Minimal grid diagrams of the prime alternating knots with 13 crossings

A knot is a closed loop in space without self-intersection. Two knots are equivalent if there is a self homeomorphism of space bringing one onto the other. An arc presentation is an embedding of a knot in the union of finitely many half planes with a common boundary line such that each half plane contains a simple arc of the knot. The minimal number of such half planes among all arc presentations of a given knot is called the arc index of the knot. A knot is usually presented as a planar diagram with finitely many crossings of two strands where one of the strands goes over the other. A grid diagram is a planar diagram which is a non-simple rectilinear polygon such that vertical edges always cross over horizontal edges at all crossings. It is easily seen that an arc presentation gives rise to a grid diagram and vice versa. It is known that the arc index of an alternating knot is two plus its minimal crossing number. There are 4878 prime alternating knots with minimal crossing number 13. We obtained minimal arc presentations of them in the form of grid diagrams having 15 vertical segments. This is a continuation of the works on prime alternating knots of 11 crossings and 12 crossings.

==> 13a0001t.tex <==
\h{1}{7}{12}
\h{13}{9}{2}
\h{10}{6}{5}
\h{10}{11}{4}
\h{12}{8}{2}
\h{7}{5}{5}
\h{7}{13}{4}
\h{9}{10}{2}
\h{4}{4}{5}
\h{4}{15}{4}
\h{6}{12}{2}
\h{2}{3}{4}
\h{2}{1}{3}
\h{3}{14}{2}
\h{1}{2}{2}
\v{1}{2}{5}
\v{13}{7}{2}
\v{15}{6}{3}
\v{10}{6}{5}
\v{14}{8}{3}
\v{12}{5}{3}
\v{7}{5}{8}
\v{11}{10}{3}
\v{9}{4}{6}
\v{4}{4}{11}
\v{8}{12}{3}
\v{6}{3}{9}
\v{2}{1}{2}
\v{5}{1}{13}
\v{3}{2}{12}


==> 13a0001t2.tex <==
\h{1}{7}{12}
\h{13}{9}{2}
\h{10}{6}{5}
\h{10}{11}{4}
\h{12}{8}{2}
\h{7}{5}{5}
\h{7}{13}{4}
\h{9}{10}{2}
\h{4}{4}{5}
\h{4}{0}{4}
\h{6}{12}{2}
\h{2}{3}{4}
\h{2}{1}{3}
\h{3}{-1}{2}
\h{1}{2}{2}
\v{1}{2}{5}
\v{13}{7}{2}
\v{15}{6}{3}
\v{10}{6}{5}
\v{14}{8}{3}
\v{12}{5}{3}
\v{7}{5}{8}
\v{11}{10}{3}
\v{9}{4}{6}
\v{4}{0}{4}
\v{8}{0}{12}
\v{6}{3}{9}
\v{2}{1}{2}
\v{5}{-1}{2}
\v{3}{-1}{3}


==> 13a0001t3.tex <==
\h{16}{7}{-3}
\h{13}{9}{2}
\h{10}{6}{5}
\h{10}{11}{4}
\h{12}{8}{2}
\h{7}{5}{5}
\h{7}{13}{4}
\h{9}{10}{2}
\h{19}{4}{-10}
\h{19}{0}{-11}
\h{6}{12}{2}
\h{17}{3}{-11}
\h{17}{1}{3}
\h{18}{-1}{2}
\h{16}{2}{2}
\v{16}{2}{5}
\v{13}{7}{2}
\v{15}{6}{3}
\v{10}{6}{5}
\v{14}{8}{3}
\v{12}{5}{3}
\v{7}{5}{8}
\v{11}{10}{3}
\v{9}{4}{6}
\v{19}{0}{4}
\v{8}{0}{12}
\v{6}{3}{9}
\v{17}{1}{2}
\v{20}{-1}{2}
\v{18}{-1}{3}


==> 13a0001u.tex <==
\h{5}{1}{9}
\h{7}{2}{8}
\h{2}{3}{12}
\h{6}{4}{6}
\h{8}{5}{5}
\h{12}{6}{3}
\h{7}{7}{3}
\h{9}{8}{2}
\h{10}{9}{3}
\h{8}{10}{3}
\h{4}{11}{5}
\h{3}{12}{2}
\h{1}{13}{3}
\h{2}{14}{4}
\h{1}{15}{2}
\v{1}{13}{2}
\v{2}{3}{11}
\v{3}{12}{3}
\v{4}{11}{2}
\v{5}{1}{11}
\v{6}{4}{10}
\v{7}{2}{5}
\v{8}{5}{5}
\v{9}{8}{3}
\v{10}{7}{2}
\v{11}{8}{2}
\v{12}{4}{2}
\v{13}{5}{4}
\v{14}{1}{2}
\v{15}{2}{4}

==> 13a4878ejc.tex <==
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1}{}  
\h{1}{15}{2}  
\h{3}{12}{2}  
\h{5}{1}{9}  
\h{2}{3}{12}  
\h{2}{14}{4}  
\h{6}{4}{6}  
\h{12}{6}{3}  
\h{7}{2}{8}  
\h{7}{7}{3}  
\h{10}{9}{3}  
\h{8}{5}{5}  
\h{8}{10}{3}  
\h{9}{8}{2}  
\h{4}{11}{5}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{5}{1}{11}  
\v{14}{1}{2}  
\v{2}{3}{11}  
\v{6}{4}{10}  
\v{12}{4}{2}  
\v{15}{2}{4}  
\v{7}{2}{5}  
\v{10}{7}{2}  
\v{13}{5}{4}  
\v{8}{5}{5}  
\v{11}{8}{2}  
\v{9}{8}{3}  
\v{4}{11}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2}{}  
\h{1}{15}{2}  
\h{3}{12}{2}  
\h{2}{14}{3}  
\h{2}{1}{7}  
\h{9}{4}{2}  
\h{8}{2}{3}  
\h{8}{7}{5}  
\h{10}{3}{3}  
\h{7}{5}{3}  
\h{7}{10}{8}  
\h{12}{6}{3}  
\h{6}{8}{6}  
\h{4}{13}{2}  
\h{4}{11}{10}  
\h{1}{9}{13}  
\v{1}{9}{6}  
\v{3}{12}{3}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{9}{1}{3}  
\v{11}{2}{2}  
\v{8}{2}{5}  
\v{13}{3}{4}  
\v{10}{3}{2}  
\v{7}{5}{5}  
\v{15}{6}{4}  
\v{12}{6}{2}  
\v{6}{8}{5}  
\v{4}{11}{2}  
\v{14}{9}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3}{}  
\h{1}{15}{3}  
\h{4}{3}{9}  
\h{5}{12}{8}  
\h{2}{1}{3}  
\h{2}{14}{6}  
\h{6}{10}{2}  
\h{3}{13}{3}  
\h{3}{11}{4}  
\h{7}{6}{3}  
\h{10}{9}{4}  
\h{9}{7}{5}  
\h{9}{5}{3}  
\h{12}{2}{3}  
\h{11}{4}{4}  
\h{1}{8}{10}  
\v{1}{8}{7}  
\v{4}{3}{12}  
\v{13}{3}{9}  
\v{5}{1}{11}  
\v{2}{1}{13}  
\v{8}{10}{4}  
\v{6}{10}{3}  
\v{3}{11}{2}  
\v{7}{6}{5}  
\v{10}{6}{3}  
\v{14}{7}{2}  
\v{9}{5}{2}  
\v{12}{2}{3}  
\v{15}{2}{2}  
\v{11}{4}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4}{}  
\h{1}{15}{2}  
\h{3}{12}{2}  
\h{5}{2}{3}  
\h{6}{10}{2}  
\h{6}{8}{4}  
\h{10}{4}{2}  
\h{9}{7}{3}  
\h{9}{11}{4}  
\h{13}{3}{2}  
\h{11}{6}{4}  
\h{2}{14}{9}  
\h{2}{5}{12}  
\h{7}{1}{7}  
\h{4}{9}{3}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{5}{2}{10}  
\v{8}{2}{8}  
\v{6}{8}{2}  
\v{10}{4}{4}  
\v{12}{4}{3}  
\v{9}{7}{4}  
\v{13}{3}{8}  
\v{15}{3}{3}  
\v{11}{6}{8}  
\v{2}{5}{9}  
\v{14}{1}{4}  
\v{7}{1}{8}  
\v{4}{9}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{5}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{6}{6}  
\h{11}{8}{3}  
\h{8}{4}{6}  
\h{8}{10}{4}  
\h{10}{7}{2}  
\h{6}{1}{4}  
\h{6}{11}{3}  
\h{7}{9}{2}  
\h{4}{12}{3}  
\h{2}{14}{2}  
\h{2}{2}{13}  
\h{13}{5}{2}  
\h{1}{3}{12}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{5}{6}{7}  
\v{11}{6}{2}  
\v{14}{4}{4}  
\v{8}{4}{6}  
\v{12}{7}{3}  
\v{10}{1}{6}  
\v{6}{1}{10}  
\v{9}{9}{2}  
\v{7}{9}{3}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{15}{2}{3}  
\v{13}{3}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{6}{}  
\h{1}{15}{2}  
\h{3}{3}{11}  
\h{5}{12}{9}  
\h{2}{14}{3}  
\h{2}{2}{2}  
\h{4}{13}{2}  
\h{6}{6}{3}  
\h{7}{8}{2}  
\h{7}{5}{5}  
\h{8}{10}{4}  
\h{8}{7}{2}  
\h{10}{4}{5}  
\h{13}{1}{2}  
\h{11}{9}{2}  
\h{1}{11}{10}  
\v{1}{11}{4}  
\v{3}{3}{12}  
\v{14}{3}{9}  
\v{5}{12}{2}  
\v{2}{2}{12}  
\v{4}{2}{11}  
\v{6}{6}{7}  
\v{9}{6}{2}  
\v{7}{5}{3}  
\v{12}{5}{5}  
\v{8}{7}{3}  
\v{10}{4}{3}  
\v{15}{1}{3}  
\v{13}{1}{8}  
\v{11}{9}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{7}{}  
\h{1}{15}{2}  
\h{3}{10}{10}  
\h{13}{8}{2}  
\h{10}{11}{5}  
\h{10}{6}{4}  
\h{12}{9}{2}  
\h{7}{12}{5}  
\h{7}{1}{2}  
\h{9}{7}{2}  
\h{5}{5}{6}  
\h{5}{3}{3}  
\h{2}{14}{6}  
\h{2}{2}{4}  
\h{4}{4}{2}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{10}{5}  
\v{13}{8}{2}  
\v{15}{8}{3}  
\v{10}{6}{5}  
\v{14}{6}{3}  
\v{12}{9}{3}  
\v{7}{1}{11}  
\v{9}{1}{6}  
\v{11}{5}{2}  
\v{5}{3}{2}  
\v{8}{3}{11}  
\v{2}{2}{12}  
\v{6}{2}{2}  
\v{4}{4}{9}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{8}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{2}{2}{4}  
\h{2}{14}{3}  
\h{5}{11}{5}  
\h{10}{7}{2}  
\h{9}{12}{3}  
\h{9}{10}{4}  
\h{7}{8}{6}  
\h{7}{3}{4}  
\h{11}{9}{4}  
\h{8}{5}{7}  
\h{4}{1}{4}  
\h{4}{4}{10}  
\h{1}{6}{13}  
\v{1}{6}{9}  
\v{3}{13}{2}  
\v{6}{2}{11}  
\v{2}{2}{12}  
\v{5}{11}{3}  
\v{10}{7}{4}  
\v{12}{7}{5}  
\v{9}{10}{2}  
\v{13}{8}{2}  
\v{7}{3}{5}  
\v{11}{3}{6}  
\v{15}{5}{4}  
\v{8}{1}{4}  
\v{4}{1}{3}  
\v{14}{4}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{9}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{5}{11}{2}  
\h{2}{14}{3}  
\h{2}{1}{11}  
\h{11}{4}{2}  
\h{11}{2}{3}  
\h{9}{7}{5}  
\h{9}{3}{3}  
\h{12}{5}{3}  
\h{4}{10}{11}  
\h{4}{8}{6}  
\h{8}{6}{2}  
\h{6}{12}{2}  
\h{1}{9}{5}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{7}{11}{2}  
\v{5}{11}{3}  
\v{2}{1}{13}  
\v{13}{1}{3}  
\v{11}{2}{2}  
\v{14}{2}{5}  
\v{9}{3}{4}  
\v{12}{3}{2}  
\v{15}{5}{5}  
\v{4}{8}{2}  
\v{10}{6}{2}  
\v{8}{6}{6}  
\v{6}{9}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{10}{}  
\h{1}{15}{2}  
\h{3}{3}{9}  
\h{12}{11}{3}  
\h{10}{9}{5}  
\h{8}{6}{2}  
\h{8}{4}{5}  
\h{11}{2}{2}  
\h{7}{8}{4}  
\h{7}{5}{2}  
\h{6}{7}{3}  
\h{4}{13}{2}  
\h{2}{1}{2}  
\h{2}{14}{3}  
\h{5}{12}{9}  
\h{1}{10}{13}  
\v{1}{10}{5}  
\v{3}{3}{12}  
\v{12}{3}{8}  
\v{15}{9}{2}  
\v{10}{6}{3}  
\v{8}{4}{2}  
\v{13}{2}{2}  
\v{11}{2}{6}  
\v{7}{5}{3}  
\v{9}{5}{2}  
\v{6}{7}{6}  
\v{4}{1}{12}  
\v{2}{1}{13}  
\v{5}{12}{2}  
\v{14}{10}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{11}{}  
\h{1}{15}{2}  
\h{3}{12}{5}  
\h{8}{10}{7}  
\h{12}{5}{3}  
\h{4}{7}{8}  
\h{4}{13}{7}  
\h{6}{2}{5}  
\h{6}{6}{7}  
\h{10}{1}{3}  
\h{5}{9}{5}  
\h{5}{4}{2}  
\h{7}{11}{2}  
\h{2}{14}{7}  
\h{2}{3}{12}  
\h{1}{8}{13}  
\v{1}{8}{7}  
\v{3}{12}{3}  
\v{8}{10}{2}  
\v{15}{5}{5}  
\v{12}{5}{2}  
\v{4}{7}{6}  
\v{11}{2}{11}  
\v{6}{2}{4}  
\v{13}{1}{5}  
\v{10}{1}{8}  
\v{5}{4}{5}  
\v{7}{4}{7}  
\v{9}{11}{3}  
\v{2}{3}{11}  
\v{14}{3}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{12}{}  
\h{1}{15}{2}  
\h{3}{8}{9}  
\h{5}{12}{7}  
\h{2}{14}{3}  
\h{2}{1}{9}  
\h{11}{3}{4}  
\h{4}{7}{11}  
\h{4}{13}{4}  
\h{8}{5}{5}  
\h{9}{2}{4}  
\h{6}{11}{3}  
\h{6}{9}{4}  
\h{7}{4}{3}  
\h{7}{10}{7}  
\h{1}{6}{13}  
\v{1}{6}{9}  
\v{3}{8}{7}  
\v{12}{8}{4}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{11}{1}{2}  
\v{15}{3}{4}  
\v{4}{7}{6}  
\v{8}{5}{8}  
\v{13}{2}{3}  
\v{9}{2}{9}  
\v{6}{9}{2}  
\v{10}{4}{5}  
\v{7}{4}{6}  
\v{14}{6}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{13}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{7}{2}  
\h{8}{9}{7}  
\h{13}{11}{2}  
\h{10}{6}{3}  
\h{7}{4}{3}  
\h{7}{8}{5}  
\h{9}{3}{3}  
\h{9}{5}{2}  
\h{4}{2}{7}  
\h{2}{14}{2}  
\h{2}{1}{3}  
\h{5}{12}{9}  
\h{1}{10}{13}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{6}{7}{6}  
\v{8}{7}{2}  
\v{15}{9}{2}  
\v{13}{6}{5}  
\v{10}{4}{2}  
\v{7}{4}{4}  
\v{12}{3}{5}  
\v{9}{3}{2}  
\v{11}{2}{3}  
\v{4}{2}{12}  
\v{2}{1}{13}  
\v{5}{1}{11}  
\v{14}{10}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{14}{}  
\h{1}{15}{2}  
\h{3}{9}{2}  
\h{5}{12}{3}  
\h{8}{2}{3}  
\h{2}{14}{9}  
\h{2}{5}{11}  
\h{9}{1}{4}  
\h{9}{6}{5}  
\h{12}{4}{2}  
\h{12}{10}{3}  
\h{10}{3}{5}  
\h{6}{7}{4}  
\h{4}{11}{2}  
\h{4}{8}{3}  
\h{1}{13}{6}  
\v{1}{13}{2}  
\v{3}{9}{6}  
\v{5}{9}{3}  
\v{8}{2}{10}  
\v{11}{2}{12}  
\v{2}{5}{9}  
\v{13}{1}{4}  
\v{9}{1}{5}  
\v{14}{4}{2}  
\v{12}{4}{6}  
\v{15}{3}{7}  
\v{10}{3}{4}  
\v{6}{7}{4}  
\v{4}{8}{3}  
\v{7}{8}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{15}{}  
\h{1}{15}{2}  
\h{3}{11}{7}  
\h{7}{1}{3}  
\h{5}{5}{2}  
\h{2}{13}{3}  
\h{2}{2}{6}  
\h{4}{14}{4}  
\h{4}{7}{2}  
\h{6}{3}{8}  
\h{12}{8}{2}  
\h{12}{4}{3}  
\h{9}{10}{6}  
\h{9}{12}{2}  
\h{11}{6}{2}  
\h{1}{9}{12}  
\v{1}{9}{6}  
\v{3}{11}{4}  
\v{10}{1}{10}  
\v{7}{1}{4}  
\v{5}{5}{8}  
\v{2}{2}{11}  
\v{8}{2}{12}  
\v{4}{7}{7}  
\v{6}{3}{4}  
\v{14}{3}{5}  
\v{12}{4}{4}  
\v{15}{4}{6}  
\v{9}{10}{2}  
\v{11}{6}{6}  
\v{13}{6}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{16}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{4}{9}  
\h{2}{2}{13}  
\h{2}{14}{2}  
\h{4}{12}{5}  
\h{7}{10}{2}  
\h{5}{1}{2}  
\h{5}{5}{5}  
\h{10}{8}{2}  
\h{8}{11}{4}  
\h{8}{6}{5}  
\h{11}{9}{2}  
\h{11}{7}{3}  
\h{1}{3}{13}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{6}{4}{9}  
\v{15}{2}{2}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{9}{10}{2}  
\v{7}{1}{9}  
\v{5}{1}{4}  
\v{10}{5}{3}  
\v{12}{8}{3}  
\v{8}{6}{5}  
\v{13}{6}{3}  
\v{11}{7}{2}  
\v{14}{3}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{17}{}  
\h{1}{15}{2}  
\h{3}{12}{4}  
\h{2}{3}{5}  
\h{2}{14}{3}  
\h{5}{11}{5}  
\h{8}{9}{2}  
\h{6}{2}{2}  
\h{6}{4}{5}  
\h{11}{7}{2}  
\h{9}{10}{4}  
\h{9}{5}{5}  
\h{12}{8}{2}  
\h{12}{6}{3}  
\h{4}{1}{11}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{7}{3}{9}  
\v{2}{3}{11}  
\v{5}{11}{3}  
\v{10}{9}{2}  
\v{8}{2}{7}  
\v{6}{2}{2}  
\v{11}{4}{3}  
\v{13}{7}{3}  
\v{9}{5}{5}  
\v{14}{5}{3}  
\v{12}{6}{2}  
\v{15}{1}{5}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{18}{}  
\h{1}{15}{2}  
\h{3}{12}{2}  
\h{2}{14}{3}  
\h{2}{1}{12}  
\h{10}{3}{4}  
\h{7}{10}{3}  
\h{4}{13}{3}  
\h{4}{8}{5}  
\h{6}{11}{3}  
\h{6}{7}{7}  
\h{8}{5}{5}  
\h{8}{9}{4}  
\h{12}{6}{3}  
\h{11}{2}{4}  
\h{1}{4}{10}  
\v{1}{4}{11}  
\v{3}{12}{3}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{14}{1}{2}  
\v{10}{3}{7}  
\v{7}{10}{3}  
\v{4}{8}{5}  
\v{9}{8}{3}  
\v{6}{7}{4}  
\v{13}{5}{2}  
\v{8}{5}{4}  
\v{12}{6}{3}  
\v{15}{2}{4}  
\v{11}{2}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{19}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{7}{3}  
\h{8}{10}{4}  
\h{7}{5}{5}  
\h{7}{8}{3}  
\h{10}{2}{4}  
\h{11}{4}{3}  
\h{11}{6}{2}  
\h{2}{3}{11}  
\h{2}{14}{2}  
\h{4}{12}{5}  
\h{9}{9}{6}  
\h{6}{1}{9}  
\h{1}{11}{5}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{5}{7}{6}  
\v{8}{7}{3}  
\v{12}{5}{5}  
\v{7}{5}{3}  
\v{10}{2}{6}  
\v{14}{2}{2}  
\v{11}{4}{2}  
\v{13}{3}{3}  
\v{2}{3}{11}  
\v{4}{12}{2}  
\v{9}{9}{3}  
\v{15}{1}{8}  
\v{6}{1}{10}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{20}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{9}{2}  
\h{7}{3}{2}  
\h{6}{10}{3}  
\h{6}{7}{4}  
\h{10}{1}{4}  
\h{8}{11}{6}  
\h{8}{6}{4}  
\h{4}{12}{8}  
\h{2}{14}{2}  
\h{2}{2}{13}  
\h{11}{5}{4}  
\h{11}{8}{2}  
\h{1}{4}{12}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{5}{9}{4}  
\v{7}{3}{6}  
\v{9}{3}{7}  
\v{6}{7}{3}  
\v{10}{1}{6}  
\v{14}{1}{10}  
\v{8}{6}{5}  
\v{12}{6}{6}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{15}{2}{3}  
\v{11}{5}{3}  
\v{13}{4}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{21}{}  
\h{1}{15}{2}  
\h{3}{12}{6}  
\h{9}{9}{2}  
\h{11}{1}{3}  
\h{2}{3}{12}  
\h{2}{14}{10}  
\h{12}{4}{3}  
\h{13}{2}{2}  
\h{8}{5}{5}  
\h{5}{7}{3}  
\h{5}{10}{2}  
\h{7}{6}{3}  
\h{6}{11}{4}  
\h{4}{8}{2}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{9}{9}{3}  
\v{11}{1}{8}  
\v{14}{1}{2}  
\v{2}{3}{11}  
\v{12}{4}{10}  
\v{15}{2}{2}  
\v{13}{2}{3}  
\v{8}{5}{2}  
\v{5}{7}{3}  
\v{7}{6}{4}  
\v{10}{6}{5}  
\v{6}{8}{3}  
\v{4}{8}{5}  
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{22}{}  
\h{1}{15}{2}  
\h{3}{13}{6}  
\h{9}{10}{2}  
\h{8}{12}{3}  
\h{6}{3}{2}  
\h{2}{1}{4}  
\h{2}{14}{2}  
\h{4}{4}{3}  
\h{5}{2}{2}  
\h{5}{5}{9}  
\h{12}{8}{2}  
\h{12}{6}{3}  
\h{10}{11}{5}  
\h{10}{7}{3}  
\h{1}{9}{12}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{9}{10}{3}  
\v{11}{10}{2}  
\v{8}{3}{9}  
\v{6}{1}{2}  
\v{2}{1}{13}  
\v{4}{4}{10}  
\v{7}{2}{2}  
\v{5}{2}{3}  
\v{14}{5}{3}  
\v{12}{6}{2}  
\v{15}{6}{5}  
\v{10}{7}{4}  
\v{13}{7}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{23}{}  
\h{1}{15}{2}  
\h{3}{13}{5}  
\h{4}{9}{4}  
\h{2}{14}{2}  
\h{2}{3}{12}  
\h{5}{6}{9}  
\h{5}{11}{2}  
\h{7}{1}{5}  
\h{12}{5}{3}  
\h{11}{2}{4}  
\h{9}{8}{2}  
\h{9}{4}{4}  
\h{10}{7}{3}  
\h{6}{10}{4}  
\h{1}{12}{5}  
\v{1}{12}{3}  
\v{3}{13}{2}  
\v{8}{9}{4}  
\v{4}{9}{5}  
\v{2}{3}{11}  
\v{14}{3}{3}  
\v{5}{6}{5}  
\v{7}{1}{10}  
\v{12}{1}{4}  
\v{15}{2}{3}  
\v{11}{2}{6}  
\v{9}{4}{4}  
\v{13}{4}{3}  
\v{10}{7}{3}  
\v{6}{10}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{24}{}  
\h{1}{15}{2}  
\h{3}{13}{8}  
\h{11}{10}{2}  
\h{4}{2}{9}  
\h{2}{14}{2}  
\h{2}{1}{4}  
\h{6}{6}{4}  
\h{5}{8}{5}  
\h{5}{5}{2}  
\h{7}{9}{2}  
\h{9}{3}{5}  
\h{8}{7}{6}  
\h{8}{12}{7}  
\h{12}{4}{3}  
\h{1}{11}{11}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{11}{10}{3}  
\v{13}{2}{8}  
\v{4}{2}{12}  
\v{2}{1}{13}  
\v{6}{1}{5}  
\v{10}{6}{2}  
\v{5}{5}{3}  
\v{7}{5}{4}  
\v{9}{3}{6}  
\v{14}{3}{4}  
\v{8}{7}{5}  
\v{15}{4}{8}  
\v{12}{4}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{25}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{3}{2}  
\h{2}{1}{5}  
\h{2}{14}{2}  
\h{4}{12}{5}  
\h{9}{9}{2}  
\h{8}{11}{3}  
\h{6}{2}{2}  
\h{6}{4}{6}  
\h{12}{7}{2}  
\h{10}{10}{4}  
\h{10}{5}{5}  
\h{13}{8}{2}  
\h{1}{6}{12}  
\v{1}{6}{9}  
\v{3}{13}{2}  
\v{5}{3}{10}  
\v{7}{1}{2}  
\v{2}{1}{13}  
\v{4}{12}{2}  
\v{9}{9}{3}  
\v{11}{9}{2}  
\v{8}{2}{9}  
\v{6}{2}{2}  
\v{12}{4}{3}  
\v{14}{7}{3}  
\v{10}{5}{5}  
\v{15}{5}{3}  
\v{13}{6}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{26}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{7}{4}  
\h{7}{9}{2}  
\h{7}{6}{5}  
\h{8}{1}{4}  
\h{8}{8}{2}  
\h{10}{5}{4}  
\h{6}{11}{8}  
\h{6}{4}{5}  
\h{4}{12}{7}  
\h{2}{14}{2}  
\h{2}{2}{13}  
\h{13}{10}{2}  
\h{1}{3}{12}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{5}{7}{6}  
\v{9}{7}{2}  
\v{7}{6}{3}  
\v{12}{1}{5}  
\v{8}{1}{7}  
\v{10}{5}{3}  
\v{14}{5}{6}  
\v{6}{4}{7}  
\v{11}{4}{8}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{15}{2}{8}  
\v{13}{3}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{27}{}  
\h{1}{15}{2}  
\h{3}{5}{10}  
\h{2}{1}{11}  
\h{2}{13}{3}  
\h{5}{2}{10}  
\h{6}{11}{9}  
\h{4}{14}{2}  
\h{4}{12}{3}  
\h{7}{8}{2}  
\h{9}{4}{2}  
\h{8}{7}{3}  
\h{8}{9}{4}  
\h{12}{3}{2}  
\h{10}{6}{4}  
\h{1}{10}{9}  
\v{1}{10}{5}  
\v{3}{5}{10}  
\v{13}{1}{4}  
\v{2}{1}{12}  
\v{5}{2}{11}  
\v{15}{2}{9}  
\v{6}{11}{3}  
\v{4}{12}{2}  
\v{7}{8}{4}  
\v{9}{4}{4}  
\v{11}{4}{3}  
\v{8}{7}{2}  
\v{12}{3}{6}  
\v{14}{3}{3}  
\v{10}{6}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{28}{}  
\h{1}{15}{2}  
\h{3}{10}{2}  
\h{5}{6}{8}  
\h{13}{2}{2}  
\h{12}{5}{3}  
\h{10}{11}{2}  
\h{10}{1}{4}  
\h{2}{4}{12}  
\h{2}{14}{9}  
\h{8}{9}{3}  
\h{6}{3}{2}  
\h{6}{8}{3}  
\h{4}{12}{5}  
\h{4}{7}{3}  
\h{1}{13}{6}  
\v{1}{13}{2}  
\v{3}{10}{5}  
\v{5}{6}{4}  
\v{13}{2}{4}  
\v{15}{2}{3}  
\v{12}{5}{6}  
\v{10}{1}{10}  
\v{14}{1}{3}  
\v{2}{4}{10}  
\v{11}{9}{5}  
\v{8}{3}{6}  
\v{6}{3}{5}  
\v{9}{8}{4}  
\v{4}{7}{5}  
\v{7}{7}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{29}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{11}{9}  
\h{4}{6}{11}  
\h{2}{14}{2}  
\h{2}{4}{11}  
\h{8}{9}{5}  
\h{8}{5}{3}  
\h{11}{2}{3}  
\h{10}{7}{4}  
\h{10}{3}{2}  
\h{5}{1}{7}  
\h{5}{12}{2}  
\h{7}{8}{2}  
\h{1}{10}{8}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{6}{11}{2}  
\v{15}{6}{5}  
\v{4}{6}{8}  
\v{2}{4}{10}  
\v{13}{4}{5}  
\v{8}{5}{4}  
\v{11}{2}{3}  
\v{14}{2}{5}  
\v{10}{3}{4}  
\v{12}{1}{2}  
\v{5}{1}{11}  
\v{7}{8}{4}  
\v{9}{8}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{30}{}  
\h{1}{15}{2}  
\h{3}{10}{9}  
\h{5}{12}{7}  
\h{2}{14}{3}  
\h{2}{1}{9}  
\h{7}{3}{4}  
\h{4}{13}{3}  
\h{4}{9}{11}  
\h{8}{5}{7}  
\h{8}{2}{5}  
\h{9}{7}{4}  
\h{6}{4}{3}  
\h{6}{6}{4}  
\h{10}{11}{4}  
\h{1}{8}{13}  
\v{1}{8}{7}  
\v{3}{10}{5}  
\v{12}{10}{2}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{11}{1}{2}  
\v{7}{3}{10}  
\v{4}{9}{4}  
\v{15}{5}{4}  
\v{8}{2}{3}  
\v{13}{2}{5}  
\v{9}{4}{3}  
\v{6}{4}{2}  
\v{10}{6}{5}  
\v{14}{8}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{31}{}  
\h{1}{15}{2}  
\h{3}{12}{6}  
\h{9}{5}{3}  
\h{12}{9}{3}  
\h{13}{7}{2}  
\h{10}{10}{3}  
\h{7}{3}{3}  
\h{5}{14}{2}  
\h{5}{2}{3}  
\h{4}{4}{4}  
\h{2}{13}{2}  
\h{2}{1}{4}  
\h{6}{11}{5}  
\h{11}{6}{3}  
\h{1}{8}{13}  
\v{1}{8}{7}  
\v{3}{12}{3}  
\v{9}{5}{7}  
\v{12}{5}{4}  
\v{15}{7}{2}  
\v{13}{7}{3}  
\v{10}{3}{7}  
\v{7}{3}{11}  
\v{5}{2}{12}  
\v{8}{2}{2}  
\v{4}{4}{9}  
\v{2}{1}{12}  
\v{6}{1}{10}  
\v{11}{6}{5}  
\v{14}{6}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{32}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{7}{10}{7}  
\h{10}{2}{4}  
\h{8}{8}{2}  
\h{6}{11}{2}  
\h{6}{1}{5}  
\h{11}{6}{2}  
\h{2}{4}{11}  
\h{2}{14}{2}  
\h{4}{9}{5}  
\h{9}{7}{3}  
\h{12}{5}{3}  
\h{5}{3}{10}  
\h{1}{12}{4}  
\v{1}{12}{3}  
\v{3}{13}{2}  
\v{7}{10}{3}  
\v{14}{2}{8}  
\v{10}{2}{6}  
\v{8}{8}{3}  
\v{6}{1}{10}  
\v{11}{1}{5}  
\v{13}{4}{2}  
\v{2}{4}{10}  
\v{4}{9}{5}  
\v{9}{7}{2}  
\v{12}{5}{2}  
\v{15}{3}{2}  
\v{5}{3}{9}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{33}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{11}{9}  
\h{4}{7}{11}  
\h{2}{14}{2}  
\h{2}{5}{10}  
\h{12}{2}{2}  
\h{9}{8}{5}  
\h{9}{4}{2}  
\h{7}{9}{4}  
\h{5}{12}{2}  
\h{5}{1}{8}  
\h{10}{3}{3}  
\h{8}{6}{2}  
\h{1}{10}{7}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{6}{11}{2}  
\v{15}{7}{4}  
\v{4}{7}{7}  
\v{2}{5}{9}  
\v{12}{2}{3}  
\v{14}{2}{6}  
\v{9}{4}{4}  
\v{11}{4}{5}  
\v{7}{9}{3}  
\v{5}{1}{11}  
\v{13}{1}{2}  
\v{10}{3}{3}  
\v{8}{6}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{34}{}  
\h{1}{15}{2}  
\h{3}{5}{5}  
\h{6}{9}{2}  
\h{4}{14}{2}  
\h{4}{12}{5}  
\h{7}{7}{2}  
\h{7}{11}{4}  
\h{11}{6}{2}  
\h{10}{10}{3}  
\h{10}{2}{5}  
\h{12}{8}{3}  
\h{5}{4}{7}  
\h{2}{13}{3}  
\h{2}{1}{12}  
\h{1}{3}{13}  
\v{1}{3}{12}  
\v{3}{5}{10}  
\v{8}{5}{4}  
\v{6}{9}{5}  
\v{4}{12}{2}  
\v{9}{7}{5}  
\v{7}{7}{4}  
\v{11}{6}{5}  
\v{13}{6}{4}  
\v{10}{2}{8}  
\v{15}{2}{6}  
\v{12}{4}{4}  
\v{5}{4}{9}  
\v{2}{1}{12}  
\v{14}{1}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{35}{}  
\h{1}{15}{2}  
\h{3}{5}{5}  
\h{4}{11}{4}  
\h{4}{14}{2}  
\h{6}{7}{3}  
\h{7}{12}{2}  
\h{7}{10}{4}  
\h{11}{6}{2}  
\h{10}{9}{3}  
\h{10}{2}{5}  
\h{12}{8}{3}  
\h{5}{4}{7}  
\h{2}{13}{3}  
\h{2}{1}{12}  
\h{1}{3}{13}  
\v{1}{3}{12}  
\v{3}{5}{10}  
\v{8}{5}{6}  
\v{4}{11}{3}  
\v{6}{7}{7}  
\v{9}{7}{5}  
\v{7}{10}{2}  
\v{11}{6}{4}  
\v{13}{6}{3}  
\v{10}{2}{7}  
\v{15}{2}{6}  
\v{12}{4}{4}  
\v{5}{4}{9}  
\v{2}{1}{12}  
\v{14}{1}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{36}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{2}  
\h{4}{12}{3}  
\h{2}{14}{2}  
\h{2}{2}{12}  
\h{12}{7}{2}  
\h{12}{4}{3}  
\h{10}{1}{5}  
\h{10}{5}{3}  
\h{6}{11}{7}  
\h{6}{8}{3}  
\h{9}{3}{2}  
\h{8}{6}{3}  
\h{1}{9}{7}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{7}{10}{2}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{14}{2}{5}  
\v{12}{4}{3}  
\v{15}{1}{3}  
\v{10}{1}{4}  
\v{13}{5}{6}  
\v{6}{8}{3}  
\v{9}{3}{5}  
\v{11}{3}{3}  
\v{8}{6}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{37}{}  
\h{1}{15}{2}  
\h{3}{11}{2}  
\h{2}{14}{3}  
\h{2}{2}{5}  
\h{4}{13}{3}  
\h{4}{5}{6}  
\h{6}{1}{4}  
\h{6}{12}{9}  
\h{8}{8}{7}  
\h{8}{3}{6}  
\h{12}{9}{2}  
\h{9}{6}{3}  
\h{9}{4}{2}  
\h{11}{7}{2}  
\h{1}{10}{12}  
\v{1}{10}{5}  
\v{3}{11}{4}  
\v{5}{11}{3}  
\v{2}{2}{12}  
\v{7}{2}{11}  
\v{4}{5}{8}  
\v{10}{1}{4}  
\v{6}{1}{11}  
\v{15}{8}{4}  
\v{8}{3}{5}  
\v{14}{3}{6}  
\v{12}{6}{3}  
\v{9}{4}{2}  
\v{11}{4}{3}  
\v{13}{7}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{38}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{11}{9}  
\h{4}{7}{11}  
\h{2}{14}{2}  
\h{2}{5}{10}  
\h{10}{1}{2}  
\h{10}{3}{3}  
\h{8}{6}{5}  
\h{8}{9}{6}  
\h{5}{4}{9}  
\h{5}{12}{2}  
\h{7}{8}{2}  
\h{9}{2}{2}  
\h{1}{10}{10}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{6}{11}{2}  
\v{15}{7}{4}  
\v{4}{7}{7}  
\v{2}{5}{9}  
\v{12}{1}{4}  
\v{10}{1}{2}  
\v{13}{3}{3}  
\v{8}{6}{3}  
\v{14}{4}{5}  
\v{5}{4}{8}  
\v{7}{8}{4}  
\v{9}{2}{6}  
\v{11}{2}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{39}{}  
\h{1}{15}{2}  
\h{3}{12}{2}  
\h{5}{1}{9}  
\h{2}{4}{12}  
\h{2}{14}{7}  
\h{9}{7}{6}  
\h{13}{2}{2}  
\h{6}{11}{7}  
\h{6}{8}{6}  
\h{10}{5}{2}  
\h{8}{9}{2}  
\h{8}{6}{3}  
\h{7}{3}{4}  
\h{4}{10}{3}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{5}{1}{11}  
\v{14}{1}{3}  
\v{2}{4}{10}  
\v{9}{7}{7}  
\v{15}{2}{5}  
\v{13}{2}{9}  
\v{6}{8}{3}  
\v{12}{5}{3}  
\v{10}{5}{4}  
\v{8}{6}{3}  
\v{11}{3}{3}  
\v{7}{3}{7}  
\v{4}{10}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{40}{}  
\h{1}{15}{2}  
\h{3}{3}{3}  
\h{6}{7}{5}  
\h{11}{10}{4}  
\h{7}{5}{8}  
\h{7}{12}{2}  
\h{9}{8}{4}  
\h{10}{1}{3}  
\h{10}{9}{2}  
\h{8}{11}{4}  
\h{4}{13}{4}  
\h{2}{2}{2}  
\h{2}{14}{3}  
\h{5}{4}{9}  
\h{1}{6}{13}  
\v{1}{6}{9}  
\v{3}{3}{12}  
\v{6}{3}{4}  
\v{11}{7}{3}  
\v{15}{5}{5}  
\v{7}{5}{7}  
\v{9}{8}{4}  
\v{13}{1}{7}  
\v{10}{1}{8}  
\v{12}{9}{2}  
\v{8}{11}{2}  
\v{4}{2}{11}  
\v{2}{2}{12}  
\v{5}{4}{10}  
\v{14}{4}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{41}{}  
\h{1}{15}{2}  
\h{3}{11}{11}  
\h{6}{5}{8}  
\h{2}{13}{4}  
\h{2}{6}{10}  
\h{8}{3}{4}  
\h{5}{12}{3}  
\h{5}{4}{5}  
\h{7}{10}{3}  
\h{7}{1}{2}  
\h{9}{8}{2}  
\h{11}{2}{4}  
\h{13}{9}{2}  
\h{4}{14}{9}  
\h{1}{7}{3}  
\v{1}{7}{8}  
\v{3}{11}{4}  
\v{14}{5}{6}  
\v{6}{5}{8}  
\v{2}{6}{7}  
\v{12}{3}{3}  
\v{8}{3}{9}  
\v{5}{4}{8}  
\v{10}{4}{6}  
\v{7}{1}{9}  
\v{9}{1}{7}  
\v{11}{2}{6}  
\v{15}{2}{7}  
\v{13}{9}{5}  
\v{4}{7}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{42}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{11}{9}  
\h{4}{7}{11}  
\h{2}{14}{2}  
\h{2}{2}{10}  
\h{9}{4}{3}  
\h{9}{6}{2}  
\h{11}{3}{2}  
\h{7}{9}{6}  
\h{5}{12}{2}  
\h{5}{1}{9}  
\h{10}{8}{4}  
\h{8}{5}{2}  
\h{1}{10}{7}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{6}{11}{2}  
\v{15}{7}{4}  
\v{4}{7}{7}  
\v{2}{2}{12}  
\v{12}{2}{2}  
\v{9}{4}{2}  
\v{11}{3}{3}  
\v{13}{3}{6}  
\v{7}{9}{3}  
\v{5}{1}{11}  
\v{14}{1}{7}  
\v{10}{5}{3}  
\v{8}{5}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{43}{}  
\h{1}{15}{2}  
\h{3}{3}{12}  
\h{11}{6}{4}  
\h{9}{12}{2}  
\h{7}{7}{2}  
\h{7}{10}{6}  
\h{8}{5}{5}  
\h{8}{8}{4}  
\h{4}{11}{8}  
\h{4}{14}{2}  
\h{6}{9}{4}  
\h{2}{2}{8}  
\h{2}{13}{3}  
\h{5}{1}{9}  
\h{1}{4}{13}  
\v{1}{4}{11}  
\v{3}{3}{12}  
\v{15}{3}{3}  
\v{11}{6}{6}  
\v{9}{7}{5}  
\v{7}{7}{3}  
\v{13}{5}{5}  
\v{8}{5}{3}  
\v{12}{8}{3}  
\v{4}{11}{3}  
\v{6}{9}{5}  
\v{10}{2}{7}  
\v{2}{2}{11}  
\v{5}{1}{12}  
\v{14}{1}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{44}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{8}{2}  
\h{7}{4}{7}  
\h{12}{2}{2}  
\h{6}{5}{6}  
\h{6}{10}{3}  
\h{9}{1}{2}  
\h{8}{7}{3}  
\h{8}{11}{7}  
\h{10}{6}{5}  
\h{4}{12}{6}  
\h{2}{14}{2}  
\h{2}{3}{11}  
\h{1}{9}{12}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{5}{8}{5}  
\v{7}{4}{4}  
\v{14}{2}{2}  
\v{12}{2}{3}  
\v{6}{5}{5}  
\v{9}{1}{9}  
\v{11}{1}{6}  
\v{8}{7}{4}  
\v{15}{6}{5}  
\v{10}{6}{6}  
\v{4}{12}{2}  
\v{2}{3}{11}  
\v{13}{3}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{45}{}  
\h{1}{15}{2}  
\h{3}{12}{4}  
\h{5}{4}{2}  
\h{5}{11}{3}  
\h{8}{1}{6}  
\h{2}{5}{12}  
\h{2}{14}{7}  
\h{6}{2}{3}  
\h{6}{6}{6}  
\h{12}{8}{3}  
\h{10}{3}{5}  
\h{10}{9}{3}  
\h{11}{7}{2}  
\h{4}{10}{7}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{7}{4}{8}  
\v{5}{4}{7}  
\v{8}{1}{10}  
\v{14}{1}{4}  
\v{2}{5}{9}  
\v{9}{2}{12}  
\v{6}{2}{4}  
\v{12}{6}{2}  
\v{15}{3}{5}  
\v{10}{3}{6}  
\v{13}{7}{2}  
\v{11}{7}{3}  
\v{4}{10}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{46}{}  
\h{1}{15}{2}  
\h{3}{12}{3}  
\h{6}{10}{3}  
\h{5}{6}{4}  
\h{5}{11}{3}  
\h{8}{9}{6}  
\h{7}{7}{7}  
\h{7}{5}{5}  
\h{12}{2}{3}  
\h{11}{4}{4}  
\h{2}{14}{9}  
\h{2}{3}{11}  
\h{10}{1}{3}  
\h{4}{8}{6}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{6}{10}{2}  
\v{9}{6}{4}  
\v{5}{6}{5}  
\v{8}{9}{2}  
\v{14}{7}{2}  
\v{7}{5}{2}  
\v{12}{2}{3}  
\v{15}{2}{2}  
\v{11}{4}{10}  
\v{2}{3}{11}  
\v{13}{1}{2}  
\v{10}{1}{7}  
\v{4}{8}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{47}{}  
\h{1}{15}{2}  
\h{3}{8}{4}  
\h{7}{6}{8}  
\h{11}{3}{4}  
\h{11}{11}{2}  
\h{6}{9}{7}  
\h{6}{7}{2}  
\h{4}{13}{4}  
\h{4}{5}{6}  
\h{2}{1}{8}  
\h{2}{14}{3}  
\h{5}{12}{4}  
\h{9}{2}{3}  
\h{12}{10}{2}  
\h{1}{4}{13}  
\v{1}{4}{11}  
\v{3}{8}{7}  
\v{7}{6}{2}  
\v{15}{3}{3}  
\v{11}{3}{8}  
\v{13}{9}{2}  
\v{6}{7}{2}  
\v{8}{7}{6}  
\v{4}{5}{8}  
\v{10}{1}{4}  
\v{2}{1}{13}  
\v{5}{12}{2}  
\v{9}{2}{10}  
\v{12}{2}{8}  
\v{14}{4}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{48}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{8}{2}  
\h{7}{4}{6}  
\h{13}{9}{2}  
\h{2}{2}{13}  
\h{2}{14}{2}  
\h{4}{12}{7}  
\h{11}{6}{3}  
\h{9}{11}{5}  
\h{9}{7}{3}  
\h{10}{1}{2}  
\h{6}{10}{4}  
\h{6}{5}{2}  
\h{1}{3}{7}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{5}{8}{5}  
\v{7}{4}{4}  
\v{13}{4}{5}  
\v{15}{2}{7}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{11}{6}{6}  
\v{14}{6}{5}  
\v{9}{7}{4}  
\v{12}{1}{6}  
\v{10}{1}{9}  
\v{6}{5}{5}  
\v{8}{3}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{49}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{8}{6}  
\h{8}{5}{3}  
\h{6}{1}{2}  
\h{6}{11}{7}  
\h{10}{7}{3}  
\h{10}{2}{5}  
\h{12}{6}{3}  
\h{12}{9}{2}  
\h{2}{4}{12}  
\h{2}{14}{2}  
\h{4}{12}{3}  
\h{7}{3}{2}  
\h{1}{10}{8}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{5}{8}{5}  
\v{11}{5}{3}  
\v{8}{1}{4}  
\v{6}{1}{10}  
\v{13}{7}{4}  
\v{10}{2}{5}  
\v{15}{2}{4}  
\v{12}{6}{3}  
\v{14}{4}{5}  
\v{2}{4}{10}  
\v{4}{12}{2}  
\v{7}{3}{9}  
\v{9}{3}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{50}{}  
\h{1}{15}{2}  
\h{3}{13}{6}  
\h{9}{11}{6}  
\h{11}{6}{4}  
\h{11}{9}{3}  
\h{12}{3}{2}  
\h{10}{7}{2}  
\h{8}{12}{2}  
\h{6}{2}{2}  
\h{4}{8}{2}  
\h{4}{1}{3}  
\h{2}{4}{5}  
\h{2}{14}{3}  
\h{5}{5}{8}  
\h{1}{10}{12}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{9}{11}{2}  
\v{15}{6}{5}  
\v{11}{6}{3}  
\v{14}{3}{6}  
\v{12}{3}{4}  
\v{10}{7}{5}  
\v{8}{2}{10}  
\v{6}{2}{6}  
\v{4}{1}{7}  
\v{7}{1}{3}  
\v{2}{4}{10}  
\v{5}{5}{9}  
\v{13}{5}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{51}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{7}{11}{6}  
\h{6}{9}{7}  
\h{6}{12}{3}  
\h{9}{8}{6}  
\h{5}{6}{10}  
\h{5}{10}{5}  
\h{10}{3}{2}  
\h{8}{5}{4}  
\h{8}{2}{6}  
\h{4}{7}{10}  
\h{2}{14}{2}  
\h{2}{1}{9}  
\h{1}{4}{10}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{7}{11}{2}  
\v{13}{9}{2}  
\v{6}{9}{3}  
\v{9}{8}{4}  
\v{15}{6}{2}  
\v{5}{6}{4}  
\v{10}{3}{7}  
\v{12}{3}{2}  
\v{8}{2}{3}  
\v{14}{2}{5}  
\v{4}{7}{7}  
\v{2}{1}{13}  
\v{11}{1}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{52}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{11}{4}  
\h{10}{8}{2}  
\h{7}{1}{5}  
\h{7}{5}{7}  
\h{11}{7}{3}  
\h{8}{9}{3}  
\h{4}{4}{4}  
\h{2}{14}{2}  
\h{2}{2}{13}  
\h{13}{6}{2}  
\h{9}{10}{4}  
\h{5}{12}{4}  
\h{1}{3}{4}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{6}{11}{2}  
\v{10}{8}{3}  
\v{12}{1}{7}  
\v{7}{1}{4}  
\v{14}{5}{2}  
\v{11}{7}{2}  
\v{8}{4}{5}  
\v{4}{4}{10}  
\v{2}{2}{12}  
\v{15}{2}{4}  
\v{13}{6}{4}  
\v{9}{10}{2}  
\v{5}{3}{9}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{53}{}  
\h{1}{15}{2}  
\h{3}{3}{11}  
\h{2}{1}{12}  
\h{2}{14}{4}  
\h{6}{5}{7}  
\h{11}{10}{2}  
\h{11}{8}{4}  
\h{4}{2}{11}  
\h{4}{13}{5}  
\h{9}{9}{3}  
\h{8}{12}{4}  
\h{5}{6}{3}  
\h{5}{11}{5}  
\h{7}{7}{3}  
\h{1}{4}{6}  
\v{1}{4}{11}  
\v{3}{3}{12}  
\v{14}{1}{2}  
\v{2}{1}{13}  
\v{6}{5}{9}  
\v{13}{5}{5}  
\v{11}{8}{2}  
\v{15}{2}{6}  
\v{4}{2}{11}  
\v{9}{9}{4}  
\v{12}{9}{3}  
\v{8}{6}{6}  
\v{5}{6}{5}  
\v{10}{7}{4}  
\v{7}{4}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{54}{}  
\h{1}{15}{2}  
\h{3}{7}{3}  
\h{6}{12}{5}  
\h{11}{8}{2}  
\h{8}{11}{5}  
\h{2}{2}{6}  
\h{2}{14}{3}  
\h{5}{9}{2}  
\h{4}{13}{3}  
\h{4}{3}{6}  
\h{10}{6}{4}  
\h{9}{1}{5}  
\h{9}{4}{6}  
\h{12}{10}{3}  
\h{1}{5}{11}  
\v{1}{5}{10}  
\v{3}{7}{8}  
\v{6}{7}{5}  
\v{11}{8}{4}  
\v{13}{8}{3}  
\v{8}{2}{9}  
\v{2}{2}{12}  
\v{5}{9}{5}  
\v{7}{9}{4}  
\v{4}{3}{10}  
\v{10}{3}{3}  
\v{14}{1}{5}  
\v{9}{1}{3}  
\v{15}{4}{6}  
\v{12}{5}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{55}{}  
\h{1}{15}{2}  
\h{3}{9}{3}  
\h{6}{1}{4}  
\h{10}{10}{2}  
\h{5}{12}{7}  
\h{2}{14}{3}  
\h{2}{2}{13}  
\h{11}{7}{4}  
\h{11}{11}{3}  
\h{8}{6}{6}  
\h{8}{3}{5}  
\h{9}{8}{4}  
\h{4}{5}{5}  
\h{4}{13}{3}  
\h{1}{4}{6}  
\v{1}{4}{11}  
\v{3}{9}{6}  
\v{6}{1}{8}  
\v{10}{1}{9}  
\v{12}{10}{2}  
\v{5}{12}{2}  
\v{2}{2}{12}  
\v{15}{2}{5}  
\v{11}{7}{4}  
\v{14}{6}{5}  
\v{8}{3}{3}  
\v{13}{3}{5}  
\v{9}{5}{3}  
\v{4}{5}{8}  
\v{7}{4}{9}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{56}{}  
\h{1}{15}{2}  
\h{3}{4}{3}  
\h{6}{9}{2}  
\h{8}{1}{2}  
\h{10}{6}{5}  
\h{12}{11}{3}  
\h{7}{8}{5}  
\h{7}{12}{6}  
\h{11}{10}{2}  
\h{9}{3}{2}  
\h{4}{13}{5}  
\h{2}{2}{2}  
\h{2}{14}{3}  
\h{5}{5}{9}  
\h{1}{7}{13}  
\v{1}{7}{8}  
\v{3}{4}{11}  
\v{6}{4}{5}  
\v{8}{1}{8}  
\v{10}{1}{5}  
\v{15}{6}{5}  
\v{12}{8}{3}  
\v{7}{8}{4}  
\v{13}{10}{2}  
\v{11}{3}{7}  
\v{9}{3}{10}  
\v{4}{2}{11}  
\v{2}{2}{12}  
\v{5}{5}{9}  
\v{14}{5}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{57}{}  
\h{1}{15}{2}  
\h{3}{11}{8}  
\h{11}{8}{2}  
\h{4}{12}{9}  
\h{4}{9}{5}  
\h{9}{5}{3}  
\h{6}{10}{6}  
\h{2}{14}{4}  
\h{2}{1}{6}  
\h{8}{7}{2}  
\h{10}{3}{5}  
\h{5}{6}{10}  
\h{5}{13}{2}  
\h{7}{2}{7}  
\h{1}{4}{13}  
\v{1}{4}{11}  
\v{3}{11}{4}  
\v{11}{8}{3}  
\v{13}{8}{4}  
\v{4}{9}{3}  
\v{9}{5}{4}  
\v{12}{5}{5}  
\v{6}{10}{4}  
\v{2}{1}{13}  
\v{8}{1}{6}  
\v{10}{3}{4}  
\v{15}{3}{3}  
\v{5}{6}{7}  
\v{7}{2}{11}  
\v{14}{2}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{58}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{7}{11}{3}  
\h{4}{4}{6}  
\h{2}{14}{2}  
\h{2}{2}{3}  
\h{5}{9}{3}  
\h{6}{12}{2}  
\h{6}{5}{6}  
\h{12}{8}{2}  
\h{11}{3}{3}  
\h{11}{6}{4}  
\h{9}{10}{6}  
\h{9}{1}{4}  
\h{1}{7}{12}  
\v{1}{7}{8}  
\v{3}{13}{2}  
\v{7}{11}{2}  
\v{10}{4}{7}  
\v{4}{4}{10}  
\v{2}{2}{12}  
\v{5}{2}{7}  
\v{8}{9}{3}  
\v{6}{5}{7}  
\v{12}{5}{3}  
\v{14}{3}{5}  
\v{11}{3}{3}  
\v{15}{6}{4}  
\v{9}{1}{9}  
\v{13}{1}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{59}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{7}{7}{3}  
\h{10}{5}{3}  
\h{8}{9}{5}  
\h{8}{4}{3}  
\h{9}{6}{2}  
\h{5}{3}{4}  
\h{2}{1}{3}  
\h{2}{14}{2}  
\h{4}{2}{2}  
\h{6}{12}{9}  
\h{12}{10}{3}  
\h{12}{8}{2}  
\h{1}{11}{13}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{7}{7}{6}  
\v{10}{5}{2}  
\v{13}{5}{4}  
\v{8}{4}{5}  
\v{11}{4}{2}  
\v{9}{3}{3}  
\v{5}{1}{2}  
\v{2}{1}{13}  
\v{4}{2}{12}  
\v{6}{2}{10}  
\v{15}{10}{2}  
\v{12}{8}{2}  
\v{14}{8}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{60}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{4}{11}{2}  
\h{2}{14}{2}  
\h{2}{2}{12}  
\h{11}{8}{3}  
\h{11}{3}{4}  
\h{12}{1}{3}  
\h{9}{4}{3}  
\h{7}{9}{2}  
\h{7}{5}{3}  
\h{5}{12}{5}  
\h{5}{7}{3}  
\h{8}{10}{5}  
\h{1}{6}{12}  
\v{1}{6}{9}  
\v{3}{13}{2}  
\v{6}{11}{2}  
\v{4}{11}{3}  
\v{2}{2}{12}  
\v{14}{2}{6}  
\v{11}{3}{5}  
\v{15}{1}{2}  
\v{12}{1}{3}  
\v{9}{4}{5}  
\v{7}{5}{4}  
\v{10}{5}{7}  
\v{5}{7}{5}  
\v{8}{7}{3}  
\v{13}{6}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{61}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{6}{2}  
\h{2}{1}{5}  
\h{2}{14}{2}  
\h{4}{12}{5}  
\h{9}{9}{2}  
\h{8}{11}{3}  
\h{8}{5}{5}  
\h{10}{10}{3}  
\h{6}{8}{4}  
\h{6}{2}{9}  
\h{12}{4}{3}  
\h{12}{7}{2}  
\h{1}{3}{13}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{5}{6}{7}  
\v{7}{1}{5}  
\v{2}{1}{13}  
\v{4}{12}{2}  
\v{9}{9}{3}  
\v{11}{9}{2}  
\v{8}{5}{6}  
\v{13}{5}{5}  
\v{10}{8}{2}  
\v{6}{2}{6}  
\v{15}{2}{2}  
\v{12}{4}{3}  
\v{14}{3}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{62}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{4}{11}{2}  
\h{2}{14}{2}  
\h{2}{2}{10}  
\h{12}{8}{3}  
\h{11}{4}{4}  
\h{11}{1}{2}  
\h{9}{3}{4}  
\h{7}{9}{2}  
\h{7}{6}{3}  
\h{5}{12}{5}  
\h{5}{7}{3}  
\h{8}{10}{6}  
\h{1}{5}{13}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{6}{11}{2}  
\v{4}{11}{3}  
\v{2}{2}{12}  
\v{12}{2}{6}  
\v{15}{4}{4}  
\v{11}{1}{3}  
\v{13}{1}{2}  
\v{9}{3}{6}  
\v{7}{6}{3}  
\v{10}{6}{6}  
\v{5}{7}{5}  
\v{8}{7}{3}  
\v{14}{5}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{63}{}  
\h{1}{15}{2}  
\h{3}{10}{5}  
\h{8}{7}{7}  
\h{11}{2}{4}  
\h{2}{14}{9}  
\h{2}{4}{8}  
\h{10}{1}{4}  
\h{9}{3}{5}  
\h{6}{6}{3}  
\h{4}{12}{2}  
\h{4}{8}{9}  
\h{7}{5}{6}  
\h{7}{9}{5}  
\h{5}{11}{7}  
\h{1}{13}{4}  
\v{1}{13}{2}  
\v{3}{10}{5}  
\v{8}{7}{3}  
\v{15}{2}{5}  
\v{11}{2}{12}  
\v{2}{4}{10}  
\v{10}{1}{3}  
\v{14}{1}{2}  
\v{9}{3}{3}  
\v{6}{6}{6}  
\v{4}{8}{4}  
\v{13}{5}{3}  
\v{7}{5}{4}  
\v{12}{9}{2}  
\v{5}{11}{2}  
\end{tikzpicture}  \clearpage \noindent
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{64}{}  
\h{1}{15}{2}  
\h{3}{6}{12}  
\h{13}{1}{2}  
\h{10}{4}{3}  
\h{8}{9}{2}  
\h{8}{5}{3}  
\h{6}{12}{5}  
\h{6}{7}{3}  
\h{9}{10}{5}  
\h{4}{2}{10}  
\h{4}{13}{3}  
\h{5}{11}{2}  
\h{2}{14}{3}  
\h{2}{3}{10}  
\h{1}{8}{11}  
\v{1}{8}{7}  
\v{3}{6}{9}  
\v{15}{1}{5}  
\v{13}{1}{3}  
\v{10}{4}{5}  
\v{8}{5}{4}  
\v{11}{5}{7}  
\v{6}{7}{5}  
\v{9}{7}{3}  
\v{14}{2}{8}  
\v{4}{2}{11}  
\v{7}{11}{2}  
\v{5}{11}{3}  
\v{2}{3}{11}  
\v{12}{3}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{65}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{8}{3}  
\h{6}{4}{2}  
\h{6}{10}{4}  
\h{10}{1}{2}  
\h{9}{7}{3}  
\h{9}{11}{5}  
\h{11}{6}{3}  
\h{4}{12}{7}  
\h{2}{14}{2}  
\h{2}{2}{13}  
\h{13}{9}{2}  
\h{7}{5}{6}  
\h{1}{3}{6}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{5}{8}{5}  
\v{8}{4}{4}  
\v{6}{4}{6}  
\v{10}{1}{9}  
\v{12}{1}{6}  
\v{9}{7}{4}  
\v{14}{6}{5}  
\v{11}{6}{6}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{15}{2}{7}  
\v{13}{5}{4}  
\v{7}{3}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{66}{}  
\h{1}{15}{2}  
\h{3}{13}{6}  
\h{9}{11}{3}  
\h{12}{7}{3}  
\h{13}{4}{2}  
\h{10}{8}{3}  
\h{8}{12}{2}  
\h{6}{3}{2}  
\h{4}{9}{2}  
\h{4}{1}{3}  
\h{2}{5}{5}  
\h{2}{14}{3}  
\h{5}{6}{9}  
\h{11}{2}{3}  
\h{1}{10}{10}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{9}{11}{2}  
\v{12}{7}{4}  
\v{15}{4}{3}  
\v{13}{4}{4}  
\v{10}{8}{4}  
\v{8}{3}{9}  
\v{6}{3}{6}  
\v{4}{1}{8}  
\v{7}{1}{4}  
\v{2}{5}{9}  
\v{5}{6}{8}  
\v{14}{2}{4}  
\v{11}{2}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{67}{}  
\h{1}{15}{2}  
\h{3}{12}{3}  
\h{6}{1}{8}  
\h{2}{3}{12}  
\h{2}{14}{6}  
\h{8}{9}{2}  
\h{10}{5}{3}  
\h{13}{2}{2}  
\h{12}{4}{3}  
\h{9}{10}{3}  
\h{5}{7}{4}  
\h{5}{11}{6}  
\h{7}{6}{4}  
\h{4}{8}{3}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{6}{1}{11}  
\v{14}{1}{2}  
\v{2}{3}{11}  
\v{8}{9}{5}  
\v{10}{5}{4}  
\v{13}{2}{3}  
\v{15}{2}{2}  
\v{12}{4}{6}  
\v{9}{7}{3}  
\v{5}{7}{4}  
\v{11}{6}{5}  
\v{7}{6}{2}  
\v{4}{8}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{68}{}  
\h{1}{15}{2}  
\h{3}{10}{6}  
\h{6}{12}{3}  
\h{2}{14}{4}  
\h{2}{1}{11}  
\h{10}{4}{3}  
\h{10}{6}{4}  
\h{12}{3}{2}  
\h{5}{8}{7}  
\h{5}{5}{6}  
\h{8}{11}{3}  
\h{4}{13}{4}  
\h{4}{9}{11}  
\h{7}{2}{8}  
\h{1}{7}{6}  
\v{1}{7}{8}  
\v{3}{10}{5}  
\v{9}{10}{2}  
\v{6}{12}{2}  
\v{2}{1}{13}  
\v{13}{1}{3}  
\v{10}{4}{2}  
\v{14}{3}{3}  
\v{12}{3}{5}  
\v{5}{5}{3}  
\v{11}{5}{6}  
\v{8}{11}{2}  
\v{4}{9}{4}  
\v{15}{2}{7}  
\v{7}{2}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{69}{}  
\h{1}{15}{2}  
\h{3}{8}{9}  
\h{12}{5}{2}  
\h{11}{7}{3}  
\h{9}{11}{2}  
\h{7}{1}{2}  
\h{7}{12}{3}  
\h{6}{10}{4}  
\h{4}{2}{2}  
\h{4}{13}{4}  
\h{8}{9}{7}  
\h{13}{6}{2}  
\h{2}{3}{11}  
\h{2}{14}{3}  
\h{1}{4}{4}  
\v{1}{4}{11}  
\v{3}{8}{7}  
\v{12}{5}{3}  
\v{14}{5}{2}  
\v{11}{7}{4}  
\v{9}{1}{10}  
\v{7}{1}{11}  
\v{10}{10}{2}  
\v{6}{2}{8}  
\v{4}{2}{11}  
\v{8}{9}{4}  
\v{15}{6}{3}  
\v{13}{3}{3}  
\v{2}{3}{11}  
\v{5}{4}{10}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{70}{}  
\h{1}{15}{2}  
\h{3}{12}{2}  
\h{5}{8}{8}  
\h{13}{4}{2}  
\h{11}{7}{4}  
\h{11}{2}{3}  
\h{2}{6}{12}  
\h{2}{14}{7}  
\h{9}{5}{3}  
\h{8}{1}{4}  
\h{6}{10}{2}  
\h{6}{3}{4}  
\h{7}{9}{3}  
\h{4}{11}{3}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{5}{8}{4}  
\v{13}{4}{4}  
\v{15}{4}{3}  
\v{11}{2}{5}  
\v{14}{2}{4}  
\v{2}{6}{8}  
\v{9}{5}{9}  
\v{12}{1}{4}  
\v{8}{1}{9}  
\v{6}{3}{7}  
\v{10}{3}{6}  
\v{7}{9}{2}  
\v{4}{11}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{71}{}  
\h{1}{15}{2}  
\h{3}{5}{3}  
\h{6}{11}{3}  
\h{9}{2}{2}  
\h{11}{7}{4}  
\h{12}{10}{3}  
\h{10}{4}{2}  
\h{7}{1}{3}  
\h{7}{12}{6}  
\h{8}{9}{5}  
\h{4}{13}{4}  
\h{2}{3}{2}  
\h{2}{14}{3}  
\h{5}{6}{9}  
\h{1}{8}{13}  
\v{1}{8}{7}  
\v{3}{5}{10}  
\v{6}{5}{6}  
\v{9}{2}{9}  
\v{11}{2}{5}  
\v{15}{7}{3}  
\v{12}{4}{6}  
\v{10}{1}{3}  
\v{7}{1}{11}  
\v{13}{9}{3}  
\v{8}{9}{4}  
\v{4}{3}{10}  
\v{2}{3}{11}  
\v{5}{6}{8}  
\v{14}{6}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{72}{}  
\h{1}{15}{2}  
\h{3}{12}{2}  
\h{5}{9}{8}  
\h{13}{7}{2}  
\h{11}{3}{4}  
\h{11}{8}{3}  
\h{2}{5}{12}  
\h{2}{14}{8}  
\h{7}{2}{3}  
\h{7}{6}{5}  
\h{9}{1}{3}  
\h{6}{10}{3}  
\h{6}{4}{2}  
\h{4}{11}{4}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{5}{9}{3}  
\v{13}{7}{2}  
\v{15}{3}{4}  
\v{11}{3}{5}  
\v{14}{5}{3}  
\v{2}{5}{9}  
\v{10}{2}{12}  
\v{7}{2}{4}  
\v{12}{1}{5}  
\v{9}{1}{9}  
\v{6}{4}{6}  
\v{8}{4}{7}  
\v{4}{11}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{73}{}  
\h{1}{15}{2}  
\h{3}{13}{6}  
\h{6}{3}{3}  
\h{6}{10}{2}  
\h{8}{1}{5}  
\h{13}{7}{2}  
\h{10}{2}{5}  
\h{10}{6}{4}  
\h{12}{9}{2}  
\h{7}{4}{5}  
\h{4}{11}{3}  
\h{2}{14}{2}  
\h{2}{5}{9}  
\h{5}{8}{6}  
\h{1}{12}{4}  
\v{1}{12}{3}  
\v{3}{13}{2}  
\v{9}{3}{10}  
\v{6}{3}{7}  
\v{8}{1}{9}  
\v{13}{1}{6}  
\v{15}{2}{5}  
\v{10}{2}{4}  
\v{14}{6}{3}  
\v{12}{4}{5}  
\v{7}{4}{7}  
\v{4}{11}{3}  
\v{2}{5}{9}  
\v{11}{5}{3}  
\v{5}{8}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{74}{}  
\h{1}{15}{2}  
\h{3}{9}{4}  
\h{5}{13}{2}  
\h{5}{8}{8}  
\h{10}{5}{3}  
\h{10}{10}{4}  
\h{9}{7}{5}  
\h{9}{2}{3}  
\h{8}{6}{4}  
\h{6}{11}{2}  
\h{2}{14}{4}  
\h{2}{1}{9}  
\h{11}{4}{4}  
\h{4}{12}{11}  
\h{1}{3}{3}  
\v{1}{3}{12}  
\v{3}{9}{6}  
\v{7}{9}{4}  
\v{5}{8}{5}  
\v{13}{5}{3}  
\v{10}{5}{5}  
\v{14}{7}{3}  
\v{9}{2}{5}  
\v{12}{2}{4}  
\v{8}{6}{5}  
\v{6}{11}{3}  
\v{2}{1}{13}  
\v{11}{1}{3}  
\v{15}{4}{8}  
\v{4}{3}{9}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{75}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{4}{11}{2}  
\h{2}{14}{2}  
\h{2}{1}{10}  
\h{12}{3}{3}  
\h{13}{5}{2}  
\h{11}{2}{2}  
\h{8}{8}{3}  
\h{8}{10}{2}  
\h{5}{7}{5}  
\h{5}{12}{4}  
\h{7}{9}{2}  
\h{7}{6}{7}  
\h{1}{4}{13}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{6}{11}{2}  
\v{4}{11}{3}  
\v{2}{1}{13}  
\v{12}{1}{2}  
\v{15}{3}{2}  
\v{13}{2}{3}  
\v{11}{2}{6}  
\v{8}{8}{2}  
\v{10}{7}{3}  
\v{5}{7}{5}  
\v{9}{9}{3}  
\v{7}{6}{3}  
\v{14}{4}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{76}{}  
\h{1}{15}{2}  
\h{3}{12}{12}  
\h{10}{2}{5}  
\h{10}{4}{2}  
\h{2}{1}{10}  
\h{2}{14}{3}  
\h{5}{11}{2}  
\h{7}{6}{4}  
\h{8}{3}{3}  
\h{8}{7}{6}  
\h{9}{10}{5}  
\h{9}{5}{4}  
\h{4}{8}{9}  
\h{4}{13}{2}  
\h{1}{9}{5}  
\v{1}{9}{6}  
\v{3}{12}{3}  
\v{15}{2}{10}  
\v{10}{2}{2}  
\v{12}{1}{3}  
\v{2}{1}{13}  
\v{5}{11}{3}  
\v{7}{6}{5}  
\v{11}{3}{3}  
\v{8}{3}{4}  
\v{14}{7}{3}  
\v{9}{5}{5}  
\v{13}{5}{3}  
\v{4}{8}{5}  
\v{6}{9}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{77}{}  
\h{1}{15}{2}  
\h{3}{3}{9}  
\h{12}{6}{2}  
\h{2}{1}{12}  
\h{2}{14}{3}  
\h{5}{11}{2}  
\h{4}{13}{3}  
\h{4}{2}{11}  
\h{9}{10}{6}  
\h{6}{7}{3}  
\h{6}{12}{5}  
\h{8}{5}{3}  
\h{8}{9}{2}  
\h{10}{4}{3}  
\h{1}{8}{12}  
\v{1}{8}{7}  
\v{3}{3}{12}  
\v{12}{3}{3}  
\v{14}{1}{5}  
\v{2}{1}{13}  
\v{5}{11}{3}  
\v{7}{11}{2}  
\v{4}{2}{11}  
\v{15}{2}{8}  
\v{9}{7}{3}  
\v{6}{7}{5}  
\v{11}{5}{7}  
\v{8}{5}{4}  
\v{10}{4}{5}  
\v{13}{4}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{78}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{6}  
\h{11}{8}{2}  
\h{8}{10}{5}  
\h{6}{3}{2}  
\h{4}{12}{2}  
\h{2}{14}{2}  
\h{2}{1}{5}  
\h{7}{4}{3}  
\h{10}{7}{4}  
\h{9}{2}{5}  
\h{9}{5}{6}  
\h{12}{9}{3}  
\h{1}{6}{11}  
\v{1}{6}{9}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{11}{8}{3}  
\v{13}{8}{2}  
\v{8}{3}{7}  
\v{6}{3}{9}  
\v{4}{12}{2}  
\v{2}{1}{13}  
\v{7}{1}{3}  
\v{10}{4}{3}  
\v{14}{2}{5}  
\v{9}{2}{3}  
\v{15}{5}{4}  
\v{12}{6}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{79}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{4}{10}{3}  
\h{2}{14}{2}  
\h{2}{3}{11}  
\h{13}{8}{2}  
\h{12}{2}{3}  
\h{9}{9}{3}  
\h{6}{6}{3}  
\h{6}{11}{5}  
\h{8}{5}{3}  
\h{8}{7}{2}  
\h{10}{4}{4}  
\h{5}{1}{9}  
\h{1}{12}{4}  
\v{1}{12}{3}  
\v{3}{13}{2}  
\v{7}{10}{3}  
\v{4}{10}{4}  
\v{2}{3}{11}  
\v{13}{3}{5}  
\v{15}{2}{6}  
\v{12}{2}{7}  
\v{9}{6}{3}  
\v{6}{6}{5}  
\v{11}{5}{6}  
\v{8}{5}{2}  
\v{10}{4}{3}  
\v{14}{1}{3}  
\v{5}{1}{11}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{80}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{7}{2}  
\h{8}{2}{5}  
\h{13}{9}{2}  
\h{12}{3}{3}  
\h{2}{1}{10}  
\h{2}{14}{3}  
\h{5}{12}{4}  
\h{7}{6}{2}  
\h{7}{8}{4}  
\h{4}{4}{7}  
\h{4}{11}{10}  
\h{10}{5}{4}  
\h{1}{10}{9}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{6}{7}{6}  
\v{8}{2}{5}  
\v{13}{2}{7}  
\v{15}{3}{6}  
\v{12}{1}{2}  
\v{2}{1}{13}  
\v{5}{12}{2}  
\v{9}{6}{6}  
\v{7}{6}{2}  
\v{11}{4}{4}  
\v{4}{4}{7}  
\v{14}{5}{6}  
\v{10}{5}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{81}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{9}{4}  
\h{7}{7}{3}  
\h{7}{10}{7}  
\h{2}{1}{12}  
\h{2}{14}{3}  
\h{5}{12}{10}  
\h{11}{2}{4}  
\h{4}{4}{7}  
\h{4}{6}{5}  
\h{9}{3}{3}  
\h{8}{8}{4}  
\h{8}{5}{5}  
\h{1}{11}{12}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{6}{9}{4}  
\v{10}{7}{2}  
\v{7}{7}{3}  
\v{14}{1}{9}  
\v{2}{1}{13}  
\v{5}{12}{2}  
\v{15}{2}{10}  
\v{11}{2}{2}  
\v{4}{4}{2}  
\v{9}{3}{3}  
\v{12}{3}{5}  
\v{8}{5}{3}  
\v{13}{5}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{82}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{2}  
\h{7}{5}{4}  
\h{11}{8}{2}  
\h{10}{3}{3}  
\h{10}{6}{4}  
\h{8}{9}{6}  
\h{8}{1}{4}  
\h{12}{7}{3}  
\h{2}{2}{13}  
\h{2}{14}{2}  
\h{4}{12}{2}  
\h{6}{10}{3}  
\h{1}{4}{8}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{7}{5}{6}  
\v{11}{5}{3}  
\v{13}{3}{5}  
\v{10}{3}{3}  
\v{14}{6}{3}  
\v{8}{1}{8}  
\v{12}{1}{6}  
\v{15}{2}{5}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{6}{10}{2}  
\v{9}{4}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{83}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{8}{3}  
\h{8}{5}{6}  
\h{4}{12}{10}  
\h{2}{14}{2}  
\h{2}{2}{10}  
\h{9}{4}{3}  
\h{9}{7}{4}  
\h{11}{3}{2}  
\h{7}{9}{4}  
\h{7}{6}{3}  
\h{10}{10}{5}  
\h{6}{1}{9}  
\h{1}{11}{5}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{5}{8}{5}  
\v{8}{5}{3}  
\v{14}{5}{7}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{12}{2}{2}  
\v{9}{4}{3}  
\v{13}{3}{4}  
\v{11}{3}{6}  
\v{7}{6}{3}  
\v{10}{6}{4}  
\v{15}{1}{9}  
\v{6}{1}{10}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{84}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{11}{9}  
\h{4}{7}{11}  
\h{2}{14}{2}  
\h{2}{3}{10}  
\h{9}{6}{3}  
\h{9}{2}{2}  
\h{8}{5}{3}  
\h{8}{9}{6}  
\h{5}{1}{9}  
\h{5}{12}{2}  
\h{7}{8}{3}  
\h{10}{4}{3}  
\h{1}{10}{12}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{6}{11}{2}  
\v{15}{7}{4}  
\v{4}{7}{7}  
\v{2}{3}{11}  
\v{12}{3}{3}  
\v{9}{2}{4}  
\v{11}{2}{3}  
\v{8}{5}{4}  
\v{14}{1}{8}  
\v{5}{1}{11}  
\v{7}{8}{4}  
\v{10}{4}{4}  
\v{13}{4}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{85}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{11}{2}  
\h{8}{2}{5}  
\h{11}{6}{2}  
\h{9}{9}{2}  
\h{5}{1}{4}  
\h{5}{7}{7}  
\h{12}{5}{3}  
\h{2}{3}{13}  
\h{2}{14}{2}  
\h{4}{12}{3}  
\h{7}{10}{3}  
\h{10}{8}{4}  
\h{1}{4}{13}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{6}{11}{2}  
\v{8}{2}{9}  
\v{13}{2}{4}  
\v{11}{6}{3}  
\v{9}{1}{8}  
\v{5}{1}{6}  
\v{12}{5}{2}  
\v{15}{3}{2}  
\v{2}{3}{11}  
\v{4}{12}{2}  
\v{7}{10}{2}  
\v{10}{8}{2}  
\v{14}{4}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{86}{}  
\h{1}{15}{2}  
\h{3}{12}{4}  
\h{7}{10}{2}  
\h{9}{3}{5}  
\h{12}{5}{2}  
\h{10}{8}{2}  
\h{6}{2}{4}  
\h{6}{6}{7}  
\h{2}{4}{11}  
\h{2}{14}{3}  
\h{5}{11}{3}  
\h{8}{9}{3}  
\h{11}{7}{4}  
\h{4}{1}{11}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{7}{10}{2}  
\v{9}{3}{7}  
\v{14}{3}{2}  
\v{12}{5}{3}  
\v{10}{2}{6}  
\v{6}{2}{4}  
\v{13}{4}{2}  
\v{2}{4}{10}  
\v{5}{11}{3}  
\v{8}{9}{2}  
\v{11}{7}{2}  
\v{15}{1}{6}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{87}{}  
\h{1}{15}{2}  
\h{3}{12}{9}  
\h{5}{7}{7}  
\h{2}{14}{3}  
\h{2}{2}{12}  
\h{7}{11}{7}  
\h{7}{8}{3}  
\h{8}{4}{2}  
\h{6}{10}{2}  
\h{6}{5}{5}  
\h{11}{9}{2}  
\h{9}{3}{4}  
\h{9}{6}{6}  
\h{4}{1}{11}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{12}{7}{5}  
\v{5}{7}{7}  
\v{2}{2}{12}  
\v{14}{2}{9}  
\v{7}{8}{3}  
\v{10}{4}{4}  
\v{8}{4}{6}  
\v{6}{5}{5}  
\v{11}{5}{4}  
\v{13}{3}{6}  
\v{9}{3}{3}  
\v{15}{1}{5}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{88}{}  
\h{1}{15}{2}  
\h{3}{12}{2}  
\h{5}{1}{10}  
\h{11}{7}{4}  
\h{11}{5}{2}  
\h{8}{8}{5}  
\h{8}{3}{4}  
\h{10}{6}{2}  
\h{6}{9}{4}  
\h{2}{14}{4}  
\h{2}{2}{12}  
\h{7}{10}{7}  
\h{7}{4}{2}  
\h{4}{11}{5}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{5}{1}{11}  
\v{15}{1}{6}  
\v{11}{5}{2}  
\v{13}{5}{3}  
\v{8}{3}{5}  
\v{12}{3}{3}  
\v{10}{6}{3}  
\v{6}{9}{5}  
\v{2}{2}{12}  
\v{14}{2}{8}  
\v{7}{4}{6}  
\v{9}{4}{7}  
\v{4}{11}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{89}{}  
\h{1}{15}{2}  
\h{3}{10}{3}  
\h{6}{12}{3}  
\h{2}{3}{7}  
\h{2}{14}{5}  
\h{4}{11}{3}  
\h{4}{9}{9}  
\h{10}{7}{3}  
\h{10}{4}{2}  
\h{12}{8}{2}  
\h{8}{5}{6}  
\h{8}{1}{3}  
\h{11}{6}{4}  
\h{5}{2}{10}  
\h{1}{13}{4}  
\v{1}{13}{2}  
\v{3}{10}{5}  
\v{6}{10}{2}  
\v{9}{3}{9}  
\v{2}{3}{11}  
\v{7}{11}{3}  
\v{4}{9}{2}  
\v{13}{7}{2}  
\v{10}{4}{3}  
\v{12}{4}{4}  
\v{14}{5}{3}  
\v{8}{1}{4}  
\v{11}{1}{5}  
\v{15}{2}{4}  
\v{5}{2}{11}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{90}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{8}{4}  
\h{10}{5}{3}  
\h{13}{11}{2}  
\h{7}{9}{8}  
\h{7}{4}{4}  
\h{9}{6}{2}  
\h{9}{3}{3}  
\h{8}{7}{4}  
\h{4}{2}{4}  
\h{2}{14}{2}  
\h{2}{1}{3}  
\h{5}{12}{9}  
\h{1}{10}{13}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{6}{8}{5}  
\v{10}{5}{3}  
\v{13}{5}{6}  
\v{15}{9}{2}  
\v{7}{4}{5}  
\v{11}{4}{2}  
\v{9}{3}{3}  
\v{12}{3}{4}  
\v{8}{2}{5}  
\v{4}{2}{12}  
\v{2}{1}{13}  
\v{5}{1}{11}  
\v{14}{10}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{91}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{5}  
\h{10}{8}{2}  
\h{8}{1}{4}  
\h{8}{5}{6}  
\h{11}{7}{3}  
\h{9}{9}{2}  
\h{6}{4}{3}  
\h{4}{12}{2}  
\h{2}{14}{2}  
\h{2}{2}{13}  
\h{13}{6}{2}  
\h{7}{10}{6}  
\h{1}{3}{6}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{10}{8}{3}  
\v{12}{1}{7}  
\v{8}{1}{4}  
\v{14}{5}{2}  
\v{11}{7}{2}  
\v{9}{4}{5}  
\v{6}{4}{8}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{15}{2}{4}  
\v{13}{6}{4}  
\v{7}{3}{7}  
\end{tikzpicture}   
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{92}{}  
\h{1}{15}{2}  
\h{3}{11}{5}  
\h{8}{4}{5}  
\h{11}{6}{2}  
\h{9}{9}{2}  
\h{5}{3}{4}  
\h{5}{7}{7}  
\h{2}{5}{10}  
\h{2}{14}{5}  
\h{7}{10}{3}  
\h{10}{8}{5}  
\h{6}{2}{9}  
\h{6}{12}{8}  
\h{4}{1}{10}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{8}{4}{7}  
\v{13}{4}{2}  
\v{11}{6}{3}  
\v{9}{3}{6}  
\v{5}{3}{4}  
\v{12}{5}{2}  
\v{2}{5}{9}  
\v{7}{10}{4}  
\v{10}{8}{2}  
\v{15}{2}{6}  
\v{6}{2}{10}  
\v{14}{1}{11}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{93}{}  
\h{1}{15}{2}  
\h{3}{11}{4}  
\h{7}{7}{8}  
\h{11}{2}{4}  
\h{2}{14}{9}  
\h{2}{4}{8}  
\h{10}{1}{3}  
\h{9}{3}{4}  
\h{5}{6}{4}  
\h{5}{8}{7}  
\h{4}{12}{8}  
\h{4}{9}{10}  
\h{8}{5}{6}  
\h{6}{10}{2}  
\h{1}{13}{5}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{7}{7}{4}  
\v{15}{2}{5}  
\v{11}{2}{12}  
\v{2}{4}{10}  
\v{10}{1}{3}  
\v{13}{1}{2}  
\v{9}{3}{3}  
\v{5}{6}{2}  
\v{12}{8}{4}  
\v{4}{9}{3}  
\v{14}{5}{4}  
\v{8}{5}{5}  
\v{6}{10}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{94}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{7}{2}  
\h{7}{11}{6}  
\h{11}{8}{2}  
\h{4}{12}{7}  
\h{2}{14}{2}  
\h{2}{2}{6}  
\h{6}{9}{2}  
\h{6}{3}{4}  
\h{10}{6}{4}  
\h{9}{1}{5}  
\h{9}{4}{6}  
\h{12}{10}{3}  
\h{1}{5}{11}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{5}{7}{6}  
\v{7}{7}{4}  
\v{13}{8}{3}  
\v{11}{8}{4}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{8}{2}{7}  
\v{6}{3}{6}  
\v{10}{3}{3}  
\v{14}{1}{5}  
\v{9}{1}{3}  
\v{15}{4}{6}  
\v{12}{5}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{95}{}  
\h{1}{15}{3}  
\h{4}{13}{4}  
\h{8}{5}{5}  
\h{3}{9}{10}  
\h{3}{7}{6}  
\h{9}{3}{2}  
\h{6}{6}{5}  
\h{6}{4}{4}  
\h{10}{2}{5}  
\h{7}{11}{8}  
\h{2}{14}{5}  
\h{2}{1}{12}  
\h{5}{8}{9}  
\h{5}{12}{7}  
\h{1}{10}{11}  
\v{1}{10}{5}  
\v{4}{13}{2}  
\v{8}{5}{8}  
\v{13}{5}{4}  
\v{3}{7}{2}  
\v{9}{3}{4}  
\v{11}{3}{3}  
\v{6}{4}{2}  
\v{10}{2}{2}  
\v{15}{2}{9}  
\v{7}{11}{3}  
\v{2}{1}{13}  
\v{14}{1}{7}  
\v{5}{8}{4}  
\v{12}{10}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{96}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{7}{8}  
\h{13}{5}{2}  
\h{10}{1}{5}  
\h{7}{8}{3}  
\h{7}{11}{4}  
\h{6}{3}{5}  
\h{6}{9}{2}  
\h{8}{4}{6}  
\h{12}{6}{2}  
\h{2}{2}{10}  
\h{2}{14}{2}  
\h{4}{12}{5}  
\h{1}{10}{8}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{5}{7}{6}  
\v{13}{5}{2}  
\v{15}{1}{4}  
\v{10}{1}{7}  
\v{7}{8}{3}  
\v{11}{3}{8}  
\v{6}{3}{6}  
\v{8}{4}{5}  
\v{14}{4}{2}  
\v{12}{2}{4}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{9}{10}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{97}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{4}{11}{2}  
\h{2}{14}{2}  
\h{2}{2}{13}  
\h{11}{8}{4}  
\h{11}{4}{3}  
\h{12}{1}{2}  
\h{9}{5}{3}  
\h{7}{9}{2}  
\h{7}{6}{3}  
\h{5}{12}{5}  
\h{5}{7}{3}  
\h{8}{10}{5}  
\h{1}{3}{12}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{6}{11}{2}  
\v{4}{11}{3}  
\v{2}{2}{12}  
\v{15}{2}{6}  
\v{11}{4}{4}  
\v{14}{1}{3}  
\v{12}{1}{4}  
\v{9}{5}{4}  
\v{7}{6}{3}  
\v{10}{6}{6}  
\v{5}{7}{5}  
\v{8}{7}{3}  
\v{13}{3}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{98}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{10}  
\h{11}{2}{4}  
\h{9}{5}{2}  
\h{9}{3}{3}  
\h{2}{1}{10}  
\h{2}{14}{2}  
\h{4}{12}{2}  
\h{6}{7}{4}  
\h{7}{4}{3}  
\h{7}{8}{7}  
\h{8}{11}{6}  
\h{8}{6}{5}  
\h{1}{9}{12}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{15}{2}{8}  
\v{11}{2}{3}  
\v{9}{3}{2}  
\v{12}{1}{2}  
\v{2}{1}{13}  
\v{4}{12}{2}  
\v{6}{7}{5}  
\v{10}{4}{3}  
\v{7}{4}{4}  
\v{14}{8}{3}  
\v{8}{6}{5}  
\v{13}{6}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{99}{}  
\h{1}{15}{2}  
\h{3}{12}{2}  
\h{2}{14}{3}  
\h{2}{3}{9}  
\h{11}{8}{4}  
\h{10}{5}{5}  
\h{7}{1}{3}  
\h{7}{11}{5}  
\h{9}{2}{3}  
\h{4}{10}{5}  
\h{4}{13}{4}  
\h{8}{9}{5}  
\h{6}{7}{7}  
\h{6}{4}{8}  
\h{1}{6}{13}  
\v{1}{6}{9}  
\v{3}{12}{3}  
\v{5}{12}{2}  
\v{2}{3}{11}  
\v{11}{3}{5}  
\v{15}{5}{3}  
\v{10}{1}{4}  
\v{7}{1}{10}  
\v{12}{2}{9}  
\v{9}{2}{8}  
\v{4}{10}{3}  
\v{8}{9}{4}  
\v{13}{7}{2}  
\v{6}{4}{3}  
\v{14}{4}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{100}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{2}  
\h{7}{7}{5}  
\h{12}{3}{2}  
\h{11}{8}{3}  
\h{11}{6}{4}  
\h{9}{4}{6}  
\h{9}{1}{4}  
\h{2}{5}{11}  
\h{2}{14}{2}  
\h{4}{12}{2}  
\h{6}{10}{4}  
\h{8}{2}{2}  
\h{1}{9}{7}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{7}{7}{4}  
\v{12}{3}{4}  
\v{14}{3}{5}  
\v{11}{6}{2}  
\v{15}{4}{2}  
\v{9}{1}{3}  
\v{13}{1}{4}  
\v{2}{5}{9}  
\v{4}{12}{2}  
\v{6}{10}{2}  
\v{10}{2}{8}  
\v{8}{2}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{101}{}  
\h{1}{15}{2}  
\h{3}{12}{5}  
\h{6}{4}{2}  
\h{6}{11}{8}  
\h{2}{2}{12}  
\h{2}{14}{3}  
\h{5}{9}{5}  
\h{10}{5}{2}  
\h{9}{10}{3}  
\h{9}{8}{4}  
\h{7}{6}{6}  
\h{7}{3}{4}  
\h{11}{7}{4}  
\h{4}{1}{11}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{8}{4}{8}  
\v{6}{4}{7}  
\v{14}{2}{9}  
\v{2}{2}{12}  
\v{5}{9}{5}  
\v{10}{5}{4}  
\v{12}{5}{5}  
\v{9}{8}{2}  
\v{13}{6}{2}  
\v{7}{3}{3}  
\v{11}{3}{4}  
\v{15}{1}{6}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{102}{}  
\h{1}{15}{2}  
\h{3}{10}{5}  
\h{8}{6}{7}  
\h{11}{2}{4}  
\h{2}{14}{9}  
\h{2}{4}{8}  
\h{10}{1}{3}  
\h{9}{3}{4}  
\h{7}{9}{2}  
\h{4}{12}{3}  
\h{4}{8}{10}  
\h{6}{5}{8}  
\h{6}{7}{6}  
\h{5}{11}{7}  
\h{1}{13}{4}  
\v{1}{13}{2}  
\v{3}{10}{5}  
\v{8}{6}{4}  
\v{15}{2}{4}  
\v{11}{2}{12}  
\v{2}{4}{10}  
\v{10}{1}{3}  
\v{13}{1}{2}  
\v{9}{3}{6}  
\v{7}{9}{3}  
\v{4}{8}{4}  
\v{14}{5}{3}  
\v{6}{5}{2}  
\v{12}{7}{4}  
\v{5}{11}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{103}{}  
\h{1}{15}{2}  
\h{3}{11}{4}  
\h{7}{6}{8}  
\h{11}{2}{4}  
\h{2}{14}{9}  
\h{2}{4}{7}  
\h{9}{1}{4}  
\h{8}{3}{5}  
\h{8}{9}{4}  
\h{4}{12}{8}  
\h{4}{8}{10}  
\h{5}{5}{9}  
\h{5}{7}{5}  
\h{6}{10}{4}  
\h{1}{13}{5}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{7}{6}{5}  
\v{15}{2}{4}  
\v{11}{2}{12}  
\v{2}{4}{10}  
\v{9}{1}{3}  
\v{13}{1}{2}  
\v{8}{3}{6}  
\v{12}{9}{3}  
\v{4}{8}{4}  
\v{14}{5}{3}  
\v{5}{5}{2}  
\v{10}{7}{3}  
\v{6}{10}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{104}{}  
\h{1}{15}{2}  
\h{3}{5}{6}  
\h{9}{8}{4}  
\h{8}{3}{5}  
\h{8}{6}{6}  
\h{11}{11}{3}  
\h{11}{7}{4}  
\h{2}{2}{13}  
\h{2}{14}{4}  
\h{4}{10}{2}  
\h{4}{1}{3}  
\h{7}{12}{5}  
\h{10}{9}{2}  
\h{5}{13}{5}  
\h{1}{4}{4}  
\v{1}{4}{11}  
\v{3}{5}{10}  
\v{9}{5}{3}  
\v{13}{3}{5}  
\v{8}{3}{3}  
\v{14}{6}{5}  
\v{11}{7}{4}  
\v{15}{2}{5}  
\v{2}{2}{12}  
\v{6}{10}{4}  
\v{4}{1}{9}  
\v{7}{1}{11}  
\v{12}{9}{3}  
\v{10}{9}{4}  
\v{5}{4}{9}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{105}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{4}{11}{2}  
\h{2}{14}{2}  
\h{2}{2}{13}  
\h{11}{4}{4}  
\h{11}{8}{3}  
\h{12}{1}{2}  
\h{9}{5}{3}  
\h{7}{9}{2}  
\h{7}{6}{3}  
\h{5}{12}{5}  
\h{5}{7}{3}  
\h{8}{10}{5}  
\h{1}{3}{12}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{6}{11}{2}  
\v{4}{11}{3}  
\v{2}{2}{12}  
\v{15}{2}{2}  
\v{11}{4}{4}  
\v{14}{1}{7}  
\v{12}{1}{4}  
\v{9}{5}{4}  
\v{7}{6}{3}  
\v{10}{6}{6}  
\v{5}{7}{5}  
\v{8}{7}{3}  
\v{13}{3}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{106}{}  
\h{1}{15}{2}  
\h{3}{10}{5}  
\h{8}{6}{7}  
\h{11}{2}{4}  
\h{2}{14}{9}  
\h{2}{4}{8}  
\h{10}{1}{4}  
\h{9}{3}{5}  
\h{6}{7}{3}  
\h{6}{5}{7}  
\h{4}{8}{9}  
\h{4}{12}{3}  
\h{7}{9}{5}  
\h{5}{11}{7}  
\h{1}{13}{4}  
\v{1}{13}{2}  
\v{3}{10}{5}  
\v{8}{6}{4}  
\v{15}{2}{4}  
\v{11}{2}{12}  
\v{2}{4}{10}  
\v{10}{1}{3}  
\v{14}{1}{2}  
\v{9}{3}{4}  
\v{6}{5}{2}  
\v{13}{5}{3}  
\v{4}{8}{4}  
\v{7}{9}{3}  
\v{12}{9}{2}  
\v{5}{11}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{107}{}  
\h{1}{15}{2}  
\h{3}{10}{5}  
\h{8}{6}{7}  
\h{11}{2}{4}  
\h{2}{14}{9}  
\h{2}{4}{8}  
\h{10}{1}{4}  
\h{9}{3}{5}  
\h{6}{7}{3}  
\h{6}{5}{7}  
\h{7}{8}{6}  
\h{4}{12}{3}  
\h{4}{9}{8}  
\h{5}{11}{7}  
\h{1}{13}{4}  
\v{1}{13}{2}  
\v{3}{10}{5}  
\v{8}{6}{4}  
\v{15}{2}{4}  
\v{11}{2}{12}  
\v{2}{4}{10}  
\v{10}{1}{3}  
\v{14}{1}{2}  
\v{9}{3}{4}  
\v{6}{5}{2}  
\v{13}{5}{3}  
\v{7}{8}{4}  
\v{4}{9}{3}  
\v{12}{9}{2}  
\v{5}{11}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{108}{}  
\h{1}{15}{2}  
\h{3}{12}{4}  
\h{7}{9}{4}  
\h{11}{6}{2}  
\h{10}{8}{3}  
\h{10}{2}{5}  
\h{12}{7}{3}  
\h{9}{4}{3}  
\h{6}{11}{3}  
\h{6}{5}{2}  
\h{5}{10}{3}  
\h{2}{14}{3}  
\h{2}{3}{12}  
\h{4}{1}{10}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{7}{9}{3}  
\v{11}{6}{3}  
\v{13}{6}{2}  
\v{10}{2}{6}  
\v{15}{2}{5}  
\v{12}{4}{3}  
\v{9}{4}{7}  
\v{6}{5}{6}  
\v{8}{5}{5}  
\v{5}{10}{4}  
\v{2}{3}{11}  
\v{14}{1}{2}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{109}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{3}  
\h{6}{9}{2}  
\h{4}{12}{2}  
\h{2}{14}{2}  
\h{2}{2}{12}  
\h{10}{8}{4}  
\h{7}{5}{3}  
\h{7}{10}{5}  
\h{9}{4}{3}  
\h{9}{6}{2}  
\h{11}{3}{4}  
\h{13}{1}{2}  
\h{1}{7}{12}  
\v{1}{7}{8}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{8}{9}{2}  
\v{6}{9}{3}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{14}{2}{6}  
\v{10}{5}{3}  
\v{7}{5}{5}  
\v{12}{4}{6}  
\v{9}{4}{2}  
\v{11}{3}{3}  
\v{15}{1}{2}  
\v{13}{1}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{110}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{2}  
\h{7}{9}{2}  
\h{9}{6}{2}  
\h{8}{8}{3}  
\h{6}{10}{2}  
\h{4}{12}{2}  
\h{2}{14}{2}  
\h{2}{1}{12}  
\h{12}{4}{2}  
\h{12}{2}{3}  
\h{10}{7}{5}  
\h{10}{3}{3}  
\h{1}{5}{12}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{7}{9}{2}  
\v{9}{6}{3}  
\v{11}{6}{2}  
\v{8}{8}{2}  
\v{6}{10}{2}  
\v{4}{12}{2}  
\v{2}{1}{13}  
\v{14}{1}{3}  
\v{12}{2}{2}  
\v{15}{2}{5}  
\v{10}{3}{4}  
\v{13}{3}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{111}{}  
\h{1}{15}{2}  
\h{3}{12}{10}  
\h{11}{6}{2}  
\h{11}{3}{4}  
\h{9}{9}{6}  
\h{9}{4}{3}  
\h{5}{7}{7}  
\h{5}{13}{2}  
\h{7}{10}{3}  
\h{8}{8}{2}  
\h{6}{11}{2}  
\h{2}{1}{4}  
\h{2}{14}{2}  
\h{4}{2}{10}  
\h{1}{5}{13}  
\v{1}{5}{10}  
\v{3}{12}{3}  
\v{13}{6}{6}  
\v{11}{3}{3}  
\v{15}{3}{6}  
\v{9}{4}{5}  
\v{12}{4}{3}  
\v{5}{7}{6}  
\v{7}{10}{3}  
\v{10}{8}{2}  
\v{8}{8}{3}  
\v{6}{1}{10}  
\v{2}{1}{13}  
\v{4}{2}{12}  
\v{14}{2}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{112}{}  
\h{1}{15}{2}  
\h{3}{13}{5}  
\h{5}{11}{3}  
\h{2}{1}{3}  
\h{2}{14}{2}  
\h{4}{2}{8}  
\h{10}{5}{2}  
\h{10}{3}{3}  
\h{13}{9}{2}  
\h{11}{6}{4}  
\h{7}{4}{4}  
\h{7}{8}{7}  
\h{6}{12}{8}  
\h{6}{7}{3}  
\h{1}{10}{8}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{8}{11}{2}  
\v{5}{1}{10}  
\v{2}{1}{13}  
\v{4}{2}{12}  
\v{12}{2}{3}  
\v{10}{3}{2}  
\v{13}{3}{6}  
\v{15}{6}{3}  
\v{11}{4}{2}  
\v{7}{4}{4}  
\v{14}{8}{4}  
\v{6}{7}{5}  
\v{9}{7}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{113}{}  
\h{1}{15}{2}  
\h{3}{13}{6}  
\h{7}{4}{2}  
\h{7}{12}{5}  
\h{10}{10}{2}  
\h{8}{1}{2}  
\h{8}{7}{6}  
\h{11}{11}{3}  
\h{6}{9}{5}  
\h{4}{3}{2}  
\h{4}{6}{9}  
\h{13}{8}{2}  
\h{2}{2}{13}  
\h{2}{14}{3}  
\h{1}{5}{4}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{9}{4}{9}  
\v{7}{4}{8}  
\v{12}{10}{2}  
\v{10}{1}{9}  
\v{8}{1}{6}  
\v{14}{7}{4}  
\v{11}{9}{2}  
\v{6}{3}{6}  
\v{4}{3}{3}  
\v{13}{6}{2}  
\v{15}{2}{6}  
\v{2}{2}{12}  
\v{5}{5}{9}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{114}{}  
\h{1}{15}{2}  
\h{3}{12}{2}  
\h{5}{3}{2}  
\h{2}{14}{5}  
\h{2}{2}{7}  
\h{6}{5}{3}  
\h{6}{1}{9}  
\h{13}{7}{2}  
\h{8}{4}{5}  
\h{8}{10}{3}  
\h{11}{8}{3}  
\h{12}{6}{2}  
\h{10}{9}{2}  
\h{4}{11}{6}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{5}{3}{9}  
\v{7}{3}{11}  
\v{2}{2}{12}  
\v{9}{2}{3}  
\v{6}{1}{4}  
\v{15}{1}{6}  
\v{13}{4}{3}  
\v{8}{4}{6}  
\v{11}{8}{2}  
\v{14}{6}{2}  
\v{12}{6}{3}  
\v{10}{9}{2}  
\v{4}{11}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{115}{}  
\h{1}{15}{2}  
\h{3}{12}{2}  
\h{5}{3}{2}  
\h{2}{14}{5}  
\h{2}{2}{7}  
\h{6}{5}{3}  
\h{6}{1}{9}  
\h{13}{8}{2}  
\h{8}{6}{5}  
\h{8}{4}{2}  
\h{10}{10}{2}  
\h{12}{7}{2}  
\h{11}{9}{3}  
\h{4}{11}{7}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{5}{3}{9}  
\v{7}{3}{11}  
\v{2}{2}{12}  
\v{9}{2}{3}  
\v{6}{1}{4}  
\v{15}{1}{7}  
\v{13}{6}{2}  
\v{8}{4}{2}  
\v{10}{4}{6}  
\v{12}{7}{3}  
\v{14}{7}{2}  
\v{11}{9}{2}  
\v{4}{11}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{116}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{8}  
\h{2}{2}{11}  
\h{2}{14}{2}  
\h{4}{12}{2}  
\h{6}{5}{5}  
\h{11}{1}{4}  
\h{10}{4}{5}  
\h{7}{7}{3}  
\h{7}{9}{5}  
\h{8}{3}{4}  
\h{8}{10}{6}  
\h{9}{6}{5}  
\h{1}{8}{8}  
\v{1}{8}{7}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{13}{2}{9}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{6}{5}{7}  
\v{11}{1}{4}  
\v{15}{1}{3}  
\v{10}{4}{3}  
\v{7}{7}{2}  
\v{12}{3}{6}  
\v{8}{3}{7}  
\v{14}{6}{4}  
\v{9}{6}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{117}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{8}{4}  
\h{4}{10}{6}  
\h{4}{4}{7}  
\h{8}{6}{3}  
\h{8}{9}{6}  
\h{12}{2}{2}  
\h{9}{5}{3}  
\h{9}{7}{6}  
\h{5}{12}{10}  
\h{2}{14}{3}  
\h{2}{1}{11}  
\h{7}{3}{6}  
\h{1}{11}{6}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{6}{8}{5}  
\v{10}{8}{2}  
\v{4}{4}{6}  
\v{11}{4}{2}  
\v{8}{6}{3}  
\v{14}{2}{7}  
\v{12}{2}{3}  
\v{9}{5}{2}  
\v{15}{7}{5}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{13}{1}{2}  
\v{7}{3}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{118}{}  
\h{1}{15}{2}  
\h{3}{12}{2}  
\h{5}{3}{2}  
\h{2}{14}{5}  
\h{2}{2}{9}  
\h{6}{5}{5}  
\h{6}{1}{9}  
\h{13}{6}{2}  
\h{10}{8}{3}  
\h{8}{10}{2}  
\h{8}{4}{6}  
\h{12}{7}{2}  
\h{9}{9}{3}  
\h{4}{11}{5}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{5}{3}{9}  
\v{7}{3}{11}  
\v{2}{2}{12}  
\v{11}{2}{3}  
\v{6}{1}{4}  
\v{15}{1}{5}  
\v{13}{6}{2}  
\v{10}{8}{2}  
\v{8}{4}{6}  
\v{14}{4}{3}  
\v{12}{7}{2}  
\v{9}{9}{2}  
\v{4}{11}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{119}{}  
\h{1}{15}{2}  
\h{3}{12}{4}  
\h{2}{3}{5}  
\h{2}{14}{3}  
\h{5}{11}{5}  
\h{6}{5}{4}  
\h{6}{2}{3}  
\h{9}{9}{3}  
\h{8}{4}{4}  
\h{8}{6}{6}  
\h{11}{8}{3}  
\h{11}{10}{2}  
\h{13}{7}{2}  
\h{4}{1}{11}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{7}{3}{9}  
\v{2}{3}{11}  
\v{5}{11}{3}  
\v{10}{5}{6}  
\v{6}{2}{3}  
\v{9}{2}{7}  
\v{12}{4}{5}  
\v{8}{4}{2}  
\v{14}{6}{2}  
\v{11}{8}{2}  
\v{13}{7}{3}  
\v{15}{1}{6}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{120}{}  
\h{1}{15}{2}  
\h{3}{12}{2}  
\h{2}{14}{3}  
\h{2}{5}{11}  
\h{13}{8}{2}  
\h{11}{6}{4}  
\h{9}{2}{2}  
\h{9}{4}{3}  
\h{6}{11}{6}  
\h{6}{1}{4}  
\h{8}{3}{2}  
\h{4}{10}{4}  
\h{4}{13}{3}  
\h{7}{9}{7}  
\h{1}{7}{13}  
\v{1}{7}{8}  
\v{3}{12}{3}  
\v{5}{12}{2}  
\v{2}{5}{9}  
\v{13}{5}{3}  
\v{15}{6}{2}  
\v{11}{2}{4}  
\v{9}{2}{2}  
\v{12}{4}{7}  
\v{6}{1}{10}  
\v{10}{1}{2}  
\v{8}{3}{7}  
\v{4}{10}{3}  
\v{7}{9}{4}  
\v{14}{7}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{121}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{6}  
\h{7}{4}{4}  
\h{7}{1}{3}  
\h{10}{8}{3}  
\h{9}{3}{4}  
\h{9}{5}{6}  
\h{12}{7}{3}  
\h{12}{9}{2}  
\h{2}{6}{12}  
\h{2}{14}{2}  
\h{4}{12}{4}  
\h{6}{2}{2}  
\h{1}{11}{5}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{11}{4}{6}  
\v{7}{1}{3}  
\v{10}{1}{7}  
\v{13}{3}{5}  
\v{9}{3}{2}  
\v{15}{5}{2}  
\v{12}{7}{2}  
\v{14}{6}{3}  
\v{2}{6}{8}  
\v{4}{12}{2}  
\v{8}{2}{10}  
\v{6}{2}{9}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{122}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{4}{11}{3}  
\h{2}{14}{2}  
\h{2}{3}{13}  
\h{11}{5}{4}  
\h{6}{7}{5}  
\h{6}{1}{6}  
\h{8}{10}{4}  
\h{8}{2}{5}  
\h{10}{6}{3}  
\h{5}{9}{5}  
\h{5}{12}{4}  
\h{9}{8}{5}  
\h{1}{4}{13}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{7}{11}{2}  
\v{4}{11}{3}  
\v{2}{3}{11}  
\v{15}{3}{2}  
\v{11}{5}{2}  
\v{6}{1}{6}  
\v{12}{1}{9}  
\v{8}{2}{8}  
\v{13}{2}{4}  
\v{10}{6}{3}  
\v{5}{9}{3}  
\v{9}{8}{4}  
\v{14}{4}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{123}{}  
\h{1}{15}{2}  
\h{3}{9}{12}  
\h{5}{12}{10}  
\h{2}{14}{3}  
\h{2}{8}{11}  
\h{4}{2}{9}  
\h{4}{13}{2}  
\h{6}{5}{3}  
\h{7}{7}{2}  
\h{7}{4}{5}  
\h{10}{1}{2}  
\h{8}{6}{2}  
\h{8}{10}{6}  
\h{11}{3}{3}  
\h{1}{11}{10}  
\v{1}{11}{4}  
\v{3}{9}{6}  
\v{15}{9}{3}  
\v{5}{12}{2}  
\v{2}{8}{6}  
\v{13}{2}{6}  
\v{4}{2}{11}  
\v{6}{5}{8}  
\v{9}{5}{2}  
\v{7}{4}{3}  
\v{12}{1}{3}  
\v{10}{1}{5}  
\v{8}{6}{4}  
\v{14}{3}{7}  
\v{11}{3}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{124}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{4}{5}  
\h{10}{7}{3}  
\h{13}{1}{2}  
\h{6}{3}{9}  
\h{6}{8}{2}  
\h{8}{5}{3}  
\h{7}{9}{4}  
\h{7}{6}{2}  
\h{9}{11}{5}  
\h{2}{2}{12}  
\h{2}{14}{2}  
\h{4}{12}{8}  
\h{1}{10}{11}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{5}{4}{9}  
\v{10}{4}{3}  
\v{13}{1}{6}  
\v{15}{1}{2}  
\v{6}{3}{5}  
\v{8}{5}{3}  
\v{11}{5}{4}  
\v{7}{6}{3}  
\v{9}{6}{5}  
\v{14}{2}{9}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{12}{10}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{125}{}  
\h{1}{15}{2}  
\h{3}{13}{5}  
\h{4}{5}{4}  
\h{4}{1}{3}  
\h{7}{12}{5}  
\h{10}{10}{2}  
\h{6}{4}{4}  
\h{6}{8}{5}  
\h{11}{11}{2}  
\h{13}{6}{2}  
\h{9}{9}{6}  
\h{9}{7}{5}  
\h{2}{2}{12}  
\h{2}{14}{3}  
\h{1}{3}{4}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{8}{5}{8}  
\v{4}{1}{4}  
\v{7}{1}{11}  
\v{12}{10}{2}  
\v{10}{4}{6}  
\v{6}{4}{4}  
\v{11}{8}{3}  
\v{13}{6}{5}  
\v{15}{6}{3}  
\v{9}{7}{2}  
\v{14}{2}{5}  
\v{2}{2}{12}  
\v{5}{3}{11}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{126}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{2}  
\h{4}{12}{3}  
\h{2}{14}{2}  
\h{2}{2}{11}  
\h{13}{5}{2}  
\h{11}{1}{4}  
\h{11}{4}{3}  
\h{8}{6}{6}  
\h{8}{8}{2}  
\h{10}{3}{2}  
\h{6}{11}{6}  
\h{6}{7}{3}  
\h{1}{9}{8}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{7}{10}{2}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{13}{2}{3}  
\v{15}{1}{4}  
\v{11}{1}{3}  
\v{14}{4}{2}  
\v{8}{6}{2}  
\v{10}{3}{5}  
\v{12}{3}{8}  
\v{6}{7}{4}  
\v{9}{7}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{127}{}  
\h{1}{15}{2}  
\h{3}{11}{3}  
\h{6}{8}{3}  
\h{9}{5}{2}  
\h{8}{7}{3}  
\h{8}{9}{5}  
\h{10}{1}{3}  
\h{10}{6}{5}  
\h{12}{3}{3}  
\h{5}{12}{7}  
\h{5}{2}{9}  
\h{2}{4}{12}  
\h{2}{14}{5}  
\h{4}{10}{3}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{6}{8}{3}  
\v{9}{5}{3}  
\v{11}{5}{2}  
\v{8}{7}{2}  
\v{13}{1}{8}  
\v{10}{1}{5}  
\v{15}{3}{3}  
\v{12}{3}{9}  
\v{5}{2}{10}  
\v{14}{2}{2}  
\v{2}{4}{10}  
\v{7}{10}{4}  
\v{4}{10}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{128}{}  
\h{1}{15}{2}  
\h{3}{13}{7}  
\h{10}{10}{2}  
\h{5}{12}{7}  
\h{2}{1}{3}  
\h{2}{14}{2}  
\h{4}{3}{4}  
\h{6}{5}{2}  
\h{6}{2}{7}  
\h{9}{9}{4}  
\h{7}{4}{2}  
\h{7}{6}{8}  
\h{11}{8}{4}  
\h{11}{11}{3}  
\h{1}{7}{13}  
\v{1}{7}{8}  
\v{3}{13}{2}  
\v{10}{10}{3}  
\v{12}{10}{2}  
\v{5}{1}{11}  
\v{2}{1}{13}  
\v{4}{3}{11}  
\v{8}{3}{2}  
\v{6}{2}{3}  
\v{13}{2}{7}  
\v{9}{4}{5}  
\v{7}{4}{2}  
\v{15}{6}{2}  
\v{11}{8}{3}  
\v{14}{7}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{129}{}  
\h{1}{15}{2}  
\h{3}{9}{6}  
\h{9}{2}{2}  
\h{2}{14}{9}  
\h{2}{4}{12}  
\h{10}{1}{4}  
\h{10}{5}{5}  
\h{13}{3}{2}  
\h{6}{6}{7}  
\h{6}{8}{6}  
\h{7}{10}{5}  
\h{4}{12}{3}  
\h{4}{7}{4}  
\h{5}{11}{3}  
\h{1}{13}{4}  
\v{1}{13}{2}  
\v{3}{9}{6}  
\v{9}{2}{7}  
\v{11}{2}{12}  
\v{2}{4}{10}  
\v{14}{1}{3}  
\v{10}{1}{4}  
\v{15}{3}{2}  
\v{13}{3}{3}  
\v{6}{6}{2}  
\v{12}{8}{2}  
\v{7}{10}{2}  
\v{4}{7}{5}  
\v{8}{7}{4}  
\v{5}{11}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{130}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{6}{2}  
\h{7}{8}{8}  
\h{9}{11}{6}  
\h{6}{7}{3}  
\h{6}{4}{5}  
\h{8}{9}{3}  
\h{8}{1}{5}  
\h{10}{3}{3}  
\h{10}{5}{2}  
\h{2}{2}{10}  
\h{2}{14}{2}  
\h{4}{12}{10}  
\h{1}{10}{13}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{5}{6}{7}  
\v{7}{6}{2}  
\v{15}{8}{3}  
\v{9}{7}{4}  
\v{6}{4}{3}  
\v{11}{4}{5}  
\v{8}{1}{8}  
\v{13}{1}{2}  
\v{10}{3}{2}  
\v{12}{2}{3}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{14}{10}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{131}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{9}{2}  
\h{7}{3}{2}  
\h{6}{10}{3}  
\h{6}{7}{5}  
\h{8}{4}{3}  
\h{8}{11}{7}  
\h{10}{1}{5}  
\h{10}{6}{3}  
\h{4}{12}{9}  
\h{2}{14}{2}  
\h{2}{2}{12}  
\h{12}{8}{2}  
\h{1}{5}{11}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{5}{9}{4}  
\v{7}{3}{6}  
\v{9}{3}{7}  
\v{6}{7}{3}  
\v{11}{4}{3}  
\v{8}{4}{7}  
\v{15}{1}{10}  
\v{10}{1}{5}  
\v{13}{6}{6}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{14}{2}{6}  
\v{12}{5}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{132}{}  
\h{1}{15}{2}  
\h{3}{9}{3}  
\h{2}{14}{4}  
\h{2}{1}{7}  
\h{4}{4}{5}  
\h{4}{13}{4}  
\h{8}{2}{4}  
\h{10}{10}{2}  
\h{10}{3}{5}  
\h{13}{6}{2}  
\h{11}{12}{2}  
\h{5}{8}{6}  
\h{5}{11}{2}  
\h{7}{7}{7}  
\h{1}{5}{13}  
\v{1}{5}{10}  
\v{3}{9}{6}  
\v{6}{9}{5}  
\v{2}{1}{13}  
\v{9}{1}{3}  
\v{4}{4}{9}  
\v{8}{2}{11}  
\v{12}{2}{8}  
\v{10}{3}{7}  
\v{15}{3}{3}  
\v{13}{6}{6}  
\v{11}{8}{4}  
\v{5}{8}{3}  
\v{7}{7}{4}  
\v{14}{5}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{133}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{7}{2}  
\h{2}{1}{5}  
\h{2}{14}{2}  
\h{4}{12}{6}  
\h{10}{8}{2}  
\h{8}{11}{4}  
\h{8}{6}{3}  
\h{11}{10}{3}  
\h{9}{4}{5}  
\h{6}{9}{3}  
\h{6}{2}{9}  
\h{13}{5}{2}  
\h{1}{3}{12}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{5}{7}{6}  
\v{7}{1}{6}  
\v{2}{1}{13}  
\v{4}{12}{2}  
\v{10}{8}{4}  
\v{12}{8}{3}  
\v{8}{6}{5}  
\v{11}{6}{4}  
\v{14}{4}{6}  
\v{9}{4}{5}  
\v{6}{2}{7}  
\v{15}{2}{3}  
\v{13}{3}{2}  
\end{tikzpicture}  \clearpage \noindent
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{134}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{7}{4}  
\h{7}{9}{2}  
\h{7}{6}{6}  
\h{10}{4}{3}  
\h{8}{8}{2}  
\h{8}{1}{4}  
\h{12}{5}{3}  
\h{6}{11}{9}  
\h{6}{3}{5}  
\h{4}{12}{7}  
\h{2}{14}{2}  
\h{2}{2}{12}  
\h{1}{10}{13}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{5}{7}{6}  
\v{9}{7}{2}  
\v{7}{6}{3}  
\v{13}{4}{2}  
\v{10}{4}{4}  
\v{8}{1}{7}  
\v{12}{1}{4}  
\v{15}{5}{6}  
\v{6}{3}{8}  
\v{11}{3}{9}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{14}{2}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{135}{}  
\h{1}{15}{2}  
\h{3}{12}{11}  
\h{8}{8}{6}  
\h{8}{5}{3}  
\h{7}{10}{4}  
\h{7}{4}{8}  
\h{13}{9}{2}  
\h{9}{6}{4}  
\h{9}{2}{3}  
\h{4}{7}{8}  
\h{4}{13}{2}  
\h{6}{3}{4}  
\h{2}{1}{8}  
\h{2}{14}{3}  
\h{1}{11}{4}  
\v{1}{11}{4}  
\v{3}{12}{3}  
\v{14}{8}{4}  
\v{8}{5}{3}  
\v{11}{5}{5}  
\v{7}{4}{6}  
\v{15}{4}{5}  
\v{13}{6}{3}  
\v{9}{2}{4}  
\v{12}{2}{5}  
\v{4}{7}{6}  
\v{6}{3}{10}  
\v{10}{1}{2}  
\v{2}{1}{13}  
\v{5}{11}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{136}{}  
\h{1}{15}{2}  
\h{3}{8}{8}  
\h{11}{10}{3}  
\h{2}{1}{12}  
\h{2}{14}{3}  
\h{5}{12}{10}  
\h{10}{5}{5}  
\h{4}{2}{6}  
\h{4}{13}{3}  
\h{7}{4}{5}  
\h{8}{7}{4}  
\h{6}{3}{2}  
\h{6}{6}{3}  
\h{9}{9}{4}  
\h{1}{11}{12}  
\v{1}{11}{4}  
\v{3}{8}{7}  
\v{11}{8}{2}  
\v{14}{1}{9}  
\v{2}{1}{13}  
\v{5}{12}{2}  
\v{15}{5}{7}  
\v{10}{2}{3}  
\v{4}{2}{11}  
\v{7}{4}{9}  
\v{12}{4}{3}  
\v{8}{3}{4}  
\v{6}{3}{3}  
\v{9}{6}{3}  
\v{13}{9}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{137}{}  
\h{1}{15}{2}  
\h{3}{10}{4}  
\h{2}{14}{5}  
\h{2}{3}{11}  
\h{13}{6}{2}  
\h{11}{2}{4}  
\h{11}{5}{3}  
\h{8}{7}{6}  
\h{8}{9}{2}  
\h{10}{4}{2}  
\h{6}{1}{6}  
\h{4}{12}{2}  
\h{4}{8}{5}  
\h{5}{11}{4}  
\h{1}{13}{4}  
\v{1}{13}{2}  
\v{3}{10}{5}  
\v{7}{10}{4}  
\v{2}{3}{11}  
\v{13}{3}{3}  
\v{15}{2}{4}  
\v{11}{2}{3}  
\v{14}{5}{2}  
\v{8}{7}{2}  
\v{10}{4}{5}  
\v{12}{1}{3}  
\v{6}{1}{11}  
\v{4}{8}{4}  
\v{9}{8}{3}  
\v{5}{11}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{138}{}  
\h{1}{15}{2}  
\h{3}{13}{8}  
\h{8}{10}{3}  
\h{8}{5}{5}  
\h{9}{1}{4}  
\h{6}{8}{3}  
\h{6}{4}{6}  
\h{5}{12}{7}  
\h{5}{6}{2}  
\h{7}{3}{8}  
\h{10}{9}{5}  
\h{4}{11}{6}  
\h{2}{14}{2}  
\h{2}{2}{12}  
\h{1}{7}{13}  
\v{1}{7}{8}  
\v{3}{13}{2}  
\v{11}{10}{3}  
\v{8}{5}{5}  
\v{13}{1}{4}  
\v{9}{1}{7}  
\v{6}{4}{4}  
\v{12}{4}{8}  
\v{5}{6}{6}  
\v{7}{3}{3}  
\v{15}{3}{6}  
\v{10}{9}{2}  
\v{4}{11}{3}  
\v{2}{2}{12}  
\v{14}{2}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{139}{}  
\h{1}{15}{2}  
\h{3}{10}{6}  
\h{9}{4}{3}  
\h{10}{9}{2}  
\h{10}{6}{5}  
\h{2}{2}{13}  
\h{2}{14}{3}  
\h{5}{11}{3}  
\h{4}{13}{4}  
\h{4}{3}{3}  
\h{7}{12}{6}  
\h{6}{7}{7}  
\h{6}{1}{5}  
\h{11}{8}{3}  
\h{1}{5}{13}  
\v{1}{5}{10}  
\v{3}{10}{5}  
\v{9}{4}{6}  
\v{12}{4}{5}  
\v{10}{6}{3}  
\v{15}{2}{4}  
\v{2}{2}{12}  
\v{5}{11}{3}  
\v{8}{11}{2}  
\v{4}{3}{10}  
\v{7}{3}{9}  
\v{13}{7}{5}  
\v{6}{1}{6}  
\v{11}{1}{7}  
\v{14}{5}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{140}{}  
\h{1}{15}{2}  
\h{3}{8}{6}  
\h{2}{1}{7}  
\h{2}{14}{3}  
\h{5}{5}{6}  
\h{11}{9}{3}  
\h{7}{2}{7}  
\h{4}{13}{3}  
\h{4}{4}{2}  
\h{6}{12}{6}  
\h{12}{3}{3}  
\h{13}{11}{2}  
\h{8}{7}{5}  
\h{8}{10}{2}  
\h{1}{6}{9}  
\v{1}{6}{9}  
\v{3}{8}{7}  
\v{9}{1}{7}  
\v{2}{1}{13}  
\v{5}{5}{9}  
\v{11}{5}{4}  
\v{14}{2}{7}  
\v{7}{2}{11}  
\v{4}{4}{9}  
\v{6}{4}{8}  
\v{12}{3}{9}  
\v{15}{3}{8}  
\v{13}{7}{4}  
\v{8}{7}{3}  
\v{10}{6}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{141}{}  
\h{1}{15}{2}  
\h{3}{2}{9}  
\h{5}{9}{7}  
\h{2}{13}{3}  
\h{2}{1}{4}  
\h{4}{10}{2}  
\h{4}{14}{5}  
\h{7}{7}{2}  
\h{7}{12}{4}  
\h{11}{3}{4}  
\h{13}{6}{2}  
\h{10}{11}{3}  
\h{8}{5}{2}  
\h{8}{8}{6}  
\h{1}{4}{13}  
\v{1}{4}{11}  
\v{3}{2}{13}  
\v{12}{2}{7}  
\v{5}{9}{4}  
\v{2}{1}{12}  
\v{6}{1}{9}  
\v{4}{10}{4}  
\v{9}{7}{7}  
\v{7}{7}{5}  
\v{11}{3}{9}  
\v{15}{3}{3}  
\v{13}{6}{5}  
\v{10}{5}{6}  
\v{8}{5}{3}  
\v{14}{4}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{142}{}  
\h{1}{15}{2}  
\h{3}{10}{2}  
\h{5}{8}{6}  
\h{2}{14}{9}  
\h{2}{4}{12}  
\h{8}{7}{6}  
\h{8}{3}{2}  
\h{10}{11}{2}  
\h{12}{2}{3}  
\h{13}{6}{2}  
\h{9}{1}{4}  
\h{7}{5}{2}  
\h{4}{12}{3}  
\h{4}{9}{2}  
\h{1}{13}{5}  
\v{1}{13}{2}  
\v{3}{10}{5}  
\v{5}{8}{2}  
\v{11}{8}{6}  
\v{2}{4}{10}  
\v{14}{4}{3}  
\v{8}{3}{4}  
\v{10}{3}{8}  
\v{12}{2}{9}  
\v{15}{2}{4}  
\v{13}{1}{5}  
\v{9}{1}{4}  
\v{7}{5}{7}  
\v{4}{9}{3}  
\v{6}{9}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{143}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{7}{10}{8}  
\h{10}{4}{5}  
\h{6}{11}{4}  
\h{6}{6}{6}  
\h{9}{9}{3}  
\h{9}{1}{2}  
\h{11}{8}{2}  
\h{8}{12}{5}  
\h{5}{7}{3}  
\h{2}{2}{3}  
\h{2}{14}{2}  
\h{4}{3}{10}  
\h{1}{5}{13}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{7}{10}{3}  
\v{15}{4}{6}  
\v{10}{4}{7}  
\v{6}{6}{5}  
\v{12}{6}{3}  
\v{9}{1}{8}  
\v{11}{1}{7}  
\v{13}{8}{4}  
\v{8}{7}{5}  
\v{5}{2}{5}  
\v{2}{2}{12}  
\v{4}{3}{11}  
\v{14}{3}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{144}{}  
\h{1}{15}{3}  
\h{4}{3}{3}  
\h{7}{12}{4}  
\h{11}{6}{3}  
\h{2}{1}{12}  
\h{2}{14}{4}  
\h{6}{5}{6}  
\h{12}{10}{3}  
\h{10}{7}{5}  
\h{3}{4}{7}  
\h{3}{8}{6}  
\h{9}{11}{4}  
\h{8}{9}{5}  
\h{5}{13}{3}  
\h{1}{2}{4}  
\v{1}{2}{13}  
\v{4}{3}{12}  
\v{7}{3}{9}  
\v{11}{6}{6}  
\v{14}{1}{5}  
\v{2}{1}{13}  
\v{6}{5}{9}  
\v{12}{5}{5}  
\v{15}{7}{3}  
\v{10}{4}{3}  
\v{3}{4}{4}  
\v{9}{8}{3}  
\v{13}{9}{2}  
\v{8}{9}{4}  
\v{5}{2}{11}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{145}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{11}{2}  
\h{8}{4}{2}  
\h{2}{1}{8}  
\h{2}{14}{2}  
\h{4}{10}{3}  
\h{5}{12}{2}  
\h{5}{9}{8}  
\h{11}{5}{2}  
\h{11}{8}{4}  
\h{12}{3}{3}  
\h{9}{7}{3}  
\h{9}{2}{5}  
\h{1}{6}{13}  
\v{1}{6}{9}  
\v{3}{13}{2}  
\v{6}{11}{2}  
\v{8}{4}{7}  
\v{10}{1}{3}  
\v{2}{1}{13}  
\v{4}{10}{4}  
\v{7}{10}{2}  
\v{5}{9}{3}  
\v{13}{5}{4}  
\v{11}{5}{3}  
\v{15}{3}{5}  
\v{12}{3}{4}  
\v{9}{2}{5}  
\v{14}{2}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{146}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{7}{5}{8}  
\h{2}{2}{13}  
\h{2}{14}{2}  
\h{4}{4}{10}  
\h{11}{8}{3}  
\h{11}{11}{2}  
\h{9}{7}{4}  
\h{9}{10}{3}  
\h{6}{12}{6}  
\h{6}{1}{2}  
\h{8}{9}{2}  
\h{5}{6}{5}  
\h{1}{3}{4}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{7}{5}{8}  
\v{15}{2}{3}  
\v{2}{2}{12}  
\v{4}{4}{10}  
\v{14}{4}{4}  
\v{11}{8}{3}  
\v{13}{7}{4}  
\v{9}{7}{3}  
\v{12}{10}{2}  
\v{6}{1}{11}  
\v{8}{1}{8}  
\v{10}{6}{3}  
\v{5}{3}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{147}{}  
\h{1}{15}{2}  
\h{3}{12}{2}  
\h{5}{1}{10}  
\h{11}{5}{4}  
\h{11}{3}{2}  
\h{7}{6}{6}  
\h{7}{8}{3}  
\h{10}{4}{2}  
\h{8}{10}{4}  
\h{6}{7}{2}  
\h{2}{14}{4}  
\h{2}{2}{12}  
\h{9}{9}{5}  
\h{4}{11}{5}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{5}{1}{11}  
\v{15}{1}{4}  
\v{11}{3}{2}  
\v{13}{3}{3}  
\v{7}{6}{2}  
\v{10}{4}{4}  
\v{12}{4}{6}  
\v{8}{7}{3}  
\v{6}{7}{7}  
\v{2}{2}{12}  
\v{14}{2}{7}  
\v{9}{9}{2}  
\v{4}{11}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{148}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{4}{11}{2}  
\h{2}{14}{2}  
\h{2}{2}{12}  
\h{12}{5}{2}  
\h{12}{3}{3}  
\h{10}{1}{5}  
\h{10}{10}{3}  
\h{8}{4}{5}  
\h{8}{7}{3}  
\h{5}{12}{6}  
\h{5}{8}{4}  
\h{7}{6}{2}  
\h{1}{9}{6}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{6}{11}{2}  
\v{4}{11}{3}  
\v{2}{2}{12}  
\v{14}{2}{3}  
\v{12}{3}{2}  
\v{15}{1}{2}  
\v{10}{1}{9}  
\v{13}{4}{6}  
\v{8}{4}{3}  
\v{11}{7}{5}  
\v{5}{8}{4}  
\v{9}{6}{2}  
\v{7}{6}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{149}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{6}  
\h{11}{6}{2}  
\h{6}{2}{7}  
\h{4}{12}{2}  
\h{2}{14}{2}  
\h{2}{1}{5}  
\h{7}{8}{7}  
\h{8}{10}{6}  
\h{8}{4}{2}  
\h{10}{7}{5}  
\h{12}{9}{3}  
\h{9}{5}{3}  
\h{1}{3}{8}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{11}{6}{5}  
\v{13}{2}{4}  
\v{6}{2}{10}  
\v{4}{12}{2}  
\v{2}{1}{13}  
\v{7}{1}{7}  
\v{14}{8}{2}  
\v{8}{4}{6}  
\v{10}{4}{3}  
\v{15}{7}{2}  
\v{12}{5}{4}  
\v{9}{3}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{150}{}  
\h{1}{15}{2}  
\h{3}{12}{12}  
\h{12}{8}{3}  
\h{12}{4}{2}  
\h{8}{9}{6}  
\h{8}{1}{3}  
\h{11}{6}{2}  
\h{9}{3}{4}  
\h{5}{10}{4}  
\h{5}{14}{2}  
\h{4}{7}{3}  
\h{2}{13}{2}  
\h{2}{2}{8}  
\h{6}{5}{4}  
\h{1}{11}{5}  
\v{1}{11}{4}  
\v{3}{12}{3}  
\v{15}{8}{4}  
\v{12}{4}{4}  
\v{14}{4}{5}  
\v{8}{1}{8}  
\v{11}{1}{5}  
\v{13}{3}{3}  
\v{9}{3}{7}  
\v{5}{10}{4}  
\v{7}{7}{7}  
\v{4}{7}{6}  
\v{2}{2}{11}  
\v{10}{2}{3}  
\v{6}{5}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{151}{}  
\h{1}{15}{2}  
\h{3}{9}{2}  
\h{5}{6}{6}  
\h{9}{4}{2}  
\h{4}{8}{5}  
\h{4}{12}{9}  
\h{8}{10}{5}  
\h{8}{7}{6}  
\h{12}{11}{2}  
\h{7}{3}{5}  
\h{2}{14}{5}  
\h{2}{2}{8}  
\h{10}{5}{5}  
\h{6}{1}{9}  
\h{1}{13}{5}  
\v{1}{13}{2}  
\v{3}{9}{6}  
\v{5}{6}{3}  
\v{11}{4}{2}  
\v{9}{4}{4}  
\v{4}{8}{4}  
\v{13}{10}{2}  
\v{8}{7}{3}  
\v{14}{7}{4}  
\v{12}{3}{8}  
\v{7}{3}{11}  
\v{2}{2}{12}  
\v{10}{2}{3}  
\v{15}{1}{4}  
\v{6}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{152}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{10}  
\h{13}{5}{2}  
\h{2}{2}{11}  
\h{2}{14}{2}  
\h{4}{12}{2}  
\h{6}{8}{2}  
\h{8}{6}{6}  
\h{11}{4}{3}  
\h{9}{1}{2}  
\h{7}{7}{2}  
\h{7}{9}{5}  
\h{10}{3}{2}  
\h{1}{10}{9}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{15}{5}{6}  
\v{13}{2}{3}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{6}{8}{4}  
\v{8}{6}{2}  
\v{14}{4}{2}  
\v{11}{1}{3}  
\v{9}{1}{6}  
\v{7}{7}{2}  
\v{12}{3}{6}  
\v{10}{3}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{153}{}  
\h{1}{15}{2}  
\h{3}{8}{3}  
\h{4}{14}{2}  
\h{4}{12}{6}  
\h{10}{9}{2}  
\h{7}{11}{5}  
\h{2}{2}{5}  
\h{2}{13}{3}  
\h{5}{3}{4}  
\h{9}{7}{4}  
\h{8}{1}{5}  
\h{8}{4}{7}  
\h{11}{6}{4}  
\h{11}{10}{3}  
\h{1}{5}{13}  
\v{1}{5}{10}  
\v{3}{8}{7}  
\v{6}{8}{6}  
\v{4}{12}{2}  
\v{10}{9}{3}  
\v{12}{9}{2}  
\v{7}{2}{9}  
\v{2}{2}{11}  
\v{5}{3}{10}  
\v{9}{3}{4}  
\v{13}{1}{6}  
\v{8}{1}{3}  
\v{15}{4}{2}  
\v{11}{6}{4}  
\v{14}{5}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{154}{}  
\h{1}{15}{2}  
\h{3}{12}{2}  
\h{5}{3}{4}  
\h{2}{14}{7}  
\h{2}{4}{12}  
\h{7}{1}{7}  
\h{7}{9}{5}  
\h{12}{6}{3}  
\h{10}{2}{5}  
\h{6}{7}{4}  
\h{6}{11}{2}  
\h{8}{5}{5}  
\h{11}{8}{2}  
\h{4}{10}{7}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{5}{3}{9}  
\v{9}{3}{11}  
\v{2}{4}{10}  
\v{14}{1}{3}  
\v{7}{1}{8}  
\v{12}{6}{3}  
\v{15}{2}{4}  
\v{10}{2}{5}  
\v{6}{7}{4}  
\v{8}{5}{6}  
\v{13}{5}{3}  
\v{11}{8}{2}  
\v{4}{10}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{155}{}  
\h{1}{15}{2}  
\h{3}{12}{2}  
\h{2}{14}{3}  
\h{2}{1}{10}  
\h{12}{3}{3}  
\h{13}{7}{2}  
\h{10}{2}{3}  
\h{6}{5}{4}  
\h{6}{11}{3}  
\h{9}{4}{2}  
\h{7}{9}{4}  
\h{4}{13}{3}  
\h{4}{10}{4}  
\h{8}{8}{6}  
\h{1}{6}{13}  
\v{1}{6}{9}  
\v{3}{12}{3}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{12}{1}{2}  
\v{15}{3}{4}  
\v{13}{2}{5}  
\v{10}{2}{3}  
\v{6}{5}{6}  
\v{9}{4}{7}  
\v{11}{4}{5}  
\v{7}{9}{4}  
\v{4}{10}{3}  
\v{8}{8}{2}  
\v{14}{6}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{156}{}  
\h{1}{15}{2}  
\h{3}{12}{12}  
\h{11}{3}{4}  
\h{2}{1}{9}  
\h{2}{14}{3}  
\h{5}{11}{2}  
\h{7}{6}{2}  
\h{9}{2}{3}  
\h{8}{5}{4}  
\h{8}{7}{6}  
\h{10}{10}{4}  
\h{10}{4}{3}  
\h{4}{8}{9}  
\h{4}{13}{2}  
\h{1}{9}{5}  
\v{1}{9}{6}  
\v{3}{12}{3}  
\v{15}{3}{9}  
\v{11}{1}{2}  
\v{2}{1}{13}  
\v{5}{11}{3}  
\v{7}{6}{5}  
\v{9}{2}{4}  
\v{12}{2}{3}  
\v{8}{5}{2}  
\v{14}{7}{3}  
\v{10}{4}{6}  
\v{13}{4}{4}  
\v{4}{8}{5}  
\v{6}{9}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{157}{}  
\h{1}{15}{2}  
\h{3}{12}{4}  
\h{5}{9}{2}  
\h{5}{14}{3}  
\h{8}{8}{4}  
\h{6}{11}{6}  
\h{2}{2}{4}  
\h{2}{13}{2}  
\h{4}{3}{6}  
\h{10}{7}{3}  
\h{9}{1}{4}  
\h{9}{4}{6}  
\h{11}{6}{4}  
\h{11}{10}{3}  
\h{1}{5}{13}  
\v{1}{5}{10}  
\v{3}{12}{3}  
\v{7}{9}{3}  
\v{5}{9}{5}  
\v{8}{8}{6}  
\v{12}{8}{3}  
\v{6}{2}{9}  
\v{2}{2}{11}  
\v{4}{3}{10}  
\v{10}{3}{4}  
\v{13}{1}{6}  
\v{9}{1}{3}  
\v{15}{4}{2}  
\v{11}{6}{4}  
\v{14}{5}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{158}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{9}{3}  
\h{4}{12}{4}  
\h{2}{14}{2}  
\h{2}{2}{13}  
\h{6}{11}{9}  
\h{6}{1}{6}  
\h{9}{5}{3}  
\h{9}{8}{2}  
\h{11}{3}{3}  
\h{10}{6}{4}  
\h{7}{10}{3}  
\h{7}{7}{6}  
\h{1}{4}{12}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{5}{9}{4}  
\v{8}{9}{3}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{15}{2}{9}  
\v{6}{1}{10}  
\v{12}{1}{4}  
\v{9}{5}{3}  
\v{11}{3}{5}  
\v{14}{3}{3}  
\v{10}{6}{4}  
\v{7}{7}{3}  
\v{13}{4}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{159}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{11}{4}  
\h{10}{8}{2}  
\h{9}{10}{3}  
\h{5}{12}{4}  
\h{2}{2}{3}  
\h{2}{14}{2}  
\h{4}{3}{4}  
\h{8}{7}{5}  
\h{7}{1}{6}  
\h{7}{4}{8}  
\h{11}{6}{4}  
\h{11}{9}{3}  
\h{1}{5}{13}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{6}{11}{2}  
\v{10}{8}{3}  
\v{12}{8}{2}  
\v{9}{10}{2}  
\v{5}{2}{10}  
\v{2}{2}{12}  
\v{4}{3}{11}  
\v{8}{3}{4}  
\v{13}{1}{6}  
\v{7}{1}{3}  
\v{15}{4}{2}  
\v{11}{6}{3}  
\v{14}{5}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{160}{}  
\h{1}{15}{2}  
\h{3}{11}{4}  
\h{5}{9}{2}  
\h{5}{12}{5}  
\h{8}{3}{2}  
\h{6}{10}{2}  
\h{6}{8}{6}  
\h{9}{5}{3}  
\h{2}{14}{7}  
\h{2}{4}{12}  
\h{11}{7}{3}  
\h{11}{2}{4}  
\h{13}{6}{2}  
\h{4}{1}{9}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{7}{9}{2}  
\v{5}{9}{3}  
\v{10}{3}{9}  
\v{8}{3}{7}  
\v{6}{8}{2}  
\v{12}{5}{3}  
\v{9}{5}{9}  
\v{2}{4}{10}  
\v{14}{4}{3}  
\v{11}{2}{5}  
\v{15}{2}{4}  
\v{13}{1}{5}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{161}{}  
\h{1}{15}{2}  
\h{3}{12}{8}  
\h{11}{8}{3}  
\h{10}{5}{4}  
\h{10}{10}{2}  
\h{8}{7}{4}  
\h{4}{14}{4}  
\h{4}{11}{3}  
\h{7}{1}{2}  
\h{6}{9}{3}  
\h{2}{2}{4}  
\h{2}{13}{3}  
\h{5}{3}{10}  
\h{13}{6}{2}  
\h{1}{4}{12}  
\v{1}{4}{11}  
\v{3}{12}{3}  
\v{11}{8}{4}  
\v{14}{5}{3}  
\v{10}{5}{5}  
\v{12}{7}{3}  
\v{8}{7}{7}  
\v{4}{11}{3}  
\v{7}{1}{10}  
\v{9}{1}{8}  
\v{6}{2}{7}  
\v{2}{2}{11}  
\v{5}{3}{10}  
\v{15}{3}{3}  
\v{13}{4}{2}  
\end{tikzpicture}   
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{162}{}  
\h{1}{15}{2}  
\h{3}{13}{5}  
\h{8}{10}{3}  
\h{7}{12}{4}  
\h{7}{4}{3}  
\h{10}{11}{4}  
\h{9}{7}{5}  
\h{9}{1}{3}  
\h{6}{9}{6}  
\h{4}{3}{2}  
\h{4}{6}{9}  
\h{13}{8}{2}  
\h{2}{2}{13}  
\h{2}{14}{3}  
\h{1}{5}{4}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{8}{10}{3}  
\v{11}{10}{2}  
\v{7}{4}{8}  
\v{10}{4}{7}  
\v{14}{7}{4}  
\v{9}{1}{6}  
\v{12}{1}{8}  
\v{6}{3}{6}  
\v{4}{3}{3}  
\v{13}{6}{2}  
\v{15}{2}{6}  
\v{2}{2}{12}  
\v{5}{5}{9}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{163}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{7}{11}{6}  
\h{6}{7}{7}  
\h{6}{12}{3}  
\h{5}{9}{4}  
\h{5}{4}{10}  
\h{10}{6}{5}  
\h{8}{10}{2}  
\h{8}{8}{3}  
\h{11}{2}{3}  
\h{4}{5}{10}  
\h{2}{14}{2}  
\h{2}{1}{10}  
\h{1}{3}{11}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{7}{11}{2}  
\v{13}{7}{4}  
\v{6}{7}{5}  
\v{9}{9}{3}  
\v{5}{4}{5}  
\v{15}{4}{2}  
\v{10}{6}{4}  
\v{8}{8}{2}  
\v{11}{2}{6}  
\v{14}{2}{3}  
\v{4}{5}{9}  
\v{2}{1}{13}  
\v{12}{1}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{164}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{9}{2}  
\h{4}{11}{4}  
\h{2}{14}{2}  
\h{2}{7}{11}  
\h{13}{4}{2}  
\h{7}{8}{8}  
\h{7}{10}{2}  
\h{9}{3}{2}  
\h{11}{6}{3}  
\h{10}{2}{4}  
\h{10}{5}{2}  
\h{5}{1}{7}  
\h{1}{12}{4}  
\v{1}{12}{3}  
\v{3}{13}{2}  
\v{6}{9}{4}  
\v{8}{9}{2}  
\v{4}{11}{3}  
\v{2}{7}{7}  
\v{13}{4}{3}  
\v{15}{4}{4}  
\v{7}{8}{2}  
\v{9}{3}{7}  
\v{11}{3}{3}  
\v{14}{2}{4}  
\v{10}{2}{3}  
\v{12}{1}{4}  
\v{5}{1}{11}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{165}{}  
\h{1}{15}{2}  
\h{3}{11}{2}  
\h{2}{14}{3}  
\h{2}{1}{11}  
\h{4}{10}{9}  
\h{4}{13}{3}  
\h{7}{8}{8}  
\h{10}{2}{5}  
\h{8}{4}{2}  
\h{6}{9}{2}  
\h{6}{7}{5}  
\h{9}{3}{2}  
\h{9}{6}{3}  
\h{12}{12}{2}  
\h{1}{5}{13}  
\v{1}{5}{10}  
\v{3}{11}{4}  
\v{5}{11}{3}  
\v{2}{1}{13}  
\v{13}{1}{9}  
\v{4}{10}{3}  
\v{7}{8}{5}  
\v{15}{2}{6}  
\v{10}{2}{2}  
\v{8}{4}{5}  
\v{6}{7}{2}  
\v{11}{3}{4}  
\v{9}{3}{3}  
\v{12}{6}{6}  
\v{14}{5}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{166}{}  
\h{1}{15}{2}  
\h{3}{12}{2}  
\h{5}{3}{2}  
\h{2}{14}{5}  
\h{2}{4}{12}  
\h{11}{11}{3}  
\h{6}{5}{5}  
\h{6}{1}{6}  
\h{12}{7}{3}  
\h{8}{2}{7}  
\h{8}{9}{2}  
\h{10}{6}{3}  
\h{9}{8}{4}  
\h{4}{10}{5}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{5}{3}{9}  
\v{7}{3}{11}  
\v{2}{4}{10}  
\v{14}{4}{7}  
\v{11}{5}{6}  
\v{6}{1}{4}  
\v{12}{1}{6}  
\v{15}{2}{5}  
\v{8}{2}{7}  
\v{10}{6}{3}  
\v{13}{6}{2}  
\v{9}{8}{2}  
\v{4}{10}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{167}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{8}{2}  
\h{7}{1}{2}  
\h{9}{7}{3}  
\h{10}{10}{2}  
\h{10}{6}{5}  
\h{13}{4}{2}  
\h{11}{9}{2}  
\h{6}{11}{5}  
\h{6}{5}{8}  
\h{2}{2}{12}  
\h{2}{14}{2}  
\h{4}{12}{4}  
\h{1}{3}{7}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{5}{8}{5}  
\v{7}{1}{7}  
\v{9}{1}{6}  
\v{12}{7}{3}  
\v{10}{6}{4}  
\v{15}{4}{2}  
\v{13}{4}{5}  
\v{11}{9}{2}  
\v{6}{5}{6}  
\v{14}{2}{3}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{8}{3}{9}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{168}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{3}{4}  
\h{9}{6}{3}  
\h{7}{10}{5}  
\h{7}{1}{4}  
\h{11}{8}{3}  
\h{8}{11}{6}  
\h{8}{4}{7}  
\h{13}{9}{2}  
\h{4}{12}{9}  
\h{2}{14}{2}  
\h{2}{2}{4}  
\h{6}{7}{4}  
\h{1}{5}{9}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{5}{3}{10}  
\v{9}{3}{3}  
\v{12}{6}{4}  
\v{7}{1}{9}  
\v{11}{1}{7}  
\v{14}{8}{3}  
\v{8}{4}{7}  
\v{15}{4}{5}  
\v{13}{9}{3}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{6}{2}{5}  
\v{10}{5}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{169}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{2}  
\h{7}{4}{2}  
\h{9}{6}{6}  
\h{11}{9}{4}  
\h{8}{5}{3}  
\h{8}{3}{5}  
\h{10}{1}{3}  
\h{10}{7}{2}  
\h{2}{2}{10}  
\h{2}{14}{2}  
\h{4}{12}{2}  
\h{6}{10}{8}  
\h{1}{8}{13}  
\v{1}{8}{7}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{7}{4}{7}  
\v{9}{4}{2}  
\v{15}{6}{3}  
\v{11}{5}{4}  
\v{8}{3}{2}  
\v{13}{1}{2}  
\v{10}{1}{6}  
\v{12}{2}{5}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{6}{10}{2}  
\v{14}{8}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{170}{}  
\h{1}{15}{2}  
\h{3}{12}{9}  
\h{12}{10}{2}  
\h{2}{2}{12}  
\h{2}{14}{3}  
\h{5}{6}{2}  
\h{7}{9}{6}  
\h{9}{11}{4}  
\h{6}{7}{3}  
\h{6}{5}{5}  
\h{8}{3}{3}  
\h{8}{8}{2}  
\h{10}{4}{5}  
\h{4}{1}{11}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{12}{10}{2}  
\v{14}{2}{8}  
\v{2}{2}{12}  
\v{5}{6}{8}  
\v{7}{6}{3}  
\v{13}{9}{2}  
\v{9}{7}{4}  
\v{6}{5}{2}  
\v{11}{3}{2}  
\v{8}{3}{5}  
\v{10}{4}{4}  
\v{15}{1}{3}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{171}{}  
\h{1}{15}{2}  
\h{3}{11}{3}  
\h{2}{14}{4}  
\h{2}{6}{12}  
\h{10}{2}{4}  
\h{7}{5}{3}  
\h{7}{10}{2}  
\h{9}{4}{3}  
\h{8}{8}{4}  
\h{5}{12}{3}  
\h{5}{9}{6}  
\h{11}{7}{4}  
\h{13}{3}{2}  
\h{4}{1}{9}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{6}{11}{3}  
\v{2}{6}{8}  
\v{14}{2}{4}  
\v{10}{2}{3}  
\v{7}{5}{5}  
\v{9}{4}{6}  
\v{12}{4}{4}  
\v{8}{8}{4}  
\v{5}{9}{3}  
\v{11}{7}{2}  
\v{15}{3}{4}  
\v{13}{1}{2}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{172}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{4}{11}{2}  
\h{2}{14}{2}  
\h{2}{1}{12}  
\h{9}{5}{5}  
\h{5}{7}{4}  
\h{5}{12}{3}  
\h{8}{6}{3}  
\h{7}{10}{4}  
\h{7}{3}{3}  
\h{10}{9}{2}  
\h{12}{2}{3}  
\h{13}{8}{2}  
\h{1}{4}{12}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{6}{11}{2}  
\v{4}{11}{3}  
\v{2}{1}{13}  
\v{14}{1}{4}  
\v{9}{5}{2}  
\v{5}{7}{5}  
\v{8}{6}{6}  
\v{11}{6}{4}  
\v{7}{3}{7}  
\v{10}{3}{6}  
\v{12}{2}{7}  
\v{15}{2}{6}  
\v{13}{4}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{173}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{2}  
\h{7}{9}{3}  
\h{8}{7}{2}  
\h{6}{10}{2}  
\h{4}{12}{2}  
\h{2}{14}{2}  
\h{2}{1}{11}  
\h{11}{4}{2}  
\h{11}{2}{4}  
\h{12}{6}{3}  
\h{9}{3}{3}  
\h{9}{8}{5}  
\h{1}{5}{13}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{7}{9}{2}  
\v{10}{7}{2}  
\v{8}{7}{3}  
\v{6}{10}{2}  
\v{4}{12}{2}  
\v{2}{1}{13}  
\v{13}{1}{3}  
\v{11}{2}{2}  
\v{15}{2}{4}  
\v{12}{3}{3}  
\v{9}{3}{5}  
\v{14}{5}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{174}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{5}{4}  
\h{9}{10}{3}  
\h{8}{3}{4}  
\h{8}{7}{3}  
\h{6}{1}{5}  
\h{6}{11}{8}  
\h{10}{8}{4}  
\h{10}{6}{3}  
\h{13}{9}{2}  
\h{2}{2}{13}  
\h{2}{14}{2}  
\h{4}{12}{3}  
\h{1}{4}{6}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{5}{5}{8}  
\v{9}{5}{5}  
\v{12}{3}{7}  
\v{8}{3}{4}  
\v{11}{1}{6}  
\v{6}{1}{10}  
\v{14}{8}{3}  
\v{10}{6}{2}  
\v{13}{6}{3}  
\v{15}{2}{7}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{7}{4}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{175}{}  
\h{1}{15}{2}  
\h{3}{11}{7}  
\h{10}{7}{4}  
\h{4}{10}{10}  
\h{4}{12}{8}  
\h{12}{9}{3}  
\h{8}{2}{7}  
\h{2}{5}{6}  
\h{2}{14}{7}  
\h{5}{3}{4}  
\h{5}{1}{8}  
\h{7}{4}{6}  
\h{7}{8}{4}  
\h{6}{6}{5}  
\h{1}{13}{5}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{10}{7}{4}  
\v{14}{7}{3}  
\v{4}{10}{2}  
\v{12}{9}{3}  
\v{15}{2}{7}  
\v{8}{2}{3}  
\v{2}{5}{9}  
\v{9}{3}{11}  
\v{5}{1}{2}  
\v{13}{1}{3}  
\v{7}{4}{4}  
\v{11}{6}{2}  
\v{6}{6}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{176}{}  
\h{1}{15}{2}  
\h{3}{12}{2}  
\h{5}{2}{2}  
\h{2}{14}{5}  
\h{2}{6}{12}  
\h{6}{3}{8}  
\h{6}{1}{4}  
\h{10}{8}{5}  
\h{13}{4}{2}  
\h{8}{11}{5}  
\h{8}{5}{4}  
\h{9}{10}{3}  
\h{9}{7}{2}  
\h{4}{9}{7}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{5}{2}{10}  
\v{7}{2}{12}  
\v{2}{6}{8}  
\v{14}{3}{3}  
\v{6}{1}{2}  
\v{10}{1}{7}  
\v{15}{4}{4}  
\v{13}{4}{7}  
\v{8}{5}{6}  
\v{12}{5}{5}  
\v{9}{7}{3}  
\v{11}{7}{2}  
\v{4}{9}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{177}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{8}{8}  
\h{13}{3}{2}  
\h{8}{9}{7}  
\h{6}{4}{2}  
\h{6}{10}{3}  
\h{9}{2}{2}  
\h{11}{6}{3}  
\h{10}{1}{4}  
\h{10}{5}{2}  
\h{4}{12}{8}  
\h{2}{14}{2}  
\h{2}{7}{5}  
\h{1}{11}{6}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{5}{8}{5}  
\v{13}{3}{5}  
\v{15}{3}{6}  
\v{8}{4}{5}  
\v{6}{4}{6}  
\v{9}{2}{8}  
\v{11}{2}{4}  
\v{14}{1}{5}  
\v{10}{1}{4}  
\v{12}{5}{7}  
\v{4}{12}{2}  
\v{2}{7}{7}  
\v{7}{7}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{178}{}  
\h{1}{15}{2}  
\h{3}{6}{12}  
\h{9}{9}{6}  
\h{9}{5}{2}  
\h{7}{10}{4}  
\h{4}{12}{3}  
\h{4}{14}{2}  
\h{6}{11}{2}  
\h{8}{8}{2}  
\h{10}{2}{4}  
\h{12}{4}{2}  
\h{5}{1}{7}  
\h{2}{13}{3}  
\h{2}{3}{11}  
\h{1}{7}{12}  
\v{1}{7}{8}  
\v{3}{6}{9}  
\v{15}{6}{3}  
\v{9}{5}{4}  
\v{11}{5}{5}  
\v{7}{10}{2}  
\v{4}{12}{2}  
\v{6}{11}{3}  
\v{8}{8}{3}  
\v{10}{2}{6}  
\v{14}{2}{2}  
\v{12}{1}{3}  
\v{5}{1}{12}  
\v{2}{3}{10}  
\v{13}{3}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{179}{}  
\h{1}{15}{2}  
\h{3}{12}{2}  
\h{5}{2}{2}  
\h{2}{14}{5}  
\h{2}{5}{12}  
\h{6}{3}{8}  
\h{6}{1}{4}  
\h{8}{10}{2}  
\h{8}{8}{4}  
\h{12}{6}{3}  
\h{13}{4}{2}  
\h{11}{7}{2}  
\h{9}{11}{2}  
\h{4}{9}{5}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{5}{2}{10}  
\v{7}{2}{12}  
\v{2}{5}{9}  
\v{14}{3}{2}  
\v{6}{1}{2}  
\v{10}{1}{9}  
\v{8}{8}{2}  
\v{12}{6}{2}  
\v{15}{4}{2}  
\v{13}{4}{3}  
\v{11}{7}{4}  
\v{9}{9}{2}  
\v{4}{9}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{180}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{3}  
\h{6}{9}{2}  
\h{4}{12}{2}  
\h{2}{14}{2}  
\h{2}{1}{9}  
\h{9}{3}{2}  
\h{7}{10}{2}  
\h{7}{7}{6}  
\h{10}{2}{3}  
\h{10}{4}{5}  
\h{12}{6}{3}  
\h{12}{8}{2}  
\h{1}{5}{13}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{8}{9}{2}  
\v{6}{9}{3}  
\v{4}{12}{2}  
\v{2}{1}{13}  
\v{11}{1}{2}  
\v{9}{3}{7}  
\v{7}{7}{3}  
\v{13}{2}{5}  
\v{10}{2}{2}  
\v{15}{4}{2}  
\v{12}{6}{2}  
\v{14}{5}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{181}{}  
\h{1}{15}{2}  
\h{3}{12}{4}  
\h{5}{1}{2}  
\h{5}{11}{7}  
\h{8}{9}{4}  
\h{6}{14}{2}  
\h{6}{5}{8}  
\h{11}{10}{3}  
\h{11}{6}{4}  
\h{2}{3}{13}  
\h{2}{13}{2}  
\h{4}{8}{5}  
\h{9}{2}{4}  
\h{10}{7}{3}  
\h{1}{4}{9}  
\v{1}{4}{11}  
\v{3}{12}{3}  
\v{7}{1}{11}  
\v{5}{1}{10}  
\v{12}{9}{2}  
\v{8}{9}{5}  
\v{6}{5}{9}  
\v{14}{5}{5}  
\v{11}{6}{4}  
\v{15}{3}{3}  
\v{2}{3}{10}  
\v{4}{8}{5}  
\v{9}{2}{6}  
\v{13}{2}{5}  
\v{10}{4}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{182}{}  
\h{1}{15}{2}  
\h{3}{12}{2}  
\h{5}{3}{4}  
\h{2}{14}{7}  
\h{2}{4}{12}  
\h{8}{9}{6}  
\h{8}{1}{3}  
\h{6}{10}{5}  
\h{6}{7}{6}  
\h{12}{5}{3}  
\h{10}{2}{5}  
\h{10}{11}{3}  
\h{7}{6}{6}  
\h{4}{8}{3}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{5}{3}{9}  
\v{9}{3}{11}  
\v{2}{4}{10}  
\v{14}{4}{5}  
\v{8}{1}{8}  
\v{11}{1}{9}  
\v{6}{7}{3}  
\v{12}{5}{2}  
\v{15}{2}{3}  
\v{10}{2}{9}  
\v{13}{6}{5}  
\v{7}{6}{2}  
\v{4}{8}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{183}{}  
\h{1}{15}{2}  
\h{3}{11}{10}  
\h{10}{9}{3}  
\h{10}{7}{2}  
\h{12}{10}{3}  
\h{7}{12}{8}  
\h{7}{1}{7}  
\h{8}{5}{6}  
\h{8}{8}{3}  
\h{5}{3}{6}  
\h{5}{6}{4}  
\h{2}{14}{7}  
\h{2}{2}{4}  
\h{4}{4}{2}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{13}{9}{2}  
\v{10}{7}{2}  
\v{12}{7}{3}  
\v{15}{10}{2}  
\v{7}{1}{11}  
\v{14}{1}{4}  
\v{8}{5}{3}  
\v{11}{3}{5}  
\v{5}{3}{3}  
\v{9}{6}{8}  
\v{2}{2}{12}  
\v{6}{2}{2}  
\v{4}{4}{9}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{184}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{5}{8}  
\h{2}{1}{12}  
\h{2}{14}{3}  
\h{5}{12}{6}  
\h{11}{8}{2}  
\h{13}{3}{2}  
\h{4}{11}{11}  
\h{4}{2}{5}  
\h{9}{9}{3}  
\h{7}{7}{5}  
\h{7}{4}{3}  
\h{8}{10}{2}  
\h{1}{6}{7}  
\v{1}{6}{9}  
\v{3}{13}{2}  
\v{6}{5}{8}  
\v{14}{1}{4}  
\v{2}{1}{13}  
\v{5}{12}{2}  
\v{11}{8}{4}  
\v{13}{3}{5}  
\v{15}{3}{8}  
\v{4}{2}{9}  
\v{9}{2}{7}  
\v{12}{7}{2}  
\v{7}{4}{3}  
\v{10}{4}{6}  
\v{8}{6}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{185}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{8}{8}  
\h{9}{2}{5}  
\h{7}{4}{2}  
\h{5}{9}{2}  
\h{5}{7}{5}  
\h{8}{3}{2}  
\h{8}{6}{3}  
\h{11}{12}{2}  
\h{13}{5}{2}  
\h{4}{11}{11}  
\h{2}{14}{2}  
\h{2}{1}{10}  
\h{1}{10}{11}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{6}{8}{5}  
\v{14}{2}{6}  
\v{9}{2}{2}  
\v{7}{4}{5}  
\v{5}{7}{2}  
\v{10}{3}{4}  
\v{8}{3}{3}  
\v{11}{6}{6}  
\v{13}{5}{7}  
\v{15}{5}{6}  
\v{4}{11}{3}  
\v{2}{1}{13}  
\v{12}{1}{9}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{186}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{5}{3}{2}  
\h{5}{12}{7}  
\h{8}{10}{4}  
\h{6}{1}{2}  
\h{6}{6}{7}  
\h{11}{11}{2}  
\h{9}{8}{2}  
\h{9}{5}{6}  
\h{2}{2}{13}  
\h{2}{14}{2}  
\h{4}{9}{6}  
\h{10}{7}{4}  
\h{1}{4}{13}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{7}{3}{10}  
\v{5}{3}{9}  
\v{12}{10}{2}  
\v{8}{1}{9}  
\v{6}{1}{5}  
\v{13}{6}{5}  
\v{11}{8}{3}  
\v{9}{5}{3}  
\v{15}{2}{3}  
\v{2}{2}{12}  
\v{4}{9}{5}  
\v{10}{7}{2}  
\v{14}{4}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{187}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{7}{4}  
\h{7}{3}{2}  
\h{7}{8}{8}  
\h{13}{2}{2}  
\h{8}{5}{5}  
\h{8}{11}{6}  
\h{11}{4}{3}  
\h{4}{12}{7}  
\h{2}{14}{2}  
\h{2}{6}{4}  
\h{6}{9}{4}  
\h{10}{1}{2}  
\h{1}{10}{11}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{5}{7}{6}  
\v{9}{3}{4}  
\v{7}{3}{5}  
\v{15}{2}{6}  
\v{13}{2}{3}  
\v{8}{5}{6}  
\v{14}{4}{7}  
\v{11}{4}{8}  
\v{4}{12}{2}  
\v{2}{6}{8}  
\v{6}{6}{3}  
\v{10}{1}{8}  
\v{12}{1}{9}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{188}{}  
\h{1}{15}{2}  
\h{3}{9}{12}  
\h{5}{12}{10}  
\h{2}{14}{3}  
\h{2}{7}{10}  
\h{8}{1}{4}  
\h{6}{6}{2}  
\h{4}{13}{2}  
\h{4}{2}{9}  
\h{9}{4}{4}  
\h{9}{10}{5}  
\h{10}{3}{4}  
\h{7}{5}{3}  
\h{7}{8}{4}  
\h{1}{11}{10}  
\v{1}{11}{4}  
\v{3}{9}{6}  
\v{15}{9}{3}  
\v{5}{12}{2}  
\v{2}{7}{7}  
\v{12}{1}{6}  
\v{8}{1}{5}  
\v{6}{6}{7}  
\v{4}{2}{11}  
\v{13}{2}{2}  
\v{9}{4}{6}  
\v{14}{3}{7}  
\v{10}{3}{2}  
\v{7}{5}{3}  
\v{11}{8}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{189}{}  
\h{1}{15}{2}  
\h{3}{9}{12}  
\h{5}{12}{10}  
\h{2}{14}{3}  
\h{2}{7}{9}  
\h{8}{1}{3}  
\h{6}{6}{2}  
\h{4}{13}{2}  
\h{4}{3}{8}  
\h{12}{5}{2}  
\h{9}{2}{5}  
\h{9}{10}{4}  
\h{7}{4}{6}  
\h{7}{8}{3}  
\h{1}{11}{9}  
\v{1}{11}{4}  
\v{3}{9}{6}  
\v{15}{9}{3}  
\v{5}{12}{2}  
\v{2}{7}{7}  
\v{11}{1}{6}  
\v{8}{1}{5}  
\v{6}{6}{7}  
\v{4}{3}{10}  
\v{12}{3}{2}  
\v{14}{2}{3}  
\v{9}{2}{8}  
\v{13}{4}{6}  
\v{7}{4}{4}  
\v{10}{8}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{190}{}  
\h{1}{15}{2}  
\h{3}{2}{12}  
\h{9}{6}{6}  
\h{5}{9}{4}  
\h{2}{13}{3}  
\h{2}{1}{4}  
\h{4}{11}{2}  
\h{4}{14}{4}  
\h{8}{7}{5}  
\h{10}{10}{3}  
\h{7}{5}{3}  
\h{7}{12}{4}  
\h{11}{4}{3}  
\h{12}{8}{2}  
\h{1}{3}{11}  
\v{1}{3}{12}  
\v{3}{2}{13}  
\v{15}{2}{4}  
\v{9}{6}{3}  
\v{5}{9}{4}  
\v{2}{1}{12}  
\v{6}{1}{10}  
\v{4}{11}{3}  
\v{8}{7}{7}  
\v{13}{7}{3}  
\v{10}{5}{5}  
\v{7}{5}{7}  
\v{11}{4}{8}  
\v{14}{4}{4}  
\v{12}{3}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{191}{}  
\h{1}{15}{2}  
\h{3}{10}{3}  
\h{2}{14}{4}  
\h{2}{1}{7}  
\h{4}{4}{5}  
\h{4}{13}{4}  
\h{8}{2}{3}  
\h{5}{9}{6}  
\h{5}{11}{2}  
\h{7}{8}{7}  
\h{12}{6}{2}  
\h{10}{12}{2}  
\h{10}{3}{5}  
\h{13}{7}{2}  
\h{1}{5}{12}  
\v{1}{5}{10}  
\v{3}{10}{5}  
\v{6}{10}{4}  
\v{2}{1}{13}  
\v{9}{1}{3}  
\v{4}{4}{9}  
\v{8}{2}{11}  
\v{11}{2}{7}  
\v{5}{9}{2}  
\v{7}{8}{3}  
\v{14}{6}{2}  
\v{12}{6}{6}  
\v{10}{3}{9}  
\v{15}{3}{4}  
\v{13}{5}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{192}{}  
\h{1}{15}{2}  
\h{3}{9}{12}  
\h{5}{12}{10}  
\h{2}{14}{3}  
\h{2}{8}{11}  
\h{4}{2}{9}  
\h{4}{13}{2}  
\h{6}{7}{3}  
\h{9}{5}{3}  
\h{8}{1}{4}  
\h{8}{6}{2}  
\h{10}{4}{4}  
\h{7}{10}{7}  
\h{7}{3}{4}  
\h{1}{11}{10}  
\v{1}{11}{4}  
\v{3}{9}{6}  
\v{15}{9}{3}  
\v{5}{12}{2}  
\v{2}{8}{6}  
\v{13}{2}{6}  
\v{4}{2}{11}  
\v{6}{7}{6}  
\v{9}{5}{2}  
\v{12}{1}{4}  
\v{8}{1}{5}  
\v{10}{4}{2}  
\v{14}{4}{6}  
\v{7}{3}{7}  
\v{11}{3}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{193}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{2}{2}{4}  
\h{2}{14}{3}  
\h{5}{12}{4}  
\h{4}{4}{5}  
\h{4}{1}{4}  
\h{8}{11}{5}  
\h{10}{9}{3}  
\h{10}{5}{2}  
\h{12}{10}{3}  
\h{11}{7}{4}  
\h{7}{3}{4}  
\h{7}{6}{7}  
\h{1}{8}{13}  
\v{1}{8}{7}  
\v{3}{13}{2}  
\v{6}{2}{11}  
\v{2}{2}{12}  
\v{5}{12}{2}  
\v{9}{4}{8}  
\v{4}{1}{3}  
\v{8}{1}{10}  
\v{13}{9}{2}  
\v{10}{5}{4}  
\v{12}{5}{5}  
\v{15}{7}{3}  
\v{11}{3}{4}  
\v{7}{3}{3}  
\v{14}{6}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{194}{}  
\h{1}{15}{2}  
\h{3}{12}{7}  
\h{10}{10}{3}  
\h{9}{7}{4}  
\h{9}{11}{2}  
\h{8}{8}{3}  
\h{2}{3}{6}  
\h{2}{13}{3}  
\h{5}{1}{2}  
\h{7}{4}{7}  
\h{4}{6}{10}  
\h{4}{14}{2}  
\h{6}{2}{9}  
\h{12}{5}{3}  
\h{1}{9}{11}  
\v{1}{9}{6}  
\v{3}{12}{3}  
\v{10}{10}{2}  
\v{13}{7}{3}  
\v{9}{7}{4}  
\v{11}{8}{3}  
\v{8}{3}{5}  
\v{2}{3}{10}  
\v{5}{1}{12}  
\v{7}{1}{3}  
\v{14}{4}{2}  
\v{4}{6}{8}  
\v{6}{2}{12}  
\v{15}{2}{3}  
\v{12}{5}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{195}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{8}{2}  
\h{7}{6}{7}  
\h{10}{4}{4}  
\h{8}{1}{2}  
\h{6}{7}{2}  
\h{6}{10}{5}  
\h{9}{3}{2}  
\h{9}{11}{6}  
\h{13}{5}{2}  
\h{2}{2}{11}  
\h{2}{14}{2}  
\h{4}{12}{8}  
\h{1}{9}{11}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{5}{8}{5}  
\v{7}{6}{2}  
\v{14}{4}{2}  
\v{10}{1}{3}  
\v{8}{1}{6}  
\v{6}{7}{3}  
\v{11}{3}{7}  
\v{9}{3}{8}  
\v{15}{5}{6}  
\v{13}{2}{3}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{12}{9}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{196}{}  
\h{1}{15}{2}  
\h{3}{10}{4}  
\h{2}{14}{5}  
\h{2}{3}{12}  
\h{6}{1}{8}  
\h{4}{12}{2}  
\h{4}{7}{5}  
\h{9}{4}{3}  
\h{8}{6}{4}  
\h{8}{9}{3}  
\h{11}{5}{4}  
\h{13}{2}{2}  
\h{10}{8}{3}  
\h{5}{11}{5}  
\h{1}{13}{4}  
\v{1}{13}{2}  
\v{3}{10}{5}  
\v{7}{10}{4}  
\v{2}{3}{11}  
\v{14}{1}{2}  
\v{6}{1}{11}  
\v{4}{7}{5}  
\v{9}{4}{3}  
\v{12}{4}{2}  
\v{8}{6}{3}  
\v{11}{5}{4}  
\v{15}{2}{3}  
\v{13}{2}{6}  
\v{10}{8}{3}  
\v{5}{11}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{197}{}  
\h{1}{15}{2}  
\h{3}{12}{4}  
\h{2}{2}{5}  
\h{2}{13}{2}  
\h{4}{8}{2}  
\h{6}{14}{2}  
\h{8}{9}{4}  
\h{5}{11}{7}  
\h{5}{3}{5}  
\h{10}{7}{3}  
\h{9}{1}{4}  
\h{9}{4}{6}  
\h{11}{6}{4}  
\h{11}{10}{3}  
\h{1}{5}{13}  
\v{1}{5}{10}  
\v{3}{12}{3}  
\v{7}{2}{10}  
\v{2}{2}{11}  
\v{4}{8}{5}  
\v{6}{8}{6}  
\v{8}{9}{5}  
\v{12}{9}{2}  
\v{5}{3}{8}  
\v{10}{3}{4}  
\v{13}{1}{6}  
\v{9}{1}{3}  
\v{15}{4}{2}  
\v{11}{6}{4}  
\v{14}{5}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{198}{}  
\h{1}{15}{2}  
\h{3}{9}{3}  
\h{6}{1}{2}  
\h{8}{5}{2}  
\h{4}{3}{6}  
\h{4}{13}{3}  
\h{2}{2}{5}  
\h{2}{14}{3}  
\h{5}{12}{7}  
\h{9}{10}{3}  
\h{9}{4}{5}  
\h{11}{7}{3}  
\h{11}{11}{4}  
\h{13}{6}{2}  
\h{1}{8}{12}  
\v{1}{8}{7}  
\v{3}{9}{6}  
\v{6}{1}{8}  
\v{8}{1}{4}  
\v{10}{3}{2}  
\v{4}{3}{10}  
\v{7}{2}{11}  
\v{2}{2}{12}  
\v{5}{12}{2}  
\v{12}{10}{2}  
\v{9}{4}{6}  
\v{14}{4}{3}  
\v{11}{7}{4}  
\v{15}{6}{5}  
\v{13}{6}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{199}{}  
\h{1}{15}{2}  
\h{3}{12}{12}  
\h{11}{7}{4}  
\h{11}{4}{2}  
\h{2}{1}{11}  
\h{2}{13}{2}  
\h{4}{3}{8}  
\h{10}{5}{2}  
\h{6}{11}{4}  
\h{6}{2}{8}  
\h{8}{8}{6}  
\h{5}{14}{3}  
\h{5}{9}{4}  
\h{7}{6}{2}  
\h{1}{10}{6}  
\v{1}{10}{5}  
\v{3}{12}{3}  
\v{15}{7}{5}  
\v{11}{4}{3}  
\v{13}{1}{3}  
\v{2}{1}{12}  
\v{4}{3}{10}  
\v{12}{3}{2}  
\v{10}{5}{6}  
\v{6}{2}{9}  
\v{14}{2}{6}  
\v{8}{8}{6}  
\v{5}{9}{5}  
\v{9}{6}{3}  
\v{7}{6}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{200}{}  
\h{1}{15}{2}  
\h{3}{12}{2}  
\h{5}{2}{5}  
\h{2}{14}{8}  
\h{2}{4}{12}  
\h{9}{10}{5}  
\h{9}{1}{4}  
\h{8}{6}{5}  
\h{6}{8}{2}  
\h{6}{11}{5}  
\h{11}{3}{4}  
\h{12}{5}{3}  
\h{7}{7}{5}  
\h{4}{9}{3}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{5}{2}{10}  
\v{10}{2}{12}  
\v{2}{4}{10}  
\v{14}{4}{6}  
\v{9}{1}{9}  
\v{13}{1}{5}  
\v{8}{6}{2}  
\v{6}{8}{3}  
\v{11}{3}{8}  
\v{15}{3}{2}  
\v{12}{5}{2}  
\v{7}{7}{2}  
\v{4}{9}{4}  
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{201}{}  
\h{1}{15}{2}  
\h{3}{12}{8}  
\h{11}{10}{3}  
\h{2}{3}{12}  
\h{2}{14}{3}  
\h{5}{7}{2}  
\h{7}{4}{3}  
\h{6}{6}{4}  
\h{6}{9}{3}  
\h{9}{5}{6}  
\h{12}{2}{3}  
\h{8}{11}{4}  
\h{8}{8}{5}  
\h{4}{1}{9}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{11}{10}{2}  
\v{14}{3}{7}  
\v{2}{3}{11}  
\v{5}{7}{7}  
\v{7}{4}{3}  
\v{10}{4}{2}  
\v{6}{6}{3}  
\v{9}{5}{4}  
\v{15}{2}{3}  
\v{12}{2}{9}  
\v{8}{8}{3}  
\v{13}{1}{7}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{202}{}  
\h{1}{15}{2}  
\h{3}{2}{10}  
\h{11}{5}{2}  
\h{7}{12}{4}  
\h{7}{9}{5}  
\h{12}{4}{3}  
\h{10}{7}{5}  
\h{10}{10}{4}  
\h{6}{6}{8}  
\h{6}{11}{3}  
\h{4}{13}{5}  
\h{2}{1}{2}  
\h{2}{14}{3}  
\h{5}{8}{3}  
\h{1}{3}{7}  
\v{1}{3}{12}  
\v{3}{2}{13}  
\v{13}{2}{3}  
\v{11}{5}{7}  
\v{7}{9}{3}  
\v{12}{4}{5}  
\v{15}{4}{3}  
\v{10}{7}{3}  
\v{14}{6}{4}  
\v{6}{6}{5}  
\v{9}{11}{2}  
\v{4}{1}{12}  
\v{2}{1}{13}  
\v{5}{8}{6}  
\v{8}{3}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{203}{}  
\h{1}{15}{2}  
\h{3}{2}{12}  
\h{9}{6}{6}  
\h{5}{9}{4}  
\h{2}{13}{3}  
\h{2}{1}{4}  
\h{4}{11}{2}  
\h{4}{14}{4}  
\h{8}{7}{4}  
\h{12}{10}{2}  
\h{11}{4}{3}  
\h{7}{12}{4}  
\h{7}{5}{3}  
\h{10}{8}{3}  
\h{1}{3}{12}  
\v{1}{3}{12}  
\v{3}{2}{13}  
\v{15}{2}{4}  
\v{9}{6}{3}  
\v{5}{9}{4}  
\v{2}{1}{12}  
\v{6}{1}{10}  
\v{4}{11}{3}  
\v{8}{7}{7}  
\v{12}{7}{3}  
\v{14}{4}{6}  
\v{11}{4}{8}  
\v{7}{5}{7}  
\v{10}{5}{3}  
\v{13}{3}{5}  
\end{tikzpicture}  \clearpage \noindent
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{204}{}  
\h{1}{15}{2}  
\h{3}{12}{12}  
\h{13}{6}{2}  
\h{11}{2}{2}  
\h{9}{10}{2}  
\h{6}{3}{3}  
\h{6}{11}{4}  
\h{10}{5}{4}  
\h{7}{7}{7}  
\h{4}{13}{3}  
\h{4}{8}{4}  
\h{8}{4}{4}  
\h{2}{1}{10}  
\h{2}{14}{3}  
\h{1}{9}{4}  
\v{1}{9}{6}  
\v{3}{12}{3}  
\v{15}{6}{6}  
\v{13}{2}{4}  
\v{11}{2}{8}  
\v{9}{3}{7}  
\v{6}{3}{8}  
\v{10}{5}{6}  
\v{14}{5}{2}  
\v{7}{7}{6}  
\v{4}{8}{5}  
\v{8}{4}{4}  
\v{12}{1}{3}  
\v{2}{1}{13}  
\v{5}{9}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{205}{}  
\h{1}{15}{2}  
\h{3}{13}{6}  
\h{9}{4}{6}  
\h{12}{7}{3}  
\h{10}{11}{2}  
\h{8}{1}{2}  
\h{6}{10}{2}  
\h{6}{6}{7}  
\h{11}{9}{2}  
\h{7}{12}{4}  
\h{5}{8}{2}  
\h{2}{2}{3}  
\h{2}{14}{2}  
\h{4}{3}{10}  
\h{1}{5}{13}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{9}{4}{9}  
\v{15}{4}{3}  
\v{12}{7}{4}  
\v{10}{1}{10}  
\v{8}{1}{9}  
\v{6}{6}{4}  
\v{13}{6}{3}  
\v{11}{9}{3}  
\v{7}{8}{4}  
\v{5}{2}{6}  
\v{2}{2}{12}  
\v{4}{3}{11}  
\v{14}{3}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{206}{}  
\h{1}{15}{2}  
\h{3}{13}{5}  
\h{8}{11}{3}  
\h{4}{9}{7}  
\h{2}{14}{2}  
\h{2}{1}{8}  
\h{10}{10}{2}  
\h{6}{7}{6}  
\h{6}{4}{7}  
\h{7}{2}{6}  
\h{7}{6}{8}  
\h{9}{3}{6}  
\h{5}{12}{4}  
\h{5}{8}{9}  
\h{1}{5}{13}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{8}{11}{2}  
\v{11}{9}{2}  
\v{4}{9}{5}  
\v{2}{1}{13}  
\v{10}{1}{9}  
\v{12}{7}{3}  
\v{6}{4}{3}  
\v{13}{2}{2}  
\v{7}{2}{4}  
\v{15}{3}{3}  
\v{9}{3}{9}  
\v{5}{8}{4}  
\v{14}{5}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{207}{}  
\h{1}{15}{2}  
\h{3}{7}{8}  
\h{11}{10}{3}  
\h{5}{12}{9}  
\h{2}{14}{3}  
\h{2}{1}{10}  
\h{9}{8}{3}  
\h{7}{4}{2}  
\h{4}{13}{3}  
\h{4}{2}{6}  
\h{6}{6}{4}  
\h{6}{3}{2}  
\h{8}{5}{7}  
\h{13}{11}{2}  
\h{1}{9}{12}  
\v{1}{9}{6}  
\v{3}{7}{8}  
\v{11}{7}{3}  
\v{14}{10}{2}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{12}{1}{7}  
\v{9}{4}{4}  
\v{7}{4}{9}  
\v{4}{2}{11}  
\v{10}{2}{4}  
\v{6}{3}{3}  
\v{8}{3}{2}  
\v{15}{5}{6}  
\v{13}{9}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{208}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{8}{4}  
\h{5}{12}{5}  
\h{2}{1}{3}  
\h{2}{14}{2}  
\h{4}{3}{4}  
\h{8}{6}{4}  
\h{12}{10}{2}  
\h{11}{7}{3}  
\h{7}{2}{4}  
\h{7}{4}{8}  
\h{13}{9}{2}  
\h{9}{11}{4}  
\h{1}{5}{8}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{6}{8}{5}  
\v{10}{8}{4}  
\v{5}{1}{11}  
\v{2}{1}{13}  
\v{4}{3}{11}  
\v{8}{3}{3}  
\v{12}{6}{4}  
\v{14}{7}{3}  
\v{11}{2}{5}  
\v{7}{2}{2}  
\v{15}{4}{5}  
\v{13}{9}{2}  
\v{9}{5}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{209}{}  
\h{1}{15}{2}  
\h{3}{11}{3}  
\h{6}{2}{5}  
\h{11}{5}{3}  
\h{8}{7}{6}  
\h{5}{9}{3}  
\h{5}{12}{7}  
\h{10}{3}{2}  
\h{7}{10}{3}  
\h{7}{8}{2}  
\h{2}{14}{7}  
\h{2}{4}{11}  
\h{13}{6}{2}  
\h{4}{1}{11}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{6}{2}{9}  
\v{11}{2}{3}  
\v{14}{5}{2}  
\v{8}{7}{2}  
\v{5}{9}{3}  
\v{12}{3}{9}  
\v{10}{3}{7}  
\v{7}{8}{2}  
\v{9}{8}{6}  
\v{2}{4}{10}  
\v{13}{4}{2}  
\v{15}{1}{5}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{210}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{2}  
\h{7}{1}{5}  
\h{12}{4}{3}  
\h{9}{6}{6}  
\h{6}{8}{3}  
\h{6}{11}{7}  
\h{11}{2}{2}  
\h{8}{9}{3}  
\h{8}{7}{2}  
\h{4}{12}{6}  
\h{2}{14}{2}  
\h{2}{3}{12}  
\h{1}{5}{13}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{7}{1}{9}  
\v{12}{1}{3}  
\v{15}{4}{2}  
\v{9}{6}{2}  
\v{6}{8}{3}  
\v{13}{2}{9}  
\v{11}{2}{7}  
\v{8}{7}{2}  
\v{10}{7}{5}  
\v{4}{12}{2}  
\v{2}{3}{11}  
\v{14}{3}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{211}{}  
\h{1}{15}{2}  
\h{3}{12}{2}  
\h{5}{9}{4}  
\h{7}{6}{2}  
\h{7}{11}{5}  
\h{12}{2}{3}  
\h{8}{5}{7}  
\h{8}{7}{3}  
\h{2}{14}{9}  
\h{2}{4}{12}  
\h{10}{8}{4}  
\h{10}{3}{3}  
\h{6}{1}{7}  
\h{4}{10}{2}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{5}{9}{3}  
\v{9}{6}{3}  
\v{7}{6}{5}  
\v{12}{2}{9}  
\v{15}{2}{3}  
\v{8}{5}{2}  
\v{11}{7}{7}  
\v{2}{4}{10}  
\v{14}{4}{4}  
\v{10}{3}{5}  
\v{13}{1}{2}  
\v{6}{1}{9}  
\v{4}{10}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{212}{}  
\h{1}{15}{2}  
\h{3}{12}{12}  
\h{12}{7}{3}  
\h{12}{5}{2}  
\h{8}{8}{6}  
\h{4}{13}{4}  
\h{4}{2}{3}  
\h{7}{11}{2}  
\h{9}{3}{4}  
\h{11}{6}{2}  
\h{5}{9}{6}  
\h{2}{14}{3}  
\h{2}{1}{8}  
\h{6}{4}{4}  
\h{1}{10}{5}  
\v{1}{10}{5}  
\v{3}{12}{3}  
\v{15}{7}{5}  
\v{12}{5}{2}  
\v{14}{5}{3}  
\v{8}{8}{5}  
\v{4}{2}{11}  
\v{7}{2}{9}  
\v{9}{3}{8}  
\v{13}{3}{3}  
\v{11}{6}{3}  
\v{5}{9}{5}  
\v{2}{1}{13}  
\v{10}{1}{3}  
\v{6}{4}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{213}{}  
\h{1}{15}{2}  
\h{3}{3}{12}  
\h{12}{11}{3}  
\h{10}{8}{2}  
\h{10}{10}{3}  
\h{6}{1}{7}  
\h{6}{9}{5}  
\h{8}{5}{3}  
\h{2}{2}{6}  
\h{2}{13}{3}  
\h{5}{7}{4}  
\h{7}{4}{2}  
\h{4}{14}{3}  
\h{4}{12}{10}  
\h{1}{6}{13}  
\v{1}{6}{9}  
\v{3}{3}{12}  
\v{15}{3}{8}  
\v{12}{8}{3}  
\v{10}{8}{2}  
\v{13}{1}{9}  
\v{6}{1}{8}  
\v{11}{5}{4}  
\v{8}{2}{3}  
\v{2}{2}{11}  
\v{5}{7}{6}  
\v{9}{4}{3}  
\v{7}{4}{10}  
\v{4}{12}{2}  
\v{14}{6}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{214}{}  
\h{1}{15}{2}  
\h{3}{12}{3}  
\h{6}{10}{8}  
\h{10}{6}{4}  
\h{7}{9}{3}  
\h{7}{7}{4}  
\h{11}{2}{4}  
\h{12}{4}{3}  
\h{8}{1}{4}  
\h{5}{11}{3}  
\h{5}{5}{8}  
\h{2}{3}{11}  
\h{2}{14}{7}  
\h{4}{8}{5}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{6}{10}{2}  
\v{14}{6}{4}  
\v{10}{6}{3}  
\v{7}{7}{2}  
\v{11}{2}{5}  
\v{15}{2}{2}  
\v{12}{1}{3}  
\v{8}{1}{10}  
\v{5}{5}{6}  
\v{13}{3}{2}  
\v{2}{3}{11}  
\v{9}{8}{6}  
\v{4}{8}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{215}{}  
\h{1}{15}{2}  
\h{3}{12}{3}  
\h{6}{8}{5}  
\h{4}{2}{7}  
\h{2}{14}{2}  
\h{2}{1}{6}  
\h{8}{9}{5}  
\h{13}{5}{2}  
\h{12}{7}{3}  
\h{5}{10}{7}  
\h{5}{13}{4}  
\h{7}{4}{2}  
\h{7}{11}{3}  
\h{10}{3}{4}  
\h{1}{6}{13}  
\v{1}{6}{9}  
\v{3}{12}{3}  
\v{6}{8}{4}  
\v{11}{2}{6}  
\v{4}{2}{12}  
\v{2}{1}{13}  
\v{8}{1}{8}  
\v{13}{5}{4}  
\v{15}{5}{2}  
\v{12}{7}{3}  
\v{5}{10}{3}  
\v{9}{4}{9}  
\v{7}{4}{7}  
\v{10}{3}{8}  
\v{14}{3}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{216}{}  
\h{1}{15}{2}  
\h{3}{4}{5}  
\h{8}{9}{4}  
\h{10}{3}{2}  
\h{5}{12}{5}  
\h{2}{14}{3}  
\h{2}{2}{2}  
\h{4}{13}{2}  
\h{6}{10}{3}  
\h{9}{1}{2}  
\h{11}{6}{4}  
\h{13}{8}{2}  
\h{7}{5}{6}  
\h{7}{11}{7}  
\h{1}{7}{13}  
\v{1}{7}{8}  
\v{3}{4}{11}  
\v{8}{4}{5}  
\v{12}{3}{6}  
\v{10}{3}{9}  
\v{5}{12}{2}  
\v{2}{2}{12}  
\v{4}{2}{11}  
\v{6}{10}{3}  
\v{9}{1}{9}  
\v{11}{1}{5}  
\v{15}{6}{2}  
\v{13}{5}{3}  
\v{7}{5}{6}  
\v{14}{7}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{217}{}  
\h{1}{15}{2}  
\h{3}{3}{7}  
\h{10}{6}{3}  
\h{9}{9}{4}  
\h{9}{11}{6}  
\h{8}{4}{7}  
\h{8}{10}{3}  
\h{7}{8}{4}  
\h{4}{1}{3}  
\h{4}{13}{2}  
\h{2}{2}{4}  
\h{2}{14}{3}  
\h{5}{12}{9}  
\h{12}{7}{2}  
\h{1}{5}{11}  
\v{1}{5}{10}  
\v{3}{3}{12}  
\v{10}{3}{3}  
\v{13}{6}{3}  
\v{9}{9}{2}  
\v{15}{4}{7}  
\v{8}{4}{6}  
\v{11}{8}{2}  
\v{7}{1}{7}  
\v{4}{1}{12}  
\v{6}{2}{11}  
\v{2}{2}{12}  
\v{5}{12}{2}  
\v{14}{7}{5}  
\v{12}{5}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{218}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{8}{2}  
\h{7}{2}{3}  
\h{10}{11}{5}  
\h{11}{7}{4}  
\h{9}{1}{2}  
\h{6}{5}{3}  
\h{6}{10}{7}  
\h{8}{4}{5}  
\h{8}{6}{4}  
\h{2}{3}{10}  
\h{2}{14}{2}  
\h{4}{12}{10}  
\h{1}{9}{13}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{5}{8}{5}  
\v{7}{2}{6}  
\v{10}{2}{9}  
\v{15}{7}{4}  
\v{11}{1}{6}  
\v{9}{1}{4}  
\v{6}{5}{5}  
\v{13}{4}{6}  
\v{8}{4}{2}  
\v{12}{3}{3}  
\v{2}{3}{11}  
\v{4}{12}{2}  
\v{14}{9}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{219}{}  
\h{1}{15}{2}  
\h{3}{12}{4}  
\h{7}{8}{4}  
\h{6}{5}{5}  
\h{6}{9}{2}  
\h{5}{2}{3}  
\h{5}{11}{4}  
\h{9}{1}{6}  
\h{13}{4}{2}  
\h{10}{10}{3}  
\h{10}{6}{4}  
\h{2}{3}{12}  
\h{2}{14}{10}  
\h{4}{7}{8}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{7}{8}{4}  
\v{11}{5}{3}  
\v{6}{5}{4}  
\v{8}{2}{7}  
\v{5}{2}{9}  
\v{9}{1}{10}  
\v{15}{1}{3}  
\v{13}{4}{6}  
\v{10}{6}{4}  
\v{14}{3}{3}  
\v{2}{3}{11}  
\v{12}{7}{7}  
\v{4}{7}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{220}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{6}  
\h{7}{5}{4}  
\h{7}{10}{7}  
\h{10}{6}{4}  
\h{10}{4}{3}  
\h{13}{7}{2}  
\h{2}{2}{13}  
\h{2}{14}{2}  
\h{4}{12}{2}  
\h{6}{9}{2}  
\h{8}{1}{4}  
\h{9}{8}{3}  
\h{1}{3}{8}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{11}{5}{6}  
\v{7}{5}{5}  
\v{14}{6}{4}  
\v{10}{4}{2}  
\v{13}{4}{3}  
\v{15}{2}{5}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{6}{9}{3}  
\v{8}{1}{8}  
\v{12}{1}{7}  
\v{9}{3}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{221}{}  
\h{1}{15}{2}  
\h{3}{10}{8}  
\h{2}{5}{9}  
\h{2}{14}{11}  
\h{10}{6}{3}  
\h{7}{3}{3}  
\h{4}{12}{3}  
\h{4}{8}{10}  
\h{12}{2}{2}  
\h{12}{7}{3}  
\h{9}{4}{6}  
\h{6}{13}{3}  
\h{6}{9}{2}  
\h{5}{1}{3}  
\h{1}{11}{4}  
\v{1}{11}{4}  
\v{3}{10}{5}  
\v{11}{5}{5}  
\v{2}{5}{9}  
\v{13}{6}{8}  
\v{10}{3}{3}  
\v{7}{3}{9}  
\v{4}{8}{4}  
\v{14}{2}{6}  
\v{12}{2}{5}  
\v{15}{4}{3}  
\v{9}{4}{9}  
\v{6}{9}{4}  
\v{8}{1}{8}  
\v{5}{1}{10}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{222}{}  
\h{1}{15}{2}  
\h{3}{10}{9}  
\h{2}{2}{10}  
\h{2}{14}{5}  
\h{7}{11}{7}  
\h{8}{9}{6}  
\h{8}{6}{7}  
\h{5}{8}{10}  
\h{5}{5}{5}  
\h{10}{3}{3}  
\h{6}{1}{7}  
\h{6}{12}{5}  
\h{9}{4}{2}  
\h{4}{7}{5}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{10}{5}  
\v{12}{2}{8}  
\v{2}{2}{12}  
\v{7}{11}{3}  
\v{14}{9}{2}  
\v{8}{6}{3}  
\v{15}{6}{2}  
\v{5}{5}{3}  
\v{10}{3}{2}  
\v{13}{1}{2}  
\v{6}{1}{11}  
\v{11}{4}{8}  
\v{9}{4}{3}  
\v{4}{7}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{223}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{2}  
\h{7}{3}{4}  
\h{4}{12}{7}  
\h{2}{14}{2}  
\h{2}{2}{13}  
\h{10}{5}{5}  
\h{8}{8}{2}  
\h{8}{6}{5}  
\h{6}{11}{7}  
\h{6}{7}{3}  
\h{9}{1}{3}  
\h{12}{9}{2}  
\h{1}{4}{13}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{7}{3}{7}  
\v{11}{3}{9}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{15}{2}{3}  
\v{10}{5}{3}  
\v{8}{6}{2}  
\v{13}{6}{5}  
\v{6}{7}{4}  
\v{9}{1}{6}  
\v{12}{1}{8}  
\v{14}{4}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{224}{}  
\h{1}{15}{3}  
\h{4}{5}{6}  
\h{6}{8}{4}  
\h{6}{3}{6}  
\h{2}{1}{10}  
\h{2}{13}{3}  
\h{5}{7}{3}  
\h{8}{10}{5}  
\h{7}{6}{6}  
\h{3}{14}{4}  
\h{3}{12}{11}  
\h{11}{9}{3}  
\h{11}{11}{4}  
\h{9}{2}{6}  
\h{1}{4}{8}  
\v{1}{4}{11}  
\v{4}{5}{10}  
\v{10}{5}{3}  
\v{6}{3}{5}  
\v{12}{1}{2}  
\v{2}{1}{12}  
\v{5}{7}{6}  
\v{8}{7}{3}  
\v{13}{6}{4}  
\v{7}{6}{8}  
\v{3}{12}{2}  
\v{14}{9}{3}  
\v{11}{9}{2}  
\v{15}{2}{9}  
\v{9}{2}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{225}{}  
\h{1}{15}{2}  
\h{3}{8}{11}  
\h{7}{12}{7}  
\h{2}{1}{5}  
\h{2}{14}{6}  
\h{8}{5}{3}  
\h{4}{2}{7}  
\h{4}{11}{2}  
\h{6}{9}{9}  
\h{10}{6}{5}  
\h{10}{4}{2}  
\h{9}{7}{3}  
\h{9}{3}{4}  
\h{5}{10}{8}  
\h{1}{13}{4}  
\v{1}{13}{2}  
\v{3}{8}{7}  
\v{14}{8}{4}  
\v{7}{1}{11}  
\v{2}{1}{13}  
\v{8}{5}{9}  
\v{11}{2}{3}  
\v{4}{2}{9}  
\v{6}{9}{2}  
\v{15}{6}{3}  
\v{10}{4}{2}  
\v{12}{4}{3}  
\v{9}{3}{4}  
\v{13}{3}{7}  
\v{5}{10}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{226}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{2}{7}  
\h{12}{8}{2}  
\h{8}{10}{6}  
\h{4}{12}{4}  
\h{2}{14}{2}  
\h{2}{1}{4}  
\h{6}{9}{7}  
\h{9}{7}{4}  
\h{9}{4}{2}  
\h{7}{11}{4}  
\h{7}{6}{8}  
\h{10}{3}{5}  
\h{1}{5}{9}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{5}{2}{11}  
\v{12}{2}{6}  
\v{14}{8}{2}  
\v{8}{10}{2}  
\v{4}{12}{2}  
\v{2}{1}{13}  
\v{6}{1}{8}  
\v{13}{7}{2}  
\v{9}{4}{3}  
\v{11}{4}{7}  
\v{7}{6}{5}  
\v{15}{3}{3}  
\v{10}{3}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{227}{}  
\h{1}{15}{2}  
\h{3}{12}{4}  
\h{7}{9}{4}  
\h{2}{14}{9}  
\h{2}{1}{6}  
\h{5}{4}{3}  
\h{5}{11}{4}  
\h{9}{2}{6}  
\h{6}{5}{9}  
\h{6}{3}{8}  
\h{12}{7}{2}  
\h{10}{10}{2}  
\h{10}{8}{3}  
\h{4}{6}{9}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{7}{9}{3}  
\v{11}{9}{5}  
\v{2}{1}{13}  
\v{8}{1}{3}  
\v{5}{4}{7}  
\v{9}{2}{9}  
\v{15}{2}{3}  
\v{6}{3}{2}  
\v{14}{3}{4}  
\v{12}{7}{3}  
\v{10}{8}{2}  
\v{13}{6}{2}  
\v{4}{6}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{228}{}  
\h{1}{15}{2}  
\h{3}{4}{3}  
\h{6}{2}{9}  
\h{11}{6}{4}  
\h{8}{11}{3}  
\h{5}{3}{3}  
\h{2}{13}{3}  
\h{2}{1}{7}  
\h{4}{10}{5}  
\h{4}{14}{3}  
\h{7}{9}{6}  
\h{10}{7}{3}  
\h{10}{12}{2}  
\h{12}{8}{2}  
\h{1}{5}{13}  
\v{1}{5}{10}  
\v{3}{4}{11}  
\v{6}{2}{2}  
\v{15}{2}{4}  
\v{11}{6}{5}  
\v{8}{3}{8}  
\v{5}{3}{10}  
\v{2}{1}{12}  
\v{9}{1}{9}  
\v{4}{10}{4}  
\v{7}{9}{5}  
\v{13}{7}{2}  
\v{10}{7}{5}  
\v{12}{8}{4}  
\v{14}{5}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{229}{}  
\h{1}{15}{2}  
\h{3}{12}{5}  
\h{8}{5}{4}  
\h{10}{10}{2}  
\h{7}{4}{3}  
\h{5}{9}{2}  
\h{2}{14}{3}  
\h{2}{3}{11}  
\h{13}{7}{2}  
\h{9}{2}{6}  
\h{6}{11}{3}  
\h{6}{8}{8}  
\h{11}{6}{3}  
\h{4}{1}{7}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{8}{5}{7}  
\v{12}{5}{5}  
\v{10}{4}{6}  
\v{7}{4}{5}  
\v{5}{9}{5}  
\v{2}{3}{11}  
\v{13}{3}{4}  
\v{15}{2}{5}  
\v{9}{2}{9}  
\v{6}{8}{3}  
\v{14}{6}{2}  
\v{11}{1}{5}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{230}{}  
\h{1}{15}{2}  
\h{3}{9}{9}  
\h{2}{2}{10}  
\h{2}{14}{7}  
\h{9}{11}{6}  
\h{5}{8}{10}  
\h{5}{6}{3}  
\h{8}{4}{3}  
\h{11}{10}{3}  
\h{7}{1}{7}  
\h{7}{12}{6}  
\h{10}{3}{3}  
\h{6}{5}{4}  
\h{4}{7}{2}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{9}{6}  
\v{12}{2}{7}  
\v{2}{2}{12}  
\v{9}{11}{3}  
\v{15}{8}{3}  
\v{5}{6}{2}  
\v{8}{4}{2}  
\v{11}{4}{6}  
\v{14}{1}{9}  
\v{7}{1}{11}  
\v{13}{3}{9}  
\v{10}{3}{2}  
\v{6}{5}{2}  
\v{4}{7}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{231}{}  
\h{1}{15}{3}  
\h{4}{6}{3}  
\h{7}{3}{6}  
\h{9}{8}{4}  
\h{2}{14}{7}  
\h{2}{1}{12}  
\h{11}{4}{3}  
\h{11}{2}{4}  
\h{10}{10}{5}  
\h{6}{7}{4}  
\h{3}{13}{3}  
\h{3}{11}{5}  
\h{5}{5}{3}  
\h{5}{12}{7}  
\h{1}{9}{11}  
\v{1}{9}{6}  
\v{4}{6}{9}  
\v{7}{3}{3}  
\v{13}{3}{5}  
\v{9}{8}{6}  
\v{2}{1}{13}  
\v{14}{1}{3}  
\v{11}{2}{2}  
\v{15}{2}{8}  
\v{10}{7}{3}  
\v{6}{7}{6}  
\v{3}{11}{2}  
\v{8}{5}{6}  
\v{5}{5}{7}  
\v{12}{9}{3}  
\end{tikzpicture}   
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{232}{}  
\h{1}{15}{2}  
\h{3}{12}{4}  
\h{7}{9}{2}  
\h{6}{11}{3}  
\h{4}{14}{2}  
\h{4}{6}{11}  
\h{8}{10}{7}  
\h{8}{5}{3}  
\h{5}{2}{6}  
\h{2}{13}{3}  
\h{2}{4}{10}  
\h{12}{1}{2}  
\h{10}{7}{4}  
\h{10}{3}{3}  
\h{1}{8}{12}  
\v{1}{8}{7}  
\v{3}{12}{3}  
\v{7}{9}{3}  
\v{9}{9}{2}  
\v{6}{11}{3}  
\v{4}{6}{8}  
\v{15}{6}{4}  
\v{8}{5}{5}  
\v{11}{2}{3}  
\v{5}{2}{11}  
\v{2}{4}{9}  
\v{12}{1}{3}  
\v{14}{1}{6}  
\v{10}{3}{4}  
\v{13}{3}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{233}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{4}{2}  
\h{2}{1}{6}  
\h{2}{14}{2}  
\h{4}{3}{3}  
\h{7}{5}{6}  
\h{11}{7}{2}  
\h{5}{12}{6}  
\h{5}{2}{4}  
\h{9}{10}{3}  
\h{12}{6}{3}  
\h{10}{9}{5}  
\h{10}{11}{4}  
\h{1}{8}{13}  
\v{1}{8}{7}  
\v{3}{13}{2}  
\v{6}{4}{9}  
\v{8}{1}{3}  
\v{2}{1}{13}  
\v{4}{3}{11}  
\v{7}{3}{2}  
\v{13}{5}{2}  
\v{11}{7}{5}  
\v{5}{2}{10}  
\v{9}{2}{8}  
\v{12}{6}{4}  
\v{15}{6}{3}  
\v{10}{9}{2}  
\v{14}{8}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{234}{}  
\h{1}{15}{2}  
\h{3}{3}{4}  
\h{7}{5}{6}  
\h{11}{7}{2}  
\h{9}{12}{2}  
\h{9}{9}{6}  
\h{12}{6}{3}  
\h{8}{10}{4}  
\h{6}{4}{2}  
\h{4}{14}{2}  
\h{4}{8}{10}  
\h{10}{11}{4}  
\h{2}{1}{8}  
\h{2}{13}{3}  
\h{1}{2}{4}  
\v{1}{2}{13}  
\v{3}{3}{12}  
\v{7}{3}{2}  
\v{13}{5}{2}  
\v{11}{7}{5}  
\v{9}{9}{3}  
\v{15}{6}{3}  
\v{12}{6}{4}  
\v{8}{4}{6}  
\v{6}{4}{10}  
\v{4}{8}{6}  
\v{14}{8}{3}  
\v{10}{1}{10}  
\v{2}{1}{12}  
\v{5}{2}{11}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{235}{}  
\h{1}{15}{2}  
\h{3}{11}{3}  
\h{6}{6}{4}  
\h{10}{10}{2}  
\h{12}{7}{3}  
\h{9}{3}{6}  
\h{9}{8}{4}  
\h{7}{2}{6}  
\h{4}{13}{3}  
\h{4}{4}{4}  
\h{2}{1}{6}  
\h{2}{14}{3}  
\h{5}{9}{6}  
\h{11}{12}{3}  
\h{1}{5}{13}  
\v{1}{5}{10}  
\v{3}{11}{4}  
\v{6}{6}{5}  
\v{10}{6}{4}  
\v{12}{7}{3}  
\v{15}{3}{4}  
\v{9}{3}{5}  
\v{13}{2}{6}  
\v{7}{2}{11}  
\v{4}{4}{9}  
\v{8}{1}{3}  
\v{2}{1}{13}  
\v{5}{9}{5}  
\v{11}{9}{3}  
\v{14}{5}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{236}{}  
\h{1}{15}{2}  
\h{3}{12}{11}  
\h{11}{9}{3}  
\h{11}{7}{2}  
\h{13}{10}{2}  
\h{6}{4}{9}  
\h{6}{8}{6}  
\h{9}{5}{3}  
\h{7}{2}{2}  
\h{4}{13}{3}  
\h{4}{6}{6}  
\h{8}{3}{2}  
\h{2}{1}{6}  
\h{2}{14}{3}  
\h{1}{11}{4}  
\v{1}{11}{4}  
\v{3}{12}{3}  
\v{14}{9}{3}  
\v{11}{7}{2}  
\v{13}{7}{3}  
\v{15}{4}{6}  
\v{6}{4}{4}  
\v{12}{5}{3}  
\v{9}{2}{3}  
\v{7}{2}{11}  
\v{4}{6}{7}  
\v{10}{3}{3}  
\v{8}{1}{2}  
\v{2}{1}{13}  
\v{5}{11}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{237}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{2}{2}{4}  
\h{2}{14}{3}  
\h{5}{11}{3}  
\h{8}{8}{2}  
\h{7}{10}{3}  
\h{7}{12}{6}  
\h{9}{3}{4}  
\h{9}{9}{3}  
\h{12}{6}{3}  
\h{4}{4}{11}  
\h{4}{1}{7}  
\h{11}{7}{3}  
\h{1}{5}{13}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{6}{2}{11}  
\v{2}{2}{12}  
\v{5}{11}{3}  
\v{8}{8}{3}  
\v{10}{8}{2}  
\v{7}{10}{2}  
\v{13}{3}{9}  
\v{9}{3}{6}  
\v{12}{6}{3}  
\v{15}{4}{2}  
\v{4}{1}{3}  
\v{11}{1}{6}  
\v{14}{5}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{238}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{4}{10}{2}  
\h{2}{14}{2}  
\h{2}{1}{11}  
\h{13}{9}{2}  
\h{8}{2}{7}  
\h{8}{4}{4}  
\h{12}{11}{2}  
\h{9}{8}{5}  
\h{9}{5}{2}  
\h{5}{7}{6}  
\h{5}{12}{2}  
\h{7}{3}{3}  
\h{1}{6}{9}  
\v{1}{6}{9}  
\v{3}{13}{2}  
\v{6}{10}{3}  
\v{4}{10}{4}  
\v{2}{1}{13}  
\v{13}{1}{8}  
\v{15}{2}{7}  
\v{8}{2}{2}  
\v{12}{4}{7}  
\v{14}{8}{3}  
\v{9}{5}{3}  
\v{11}{5}{2}  
\v{5}{7}{5}  
\v{7}{3}{9}  
\v{10}{3}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{239}{}  
\h{1}{15}{2}  
\h{3}{12}{2}  
\h{5}{3}{4}  
\h{2}{14}{7}  
\h{2}{2}{10}  
\h{8}{8}{4}  
\h{8}{1}{7}  
\h{13}{5}{2}  
\h{11}{10}{2}  
\h{6}{7}{5}  
\h{6}{11}{4}  
\h{10}{4}{4}  
\h{7}{6}{7}  
\h{4}{9}{3}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{5}{3}{9}  
\v{9}{3}{11}  
\v{2}{2}{12}  
\v{12}{2}{6}  
\v{8}{1}{7}  
\v{15}{1}{4}  
\v{13}{5}{5}  
\v{11}{7}{3}  
\v{6}{7}{4}  
\v{10}{4}{7}  
\v{14}{4}{2}  
\v{7}{6}{3}  
\v{4}{9}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{240}{}  
\h{1}{15}{2}  
\h{3}{12}{2}  
\h{5}{10}{3}  
\h{8}{2}{5}  
\h{10}{5}{3}  
\h{10}{8}{2}  
\h{12}{3}{3}  
\h{11}{6}{4}  
\h{7}{9}{4}  
\h{2}{14}{5}  
\h{2}{4}{12}  
\h{9}{7}{5}  
\h{6}{1}{3}  
\h{4}{11}{2}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{5}{10}{2}  
\v{8}{2}{8}  
\v{13}{2}{3}  
\v{10}{5}{3}  
\v{12}{3}{5}  
\v{15}{3}{3}  
\v{11}{6}{3}  
\v{7}{9}{5}  
\v{2}{4}{10}  
\v{14}{4}{3}  
\v{9}{1}{6}  
\v{6}{1}{10}  
\v{4}{11}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{241}{}  
\h{1}{15}{2}  
\h{3}{13}{6}  
\h{9}{10}{2}  
\h{11}{5}{2}  
\h{4}{2}{9}  
\h{2}{14}{2}  
\h{2}{1}{3}  
\h{5}{11}{5}  
\h{10}{9}{4}  
\h{6}{12}{8}  
\h{6}{7}{2}  
\h{8}{3}{7}  
\h{7}{6}{8}  
\h{7}{8}{5}  
\h{1}{4}{11}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{9}{10}{3}  
\v{11}{5}{5}  
\v{13}{2}{3}  
\v{4}{2}{12}  
\v{2}{1}{13}  
\v{5}{1}{10}  
\v{10}{9}{2}  
\v{14}{9}{3}  
\v{6}{7}{5}  
\v{8}{3}{4}  
\v{15}{3}{3}  
\v{7}{6}{2}  
\v{12}{4}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{242}{}  
\h{1}{15}{2}  
\h{3}{7}{10}  
\h{11}{10}{2}  
\h{8}{4}{3}  
\h{8}{8}{6}  
\h{10}{5}{4}  
\h{7}{1}{3}  
\h{4}{12}{3}  
\h{4}{3}{5}  
\h{2}{14}{7}  
\h{2}{2}{4}  
\h{6}{6}{9}  
\h{12}{9}{3}  
\h{5}{11}{7}  
\h{1}{13}{4}  
\v{1}{13}{2}  
\v{3}{7}{8}  
\v{13}{7}{3}  
\v{11}{4}{6}  
\v{8}{4}{4}  
\v{14}{5}{3}  
\v{10}{1}{4}  
\v{7}{1}{11}  
\v{4}{3}{9}  
\v{9}{3}{11}  
\v{2}{2}{12}  
\v{6}{2}{4}  
\v{15}{6}{3}  
\v{12}{9}{2}  
\v{5}{11}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{243}{}  
\h{1}{15}{2}  
\h{3}{10}{4}  
\h{2}{14}{5}  
\h{2}{2}{10}  
\h{9}{5}{3}  
\h{9}{8}{2}  
\h{11}{3}{3}  
\h{10}{6}{4}  
\h{4}{9}{6}  
\h{4}{12}{2}  
\h{6}{1}{9}  
\h{13}{4}{2}  
\h{8}{7}{5}  
\h{5}{11}{3}  
\h{1}{13}{4}  
\v{1}{13}{2}  
\v{3}{10}{5}  
\v{7}{10}{4}  
\v{2}{2}{12}  
\v{12}{2}{3}  
\v{9}{5}{3}  
\v{11}{3}{5}  
\v{14}{3}{3}  
\v{10}{6}{3}  
\v{4}{9}{3}  
\v{6}{1}{11}  
\v{15}{1}{3}  
\v{13}{4}{3}  
\v{8}{7}{4}  
\v{5}{11}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{244}{}  
\h{1}{15}{2}  
\h{3}{12}{3}  
\h{6}{7}{4}  
\h{10}{11}{2}  
\h{12}{8}{2}  
\h{9}{5}{5}  
\h{9}{9}{4}  
\h{13}{6}{2}  
\h{7}{2}{8}  
\h{4}{13}{3}  
\h{4}{4}{4}  
\h{2}{1}{6}  
\h{2}{14}{3}  
\h{5}{10}{6}  
\h{1}{3}{10}  
\v{1}{3}{12}  
\v{3}{12}{3}  
\v{6}{7}{5}  
\v{10}{7}{4}  
\v{12}{8}{3}  
\v{14}{5}{3}  
\v{9}{5}{4}  
\v{13}{6}{3}  
\v{15}{2}{4}  
\v{7}{2}{11}  
\v{4}{4}{9}  
\v{8}{1}{3}  
\v{2}{1}{13}  
\v{5}{10}{4}  
\v{11}{3}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{245}{}  
\h{1}{15}{2}  
\h{3}{12}{2}  
\h{5}{2}{2}  
\h{2}{14}{5}  
\h{2}{4}{12}  
\h{10}{9}{4}  
\h{6}{1}{4}  
\h{6}{3}{9}  
\h{12}{6}{3}  
\h{8}{11}{4}  
\h{8}{8}{3}  
\h{11}{5}{2}  
\h{9}{7}{4}  
\h{4}{10}{5}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{5}{2}{10}  
\v{7}{2}{12}  
\v{2}{4}{10}  
\v{14}{4}{5}  
\v{10}{1}{8}  
\v{6}{1}{2}  
\v{15}{3}{3}  
\v{12}{6}{5}  
\v{8}{8}{3}  
\v{11}{5}{3}  
\v{13}{5}{2}  
\v{9}{7}{3}  
\v{4}{10}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{246}{}  
\h{1}{15}{2}  
\h{3}{12}{2}  
\h{5}{2}{2}  
\h{2}{14}{5}  
\h{2}{4}{12}  
\h{12}{10}{2}  
\h{6}{1}{6}  
\h{6}{3}{9}  
\h{9}{5}{6}  
\h{9}{7}{2}  
\h{11}{11}{2}  
\h{8}{9}{5}  
\h{8}{6}{2}  
\h{4}{8}{6}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{5}{2}{10}  
\v{7}{2}{12}  
\v{2}{4}{10}  
\v{14}{4}{6}  
\v{12}{1}{9}  
\v{6}{1}{2}  
\v{15}{3}{2}  
\v{9}{5}{2}  
\v{11}{7}{4}  
\v{13}{9}{2}  
\v{8}{6}{3}  
\v{10}{6}{2}  
\v{4}{8}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{247}{}  
\h{1}{15}{2}  
\h{3}{3}{4}  
\h{7}{8}{4}  
\h{8}{6}{3}  
\h{8}{9}{6}  
\h{12}{11}{2}  
\h{9}{7}{3}  
\h{9}{5}{6}  
\h{10}{12}{5}  
\h{6}{4}{4}  
\h{4}{14}{2}  
\h{4}{10}{9}  
\h{2}{1}{11}  
\h{2}{13}{3}  
\h{1}{2}{4}  
\v{1}{2}{13}  
\v{3}{3}{12}  
\v{7}{3}{5}  
\v{11}{6}{2}  
\v{8}{6}{3}  
\v{14}{9}{2}  
\v{12}{7}{4}  
\v{9}{5}{2}  
\v{15}{5}{7}  
\v{10}{4}{8}  
\v{6}{4}{10}  
\v{4}{10}{4}  
\v{13}{1}{9}  
\v{2}{1}{12}  
\v{5}{2}{11}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{248}{}  
\h{1}{15}{2}  
\h{3}{12}{6}  
\h{9}{8}{2}  
\h{5}{5}{6}  
\h{2}{14}{3}  
\h{2}{1}{5}  
\h{4}{4}{3}  
\h{4}{13}{2}  
\h{6}{2}{9}  
\h{12}{7}{3}  
\h{12}{10}{2}  
\h{10}{6}{4}  
\h{10}{9}{3}  
\h{8}{11}{5}  
\h{1}{3}{7}  
\v{1}{3}{12}  
\v{3}{12}{3}  
\v{9}{8}{4}  
\v{11}{5}{3}  
\v{5}{5}{9}  
\v{2}{1}{13}  
\v{7}{1}{3}  
\v{4}{4}{9}  
\v{6}{2}{11}  
\v{15}{2}{5}  
\v{12}{7}{3}  
\v{14}{6}{4}  
\v{10}{6}{3}  
\v{13}{9}{2}  
\v{8}{3}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{249}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{2}{2}{4}  
\h{2}{14}{3}  
\h{5}{12}{3}  
\h{8}{7}{5}  
\h{13}{5}{2}  
\h{10}{8}{5}  
\h{10}{10}{2}  
\h{12}{6}{2}  
\h{4}{3}{10}  
\h{4}{1}{3}  
\h{7}{11}{4}  
\h{9}{9}{2}  
\h{1}{4}{8}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{6}{2}{11}  
\v{2}{2}{12}  
\v{5}{12}{2}  
\v{8}{7}{5}  
\v{13}{5}{2}  
\v{15}{5}{3}  
\v{10}{8}{2}  
\v{12}{6}{4}  
\v{14}{3}{3}  
\v{4}{1}{2}  
\v{7}{1}{10}  
\v{11}{9}{2}  
\v{9}{4}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{250}{}  
\h{1}{15}{2}  
\h{3}{11}{2}  
\h{5}{8}{4}  
\h{9}{2}{5}  
\h{2}{5}{12}  
\h{2}{14}{6}  
\h{8}{7}{4}  
\h{10}{4}{2}  
\h{10}{10}{3}  
\h{13}{3}{2}  
\h{11}{6}{4}  
\h{7}{1}{4}  
\h{4}{12}{3}  
\h{4}{9}{2}  
\h{1}{13}{5}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{5}{8}{3}  
\v{9}{2}{6}  
\v{14}{2}{3}  
\v{2}{5}{9}  
\v{8}{7}{7}  
\v{12}{4}{3}  
\v{10}{4}{6}  
\v{13}{3}{7}  
\v{15}{3}{3}  
\v{11}{1}{5}  
\v{7}{1}{11}  
\v{4}{9}{3}  
\v{6}{9}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{251}{}  
\h{1}{15}{2}  
\h{3}{12}{5}  
\h{8}{5}{5}  
\h{13}{7}{2}  
\h{5}{3}{10}  
\h{5}{1}{2}  
\h{7}{10}{3}  
\h{10}{8}{4}  
\h{12}{6}{2}  
\h{9}{11}{3}  
\h{9}{9}{2}  
\h{2}{4}{9}  
\h{2}{14}{4}  
\h{4}{2}{2}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{8}{5}{7}  
\v{13}{5}{2}  
\v{15}{3}{4}  
\v{5}{1}{2}  
\v{7}{1}{9}  
\v{10}{8}{2}  
\v{14}{6}{2}  
\v{12}{6}{5}  
\v{9}{9}{2}  
\v{11}{4}{5}  
\v{2}{4}{10}  
\v{6}{2}{12}  
\v{4}{2}{11}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{252}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{4}{11}{2}  
\h{2}{14}{2}  
\h{2}{2}{13}  
\h{10}{10}{5}  
\h{10}{5}{2}  
\h{9}{1}{3}  
\h{7}{8}{2}  
\h{7}{6}{4}  
\h{11}{4}{3}  
\h{5}{12}{9}  
\h{5}{7}{3}  
\h{8}{9}{5}  
\h{1}{3}{12}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{6}{11}{2}  
\v{4}{11}{3}  
\v{2}{2}{12}  
\v{15}{2}{8}  
\v{10}{5}{5}  
\v{12}{1}{4}  
\v{9}{1}{7}  
\v{7}{6}{2}  
\v{11}{4}{2}  
\v{14}{4}{8}  
\v{5}{7}{5}  
\v{8}{7}{2}  
\v{13}{3}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{253}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{7}{10}{4}  
\h{9}{3}{2}  
\h{9}{8}{5}  
\h{12}{6}{2}  
\h{10}{1}{2}  
\h{5}{4}{5}  
\h{5}{12}{10}  
\h{13}{7}{2}  
\h{6}{5}{7}  
\h{2}{2}{4}  
\h{2}{14}{2}  
\h{4}{9}{4}  
\h{1}{11}{7}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{7}{10}{3}  
\v{11}{3}{7}  
\v{9}{3}{5}  
\v{14}{6}{2}  
\v{12}{1}{5}  
\v{10}{1}{3}  
\v{5}{4}{8}  
\v{15}{7}{5}  
\v{13}{5}{2}  
\v{6}{2}{3}  
\v{2}{2}{12}  
\v{4}{9}{5}  
\v{8}{9}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{254}{}  
\h{1}{15}{2}  
\h{3}{10}{7}  
\h{2}{14}{8}  
\h{2}{1}{6}  
\h{8}{7}{7}  
\h{6}{12}{9}  
\h{6}{9}{6}  
\h{9}{11}{3}  
\h{9}{3}{4}  
\h{7}{6}{6}  
\h{7}{8}{7}  
\h{5}{5}{9}  
\h{5}{2}{6}  
\h{4}{4}{7}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{10}{5}  
\v{10}{10}{4}  
\v{2}{1}{13}  
\v{8}{1}{6}  
\v{15}{7}{5}  
\v{6}{9}{3}  
\v{12}{9}{2}  
\v{9}{3}{8}  
\v{13}{3}{3}  
\v{7}{6}{2}  
\v{14}{5}{3}  
\v{5}{2}{3}  
\v{11}{2}{2}  
\v{4}{4}{9}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{255}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{11}{7}  
\h{4}{6}{9}  
\h{2}{14}{2}  
\h{2}{2}{12}  
\h{11}{7}{3}  
\h{9}{10}{2}  
\h{9}{5}{6}  
\h{8}{9}{7}  
\h{8}{3}{4}  
\h{10}{8}{2}  
\h{5}{1}{5}  
\h{5}{12}{2}  
\h{1}{4}{6}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{6}{11}{2}  
\v{13}{6}{5}  
\v{4}{6}{8}  
\v{2}{2}{12}  
\v{14}{2}{5}  
\v{11}{7}{3}  
\v{9}{5}{5}  
\v{15}{5}{4}  
\v{8}{3}{6}  
\v{12}{3}{5}  
\v{10}{1}{7}  
\v{5}{1}{11}  
\v{7}{4}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{256}{}  
\h{1}{15}{2}  
\h{3}{9}{12}  
\h{5}{12}{10}  
\h{2}{14}{3}  
\h{2}{3}{8}  
\h{8}{8}{2}  
\h{6}{5}{2}  
\h{4}{13}{2}  
\h{4}{2}{9}  
\h{11}{6}{2}  
\h{11}{1}{3}  
\h{9}{10}{5}  
\h{7}{7}{2}  
\h{7}{4}{5}  
\h{1}{11}{11}  
\v{1}{11}{4}  
\v{3}{9}{6}  
\v{15}{9}{3}  
\v{5}{12}{2}  
\v{2}{3}{11}  
\v{10}{3}{5}  
\v{8}{5}{3}  
\v{6}{5}{8}  
\v{4}{2}{11}  
\v{13}{2}{4}  
\v{11}{1}{5}  
\v{14}{1}{9}  
\v{9}{7}{3}  
\v{7}{4}{3}  
\v{12}{4}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{257}{}  
\h{1}{15}{2}  
\h{3}{9}{3}  
\h{4}{4}{2}  
\h{4}{12}{4}  
\h{8}{7}{4}  
\h{10}{11}{2}  
\h{10}{6}{5}  
\h{13}{2}{2}  
\h{11}{8}{2}  
\h{2}{14}{9}  
\h{2}{3}{3}  
\h{5}{5}{9}  
\h{9}{1}{5}  
\h{7}{10}{2}  
\h{1}{13}{6}  
\v{1}{13}{2}  
\v{3}{9}{6}  
\v{6}{4}{5}  
\v{4}{4}{8}  
\v{8}{7}{5}  
\v{12}{7}{4}  
\v{10}{6}{5}  
\v{15}{2}{4}  
\v{13}{2}{6}  
\v{11}{8}{6}  
\v{2}{3}{11}  
\v{5}{3}{2}  
\v{14}{1}{4}  
\v{9}{1}{9}  
\v{7}{10}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{258}{}  
\h{1}{15}{2}  
\h{3}{10}{9}  
\h{6}{1}{6}  
\h{6}{12}{7}  
\h{2}{2}{11}  
\h{2}{14}{3}  
\h{5}{9}{3}  
\h{8}{5}{2}  
\h{4}{13}{6}  
\h{4}{4}{11}  
\h{9}{7}{6}  
\h{9}{3}{2}  
\h{7}{11}{4}  
\h{7}{8}{7}  
\h{1}{6}{13}  
\v{1}{6}{9}  
\v{3}{10}{5}  
\v{12}{1}{9}  
\v{6}{1}{11}  
\v{13}{2}{10}  
\v{2}{2}{12}  
\v{5}{9}{5}  
\v{8}{5}{4}  
\v{10}{5}{8}  
\v{4}{4}{9}  
\v{15}{4}{3}  
\v{9}{3}{4}  
\v{11}{3}{8}  
\v{7}{8}{3}  
\v{14}{6}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{259}{}  
\h{1}{15}{2}  
\h{3}{11}{6}  
\h{4}{13}{5}  
\h{4}{10}{10}  
\h{6}{8}{8}  
\h{2}{14}{4}  
\h{2}{1}{8}  
\h{10}{4}{3}  
\h{8}{2}{5}  
\h{5}{7}{3}  
\h{5}{5}{6}  
\h{11}{3}{4}  
\h{12}{9}{3}  
\h{7}{12}{5}  
\h{1}{6}{6}  
\v{1}{6}{9}  
\v{3}{11}{4}  
\v{9}{11}{2}  
\v{4}{10}{3}  
\v{14}{8}{2}  
\v{6}{8}{6}  
\v{2}{1}{13}  
\v{10}{1}{3}  
\v{13}{2}{2}  
\v{8}{2}{5}  
\v{5}{5}{2}  
\v{11}{3}{2}  
\v{15}{3}{6}  
\v{12}{9}{3}  
\v{7}{6}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{260}{}  
\h{1}{15}{2}  
\h{3}{12}{5}  
\h{8}{6}{7}  
\h{7}{2}{8}  
\h{7}{10}{3}  
\h{6}{5}{4}  
\h{6}{7}{6}  
\h{9}{9}{3}  
\h{9}{11}{2}  
\h{11}{8}{2}  
\h{5}{4}{8}  
\h{2}{14}{3}  
\h{2}{3}{12}  
\h{4}{1}{10}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{8}{6}{6}  
\v{15}{2}{4}  
\v{7}{2}{8}  
\v{10}{5}{5}  
\v{6}{5}{2}  
\v{12}{7}{2}  
\v{9}{9}{2}  
\v{11}{8}{3}  
\v{13}{4}{4}  
\v{5}{4}{10}  
\v{2}{3}{11}  
\v{14}{1}{2}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{261}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{2}  
\h{4}{12}{3}  
\h{2}{14}{2}  
\h{2}{2}{11}  
\h{6}{8}{7}  
\h{6}{11}{9}  
\h{10}{3}{5}  
\h{10}{5}{2}  
\h{12}{1}{2}  
\h{9}{7}{5}  
\h{9}{4}{2}  
\h{8}{6}{3}  
\h{1}{9}{7}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{7}{10}{2}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{13}{2}{6}  
\v{6}{8}{3}  
\v{15}{3}{8}  
\v{10}{3}{2}  
\v{12}{1}{4}  
\v{14}{1}{6}  
\v{9}{4}{3}  
\v{11}{4}{2}  
\v{8}{6}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{262}{}  
\h{1}{15}{2}  
\h{3}{12}{4}  
\h{5}{10}{2}  
\h{2}{14}{3}  
\h{2}{4}{12}  
\h{12}{8}{2}  
\h{12}{3}{3}  
\h{10}{5}{5}  
\h{10}{7}{3}  
\h{8}{2}{5}  
\h{6}{11}{2}  
\h{6}{9}{5}  
\h{9}{6}{2}  
\h{4}{1}{5}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{7}{10}{2}  
\v{5}{10}{4}  
\v{2}{4}{10}  
\v{14}{4}{4}  
\v{12}{3}{5}  
\v{15}{3}{2}  
\v{10}{5}{2}  
\v{13}{2}{5}  
\v{8}{2}{9}  
\v{6}{9}{2}  
\v{11}{6}{3}  
\v{9}{1}{5}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{263}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{8}  
\h{9}{4}{4}  
\h{9}{6}{2}  
\h{11}{3}{4}  
\h{10}{10}{5}  
\h{7}{5}{3}  
\h{7}{9}{5}  
\h{8}{1}{4}  
\h{6}{7}{2}  
\h{4}{12}{2}  
\h{2}{14}{2}  
\h{2}{2}{12}  
\h{1}{8}{13}  
\v{1}{8}{7}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{13}{4}{7}  
\v{9}{4}{2}  
\v{11}{3}{3}  
\v{15}{3}{7}  
\v{10}{5}{5}  
\v{7}{5}{4}  
\v{12}{1}{8}  
\v{8}{1}{6}  
\v{6}{7}{5}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{14}{2}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{264}{}  
\h{1}{15}{2}  
\h{3}{13}{5}  
\h{8}{4}{7}  
\h{12}{6}{3}  
\h{10}{11}{2}  
\h{10}{1}{3}  
\h{9}{7}{4}  
\h{5}{3}{4}  
\h{5}{10}{2}  
\h{2}{2}{5}  
\h{2}{14}{2}  
\h{4}{8}{2}  
\h{6}{12}{5}  
\h{11}{9}{3}  
\h{1}{5}{13}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{8}{4}{9}  
\v{15}{4}{2}  
\v{12}{6}{5}  
\v{10}{1}{10}  
\v{13}{1}{6}  
\v{9}{3}{4}  
\v{5}{3}{7}  
\v{7}{2}{8}  
\v{2}{2}{12}  
\v{4}{8}{6}  
\v{6}{8}{4}  
\v{11}{9}{3}  
\v{14}{5}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{265}{}  
\h{1}{15}{2}  
\h{3}{11}{3}  
\h{6}{9}{6}  
\h{12}{7}{3}  
\h{10}{3}{5}  
\h{10}{8}{3}  
\h{8}{2}{5}  
\h{4}{13}{4}  
\h{4}{4}{5}  
\h{2}{1}{7}  
\h{2}{14}{3}  
\h{5}{10}{2}  
\h{7}{6}{4}  
\h{11}{12}{3}  
\h{1}{5}{13}  
\v{1}{5}{10}  
\v{3}{11}{4}  
\v{6}{9}{2}  
\v{12}{7}{2}  
\v{15}{3}{4}  
\v{10}{3}{5}  
\v{13}{2}{6}  
\v{8}{2}{11}  
\v{4}{4}{9}  
\v{9}{1}{3}  
\v{2}{1}{13}  
\v{5}{10}{4}  
\v{7}{6}{4}  
\v{11}{6}{6}  
\v{14}{5}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{266}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{9}{2}  
\h{7}{6}{6}  
\h{4}{12}{9}  
\h{2}{14}{2}  
\h{2}{2}{12}  
\h{12}{8}{2}  
\h{12}{1}{3}  
\h{9}{11}{6}  
\h{9}{4}{2}  
\h{6}{10}{5}  
\h{6}{7}{2}  
\h{8}{3}{2}  
\h{1}{5}{9}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{5}{9}{4}  
\v{7}{6}{3}  
\v{13}{6}{6}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{14}{2}{6}  
\v{12}{1}{7}  
\v{15}{1}{10}  
\v{9}{4}{7}  
\v{11}{4}{6}  
\v{6}{7}{3}  
\v{8}{3}{4}  
\v{10}{3}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{267}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{8}{3}  
\h{8}{5}{5}  
\h{4}{12}{9}  
\h{2}{14}{2}  
\h{2}{2}{13}  
\h{6}{11}{9}  
\h{6}{1}{8}  
\h{9}{10}{5}  
\h{9}{7}{3}  
\h{10}{4}{2}  
\h{7}{9}{3}  
\h{7}{6}{4}  
\h{1}{3}{10}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{5}{8}{5}  
\v{8}{5}{3}  
\v{13}{5}{7}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{15}{2}{9}  
\v{6}{1}{10}  
\v{14}{1}{9}  
\v{9}{7}{3}  
\v{12}{4}{3}  
\v{10}{4}{5}  
\v{7}{6}{3}  
\v{11}{3}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{268}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{10}{5}  
\h{9}{4}{2}  
\h{9}{1}{3}  
\h{12}{7}{2}  
\h{10}{5}{4}  
\h{5}{3}{5}  
\h{5}{12}{10}  
\h{13}{6}{2}  
\h{8}{8}{5}  
\h{2}{2}{6}  
\h{2}{14}{2}  
\h{4}{9}{3}  
\h{1}{11}{6}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{6}{10}{3}  
\v{11}{4}{6}  
\v{9}{1}{3}  
\v{12}{1}{6}  
\v{14}{5}{2}  
\v{10}{3}{2}  
\v{5}{3}{9}  
\v{15}{6}{6}  
\v{13}{6}{2}  
\v{8}{2}{6}  
\v{2}{2}{12}  
\v{4}{9}{5}  
\v{7}{9}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{269}{}  
\h{1}{15}{2}  
\h{3}{11}{3}  
\h{6}{1}{4}  
\h{8}{4}{2}  
\h{8}{9}{7}  
\h{4}{12}{11}  
\h{4}{14}{3}  
\h{2}{3}{5}  
\h{2}{13}{3}  
\h{5}{6}{7}  
\h{12}{8}{2}  
\h{9}{5}{5}  
\h{9}{2}{2}  
\h{11}{7}{2}  
\h{1}{10}{12}  
\v{1}{10}{5}  
\v{3}{11}{4}  
\v{6}{1}{10}  
\v{10}{1}{3}  
\v{8}{4}{5}  
\v{15}{9}{3}  
\v{4}{12}{2}  
\v{7}{3}{11}  
\v{2}{3}{10}  
\v{5}{6}{7}  
\v{12}{6}{2}  
\v{14}{5}{3}  
\v{9}{2}{3}  
\v{11}{2}{5}  
\v{13}{7}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{270}{}  
\h{1}{15}{2}  
\h{3}{6}{9}  
\h{10}{2}{2}  
\h{10}{11}{5}  
\h{6}{7}{9}  
\h{6}{1}{3}  
\h{9}{5}{4}  
\h{7}{10}{6}  
\h{7}{4}{4}  
\h{8}{12}{3}  
\h{5}{9}{3}  
\h{2}{14}{3}  
\h{2}{3}{2}  
\h{4}{13}{10}  
\h{1}{8}{13}  
\v{1}{8}{7}  
\v{3}{6}{9}  
\v{12}{2}{4}  
\v{10}{2}{9}  
\v{15}{7}{4}  
\v{6}{1}{6}  
\v{9}{1}{4}  
\v{13}{5}{5}  
\v{7}{4}{6}  
\v{11}{4}{8}  
\v{8}{9}{3}  
\v{5}{9}{5}  
\v{2}{3}{11}  
\v{4}{3}{10}  
\v{14}{8}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{271}{}  
\h{1}{15}{2}  
\h{3}{10}{3}  
\h{6}{1}{4}  
\h{10}{11}{3}  
\h{13}{7}{2}  
\h{2}{2}{13}  
\h{2}{14}{3}  
\h{5}{12}{6}  
\h{11}{8}{3}  
\h{8}{6}{6}  
\h{8}{3}{4}  
\h{9}{9}{3}  
\h{4}{5}{5}  
\h{4}{13}{3}  
\h{1}{4}{6}  
\v{1}{4}{11}  
\v{3}{10}{5}  
\v{6}{1}{9}  
\v{10}{1}{10}  
\v{13}{7}{4}  
\v{15}{2}{5}  
\v{2}{2}{12}  
\v{5}{12}{2}  
\v{11}{8}{4}  
\v{14}{6}{2}  
\v{8}{3}{3}  
\v{12}{3}{6}  
\v{9}{5}{4}  
\v{4}{5}{8}  
\v{7}{4}{9}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{272}{}  
\h{1}{15}{2}  
\h{3}{9}{7}  
\h{10}{7}{2}  
\h{12}{12}{3}  
\h{13}{5}{2}  
\h{8}{1}{5}  
\h{8}{10}{6}  
\h{6}{3}{8}  
\h{6}{11}{3}  
\h{9}{8}{2}  
\h{2}{2}{9}  
\h{2}{14}{2}  
\h{4}{4}{3}  
\h{5}{13}{2}  
\h{1}{6}{4}  
\v{1}{6}{9}  
\v{3}{9}{6}  
\v{10}{7}{2}  
\v{12}{7}{5}  
\v{15}{5}{7}  
\v{13}{1}{4}  
\v{8}{1}{9}  
\v{14}{3}{7}  
\v{6}{3}{8}  
\v{9}{8}{3}  
\v{11}{2}{6}  
\v{2}{2}{12}  
\v{4}{4}{10}  
\v{7}{4}{9}  
\v{5}{6}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{273}{}  
\h{1}{15}{2}  
\h{3}{9}{12}  
\h{5}{12}{10}  
\h{2}{14}{3}  
\h{2}{3}{10}  
\h{8}{5}{4}  
\h{6}{7}{2}  
\h{4}{13}{2}  
\h{4}{2}{10}  
\h{9}{10}{5}  
\h{7}{6}{2}  
\h{7}{8}{3}  
\h{10}{1}{3}  
\h{11}{4}{2}  
\h{1}{11}{10}  
\v{1}{11}{4}  
\v{3}{9}{6}  
\v{15}{9}{3}  
\v{5}{12}{2}  
\v{2}{3}{11}  
\v{12}{3}{2}  
\v{8}{5}{2}  
\v{6}{7}{6}  
\v{4}{2}{11}  
\v{14}{2}{8}  
\v{9}{6}{4}  
\v{7}{6}{2}  
\v{10}{1}{7}  
\v{13}{1}{3}  
\v{11}{4}{7}  
\end{tikzpicture}  \clearpage \noindent
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{274}{}  
\h{1}{15}{2}  
\h{3}{13}{6}  
\h{9}{10}{6}  
\h{8}{6}{7}  
\h{8}{4}{4}  
\h{7}{12}{5}  
\h{7}{1}{7}  
\h{11}{3}{3}  
\h{5}{8}{6}  
\h{5}{5}{5}  
\h{10}{11}{3}  
\h{2}{2}{11}  
\h{2}{14}{2}  
\h{4}{7}{2}  
\h{1}{9}{5}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{9}{10}{3}  
\v{15}{6}{4}  
\v{8}{4}{2}  
\v{12}{4}{8}  
\v{7}{1}{11}  
\v{14}{1}{2}  
\v{11}{3}{5}  
\v{5}{5}{3}  
\v{10}{5}{6}  
\v{13}{2}{9}  
\v{2}{2}{12}  
\v{4}{7}{7}  
\v{6}{7}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{275}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{5}{3}  
\h{4}{11}{5}  
\h{2}{14}{2}  
\h{2}{1}{8}  
\h{7}{3}{3}  
\h{7}{6}{5}  
\h{8}{2}{4}  
\h{8}{4}{5}  
\h{13}{9}{2}  
\h{11}{7}{4}  
\h{5}{12}{6}  
\h{5}{10}{9}  
\h{1}{8}{13}  
\v{1}{8}{7}  
\v{3}{13}{2}  
\v{6}{5}{8}  
\v{9}{5}{6}  
\v{4}{11}{3}  
\v{2}{1}{13}  
\v{10}{1}{2}  
\v{7}{3}{3}  
\v{12}{2}{4}  
\v{8}{2}{2}  
\v{13}{4}{5}  
\v{15}{7}{2}  
\v{11}{7}{5}  
\v{5}{10}{2}  
\v{14}{8}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{276}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{7}{4}  
\h{6}{5}{3}  
\h{6}{9}{5}  
\h{7}{6}{4}  
\h{7}{3}{7}  
\h{8}{11}{6}  
\h{8}{8}{4}  
\h{12}{1}{3}  
\h{13}{4}{2}  
\h{2}{2}{11}  
\h{2}{14}{2}  
\h{4}{12}{6}  
\h{1}{10}{9}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{5}{7}{6}  
\v{9}{5}{2}  
\v{6}{5}{4}  
\v{11}{6}{3}  
\v{7}{3}{3}  
\v{14}{3}{8}  
\v{8}{8}{3}  
\v{12}{1}{7}  
\v{15}{1}{3}  
\v{13}{2}{2}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{10}{10}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{277}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{6}{3}  
\h{4}{12}{4}  
\h{2}{14}{2}  
\h{2}{2}{9}  
\h{9}{4}{2}  
\h{7}{7}{2}  
\h{7}{5}{3}  
\h{10}{3}{3}  
\h{13}{10}{2}  
\h{12}{8}{3}  
\h{6}{1}{6}  
\h{6}{11}{8}  
\h{1}{9}{13}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{5}{6}{7}  
\v{8}{6}{6}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{11}{2}{2}  
\v{9}{4}{3}  
\v{7}{5}{2}  
\v{10}{3}{2}  
\v{13}{3}{7}  
\v{15}{8}{2}  
\v{12}{1}{7}  
\v{6}{1}{10}  
\v{14}{9}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{278}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{5}{11}{2}  
\h{2}{1}{3}  
\h{2}{14}{2}  
\h{4}{2}{8}  
\h{8}{4}{4}  
\h{8}{6}{2}  
\h{10}{3}{3}  
\h{13}{9}{2}  
\h{11}{7}{4}  
\h{6}{12}{5}  
\h{6}{5}{3}  
\h{9}{10}{5}  
\h{1}{8}{13}  
\v{1}{8}{7}  
\v{3}{13}{2}  
\v{7}{11}{2}  
\v{5}{1}{10}  
\v{2}{1}{13}  
\v{4}{2}{12}  
\v{12}{2}{2}  
\v{8}{4}{2}  
\v{10}{3}{3}  
\v{13}{3}{6}  
\v{15}{7}{2}  
\v{11}{7}{5}  
\v{6}{5}{7}  
\v{9}{5}{5}  
\v{14}{8}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{279}{}  
\h{1}{15}{2}  
\h{3}{13}{5}  
\h{8}{10}{2}  
\h{10}{5}{2}  
\h{4}{2}{8}  
\h{2}{14}{2}  
\h{2}{1}{3}  
\h{5}{9}{8}  
\h{6}{12}{7}  
\h{6}{7}{9}  
\h{7}{3}{8}  
\h{7}{8}{7}  
\h{9}{11}{5}  
\h{9}{6}{2}  
\h{1}{4}{10}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{8}{10}{3}  
\v{10}{5}{5}  
\v{12}{2}{3}  
\v{4}{2}{12}  
\v{2}{1}{13}  
\v{5}{1}{8}  
\v{13}{9}{3}  
\v{6}{7}{5}  
\v{15}{3}{4}  
\v{7}{3}{5}  
\v{14}{8}{3}  
\v{9}{6}{5}  
\v{11}{4}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{280}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{7}{5}  
\h{8}{10}{3}  
\h{8}{8}{4}  
\h{12}{4}{2}  
\h{10}{6}{4}  
\h{4}{1}{6}  
\h{4}{3}{9}  
\h{13}{5}{2}  
\h{5}{12}{10}  
\h{2}{14}{3}  
\h{2}{2}{5}  
\h{7}{9}{2}  
\h{1}{11}{8}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{6}{7}{6}  
\v{11}{7}{3}  
\v{8}{8}{2}  
\v{12}{4}{4}  
\v{14}{4}{2}  
\v{10}{1}{5}  
\v{4}{1}{2}  
\v{13}{3}{2}  
\v{15}{5}{7}  
\v{5}{12}{2}  
\v{2}{2}{12}  
\v{7}{2}{7}  
\v{9}{9}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{281}{}  
\h{1}{15}{2}  
\h{3}{12}{4}  
\h{2}{1}{5}  
\h{2}{14}{2}  
\h{4}{5}{5}  
\h{9}{8}{5}  
\h{11}{10}{3}  
\h{8}{2}{3}  
\h{8}{4}{5}  
\h{13}{9}{2}  
\h{6}{6}{9}  
\h{6}{3}{4}  
\h{5}{13}{5}  
\h{5}{11}{7}  
\h{1}{7}{11}  
\v{1}{7}{8}  
\v{3}{12}{3}  
\v{7}{1}{11}  
\v{2}{1}{13}  
\v{4}{5}{9}  
\v{9}{5}{3}  
\v{14}{8}{2}  
\v{11}{2}{8}  
\v{8}{2}{2}  
\v{13}{4}{5}  
\v{15}{6}{3}  
\v{6}{3}{3}  
\v{10}{3}{10}  
\v{5}{11}{2}  
\v{12}{7}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{282}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{6}{2}  
\h{7}{9}{2}  
\h{6}{7}{3}  
\h{6}{4}{5}  
\h{11}{1}{2}  
\h{10}{3}{3}  
\h{10}{5}{5}  
\h{12}{10}{3}  
\h{2}{2}{10}  
\h{2}{14}{2}  
\h{4}{12}{10}  
\h{8}{8}{6}  
\h{1}{11}{7}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{5}{6}{7}  
\v{7}{6}{3}  
\v{9}{7}{2}  
\v{6}{4}{3}  
\v{11}{1}{3}  
\v{13}{1}{2}  
\v{10}{3}{2}  
\v{15}{5}{5}  
\v{12}{2}{8}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{14}{8}{4}  
\v{8}{8}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{283}{}  
\h{1}{15}{2}  
\h{3}{12}{9}  
\h{10}{7}{2}  
\h{7}{10}{3}  
\h{5}{1}{2}  
\h{2}{13}{3}  
\h{2}{2}{4}  
\h{4}{14}{2}  
\h{4}{3}{9}  
\h{13}{8}{2}  
\h{9}{4}{6}  
\h{9}{9}{2}  
\h{8}{6}{3}  
\h{8}{11}{6}  
\h{1}{5}{13}  
\v{1}{5}{10}  
\v{3}{12}{3}  
\v{12}{7}{5}  
\v{10}{7}{3}  
\v{7}{1}{9}  
\v{5}{1}{12}  
\v{2}{2}{11}  
\v{6}{2}{12}  
\v{4}{3}{11}  
\v{13}{3}{5}  
\v{15}{4}{4}  
\v{9}{4}{5}  
\v{11}{6}{3}  
\v{8}{6}{5}  
\v{14}{5}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{284}{}  
\h{1}{15}{2}  
\h{3}{13}{5}  
\h{8}{11}{5}  
\h{9}{7}{4}  
\h{7}{12}{2}  
\h{4}{3}{3}  
\h{4}{10}{6}  
\h{6}{4}{4}  
\h{2}{1}{4}  
\h{2}{14}{3}  
\h{5}{2}{9}  
\h{12}{8}{2}  
\h{12}{6}{3}  
\h{11}{9}{4}  
\h{1}{5}{10}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{8}{11}{2}  
\v{13}{7}{4}  
\v{9}{7}{5}  
\v{7}{3}{9}  
\v{4}{3}{7}  
\v{10}{4}{6}  
\v{6}{1}{3}  
\v{2}{1}{13}  
\v{5}{2}{12}  
\v{14}{2}{6}  
\v{12}{6}{2}  
\v{15}{6}{3}  
\v{11}{5}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{285}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{8}{5}  
\h{7}{5}{3}  
\h{7}{7}{4}  
\h{11}{11}{4}  
\h{9}{1}{6}  
\h{9}{10}{3}  
\h{12}{3}{2}  
\h{4}{12}{10}  
\h{2}{14}{2}  
\h{2}{2}{11}  
\h{8}{4}{5}  
\h{6}{6}{2}  
\h{1}{9}{5}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{5}{8}{5}  
\v{10}{5}{3}  
\v{7}{5}{2}  
\v{11}{7}{4}  
\v{15}{1}{10}  
\v{9}{1}{9}  
\v{12}{3}{7}  
\v{14}{3}{9}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{13}{2}{2}  
\v{8}{4}{2}  
\v{6}{6}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{286}{}  
\h{1}{15}{2}  
\h{3}{12}{10}  
\h{13}{9}{2}  
\h{6}{11}{9}  
\h{6}{3}{5}  
\h{8}{6}{3}  
\h{8}{1}{2}  
\h{10}{4}{2}  
\h{5}{8}{7}  
\h{5}{14}{2}  
\h{4}{5}{3}  
\h{2}{13}{2}  
\h{2}{2}{7}  
\h{9}{7}{5}  
\h{1}{10}{13}  
\v{1}{10}{5}  
\v{3}{12}{3}  
\v{13}{9}{3}  
\v{15}{9}{2}  
\v{6}{3}{8}  
\v{11}{3}{3}  
\v{8}{1}{5}  
\v{10}{1}{3}  
\v{12}{4}{4}  
\v{5}{8}{6}  
\v{7}{5}{9}  
\v{4}{5}{8}  
\v{2}{2}{11}  
\v{9}{2}{5}  
\v{14}{7}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{287}{}  
\h{1}{15}{3}  
\h{4}{12}{3}  
\h{7}{4}{4}  
\h{11}{9}{2}  
\h{3}{14}{10}  
\h{3}{1}{3}  
\h{6}{10}{6}  
\h{2}{7}{10}  
\h{2}{11}{7}  
\h{9}{8}{6}  
\h{8}{6}{7}  
\h{8}{3}{6}  
\h{10}{5}{4}  
\h{5}{2}{5}  
\h{1}{13}{4}  
\v{1}{13}{2}  
\v{4}{12}{3}  
\v{7}{4}{8}  
\v{11}{4}{5}  
\v{13}{9}{5}  
\v{3}{1}{13}  
\v{6}{1}{9}  
\v{12}{7}{3}  
\v{2}{7}{4}  
\v{9}{8}{3}  
\v{15}{6}{2}  
\v{8}{3}{3}  
\v{14}{3}{2}  
\v{10}{2}{3}  
\v{5}{2}{11}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{288}{}  
\h{1}{15}{2}  
\h{3}{10}{3}  
\h{6}{2}{9}  
\h{4}{9}{11}  
\h{4}{13}{3}  
\h{7}{11}{3}  
\h{10}{3}{3}  
\h{9}{5}{4}  
\h{9}{7}{3}  
\h{12}{4}{2}  
\h{8}{8}{6}  
\h{5}{12}{3}  
\h{2}{14}{3}  
\h{2}{1}{9}  
\h{1}{6}{10}  
\v{1}{6}{9}  
\v{3}{10}{5}  
\v{6}{2}{8}  
\v{15}{2}{7}  
\v{4}{9}{4}  
\v{7}{11}{2}  
\v{10}{3}{8}  
\v{13}{3}{2}  
\v{9}{5}{2}  
\v{12}{4}{3}  
\v{14}{4}{4}  
\v{8}{8}{4}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{11}{1}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{289}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{10}{2}  
\h{8}{4}{3}  
\h{11}{2}{4}  
\h{7}{8}{8}  
\h{7}{11}{5}  
\h{4}{7}{8}  
\h{4}{9}{6}  
\h{5}{12}{5}  
\h{2}{14}{3}  
\h{2}{1}{12}  
\h{9}{5}{5}  
\h{9}{3}{4}  
\h{1}{6}{12}  
\v{1}{6}{9}  
\v{3}{13}{2}  
\v{6}{10}{3}  
\v{8}{4}{6}  
\v{11}{2}{2}  
\v{15}{2}{6}  
\v{7}{8}{3}  
\v{12}{7}{4}  
\v{4}{7}{2}  
\v{10}{9}{3}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{14}{1}{4}  
\v{9}{3}{2}  
\v{13}{3}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{290}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{5}{3}  
\h{8}{8}{3}  
\h{7}{4}{4}  
\h{7}{6}{3}  
\h{10}{3}{5}  
\h{6}{11}{9}  
\h{6}{1}{6}  
\h{12}{9}{2}  
\h{2}{2}{12}  
\h{2}{14}{2}  
\h{4}{12}{5}  
\h{9}{7}{4}  
\h{1}{10}{12}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{5}{5}{8}  
\v{8}{5}{3}  
\v{11}{4}{4}  
\v{7}{4}{2}  
\v{10}{3}{3}  
\v{15}{3}{8}  
\v{6}{1}{10}  
\v{12}{1}{8}  
\v{14}{2}{7}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{9}{7}{5}  
\v{13}{7}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{291}{}  
\h{1}{15}{2}  
\h{3}{5}{9}  
\h{7}{2}{5}  
\h{7}{6}{4}  
\h{11}{8}{3}  
\h{2}{1}{12}  
\h{2}{13}{7}  
\h{6}{3}{3}  
\h{4}{11}{2}  
\h{4}{14}{6}  
\h{5}{12}{5}  
\h{5}{10}{10}  
\h{8}{4}{7}  
\h{8}{7}{5}  
\h{1}{9}{12}  
\v{1}{9}{6}  
\v{3}{5}{10}  
\v{12}{2}{3}  
\v{7}{2}{4}  
\v{11}{6}{2}  
\v{14}{1}{7}  
\v{2}{1}{12}  
\v{9}{3}{10}  
\v{6}{3}{8}  
\v{4}{11}{3}  
\v{10}{12}{2}  
\v{5}{10}{2}  
\v{15}{4}{6}  
\v{8}{4}{3}  
\v{13}{7}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{292}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{7}{4}{8}  
\h{10}{6}{5}  
\h{5}{8}{5}  
\h{2}{2}{3}  
\h{2}{14}{2}  
\h{4}{3}{5}  
\h{9}{7}{2}  
\h{11}{11}{2}  
\h{8}{9}{5}  
\h{6}{1}{2}  
\h{6}{12}{6}  
\h{12}{10}{2}  
\h{1}{5}{13}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{7}{4}{9}  
\v{15}{4}{2}  
\v{10}{6}{2}  
\v{5}{2}{6}  
\v{2}{2}{12}  
\v{4}{3}{11}  
\v{9}{3}{4}  
\v{11}{7}{4}  
\v{13}{9}{2}  
\v{8}{1}{8}  
\v{6}{1}{11}  
\v{12}{10}{2}  
\v{14}{5}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{293}{}  
\h{1}{15}{2}  
\h{3}{10}{7}  
\h{5}{12}{5}  
\h{2}{14}{3}  
\h{2}{1}{9}  
\h{6}{3}{5}  
\h{6}{6}{7}  
\h{8}{2}{5}  
\h{8}{5}{7}  
\h{12}{8}{3}  
\h{9}{11}{3}  
\h{7}{4}{2}  
\h{4}{13}{3}  
\h{4}{9}{10}  
\h{1}{7}{13}  
\v{1}{7}{8}  
\v{3}{10}{5}  
\v{10}{10}{2}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{11}{1}{2}  
\v{6}{3}{3}  
\v{13}{2}{4}  
\v{8}{2}{3}  
\v{15}{5}{3}  
\v{12}{8}{3}  
\v{9}{4}{7}  
\v{7}{4}{9}  
\v{4}{9}{4}  
\v{14}{7}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{294}{}  
\h{1}{15}{2}  
\h{3}{8}{11}  
\h{7}{2}{7}  
\h{5}{10}{2}  
\h{2}{14}{3}  
\h{2}{1}{9}  
\h{9}{4}{2}  
\h{4}{13}{5}  
\h{4}{7}{11}  
\h{6}{9}{9}  
\h{6}{11}{4}  
\h{10}{3}{3}  
\h{8}{6}{5}  
\h{8}{12}{4}  
\h{1}{5}{11}  
\v{1}{5}{10}  
\v{3}{8}{7}  
\v{14}{2}{6}  
\v{7}{2}{8}  
\v{5}{10}{4}  
\v{2}{1}{13}  
\v{11}{1}{3}  
\v{9}{4}{9}  
\v{4}{7}{6}  
\v{15}{7}{2}  
\v{6}{9}{2}  
\v{10}{3}{8}  
\v{13}{3}{3}  
\v{8}{6}{6}  
\v{12}{5}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{295}{}  
\h{1}{15}{2}  
\h{3}{8}{6}  
\h{7}{4}{2}  
\h{2}{1}{5}  
\h{2}{14}{10}  
\h{10}{11}{2}  
\h{6}{7}{4}  
\h{6}{9}{8}  
\h{11}{12}{3}  
\h{11}{10}{4}  
\h{5}{6}{10}  
\h{5}{2}{8}  
\h{8}{5}{5}  
\h{4}{3}{4}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{8}{7}  
\v{9}{4}{4}  
\v{7}{1}{3}  
\v{2}{1}{13}  
\v{12}{11}{3}  
\v{10}{7}{4}  
\v{6}{7}{2}  
\v{14}{9}{3}  
\v{11}{10}{2}  
\v{15}{6}{4}  
\v{5}{2}{4}  
\v{13}{2}{3}  
\v{8}{3}{2}  
\v{4}{3}{10}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{296}{}  
\h{1}{15}{2}  
\h{3}{12}{2}  
\h{5}{2}{3}  
\h{2}{14}{6}  
\h{2}{4}{12}  
\h{12}{8}{2}  
\h{6}{1}{6}  
\h{6}{9}{3}  
\h{9}{3}{6}  
\h{10}{5}{5}  
\h{10}{7}{3}  
\h{11}{10}{2}  
\h{7}{6}{4}  
\h{4}{11}{3}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{5}{2}{10}  
\v{8}{2}{12}  
\v{2}{4}{10}  
\v{14}{4}{4}  
\v{12}{1}{7}  
\v{6}{1}{8}  
\v{9}{3}{6}  
\v{15}{3}{2}  
\v{10}{5}{2}  
\v{13}{7}{3}  
\v{11}{6}{4}  
\v{7}{6}{5}  
\v{4}{11}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{297}{}  
\h{1}{15}{2}  
\h{3}{11}{3}  
\h{2}{14}{4}  
\h{2}{4}{12}  
\h{12}{8}{2}  
\h{12}{3}{3}  
\h{10}{5}{5}  
\h{10}{7}{3}  
\h{7}{2}{6}  
\h{5}{12}{2}  
\h{5}{10}{4}  
\h{9}{6}{2}  
\h{8}{9}{3}  
\h{4}{1}{4}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{6}{11}{3}  
\v{2}{4}{10}  
\v{14}{4}{4}  
\v{12}{3}{5}  
\v{15}{3}{2}  
\v{10}{5}{2}  
\v{13}{2}{5}  
\v{7}{2}{10}  
\v{5}{10}{2}  
\v{9}{6}{4}  
\v{11}{6}{3}  
\v{8}{1}{8}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{298}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{2}  
\h{4}{12}{3}  
\h{2}{14}{2}  
\h{2}{2}{12}  
\h{11}{7}{3}  
\h{11}{1}{4}  
\h{12}{4}{3}  
\h{6}{11}{6}  
\h{6}{8}{3}  
\h{9}{5}{4}  
\h{10}{3}{3}  
\h{8}{6}{2}  
\h{1}{9}{7}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{7}{10}{2}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{14}{2}{5}  
\v{11}{1}{6}  
\v{15}{1}{3}  
\v{12}{4}{7}  
\v{6}{8}{3}  
\v{9}{5}{3}  
\v{13}{3}{2}  
\v{10}{3}{3}  
\v{8}{6}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{299}{}  
\h{1}{15}{2}  
\h{3}{12}{8}  
\h{9}{6}{2}  
\h{7}{9}{2}  
\h{7}{7}{3}  
\h{10}{3}{3}  
\h{2}{1}{11}  
\h{2}{14}{3}  
\h{5}{11}{3}  
\h{4}{8}{4}  
\h{4}{13}{2}  
\h{6}{10}{9}  
\h{12}{4}{3}  
\h{12}{2}{2}  
\h{1}{5}{13}  
\v{1}{5}{10}  
\v{3}{12}{3}  
\v{11}{6}{6}  
\v{9}{6}{3}  
\v{7}{7}{2}  
\v{10}{3}{4}  
\v{13}{1}{2}  
\v{2}{1}{13}  
\v{5}{11}{3}  
\v{8}{8}{3}  
\v{4}{8}{5}  
\v{6}{10}{3}  
\v{15}{4}{6}  
\v{12}{2}{2}  
\v{14}{2}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{300}{}  
\h{1}{15}{2}  
\h{3}{12}{2}  
\h{2}{14}{3}  
\h{2}{3}{9}  
\h{7}{7}{4}  
\h{4}{10}{3}  
\h{4}{13}{4}  
\h{6}{8}{2}  
\h{6}{11}{7}  
\h{10}{5}{3}  
\h{10}{2}{4}  
\h{12}{6}{2}  
\h{12}{1}{3}  
\h{9}{4}{6}  
\h{1}{9}{8}  
\v{1}{9}{6}  
\v{3}{12}{3}  
\v{5}{12}{2}  
\v{2}{3}{11}  
\v{11}{3}{4}  
\v{7}{7}{3}  
\v{4}{10}{3}  
\v{8}{8}{5}  
\v{6}{8}{3}  
\v{13}{5}{6}  
\v{10}{2}{3}  
\v{14}{2}{4}  
\v{12}{1}{5}  
\v{15}{1}{3}  
\v{9}{4}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{301}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{8}{2}  
\h{7}{5}{8}  
\h{12}{2}{3}  
\h{4}{12}{8}  
\h{2}{14}{2}  
\h{2}{4}{12}  
\h{8}{11}{6}  
\h{8}{7}{3}  
\h{9}{3}{2}  
\h{6}{9}{3}  
\h{6}{6}{4}  
\h{10}{1}{3}  
\h{1}{10}{12}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{5}{8}{5}  
\v{7}{5}{3}  
\v{15}{2}{3}  
\v{12}{2}{10}  
\v{4}{12}{2}  
\v{2}{4}{10}  
\v{14}{4}{7}  
\v{8}{7}{4}  
\v{11}{3}{4}  
\v{9}{3}{6}  
\v{6}{6}{3}  
\v{10}{1}{5}  
\v{13}{1}{9}  
\end{tikzpicture}   
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{302}{}  
\h{1}{15}{2}  
\h{3}{4}{8}  
\h{9}{7}{2}  
\h{9}{5}{5}  
\h{5}{12}{9}  
\h{2}{14}{3}  
\h{2}{1}{11}  
\h{13}{9}{2}  
\h{4}{2}{11}  
\h{4}{13}{2}  
\h{6}{8}{2}  
\h{8}{3}{4}  
\h{7}{10}{5}  
\h{7}{6}{3}  
\h{1}{11}{9}  
\v{1}{11}{4}  
\v{3}{4}{11}  
\v{11}{4}{3}  
\v{9}{5}{2}  
\v{14}{5}{7}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{13}{1}{8}  
\v{15}{2}{7}  
\v{4}{2}{11}  
\v{6}{8}{5}  
\v{8}{3}{5}  
\v{12}{3}{7}  
\v{7}{6}{4}  
\v{10}{6}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{303}{}  
\h{1}{15}{2}  
\h{3}{10}{11}  
\h{9}{8}{5}  
\h{9}{6}{2}  
\h{11}{11}{4}  
\h{12}{9}{3}  
\h{7}{12}{5}  
\h{2}{1}{5}  
\h{2}{14}{4}  
\h{6}{2}{7}  
\h{8}{5}{5}  
\h{4}{13}{4}  
\h{4}{4}{6}  
\h{5}{7}{5}  
\h{1}{3}{4}  
\v{1}{3}{12}  
\v{3}{10}{5}  
\v{14}{8}{2}  
\v{9}{6}{2}  
\v{11}{6}{5}  
\v{15}{9}{2}  
\v{12}{9}{3}  
\v{7}{1}{11}  
\v{2}{1}{13}  
\v{6}{2}{12}  
\v{13}{2}{3}  
\v{8}{5}{8}  
\v{4}{4}{9}  
\v{10}{4}{3}  
\v{5}{3}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{304}{}  
\h{1}{15}{2}  
\h{3}{12}{12}  
\h{10}{6}{5}  
\h{10}{11}{2}  
\h{12}{4}{2}  
\h{7}{7}{7}  
\h{7}{2}{6}  
\h{8}{5}{5}  
\h{4}{8}{4}  
\h{4}{13}{2}  
\h{6}{3}{3}  
\h{9}{9}{2}  
\h{2}{1}{9}  
\h{2}{14}{3}  
\h{1}{10}{4}  
\v{1}{10}{5}  
\v{3}{12}{3}  
\v{15}{6}{6}  
\v{10}{6}{5}  
\v{12}{4}{7}  
\v{14}{4}{3}  
\v{7}{2}{5}  
\v{13}{2}{3}  
\v{8}{5}{3}  
\v{4}{8}{5}  
\v{6}{3}{10}  
\v{9}{3}{6}  
\v{11}{1}{8}  
\v{2}{1}{13}  
\v{5}{10}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{305}{}  
\h{1}{15}{2}  
\h{3}{11}{6}  
\h{2}{1}{7}  
\h{2}{13}{2}  
\h{4}{5}{2}  
\h{6}{14}{2}  
\h{5}{3}{3}  
\h{5}{8}{7}  
\h{10}{10}{2}  
\h{10}{7}{5}  
\h{13}{4}{2}  
\h{11}{9}{2}  
\h{7}{12}{4}  
\h{7}{2}{7}  
\h{1}{6}{13}  
\v{1}{6}{9}  
\v{3}{11}{4}  
\v{9}{1}{10}  
\v{2}{1}{12}  
\v{4}{5}{8}  
\v{6}{5}{9}  
\v{8}{3}{11}  
\v{5}{3}{5}  
\v{12}{8}{2}  
\v{10}{7}{3}  
\v{15}{4}{3}  
\v{13}{4}{5}  
\v{11}{9}{3}  
\v{7}{2}{10}  
\v{14}{2}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{306}{}  
\h{1}{15}{2}  
\h{3}{10}{9}  
\h{6}{8}{6}  
\h{6}{5}{4}  
\h{10}{11}{4}  
\h{11}{9}{3}  
\h{5}{12}{6}  
\h{2}{14}{3}  
\h{2}{1}{6}  
\h{8}{4}{5}  
\h{7}{2}{6}  
\h{4}{13}{3}  
\h{4}{7}{11}  
\h{9}{3}{6}  
\h{1}{6}{8}  
\v{1}{6}{9}  
\v{3}{10}{5}  
\v{12}{8}{2}  
\v{6}{5}{3}  
\v{10}{5}{6}  
\v{14}{9}{2}  
\v{11}{9}{3}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{8}{1}{3}  
\v{13}{2}{2}  
\v{7}{2}{11}  
\v{4}{7}{6}  
\v{15}{3}{4}  
\v{9}{3}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{307}{}  
\h{1}{15}{2}  
\h{3}{13}{6}  
\h{9}{11}{4}  
\h{11}{9}{2}  
\h{8}{1}{3}  
\h{8}{12}{2}  
\h{5}{3}{5}  
\h{5}{5}{10}  
\h{7}{7}{8}  
\h{2}{2}{5}  
\h{2}{14}{2}  
\h{4}{4}{2}  
\h{6}{8}{6}  
\h{12}{10}{2}  
\h{1}{6}{13}  
\v{1}{6}{9}  
\v{3}{13}{2}  
\v{9}{11}{2}  
\v{13}{9}{2}  
\v{11}{1}{8}  
\v{8}{1}{11}  
\v{10}{3}{9}  
\v{5}{3}{2}  
\v{15}{5}{2}  
\v{7}{2}{5}  
\v{2}{2}{12}  
\v{4}{4}{10}  
\v{6}{4}{4}  
\v{12}{8}{2}  
\v{14}{6}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{308}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{11}{6}  
\h{8}{9}{4}  
\h{8}{4}{3}  
\h{2}{1}{9}  
\h{2}{14}{2}  
\h{4}{3}{5}  
\h{7}{5}{2}  
\h{5}{12}{2}  
\h{5}{2}{8}  
\h{13}{8}{2}  
\h{10}{6}{5}  
\h{10}{10}{4}  
\h{1}{7}{13}  
\v{1}{7}{8}  
\v{3}{13}{2}  
\v{6}{11}{2}  
\v{12}{9}{2}  
\v{8}{4}{5}  
\v{11}{1}{3}  
\v{2}{1}{13}  
\v{4}{3}{11}  
\v{9}{3}{2}  
\v{7}{5}{7}  
\v{5}{2}{10}  
\v{13}{2}{6}  
\v{15}{6}{2}  
\v{10}{6}{4}  
\v{14}{7}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{309}{}  
\h{1}{15}{2}  
\h{3}{12}{5}  
\h{2}{2}{6}  
\h{2}{13}{2}  
\h{4}{9}{2}  
\h{6}{3}{9}  
\h{12}{6}{3}  
\h{12}{10}{2}  
\h{9}{5}{5}  
\h{9}{1}{2}  
\h{11}{8}{2}  
\h{5}{11}{8}  
\h{5}{7}{2}  
\h{7}{14}{3}  
\h{1}{4}{9}  
\v{1}{4}{11}  
\v{3}{12}{3}  
\v{8}{2}{10}  
\v{2}{2}{11}  
\v{4}{9}{4}  
\v{6}{3}{6}  
\v{15}{3}{3}  
\v{12}{6}{4}  
\v{14}{5}{5}  
\v{9}{1}{4}  
\v{11}{1}{7}  
\v{13}{8}{3}  
\v{5}{7}{4}  
\v{7}{7}{7}  
\v{10}{4}{10}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{310}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{7}{6}{2}  
\h{9}{11}{6}  
\h{13}{9}{2}  
\h{6}{12}{7}  
\h{4}{2}{2}  
\h{2}{14}{2}  
\h{2}{1}{3}  
\h{5}{3}{5}  
\h{10}{7}{2}  
\h{8}{4}{4}  
\h{8}{8}{3}  
\h{11}{5}{3}  
\h{1}{10}{13}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{7}{6}{7}  
\v{9}{6}{5}  
\v{15}{9}{2}  
\v{13}{9}{3}  
\v{6}{2}{10}  
\v{4}{2}{12}  
\v{2}{1}{13}  
\v{5}{1}{2}  
\v{10}{3}{4}  
\v{12}{4}{3}  
\v{8}{4}{4}  
\v{11}{5}{3}  
\v{14}{5}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{311}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{2}  
\h{7}{5}{8}  
\h{6}{11}{9}  
\h{6}{8}{3}  
\h{2}{4}{7}  
\h{2}{14}{2}  
\h{4}{12}{7}  
\h{8}{6}{3}  
\h{8}{3}{5}  
\h{10}{1}{3}  
\h{10}{7}{2}  
\h{12}{2}{2}  
\h{1}{9}{13}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{7}{5}{5}  
\v{15}{5}{6}  
\v{6}{8}{3}  
\v{9}{4}{4}  
\v{2}{4}{10}  
\v{4}{12}{2}  
\v{11}{6}{6}  
\v{8}{3}{3}  
\v{13}{1}{2}  
\v{10}{1}{6}  
\v{12}{2}{5}  
\v{14}{2}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{312}{}  
\h{1}{15}{2}  
\h{3}{6}{12}  
\h{6}{11}{9}  
\h{2}{14}{4}  
\h{2}{5}{7}  
\h{9}{2}{3}  
\h{10}{7}{2}  
\h{5}{12}{5}  
\h{5}{4}{8}  
\h{7}{13}{6}  
\h{4}{8}{3}  
\h{4}{1}{4}  
\h{8}{10}{3}  
\h{11}{3}{3}  
\h{1}{9}{13}  
\v{1}{9}{6}  
\v{3}{6}{9}  
\v{15}{6}{5}  
\v{6}{11}{3}  
\v{2}{5}{9}  
\v{9}{2}{3}  
\v{12}{2}{5}  
\v{10}{7}{5}  
\v{5}{4}{8}  
\v{13}{4}{9}  
\v{7}{8}{5}  
\v{4}{1}{7}  
\v{8}{1}{9}  
\v{11}{3}{7}  
\v{14}{3}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{313}{}  
\h{1}{15}{2}  
\h{3}{12}{5}  
\h{6}{10}{2}  
\h{4}{14}{2}  
\h{4}{3}{8}  
\h{12}{5}{2}  
\h{2}{1}{12}  
\h{2}{13}{3}  
\h{5}{2}{10}  
\h{9}{9}{6}  
\h{9}{6}{2}  
\h{7}{11}{4}  
\h{7}{8}{3}  
\h{10}{4}{3}  
\h{1}{7}{12}  
\v{1}{7}{8}  
\v{3}{12}{3}  
\v{8}{10}{2}  
\v{6}{10}{4}  
\v{4}{3}{11}  
\v{12}{3}{2}  
\v{14}{1}{4}  
\v{2}{1}{12}  
\v{5}{2}{11}  
\v{15}{2}{7}  
\v{9}{6}{3}  
\v{11}{6}{5}  
\v{7}{8}{3}  
\v{10}{4}{4}  
\v{13}{4}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{314}{}  
\h{1}{15}{2}  
\h{3}{11}{4}  
\h{2}{14}{5}  
\h{2}{5}{12}  
\h{6}{7}{8}  
\h{6}{9}{4}  
\h{5}{12}{5}  
\h{5}{2}{6}  
\h{11}{4}{4}  
\h{13}{6}{2}  
\h{9}{1}{4}  
\h{9}{3}{3}  
\h{8}{10}{4}  
\h{4}{8}{4}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{7}{11}{3}  
\v{2}{5}{9}  
\v{14}{5}{2}  
\v{6}{7}{2}  
\v{10}{9}{3}  
\v{5}{2}{10}  
\v{11}{2}{2}  
\v{15}{4}{2}  
\v{13}{1}{5}  
\v{9}{1}{2}  
\v{12}{3}{7}  
\v{8}{8}{2}  
\v{4}{8}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{315}{}  
\h{1}{15}{2}  
\h{3}{12}{2}  
\h{2}{14}{3}  
\h{2}{1}{10}  
\h{7}{3}{5}  
\h{7}{7}{6}  
\h{10}{2}{3}  
\h{10}{5}{5}  
\h{8}{10}{7}  
\h{8}{6}{3}  
\h{9}{4}{2}  
\h{6}{9}{3}  
\h{4}{13}{2}  
\h{4}{11}{10}  
\h{1}{8}{13}  
\v{1}{8}{7}  
\v{3}{12}{3}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{12}{1}{2}  
\v{7}{3}{4}  
\v{13}{2}{5}  
\v{10}{2}{3}  
\v{15}{5}{5}  
\v{8}{6}{4}  
\v{11}{4}{2}  
\v{9}{4}{5}  
\v{6}{9}{4}  
\v{4}{11}{2}  
\v{14}{8}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{316}{}  
\h{1}{15}{2}  
\h{3}{11}{2}  
\h{5}{7}{4}  
\h{9}{5}{6}  
\h{11}{2}{4}  
\h{2}{14}{9}  
\h{2}{4}{12}  
\h{12}{10}{2}  
\h{8}{6}{4}  
\h{8}{1}{5}  
\h{10}{8}{3}  
\h{7}{3}{3}  
\h{4}{12}{3}  
\h{4}{9}{2}  
\h{1}{13}{5}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{5}{7}{4}  
\v{9}{5}{2}  
\v{15}{2}{3}  
\v{11}{2}{12}  
\v{2}{4}{10}  
\v{14}{4}{6}  
\v{12}{6}{4}  
\v{8}{1}{5}  
\v{13}{1}{7}  
\v{10}{3}{5}  
\v{7}{3}{9}  
\v{4}{9}{3}  
\v{6}{9}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{317}{}  
\h{1}{15}{2}  
\h{3}{7}{4}  
\h{7}{1}{3}  
\h{4}{11}{6}  
\h{4}{14}{4}  
\h{5}{3}{3}  
\h{5}{5}{8}  
\h{11}{8}{2}  
\h{9}{12}{2}  
\h{9}{10}{5}  
\h{12}{6}{2}  
\h{12}{9}{3}  
\h{2}{2}{13}  
\h{2}{13}{4}  
\h{1}{4}{5}  
\v{1}{4}{11}  
\v{3}{7}{8}  
\v{7}{1}{6}  
\v{10}{1}{10}  
\v{4}{11}{3}  
\v{8}{3}{11}  
\v{5}{3}{2}  
\v{13}{5}{3}  
\v{11}{8}{4}  
\v{9}{10}{2}  
\v{14}{6}{4}  
\v{12}{6}{3}  
\v{15}{2}{7}  
\v{2}{2}{11}  
\v{6}{4}{9}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{318}{}  
\h{1}{15}{2}  
\h{3}{12}{5}  
\h{5}{10}{3}  
\h{5}{5}{5}  
\h{6}{9}{4}  
\h{6}{11}{3}  
\h{9}{8}{5}  
\h{7}{6}{7}  
\h{7}{4}{8}  
\h{12}{1}{3}  
\h{2}{3}{10}  
\h{2}{14}{11}  
\h{11}{2}{2}  
\h{4}{7}{7}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{8}{10}{2}  
\v{5}{5}{5}  
\v{10}{5}{4}  
\v{6}{9}{2}  
\v{9}{8}{3}  
\v{14}{6}{2}  
\v{7}{4}{2}  
\v{15}{1}{3}  
\v{12}{1}{2}  
\v{2}{3}{11}  
\v{13}{2}{12}  
\v{11}{2}{5}  
\v{4}{7}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{319}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{9}{5}  
\h{4}{12}{6}  
\h{2}{14}{2}  
\h{2}{4}{5}  
\h{7}{1}{8}  
\h{8}{11}{7}  
\h{8}{2}{6}  
\h{6}{5}{8}  
\h{6}{3}{7}  
\h{11}{7}{2}  
\h{9}{10}{2}  
\h{9}{8}{3}  
\h{1}{6}{11}  
\v{1}{6}{9}  
\v{3}{13}{2}  
\v{5}{9}{4}  
\v{10}{9}{3}  
\v{4}{12}{2}  
\v{2}{4}{10}  
\v{7}{1}{3}  
\v{15}{1}{10}  
\v{8}{2}{9}  
\v{14}{2}{3}  
\v{6}{3}{2}  
\v{13}{3}{4}  
\v{11}{7}{3}  
\v{9}{8}{2}  
\v{12}{6}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{320}{}  
\h{1}{15}{2}  
\h{3}{12}{11}  
\h{12}{3}{2}  
\h{2}{1}{10}  
\h{2}{14}{4}  
\h{6}{11}{2}  
\h{8}{7}{2}  
\h{10}{2}{3}  
\h{9}{6}{4}  
\h{5}{8}{4}  
\h{5}{13}{2}  
\h{4}{9}{3}  
\h{4}{4}{11}  
\h{11}{10}{4}  
\h{1}{5}{10}  
\v{1}{5}{10}  
\v{3}{12}{3}  
\v{14}{3}{9}  
\v{12}{1}{2}  
\v{2}{1}{13}  
\v{6}{11}{3}  
\v{8}{7}{4}  
\v{10}{2}{5}  
\v{13}{2}{4}  
\v{9}{6}{2}  
\v{5}{8}{5}  
\v{7}{9}{4}  
\v{4}{4}{5}  
\v{15}{4}{6}  
\v{11}{5}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{321}{}  
\h{1}{15}{2}  
\h{3}{2}{12}  
\h{13}{6}{2}  
\h{10}{9}{3}  
\h{8}{5}{2}  
\h{5}{10}{3}  
\h{2}{13}{3}  
\h{2}{1}{4}  
\h{4}{11}{2}  
\h{4}{14}{5}  
\h{9}{7}{5}  
\h{11}{4}{3}  
\h{7}{12}{4}  
\h{7}{8}{5}  
\h{1}{3}{11}  
\v{1}{3}{12}  
\v{3}{2}{13}  
\v{15}{2}{4}  
\v{13}{6}{3}  
\v{10}{5}{4}  
\v{8}{5}{5}  
\v{5}{10}{3}  
\v{2}{1}{12}  
\v{6}{1}{10}  
\v{4}{11}{3}  
\v{9}{7}{7}  
\v{14}{4}{3}  
\v{11}{4}{8}  
\v{7}{8}{4}  
\v{12}{3}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{322}{}  
\h{1}{15}{2}  
\h{3}{2}{10}  
\h{10}{8}{3}  
\h{8}{5}{2}  
\h{5}{9}{3}  
\h{2}{13}{3}  
\h{2}{1}{4}  
\h{4}{10}{2}  
\h{4}{14}{5}  
\h{9}{6}{6}  
\h{11}{3}{4}  
\h{7}{12}{4}  
\h{7}{7}{5}  
\h{12}{11}{2}  
\h{1}{4}{13}  
\v{1}{4}{11}  
\v{3}{2}{13}  
\v{13}{2}{6}  
\v{10}{5}{3}  
\v{8}{5}{4}  
\v{5}{9}{4}  
\v{2}{1}{12}  
\v{6}{1}{9}  
\v{4}{10}{4}  
\v{9}{6}{8}  
\v{15}{3}{3}  
\v{11}{3}{9}  
\v{7}{7}{5}  
\v{12}{7}{4}  
\v{14}{4}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{323}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{11}{4}  
\h{7}{7}{3}  
\h{2}{1}{5}  
\h{2}{14}{2}  
\h{4}{8}{4}  
\h{8}{5}{5}  
\h{11}{9}{2}  
\h{11}{3}{4}  
\h{12}{6}{3}  
\h{9}{10}{3}  
\h{5}{12}{4}  
\h{5}{2}{9}  
\h{1}{4}{13}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{6}{11}{2}  
\v{10}{7}{4}  
\v{7}{1}{6}  
\v{2}{1}{13}  
\v{4}{8}{6}  
\v{8}{5}{3}  
\v{13}{5}{4}  
\v{11}{3}{6}  
\v{15}{3}{3}  
\v{12}{6}{4}  
\v{9}{10}{2}  
\v{5}{2}{10}  
\v{14}{2}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{324}{}  
\h{1}{15}{2}  
\h{3}{10}{5}  
\h{8}{7}{2}  
\h{10}{3}{3}  
\h{7}{9}{6}  
\h{5}{13}{2}  
\h{5}{6}{10}  
\h{11}{12}{4}  
\h{9}{5}{2}  
\h{9}{8}{5}  
\h{6}{11}{8}  
\h{2}{1}{4}  
\h{2}{14}{2}  
\h{4}{2}{8}  
\h{1}{4}{11}  
\v{1}{4}{11}  
\v{3}{10}{5}  
\v{8}{7}{3}  
\v{10}{3}{4}  
\v{13}{3}{6}  
\v{7}{9}{4}  
\v{5}{6}{7}  
\v{15}{6}{6}  
\v{11}{5}{7}  
\v{9}{5}{3}  
\v{14}{8}{3}  
\v{6}{1}{10}  
\v{2}{1}{13}  
\v{4}{2}{12}  
\v{12}{2}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{325}{}  
\h{1}{15}{2}  
\h{3}{6}{9}  
\h{9}{3}{3}  
\h{9}{7}{4}  
\h{11}{5}{2}  
\h{7}{8}{4}  
\h{4}{12}{3}  
\h{4}{14}{2}  
\h{6}{11}{9}  
\h{5}{2}{10}  
\h{2}{13}{3}  
\h{2}{1}{12}  
\h{8}{9}{6}  
\h{8}{4}{2}  
\h{1}{10}{9}  
\v{1}{10}{5}  
\v{3}{6}{9}  
\v{12}{3}{3}  
\v{9}{3}{4}  
\v{13}{5}{2}  
\v{11}{5}{3}  
\v{7}{8}{4}  
\v{4}{12}{2}  
\v{6}{11}{3}  
\v{15}{2}{9}  
\v{5}{2}{11}  
\v{2}{1}{12}  
\v{14}{1}{8}  
\v{8}{4}{5}  
\v{10}{4}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{326}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{7}{10}{3}  
\h{8}{1}{2}  
\h{8}{11}{4}  
\h{12}{8}{3}  
\h{13}{6}{2}  
\h{11}{9}{2}  
\h{6}{4}{5}  
\h{6}{7}{8}  
\h{2}{2}{12}  
\h{2}{14}{2}  
\h{4}{5}{5}  
\h{5}{12}{4}  
\h{1}{3}{4}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{7}{10}{3}  
\v{10}{1}{9}  
\v{8}{1}{10}  
\v{12}{8}{3}  
\v{15}{6}{2}  
\v{13}{6}{3}  
\v{11}{4}{5}  
\v{6}{4}{3}  
\v{14}{2}{5}  
\v{2}{2}{12}  
\v{4}{5}{9}  
\v{9}{5}{7}  
\v{5}{3}{9}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{327}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{2}  
\h{7}{7}{2}  
\h{6}{9}{3}  
\h{6}{11}{5}  
\h{8}{1}{3}  
\h{8}{8}{5}  
\h{13}{5}{2}  
\h{10}{3}{5}  
\h{4}{12}{6}  
\h{2}{14}{2}  
\h{2}{2}{10}  
\h{12}{6}{2}  
\h{1}{4}{13}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{7}{7}{3}  
\v{9}{7}{2}  
\v{6}{9}{2}  
\v{11}{1}{10}  
\v{8}{1}{7}  
\v{13}{5}{3}  
\v{15}{3}{2}  
\v{10}{3}{9}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{12}{2}{4}  
\v{14}{4}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{328}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{4}{11}{2}  
\h{2}{14}{2}  
\h{2}{2}{12}  
\h{10}{4}{4}  
\h{10}{8}{5}  
\h{12}{3}{3}  
\h{7}{10}{5}  
\h{7}{7}{2}  
\h{5}{12}{4}  
\h{5}{9}{3}  
\h{8}{5}{3}  
\h{11}{1}{2}  
\h{1}{6}{12}  
\v{1}{6}{9}  
\v{3}{13}{2}  
\v{6}{11}{2}  
\v{4}{11}{3}  
\v{2}{2}{12}  
\v{14}{2}{2}  
\v{10}{4}{4}  
\v{15}{3}{5}  
\v{12}{3}{7}  
\v{7}{7}{3}  
\v{9}{7}{5}  
\v{5}{9}{3}  
\v{8}{5}{4}  
\v{11}{1}{4}  
\v{13}{1}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{329}{}  
\h{1}{15}{2}  
\h{3}{11}{5}  
\h{8}{9}{4}  
\h{10}{7}{2}  
\h{5}{12}{5}  
\h{5}{10}{4}  
\h{6}{1}{3}  
\h{6}{5}{8}  
\h{7}{2}{7}  
\h{2}{14}{5}  
\h{2}{4}{11}  
\h{11}{8}{2}  
\h{11}{6}{4}  
\h{4}{3}{11}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{8}{9}{2}  
\v{12}{7}{2}  
\v{10}{7}{5}  
\v{5}{10}{2}  
\v{9}{1}{9}  
\v{6}{1}{4}  
\v{14}{2}{3}  
\v{7}{2}{12}  
\v{2}{4}{10}  
\v{13}{4}{4}  
\v{11}{6}{2}  
\v{15}{3}{3}  
\v{4}{3}{10}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{330}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{9}{2}  
\h{7}{6}{4}  
\h{9}{3}{2}  
\h{9}{7}{6}  
\h{2}{2}{13}  
\h{2}{14}{2}  
\h{4}{12}{9}  
\h{10}{4}{3}  
\h{10}{11}{4}  
\h{12}{1}{2}  
\h{6}{10}{6}  
\h{6}{8}{2}  
\h{1}{5}{7}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{5}{9}{4}  
\v{7}{6}{3}  
\v{11}{3}{3}  
\v{9}{3}{4}  
\v{15}{2}{5}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{13}{4}{8}  
\v{10}{4}{7}  
\v{14}{1}{10}  
\v{12}{1}{9}  
\v{6}{8}{2}  
\v{8}{5}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{331}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{7}{3}  
\h{6}{3}{2}  
\h{6}{10}{3}  
\h{9}{2}{4}  
\h{13}{9}{2}  
\h{11}{1}{4}  
\h{11}{6}{3}  
\h{4}{12}{10}  
\h{2}{14}{2}  
\h{2}{4}{8}  
\h{10}{8}{2}  
\h{7}{5}{5}  
\h{1}{11}{6}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{5}{7}{6}  
\v{8}{3}{4}  
\v{6}{3}{7}  
\v{9}{2}{8}  
\v{13}{2}{7}  
\v{15}{1}{8}  
\v{11}{1}{5}  
\v{14}{6}{6}  
\v{4}{12}{2}  
\v{2}{4}{10}  
\v{10}{4}{4}  
\v{12}{5}{3}  
\v{7}{5}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{332}{}  
\h{1}{15}{2}  
\h{3}{2}{11}  
\h{11}{6}{3}  
\h{6}{12}{5}  
\h{2}{14}{4}  
\h{2}{1}{2}  
\h{4}{11}{4}  
\h{5}{13}{3}  
\h{5}{10}{10}  
\h{7}{3}{8}  
\h{7}{8}{3}  
\h{10}{5}{3}  
\h{9}{7}{4}  
\h{9}{9}{3}  
\h{1}{4}{11}  
\v{1}{4}{11}  
\v{3}{2}{13}  
\v{14}{2}{4}  
\v{11}{6}{6}  
\v{6}{12}{2}  
\v{2}{1}{13}  
\v{4}{1}{10}  
\v{8}{11}{2}  
\v{5}{10}{3}  
\v{15}{3}{7}  
\v{7}{3}{5}  
\v{10}{5}{3}  
\v{13}{5}{2}  
\v{9}{7}{2}  
\v{12}{4}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{333}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{7}  
\h{12}{4}{3}  
\h{10}{2}{5}  
\h{10}{6}{3}  
\h{2}{3}{11}  
\h{2}{14}{2}  
\h{4}{12}{2}  
\h{6}{8}{3}  
\h{9}{5}{2}  
\h{8}{7}{3}  
\h{8}{9}{6}  
\h{7}{1}{7}  
\h{1}{10}{6}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{12}{4}{7}  
\v{15}{2}{2}  
\v{10}{2}{4}  
\v{13}{3}{3}  
\v{2}{3}{11}  
\v{4}{12}{2}  
\v{6}{8}{4}  
\v{9}{5}{3}  
\v{11}{5}{2}  
\v{8}{7}{2}  
\v{14}{1}{8}  
\v{7}{1}{9}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{334}{}  
\h{1}{15}{2}  
\h{3}{11}{10}  
\h{8}{9}{5}  
\h{8}{5}{2}  
\h{10}{7}{2}  
\h{12}{10}{3}  
\h{5}{12}{10}  
\h{5}{1}{9}  
\h{6}{3}{8}  
\h{2}{14}{4}  
\h{2}{2}{5}  
\h{7}{8}{4}  
\h{9}{6}{2}  
\h{4}{4}{5}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{13}{9}{2}  
\v{8}{5}{4}  
\v{10}{5}{2}  
\v{12}{7}{3}  
\v{15}{10}{2}  
\v{5}{1}{11}  
\v{14}{1}{2}  
\v{6}{3}{11}  
\v{2}{2}{12}  
\v{7}{2}{6}  
\v{11}{6}{2}  
\v{9}{4}{2}  
\v{4}{4}{9}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{335}{}  
\h{1}{15}{2}  
\h{3}{13}{5}  
\h{8}{11}{2}  
\h{10}{6}{2}  
\h{7}{8}{5}  
\h{7}{12}{2}  
\h{6}{9}{3}  
\h{4}{3}{2}  
\h{4}{10}{11}  
\h{13}{4}{2}  
\h{2}{1}{11}  
\h{2}{14}{3}  
\h{5}{5}{9}  
\h{11}{2}{3}  
\h{1}{7}{10}  
\v{1}{7}{8}  
\v{3}{13}{2}  
\v{8}{11}{2}  
\v{10}{6}{5}  
\v{12}{6}{2}  
\v{7}{8}{4}  
\v{9}{9}{3}  
\v{6}{3}{6}  
\v{4}{3}{7}  
\v{15}{4}{6}  
\v{13}{1}{3}  
\v{2}{1}{13}  
\v{5}{5}{9}  
\v{14}{2}{3}  
\v{11}{2}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{336}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{6}{2}  
\h{7}{2}{8}  
\h{12}{9}{3}  
\h{2}{1}{10}  
\h{2}{14}{2}  
\h{4}{11}{10}  
\h{10}{8}{4}  
\h{8}{4}{2}  
\h{8}{10}{3}  
\h{6}{7}{5}  
\h{6}{5}{3}  
\h{9}{12}{4}  
\h{1}{3}{12}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{5}{6}{7}  
\v{7}{2}{4}  
\v{15}{2}{7}  
\v{12}{1}{8}  
\v{2}{1}{13}  
\v{4}{11}{3}  
\v{14}{8}{3}  
\v{10}{4}{4}  
\v{8}{4}{6}  
\v{11}{7}{3}  
\v{6}{5}{2}  
\v{9}{5}{7}  
\v{13}{3}{9}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{337}{}  
\h{1}{15}{2}  
\h{3}{9}{12}  
\h{5}{12}{10}  
\h{2}{14}{3}  
\h{2}{7}{10}  
\h{12}{2}{2}  
\h{10}{5}{4}  
\h{8}{1}{2}  
\h{6}{6}{2}  
\h{4}{13}{2}  
\h{4}{3}{5}  
\h{9}{10}{4}  
\h{7}{4}{6}  
\h{7}{8}{4}  
\h{1}{11}{10}  
\v{1}{11}{4}  
\v{3}{9}{6}  
\v{15}{9}{3}  
\v{5}{12}{2}  
\v{2}{7}{7}  
\v{12}{2}{5}  
\v{14}{2}{3}  
\v{10}{1}{4}  
\v{8}{1}{5}  
\v{6}{6}{7}  
\v{4}{3}{10}  
\v{9}{3}{7}  
\v{13}{4}{6}  
\v{7}{4}{4}  
\v{11}{8}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{338}{}  
\h{1}{15}{2}  
\h{3}{5}{4}  
\h{2}{3}{5}  
\h{2}{13}{3}  
\h{5}{4}{6}  
\h{6}{8}{5}  
\h{4}{14}{2}  
\h{4}{12}{9}  
\h{10}{9}{3}  
\h{10}{7}{5}  
\h{8}{2}{7}  
\h{8}{11}{6}  
\h{9}{1}{5}  
\h{9}{6}{3}  
\h{1}{10}{11}  
\v{1}{10}{5}  
\v{3}{5}{10}  
\v{7}{3}{2}  
\v{2}{3}{10}  
\v{5}{4}{9}  
\v{11}{4}{4}  
\v{6}{8}{6}  
\v{4}{12}{2}  
\v{13}{9}{3}  
\v{10}{7}{2}  
\v{15}{2}{5}  
\v{8}{2}{9}  
\v{14}{1}{10}  
\v{9}{1}{5}  
\v{12}{6}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{339}{}  
\h{1}{15}{2}  
\h{3}{12}{11}  
\h{11}{5}{3}  
\h{11}{2}{4}  
\h{6}{10}{9}  
\h{4}{13}{2}  
\h{4}{8}{4}  
\h{5}{11}{3}  
\h{2}{14}{3}  
\h{2}{1}{10}  
\h{10}{3}{2}  
\h{7}{7}{3}  
\h{7}{9}{2}  
\h{9}{6}{4}  
\h{1}{4}{12}  
\v{1}{4}{11}  
\v{3}{12}{3}  
\v{14}{5}{7}  
\v{11}{2}{3}  
\v{15}{2}{8}  
\v{6}{10}{3}  
\v{4}{8}{5}  
\v{8}{8}{3}  
\v{5}{11}{3}  
\v{2}{1}{13}  
\v{12}{1}{2}  
\v{10}{3}{4}  
\v{7}{7}{2}  
\v{9}{6}{3}  
\v{13}{4}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{340}{}  
\h{1}{15}{2}  
\h{3}{13}{5}  
\h{8}{3}{3}  
\h{9}{5}{2}  
\h{6}{2}{3}  
\h{6}{12}{9}  
\h{5}{8}{10}  
\h{5}{1}{2}  
\h{4}{11}{3}  
\h{2}{14}{2}  
\h{2}{6}{10}  
\h{12}{9}{2}  
\h{10}{4}{4}  
\h{10}{7}{3}  
\h{1}{10}{12}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{8}{3}{10}  
\v{11}{3}{2}  
\v{9}{2}{3}  
\v{6}{2}{10}  
\v{15}{8}{4}  
\v{5}{1}{7}  
\v{7}{1}{10}  
\v{4}{11}{3}  
\v{2}{6}{8}  
\v{12}{6}{3}  
\v{14}{4}{5}  
\v{10}{4}{3}  
\v{13}{7}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{341}{}  
\h{1}{15}{2}  
\h{3}{12}{5}  
\h{8}{3}{3}  
\h{9}{5}{2}  
\h{6}{2}{3}  
\h{4}{14}{2}  
\h{4}{8}{11}  
\h{7}{11}{8}  
\h{5}{1}{2}  
\h{2}{13}{3}  
\h{2}{6}{10}  
\h{12}{9}{2}  
\h{10}{4}{4}  
\h{10}{7}{3}  
\h{1}{10}{12}  
\v{1}{10}{5}  
\v{3}{12}{3}  
\v{8}{3}{9}  
\v{11}{3}{2}  
\v{9}{2}{3}  
\v{6}{2}{12}  
\v{4}{8}{6}  
\v{15}{8}{3}  
\v{7}{1}{10}  
\v{5}{1}{12}  
\v{2}{6}{7}  
\v{12}{6}{3}  
\v{14}{4}{5}  
\v{10}{4}{3}  
\v{13}{7}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{342}{}  
\h{1}{15}{2}  
\h{3}{6}{5}  
\h{8}{10}{2}  
\h{7}{8}{3}  
\h{4}{14}{3}  
\h{4}{12}{2}  
\h{6}{4}{7}  
\h{11}{7}{2}  
\h{11}{2}{4}  
\h{12}{5}{3}  
\h{9}{9}{3}  
\h{5}{11}{4}  
\h{2}{13}{3}  
\h{2}{1}{12}  
\h{1}{3}{13}  
\v{1}{3}{12}  
\v{3}{6}{9}  
\v{8}{6}{4}  
\v{10}{8}{2}  
\v{7}{8}{6}  
\v{4}{12}{2}  
\v{6}{4}{8}  
\v{13}{4}{3}  
\v{11}{2}{5}  
\v{15}{2}{3}  
\v{12}{5}{4}  
\v{9}{9}{2}  
\v{5}{11}{2}  
\v{2}{1}{12}  
\v{14}{1}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{343}{}  
\h{1}{15}{2}  
\h{3}{12}{2}  
\h{5}{9}{3}  
\h{8}{3}{2}  
\h{7}{11}{3}  
\h{7}{8}{5}  
\h{9}{5}{3}  
\h{2}{14}{7}  
\h{2}{4}{12}  
\h{11}{7}{3}  
\h{11}{2}{4}  
\h{13}{6}{2}  
\h{6}{1}{7}  
\h{4}{10}{2}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{5}{9}{3}  
\v{8}{3}{6}  
\v{10}{3}{8}  
\v{7}{8}{3}  
\v{12}{5}{3}  
\v{9}{5}{9}  
\v{2}{4}{10}  
\v{14}{4}{3}  
\v{11}{2}{5}  
\v{15}{2}{4}  
\v{13}{1}{5}  
\v{6}{1}{9}  
\v{4}{10}{3}  
\end{tikzpicture}  \clearpage \noindent
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{344}{}  
\h{1}{15}{2}  
\h{3}{11}{4}  
\h{7}{9}{3}  
\h{8}{3}{2}  
\h{6}{10}{2}  
\h{6}{5}{7}  
\h{9}{8}{4}  
\h{2}{14}{7}  
\h{2}{6}{10}  
\h{12}{2}{3}  
\h{5}{7}{10}  
\h{5}{12}{6}  
\h{11}{4}{3}  
\h{4}{1}{10}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{7}{9}{2}  
\v{10}{3}{6}  
\v{8}{3}{7}  
\v{6}{5}{5}  
\v{13}{5}{3}  
\v{9}{8}{6}  
\v{2}{6}{8}  
\v{12}{2}{4}  
\v{15}{2}{5}  
\v{5}{7}{5}  
\v{11}{4}{8}  
\v{14}{1}{3}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{345}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{10}{8}  
\h{5}{5}{9}  
\h{5}{11}{3}  
\h{4}{8}{4}  
\h{2}{14}{2}  
\h{2}{3}{13}  
\h{12}{6}{3}  
\h{7}{12}{5}  
\h{7}{9}{2}  
\h{9}{2}{2}  
\h{11}{7}{2}  
\h{10}{1}{3}  
\h{1}{4}{9}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{6}{10}{3}  
\v{14}{5}{5}  
\v{5}{5}{6}  
\v{8}{8}{3}  
\v{4}{8}{6}  
\v{2}{3}{11}  
\v{15}{3}{3}  
\v{12}{6}{6}  
\v{7}{9}{3}  
\v{9}{2}{7}  
\v{11}{2}{5}  
\v{13}{1}{6}  
\v{10}{1}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{346}{}  
\h{1}{15}{2}  
\h{3}{11}{8}  
\h{11}{9}{4}  
\h{5}{3}{10}  
\h{5}{1}{9}  
\h{8}{12}{6}  
\h{2}{4}{6}  
\h{2}{14}{7}  
\h{9}{6}{4}  
\h{7}{8}{6}  
\h{7}{5}{3}  
\h{10}{10}{2}  
\h{6}{7}{6}  
\h{4}{2}{2}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{11}{9}{2}  
\v{15}{3}{6}  
\v{5}{1}{2}  
\v{14}{1}{11}  
\v{8}{4}{8}  
\v{2}{4}{10}  
\v{9}{6}{8}  
\v{13}{6}{2}  
\v{7}{5}{3}  
\v{10}{5}{5}  
\v{12}{7}{3}  
\v{6}{2}{5}  
\v{4}{2}{11}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{347}{}  
\h{1}{15}{2}  
\h{3}{6}{11}  
\h{2}{3}{12}  
\h{2}{14}{3}  
\h{5}{12}{5}  
\h{10}{7}{5}  
\h{13}{5}{2}  
\h{11}{9}{2}  
\h{8}{1}{3}  
\h{6}{10}{2}  
\h{4}{13}{2}  
\h{4}{2}{5}  
\h{9}{8}{3}  
\h{7}{11}{5}  
\h{1}{4}{6}  
\v{1}{4}{11}  
\v{3}{6}{9}  
\v{14}{3}{3}  
\v{2}{3}{11}  
\v{5}{12}{2}  
\v{10}{7}{5}  
\v{15}{5}{2}  
\v{13}{5}{4}  
\v{11}{1}{8}  
\v{8}{1}{9}  
\v{6}{10}{3}  
\v{4}{2}{11}  
\v{9}{2}{6}  
\v{12}{8}{3}  
\v{7}{4}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{348}{}  
\h{1}{15}{3}  
\h{4}{13}{5}  
\h{6}{11}{3}  
\h{2}{1}{4}  
\h{2}{14}{3}  
\h{5}{5}{5}  
\h{10}{7}{5}  
\h{12}{9}{3}  
\h{3}{2}{9}  
\h{3}{8}{11}  
\h{11}{3}{3}  
\h{7}{12}{4}  
\h{7}{10}{6}  
\h{8}{6}{5}  
\h{1}{4}{7}  
\v{1}{4}{11}  
\v{4}{13}{2}  
\v{9}{11}{2}  
\v{6}{1}{10}  
\v{2}{1}{13}  
\v{5}{5}{9}  
\v{10}{5}{2}  
\v{15}{7}{2}  
\v{12}{2}{7}  
\v{3}{2}{6}  
\v{14}{3}{5}  
\v{11}{3}{9}  
\v{7}{10}{2}  
\v{13}{6}{4}  
\v{8}{4}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{349}{}  
\h{1}{15}{2}  
\h{3}{9}{5}  
\h{8}{12}{3}  
\h{11}{8}{2}  
\h{13}{3}{2}  
\h{10}{6}{5}  
\h{10}{10}{2}  
\h{5}{7}{7}  
\h{2}{14}{3}  
\h{2}{1}{7}  
\h{6}{11}{3}  
\h{4}{4}{2}  
\h{4}{13}{3}  
\h{7}{2}{7}  
\h{1}{5}{13}  
\v{1}{5}{10}  
\v{3}{9}{6}  
\v{8}{9}{3}  
\v{11}{8}{4}  
\v{13}{3}{5}  
\v{15}{3}{3}  
\v{10}{6}{4}  
\v{12}{7}{3}  
\v{5}{7}{7}  
\v{2}{1}{13}  
\v{9}{1}{10}  
\v{6}{4}{7}  
\v{4}{4}{9}  
\v{7}{2}{11}  
\v{14}{2}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{350}{}  
\h{1}{15}{2}  
\h{3}{12}{6}  
\h{9}{10}{3}  
\h{8}{6}{4}  
\h{8}{11}{2}  
\h{10}{9}{5}  
\h{13}{5}{2}  
\h{6}{2}{7}  
\h{4}{13}{2}  
\h{4}{4}{3}  
\h{2}{1}{5}  
\h{2}{14}{3}  
\h{5}{8}{6}  
\h{11}{3}{3}  
\h{1}{7}{13}  
\v{1}{7}{8}  
\v{3}{12}{3}  
\v{9}{10}{2}  
\v{12}{6}{4}  
\v{8}{6}{5}  
\v{10}{9}{2}  
\v{15}{5}{4}  
\v{13}{2}{3}  
\v{6}{2}{11}  
\v{4}{4}{9}  
\v{7}{1}{3}  
\v{2}{1}{13}  
\v{5}{8}{6}  
\v{11}{3}{5}  
\v{14}{3}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{351}{}  
\h{1}{15}{2}  
\h{3}{8}{12}  
\h{8}{10}{7}  
\h{8}{1}{2}  
\h{7}{6}{3}  
\h{4}{12}{3}  
\h{4}{14}{2}  
\h{6}{11}{3}  
\h{9}{3}{3}  
\h{12}{7}{2}  
\h{11}{4}{3}  
\h{5}{2}{6}  
\h{2}{13}{3}  
\h{2}{5}{11}  
\h{1}{9}{12}  
\v{1}{9}{6}  
\v{3}{8}{7}  
\v{15}{8}{2}  
\v{8}{1}{9}  
\v{10}{1}{5}  
\v{7}{6}{6}  
\v{4}{12}{2}  
\v{6}{11}{3}  
\v{9}{3}{8}  
\v{12}{3}{4}  
\v{14}{4}{3}  
\v{11}{2}{2}  
\v{5}{2}{11}  
\v{2}{5}{8}  
\v{13}{5}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{352}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{7}{9}{2}  
\h{9}{6}{2}  
\h{8}{8}{3}  
\h{4}{10}{4}  
\h{2}{14}{2}  
\h{2}{4}{12}  
\h{10}{7}{4}  
\h{10}{3}{5}  
\h{12}{5}{3}  
\h{6}{2}{6}  
\h{6}{11}{7}  
\h{5}{1}{8}  
\h{1}{12}{4}  
\v{1}{12}{3}  
\v{3}{13}{2}  
\v{7}{9}{4}  
\v{9}{6}{3}  
\v{11}{6}{2}  
\v{8}{8}{2}  
\v{4}{10}{4}  
\v{2}{4}{10}  
\v{14}{4}{3}  
\v{10}{3}{4}  
\v{15}{3}{2}  
\v{12}{2}{3}  
\v{6}{2}{9}  
\v{13}{1}{10}  
\v{5}{1}{11}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{353}{}  
\h{1}{15}{2}  
\h{3}{12}{3}  
\h{2}{1}{4}  
\h{2}{13}{2}  
\h{4}{3}{4}  
\h{8}{7}{5}  
\h{7}{2}{6}  
\h{7}{4}{8}  
\h{10}{6}{5}  
\h{10}{10}{2}  
\h{9}{8}{3}  
\h{5}{14}{4}  
\h{5}{11}{6}  
\h{11}{9}{3}  
\h{1}{5}{13}  
\v{1}{5}{10}  
\v{3}{12}{3}  
\v{6}{1}{11}  
\v{2}{1}{12}  
\v{4}{3}{10}  
\v{8}{3}{4}  
\v{13}{2}{5}  
\v{7}{2}{2}  
\v{15}{4}{2}  
\v{10}{6}{4}  
\v{12}{8}{2}  
\v{9}{8}{6}  
\v{5}{11}{3}  
\v{11}{9}{2}  
\v{14}{5}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{354}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{6}{3}  
\h{6}{8}{2}  
\h{6}{4}{5}  
\h{7}{7}{4}  
\h{7}{11}{7}  
\h{9}{5}{5}  
\h{9}{2}{4}  
\h{13}{9}{2}  
\h{12}{3}{3}  
\h{2}{1}{10}  
\h{2}{14}{2}  
\h{4}{12}{6}  
\h{1}{10}{9}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{5}{6}{7}  
\v{8}{6}{2}  
\v{6}{4}{4}  
\v{11}{4}{3}  
\v{7}{7}{4}  
\v{14}{5}{6}  
\v{9}{2}{3}  
\v{13}{2}{7}  
\v{15}{3}{6}  
\v{12}{1}{2}  
\v{2}{1}{13}  
\v{4}{12}{2}  
\v{10}{10}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{355}{}  
\h{1}{15}{2}  
\h{3}{9}{8}  
\h{11}{11}{2}  
\h{6}{8}{7}  
\h{6}{12}{9}  
\h{9}{5}{6}  
\h{9}{7}{5}  
\h{5}{4}{9}  
\h{5}{2}{3}  
\h{8}{6}{2}  
\h{10}{10}{2}  
\h{2}{14}{10}  
\h{2}{1}{5}  
\h{4}{3}{3}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{9}{6}  
\v{11}{9}{2}  
\v{13}{8}{3}  
\v{6}{8}{4}  
\v{15}{5}{7}  
\v{9}{5}{2}  
\v{14}{4}{3}  
\v{5}{2}{2}  
\v{8}{2}{4}  
\v{10}{6}{4}  
\v{12}{10}{4}  
\v{2}{1}{13}  
\v{7}{1}{2}  
\v{4}{3}{10}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{356}{}  
\h{1}{15}{2}  
\h{3}{8}{8}  
\h{5}{12}{6}  
\h{2}{14}{3}  
\h{2}{1}{6}  
\h{8}{10}{6}  
\h{9}{7}{5}  
\h{6}{11}{3}  
\h{6}{9}{4}  
\h{10}{3}{5}  
\h{12}{5}{3}  
\h{7}{2}{5}  
\h{4}{13}{3}  
\h{4}{6}{9}  
\h{1}{4}{12}  
\v{1}{4}{11}  
\v{3}{8}{7}  
\v{11}{8}{4}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{8}{1}{9}  
\v{14}{7}{3}  
\v{9}{7}{4}  
\v{6}{9}{2}  
\v{10}{3}{6}  
\v{15}{3}{2}  
\v{12}{2}{3}  
\v{7}{2}{11}  
\v{4}{6}{7}  
\v{13}{4}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{357}{}  
\h{1}{15}{2}  
\h{3}{10}{10}  
\h{2}{2}{11}  
\h{2}{14}{8}  
\h{10}{5}{2}  
\h{9}{3}{3}  
\h{6}{8}{3}  
\h{6}{6}{5}  
\h{11}{4}{3}  
\h{7}{1}{7}  
\h{4}{12}{3}  
\h{4}{7}{4}  
\h{8}{9}{7}  
\h{5}{11}{10}  
\h{1}{13}{4}  
\v{1}{13}{2}  
\v{3}{10}{5}  
\v{13}{2}{8}  
\v{2}{2}{12}  
\v{10}{5}{9}  
\v{12}{3}{2}  
\v{9}{3}{5}  
\v{6}{6}{2}  
\v{11}{4}{2}  
\v{14}{1}{3}  
\v{7}{1}{11}  
\v{4}{7}{5}  
\v{8}{7}{2}  
\v{15}{9}{2}  
\v{5}{11}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{358}{}  
\h{1}{15}{2}  
\h{3}{6}{12}  
\h{10}{9}{5}  
\h{10}{5}{2}  
\h{7}{10}{5}  
\h{7}{12}{2}  
\h{9}{8}{2}  
\h{11}{4}{3}  
\h{6}{2}{8}  
\h{4}{14}{2}  
\h{4}{11}{4}  
\h{5}{1}{3}  
\h{2}{13}{3}  
\h{2}{3}{11}  
\h{1}{7}{12}  
\v{1}{7}{8}  
\v{3}{6}{9}  
\v{15}{6}{3}  
\v{10}{5}{4}  
\v{12}{5}{5}  
\v{7}{10}{2}  
\v{9}{8}{4}  
\v{11}{4}{4}  
\v{14}{2}{2}  
\v{6}{2}{12}  
\v{4}{11}{3}  
\v{8}{1}{10}  
\v{5}{1}{12}  
\v{2}{3}{10}  
\v{13}{3}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{359}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{6}{3}  
\h{8}{11}{4}  
\h{6}{2}{6}  
\h{6}{9}{4}  
\h{10}{1}{4}  
\h{7}{5}{7}  
\h{7}{8}{2}  
\h{9}{3}{6}  
\h{13}{7}{2}  
\h{2}{4}{11}  
\h{2}{14}{2}  
\h{4}{12}{7}  
\h{1}{10}{10}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{5}{6}{7}  
\v{8}{6}{5}  
\v{12}{2}{9}  
\v{6}{2}{7}  
\v{10}{1}{8}  
\v{14}{1}{4}  
\v{7}{5}{3}  
\v{9}{3}{5}  
\v{15}{3}{4}  
\v{13}{4}{3}  
\v{2}{4}{10}  
\v{4}{12}{2}  
\v{11}{10}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{360}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{2}  
\h{4}{12}{3}  
\h{2}{14}{2}  
\h{2}{1}{8}  
\h{8}{4}{2}  
\h{8}{2}{4}  
\h{9}{7}{3}  
\h{6}{3}{3}  
\h{6}{11}{7}  
\h{13}{8}{2}  
\h{11}{5}{4}  
\h{11}{9}{3}  
\h{1}{6}{13}  
\v{1}{6}{9}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{7}{10}{2}  
\v{4}{12}{2}  
\v{2}{1}{13}  
\v{10}{1}{3}  
\v{8}{2}{2}  
\v{12}{2}{5}  
\v{9}{3}{4}  
\v{6}{3}{8}  
\v{13}{8}{3}  
\v{15}{5}{3}  
\v{11}{5}{4}  
\v{14}{6}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{361}{}  
\h{1}{15}{2}  
\h{3}{11}{2}  
\h{5}{7}{4}  
\h{9}{5}{6}  
\h{11}{2}{4}  
\h{2}{14}{9}  
\h{2}{4}{12}  
\h{12}{8}{2}  
\h{8}{1}{4}  
\h{8}{6}{5}  
\h{10}{10}{3}  
\h{7}{3}{3}  
\h{4}{12}{3}  
\h{4}{9}{2}  
\h{1}{13}{5}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{5}{7}{4}  
\v{9}{5}{2}  
\v{15}{2}{3}  
\v{11}{2}{12}  
\v{2}{4}{10}  
\v{14}{4}{4}  
\v{12}{1}{7}  
\v{8}{1}{5}  
\v{13}{6}{4}  
\v{10}{3}{7}  
\v{7}{3}{9}  
\v{4}{9}{3}  
\v{6}{9}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{362}{}  
\h{1}{15}{2}  
\h{3}{3}{6}  
\h{2}{1}{7}  
\h{2}{13}{4}  
\h{6}{2}{4}  
\h{10}{11}{5}  
\h{12}{8}{3}  
\h{7}{4}{5}  
\h{5}{14}{2}  
\h{5}{9}{8}  
\h{4}{6}{9}  
\h{4}{12}{7}  
\h{11}{5}{3}  
\h{8}{7}{6}  
\h{1}{10}{7}  
\v{1}{10}{5}  
\v{3}{3}{12}  
\v{9}{1}{2}  
\v{2}{1}{12}  
\v{6}{2}{11}  
\v{10}{2}{9}  
\v{15}{8}{3}  
\v{12}{4}{4}  
\v{7}{4}{10}  
\v{5}{9}{5}  
\v{13}{6}{3}  
\v{4}{6}{6}  
\v{11}{5}{7}  
\v{14}{5}{2}  
\v{8}{7}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{363}{}  
\h{1}{15}{2}  
\h{3}{13}{8}  
\h{11}{8}{2}  
\h{13}{4}{2}  
\h{8}{1}{7}  
\h{8}{6}{4}  
\h{10}{10}{2}  
\h{7}{3}{3}  
\h{5}{11}{2}  
\h{5}{7}{4}  
\h{9}{5}{5}  
\h{2}{2}{12}  
\h{2}{14}{2}  
\h{4}{9}{2}  
\h{1}{12}{5}  
\v{1}{12}{3}  
\v{3}{13}{2}  
\v{11}{8}{5}  
\v{13}{4}{4}  
\v{15}{1}{3}  
\v{8}{1}{5}  
\v{12}{6}{4}  
\v{10}{3}{7}  
\v{7}{3}{8}  
\v{5}{7}{4}  
\v{9}{5}{2}  
\v{14}{2}{3}  
\v{2}{2}{12}  
\v{4}{9}{5}  
\v{6}{9}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{364}{}  
\h{1}{15}{2}  
\h{3}{13}{7}  
\h{7}{8}{3}  
\h{7}{4}{8}  
\h{9}{1}{6}  
\h{9}{10}{2}  
\h{11}{6}{3}  
\h{12}{3}{2}  
\h{8}{7}{4}  
\h{5}{11}{3}  
\h{5}{5}{8}  
\h{2}{2}{11}  
\h{2}{14}{2}  
\h{4}{9}{2}  
\h{1}{12}{5}  
\v{1}{12}{3}  
\v{3}{13}{2}  
\v{10}{8}{5}  
\v{7}{4}{4}  
\v{15}{1}{3}  
\v{9}{1}{9}  
\v{11}{6}{4}  
\v{14}{3}{3}  
\v{12}{3}{4}  
\v{8}{7}{4}  
\v{5}{5}{6}  
\v{13}{2}{3}  
\v{2}{2}{12}  
\v{4}{9}{5}  
\v{6}{9}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{365}{}  
\h{1}{15}{2}  
\h{3}{2}{8}  
\h{5}{5}{6}  
\h{2}{13}{3}  
\h{2}{1}{4}  
\h{6}{12}{4}  
\h{10}{3}{5}  
\h{13}{7}{2}  
\h{4}{10}{9}  
\h{4}{14}{4}  
\h{8}{9}{6}  
\h{9}{6}{5}  
\h{7}{11}{2}  
\h{7}{8}{5}  
\h{1}{4}{11}  
\v{1}{4}{11}  
\v{3}{2}{13}  
\v{11}{2}{3}  
\v{5}{5}{8}  
\v{2}{1}{12}  
\v{6}{1}{11}  
\v{10}{3}{9}  
\v{15}{3}{4}  
\v{13}{7}{3}  
\v{4}{10}{4}  
\v{8}{9}{5}  
\v{14}{6}{3}  
\v{9}{6}{5}  
\v{7}{8}{3}  
\v{12}{4}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{366}{}  
\h{1}{15}{2}  
\h{3}{12}{4}  
\h{7}{6}{2}  
\h{9}{4}{5}  
\h{2}{1}{12}  
\h{2}{13}{3}  
\h{5}{2}{10}  
\h{6}{11}{9}  
\h{4}{14}{2}  
\h{4}{3}{9}  
\h{10}{7}{3}  
\h{10}{9}{2}  
\h{8}{5}{4}  
\h{8}{8}{3}  
\h{1}{10}{10}  
\v{1}{10}{5}  
\v{3}{12}{3}  
\v{7}{6}{6}  
\v{9}{4}{2}  
\v{14}{1}{3}  
\v{2}{1}{12}  
\v{5}{2}{11}  
\v{15}{2}{9}  
\v{6}{11}{3}  
\v{4}{3}{11}  
\v{13}{3}{4}  
\v{10}{7}{2}  
\v{12}{5}{4}  
\v{8}{5}{3}  
\v{11}{8}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{367}{}  
\h{1}{15}{2}  
\h{3}{11}{12}  
\h{13}{3}{2}  
\h{2}{1}{11}  
\h{2}{14}{4}  
\h{6}{12}{3}  
\h{9}{7}{2}  
\h{11}{2}{3}  
\h{10}{6}{4}  
\h{7}{8}{3}  
\h{5}{13}{2}  
\h{5}{4}{3}  
\h{4}{9}{4}  
\h{4}{5}{8}  
\h{1}{10}{11}  
\v{1}{10}{5}  
\v{3}{11}{4}  
\v{15}{3}{8}  
\v{13}{1}{2}  
\v{2}{1}{13}  
\v{6}{12}{2}  
\v{9}{7}{5}  
\v{11}{2}{5}  
\v{14}{2}{4}  
\v{10}{6}{2}  
\v{7}{8}{5}  
\v{5}{4}{9}  
\v{8}{4}{5}  
\v{4}{5}{4}  
\v{12}{5}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{368}{}  
\h{1}{15}{2}  
\h{3}{4}{5}  
\h{8}{10}{7}  
\h{13}{5}{2}  
\h{2}{1}{11}  
\h{2}{14}{4}  
\h{6}{12}{4}  
\h{10}{8}{2}  
\h{12}{3}{2}  
\h{9}{6}{5}  
\h{9}{9}{2}  
\h{5}{7}{6}  
\h{5}{13}{2}  
\h{4}{11}{3}  
\h{1}{2}{3}  
\v{1}{2}{13}  
\v{3}{4}{11}  
\v{8}{4}{6}  
\v{15}{5}{5}  
\v{13}{1}{4}  
\v{2}{1}{13}  
\v{6}{12}{2}  
\v{10}{8}{4}  
\v{12}{3}{5}  
\v{14}{3}{3}  
\v{9}{6}{3}  
\v{11}{7}{2}  
\v{5}{7}{6}  
\v{7}{11}{2}  
\v{4}{2}{9}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{369}{}  
\h{1}{15}{2}  
\h{3}{3}{4}  
\h{7}{5}{3}  
\h{2}{1}{8}  
\h{2}{13}{3}  
\h{5}{2}{8}  
\h{13}{10}{2}  
\h{12}{12}{3}  
\h{9}{7}{3}  
\h{9}{9}{5}  
\h{4}{11}{10}  
\h{4}{14}{2}  
\h{6}{4}{2}  
\h{8}{8}{3}  
\h{1}{6}{10}  
\v{1}{6}{9}  
\v{3}{3}{12}  
\v{7}{3}{2}  
\v{10}{1}{4}  
\v{2}{1}{12}  
\v{5}{2}{11}  
\v{13}{2}{8}  
\v{15}{10}{2}  
\v{12}{7}{5}  
\v{9}{7}{2}  
\v{14}{9}{2}  
\v{4}{11}{3}  
\v{6}{4}{10}  
\v{8}{4}{4}  
\v{11}{6}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{370}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{11}{3}  
\h{9}{9}{6}  
\h{5}{4}{10}  
\h{5}{12}{2}  
\h{7}{10}{4}  
\h{8}{6}{3}  
\h{8}{8}{4}  
\h{12}{2}{2}  
\h{10}{5}{4}  
\h{4}{7}{6}  
\h{2}{14}{2}  
\h{2}{1}{11}  
\h{1}{3}{12}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{6}{11}{2}  
\v{9}{9}{2}  
\v{15}{4}{5}  
\v{5}{4}{8}  
\v{7}{10}{2}  
\v{11}{6}{4}  
\v{8}{6}{2}  
\v{12}{2}{6}  
\v{14}{2}{3}  
\v{10}{5}{2}  
\v{4}{7}{7}  
\v{2}{1}{13}  
\v{13}{1}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{371}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{4}{11}{2}  
\h{2}{14}{2}  
\h{2}{2}{13}  
\h{10}{8}{5}  
\h{10}{1}{4}  
\h{11}{6}{3}  
\h{11}{4}{2}  
\h{7}{10}{6}  
\h{7}{7}{2}  
\h{5}{12}{4}  
\h{5}{9}{3}  
\h{8}{5}{4}  
\h{1}{3}{11}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{6}{11}{2}  
\v{4}{11}{3}  
\v{2}{2}{12}  
\v{15}{2}{6}  
\v{10}{1}{7}  
\v{14}{1}{5}  
\v{11}{4}{2}  
\v{13}{4}{6}  
\v{7}{7}{3}  
\v{9}{7}{5}  
\v{5}{9}{3}  
\v{8}{5}{4}  
\v{12}{3}{2}  
\end{tikzpicture}   
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{372}{}  
\h{1}{15}{2}  
\h{3}{2}{11}  
\h{8}{4}{6}  
\h{8}{10}{4}  
\h{6}{12}{6}  
\h{2}{14}{4}  
\h{2}{1}{2}  
\h{4}{11}{5}  
\h{9}{8}{4}  
\h{7}{6}{6}  
\h{5}{13}{2}  
\h{5}{9}{5}  
\h{10}{7}{5}  
\h{11}{3}{4}  
\h{1}{5}{10}  
\v{1}{5}{10}  
\v{3}{2}{13}  
\v{14}{2}{2}  
\v{8}{4}{6}  
\v{12}{10}{2}  
\v{6}{12}{2}  
\v{2}{1}{13}  
\v{4}{1}{10}  
\v{9}{8}{3}  
\v{13}{6}{2}  
\v{7}{6}{7}  
\v{5}{9}{4}  
\v{10}{7}{2}  
\v{15}{3}{4}  
\v{11}{3}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{373}{}  
\h{1}{15}{2}  
\h{3}{10}{4}  
\h{4}{12}{3}  
\h{4}{9}{10}  
\h{5}{7}{9}  
\h{5}{4}{8}  
\h{10}{1}{3}  
\h{10}{8}{5}  
\h{12}{3}{3}  
\h{8}{6}{4}  
\h{8}{2}{3}  
\h{2}{14}{9}  
\h{2}{5}{7}  
\h{6}{11}{3}  
\h{1}{13}{5}  
\v{1}{13}{2}  
\v{3}{10}{5}  
\v{7}{10}{2}  
\v{4}{9}{3}  
\v{14}{7}{2}  
\v{5}{4}{3}  
\v{13}{1}{3}  
\v{10}{1}{7}  
\v{15}{3}{5}  
\v{12}{3}{3}  
\v{8}{2}{4}  
\v{11}{2}{12}  
\v{2}{5}{9}  
\v{9}{5}{6}  
\v{6}{11}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{374}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{7}{11}{6}  
\h{13}{7}{2}  
\h{2}{2}{13}  
\h{2}{14}{2}  
\h{4}{10}{2}  
\h{6}{1}{5}  
\h{11}{8}{3}  
\h{9}{6}{5}  
\h{9}{3}{3}  
\h{10}{9}{2}  
\h{5}{5}{5}  
\h{5}{12}{3}  
\h{1}{4}{7}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{7}{11}{2}  
\v{13}{7}{4}  
\v{15}{2}{5}  
\v{2}{2}{12}  
\v{4}{10}{4}  
\v{6}{1}{9}  
\v{11}{1}{7}  
\v{14}{6}{2}  
\v{9}{3}{3}  
\v{12}{3}{6}  
\v{10}{5}{4}  
\v{5}{5}{7}  
\v{8}{4}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{375}{}  
\h{1}{15}{2}  
\h{3}{12}{2}  
\h{5}{2}{4}  
\h{2}{14}{7}  
\h{2}{4}{12}  
\h{8}{7}{6}  
\h{8}{1}{4}  
\h{6}{8}{6}  
\h{6}{11}{4}  
\h{10}{3}{5}  
\h{13}{6}{2}  
\h{11}{10}{2}  
\h{7}{5}{4}  
\h{4}{9}{3}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{5}{2}{10}  
\v{9}{2}{12}  
\v{2}{4}{10}  
\v{14}{4}{3}  
\v{8}{1}{6}  
\v{12}{1}{7}  
\v{6}{8}{3}  
\v{10}{3}{8}  
\v{15}{3}{3}  
\v{13}{6}{4}  
\v{11}{5}{5}  
\v{7}{5}{4}  
\v{4}{9}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{376}{}  
\h{1}{15}{2}  
\h{3}{4}{9}  
\h{8}{11}{4}  
\h{8}{5}{7}  
\h{10}{8}{5}  
\h{4}{12}{6}  
\h{4}{14}{3}  
\h{5}{9}{2}  
\h{2}{13}{3}  
\h{2}{2}{4}  
\h{6}{10}{3}  
\h{9}{3}{4}  
\h{11}{6}{2}  
\h{11}{1}{3}  
\h{1}{7}{13}  
\v{1}{7}{8}  
\v{3}{4}{11}  
\v{12}{4}{7}  
\v{8}{5}{6}  
\v{15}{5}{3}  
\v{10}{8}{4}  
\v{4}{12}{2}  
\v{7}{9}{5}  
\v{5}{9}{4}  
\v{2}{2}{11}  
\v{6}{2}{8}  
\v{9}{3}{7}  
\v{13}{3}{3}  
\v{11}{1}{5}  
\v{14}{1}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{377}{}  
\h{1}{15}{2}  
\h{3}{9}{12}  
\h{10}{12}{5}  
\h{4}{2}{6}  
\h{4}{13}{7}  
\h{6}{11}{5}  
\h{6}{6}{2}  
\h{8}{3}{6}  
\h{12}{7}{2}  
\h{9}{1}{3}  
\h{7}{4}{2}  
\h{5}{8}{2}  
\h{2}{14}{3}  
\h{2}{5}{11}  
\h{1}{10}{12}  
\v{1}{10}{5}  
\v{3}{9}{6}  
\v{15}{9}{3}  
\v{10}{2}{10}  
\v{4}{2}{11}  
\v{11}{11}{2}  
\v{6}{6}{5}  
\v{8}{3}{3}  
\v{14}{3}{4}  
\v{12}{1}{6}  
\v{9}{1}{3}  
\v{7}{4}{4}  
\v{5}{8}{6}  
\v{2}{5}{9}  
\v{13}{5}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{378}{}  
\h{1}{15}{2}  
\h{3}{12}{9}  
\h{12}{9}{2}  
\h{5}{4}{9}  
\h{2}{14}{3}  
\h{2}{1}{5}  
\h{4}{3}{3}  
\h{4}{13}{2}  
\h{6}{2}{2}  
\h{8}{6}{3}  
\h{9}{8}{2}  
\h{9}{5}{6}  
\h{10}{11}{5}  
\h{10}{7}{3}  
\h{1}{10}{12}  
\v{1}{10}{5}  
\v{3}{12}{3}  
\v{12}{9}{3}  
\v{14}{4}{5}  
\v{5}{4}{10}  
\v{2}{1}{13}  
\v{7}{1}{2}  
\v{4}{3}{10}  
\v{6}{2}{11}  
\v{8}{2}{4}  
\v{11}{6}{2}  
\v{9}{5}{3}  
\v{15}{5}{6}  
\v{10}{7}{4}  
\v{13}{7}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{379}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{4}{5}{3}  
\h{4}{11}{4}  
\h{8}{2}{2}  
\h{6}{4}{4}  
\h{6}{8}{7}  
\h{9}{3}{4}  
\h{2}{1}{7}  
\h{2}{14}{3}  
\h{5}{12}{9}  
\h{12}{7}{2}  
\h{12}{9}{3}  
\h{11}{6}{4}  
\h{1}{10}{10}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{7}{5}{8}  
\v{4}{5}{6}  
\v{8}{2}{9}  
\v{10}{2}{2}  
\v{6}{4}{4}  
\v{13}{3}{5}  
\v{9}{1}{2}  
\v{2}{1}{13}  
\v{5}{12}{2}  
\v{14}{7}{5}  
\v{12}{7}{2}  
\v{15}{6}{3}  
\v{11}{6}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{380}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{5}  
\h{7}{9}{3}  
\h{7}{1}{2}  
\h{6}{6}{3}  
\h{4}{12}{2}  
\h{2}{14}{2}  
\h{2}{3}{12}  
\h{8}{5}{6}  
\h{8}{10}{4}  
\h{12}{4}{3}  
\h{11}{8}{4}  
\h{11}{2}{2}  
\h{1}{7}{12}  
\v{1}{7}{8}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{10}{9}{2}  
\v{7}{1}{8}  
\v{9}{1}{5}  
\v{6}{6}{6}  
\v{4}{12}{2}  
\v{2}{3}{11}  
\v{14}{3}{2}  
\v{8}{5}{5}  
\v{12}{4}{6}  
\v{15}{4}{4}  
\v{11}{2}{6}  
\v{13}{2}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{381}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{4}{11}{2}  
\h{2}{14}{2}  
\h{2}{3}{12}  
\h{10}{8}{4}  
\h{10}{4}{5}  
\h{12}{2}{3}  
\h{7}{10}{5}  
\h{7}{7}{2}  
\h{5}{12}{4}  
\h{5}{9}{3}  
\h{8}{5}{3}  
\h{11}{1}{2}  
\h{1}{6}{12}  
\v{1}{6}{9}  
\v{3}{13}{2}  
\v{6}{11}{2}  
\v{4}{11}{3}  
\v{2}{3}{11}  
\v{14}{3}{5}  
\v{10}{4}{4}  
\v{15}{2}{2}  
\v{12}{2}{8}  
\v{7}{7}{3}  
\v{9}{7}{5}  
\v{5}{9}{3}  
\v{8}{5}{4}  
\v{11}{1}{4}  
\v{13}{1}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{382}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{7}{2}{7}  
\h{4}{5}{10}  
\h{4}{1}{5}  
\h{6}{10}{3}  
\h{6}{12}{5}  
\h{8}{8}{3}  
\h{5}{11}{3}  
\h{2}{14}{3}  
\h{2}{3}{13}  
\h{12}{6}{3}  
\h{10}{9}{2}  
\h{10}{7}{3}  
\h{1}{4}{12}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{7}{2}{11}  
\v{14}{2}{3}  
\v{4}{1}{4}  
\v{9}{1}{9}  
\v{6}{10}{2}  
\v{11}{8}{4}  
\v{8}{8}{3}  
\v{5}{11}{3}  
\v{2}{3}{11}  
\v{15}{3}{3}  
\v{12}{6}{3}  
\v{10}{7}{2}  
\v{13}{4}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{383}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{5}{10}{2}  
\h{5}{12}{6}  
\h{8}{6}{3}  
\h{8}{8}{5}  
\h{10}{4}{3}  
\h{6}{7}{4}  
\h{4}{11}{2}  
\h{2}{14}{2}  
\h{2}{2}{12}  
\h{12}{5}{2}  
\h{12}{3}{3}  
\h{9}{1}{6}  
\h{1}{9}{8}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{7}{10}{3}  
\v{5}{10}{2}  
\v{11}{6}{6}  
\v{8}{6}{2}  
\v{13}{4}{4}  
\v{10}{4}{3}  
\v{6}{7}{4}  
\v{4}{11}{3}  
\v{2}{2}{12}  
\v{14}{2}{3}  
\v{12}{3}{2}  
\v{15}{1}{2}  
\v{9}{1}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{384}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{2}  
\h{7}{1}{5}  
\h{12}{7}{3}  
\h{6}{11}{9}  
\h{6}{6}{3}  
\h{9}{2}{2}  
\h{8}{8}{3}  
\h{8}{5}{6}  
\h{10}{3}{4}  
\h{4}{12}{6}  
\h{2}{14}{2}  
\h{2}{4}{11}  
\h{1}{9}{12}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{7}{1}{9}  
\v{12}{1}{6}  
\v{15}{7}{4}  
\v{6}{6}{5}  
\v{9}{2}{4}  
\v{11}{2}{6}  
\v{8}{5}{3}  
\v{14}{3}{2}  
\v{10}{3}{9}  
\v{4}{12}{2}  
\v{2}{4}{10}  
\v{13}{4}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{385}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{6}{3}  
\h{5}{12}{4}  
\h{5}{2}{2}  
\h{7}{11}{4}  
\h{11}{3}{4}  
\h{12}{7}{3}  
\h{4}{9}{8}  
\h{2}{14}{2}  
\h{2}{1}{11}  
\h{8}{8}{5}  
\h{8}{4}{2}  
\h{10}{10}{4}  
\h{1}{5}{13}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{6}{6}{7}  
\v{9}{6}{6}  
\v{5}{2}{10}  
\v{7}{2}{9}  
\v{11}{3}{8}  
\v{15}{3}{4}  
\v{12}{7}{2}  
\v{4}{9}{5}  
\v{2}{1}{13}  
\v{13}{1}{7}  
\v{8}{4}{4}  
\v{10}{4}{6}  
\v{14}{5}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{386}{}  
\h{1}{15}{2}  
\h{3}{12}{2}  
\h{5}{3}{2}  
\h{2}{14}{5}  
\h{2}{4}{12}  
\h{12}{8}{2}  
\h{9}{11}{3}  
\h{6}{5}{3}  
\h{6}{1}{4}  
\h{10}{9}{3}  
\h{13}{6}{2}  
\h{8}{2}{7}  
\h{8}{7}{3}  
\h{4}{10}{7}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{5}{3}{9}  
\v{7}{3}{11}  
\v{2}{4}{10}  
\v{14}{4}{4}  
\v{12}{8}{3}  
\v{9}{5}{6}  
\v{6}{1}{4}  
\v{10}{1}{8}  
\v{13}{6}{3}  
\v{15}{2}{4}  
\v{8}{2}{5}  
\v{11}{7}{3}  
\v{4}{10}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{387}{}  
\h{1}{15}{2}  
\h{3}{13}{8}  
\h{11}{6}{4}  
\h{8}{1}{7}  
\h{8}{7}{6}  
\h{12}{4}{2}  
\h{9}{10}{3}  
\h{7}{3}{2}  
\h{5}{11}{2}  
\h{5}{8}{5}  
\h{10}{5}{3}  
\h{2}{2}{11}  
\h{2}{14}{2}  
\h{4}{9}{2}  
\h{1}{12}{5}  
\v{1}{12}{3}  
\v{3}{13}{2}  
\v{11}{6}{7}  
\v{15}{1}{5}  
\v{8}{1}{6}  
\v{14}{4}{3}  
\v{12}{4}{6}  
\v{9}{3}{7}  
\v{7}{3}{8}  
\v{5}{8}{3}  
\v{10}{5}{3}  
\v{13}{2}{3}  
\v{2}{2}{12}  
\v{4}{9}{5}  
\v{6}{9}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{388}{}  
\h{1}{15}{2}  
\h{3}{13}{7}  
\h{10}{5}{5}  
\h{11}{2}{4}  
\h{8}{10}{3}  
\h{8}{6}{5}  
\h{7}{1}{6}  
\h{5}{11}{2}  
\h{5}{8}{4}  
\h{9}{3}{3}  
\h{12}{7}{2}  
\h{2}{4}{12}  
\h{2}{14}{2}  
\h{4}{9}{2}  
\h{1}{12}{5}  
\v{1}{12}{3}  
\v{3}{13}{2}  
\v{10}{5}{8}  
\v{15}{2}{3}  
\v{11}{2}{8}  
\v{8}{6}{4}  
\v{13}{1}{5}  
\v{7}{1}{10}  
\v{5}{8}{3}  
\v{9}{3}{5}  
\v{12}{3}{4}  
\v{14}{4}{3}  
\v{2}{4}{10}  
\v{4}{9}{5}  
\v{6}{9}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{389}{}  
\h{1}{15}{2}  
\h{3}{12}{2}  
\h{2}{14}{3}  
\h{2}{1}{12}  
\h{12}{5}{2}  
\h{8}{9}{4}  
\h{4}{11}{4}  
\h{4}{13}{2}  
\h{6}{8}{4}  
\h{7}{10}{3}  
\h{7}{4}{4}  
\h{11}{2}{4}  
\h{9}{7}{6}  
\h{9}{3}{4}  
\h{1}{6}{12}  
\v{1}{6}{9}  
\v{3}{12}{3}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{14}{1}{4}  
\v{12}{5}{4}  
\v{8}{9}{2}  
\v{4}{11}{2}  
\v{6}{8}{5}  
\v{10}{8}{2}  
\v{7}{4}{6}  
\v{11}{2}{2}  
\v{15}{2}{5}  
\v{9}{3}{4}  
\v{13}{3}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{390}{}  
\h{1}{15}{2}  
\h{3}{12}{2}  
\h{2}{14}{3}  
\h{2}{1}{11}  
\h{6}{3}{7}  
\h{4}{13}{2}  
\h{4}{8}{4}  
\h{8}{6}{6}  
\h{11}{2}{3}  
\h{11}{10}{4}  
\h{12}{4}{3}  
\h{9}{11}{3}  
\h{7}{7}{2}  
\h{7}{9}{3}  
\h{1}{5}{9}  
\v{1}{5}{10}  
\v{3}{12}{3}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{13}{1}{2}  
\v{6}{3}{10}  
\v{4}{8}{5}  
\v{8}{6}{2}  
\v{14}{2}{4}  
\v{11}{2}{8}  
\v{15}{4}{6}  
\v{12}{4}{7}  
\v{9}{7}{4}  
\v{7}{7}{2}  
\v{10}{5}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{391}{}  
\h{1}{15}{2}  
\h{3}{9}{12}  
\h{5}{12}{10}  
\h{2}{14}{3}  
\h{2}{7}{11}  
\h{11}{2}{2}  
\h{8}{5}{3}  
\h{6}{8}{2}  
\h{4}{13}{2}  
\h{4}{3}{8}  
\h{9}{1}{3}  
\h{7}{6}{2}  
\h{7}{10}{7}  
\h{10}{4}{4}  
\h{1}{11}{9}  
\v{1}{11}{4}  
\v{3}{9}{6}  
\v{15}{9}{3}  
\v{5}{12}{2}  
\v{2}{7}{7}  
\v{13}{2}{5}  
\v{11}{2}{3}  
\v{8}{5}{3}  
\v{6}{8}{5}  
\v{4}{3}{10}  
\v{12}{1}{2}  
\v{9}{1}{5}  
\v{7}{6}{4}  
\v{14}{4}{6}  
\v{10}{4}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{392}{}  
\h{1}{15}{2}  
\h{3}{8}{6}  
\h{9}{11}{3}  
\h{8}{9}{4}  
\h{8}{14}{3}  
\h{11}{10}{2}  
\h{2}{3}{11}  
\h{2}{13}{2}  
\h{4}{6}{3}  
\h{7}{12}{3}  
\h{5}{1}{5}  
\h{5}{4}{10}  
\h{6}{7}{9}  
\h{6}{2}{8}  
\h{1}{5}{13}  
\v{1}{5}{10}  
\v{3}{8}{7}  
\v{9}{8}{3}  
\v{12}{9}{2}  
\v{8}{9}{5}  
\v{11}{10}{4}  
\v{13}{3}{7}  
\v{2}{3}{10}  
\v{4}{6}{7}  
\v{7}{6}{6}  
\v{10}{1}{11}  
\v{5}{1}{3}  
\v{15}{4}{3}  
\v{6}{2}{5}  
\v{14}{2}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{393}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{7}{2}  
\h{7}{4}{4}  
\h{11}{1}{2}  
\h{10}{3}{3}  
\h{10}{5}{5}  
\h{12}{9}{3}  
\h{2}{2}{10}  
\h{2}{14}{2}  
\h{4}{12}{4}  
\h{8}{8}{6}  
\h{6}{11}{8}  
\h{6}{6}{3}  
\h{1}{10}{8}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{5}{7}{6}  
\v{7}{4}{3}  
\v{11}{1}{3}  
\v{13}{1}{2}  
\v{10}{3}{2}  
\v{15}{5}{4}  
\v{12}{2}{7}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{8}{8}{4}  
\v{14}{8}{3}  
\v{6}{6}{5}  
\v{9}{6}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{394}{}  
\h{1}{15}{2}  
\h{3}{11}{8}  
\h{11}{8}{4}  
\h{10}{5}{5}  
\h{10}{10}{4}  
\h{5}{12}{9}  
\h{2}{14}{3}  
\h{2}{1}{6}  
\h{8}{3}{4}  
\h{7}{6}{5}  
\h{7}{2}{2}  
\h{6}{4}{3}  
\h{4}{13}{2}  
\h{4}{9}{9}  
\h{1}{7}{12}  
\v{1}{7}{8}  
\v{3}{11}{4}  
\v{11}{8}{3}  
\v{15}{5}{3}  
\v{10}{5}{5}  
\v{14}{10}{2}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{8}{1}{2}  
\v{12}{3}{3}  
\v{7}{2}{4}  
\v{9}{2}{2}  
\v{6}{4}{9}  
\v{4}{9}{4}  
\v{13}{7}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{395}{}  
\h{1}{15}{2}  
\h{3}{10}{5}  
\h{8}{12}{2}  
\h{10}{5}{3}  
\h{7}{2}{6}  
\h{4}{13}{3}  
\h{4}{4}{2}  
\h{6}{11}{3}  
\h{2}{1}{7}  
\h{2}{14}{3}  
\h{5}{9}{7}  
\h{12}{6}{3}  
\h{11}{8}{4}  
\h{11}{3}{3}  
\h{1}{7}{13}  
\v{1}{7}{8}  
\v{3}{10}{5}  
\v{8}{10}{2}  
\v{10}{5}{7}  
\v{13}{2}{3}  
\v{7}{2}{11}  
\v{4}{4}{9}  
\v{6}{4}{7}  
\v{9}{1}{10}  
\v{2}{1}{13}  
\v{5}{9}{5}  
\v{12}{6}{3}  
\v{15}{6}{2}  
\v{11}{3}{5}  
\v{14}{3}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{396}{}  
\h{1}{15}{2}  
\h{3}{3}{11}  
\h{5}{12}{9}  
\h{2}{14}{3}  
\h{2}{2}{2}  
\h{4}{13}{2}  
\h{6}{9}{2}  
\h{8}{5}{2}  
\h{7}{10}{3}  
\h{7}{8}{6}  
\h{11}{4}{2}  
\h{11}{7}{4}  
\h{12}{1}{3}  
\h{9}{6}{3}  
\h{1}{11}{8}  
\v{1}{11}{4}  
\v{3}{3}{12}  
\v{14}{3}{9}  
\v{5}{12}{2}  
\v{2}{2}{12}  
\v{4}{2}{11}  
\v{6}{9}{4}  
\v{8}{5}{4}  
\v{10}{5}{5}  
\v{7}{8}{2}  
\v{13}{4}{4}  
\v{11}{4}{3}  
\v{15}{1}{6}  
\v{12}{1}{5}  
\v{9}{6}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{397}{}  
\h{1}{15}{2}  
\h{3}{11}{2}  
\h{5}{8}{7}  
\h{12}{6}{3}  
\h{11}{2}{4}  
\h{2}{14}{9}  
\h{2}{4}{12}  
\h{10}{10}{4}  
\h{8}{5}{2}  
\h{8}{1}{5}  
\h{9}{7}{4}  
\h{7}{3}{2}  
\h{4}{12}{3}  
\h{4}{9}{2}  
\h{1}{13}{5}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{5}{8}{3}  
\v{12}{6}{2}  
\v{15}{2}{4}  
\v{11}{2}{12}  
\v{2}{4}{10}  
\v{14}{4}{6}  
\v{10}{5}{5}  
\v{8}{1}{4}  
\v{13}{1}{6}  
\v{9}{3}{4}  
\v{7}{3}{9}  
\v{4}{9}{3}  
\v{6}{9}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{398}{}  
\h{1}{15}{2}  
\h{3}{10}{9}  
\h{5}{12}{7}  
\h{2}{14}{3}  
\h{2}{1}{7}  
\h{9}{11}{5}  
\h{7}{9}{7}  
\h{7}{2}{6}  
\h{8}{4}{5}  
\h{4}{13}{4}  
\h{4}{7}{6}  
\h{10}{3}{5}  
\h{6}{6}{9}  
\h{6}{8}{5}  
\h{1}{5}{10}  
\v{1}{5}{10}  
\v{3}{10}{5}  
\v{12}{10}{2}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{9}{1}{10}  
\v{14}{9}{2}  
\v{7}{2}{7}  
\v{13}{2}{2}  
\v{8}{4}{9}  
\v{4}{7}{6}  
\v{10}{3}{4}  
\v{15}{3}{3}  
\v{6}{6}{2}  
\v{11}{5}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{399}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{4}{10}{3}  
\h{2}{14}{2}  
\h{2}{3}{11}  
\h{9}{5}{4}  
\h{6}{7}{3}  
\h{6}{11}{4}  
\h{8}{6}{2}  
\h{8}{9}{3}  
\h{11}{2}{4}  
\h{12}{8}{3}  
\h{12}{4}{2}  
\h{5}{1}{9}  
\h{1}{12}{4}  
\v{1}{12}{3}  
\v{3}{13}{2}  
\v{7}{10}{3}  
\v{4}{10}{4}  
\v{2}{3}{11}  
\v{13}{3}{2}  
\v{9}{5}{2}  
\v{6}{7}{4}  
\v{10}{6}{5}  
\v{8}{6}{3}  
\v{11}{2}{7}  
\v{15}{2}{6}  
\v{12}{4}{4}  
\v{14}{1}{3}  
\v{5}{1}{11}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{400}{}  
\h{1}{15}{2}  
\h{3}{12}{3}  
\h{2}{1}{4}  
\h{2}{13}{2}  
\h{4}{10}{5}  
\h{5}{14}{4}  
\h{5}{4}{7}  
\h{7}{11}{5}  
\h{7}{8}{4}  
\h{11}{2}{2}  
\h{10}{9}{3}  
\h{10}{7}{5}  
\h{8}{5}{7}  
\h{8}{3}{6}  
\h{1}{6}{13}  
\v{1}{6}{9}  
\v{3}{12}{3}  
\v{6}{1}{11}  
\v{2}{1}{12}  
\v{4}{10}{3}  
\v{9}{10}{4}  
\v{5}{4}{10}  
\v{12}{4}{7}  
\v{7}{8}{3}  
\v{11}{2}{6}  
\v{13}{2}{7}  
\v{10}{7}{2}  
\v{15}{5}{2}  
\v{8}{3}{2}  
\v{14}{3}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{401}{}  
\h{1}{15}{2}  
\h{3}{3}{7}  
\h{10}{8}{3}  
\h{11}{6}{2}  
\h{8}{10}{3}  
\h{8}{4}{7}  
\h{9}{11}{6}  
\h{7}{9}{2}  
\h{4}{1}{3}  
\h{4}{13}{2}  
\h{2}{2}{4}  
\h{2}{14}{3}  
\h{5}{12}{9}  
\h{12}{7}{2}  
\h{1}{5}{11}  
\v{1}{5}{10}  
\v{3}{3}{12}  
\v{10}{3}{5}  
\v{13}{6}{2}  
\v{11}{6}{4}  
\v{8}{4}{6}  
\v{15}{4}{7}  
\v{9}{9}{2}  
\v{7}{1}{8}  
\v{4}{1}{12}  
\v{6}{2}{11}  
\v{2}{2}{12}  
\v{5}{12}{2}  
\v{14}{7}{5}  
\v{12}{5}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{402}{}  
\h{1}{15}{2}  
\h{3}{9}{9}  
\h{12}{12}{2}  
\h{9}{6}{5}  
\h{9}{8}{2}  
\h{6}{5}{5}  
\h{6}{3}{2}  
\h{8}{7}{2}  
\h{10}{10}{3}  
\h{2}{14}{11}  
\h{2}{1}{5}  
\h{5}{4}{2}  
\h{5}{11}{10}  
\h{4}{2}{11}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{9}{6}  
\v{12}{9}{3}  
\v{14}{6}{6}  
\v{9}{6}{2}  
\v{11}{5}{3}  
\v{6}{3}{2}  
\v{8}{3}{4}  
\v{10}{7}{3}  
\v{13}{10}{4}  
\v{2}{1}{13}  
\v{7}{1}{3}  
\v{5}{4}{7}  
\v{15}{2}{9}  
\v{4}{2}{11}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{403}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{7}{11}{4}  
\h{11}{8}{3}  
\h{10}{5}{4}  
\h{10}{10}{2}  
\h{8}{7}{4}  
\h{6}{12}{2}  
\h{6}{1}{3}  
\h{5}{9}{4}  
\h{2}{2}{3}  
\h{2}{14}{2}  
\h{4}{3}{11}  
\h{13}{6}{2}  
\h{1}{4}{12}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{7}{11}{2}  
\v{11}{8}{3}  
\v{14}{5}{3}  
\v{10}{5}{5}  
\v{12}{7}{3}  
\v{8}{7}{5}  
\v{6}{1}{11}  
\v{9}{1}{8}  
\v{5}{2}{7}  
\v{2}{2}{12}  
\v{4}{3}{11}  
\v{15}{3}{3}  
\v{13}{4}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{404}{}  
\h{1}{15}{2}  
\h{3}{6}{10}  
\h{10}{9}{3}  
\h{10}{5}{5}  
\h{12}{7}{3}  
\h{4}{3}{8}  
\h{4}{12}{3}  
\h{7}{1}{7}  
\h{6}{4}{8}  
\h{2}{2}{4}  
\h{2}{14}{6}  
\h{8}{10}{3}  
\h{9}{8}{2}  
\h{5}{11}{4}  
\h{1}{13}{4}  
\v{1}{13}{2}  
\v{3}{6}{9}  
\v{13}{6}{3}  
\v{10}{5}{4}  
\v{15}{5}{2}  
\v{12}{3}{4}  
\v{4}{3}{9}  
\v{7}{1}{11}  
\v{14}{1}{3}  
\v{6}{2}{2}  
\v{2}{2}{12}  
\v{8}{10}{4}  
\v{11}{8}{2}  
\v{9}{8}{3}  
\v{5}{11}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{405}{}  
\h{1}{15}{2}  
\h{3}{12}{11}  
\h{2}{3}{12}  
\h{2}{13}{2}  
\h{4}{6}{3}  
\h{7}{14}{3}  
\h{10}{8}{3}  
\h{13}{1}{2}  
\h{11}{4}{4}  
\h{6}{7}{5}  
\h{6}{2}{2}  
\h{8}{10}{4}  
\h{5}{5}{7}  
\h{5}{9}{4}  
\h{1}{11}{8}  
\v{1}{11}{4}  
\v{3}{12}{3}  
\v{14}{3}{9}  
\v{2}{3}{10}  
\v{4}{6}{7}  
\v{7}{6}{8}  
\v{10}{8}{6}  
\v{13}{1}{7}  
\v{15}{1}{3}  
\v{11}{4}{3}  
\v{6}{2}{5}  
\v{8}{2}{8}  
\v{12}{5}{5}  
\v{5}{5}{4}  
\v{9}{9}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{406}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{2}  
\h{7}{5}{8}  
\h{6}{11}{9}  
\h{6}{8}{2}  
\h{8}{2}{2}  
\h{10}{7}{2}  
\h{9}{1}{3}  
\h{9}{3}{5}  
\h{11}{6}{3}  
\h{4}{12}{7}  
\h{2}{14}{2}  
\h{2}{4}{11}  
\h{1}{9}{12}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{7}{5}{5}  
\v{15}{5}{6}  
\v{6}{8}{3}  
\v{8}{2}{6}  
\v{10}{2}{5}  
\v{12}{1}{6}  
\v{9}{1}{2}  
\v{14}{3}{3}  
\v{11}{6}{6}  
\v{4}{12}{2}  
\v{2}{4}{10}  
\v{13}{4}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{407}{}  
\h{1}{15}{2}  
\h{3}{13}{9}  
\h{7}{10}{5}  
\h{7}{7}{3}  
\h{10}{1}{3}  
\h{13}{11}{2}  
\h{8}{4}{7}  
\h{5}{9}{3}  
\h{5}{5}{4}  
\h{6}{3}{3}  
\h{4}{6}{2}  
\h{2}{14}{2}  
\h{2}{2}{9}  
\h{11}{12}{3}  
\h{1}{8}{13}  
\v{1}{8}{7}  
\v{3}{13}{2}  
\v{12}{10}{3}  
\v{7}{7}{3}  
\v{10}{1}{6}  
\v{13}{1}{10}  
\v{15}{4}{7}  
\v{8}{4}{5}  
\v{5}{5}{4}  
\v{9}{3}{2}  
\v{6}{3}{3}  
\v{4}{6}{8}  
\v{2}{2}{12}  
\v{11}{2}{10}  
\v{14}{8}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{408}{}  
\h{1}{15}{2}  
\h{3}{12}{12}  
\h{4}{2}{11}  
\h{4}{9}{3}  
\h{5}{13}{2}  
\h{5}{7}{5}  
\h{8}{10}{2}  
\h{8}{5}{4}  
\h{9}{8}{3}  
\h{6}{11}{3}  
\h{2}{14}{4}  
\h{2}{1}{12}  
\h{11}{4}{3}  
\h{11}{6}{2}  
\h{1}{3}{12}  
\v{1}{3}{12}  
\v{3}{12}{3}  
\v{15}{2}{10}  
\v{4}{2}{7}  
\v{7}{9}{4}  
\v{5}{7}{6}  
\v{10}{7}{3}  
\v{8}{5}{5}  
\v{12}{5}{3}  
\v{9}{8}{3}  
\v{6}{11}{3}  
\v{2}{1}{13}  
\v{14}{1}{3}  
\v{11}{4}{2}  
\v{13}{3}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{409}{}  
\h{1}{15}{2}  
\h{3}{2}{9}  
\h{5}{8}{7}  
\h{2}{13}{3}  
\h{2}{1}{4}  
\h{4}{10}{2}  
\h{4}{14}{4}  
\h{8}{7}{7}  
\h{11}{3}{4}  
\h{11}{11}{2}  
\h{10}{6}{3}  
\h{7}{12}{3}  
\h{7}{5}{2}  
\h{9}{9}{5}  
\h{1}{4}{13}  
\v{1}{4}{11}  
\v{3}{2}{13}  
\v{12}{2}{6}  
\v{5}{8}{5}  
\v{2}{1}{12}  
\v{6}{1}{9}  
\v{4}{10}{4}  
\v{8}{7}{7}  
\v{15}{3}{4}  
\v{11}{3}{8}  
\v{13}{6}{5}  
\v{10}{6}{6}  
\v{7}{5}{7}  
\v{9}{5}{4}  
\v{14}{4}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{410}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{4}{11}{2}  
\h{2}{14}{2}  
\h{2}{2}{12}  
\h{12}{5}{2}  
\h{10}{1}{2}  
\h{10}{8}{5}  
\h{11}{3}{4}  
\h{7}{10}{4}  
\h{7}{7}{2}  
\h{5}{12}{4}  
\h{5}{9}{3}  
\h{8}{4}{5}  
\h{1}{6}{12}  
\v{1}{6}{9}  
\v{3}{13}{2}  
\v{6}{11}{2}  
\v{4}{11}{3}  
\v{2}{2}{12}  
\v{14}{2}{3}  
\v{12}{1}{4}  
\v{10}{1}{7}  
\v{15}{3}{5}  
\v{11}{3}{7}  
\v{7}{7}{3}  
\v{9}{7}{5}  
\v{5}{9}{3}  
\v{8}{4}{5}  
\v{13}{4}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{411}{}  
\h{1}{15}{2}  
\h{3}{10}{5}  
\h{4}{12}{4}  
\h{4}{9}{10}  
\h{7}{5}{7}  
\h{7}{8}{3}  
\h{10}{2}{3}  
\h{5}{4}{8}  
\h{5}{1}{10}  
\h{11}{6}{4}  
\h{2}{14}{9}  
\h{2}{3}{10}  
\h{9}{7}{3}  
\h{6}{11}{3}  
\h{1}{13}{5}  
\v{1}{13}{2}  
\v{3}{10}{5}  
\v{8}{10}{2}  
\v{4}{9}{3}  
\v{14}{5}{4}  
\v{7}{5}{3}  
\v{10}{2}{6}  
\v{13}{2}{2}  
\v{5}{1}{3}  
\v{15}{1}{5}  
\v{11}{6}{8}  
\v{2}{3}{11}  
\v{12}{3}{4}  
\v{9}{7}{4}  
\v{6}{11}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{412}{}  
\h{1}{15}{2}  
\h{3}{13}{6}  
\h{5}{9}{4}  
\h{5}{11}{6}  
\h{8}{7}{3}  
\h{4}{10}{4}  
\h{2}{14}{2}  
\h{2}{3}{10}  
\h{10}{8}{2}  
\h{10}{6}{4}  
\h{6}{4}{8}  
\h{6}{1}{9}  
\h{7}{12}{8}  
\h{7}{2}{6}  
\h{1}{5}{12}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{9}{9}{4}  
\v{5}{9}{2}  
\v{11}{7}{4}  
\v{8}{7}{3}  
\v{4}{10}{4}  
\v{2}{3}{11}  
\v{12}{3}{5}  
\v{10}{6}{2}  
\v{14}{4}{2}  
\v{6}{1}{3}  
\v{15}{1}{11}  
\v{7}{2}{10}  
\v{13}{2}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{413}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{8}{6}  
\h{8}{4}{4}  
\h{8}{6}{5}  
\h{13}{1}{2}  
\h{10}{3}{5}  
\h{7}{5}{3}  
\h{4}{9}{3}  
\h{4}{7}{5}  
\h{9}{11}{5}  
\h{2}{2}{12}  
\h{2}{14}{3}  
\h{5}{12}{6}  
\h{1}{10}{10}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{6}{8}{5}  
\v{12}{4}{4}  
\v{8}{4}{2}  
\v{13}{1}{5}  
\v{15}{1}{2}  
\v{10}{3}{2}  
\v{7}{5}{4}  
\v{4}{7}{2}  
\v{9}{7}{4}  
\v{14}{2}{9}  
\v{2}{2}{12}  
\v{5}{12}{2}  
\v{11}{10}{2}  
\end{tikzpicture}  \clearpage \noindent
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{414}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{7}{3}{7}  
\h{5}{12}{9}  
\h{5}{1}{8}  
\h{2}{4}{11}  
\h{2}{14}{2}  
\h{4}{11}{5}  
\h{9}{9}{2}  
\h{11}{6}{4}  
\h{10}{8}{5}  
\h{8}{10}{2}  
\h{6}{2}{2}  
\h{6}{5}{6}  
\h{1}{7}{11}  
\v{1}{7}{8}  
\v{3}{13}{2}  
\v{7}{3}{10}  
\v{14}{3}{9}  
\v{5}{1}{11}  
\v{13}{1}{3}  
\v{2}{4}{10}  
\v{4}{11}{3}  
\v{9}{9}{2}  
\v{11}{6}{3}  
\v{15}{6}{2}  
\v{10}{8}{2}  
\v{8}{2}{8}  
\v{6}{2}{3}  
\v{12}{5}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{415}{}  
\h{1}{15}{2}  
\h{3}{2}{12}  
\h{13}{7}{2}  
\h{11}{11}{2}  
\h{11}{9}{3}  
\h{9}{6}{5}  
\h{9}{10}{3}  
\h{6}{12}{6}  
\h{6}{4}{4}  
\h{7}{8}{3}  
\h{4}{13}{3}  
\h{2}{1}{2}  
\h{2}{14}{3}  
\h{5}{5}{3}  
\h{1}{3}{7}  
\v{1}{3}{12}  
\v{3}{2}{13}  
\v{15}{2}{5}  
\v{13}{7}{4}  
\v{11}{9}{2}  
\v{14}{6}{3}  
\v{9}{6}{4}  
\v{12}{10}{2}  
\v{6}{4}{8}  
\v{10}{4}{4}  
\v{7}{8}{5}  
\v{4}{1}{12}  
\v{2}{1}{13}  
\v{5}{5}{9}  
\v{8}{3}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{416}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{3}{2}  
\h{2}{1}{5}  
\h{2}{14}{2}  
\h{4}{12}{6}  
\h{6}{5}{4}  
\h{6}{2}{3}  
\h{9}{11}{3}  
\h{12}{8}{2}  
\h{11}{10}{3}  
\h{8}{4}{3}  
\h{8}{6}{7}  
\h{13}{9}{2}  
\h{1}{7}{12}  
\v{1}{7}{8}  
\v{3}{13}{2}  
\v{5}{3}{10}  
\v{7}{1}{2}  
\v{2}{1}{13}  
\v{4}{12}{2}  
\v{10}{5}{7}  
\v{6}{2}{3}  
\v{9}{2}{9}  
\v{12}{8}{3}  
\v{14}{8}{2}  
\v{11}{4}{6}  
\v{8}{4}{2}  
\v{15}{6}{3}  
\v{13}{7}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{417}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{8}{4}  
\h{7}{5}{2}  
\h{7}{7}{5}  
\h{10}{1}{2}  
\h{6}{9}{4}  
\h{6}{6}{2}  
\h{8}{11}{6}  
\h{11}{4}{3}  
\h{4}{12}{7}  
\h{2}{14}{2}  
\h{2}{2}{13}  
\h{13}{10}{2}  
\h{1}{3}{12}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{5}{8}{5}  
\v{9}{5}{3}  
\v{7}{5}{2}  
\v{12}{1}{6}  
\v{10}{1}{8}  
\v{6}{6}{3}  
\v{8}{6}{5}  
\v{14}{4}{7}  
\v{11}{4}{8}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{15}{2}{8}  
\v{13}{3}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{418}{}  
\h{1}{15}{2}  
\h{3}{12}{2}  
\h{2}{14}{3}  
\h{2}{1}{7}  
\h{4}{10}{5}  
\h{4}{13}{2}  
\h{6}{3}{4}  
\h{7}{11}{3}  
\h{7}{9}{5}  
\h{12}{6}{2}  
\h{11}{8}{3}  
\h{8}{2}{3}  
\h{8}{4}{7}  
\h{13}{7}{2}  
\h{1}{5}{12}  
\v{1}{5}{10}  
\v{3}{12}{3}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{9}{1}{9}  
\v{4}{10}{3}  
\v{6}{3}{10}  
\v{10}{3}{8}  
\v{7}{9}{2}  
\v{12}{6}{3}  
\v{14}{6}{2}  
\v{11}{2}{6}  
\v{8}{2}{2}  
\v{15}{4}{3}  
\v{13}{5}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{419}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{2}{2}{4}  
\h{2}{14}{3}  
\h{5}{11}{4}  
\h{7}{9}{2}  
\h{7}{12}{6}  
\h{11}{3}{2}  
\h{8}{8}{3}  
\h{8}{10}{2}  
\h{10}{7}{5}  
\h{12}{5}{3}  
\h{4}{1}{8}  
\h{4}{4}{10}  
\h{1}{6}{13}  
\v{1}{6}{9}  
\v{3}{13}{2}  
\v{6}{2}{11}  
\v{2}{2}{12}  
\v{5}{11}{3}  
\v{9}{9}{2}  
\v{7}{9}{3}  
\v{13}{3}{9}  
\v{11}{3}{5}  
\v{8}{8}{2}  
\v{10}{7}{3}  
\v{15}{5}{2}  
\v{12}{1}{4}  
\v{4}{1}{3}  
\v{14}{4}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{420}{}  
\h{1}{15}{2}  
\h{3}{4}{11}  
\h{10}{10}{4}  
\h{8}{5}{2}  
\h{8}{8}{4}  
\h{12}{1}{3}  
\h{9}{6}{6}  
\h{9}{2}{2}  
\h{7}{7}{4}  
\h{5}{12}{2}  
\h{2}{14}{3}  
\h{2}{3}{2}  
\h{4}{13}{2}  
\h{6}{11}{7}  
\h{1}{9}{12}  
\v{1}{9}{6}  
\v{3}{4}{11}  
\v{14}{4}{6}  
\v{10}{5}{5}  
\v{8}{5}{3}  
\v{12}{1}{7}  
\v{15}{1}{5}  
\v{9}{2}{4}  
\v{11}{2}{5}  
\v{7}{7}{5}  
\v{5}{12}{2}  
\v{2}{3}{11}  
\v{4}{3}{10}  
\v{6}{11}{2}  
\v{13}{9}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{421}{}  
\h{1}{15}{2}  
\h{3}{12}{2}  
\h{5}{3}{4}  
\h{6}{5}{3}  
\h{2}{1}{4}  
\h{2}{14}{8}  
\h{7}{4}{3}  
\h{7}{6}{5}  
\h{12}{9}{2}  
\h{11}{7}{3}  
\h{8}{2}{3}  
\h{8}{11}{7}  
\h{13}{8}{2}  
\h{4}{10}{9}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{5}{3}{9}  
\v{9}{3}{2}  
\v{6}{1}{4}  
\v{2}{1}{13}  
\v{10}{4}{10}  
\v{7}{4}{2}  
\v{12}{6}{3}  
\v{14}{7}{2}  
\v{11}{2}{5}  
\v{8}{2}{9}  
\v{15}{8}{3}  
\v{13}{8}{2}  
\v{4}{10}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{422}{}  
\h{1}{15}{2}  
\h{3}{7}{11}  
\h{5}{12}{9}  
\h{2}{14}{3}  
\h{2}{1}{10}  
\h{4}{4}{8}  
\h{4}{13}{4}  
\h{8}{8}{3}  
\h{9}{10}{2}  
\h{9}{3}{4}  
\h{7}{5}{6}  
\h{7}{11}{3}  
\h{10}{9}{5}  
\h{6}{6}{9}  
\h{1}{2}{5}  
\v{1}{2}{13}  
\v{3}{7}{8}  
\v{14}{7}{5}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{12}{1}{3}  
\v{4}{4}{9}  
\v{8}{8}{5}  
\v{11}{8}{2}  
\v{9}{3}{7}  
\v{13}{3}{2}  
\v{7}{5}{6}  
\v{10}{9}{2}  
\v{15}{6}{3}  
\v{6}{2}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{423}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{9}{2}  
\h{7}{6}{7}  
\h{12}{1}{2}  
\h{8}{8}{4}  
\h{8}{3}{2}  
\h{6}{7}{4}  
\h{6}{10}{5}  
\h{9}{5}{2}  
\h{9}{11}{6}  
\h{2}{2}{13}  
\h{2}{14}{2}  
\h{4}{12}{9}  
\h{1}{4}{12}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{5}{9}{4}  
\v{7}{6}{3}  
\v{14}{1}{5}  
\v{12}{1}{7}  
\v{8}{3}{5}  
\v{10}{3}{4}  
\v{6}{7}{3}  
\v{11}{5}{5}  
\v{9}{5}{6}  
\v{15}{2}{9}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{13}{4}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{424}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{8}{8}  
\h{13}{6}{2}  
\h{7}{10}{8}  
\h{7}{1}{5}  
\h{8}{9}{4}  
\h{8}{5}{6}  
\h{9}{7}{5}  
\h{9}{3}{2}  
\h{4}{12}{7}  
\h{2}{14}{2}  
\h{2}{2}{8}  
\h{6}{4}{4}  
\h{1}{11}{5}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{5}{8}{5}  
\v{13}{6}{2}  
\v{15}{6}{4}  
\v{7}{1}{9}  
\v{12}{1}{8}  
\v{8}{5}{4}  
\v{14}{5}{2}  
\v{9}{3}{4}  
\v{11}{3}{9}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{10}{2}{2}  
\v{6}{4}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{425}{}  
\h{1}{15}{2}  
\h{3}{13}{6}  
\h{9}{10}{2}  
\h{6}{6}{5}  
\h{6}{8}{6}  
\h{8}{2}{4}  
\h{8}{12}{5}  
\h{5}{1}{8}  
\h{5}{7}{2}  
\h{7}{5}{8}  
\h{2}{3}{13}  
\h{2}{14}{2}  
\h{4}{11}{6}  
\h{10}{9}{4}  
\h{1}{4}{13}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{9}{10}{3}  
\v{11}{6}{4}  
\v{6}{6}{2}  
\v{12}{2}{6}  
\v{8}{2}{10}  
\v{13}{1}{11}  
\v{5}{1}{6}  
\v{7}{5}{2}  
\v{15}{3}{2}  
\v{2}{3}{11}  
\v{4}{11}{3}  
\v{10}{9}{2}  
\v{14}{4}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{426}{}  
\h{1}{15}{2}  
\h{3}{12}{7}  
\h{10}{9}{2}  
\h{7}{5}{5}  
\h{7}{7}{6}  
\h{9}{1}{4}  
\h{9}{11}{5}  
\h{6}{2}{8}  
\h{6}{6}{2}  
\h{2}{4}{6}  
\h{2}{14}{3}  
\h{5}{10}{6}  
\h{11}{8}{4}  
\h{4}{3}{11}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{10}{9}{3}  
\v{12}{5}{4}  
\v{7}{5}{2}  
\v{13}{1}{6}  
\v{9}{1}{10}  
\v{14}{2}{9}  
\v{6}{2}{4}  
\v{8}{4}{2}  
\v{2}{4}{10}  
\v{5}{10}{4}  
\v{11}{8}{2}  
\v{15}{3}{5}  
\v{4}{3}{10}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{427}{}  
\h{1}{15}{2}  
\h{3}{11}{4}  
\h{5}{9}{2}  
\h{5}{12}{7}  
\h{9}{2}{3}  
\h{6}{8}{3}  
\h{6}{10}{2}  
\h{8}{7}{5}  
\h{10}{5}{3}  
\h{2}{14}{8}  
\h{2}{3}{12}  
\h{11}{6}{3}  
\h{11}{4}{4}  
\h{4}{1}{11}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{7}{9}{2}  
\v{5}{9}{3}  
\v{12}{2}{10}  
\v{9}{2}{6}  
\v{6}{8}{2}  
\v{8}{7}{3}  
\v{13}{5}{2}  
\v{10}{5}{9}  
\v{2}{3}{11}  
\v{14}{3}{3}  
\v{11}{4}{2}  
\v{15}{1}{3}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{428}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{3}  
\h{6}{8}{2}  
\h{6}{11}{7}  
\h{10}{1}{3}  
\h{7}{7}{3}  
\h{7}{9}{2}  
\h{9}{6}{5}  
\h{11}{4}{3}  
\h{4}{12}{7}  
\h{2}{14}{2}  
\h{2}{2}{13}  
\h{12}{5}{3}  
\h{1}{3}{11}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{8}{8}{2}  
\v{6}{8}{3}  
\v{13}{1}{10}  
\v{10}{1}{6}  
\v{7}{7}{2}  
\v{9}{6}{3}  
\v{14}{4}{2}  
\v{11}{4}{8}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{15}{2}{3}  
\v{12}{3}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{429}{}  
\h{1}{15}{2}  
\h{3}{12}{2}  
\h{2}{14}{3}  
\h{2}{2}{5}  
\h{4}{13}{3}  
\h{4}{11}{9}  
\h{8}{7}{5}  
\h{8}{5}{4}  
\h{12}{8}{3}  
\h{11}{10}{4}  
\h{9}{3}{2}  
\h{6}{6}{3}  
\h{6}{1}{4}  
\h{10}{4}{4}  
\h{1}{9}{13}  
\v{1}{9}{6}  
\v{3}{12}{3}  
\v{5}{12}{2}  
\v{2}{2}{12}  
\v{7}{2}{11}  
\v{4}{11}{2}  
\v{13}{7}{4}  
\v{8}{5}{2}  
\v{12}{5}{3}  
\v{15}{8}{2}  
\v{11}{3}{7}  
\v{9}{3}{3}  
\v{6}{1}{5}  
\v{10}{1}{3}  
\v{14}{4}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{430}{}  
\h{1}{15}{2}  
\h{3}{2}{11}  
\h{11}{7}{3}  
\h{11}{10}{2}  
\h{7}{6}{6}  
\h{7}{12}{5}  
\h{6}{9}{6}  
\h{6}{4}{4}  
\h{10}{8}{5}  
\h{9}{11}{6}  
\h{4}{13}{5}  
\h{2}{1}{2}  
\h{2}{14}{3}  
\h{5}{5}{3}  
\h{1}{3}{7}  
\v{1}{3}{12}  
\v{3}{2}{13}  
\v{14}{2}{5}  
\v{11}{7}{3}  
\v{13}{6}{4}  
\v{7}{6}{6}  
\v{12}{9}{3}  
\v{6}{4}{5}  
\v{10}{4}{4}  
\v{15}{8}{3}  
\v{9}{11}{2}  
\v{4}{1}{12}  
\v{2}{1}{13}  
\v{5}{5}{9}  
\v{8}{3}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{431}{}  
\h{1}{15}{2}  
\h{3}{13}{6}  
\h{9}{10}{2}  
\h{8}{12}{3}  
\h{6}{3}{2}  
\h{4}{6}{2}  
\h{2}{14}{2}  
\h{2}{1}{5}  
\h{5}{5}{2}  
\h{5}{7}{8}  
\h{13}{2}{2}  
\h{10}{8}{5}  
\h{10}{11}{4}  
\h{12}{4}{2}  
\h{1}{9}{11}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{9}{10}{3}  
\v{11}{10}{2}  
\v{8}{3}{9}  
\v{6}{3}{3}  
\v{4}{6}{8}  
\v{2}{1}{13}  
\v{7}{1}{4}  
\v{5}{5}{2}  
\v{13}{2}{5}  
\v{15}{2}{6}  
\v{10}{8}{3}  
\v{14}{4}{7}  
\v{12}{4}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{432}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{2}  
\h{4}{12}{3}  
\h{2}{14}{2}  
\h{2}{1}{8}  
\h{8}{3}{2}  
\h{6}{11}{2}  
\h{6}{9}{6}  
\h{12}{6}{2}  
\h{11}{8}{3}  
\h{9}{2}{2}  
\h{9}{4}{6}  
\h{13}{7}{2}  
\h{1}{5}{12}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{7}{10}{2}  
\v{4}{12}{2}  
\v{2}{1}{13}  
\v{10}{1}{2}  
\v{8}{3}{8}  
\v{6}{9}{2}  
\v{12}{6}{3}  
\v{14}{6}{2}  
\v{11}{2}{6}  
\v{9}{2}{2}  
\v{15}{4}{3}  
\v{13}{5}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{433}{}  
\h{1}{15}{2}  
\h{3}{5}{10}  
\h{2}{1}{11}  
\h{2}{13}{3}  
\h{5}{2}{10}  
\h{6}{11}{9}  
\h{4}{14}{2}  
\h{4}{12}{3}  
\h{7}{8}{4}  
\h{9}{4}{2}  
\h{9}{7}{5}  
\h{12}{3}{2}  
\h{8}{9}{4}  
\h{8}{6}{2}  
\h{1}{10}{9}  
\v{1}{10}{5}  
\v{3}{5}{10}  
\v{13}{1}{4}  
\v{2}{1}{12}  
\v{5}{2}{11}  
\v{15}{2}{9}  
\v{6}{11}{3}  
\v{4}{12}{2}  
\v{7}{8}{4}  
\v{11}{4}{4}  
\v{9}{4}{3}  
\v{14}{3}{4}  
\v{12}{3}{6}  
\v{8}{6}{3}  
\v{10}{6}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{434}{}  
\h{1}{15}{2}  
\h{3}{9}{4}  
\h{4}{3}{3}  
\h{4}{13}{4}  
\h{8}{2}{7}  
\h{9}{12}{6}  
\h{5}{4}{4}  
\h{2}{14}{3}  
\h{2}{1}{10}  
\h{12}{8}{2}  
\h{10}{5}{4}  
\h{6}{11}{4}  
\h{6}{7}{7}  
\h{11}{10}{2}  
\h{1}{6}{10}  
\v{1}{6}{9}  
\v{3}{9}{6}  
\v{7}{3}{6}  
\v{4}{3}{10}  
\v{8}{2}{11}  
\v{15}{2}{10}  
\v{9}{4}{8}  
\v{5}{4}{10}  
\v{2}{1}{13}  
\v{12}{1}{7}  
\v{14}{5}{3}  
\v{10}{5}{6}  
\v{6}{7}{4}  
\v{13}{7}{3}  
\v{11}{6}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{435}{}  
\h{1}{15}{2}  
\h{3}{2}{9}  
\h{10}{5}{2}  
\h{7}{12}{3}  
\h{7}{8}{8}  
\h{11}{10}{4}  
\h{11}{4}{3}  
\h{6}{9}{8}  
\h{6}{6}{7}  
\h{9}{11}{4}  
\h{4}{13}{5}  
\h{2}{1}{2}  
\h{2}{14}{3}  
\h{5}{7}{3}  
\h{1}{3}{7}  
\v{1}{3}{12}  
\v{3}{2}{13}  
\v{12}{2}{3}  
\v{10}{5}{7}  
\v{7}{8}{4}  
\v{15}{8}{2}  
\v{11}{4}{6}  
\v{14}{4}{5}  
\v{6}{6}{3}  
\v{13}{6}{5}  
\v{9}{11}{2}  
\v{4}{1}{12}  
\v{2}{1}{13}  
\v{5}{7}{7}  
\v{8}{3}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{436}{}  
\h{1}{15}{2}  
\h{3}{12}{4}  
\h{5}{9}{2}  
\h{5}{6}{5}  
\h{2}{14}{8}  
\h{2}{3}{11}  
\h{8}{1}{5}  
\h{8}{11}{6}  
\h{9}{7}{5}  
\h{9}{5}{3}  
\h{12}{2}{3}  
\h{11}{4}{4}  
\h{6}{10}{5}  
\h{4}{8}{2}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{7}{9}{3}  
\v{5}{6}{3}  
\v{10}{6}{8}  
\v{2}{3}{11}  
\v{13}{1}{2}  
\v{8}{1}{10}  
\v{14}{7}{4}  
\v{9}{5}{2}  
\v{12}{2}{3}  
\v{15}{2}{2}  
\v{11}{4}{6}  
\v{6}{8}{2}  
\v{4}{8}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{437}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{4}{11}{2}  
\h{2}{14}{2}  
\h{2}{2}{13}  
\h{12}{5}{3}  
\h{5}{12}{7}  
\h{5}{8}{4}  
\h{9}{10}{5}  
\h{8}{1}{6}  
\h{8}{4}{5}  
\h{10}{6}{3}  
\h{7}{9}{3}  
\h{7}{7}{4}  
\h{1}{3}{10}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{6}{11}{2}  
\v{4}{11}{3}  
\v{2}{2}{12}  
\v{15}{2}{3}  
\v{12}{5}{7}  
\v{5}{8}{4}  
\v{9}{8}{2}  
\v{14}{1}{9}  
\v{8}{1}{3}  
\v{13}{4}{2}  
\v{10}{6}{3}  
\v{7}{7}{2}  
\v{11}{3}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{438}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{3}{2}  
\h{2}{1}{5}  
\h{2}{14}{2}  
\h{4}{12}{7}  
\h{6}{6}{5}  
\h{6}{2}{3}  
\h{9}{5}{3}  
\h{12}{9}{2}  
\h{10}{11}{4}  
\h{8}{4}{2}  
\h{8}{7}{7}  
\h{13}{10}{2}  
\h{1}{8}{12}  
\v{1}{8}{7}  
\v{3}{13}{2}  
\v{5}{3}{10}  
\v{7}{1}{2}  
\v{2}{1}{13}  
\v{4}{12}{2}  
\v{11}{6}{6}  
\v{6}{2}{4}  
\v{9}{2}{3}  
\v{12}{5}{4}  
\v{14}{9}{2}  
\v{10}{4}{7}  
\v{8}{4}{3}  
\v{15}{7}{3}  
\v{13}{8}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{439}{}  
\h{1}{15}{2}  
\h{3}{12}{4}  
\h{7}{3}{8}  
\h{12}{5}{3}  
\h{10}{8}{2}  
\h{10}{6}{3}  
\h{8}{1}{5}  
\h{5}{11}{3}  
\h{5}{7}{6}  
\h{11}{9}{3}  
\h{2}{4}{12}  
\h{2}{14}{7}  
\h{6}{2}{3}  
\h{4}{10}{2}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{7}{3}{9}  
\v{15}{3}{2}  
\v{12}{5}{3}  
\v{10}{6}{2}  
\v{13}{1}{5}  
\v{8}{1}{10}  
\v{5}{7}{4}  
\v{11}{7}{2}  
\v{14}{4}{5}  
\v{2}{4}{10}  
\v{9}{2}{12}  
\v{6}{2}{8}  
\v{4}{10}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{440}{}  
\h{1}{15}{2}  
\h{3}{3}{12}  
\h{13}{6}{2}  
\h{8}{1}{5}  
\h{4}{7}{4}  
\h{2}{2}{2}  
\h{2}{14}{4}  
\h{6}{12}{5}  
\h{11}{10}{3}  
\h{5}{5}{9}  
\h{5}{13}{2}  
\h{7}{8}{3}  
\h{10}{11}{2}  
\h{9}{9}{3}  
\h{1}{4}{8}  
\v{1}{4}{11}  
\v{3}{3}{12}  
\v{15}{3}{3}  
\v{13}{1}{5}  
\v{8}{1}{6}  
\v{4}{2}{5}  
\v{2}{2}{12}  
\v{6}{12}{2}  
\v{11}{10}{2}  
\v{14}{5}{5}  
\v{5}{5}{8}  
\v{7}{8}{5}  
\v{10}{8}{3}  
\v{12}{9}{2}  
\v{9}{4}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{441}{}  
\h{1}{15}{2}  
\h{3}{13}{7}  
\h{6}{6}{4}  
\h{4}{9}{2}  
\h{2}{14}{2}  
\h{2}{3}{11}  
\h{8}{1}{5}  
\h{8}{11}{6}  
\h{9}{7}{5}  
\h{9}{5}{3}  
\h{12}{2}{3}  
\h{11}{4}{4}  
\h{5}{10}{6}  
\h{5}{8}{2}  
\h{1}{12}{6}  
\v{1}{12}{3}  
\v{3}{13}{2}  
\v{10}{6}{7}  
\v{6}{6}{3}  
\v{4}{9}{5}  
\v{2}{3}{11}  
\v{13}{1}{2}  
\v{8}{1}{10}  
\v{14}{7}{4}  
\v{9}{5}{2}  
\v{12}{2}{3}  
\v{15}{2}{2}  
\v{11}{4}{6}  
\v{5}{8}{2}  
\v{7}{8}{4}  
\end{tikzpicture}   
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{442}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{10}{4}  
\h{7}{4}{3}  
\h{5}{12}{2}  
\h{2}{1}{3}  
\h{2}{14}{2}  
\h{4}{2}{7}  
\h{11}{8}{4}  
\h{12}{6}{3}  
\h{9}{9}{3}  
\h{9}{11}{5}  
\h{8}{3}{6}  
\h{8}{5}{5}  
\h{1}{7}{12}  
\v{1}{7}{8}  
\v{3}{13}{2}  
\v{6}{10}{3}  
\v{10}{4}{6}  
\v{7}{4}{8}  
\v{5}{1}{11}  
\v{2}{1}{13}  
\v{4}{2}{12}  
\v{11}{2}{6}  
\v{15}{6}{2}  
\v{12}{6}{3}  
\v{9}{9}{2}  
\v{14}{3}{8}  
\v{8}{3}{2}  
\v{13}{5}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{443}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{6}  
\h{11}{6}{4}  
\h{12}{4}{3}  
\h{9}{7}{3}  
\h{9}{9}{5}  
\h{8}{1}{6}  
\h{8}{3}{5}  
\h{2}{5}{11}  
\h{2}{14}{2}  
\h{4}{12}{2}  
\h{6}{8}{4}  
\h{7}{2}{3}  
\h{1}{10}{6}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{11}{6}{5}  
\v{15}{4}{2}  
\v{12}{4}{3}  
\v{9}{7}{2}  
\v{14}{1}{8}  
\v{8}{1}{2}  
\v{13}{3}{2}  
\v{2}{5}{9}  
\v{4}{12}{2}  
\v{6}{8}{4}  
\v{10}{2}{6}  
\v{7}{2}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{444}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{4}{10}  
\h{9}{6}{6}  
\h{9}{11}{2}  
\h{8}{9}{3}  
\h{6}{2}{2}  
\h{6}{7}{7}  
\h{10}{10}{3}  
\h{4}{12}{6}  
\h{2}{14}{2}  
\h{2}{1}{5}  
\h{7}{3}{5}  
\h{12}{8}{2}  
\h{1}{5}{13}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{5}{4}{9}  
\v{15}{4}{2}  
\v{9}{6}{5}  
\v{11}{9}{2}  
\v{8}{2}{7}  
\v{6}{2}{5}  
\v{13}{7}{3}  
\v{10}{10}{2}  
\v{4}{12}{2}  
\v{2}{1}{13}  
\v{7}{1}{2}  
\v{12}{3}{5}  
\v{14}{5}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{445}{}  
\h{1}{15}{2}  
\h{3}{12}{2}  
\h{2}{14}{3}  
\h{2}{1}{10}  
\h{12}{6}{3}  
\h{6}{2}{9}  
\h{4}{13}{2}  
\h{4}{9}{5}  
\h{9}{11}{5}  
\h{8}{3}{6}  
\h{8}{5}{5}  
\h{10}{7}{3}  
\h{7}{10}{3}  
\h{7}{8}{4}  
\h{1}{4}{10}  
\v{1}{4}{11}  
\v{3}{12}{3}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{12}{1}{5}  
\v{15}{2}{4}  
\v{6}{2}{11}  
\v{4}{9}{4}  
\v{9}{9}{2}  
\v{14}{3}{8}  
\v{8}{3}{2}  
\v{13}{5}{2}  
\v{10}{7}{3}  
\v{7}{8}{2}  
\v{11}{4}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{446}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{2}  
\h{7}{1}{3}  
\h{10}{8}{3}  
\h{13}{5}{2}  
\h{12}{7}{3}  
\h{6}{11}{6}  
\h{6}{6}{8}  
\h{2}{2}{12}  
\h{2}{14}{2}  
\h{4}{12}{5}  
\h{9}{3}{2}  
\h{8}{9}{3}  
\h{1}{4}{7}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{7}{1}{9}  
\v{10}{1}{7}  
\v{13}{5}{3}  
\v{15}{5}{2}  
\v{12}{7}{4}  
\v{6}{6}{5}  
\v{14}{2}{4}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{9}{3}{9}  
\v{11}{3}{6}  
\v{8}{4}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{447}{}  
\h{1}{15}{2}  
\h{3}{12}{3}  
\h{6}{4}{3}  
\h{9}{10}{2}  
\h{11}{6}{3}  
\h{8}{1}{6}  
\h{5}{11}{3}  
\h{5}{2}{2}  
\h{7}{7}{5}  
\h{12}{3}{3}  
\h{13}{9}{2}  
\h{2}{5}{11}  
\h{2}{14}{8}  
\h{4}{8}{6}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{6}{4}{8}  
\v{9}{4}{6}  
\v{11}{6}{4}  
\v{14}{1}{5}  
\v{8}{1}{10}  
\v{5}{2}{9}  
\v{7}{2}{5}  
\v{12}{3}{4}  
\v{15}{3}{6}  
\v{13}{5}{4}  
\v{2}{5}{9}  
\v{10}{8}{6}  
\v{4}{8}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{448}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{2}{8}  
\h{8}{6}{6}  
\h{8}{3}{4}  
\h{12}{8}{3}  
\h{2}{4}{13}  
\h{2}{14}{3}  
\h{5}{11}{4}  
\h{4}{1}{5}  
\h{4}{7}{9}  
\h{10}{9}{3}  
\h{7}{12}{3}  
\h{7}{10}{4}  
\h{1}{5}{10}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{6}{2}{11}  
\v{14}{2}{4}  
\v{8}{3}{3}  
\v{12}{3}{5}  
\v{15}{4}{4}  
\v{2}{4}{10}  
\v{5}{11}{3}  
\v{9}{1}{10}  
\v{4}{1}{6}  
\v{13}{7}{2}  
\v{10}{9}{3}  
\v{7}{10}{2}  
\v{11}{5}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{449}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{4}{3}  
\h{8}{9}{4}  
\h{10}{3}{2}  
\h{4}{12}{6}  
\h{2}{14}{2}  
\h{2}{2}{4}  
\h{6}{10}{3}  
\h{9}{1}{2}  
\h{11}{6}{4}  
\h{13}{8}{2}  
\h{7}{5}{6}  
\h{7}{11}{7}  
\h{1}{7}{13}  
\v{1}{7}{8}  
\v{3}{13}{2}  
\v{5}{4}{9}  
\v{8}{4}{5}  
\v{12}{3}{6}  
\v{10}{3}{9}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{6}{2}{8}  
\v{9}{1}{9}  
\v{11}{1}{5}  
\v{15}{6}{2}  
\v{13}{5}{3}  
\v{7}{5}{6}  
\v{14}{7}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{450}{}  
\h{1}{15}{2}  
\h{3}{9}{4}  
\h{2}{1}{5}  
\h{2}{13}{3}  
\h{5}{3}{4}  
\h{9}{6}{5}  
\h{11}{8}{3}  
\h{6}{11}{5}  
\h{4}{14}{2}  
\h{4}{12}{4}  
\h{8}{4}{7}  
\h{13}{7}{2}  
\h{10}{2}{3}  
\h{10}{10}{2}  
\h{1}{5}{11}  
\v{1}{5}{10}  
\v{3}{9}{6}  
\v{7}{1}{8}  
\v{2}{1}{12}  
\v{5}{3}{10}  
\v{9}{3}{3}  
\v{14}{6}{2}  
\v{11}{8}{3}  
\v{6}{11}{3}  
\v{4}{12}{2}  
\v{8}{4}{8}  
\v{15}{4}{3}  
\v{13}{2}{5}  
\v{10}{2}{8}  
\v{12}{5}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{451}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{9}{3}  
\h{6}{11}{2}  
\h{6}{8}{7}  
\h{13}{3}{2}  
\h{12}{1}{3}  
\h{10}{6}{2}  
\h{10}{4}{4}  
\h{2}{2}{12}  
\h{2}{14}{2}  
\h{4}{12}{3}  
\h{7}{10}{2}  
\h{9}{5}{2}  
\h{1}{7}{10}  
\v{1}{7}{8}  
\v{3}{13}{2}  
\v{5}{9}{4}  
\v{8}{9}{2}  
\v{6}{8}{3}  
\v{13}{3}{5}  
\v{15}{1}{2}  
\v{12}{1}{5}  
\v{10}{4}{2}  
\v{14}{2}{2}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{7}{10}{2}  
\v{9}{5}{5}  
\v{11}{5}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{452}{}  
\h{1}{15}{2}  
\h{3}{12}{2}  
\h{5}{1}{7}  
\h{10}{6}{2}  
\h{10}{9}{3}  
\h{13}{3}{2}  
\h{11}{5}{4}  
\h{8}{7}{3}  
\h{6}{10}{2}  
\h{2}{14}{4}  
\h{2}{4}{12}  
\h{9}{2}{5}  
\h{7}{8}{2}  
\h{4}{11}{3}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{5}{1}{11}  
\v{12}{1}{5}  
\v{10}{6}{3}  
\v{13}{3}{6}  
\v{15}{3}{2}  
\v{11}{5}{2}  
\v{8}{7}{3}  
\v{6}{10}{4}  
\v{2}{4}{10}  
\v{14}{2}{2}  
\v{9}{2}{6}  
\v{7}{8}{3}  
\v{4}{11}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{453}{}  
\h{1}{15}{2}  
\h{3}{12}{7}  
\h{10}{9}{4}  
\h{5}{5}{9}  
\h{2}{14}{3}  
\h{2}{1}{5}  
\h{4}{4}{3}  
\h{4}{13}{2}  
\h{6}{2}{9}  
\h{12}{6}{3}  
\h{9}{8}{3}  
\h{9}{11}{2}  
\h{11}{7}{2}  
\h{8}{10}{5}  
\h{1}{3}{7}  
\v{1}{3}{12}  
\v{3}{12}{3}  
\v{10}{9}{3}  
\v{14}{5}{4}  
\v{5}{5}{9}  
\v{2}{1}{13}  
\v{7}{1}{3}  
\v{4}{4}{9}  
\v{6}{2}{11}  
\v{15}{2}{4}  
\v{12}{6}{2}  
\v{9}{8}{3}  
\v{11}{7}{4}  
\v{13}{7}{3}  
\v{8}{3}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{454}{}  
\h{1}{15}{3}  
\h{4}{13}{5}  
\h{2}{11}{7}  
\h{2}{1}{10}  
\h{5}{9}{7}  
\h{5}{5}{3}  
\h{8}{2}{6}  
\h{7}{4}{7}  
\h{7}{6}{6}  
\h{10}{8}{3}  
\h{10}{3}{5}  
\h{3}{10}{12}  
\h{3}{14}{3}  
\h{6}{12}{5}  
\h{1}{7}{10}  
\v{1}{7}{8}  
\v{4}{13}{2}  
\v{9}{11}{2}  
\v{2}{1}{10}  
\v{12}{1}{8}  
\v{5}{5}{4}  
\v{8}{2}{3}  
\v{14}{2}{2}  
\v{7}{4}{2}  
\v{13}{6}{2}  
\v{10}{3}{5}  
\v{15}{3}{7}  
\v{3}{10}{4}  
\v{6}{12}{2}  
\v{11}{7}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{455}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{7}  
\h{12}{9}{2}  
\h{7}{5}{7}  
\h{2}{2}{5}  
\h{2}{14}{2}  
\h{4}{12}{2}  
\h{6}{3}{9}  
\h{11}{6}{4}  
\h{8}{8}{3}  
\h{8}{1}{2}  
\h{10}{7}{3}  
\h{9}{10}{4}  
\h{1}{4}{8}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{12}{9}{2}  
\v{14}{5}{4}  
\v{7}{2}{3}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{6}{3}{9}  
\v{15}{3}{3}  
\v{11}{6}{2}  
\v{8}{1}{7}  
\v{10}{1}{6}  
\v{13}{7}{3}  
\v{9}{4}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{456}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{2}{10}  
\h{8}{5}{7}  
\h{8}{10}{2}  
\h{4}{12}{6}  
\h{2}{14}{2}  
\h{2}{1}{4}  
\h{6}{4}{7}  
\h{11}{7}{2}  
\h{9}{11}{2}  
\h{9}{9}{5}  
\h{12}{6}{2}  
\h{7}{8}{5}  
\h{1}{3}{6}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{5}{2}{11}  
\v{15}{2}{3}  
\v{8}{5}{5}  
\v{10}{10}{2}  
\v{4}{12}{2}  
\v{2}{1}{13}  
\v{6}{1}{3}  
\v{13}{4}{3}  
\v{11}{7}{4}  
\v{9}{9}{2}  
\v{14}{6}{3}  
\v{12}{6}{2}  
\v{7}{3}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{457}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{7}{11}{2}  
\h{9}{8}{3}  
\h{12}{6}{3}  
\h{11}{3}{4}  
\h{2}{1}{9}  
\h{2}{14}{2}  
\h{4}{4}{9}  
\h{5}{2}{8}  
\h{5}{10}{3}  
\h{6}{12}{2}  
\h{6}{9}{4}  
\h{10}{7}{4}  
\h{1}{5}{13}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{7}{11}{2}  
\v{9}{8}{3}  
\v{12}{6}{2}  
\v{15}{3}{3}  
\v{11}{1}{2}  
\v{2}{1}{13}  
\v{4}{4}{10}  
\v{13}{2}{2}  
\v{5}{2}{8}  
\v{8}{10}{2}  
\v{6}{9}{3}  
\v{10}{7}{2}  
\v{14}{5}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{458}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{5}{11}{2}  
\h{2}{1}{3}  
\h{2}{14}{2}  
\h{4}{3}{9}  
\h{8}{8}{5}  
\h{8}{6}{3}  
\h{11}{4}{3}  
\h{6}{12}{8}  
\h{6}{7}{3}  
\h{9}{5}{3}  
\h{12}{9}{3}  
\h{10}{2}{5}  
\h{1}{10}{9}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{7}{11}{2}  
\v{5}{1}{10}  
\v{2}{1}{13}  
\v{4}{3}{11}  
\v{13}{3}{5}  
\v{8}{6}{2}  
\v{11}{4}{2}  
\v{14}{4}{8}  
\v{6}{7}{5}  
\v{9}{5}{2}  
\v{12}{5}{4}  
\v{15}{2}{7}  
\v{10}{2}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{459}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{7}{11}{2}  
\h{9}{6}{6}  
\h{11}{4}{4}  
\h{4}{2}{7}  
\h{2}{14}{2}  
\h{2}{1}{3}  
\h{5}{9}{7}  
\h{6}{7}{6}  
\h{6}{12}{2}  
\h{8}{10}{6}  
\h{10}{8}{4}  
\h{10}{3}{3}  
\h{1}{5}{12}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{7}{11}{2}  
\v{9}{6}{5}  
\v{15}{4}{2}  
\v{11}{2}{2}  
\v{4}{2}{12}  
\v{2}{1}{13}  
\v{5}{1}{8}  
\v{12}{7}{2}  
\v{6}{7}{5}  
\v{8}{10}{2}  
\v{14}{8}{2}  
\v{10}{3}{5}  
\v{13}{3}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{460}{}  
\h{1}{15}{2}  
\h{3}{11}{7}  
\h{10}{9}{3}  
\h{7}{4}{6}  
\h{2}{14}{5}  
\h{2}{3}{6}  
\h{8}{6}{4}  
\h{6}{8}{6}  
\h{6}{5}{3}  
\h{9}{10}{2}  
\h{11}{7}{3}  
\h{5}{2}{9}  
\h{5}{12}{10}  
\h{4}{1}{11}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{10}{9}{2}  
\v{13}{4}{5}  
\v{7}{4}{10}  
\v{2}{3}{11}  
\v{8}{3}{3}  
\v{12}{6}{2}  
\v{6}{5}{3}  
\v{9}{5}{5}  
\v{11}{7}{3}  
\v{14}{2}{5}  
\v{5}{2}{10}  
\v{15}{1}{11}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{461}{}  
\h{1}{15}{2}  
\h{3}{13}{8}  
\h{6}{11}{5}  
\h{2}{1}{4}  
\h{2}{14}{2}  
\h{4}{2}{10}  
\h{8}{9}{6}  
\h{8}{6}{4}  
\h{12}{3}{3}  
\h{7}{12}{8}  
\h{7}{8}{3}  
\h{5}{5}{5}  
\h{5}{7}{4}  
\h{9}{4}{4}  
\h{1}{10}{12}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{11}{11}{2}  
\v{6}{1}{10}  
\v{2}{1}{13}  
\v{4}{2}{12}  
\v{14}{2}{7}  
\v{8}{6}{3}  
\v{12}{3}{3}  
\v{15}{3}{9}  
\v{7}{8}{4}  
\v{10}{5}{3}  
\v{5}{5}{2}  
\v{9}{4}{3}  
\v{13}{4}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{462}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{7}{3}{2}  
\h{9}{6}{3}  
\h{6}{9}{6}  
\h{6}{5}{9}  
\h{13}{11}{2}  
\h{11}{8}{2}  
\h{11}{10}{3}  
\h{5}{12}{9}  
\h{2}{1}{3}  
\h{2}{14}{2}  
\h{4}{2}{4}  
\h{8}{4}{2}  
\h{1}{7}{9}  
\v{1}{7}{8}  
\v{3}{13}{2}  
\v{7}{3}{10}  
\v{9}{3}{3}  
\v{12}{6}{3}  
\v{6}{5}{4}  
\v{15}{5}{6}  
\v{13}{8}{3}  
\v{11}{8}{2}  
\v{14}{10}{2}  
\v{5}{1}{11}  
\v{2}{1}{13}  
\v{4}{2}{12}  
\v{8}{2}{2}  
\v{10}{4}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{463}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{3}{6}  
\h{10}{9}{2}  
\h{10}{7}{4}  
\h{9}{4}{5}  
\h{9}{6}{6}  
\h{11}{10}{4}  
\h{7}{8}{4}  
\h{4}{2}{3}  
\h{2}{14}{2}  
\h{2}{1}{3}  
\h{5}{12}{8}  
\h{8}{5}{5}  
\h{1}{11}{7}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{6}{3}{10}  
\v{12}{3}{6}  
\v{10}{7}{2}  
\v{14}{4}{3}  
\v{9}{4}{2}  
\v{15}{6}{4}  
\v{11}{8}{2}  
\v{7}{2}{6}  
\v{4}{2}{12}  
\v{2}{1}{13}  
\v{5}{1}{11}  
\v{13}{5}{7}  
\v{8}{5}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{464}{}  
\h{1}{15}{2}  
\h{3}{13}{8}  
\h{5}{10}{6}  
\h{5}{7}{10}  
\h{2}{4}{13}  
\h{2}{14}{2}  
\h{4}{8}{9}  
\h{6}{12}{7}  
\h{6}{2}{3}  
\h{7}{5}{2}  
\h{7}{1}{5}  
\h{10}{11}{2}  
\h{8}{3}{2}  
\h{8}{9}{6}  
\h{1}{6}{13}  
\v{1}{6}{9}  
\v{3}{13}{2}  
\v{11}{10}{3}  
\v{5}{7}{3}  
\v{15}{4}{3}  
\v{2}{4}{10}  
\v{4}{8}{6}  
\v{13}{8}{4}  
\v{6}{2}{10}  
\v{9}{2}{3}  
\v{7}{1}{4}  
\v{12}{1}{10}  
\v{10}{3}{8}  
\v{8}{3}{6}  
\v{14}{6}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{465}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{2}{10}  
\h{13}{7}{2}  
\h{8}{10}{5}  
\h{4}{12}{4}  
\h{2}{14}{2}  
\h{2}{1}{4}  
\h{6}{4}{5}  
\h{11}{6}{3}  
\h{10}{9}{4}  
\h{10}{5}{2}  
\h{9}{8}{3}  
\h{7}{11}{2}  
\h{1}{3}{6}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{5}{2}{11}  
\v{15}{2}{5}  
\v{13}{7}{3}  
\v{8}{10}{2}  
\v{4}{12}{2}  
\v{2}{1}{13}  
\v{6}{1}{3}  
\v{11}{4}{2}  
\v{14}{6}{3}  
\v{10}{5}{4}  
\v{12}{5}{3}  
\v{9}{8}{3}  
\v{7}{3}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{466}{}  
\h{1}{15}{2}  
\h{3}{11}{6}  
\h{9}{8}{2}  
\h{8}{10}{3}  
\h{2}{14}{6}  
\h{2}{6}{12}  
\h{10}{9}{4}  
\h{10}{5}{5}  
\h{12}{7}{3}  
\h{5}{4}{7}  
\h{5}{2}{2}  
\h{7}{12}{6}  
\h{6}{1}{7}  
\h{4}{3}{2}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{9}{8}{3}  
\v{11}{8}{2}  
\v{8}{10}{4}  
\v{2}{6}{8}  
\v{14}{6}{3}  
\v{10}{5}{4}  
\v{15}{5}{2}  
\v{12}{4}{3}  
\v{5}{2}{2}  
\v{7}{2}{10}  
\v{13}{1}{11}  
\v{6}{1}{2}  
\v{4}{3}{10}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{467}{}  
\h{1}{15}{2}  
\h{3}{12}{3}  
\h{2}{1}{4}  
\h{2}{13}{2}  
\h{4}{2}{7}  
\h{9}{5}{2}  
\h{9}{3}{5}  
\h{12}{8}{2}  
\h{12}{6}{3}  
\h{7}{10}{8}  
\h{5}{14}{2}  
\h{5}{11}{3}  
\h{8}{4}{2}  
\h{10}{7}{3}  
\h{1}{9}{12}  
\v{1}{9}{6}  
\v{3}{12}{3}  
\v{6}{1}{11}  
\v{2}{1}{12}  
\v{4}{2}{11}  
\v{11}{2}{3}  
\v{9}{3}{2}  
\v{14}{3}{5}  
\v{12}{6}{2}  
\v{15}{6}{4}  
\v{7}{10}{4}  
\v{5}{11}{3}  
\v{8}{4}{7}  
\v{10}{4}{3}  
\v{13}{7}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{468}{}  
\h{1}{15}{2}  
\h{3}{13}{5}  
\h{8}{4}{4}  
\h{10}{7}{2}  
\h{10}{11}{5}  
\h{13}{9}{2}  
\h{5}{12}{8}  
\h{5}{2}{2}  
\h{4}{6}{3}  
\h{2}{14}{2}  
\h{2}{1}{4}  
\h{6}{3}{3}  
\h{9}{8}{2}  
\h{11}{5}{3}  
\h{1}{10}{13}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{8}{4}{9}  
\v{12}{4}{3}  
\v{10}{7}{4}  
\v{15}{9}{2}  
\v{13}{9}{3}  
\v{5}{2}{10}  
\v{7}{2}{4}  
\v{4}{6}{8}  
\v{2}{1}{13}  
\v{6}{1}{2}  
\v{9}{3}{5}  
\v{11}{5}{3}  
\v{14}{5}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{469}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{4}  
\h{9}{9}{2}  
\h{11}{4}{3}  
\h{6}{2}{8}  
\h{4}{12}{2}  
\h{2}{14}{2}  
\h{2}{1}{5}  
\h{7}{7}{6}  
\h{8}{5}{5}  
\h{8}{10}{2}  
\h{10}{8}{5}  
\h{12}{6}{3}  
\h{1}{3}{11}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{9}{9}{2}  
\v{11}{4}{5}  
\v{14}{2}{2}  
\v{6}{2}{10}  
\v{4}{12}{2}  
\v{2}{1}{13}  
\v{7}{1}{6}  
\v{13}{5}{2}  
\v{8}{5}{5}  
\v{10}{8}{2}  
\v{15}{6}{2}  
\v{12}{3}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{470}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{6}{5}  
\h{10}{4}{2}  
\h{4}{12}{8}  
\h{2}{14}{2}  
\h{2}{2}{7}  
\h{9}{5}{2}  
\h{8}{3}{3}  
\h{8}{9}{7}  
\h{7}{7}{8}  
\h{7}{10}{6}  
\h{6}{1}{7}  
\h{6}{11}{8}  
\h{1}{8}{13}  
\v{1}{8}{7}  
\v{3}{13}{2}  
\v{5}{6}{7}  
\v{10}{4}{2}  
\v{12}{4}{8}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{9}{2}{3}  
\v{11}{3}{2}  
\v{8}{3}{6}  
\v{15}{7}{2}  
\v{7}{7}{3}  
\v{13}{1}{9}  
\v{6}{1}{10}  
\v{14}{8}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{471}{}  
\h{1}{15}{2}  
\h{3}{12}{2}  
\h{5}{3}{3}  
\h{2}{14}{6}  
\h{2}{2}{10}  
\h{7}{8}{5}  
\h{7}{1}{8}  
\h{13}{5}{2}  
\h{10}{10}{3}  
\h{6}{6}{4}  
\h{6}{11}{3}  
\h{9}{4}{5}  
\h{11}{7}{3}  
\h{4}{9}{7}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{5}{3}{9}  
\v{8}{3}{11}  
\v{2}{2}{12}  
\v{12}{2}{6}  
\v{7}{1}{7}  
\v{15}{1}{4}  
\v{13}{5}{5}  
\v{10}{6}{4}  
\v{6}{6}{5}  
\v{9}{4}{7}  
\v{14}{4}{3}  
\v{11}{7}{2}  
\v{4}{9}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{472}{}  
\h{1}{15}{2}  
\h{3}{11}{7}  
\h{5}{4}{5}  
\h{5}{9}{8}  
\h{7}{7}{6}  
\h{7}{5}{8}  
\h{9}{8}{6}  
\h{9}{3}{5}  
\h{6}{1}{8}  
\h{6}{12}{6}  
\h{2}{2}{10}  
\h{2}{14}{9}  
\h{8}{10}{3}  
\h{4}{6}{4}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{10}{4}{7}  
\v{5}{4}{5}  
\v{13}{7}{2}  
\v{7}{5}{2}  
\v{15}{5}{3}  
\v{9}{3}{5}  
\v{14}{1}{2}  
\v{6}{1}{11}  
\v{12}{2}{10}  
\v{2}{2}{12}  
\v{11}{10}{4}  
\v{8}{6}{4}  
\v{4}{6}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{473}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{11}{6}  
\h{12}{9}{2}  
\h{7}{5}{7}  
\h{5}{12}{2}  
\h{2}{2}{3}  
\h{2}{14}{2}  
\h{4}{3}{11}  
\h{11}{6}{4}  
\h{8}{8}{3}  
\h{8}{1}{2}  
\h{10}{7}{3}  
\h{9}{10}{4}  
\h{1}{4}{8}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{6}{11}{2}  
\v{12}{9}{2}  
\v{14}{5}{4}  
\v{7}{5}{7}  
\v{5}{2}{10}  
\v{2}{2}{12}  
\v{4}{3}{11}  
\v{15}{3}{3}  
\v{11}{6}{2}  
\v{8}{1}{7}  
\v{10}{1}{6}  
\v{13}{7}{3}  
\v{9}{4}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{474}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{2}  
\h{7}{4}{8}  
\h{12}{9}{3}  
\h{10}{2}{2}  
\h{8}{8}{2}  
\h{8}{1}{3}  
\h{11}{3}{3}  
\h{9}{7}{5}  
\h{4}{12}{5}  
\h{2}{14}{2}  
\h{2}{5}{11}  
\h{6}{11}{7}  
\h{1}{6}{5}  
\v{1}{6}{9}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{7}{4}{6}  
\v{15}{4}{5}  
\v{12}{2}{7}  
\v{10}{2}{6}  
\v{8}{1}{7}  
\v{11}{1}{2}  
\v{14}{3}{4}  
\v{9}{7}{5}  
\v{4}{12}{2}  
\v{2}{5}{9}  
\v{13}{5}{6}  
\v{6}{6}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{475}{}  
\h{1}{15}{3}  
\h{4}{13}{3}  
\h{7}{7}{8}  
\h{9}{9}{6}  
\h{9}{11}{4}  
\h{3}{6}{10}  
\h{3}{8}{11}  
\h{10}{5}{4}  
\h{6}{12}{4}  
\h{2}{1}{4}  
\h{2}{14}{3}  
\h{5}{2}{7}  
\h{8}{4}{4}  
\h{8}{10}{3}  
\h{1}{3}{10}  
\v{1}{3}{12}  
\v{4}{13}{2}  
\v{7}{7}{6}  
\v{15}{7}{2}  
\v{9}{9}{2}  
\v{13}{6}{5}  
\v{3}{6}{2}  
\v{14}{5}{3}  
\v{10}{5}{7}  
\v{6}{1}{11}  
\v{2}{1}{13}  
\v{5}{2}{12}  
\v{12}{2}{2}  
\v{8}{4}{6}  
\v{11}{3}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{476}{}  
\h{1}{15}{2}  
\h{3}{8}{4}  
\h{2}{2}{5}  
\h{2}{13}{3}  
\h{5}{3}{4}  
\h{9}{7}{4}  
\h{10}{1}{3}  
\h{10}{9}{2}  
\h{6}{11}{6}  
\h{4}{14}{2}  
\h{4}{12}{4}  
\h{8}{4}{7}  
\h{11}{6}{4}  
\h{11}{10}{3}  
\h{1}{5}{13}  
\v{1}{5}{10}  
\v{3}{8}{7}  
\v{7}{2}{6}  
\v{2}{2}{11}  
\v{5}{3}{10}  
\v{9}{3}{4}  
\v{13}{1}{6}  
\v{10}{1}{8}  
\v{12}{9}{2}  
\v{6}{11}{3}  
\v{4}{12}{2}  
\v{8}{4}{8}  
\v{15}{4}{2}  
\v{11}{6}{4}  
\v{14}{5}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{477}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{2}  
\h{7}{5}{8}  
\h{8}{1}{7}  
\h{8}{8}{2}  
\h{4}{12}{6}  
\h{2}{14}{2}  
\h{2}{2}{11}  
\h{11}{4}{2}  
\h{9}{9}{2}  
\h{9}{7}{5}  
\h{12}{3}{2}  
\h{6}{6}{6}  
\h{1}{11}{5}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{7}{5}{5}  
\v{15}{1}{4}  
\v{8}{1}{7}  
\v{10}{8}{4}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{13}{2}{2}  
\v{11}{4}{5}  
\v{9}{7}{2}  
\v{14}{3}{4}  
\v{12}{3}{3}  
\v{6}{6}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{478}{}  
\h{1}{15}{2}  
\h{3}{13}{5}  
\h{8}{4}{7}  
\h{12}{6}{3}  
\h{9}{11}{3}  
\h{5}{3}{4}  
\h{5}{10}{2}  
\h{2}{2}{5}  
\h{2}{14}{2}  
\h{4}{8}{2}  
\h{6}{12}{4}  
\h{10}{7}{3}  
\h{11}{1}{2}  
\h{11}{9}{3}  
\h{1}{5}{13}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{8}{4}{9}  
\v{15}{4}{2}  
\v{12}{6}{5}  
\v{9}{3}{8}  
\v{5}{3}{7}  
\v{7}{2}{8}  
\v{2}{2}{12}  
\v{4}{8}{6}  
\v{6}{8}{4}  
\v{10}{7}{5}  
\v{13}{1}{6}  
\v{11}{1}{8}  
\v{14}{5}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{479}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{7}{4}{6}  
\h{10}{7}{3}  
\h{10}{5}{4}  
\h{6}{12}{8}  
\h{4}{2}{2}  
\h{2}{14}{2}  
\h{2}{1}{3}  
\h{5}{3}{3}  
\h{8}{8}{3}  
\h{11}{11}{4}  
\h{9}{9}{6}  
\h{9}{6}{3}  
\h{1}{10}{11}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{7}{4}{9}  
\v{13}{4}{3}  
\v{10}{5}{2}  
\v{14}{5}{7}  
\v{6}{2}{10}  
\v{4}{2}{12}  
\v{2}{1}{13}  
\v{5}{1}{2}  
\v{8}{3}{5}  
\v{11}{8}{3}  
\v{15}{9}{2}  
\v{9}{6}{3}  
\v{12}{6}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{480}{}  
\h{1}{15}{2}  
\h{3}{13}{8}  
\h{5}{7}{6}  
\h{5}{4}{2}  
\h{7}{10}{2}  
\h{9}{3}{3}  
\h{8}{8}{4}  
\h{2}{1}{6}  
\h{2}{14}{2}  
\h{4}{5}{9}  
\h{13}{9}{2}  
\h{10}{12}{5}  
\h{6}{2}{4}  
\h{6}{6}{8}  
\h{1}{11}{13}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{11}{7}{6}  
\v{5}{4}{3}  
\v{7}{4}{6}  
\v{9}{3}{7}  
\v{12}{3}{5}  
\v{8}{1}{7}  
\v{2}{1}{13}  
\v{4}{5}{9}  
\v{13}{5}{4}  
\v{15}{9}{3}  
\v{10}{2}{10}  
\v{6}{2}{4}  
\v{14}{6}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{481}{}  
\h{1}{15}{2}  
\h{3}{3}{6}  
\h{2}{1}{7}  
\h{2}{13}{3}  
\h{5}{2}{8}  
\h{8}{9}{5}  
\h{6}{6}{2}  
\h{4}{14}{2}  
\h{4}{12}{11}  
\h{10}{4}{5}  
\h{7}{7}{3}  
\h{7}{5}{4}  
\h{11}{11}{3}  
\h{12}{8}{2}  
\h{1}{10}{11}  
\v{1}{10}{5}  
\v{3}{3}{12}  
\v{9}{1}{2}  
\v{2}{1}{12}  
\v{5}{2}{11}  
\v{13}{2}{7}  
\v{8}{6}{3}  
\v{6}{6}{8}  
\v{4}{12}{2}  
\v{15}{4}{8}  
\v{10}{4}{3}  
\v{7}{5}{2}  
\v{11}{5}{6}  
\v{14}{8}{3}  
\v{12}{8}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{482}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{8}{2}  
\h{7}{4}{3}  
\h{2}{1}{8}  
\h{2}{14}{2}  
\h{4}{11}{9}  
\h{13}{3}{2}  
\h{11}{10}{4}  
\h{8}{6}{3}  
\h{8}{12}{4}  
\h{6}{9}{6}  
\h{6}{7}{3}  
\h{9}{2}{5}  
\h{1}{5}{13}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{5}{8}{5}  
\v{7}{4}{4}  
\v{10}{1}{3}  
\v{2}{1}{13}  
\v{4}{11}{3}  
\v{13}{3}{8}  
\v{15}{3}{7}  
\v{11}{6}{4}  
\v{8}{6}{6}  
\v{12}{9}{3}  
\v{6}{7}{2}  
\v{9}{2}{5}  
\v{14}{2}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{483}{}  
\h{1}{15}{2}  
\h{3}{12}{2}  
\h{5}{3}{4}  
\h{2}{14}{7}  
\h{2}{2}{11}  
\h{8}{7}{5}  
\h{8}{1}{7}  
\h{12}{6}{3}  
\h{6}{8}{6}  
\h{6}{11}{4}  
\h{10}{4}{4}  
\h{11}{10}{3}  
\h{7}{5}{4}  
\h{4}{9}{3}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{5}{3}{9}  
\v{9}{3}{11}  
\v{2}{2}{12}  
\v{13}{2}{5}  
\v{8}{1}{6}  
\v{15}{1}{5}  
\v{12}{6}{2}  
\v{6}{8}{3}  
\v{10}{4}{7}  
\v{14}{4}{6}  
\v{11}{5}{5}  
\v{7}{5}{4}  
\v{4}{9}{4}  
\end{tikzpicture}  \clearpage \noindent
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{484}{}  
\h{1}{15}{2}  
\h{3}{9}{12}  
\h{5}{12}{10}  
\h{2}{14}{3}  
\h{2}{4}{9}  
\h{11}{7}{2}  
\h{10}{1}{3}  
\h{7}{8}{3}  
\h{7}{3}{2}  
\h{6}{6}{3}  
\h{4}{13}{2}  
\h{4}{2}{10}  
\h{8}{10}{6}  
\h{8}{5}{4}  
\h{1}{11}{11}  
\v{1}{11}{4}  
\v{3}{9}{6}  
\v{15}{9}{3}  
\v{5}{12}{2}  
\v{2}{4}{10}  
\v{11}{4}{3}  
\v{13}{1}{6}  
\v{10}{1}{7}  
\v{7}{3}{5}  
\v{9}{3}{3}  
\v{6}{6}{7}  
\v{4}{2}{11}  
\v{14}{2}{8}  
\v{8}{5}{5}  
\v{12}{5}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{485}{}  
\h{1}{15}{2}  
\h{3}{12}{3}  
\h{6}{7}{7}  
\h{9}{5}{4}  
\h{9}{10}{2}  
\h{11}{8}{4}  
\h{7}{2}{8}  
\h{4}{13}{3}  
\h{4}{4}{4}  
\h{2}{1}{6}  
\h{2}{14}{3}  
\h{5}{11}{5}  
\h{10}{9}{4}  
\h{12}{6}{2}  
\h{1}{3}{11}  
\v{1}{3}{12}  
\v{3}{12}{3}  
\v{6}{7}{5}  
\v{13}{5}{2}  
\v{9}{5}{5}  
\v{11}{8}{2}  
\v{15}{2}{6}  
\v{7}{2}{11}  
\v{4}{4}{9}  
\v{8}{1}{3}  
\v{2}{1}{13}  
\v{5}{11}{3}  
\v{10}{9}{2}  
\v{14}{6}{3}  
\v{12}{3}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{486}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{8}  
\h{8}{6}{5}  
\h{6}{8}{2}  
\h{4}{12}{2}  
\h{2}{14}{2}  
\h{2}{2}{13}  
\h{11}{5}{4}  
\h{9}{1}{2}  
\h{7}{7}{2}  
\h{7}{9}{5}  
\h{10}{3}{2}  
\h{10}{10}{4}  
\h{1}{4}{13}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{13}{6}{5}  
\v{8}{6}{2}  
\v{6}{8}{4}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{15}{2}{3}  
\v{11}{1}{4}  
\v{9}{1}{6}  
\v{7}{7}{2}  
\v{12}{3}{6}  
\v{10}{3}{7}  
\v{14}{4}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{487}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{5}{11}{2}  
\h{2}{1}{3}  
\h{2}{14}{2}  
\h{4}{2}{8}  
\h{8}{7}{4}  
\h{8}{4}{3}  
\h{11}{9}{3}  
\h{6}{12}{8}  
\h{6}{5}{4}  
\h{10}{3}{3}  
\h{13}{10}{2}  
\h{9}{6}{6}  
\h{1}{8}{8}  
\v{1}{8}{7}  
\v{3}{13}{2}  
\v{7}{11}{2}  
\v{5}{1}{10}  
\v{2}{1}{13}  
\v{4}{2}{12}  
\v{12}{2}{5}  
\v{8}{4}{3}  
\v{11}{4}{5}  
\v{14}{9}{3}  
\v{6}{5}{7}  
\v{10}{3}{2}  
\v{13}{3}{7}  
\v{15}{6}{4}  
\v{9}{6}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{488}{}  
\h{1}{15}{2}  
\h{3}{12}{3}  
\h{6}{9}{4}  
\h{10}{4}{3}  
\h{11}{6}{2}  
\h{11}{2}{4}  
\h{12}{5}{3}  
\h{5}{7}{7}  
\h{5}{10}{3}  
\h{2}{14}{6}  
\h{2}{3}{12}  
\h{7}{1}{7}  
\h{7}{11}{2}  
\h{4}{8}{5}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{6}{9}{3}  
\v{10}{4}{5}  
\v{13}{4}{2}  
\v{11}{2}{4}  
\v{15}{2}{3}  
\v{12}{5}{2}  
\v{5}{7}{3}  
\v{8}{10}{4}  
\v{2}{3}{11}  
\v{14}{1}{2}  
\v{7}{1}{10}  
\v{9}{8}{3}  
\v{4}{8}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{489}{}  
\h{1}{15}{2}  
\h{3}{13}{5}  
\h{5}{11}{3}  
\h{2}{1}{3}  
\h{2}{14}{2}  
\h{4}{2}{3}  
\h{7}{7}{5}  
\h{9}{10}{3}  
\h{9}{3}{2}  
\h{11}{9}{4}  
\h{13}{6}{2}  
\h{6}{4}{7}  
\h{6}{12}{4}  
\h{10}{5}{4}  
\h{1}{8}{13}  
\v{1}{8}{7}  
\v{3}{13}{2}  
\v{8}{11}{2}  
\v{5}{1}{10}  
\v{2}{1}{13}  
\v{4}{2}{12}  
\v{7}{2}{5}  
\v{12}{7}{3}  
\v{9}{3}{7}  
\v{11}{3}{6}  
\v{15}{6}{3}  
\v{13}{4}{2}  
\v{6}{4}{8}  
\v{10}{5}{7}  
\v{14}{5}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{490}{}  
\h{1}{15}{2}  
\h{3}{6}{11}  
\h{2}{3}{12}  
\h{2}{14}{3}  
\h{5}{11}{5}  
\h{10}{7}{5}  
\h{13}{5}{2}  
\h{6}{10}{7}  
\h{4}{13}{2}  
\h{4}{2}{4}  
\h{8}{9}{3}  
\h{9}{1}{2}  
\h{9}{8}{3}  
\h{7}{12}{5}  
\h{1}{4}{6}  
\v{1}{4}{11}  
\v{3}{6}{9}  
\v{14}{3}{3}  
\v{2}{3}{11}  
\v{5}{11}{3}  
\v{10}{7}{4}  
\v{15}{5}{2}  
\v{13}{5}{5}  
\v{6}{10}{3}  
\v{4}{2}{11}  
\v{8}{2}{7}  
\v{11}{1}{8}  
\v{9}{1}{7}  
\v{12}{8}{4}  
\v{7}{4}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{491}{}  
\h{1}{15}{2}  
\h{3}{3}{9}  
\h{8}{5}{4}  
\h{8}{7}{2}  
\h{10}{4}{4}  
\h{11}{9}{3}  
\h{6}{11}{5}  
\h{4}{14}{2}  
\h{4}{12}{3}  
\h{7}{6}{2}  
\h{9}{10}{4}  
\h{13}{8}{2}  
\h{2}{1}{13}  
\h{2}{13}{3}  
\h{1}{2}{4}  
\v{1}{2}{13}  
\v{3}{3}{12}  
\v{12}{3}{2}  
\v{8}{5}{2}  
\v{10}{4}{3}  
\v{14}{4}{5}  
\v{11}{9}{2}  
\v{6}{11}{3}  
\v{4}{12}{2}  
\v{7}{6}{6}  
\v{9}{6}{4}  
\v{13}{8}{2}  
\v{15}{1}{7}  
\v{2}{1}{12}  
\v{5}{2}{11}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{492}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{3}{2}  
\h{8}{7}{3}  
\h{11}{10}{3}  
\h{9}{6}{5}  
\h{9}{8}{3}  
\h{4}{5}{8}  
\h{2}{14}{2}  
\h{2}{2}{5}  
\h{7}{4}{3}  
\h{5}{1}{5}  
\h{5}{12}{10}  
\h{13}{9}{2}  
\h{1}{11}{12}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{6}{3}{10}  
\v{8}{3}{4}  
\v{11}{7}{3}  
\v{14}{6}{4}  
\v{9}{6}{2}  
\v{12}{5}{3}  
\v{4}{5}{9}  
\v{2}{2}{12}  
\v{7}{2}{2}  
\v{10}{1}{3}  
\v{5}{1}{11}  
\v{15}{9}{3}  
\v{13}{9}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{493}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{8}{2}  
\h{7}{5}{6}  
\h{4}{12}{9}  
\h{2}{14}{2}  
\h{2}{2}{13}  
\h{8}{11}{7}  
\h{8}{7}{3}  
\h{9}{3}{2}  
\h{6}{10}{3}  
\h{6}{6}{4}  
\h{10}{1}{4}  
\h{12}{9}{2}  
\h{1}{4}{11}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{5}{8}{5}  
\v{7}{5}{3}  
\v{13}{5}{7}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{15}{2}{9}  
\v{8}{7}{4}  
\v{11}{3}{4}  
\v{9}{3}{7}  
\v{6}{6}{4}  
\v{10}{1}{5}  
\v{14}{1}{8}  
\v{12}{4}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{494}{}  
\h{1}{15}{2}  
\h{3}{3}{6}  
\h{9}{9}{3}  
\h{12}{7}{3}  
\h{11}{5}{4}  
\h{11}{8}{2}  
\h{8}{4}{5}  
\h{6}{11}{2}  
\h{4}{14}{2}  
\h{4}{12}{3}  
\h{7}{10}{3}  
\h{10}{6}{4}  
\h{2}{1}{12}  
\h{2}{13}{3}  
\h{1}{2}{4}  
\v{1}{2}{13}  
\v{3}{3}{12}  
\v{9}{3}{6}  
\v{12}{7}{2}  
\v{15}{5}{2}  
\v{11}{5}{3}  
\v{13}{4}{4}  
\v{8}{4}{7}  
\v{6}{11}{3}  
\v{4}{12}{2}  
\v{7}{10}{2}  
\v{10}{6}{4}  
\v{14}{1}{5}  
\v{2}{1}{12}  
\v{5}{2}{11}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{495}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{3}{4}  
\h{10}{5}{3}  
\h{9}{8}{4}  
\h{9}{4}{2}  
\h{8}{6}{3}  
\h{5}{12}{3}  
\h{2}{1}{3}  
\h{2}{14}{2}  
\h{4}{2}{3}  
\h{7}{11}{8}  
\h{12}{9}{3}  
\h{12}{7}{2}  
\h{1}{10}{13}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{6}{3}{10}  
\v{10}{3}{2}  
\v{13}{5}{3}  
\v{9}{4}{4}  
\v{11}{4}{2}  
\v{8}{6}{6}  
\v{5}{1}{11}  
\v{2}{1}{13}  
\v{4}{2}{12}  
\v{7}{2}{9}  
\v{15}{9}{2}  
\v{12}{7}{2}  
\v{14}{7}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{496}{}  
\h{1}{15}{2}  
\h{3}{11}{11}  
\h{11}{9}{3}  
\h{9}{5}{2}  
\h{9}{7}{4}  
\h{13}{10}{2}  
\h{2}{1}{13}  
\h{2}{14}{4}  
\h{6}{12}{6}  
\h{5}{8}{7}  
\h{5}{13}{3}  
\h{4}{4}{4}  
\h{4}{2}{6}  
\h{7}{6}{3}  
\h{1}{3}{6}  
\v{1}{3}{12}  
\v{3}{11}{4}  
\v{14}{9}{2}  
\v{11}{5}{4}  
\v{9}{5}{2}  
\v{13}{7}{3}  
\v{15}{1}{9}  
\v{2}{1}{13}  
\v{6}{12}{2}  
\v{12}{8}{4}  
\v{5}{8}{5}  
\v{8}{4}{9}  
\v{4}{2}{2}  
\v{10}{2}{4}  
\v{7}{3}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{497}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{2}  
\h{7}{7}{2}  
\h{9}{4}{2}  
\h{11}{1}{2}  
\h{10}{3}{3}  
\h{10}{5}{5}  
\h{12}{8}{3}  
\h{2}{2}{10}  
\h{2}{14}{2}  
\h{4}{12}{2}  
\h{6}{10}{8}  
\h{8}{6}{6}  
\h{1}{9}{7}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{7}{7}{4}  
\v{9}{4}{3}  
\v{11}{1}{3}  
\v{13}{1}{2}  
\v{10}{3}{2}  
\v{15}{5}{3}  
\v{12}{2}{6}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{6}{10}{2}  
\v{14}{6}{4}  
\v{8}{6}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{498}{}  
\h{1}{15}{2}  
\h{3}{12}{3}  
\h{6}{3}{8}  
\h{8}{6}{6}  
\h{2}{2}{6}  
\h{2}{14}{3}  
\h{5}{10}{5}  
\h{7}{4}{3}  
\h{7}{7}{5}  
\h{9}{9}{3}  
\h{9}{11}{2}  
\h{11}{8}{2}  
\h{13}{5}{2}  
\h{4}{1}{11}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{6}{3}{9}  
\v{14}{3}{3}  
\v{8}{2}{4}  
\v{2}{2}{12}  
\v{5}{10}{4}  
\v{10}{4}{6}  
\v{7}{4}{3}  
\v{12}{7}{2}  
\v{9}{9}{2}  
\v{11}{8}{3}  
\v{13}{5}{3}  
\v{15}{1}{4}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{499}{}  
\h{1}{15}{2}  
\h{3}{12}{12}  
\h{10}{6}{5}  
\h{10}{9}{2}  
\h{9}{7}{3}  
\h{6}{2}{3}  
\h{4}{13}{2}  
\h{4}{3}{3}  
\h{2}{1}{5}  
\h{2}{14}{3}  
\h{5}{4}{9}  
\h{8}{10}{6}  
\h{8}{5}{5}  
\h{11}{8}{2}  
\h{1}{11}{10}  
\v{1}{11}{4}  
\v{3}{12}{3}  
\v{15}{6}{6}  
\v{10}{6}{3}  
\v{12}{7}{2}  
\v{9}{2}{5}  
\v{6}{2}{11}  
\v{4}{3}{10}  
\v{7}{1}{2}  
\v{2}{1}{13}  
\v{5}{4}{10}  
\v{14}{4}{6}  
\v{8}{5}{5}  
\v{13}{5}{3}  
\v{11}{8}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{500}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{9}{2}  
\h{8}{5}{2}  
\h{7}{8}{3}  
\h{7}{10}{7}  
\h{2}{1}{12}  
\h{2}{14}{3}  
\h{5}{12}{10}  
\h{11}{2}{4}  
\h{4}{4}{7}  
\h{4}{7}{8}  
\h{9}{3}{3}  
\h{9}{6}{4}  
\h{1}{11}{12}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{6}{9}{4}  
\v{8}{5}{4}  
\v{10}{5}{3}  
\v{7}{8}{2}  
\v{14}{1}{9}  
\v{2}{1}{13}  
\v{5}{12}{2}  
\v{15}{2}{10}  
\v{11}{2}{2}  
\v{4}{4}{3}  
\v{12}{3}{4}  
\v{9}{3}{3}  
\v{13}{6}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{501}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{2}  
\h{7}{8}{8}  
\h{13}{2}{2}  
\h{11}{5}{2}  
\h{11}{3}{3}  
\h{2}{1}{12}  
\h{2}{14}{2}  
\h{4}{12}{2}  
\h{6}{10}{3}  
\h{9}{7}{3}  
\h{8}{4}{4}  
\h{8}{9}{2}  
\h{1}{6}{9}  
\v{1}{6}{9}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{7}{8}{3}  
\v{15}{2}{6}  
\v{13}{2}{3}  
\v{11}{3}{2}  
\v{14}{1}{2}  
\v{2}{1}{13}  
\v{4}{12}{2}  
\v{6}{10}{2}  
\v{9}{7}{3}  
\v{12}{4}{3}  
\v{8}{4}{5}  
\v{10}{6}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{502}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{2}{3}  
\h{7}{4}{2}  
\h{5}{1}{2}  
\h{5}{7}{8}  
\h{13}{10}{2}  
\h{4}{12}{11}  
\h{2}{14}{2}  
\h{2}{5}{8}  
\h{10}{8}{2}  
\h{8}{3}{4}  
\h{8}{6}{3}  
\h{11}{9}{3}  
\h{1}{11}{13}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{6}{2}{11}  
\v{9}{2}{2}  
\v{7}{1}{3}  
\v{5}{1}{6}  
\v{13}{7}{3}  
\v{15}{10}{2}  
\v{4}{12}{2}  
\v{2}{5}{9}  
\v{10}{5}{3}  
\v{12}{3}{5}  
\v{8}{3}{3}  
\v{11}{6}{3}  
\v{14}{9}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{503}{}  
\h{1}{15}{2}  
\h{3}{11}{10}  
\h{6}{4}{7}  
\h{6}{8}{3}  
\h{9}{6}{2}  
\h{11}{10}{3}  
\h{5}{12}{9}  
\h{5}{1}{10}  
\h{8}{3}{7}  
\h{2}{14}{6}  
\h{2}{2}{10}  
\h{7}{9}{5}  
\h{7}{7}{3}  
\h{4}{5}{6}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{13}{4}{7}  
\v{6}{4}{4}  
\v{9}{6}{2}  
\v{11}{6}{4}  
\v{14}{10}{2}  
\v{5}{1}{11}  
\v{15}{1}{2}  
\v{8}{3}{11}  
\v{2}{2}{12}  
\v{12}{2}{7}  
\v{7}{7}{2}  
\v{10}{5}{2}  
\v{4}{5}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{504}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{4}{11}{2}  
\h{2}{14}{2}  
\h{2}{3}{10}  
\h{10}{6}{2}  
\h{10}{2}{4}  
\h{7}{10}{7}  
\h{7}{7}{2}  
\h{5}{12}{4}  
\h{5}{9}{3}  
\h{8}{4}{7}  
\h{13}{1}{2}  
\h{11}{5}{2}  
\h{1}{8}{10}  
\v{1}{8}{7}  
\v{3}{13}{2}  
\v{6}{11}{2}  
\v{4}{11}{3}  
\v{2}{3}{11}  
\v{12}{3}{3}  
\v{10}{2}{4}  
\v{14}{2}{8}  
\v{7}{7}{3}  
\v{9}{7}{5}  
\v{5}{9}{3}  
\v{8}{4}{5}  
\v{15}{1}{3}  
\v{13}{1}{4}  
\v{11}{5}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{505}{}  
\h{1}{15}{2}  
\h{3}{10}{12}  
\h{9}{6}{6}  
\h{9}{4}{3}  
\h{10}{9}{2}  
\h{7}{5}{3}  
\h{7}{1}{4}  
\h{11}{8}{3}  
\h{2}{2}{12}  
\h{2}{14}{3}  
\h{5}{12}{3}  
\h{4}{3}{4}  
\h{4}{13}{2}  
\h{6}{11}{7}  
\h{1}{7}{12}  
\v{1}{7}{8}  
\v{3}{10}{5}  
\v{15}{6}{4}  
\v{9}{4}{2}  
\v{12}{4}{5}  
\v{10}{5}{4}  
\v{7}{1}{4}  
\v{11}{1}{7}  
\v{14}{2}{6}  
\v{2}{2}{12}  
\v{5}{12}{2}  
\v{8}{3}{9}  
\v{4}{3}{10}  
\v{6}{11}{2}  
\v{13}{7}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{506}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{7}{7}{4}  
\h{8}{4}{3}  
\h{8}{9}{7}  
\h{9}{5}{6}  
\h{5}{3}{4}  
\h{2}{1}{3}  
\h{2}{14}{2}  
\h{4}{2}{2}  
\h{6}{12}{8}  
\h{12}{10}{2}  
\h{10}{6}{2}  
\h{10}{8}{3}  
\h{1}{11}{12}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{7}{7}{6}  
\v{11}{4}{3}  
\v{8}{4}{5}  
\v{15}{5}{4}  
\v{9}{3}{2}  
\v{5}{1}{2}  
\v{2}{1}{13}  
\v{4}{2}{12}  
\v{6}{2}{10}  
\v{14}{10}{2}  
\v{12}{6}{4}  
\v{10}{6}{2}  
\v{13}{8}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{507}{}  
\h{1}{15}{2}  
\h{3}{12}{2}  
\h{5}{3}{2}  
\h{2}{14}{5}  
\h{2}{4}{12}  
\h{11}{8}{3}  
\h{6}{1}{5}  
\h{6}{5}{4}  
\h{10}{11}{3}  
\h{13}{6}{2}  
\h{8}{2}{7}  
\h{8}{9}{4}  
\h{9}{7}{3}  
\h{4}{10}{5}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{5}{3}{9}  
\v{7}{3}{11}  
\v{2}{4}{10}  
\v{14}{4}{4}  
\v{11}{1}{7}  
\v{6}{1}{4}  
\v{10}{5}{6}  
\v{13}{6}{5}  
\v{15}{2}{4}  
\v{8}{2}{7}  
\v{12}{7}{2}  
\v{9}{7}{3}  
\v{4}{10}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{508}{}  
\h{1}{15}{2}  
\h{3}{11}{2}  
\h{5}{7}{6}  
\h{11}{10}{2}  
\h{13}{5}{2}  
\h{10}{2}{5}  
\h{2}{14}{8}  
\h{2}{4}{12}  
\h{8}{6}{6}  
\h{8}{1}{4}  
\h{9}{8}{3}  
\h{7}{3}{2}  
\h{4}{12}{3}  
\h{4}{9}{2}  
\h{1}{13}{5}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{5}{7}{4}  
\v{11}{7}{3}  
\v{13}{5}{5}  
\v{15}{2}{3}  
\v{10}{2}{12}  
\v{2}{4}{10}  
\v{14}{4}{2}  
\v{8}{1}{5}  
\v{12}{1}{7}  
\v{9}{3}{5}  
\v{7}{3}{9}  
\v{4}{9}{3}  
\v{6}{9}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{509}{}  
\h{1}{15}{2}  
\h{3}{7}{3}  
\h{2}{2}{4}  
\h{2}{13}{3}  
\h{5}{3}{5}  
\h{10}{6}{4}  
\h{11}{1}{3}  
\h{11}{8}{2}  
\h{8}{10}{5}  
\h{4}{12}{4}  
\h{4}{14}{3}  
\h{7}{11}{2}  
\h{9}{4}{6}  
\h{12}{9}{3}  
\h{1}{5}{11}  
\v{1}{5}{10}  
\v{3}{7}{8}  
\v{6}{2}{5}  
\v{2}{2}{11}  
\v{5}{3}{10}  
\v{10}{3}{3}  
\v{14}{1}{5}  
\v{11}{1}{7}  
\v{13}{8}{2}  
\v{8}{10}{2}  
\v{4}{12}{2}  
\v{7}{11}{3}  
\v{9}{4}{7}  
\v{15}{4}{5}  
\v{12}{5}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{510}{}  
\h{1}{15}{2}  
\h{3}{11}{5}  
\h{8}{5}{2}  
\h{10}{7}{2}  
\h{12}{9}{3}  
\h{5}{12}{10}  
\h{5}{1}{8}  
\h{6}{3}{7}  
\h{2}{14}{4}  
\h{2}{2}{5}  
\h{7}{10}{7}  
\h{11}{8}{3}  
\h{9}{6}{2}  
\h{4}{4}{5}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{8}{5}{6}  
\v{10}{5}{2}  
\v{12}{7}{2}  
\v{15}{9}{3}  
\v{5}{1}{11}  
\v{13}{1}{2}  
\v{6}{3}{11}  
\v{2}{2}{12}  
\v{7}{2}{8}  
\v{14}{8}{2}  
\v{11}{6}{2}  
\v{9}{4}{2}  
\v{4}{4}{9}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{511}{}  
\h{1}{15}{2}  
\h{3}{4}{6}  
\h{7}{7}{2}  
\h{5}{14}{2}  
\h{5}{11}{9}  
\h{12}{3}{2}  
\h{12}{12}{3}  
\h{10}{10}{5}  
\h{10}{8}{3}  
\h{2}{1}{11}  
\h{2}{13}{4}  
\h{6}{5}{5}  
\h{8}{9}{3}  
\h{4}{6}{4}  
\h{1}{2}{3}  
\v{1}{2}{13}  
\v{3}{4}{11}  
\v{9}{4}{3}  
\v{7}{7}{7}  
\v{5}{11}{3}  
\v{14}{3}{8}  
\v{12}{3}{9}  
\v{15}{10}{2}  
\v{10}{8}{2}  
\v{13}{1}{7}  
\v{2}{1}{12}  
\v{6}{5}{8}  
\v{11}{5}{4}  
\v{8}{6}{3}  
\v{4}{2}{4}  
\end{tikzpicture}   
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{512}{}  
\h{1}{15}{2}  
\h{3}{12}{2}  
\h{5}{2}{3}  
\h{8}{11}{4}  
\h{10}{6}{2}  
\h{10}{9}{3}  
\h{13}{3}{2}  
\h{11}{5}{4}  
\h{6}{7}{5}  
\h{6}{10}{3}  
\h{2}{14}{7}  
\h{2}{4}{12}  
\h{7}{1}{7}  
\h{4}{8}{3}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{5}{2}{10}  
\v{8}{2}{9}  
\v{12}{6}{5}  
\v{10}{6}{3}  
\v{13}{3}{6}  
\v{15}{3}{2}  
\v{11}{5}{2}  
\v{6}{7}{3}  
\v{9}{10}{4}  
\v{2}{4}{10}  
\v{14}{1}{3}  
\v{7}{1}{7}  
\v{4}{8}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{513}{}  
\h{1}{15}{2}  
\h{3}{7}{4}  
\h{4}{14}{3}  
\h{4}{12}{10}  
\h{6}{10}{8}  
\h{6}{5}{3}  
\h{5}{9}{4}  
\h{2}{13}{3}  
\h{2}{1}{13}  
\h{13}{11}{2}  
\h{11}{4}{2}  
\h{8}{8}{3}  
\h{8}{3}{4}  
\h{10}{6}{2}  
\h{1}{2}{9}  
\v{1}{2}{13}  
\v{3}{7}{8}  
\v{7}{7}{7}  
\v{4}{12}{2}  
\v{14}{10}{2}  
\v{6}{5}{5}  
\v{9}{5}{4}  
\v{5}{9}{4}  
\v{2}{1}{12}  
\v{15}{1}{10}  
\v{13}{4}{7}  
\v{11}{4}{4}  
\v{8}{3}{5}  
\v{12}{3}{3}  
\v{10}{2}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{514}{}  
\h{1}{15}{2}  
\h{3}{12}{5}  
\h{8}{7}{2}  
\h{10}{3}{2}  
\h{7}{5}{5}  
\h{5}{14}{2}  
\h{5}{2}{6}  
\h{11}{4}{3}  
\h{9}{9}{5}  
\h{4}{6}{5}  
\h{2}{13}{2}  
\h{2}{1}{4}  
\h{6}{11}{9}  
\h{13}{8}{2}  
\h{1}{10}{12}  
\v{1}{10}{5}  
\v{3}{12}{3}  
\v{8}{7}{5}  
\v{10}{3}{4}  
\v{12}{3}{2}  
\v{7}{5}{9}  
\v{5}{2}{12}  
\v{11}{2}{2}  
\v{14}{4}{5}  
\v{9}{6}{3}  
\v{4}{6}{7}  
\v{2}{1}{12}  
\v{6}{1}{10}  
\v{15}{8}{3}  
\v{13}{8}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{515}{}  
\h{1}{15}{2}  
\h{3}{10}{5}  
\h{6}{8}{2}  
\h{6}{11}{5}  
\h{9}{3}{2}  
\h{7}{9}{2}  
\h{7}{7}{6}  
\h{2}{5}{11}  
\h{2}{14}{8}  
\h{10}{4}{5}  
\h{12}{6}{3}  
\h{5}{2}{7}  
\h{5}{12}{9}  
\h{4}{1}{10}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{10}{5}  
\v{8}{8}{2}  
\v{6}{8}{3}  
\v{11}{3}{8}  
\v{9}{3}{6}  
\v{7}{7}{2}  
\v{13}{5}{2}  
\v{2}{5}{9}  
\v{10}{4}{10}  
\v{15}{4}{2}  
\v{12}{2}{4}  
\v{5}{2}{10}  
\v{14}{1}{11}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{516}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{8}{3}  
\h{9}{4}{3}  
\h{10}{2}{2}  
\h{10}{5}{5}  
\h{13}{9}{2}  
\h{11}{3}{2}  
\h{2}{1}{9}  
\h{2}{14}{2}  
\h{4}{7}{3}  
\h{7}{11}{7}  
\h{5}{6}{9}  
\h{5}{12}{3}  
\h{1}{10}{7}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{6}{8}{5}  
\v{9}{4}{4}  
\v{12}{2}{2}  
\v{10}{2}{3}  
\v{15}{5}{4}  
\v{13}{3}{6}  
\v{11}{1}{2}  
\v{2}{1}{13}  
\v{4}{7}{7}  
\v{7}{7}{4}  
\v{14}{6}{5}  
\v{5}{6}{6}  
\v{8}{10}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{517}{}  
\h{1}{15}{2}  
\h{3}{9}{12}  
\h{5}{12}{10}  
\h{2}{14}{3}  
\h{2}{7}{10}  
\h{10}{1}{2}  
\h{8}{6}{2}  
\h{8}{4}{5}  
\h{4}{2}{9}  
\h{4}{13}{2}  
\h{6}{8}{3}  
\h{7}{5}{2}  
\h{7}{10}{7}  
\h{11}{3}{3}  
\h{1}{11}{10}  
\v{1}{11}{4}  
\v{3}{9}{6}  
\v{15}{9}{3}  
\v{5}{12}{2}  
\v{2}{7}{7}  
\v{12}{1}{6}  
\v{10}{1}{5}  
\v{8}{4}{2}  
\v{13}{2}{2}  
\v{4}{2}{11}  
\v{6}{8}{5}  
\v{9}{5}{3}  
\v{7}{5}{5}  
\v{14}{3}{7}  
\v{11}{3}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{518}{}  
\h{1}{15}{2}  
\h{3}{12}{2}  
\h{5}{2}{2}  
\h{2}{14}{5}  
\h{2}{4}{12}  
\h{11}{8}{3}  
\h{6}{1}{5}  
\h{6}{9}{6}  
\h{9}{7}{3}  
\h{9}{3}{6}  
\h{13}{6}{2}  
\h{10}{10}{3}  
\h{8}{5}{2}  
\h{4}{11}{4}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{5}{2}{10}  
\v{7}{2}{12}  
\v{2}{4}{10}  
\v{14}{4}{4}  
\v{11}{1}{7}  
\v{6}{1}{8}  
\v{12}{7}{2}  
\v{9}{3}{4}  
\v{15}{3}{3}  
\v{13}{6}{4}  
\v{10}{5}{5}  
\v{8}{5}{6}  
\v{4}{11}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{519}{}  
\h{1}{15}{2}  
\h{3}{10}{2}  
\h{5}{7}{6}  
\h{11}{5}{4}  
\h{13}{2}{2}  
\h{10}{9}{3}  
\h{2}{14}{8}  
\h{2}{4}{12}  
\h{8}{1}{6}  
\h{8}{6}{4}  
\h{9}{11}{3}  
\h{7}{3}{2}  
\h{4}{12}{3}  
\h{4}{8}{2}  
\h{1}{13}{5}  
\v{1}{13}{2}  
\v{3}{10}{5}  
\v{5}{7}{3}  
\v{11}{5}{2}  
\v{15}{2}{3}  
\v{13}{2}{7}  
\v{10}{9}{5}  
\v{2}{4}{10}  
\v{14}{1}{3}  
\v{8}{1}{5}  
\v{12}{6}{5}  
\v{9}{3}{8}  
\v{7}{3}{9}  
\v{4}{8}{4}  
\v{6}{8}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{520}{}  
\h{1}{15}{2}  
\h{3}{9}{8}  
\h{9}{4}{2}  
\h{7}{11}{2}  
\h{7}{8}{5}  
\h{8}{10}{4}  
\h{4}{13}{4}  
\h{4}{6}{11}  
\h{6}{2}{9}  
\h{6}{7}{8}  
\h{5}{12}{9}  
\h{2}{14}{3}  
\h{2}{1}{11}  
\h{10}{5}{3}  
\h{1}{3}{9}  
\v{1}{3}{12}  
\v{3}{9}{6}  
\v{11}{4}{5}  
\v{9}{4}{7}  
\v{7}{8}{3}  
\v{12}{8}{2}  
\v{8}{10}{3}  
\v{4}{6}{7}  
\v{15}{2}{4}  
\v{6}{2}{5}  
\v{14}{7}{5}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{13}{1}{4}  
\v{10}{3}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{521}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{4}{11}{2}  
\h{2}{14}{2}  
\h{2}{1}{9}  
\h{11}{3}{4}  
\h{12}{6}{3}  
\h{8}{9}{4}  
\h{5}{12}{3}  
\h{5}{8}{5}  
\h{7}{10}{3}  
\h{7}{4}{6}  
\h{9}{2}{4}  
\h{9}{7}{5}  
\h{1}{5}{13}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{6}{11}{2}  
\v{4}{11}{3}  
\v{2}{1}{13}  
\v{11}{1}{2}  
\v{15}{3}{3}  
\v{12}{6}{3}  
\v{8}{9}{3}  
\v{5}{8}{4}  
\v{10}{8}{2}  
\v{7}{4}{6}  
\v{13}{2}{2}  
\v{9}{2}{5}  
\v{14}{5}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{522}{}  
\h{1}{15}{2}  
\h{3}{13}{7}  
\h{10}{8}{4}  
\h{8}{12}{6}  
\h{5}{2}{3}  
\h{5}{5}{2}  
\h{2}{1}{5}  
\h{2}{14}{2}  
\h{4}{3}{2}  
\h{6}{7}{5}  
\h{9}{10}{2}  
\h{9}{4}{3}  
\h{12}{11}{3}  
\h{13}{6}{2}  
\h{1}{9}{12}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{10}{8}{5}  
\v{14}{8}{4}  
\v{8}{2}{10}  
\v{5}{2}{3}  
\v{7}{1}{4}  
\v{2}{1}{13}  
\v{4}{3}{11}  
\v{6}{3}{4}  
\v{11}{7}{3}  
\v{9}{4}{6}  
\v{12}{4}{7}  
\v{15}{6}{5}  
\v{13}{6}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{523}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{2}{7}  
\h{9}{5}{3}  
\h{9}{10}{6}  
\h{8}{3}{7}  
\h{6}{11}{2}  
\h{2}{1}{4}  
\h{2}{14}{2}  
\h{4}{12}{3}  
\h{7}{9}{4}  
\h{11}{6}{3}  
\h{10}{8}{4}  
\h{10}{4}{3}  
\h{1}{7}{12}  
\v{1}{7}{8}  
\v{3}{13}{2}  
\v{5}{2}{11}  
\v{12}{2}{3}  
\v{9}{5}{5}  
\v{15}{3}{7}  
\v{8}{3}{8}  
\v{6}{1}{10}  
\v{2}{1}{13}  
\v{4}{12}{2}  
\v{7}{9}{3}  
\v{11}{6}{3}  
\v{14}{6}{2}  
\v{10}{4}{4}  
\v{13}{4}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{524}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{4}{2}  
\h{8}{7}{4}  
\h{7}{3}{5}  
\h{7}{5}{3}  
\h{4}{2}{6}  
\h{2}{14}{2}  
\h{2}{1}{3}  
\h{5}{12}{10}  
\h{11}{8}{4}  
\h{11}{10}{3}  
\h{9}{6}{5}  
\h{9}{9}{4}  
\h{1}{11}{12}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{6}{4}{9}  
\v{8}{4}{3}  
\v{12}{3}{4}  
\v{7}{3}{2}  
\v{10}{2}{3}  
\v{4}{2}{12}  
\v{2}{1}{13}  
\v{5}{1}{11}  
\v{15}{8}{4}  
\v{11}{8}{2}  
\v{14}{6}{4}  
\v{9}{6}{3}  
\v{13}{9}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{525}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{6}{8}  
\h{13}{4}{2}  
\h{10}{7}{5}  
\h{10}{9}{2}  
\h{12}{5}{2}  
\h{2}{2}{12}  
\h{2}{14}{2}  
\h{4}{12}{3}  
\h{7}{10}{4}  
\h{9}{8}{2}  
\h{6}{1}{3}  
\h{6}{11}{2}  
\h{1}{3}{7}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{5}{6}{7}  
\v{13}{4}{2}  
\v{15}{4}{3}  
\v{10}{7}{2}  
\v{12}{5}{4}  
\v{14}{2}{3}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{7}{10}{2}  
\v{11}{8}{2}  
\v{9}{1}{7}  
\v{6}{1}{10}  
\v{8}{3}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{526}{}  
\h{1}{15}{2}  
\h{3}{6}{8}  
\h{11}{2}{3}  
\h{8}{9}{6}  
\h{8}{7}{2}  
\h{5}{10}{5}  
\h{5}{13}{2}  
\h{7}{8}{2}  
\h{9}{5}{3}  
\h{12}{12}{3}  
\h{13}{3}{2}  
\h{2}{1}{11}  
\h{2}{14}{4}  
\h{4}{11}{2}  
\h{1}{4}{3}  
\v{1}{4}{11}  
\v{3}{6}{9}  
\v{11}{2}{4}  
\v{14}{2}{7}  
\v{8}{7}{2}  
\v{10}{7}{3}  
\v{5}{10}{3}  
\v{7}{8}{5}  
\v{9}{5}{3}  
\v{12}{5}{7}  
\v{15}{3}{9}  
\v{13}{1}{2}  
\v{2}{1}{13}  
\v{6}{11}{3}  
\v{4}{4}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{527}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{5}{7}  
\h{10}{8}{3}  
\h{7}{3}{3}  
\h{7}{6}{7}  
\h{8}{4}{6}  
\h{4}{2}{4}  
\h{2}{14}{2}  
\h{2}{1}{3}  
\h{5}{12}{7}  
\h{9}{9}{3}  
\h{9}{11}{6}  
\h{11}{7}{4}  
\h{1}{10}{10}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{6}{5}{8}  
\v{13}{5}{3}  
\v{10}{3}{5}  
\v{7}{3}{3}  
\v{14}{4}{2}  
\v{8}{2}{2}  
\v{4}{2}{12}  
\v{2}{1}{13}  
\v{5}{1}{11}  
\v{12}{9}{3}  
\v{9}{9}{2}  
\v{15}{7}{4}  
\v{11}{7}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{528}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{9}{3}  
\h{8}{11}{3}  
\h{6}{7}{5}  
\h{6}{10}{3}  
\h{2}{1}{7}  
\h{2}{14}{2}  
\h{4}{12}{3}  
\h{7}{2}{6}  
\h{13}{5}{2}  
\h{12}{3}{3}  
\h{10}{8}{2}  
\h{10}{6}{4}  
\h{1}{4}{13}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{5}{9}{4}  
\v{8}{9}{2}  
\v{11}{7}{4}  
\v{6}{7}{3}  
\v{9}{1}{9}  
\v{2}{1}{13}  
\v{4}{12}{2}  
\v{7}{2}{10}  
\v{13}{2}{3}  
\v{15}{3}{2}  
\v{12}{3}{5}  
\v{10}{6}{2}  
\v{14}{4}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{529}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{2}{7}  
\h{9}{4}{3}  
\h{9}{7}{4}  
\h{10}{3}{3}  
\h{8}{5}{2}  
\h{4}{12}{4}  
\h{2}{14}{2}  
\h{2}{1}{4}  
\h{6}{10}{5}  
\h{11}{6}{4}  
\h{7}{9}{8}  
\h{7}{11}{7}  
\h{1}{8}{13}  
\v{1}{8}{7}  
\v{3}{13}{2}  
\v{5}{2}{11}  
\v{12}{2}{2}  
\v{9}{4}{3}  
\v{13}{3}{4}  
\v{10}{3}{2}  
\v{8}{5}{7}  
\v{4}{12}{2}  
\v{2}{1}{13}  
\v{6}{1}{9}  
\v{11}{6}{4}  
\v{15}{6}{3}  
\v{7}{9}{2}  
\v{14}{8}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{530}{}  
\h{1}{15}{2}  
\h{3}{5}{5}  
\h{2}{3}{6}  
\h{2}{13}{3}  
\h{5}{4}{7}  
\h{9}{10}{3}  
\h{6}{7}{3}  
\h{4}{14}{2}  
\h{4}{12}{10}  
\h{10}{2}{4}  
\h{7}{8}{3}  
\h{7}{6}{8}  
\h{13}{1}{2}  
\h{11}{9}{2}  
\h{1}{11}{10}  
\v{1}{11}{4}  
\v{3}{5}{10}  
\v{8}{3}{2}  
\v{2}{3}{10}  
\v{5}{4}{9}  
\v{12}{4}{6}  
\v{9}{7}{3}  
\v{6}{7}{7}  
\v{4}{12}{2}  
\v{14}{2}{10}  
\v{10}{2}{6}  
\v{7}{6}{2}  
\v{15}{1}{5}  
\v{13}{1}{8}  
\v{11}{9}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{531}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{7}{3}  
\h{9}{4}{3}  
\h{10}{2}{2}  
\h{10}{5}{5}  
\h{13}{8}{2}  
\h{11}{3}{2}  
\h{2}{1}{9}  
\h{2}{14}{3}  
\h{5}{11}{9}  
\h{7}{6}{7}  
\h{4}{10}{3}  
\h{4}{12}{4}  
\h{1}{9}{7}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{6}{7}{6}  
\v{9}{4}{3}  
\v{12}{2}{2}  
\v{10}{2}{3}  
\v{15}{5}{3}  
\v{13}{3}{5}  
\v{11}{1}{2}  
\v{2}{1}{13}  
\v{5}{11}{3}  
\v{14}{6}{5}  
\v{7}{6}{4}  
\v{4}{10}{2}  
\v{8}{9}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{532}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{6}{3}  
\h{8}{9}{3}  
\h{7}{5}{4}  
\h{7}{8}{2}  
\h{9}{4}{4}  
\h{2}{2}{11}  
\h{2}{14}{2}  
\h{4}{12}{10}  
\h{12}{3}{2}  
\h{10}{7}{2}  
\h{10}{10}{5}  
\h{6}{1}{9}  
\h{1}{11}{5}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{5}{6}{7}  
\v{8}{6}{3}  
\v{11}{5}{4}  
\v{7}{5}{3}  
\v{9}{4}{4}  
\v{13}{2}{2}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{14}{3}{9}  
\v{12}{3}{4}  
\v{10}{7}{3}  
\v{15}{1}{9}  
\v{6}{1}{10}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{533}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{10}  
\h{13}{2}{2}  
\h{11}{4}{2}  
\h{9}{7}{2}  
\h{9}{5}{3}  
\h{12}{3}{2}  
\h{2}{1}{12}  
\h{2}{14}{2}  
\h{4}{12}{3}  
\h{7}{9}{3}  
\h{6}{6}{4}  
\h{6}{11}{2}  
\h{1}{8}{7}  
\v{1}{8}{7}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{15}{2}{8}  
\v{13}{2}{2}  
\v{11}{4}{3}  
\v{9}{5}{2}  
\v{12}{3}{2}  
\v{14}{1}{2}  
\v{2}{1}{13}  
\v{4}{12}{2}  
\v{7}{9}{3}  
\v{10}{6}{3}  
\v{6}{6}{5}  
\v{8}{8}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{534}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{4}{11}{2}  
\h{2}{14}{2}  
\h{2}{2}{13}  
\h{10}{8}{5}  
\h{10}{4}{3}  
\h{7}{10}{6}  
\h{7}{7}{2}  
\h{5}{12}{4}  
\h{5}{9}{3}  
\h{8}{6}{3}  
\h{11}{1}{3}  
\h{12}{5}{2}  
\h{1}{3}{11}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{6}{11}{2}  
\v{4}{11}{3}  
\v{2}{2}{12}  
\v{15}{2}{6}  
\v{10}{4}{4}  
\v{13}{4}{6}  
\v{7}{7}{3}  
\v{9}{7}{5}  
\v{5}{9}{3}  
\v{8}{6}{3}  
\v{11}{1}{5}  
\v{14}{1}{4}  
\v{12}{3}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{535}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{5}  
\h{10}{7}{2}  
\h{9}{9}{3}  
\h{7}{2}{2}  
\h{7}{6}{4}  
\h{11}{8}{4}  
\h{2}{4}{13}  
\h{2}{14}{2}  
\h{4}{12}{4}  
\h{8}{3}{6}  
\h{6}{11}{8}  
\h{6}{1}{7}  
\h{1}{5}{12}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{10}{7}{3}  
\v{12}{7}{2}  
\v{9}{2}{7}  
\v{7}{2}{4}  
\v{11}{6}{2}  
\v{15}{4}{4}  
\v{2}{4}{10}  
\v{4}{12}{2}  
\v{8}{3}{9}  
\v{14}{3}{8}  
\v{6}{1}{10}  
\v{13}{1}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{536}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{2}{8}  
\h{9}{4}{4}  
\h{9}{7}{5}  
\h{11}{3}{3}  
\h{11}{5}{4}  
\h{4}{12}{11}  
\h{2}{14}{2}  
\h{2}{1}{4}  
\h{6}{8}{4}  
\h{7}{10}{3}  
\h{7}{6}{5}  
\h{8}{9}{4}  
\h{1}{11}{7}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{5}{2}{11}  
\v{13}{2}{2}  
\v{9}{4}{3}  
\v{14}{3}{4}  
\v{11}{3}{2}  
\v{15}{5}{7}  
\v{4}{12}{2}  
\v{2}{1}{13}  
\v{6}{1}{7}  
\v{10}{8}{2}  
\v{7}{6}{4}  
\v{12}{6}{3}  
\v{8}{9}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{537}{}  
\h{1}{15}{2}  
\h{3}{11}{5}  
\h{8}{2}{4}  
\h{9}{7}{3}  
\h{6}{12}{3}  
\h{4}{5}{2}  
\h{4}{13}{3}  
\h{7}{3}{3}  
\h{2}{1}{8}  
\h{2}{14}{3}  
\h{5}{10}{8}  
\h{13}{6}{2}  
\h{11}{9}{4}  
\h{11}{4}{3}  
\h{1}{8}{13}  
\v{1}{8}{7}  
\v{3}{11}{4}  
\v{8}{2}{9}  
\v{12}{2}{5}  
\v{9}{7}{5}  
\v{6}{5}{7}  
\v{4}{5}{8}  
\v{7}{3}{10}  
\v{10}{1}{2}  
\v{2}{1}{13}  
\v{5}{10}{4}  
\v{13}{6}{4}  
\v{15}{6}{3}  
\v{11}{4}{5}  
\v{14}{4}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{538}{}  
\h{1}{15}{2}  
\h{3}{3}{6}  
\h{7}{7}{2}  
\h{7}{12}{8}  
\h{13}{6}{2}  
\h{11}{11}{2}  
\h{4}{9}{7}  
\h{4}{14}{2}  
\h{6}{4}{8}  
\h{8}{8}{6}  
\h{8}{5}{2}  
\h{10}{10}{2}  
\h{2}{1}{10}  
\h{2}{13}{3}  
\h{1}{2}{4}  
\v{1}{2}{13}  
\v{3}{3}{12}  
\v{9}{3}{4}  
\v{7}{7}{5}  
\v{15}{6}{6}  
\v{13}{6}{5}  
\v{11}{9}{2}  
\v{4}{9}{5}  
\v{6}{4}{10}  
\v{14}{4}{4}  
\v{8}{5}{3}  
\v{10}{5}{5}  
\v{12}{1}{9}  
\v{2}{1}{12}  
\v{5}{2}{11}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{539}{}  
\h{1}{15}{2}  
\h{3}{5}{10}  
\h{13}{8}{2}  
\h{2}{2}{13}  
\h{2}{13}{3}  
\h{5}{3}{4}  
\h{9}{11}{3}  
\h{12}{6}{2}  
\h{6}{9}{8}  
\h{6}{12}{4}  
\h{7}{7}{3}  
\h{4}{14}{3}  
\h{4}{10}{7}  
\h{8}{1}{3}  
\h{1}{4}{7}  
\v{1}{4}{11}  
\v{3}{5}{10}  
\v{13}{5}{3}  
\v{15}{2}{6}  
\v{2}{2}{11}  
\v{5}{3}{10}  
\v{9}{3}{8}  
\v{12}{6}{5}  
\v{14}{6}{3}  
\v{6}{9}{3}  
\v{10}{7}{5}  
\v{7}{7}{7}  
\v{4}{10}{4}  
\v{11}{1}{9}  
\v{8}{1}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{540}{}  
\h{1}{15}{2}  
\h{3}{11}{7}  
\h{10}{5}{3}  
\h{8}{7}{5}  
\h{8}{3}{3}  
\h{11}{6}{4}  
\h{12}{9}{3}  
\h{5}{12}{7}  
\h{2}{14}{3}  
\h{2}{1}{5}  
\h{7}{4}{2}  
\h{6}{2}{3}  
\h{4}{13}{2}  
\h{4}{10}{10}  
\h{1}{8}{13}  
\v{1}{8}{7}  
\v{3}{11}{4}  
\v{10}{5}{6}  
\v{13}{5}{2}  
\v{8}{3}{4}  
\v{11}{3}{3}  
\v{15}{6}{3}  
\v{12}{9}{3}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{7}{1}{3}  
\v{9}{2}{2}  
\v{6}{2}{11}  
\v{4}{10}{3}  
\v{14}{8}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{541}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{3}{2}  
\h{8}{7}{3}  
\h{11}{10}{3}  
\h{9}{6}{5}  
\h{9}{8}{3}  
\h{4}{5}{8}  
\h{4}{1}{6}  
\h{7}{4}{3}  
\h{2}{2}{5}  
\h{2}{14}{3}  
\h{5}{12}{10}  
\h{13}{9}{2}  
\h{1}{11}{12}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{6}{3}{10}  
\v{8}{3}{4}  
\v{11}{7}{3}  
\v{14}{6}{4}  
\v{9}{6}{2}  
\v{12}{5}{3}  
\v{4}{1}{4}  
\v{10}{1}{3}  
\v{7}{2}{2}  
\v{2}{2}{12}  
\v{5}{12}{2}  
\v{15}{9}{3}  
\v{13}{9}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{542}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{10}  
\h{13}{3}{2}  
\h{2}{1}{11}  
\h{2}{14}{2}  
\h{4}{12}{3}  
\h{7}{9}{3}  
\h{10}{6}{2}  
\h{12}{2}{2}  
\h{9}{4}{5}  
\h{9}{7}{2}  
\h{6}{5}{5}  
\h{6}{11}{2}  
\h{1}{8}{7}  
\v{1}{8}{7}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{15}{3}{7}  
\v{13}{1}{2}  
\v{2}{1}{13}  
\v{4}{12}{2}  
\v{7}{9}{3}  
\v{10}{6}{3}  
\v{12}{2}{4}  
\v{14}{2}{2}  
\v{9}{4}{3}  
\v{11}{5}{2}  
\v{6}{5}{6}  
\v{8}{8}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{543}{}  
\h{1}{15}{2}  
\h{3}{10}{3}  
\h{6}{12}{7}  
\h{2}{2}{11}  
\h{2}{14}{9}  
\h{11}{5}{3}  
\h{8}{3}{6}  
\h{8}{8}{2}  
\h{7}{6}{3}  
\h{5}{11}{2}  
\h{5}{9}{4}  
\h{9}{7}{3}  
\h{12}{4}{3}  
\h{4}{1}{11}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{10}{5}  
\v{6}{10}{2}  
\v{13}{2}{10}  
\v{2}{2}{12}  
\v{11}{5}{9}  
\v{14}{3}{2}  
\v{8}{3}{5}  
\v{10}{6}{2}  
\v{7}{6}{5}  
\v{5}{9}{2}  
\v{9}{7}{2}  
\v{12}{4}{3}  
\v{15}{1}{3}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{544}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{11}{6}  
\h{9}{7}{3}  
\h{5}{1}{4}  
\h{5}{9}{5}  
\h{8}{4}{2}  
\h{8}{10}{7}  
\h{13}{5}{2}  
\h{11}{8}{2}  
\h{11}{6}{3}  
\h{2}{2}{12}  
\h{2}{14}{2}  
\h{4}{12}{3}  
\h{1}{3}{6}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{6}{11}{2}  
\v{12}{7}{4}  
\v{9}{1}{6}  
\v{5}{1}{8}  
\v{10}{4}{5}  
\v{8}{4}{6}  
\v{15}{5}{5}  
\v{13}{5}{3}  
\v{11}{6}{2}  
\v{14}{2}{4}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{7}{3}{9}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{545}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{2}{6}  
\h{7}{5}{4}  
\h{7}{9}{7}  
\h{9}{3}{5}  
\h{9}{7}{6}  
\h{12}{10}{3}  
\h{10}{4}{2}  
\h{10}{6}{3}  
\h{4}{12}{9}  
\h{2}{14}{2}  
\h{2}{1}{4}  
\h{6}{8}{2}  
\h{1}{11}{7}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{5}{2}{11}  
\v{11}{2}{3}  
\v{7}{5}{4}  
\v{14}{3}{6}  
\v{9}{3}{4}  
\v{15}{7}{3}  
\v{12}{4}{6}  
\v{10}{4}{2}  
\v{13}{6}{6}  
\v{4}{12}{2}  
\v{2}{1}{13}  
\v{6}{1}{7}  
\v{8}{8}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{546}{}  
\h{1}{15}{2}  
\h{3}{9}{6}  
\h{9}{7}{4}  
\h{10}{3}{3}  
\h{8}{8}{2}  
\h{6}{14}{2}  
\h{6}{10}{8}  
\h{11}{6}{3}  
\h{11}{12}{4}  
\h{5}{5}{10}  
\h{5}{11}{2}  
\h{2}{1}{5}  
\h{2}{13}{2}  
\h{4}{2}{8}  
\h{1}{4}{11}  
\v{1}{4}{11}  
\v{3}{9}{6}  
\v{9}{7}{2}  
\v{13}{3}{4}  
\v{10}{3}{5}  
\v{8}{8}{6}  
\v{6}{10}{4}  
\v{14}{6}{4}  
\v{11}{6}{6}  
\v{15}{5}{7}  
\v{5}{5}{6}  
\v{7}{1}{10}  
\v{2}{1}{12}  
\v{4}{2}{11}  
\v{12}{2}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{547}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{3}  
\h{6}{9}{2}  
\h{4}{12}{2}  
\h{2}{14}{2}  
\h{2}{2}{12}  
\h{10}{4}{4}  
\h{7}{7}{3}  
\h{7}{10}{4}  
\h{9}{5}{2}  
\h{9}{8}{4}  
\h{13}{3}{2}  
\h{12}{1}{3}  
\h{1}{6}{11}  
\v{1}{6}{9}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{8}{9}{2}  
\v{6}{9}{3}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{14}{2}{2}  
\v{10}{4}{3}  
\v{7}{7}{3}  
\v{11}{5}{5}  
\v{9}{5}{3}  
\v{13}{3}{5}  
\v{15}{1}{2}  
\v{12}{1}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{548}{}  
\h{1}{15}{2}  
\h{3}{12}{12}  
\h{12}{4}{3}  
\h{12}{2}{2}  
\h{10}{6}{4}  
\h{10}{3}{3}  
\h{2}{1}{11}  
\h{2}{14}{3}  
\h{5}{11}{2}  
\h{7}{8}{2}  
\h{9}{5}{2}  
\h{8}{7}{3}  
\h{4}{9}{4}  
\h{4}{13}{2}  
\h{1}{10}{5}  
\v{1}{10}{5}  
\v{3}{12}{3}  
\v{15}{4}{8}  
\v{12}{2}{2}  
\v{14}{2}{4}  
\v{10}{3}{3}  
\v{13}{1}{2}  
\v{2}{1}{13}  
\v{5}{11}{3}  
\v{7}{8}{3}  
\v{9}{5}{3}  
\v{11}{5}{2}  
\v{8}{7}{2}  
\v{4}{9}{4}  
\v{6}{10}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{549}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{4}{11}{2}  
\h{2}{14}{2}  
\h{2}{2}{12}  
\h{10}{8}{4}  
\h{10}{4}{2}  
\h{7}{10}{5}  
\h{7}{7}{2}  
\h{5}{12}{4}  
\h{5}{9}{3}  
\h{8}{5}{3}  
\h{11}{3}{4}  
\h{13}{1}{2}  
\h{1}{6}{12}  
\v{1}{6}{9}  
\v{3}{13}{2}  
\v{6}{11}{2}  
\v{4}{11}{3}  
\v{2}{2}{12}  
\v{14}{2}{6}  
\v{10}{4}{4}  
\v{12}{4}{6}  
\v{7}{7}{3}  
\v{9}{7}{5}  
\v{5}{9}{3}  
\v{8}{5}{4}  
\v{11}{3}{2}  
\v{15}{1}{2}  
\v{13}{1}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{550}{}  
\h{1}{15}{2}  
\h{3}{12}{4}  
\h{7}{2}{3}  
\h{10}{9}{2}  
\h{12}{6}{3}  
\h{11}{10}{4}  
\h{11}{8}{3}  
\h{6}{11}{8}  
\h{6}{14}{3}  
\h{2}{3}{7}  
\h{2}{13}{3}  
\h{5}{5}{3}  
\h{4}{1}{4}  
\h{4}{4}{9}  
\h{1}{7}{12}  
\v{1}{7}{8}  
\v{3}{12}{3}  
\v{7}{2}{10}  
\v{10}{2}{7}  
\v{12}{6}{3}  
\v{15}{6}{4}  
\v{11}{8}{2}  
\v{14}{8}{3}  
\v{6}{11}{3}  
\v{9}{3}{11}  
\v{2}{3}{10}  
\v{5}{5}{8}  
\v{8}{1}{4}  
\v{4}{1}{3}  
\v{13}{4}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{551}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{3}  
\h{8}{8}{3}  
\h{9}{6}{2}  
\h{7}{9}{2}  
\h{4}{12}{3}  
\h{2}{14}{2}  
\h{2}{1}{11}  
\h{6}{11}{7}  
\h{6}{2}{6}  
\h{12}{5}{3}  
\h{10}{3}{5}  
\h{10}{7}{4}  
\h{1}{4}{13}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{8}{8}{2}  
\v{11}{6}{2}  
\v{9}{6}{3}  
\v{7}{9}{3}  
\v{4}{12}{2}  
\v{2}{1}{13}  
\v{13}{1}{10}  
\v{6}{2}{9}  
\v{12}{2}{3}  
\v{15}{3}{2}  
\v{10}{3}{4}  
\v{14}{4}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{552}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{8}  
\h{8}{9}{5}  
\h{6}{7}{2}  
\h{4}{12}{2}  
\h{2}{14}{2}  
\h{2}{2}{13}  
\h{11}{4}{4}  
\h{7}{6}{4}  
\h{7}{8}{2}  
\h{9}{1}{3}  
\h{10}{5}{2}  
\h{10}{10}{4}  
\h{1}{3}{13}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{13}{9}{2}  
\v{8}{7}{2}  
\v{6}{7}{5}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{15}{2}{2}  
\v{11}{4}{2}  
\v{7}{6}{2}  
\v{9}{1}{7}  
\v{12}{1}{4}  
\v{10}{5}{5}  
\v{14}{3}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{553}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{2}  
\h{7}{6}{3}  
\h{8}{9}{2}  
\h{8}{4}{5}  
\h{11}{7}{2}  
\h{11}{2}{4}  
\h{12}{5}{3}  
\h{9}{8}{3}  
\h{6}{10}{3}  
\h{4}{12}{2}  
\h{2}{14}{2}  
\h{2}{1}{12}  
\h{1}{3}{13}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{7}{6}{5}  
\v{10}{6}{3}  
\v{8}{4}{5}  
\v{13}{4}{3}  
\v{11}{2}{5}  
\v{15}{2}{3}  
\v{12}{5}{3}  
\v{9}{8}{2}  
\v{6}{10}{2}  
\v{4}{12}{2}  
\v{2}{1}{13}  
\v{14}{1}{2}  
\end{tikzpicture}  \clearpage \noindent
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{554}{}  
\h{1}{15}{2}  
\h{3}{12}{2}  
\h{5}{8}{4}  
\h{7}{3}{2}  
\h{7}{11}{5}  
\h{10}{6}{2}  
\h{10}{9}{3}  
\h{13}{2}{2}  
\h{11}{5}{4}  
\h{8}{7}{3}  
\h{2}{14}{6}  
\h{2}{4}{12}  
\h{6}{1}{8}  
\h{4}{10}{2}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{5}{8}{4}  
\v{9}{3}{5}  
\v{7}{3}{8}  
\v{12}{6}{5}  
\v{10}{6}{3}  
\v{13}{2}{7}  
\v{15}{2}{3}  
\v{11}{5}{2}  
\v{8}{7}{7}  
\v{2}{4}{10}  
\v{14}{1}{3}  
\v{6}{1}{9}  
\v{4}{10}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{555}{}  
\h{1}{15}{2}  
\h{3}{11}{3}  
\h{6}{3}{4}  
\h{5}{12}{5}  
\h{5}{9}{3}  
\h{2}{14}{6}  
\h{2}{5}{12}  
\h{9}{7}{5}  
\h{7}{10}{2}  
\h{7}{8}{4}  
\h{11}{2}{2}  
\h{13}{6}{2}  
\h{12}{4}{3}  
\h{4}{1}{8}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{6}{3}{8}  
\v{10}{3}{9}  
\v{5}{9}{3}  
\v{8}{9}{5}  
\v{2}{5}{9}  
\v{14}{5}{2}  
\v{9}{7}{3}  
\v{7}{8}{2}  
\v{11}{2}{6}  
\v{13}{2}{4}  
\v{15}{4}{2}  
\v{12}{1}{3}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{556}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{9}{3}  
\h{7}{1}{2}  
\h{7}{11}{4}  
\h{11}{8}{3}  
\h{10}{5}{4}  
\h{10}{10}{2}  
\h{8}{7}{4}  
\h{5}{12}{3}  
\h{2}{2}{3}  
\h{2}{14}{2}  
\h{4}{3}{11}  
\h{13}{6}{2}  
\h{1}{4}{12}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{6}{9}{4}  
\v{9}{1}{8}  
\v{7}{1}{10}  
\v{11}{8}{3}  
\v{14}{5}{3}  
\v{10}{5}{5}  
\v{12}{7}{3}  
\v{8}{7}{5}  
\v{5}{2}{10}  
\v{2}{2}{12}  
\v{4}{3}{11}  
\v{15}{3}{3}  
\v{13}{4}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{557}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{5}{7}  
\h{12}{8}{3}  
\h{13}{6}{2}  
\h{10}{10}{3}  
\h{8}{3}{2}  
\h{8}{9}{3}  
\h{6}{11}{5}  
\h{6}{1}{3}  
\h{9}{7}{5}  
\h{2}{2}{12}  
\h{2}{14}{2}  
\h{4}{12}{3}  
\h{1}{4}{6}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{5}{5}{8}  
\v{12}{5}{3}  
\v{15}{6}{2}  
\v{13}{6}{4}  
\v{10}{3}{7}  
\v{8}{3}{6}  
\v{11}{9}{2}  
\v{6}{1}{10}  
\v{9}{1}{6}  
\v{14}{2}{5}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{7}{4}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{558}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{7}{3}{7}  
\h{5}{12}{9}  
\h{5}{1}{8}  
\h{2}{4}{11}  
\h{2}{14}{2}  
\h{4}{11}{5}  
\h{9}{6}{6}  
\h{11}{8}{4}  
\h{8}{10}{3}  
\h{6}{2}{2}  
\h{6}{5}{4}  
\h{10}{9}{2}  
\h{1}{7}{11}  
\v{1}{7}{8}  
\v{3}{13}{2}  
\v{7}{3}{10}  
\v{14}{3}{9}  
\v{5}{1}{11}  
\v{13}{1}{3}  
\v{2}{4}{10}  
\v{4}{11}{3}  
\v{9}{6}{5}  
\v{15}{6}{2}  
\v{11}{8}{2}  
\v{8}{2}{8}  
\v{6}{2}{3}  
\v{10}{5}{4}  
\v{12}{7}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{559}{}  
\h{1}{15}{3}  
\h{4}{11}{7}  
\h{2}{9}{9}  
\h{2}{14}{11}  
\h{3}{12}{10}  
\h{3}{1}{5}  
\h{8}{5}{6}  
\h{5}{7}{9}  
\h{5}{4}{5}  
\h{7}{2}{3}  
\h{7}{10}{8}  
\h{12}{6}{3}  
\h{9}{3}{3}  
\h{6}{8}{3}  
\h{1}{13}{5}  
\v{1}{13}{2}  
\v{4}{11}{4}  
\v{11}{9}{2}  
\v{2}{9}{5}  
\v{13}{12}{2}  
\v{3}{1}{11}  
\v{8}{1}{4}  
\v{14}{5}{2}  
\v{5}{4}{3}  
\v{10}{2}{2}  
\v{7}{2}{8}  
\v{15}{6}{4}  
\v{12}{3}{3}  
\v{9}{3}{5}  
\v{6}{8}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{560}{}  
\h{1}{15}{2}  
\h{3}{12}{2}  
\h{5}{8}{6}  
\h{9}{4}{2}  
\h{9}{7}{5}  
\h{12}{3}{2}  
\h{8}{9}{4}  
\h{8}{6}{2}  
\h{2}{14}{8}  
\h{2}{5}{11}  
\h{7}{2}{6}  
\h{7}{11}{8}  
\h{6}{1}{9}  
\h{4}{10}{2}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{5}{8}{4}  
\v{11}{4}{4}  
\v{9}{4}{3}  
\v{14}{3}{4}  
\v{12}{3}{6}  
\v{8}{6}{3}  
\v{10}{6}{8}  
\v{2}{5}{9}  
\v{13}{2}{3}  
\v{7}{2}{9}  
\v{15}{1}{10}  
\v{6}{1}{9}  
\v{4}{10}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{561}{}  
\h{1}{15}{2}  
\h{3}{3}{8}  
\h{9}{9}{2}  
\h{9}{4}{5}  
\h{10}{7}{4}  
\h{10}{12}{2}  
\h{8}{6}{4}  
\h{5}{10}{3}  
\h{2}{13}{3}  
\h{2}{1}{13}  
\h{13}{5}{2}  
\h{7}{8}{6}  
\h{4}{14}{3}  
\h{4}{11}{2}  
\h{1}{2}{5}  
\v{1}{2}{13}  
\v{3}{3}{12}  
\v{11}{3}{6}  
\v{9}{4}{5}  
\v{14}{4}{3}  
\v{10}{7}{5}  
\v{12}{6}{6}  
\v{8}{6}{4}  
\v{5}{10}{3}  
\v{2}{1}{12}  
\v{15}{1}{4}  
\v{13}{5}{3}  
\v{7}{8}{6}  
\v{4}{11}{3}  
\v{6}{2}{9}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{562}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{2}{2}{4}  
\h{2}{14}{3}  
\h{5}{9}{4}  
\h{7}{7}{2}  
\h{7}{10}{6}  
\h{11}{12}{2}  
\h{8}{6}{3}  
\h{8}{8}{2}  
\h{10}{5}{5}  
\h{4}{3}{11}  
\h{4}{1}{8}  
\h{12}{11}{2}  
\h{1}{4}{13}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{6}{2}{11}  
\v{2}{2}{12}  
\v{5}{9}{5}  
\v{9}{7}{2}  
\v{7}{7}{3}  
\v{13}{10}{2}  
\v{11}{6}{6}  
\v{8}{6}{2}  
\v{10}{5}{3}  
\v{15}{3}{2}  
\v{4}{1}{2}  
\v{12}{1}{10}  
\v{14}{4}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{563}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{4}{8}  
\h{9}{7}{4}  
\h{9}{5}{6}  
\h{6}{2}{9}  
\h{6}{9}{6}  
\h{8}{11}{4}  
\h{8}{6}{3}  
\h{11}{10}{3}  
\h{10}{8}{4}  
\h{4}{12}{6}  
\h{2}{14}{2}  
\h{2}{1}{5}  
\h{1}{3}{6}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{5}{4}{9}  
\v{13}{4}{3}  
\v{9}{5}{2}  
\v{15}{2}{3}  
\v{6}{2}{7}  
\v{12}{9}{2}  
\v{8}{6}{5}  
\v{11}{6}{4}  
\v{14}{8}{2}  
\v{10}{8}{4}  
\v{4}{12}{2}  
\v{2}{1}{13}  
\v{7}{1}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{564}{}  
\h{1}{15}{2}  
\h{3}{11}{4}  
\h{5}{3}{2}  
\h{5}{10}{5}  
\h{10}{8}{4}  
\h{2}{6}{12}  
\h{2}{14}{7}  
\h{9}{9}{2}  
\h{11}{2}{2}  
\h{13}{7}{2}  
\h{12}{4}{3}  
\h{8}{1}{4}  
\h{4}{12}{4}  
\h{4}{5}{2}  
\h{1}{13}{5}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{7}{3}{8}  
\v{5}{3}{7}  
\v{10}{8}{2}  
\v{14}{6}{2}  
\v{2}{6}{8}  
\v{9}{9}{5}  
\v{11}{2}{7}  
\v{13}{2}{5}  
\v{15}{4}{3}  
\v{12}{1}{3}  
\v{8}{1}{11}  
\v{4}{5}{7}  
\v{6}{5}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{565}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{10}{3}  
\h{5}{12}{4}  
\h{5}{3}{5}  
\h{10}{6}{2}  
\h{8}{4}{4}  
\h{8}{2}{6}  
\h{4}{8}{10}  
\h{2}{14}{2}  
\h{2}{1}{11}  
\h{11}{5}{2}  
\h{11}{7}{4}  
\h{7}{11}{8}  
\h{1}{9}{6}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{6}{10}{3}  
\v{9}{10}{2}  
\v{5}{3}{9}  
\v{10}{3}{3}  
\v{12}{4}{2}  
\v{8}{2}{2}  
\v{14}{2}{6}  
\v{4}{8}{6}  
\v{2}{1}{13}  
\v{13}{1}{4}  
\v{11}{5}{2}  
\v{15}{7}{4}  
\v{7}{9}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{566}{}  
\h{1}{15}{2}  
\h{3}{10}{2}  
\h{5}{3}{10}  
\h{8}{12}{7}  
\h{2}{4}{6}  
\h{2}{14}{4}  
\h{6}{11}{5}  
\h{11}{5}{2}  
\h{9}{9}{4}  
\h{7}{1}{2}  
\h{7}{6}{5}  
\h{10}{2}{2}  
\h{10}{7}{4}  
\h{4}{13}{10}  
\h{1}{8}{3}  
\v{1}{8}{7}  
\v{3}{10}{5}  
\v{5}{3}{7}  
\v{15}{3}{9}  
\v{8}{4}{8}  
\v{2}{4}{10}  
\v{6}{11}{3}  
\v{11}{5}{6}  
\v{13}{5}{4}  
\v{9}{1}{8}  
\v{7}{1}{5}  
\v{12}{2}{4}  
\v{10}{2}{5}  
\v{14}{7}{6}  
\v{4}{8}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{567}{}  
\h{1}{15}{2}  
\h{3}{12}{10}  
\h{6}{6}{7}  
\h{2}{4}{4}  
\h{2}{13}{3}  
\h{5}{5}{2}  
\h{7}{10}{4}  
\h{9}{1}{2}  
\h{9}{11}{5}  
\h{12}{2}{2}  
\h{8}{8}{4}  
\h{8}{14}{2}  
\h{10}{7}{5}  
\h{4}{3}{11}  
\h{1}{9}{3}  
\v{1}{9}{6}  
\v{3}{12}{3}  
\v{13}{6}{6}  
\v{6}{4}{2}  
\v{2}{4}{9}  
\v{5}{5}{8}  
\v{7}{5}{5}  
\v{11}{1}{9}  
\v{9}{1}{10}  
\v{14}{2}{9}  
\v{12}{2}{6}  
\v{8}{8}{6}  
\v{10}{7}{7}  
\v{15}{3}{4}  
\v{4}{3}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{568}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{8}{2}  
\h{7}{3}{4}  
\h{4}{12}{7}  
\h{2}{14}{2}  
\h{2}{2}{8}  
\h{10}{6}{4}  
\h{9}{4}{5}  
\h{9}{9}{3}  
\h{8}{1}{4}  
\h{8}{10}{7}  
\h{13}{5}{2}  
\h{6}{7}{7}  
\h{1}{11}{5}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{5}{8}{5}  
\v{7}{3}{5}  
\v{11}{3}{9}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{10}{2}{4}  
\v{14}{4}{2}  
\v{9}{4}{5}  
\v{12}{1}{8}  
\v{8}{1}{9}  
\v{15}{5}{5}  
\v{13}{5}{2}  
\v{6}{7}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{569}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{7}{4}{4}  
\h{11}{6}{4}  
\h{6}{12}{9}  
\h{4}{2}{2}  
\h{2}{14}{2}  
\h{2}{1}{3}  
\h{5}{3}{3}  
\h{8}{7}{4}  
\h{9}{9}{3}  
\h{9}{5}{5}  
\h{10}{10}{4}  
\h{10}{8}{3}  
\h{1}{11}{12}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{7}{4}{9}  
\v{11}{4}{2}  
\v{15}{6}{6}  
\v{6}{2}{10}  
\v{4}{2}{12}  
\v{2}{1}{13}  
\v{5}{1}{2}  
\v{8}{3}{4}  
\v{12}{7}{2}  
\v{9}{5}{4}  
\v{14}{5}{5}  
\v{10}{8}{2}  
\v{13}{8}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{570}{}  
\h{1}{15}{2}  
\h{3}{10}{11}  
\h{5}{12}{9}  
\h{2}{1}{3}  
\h{2}{14}{5}  
\h{7}{4}{6}  
\h{8}{6}{5}  
\h{8}{8}{3}  
\h{6}{2}{5}  
\h{6}{7}{3}  
\h{9}{3}{3}  
\h{12}{11}{3}  
\h{10}{9}{5}  
\h{4}{5}{6}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{10}{5}  
\v{14}{10}{2}  
\v{5}{1}{11}  
\v{2}{1}{13}  
\v{7}{4}{10}  
\v{13}{4}{2}  
\v{8}{6}{2}  
\v{11}{2}{6}  
\v{6}{2}{5}  
\v{9}{3}{4}  
\v{12}{3}{8}  
\v{15}{9}{2}  
\v{10}{5}{4}  
\v{4}{5}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{571}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{9}{5}  
\h{10}{7}{5}  
\h{13}{5}{2}  
\h{9}{8}{4}  
\h{7}{1}{2}  
\h{7}{4}{5}  
\h{6}{11}{6}  
\h{6}{3}{2}  
\h{4}{12}{4}  
\h{2}{14}{2}  
\h{2}{6}{12}  
\h{11}{2}{3}  
\h{1}{10}{10}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{5}{9}{4}  
\v{10}{7}{2}  
\v{15}{5}{2}  
\v{13}{5}{3}  
\v{9}{1}{7}  
\v{7}{1}{3}  
\v{12}{4}{7}  
\v{6}{3}{8}  
\v{8}{3}{9}  
\v{4}{12}{2}  
\v{2}{6}{8}  
\v{14}{2}{4}  
\v{11}{2}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{572}{}  
\h{1}{15}{2}  
\h{3}{11}{10}  
\h{13}{9}{2}  
\h{9}{12}{6}  
\h{9}{2}{2}  
\h{11}{8}{3}  
\h{12}{10}{2}  
\h{6}{7}{6}  
\h{6}{5}{2}  
\h{2}{1}{6}  
\h{2}{14}{8}  
\h{5}{3}{5}  
\h{5}{6}{2}  
\h{4}{4}{3}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{13}{9}{2}  
\v{15}{9}{3}  
\v{9}{2}{10}  
\v{11}{2}{6}  
\v{14}{8}{2}  
\v{12}{7}{3}  
\v{6}{5}{2}  
\v{8}{1}{4}  
\v{2}{1}{13}  
\v{10}{3}{11}  
\v{5}{3}{3}  
\v{7}{4}{2}  
\v{4}{4}{9}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{573}{}  
\h{1}{15}{2}  
\h{3}{9}{7}  
\h{6}{4}{4}  
\h{6}{2}{3}  
\h{9}{5}{3}  
\h{12}{7}{3}  
\h{11}{11}{4}  
\h{11}{6}{3}  
\h{7}{8}{7}  
\h{7}{10}{6}  
\h{5}{12}{8}  
\h{2}{1}{3}  
\h{2}{14}{6}  
\h{4}{3}{4}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{9}{6}  
\v{10}{4}{5}  
\v{6}{2}{2}  
\v{9}{2}{3}  
\v{12}{5}{2}  
\v{15}{7}{4}  
\v{11}{6}{5}  
\v{14}{6}{2}  
\v{7}{8}{2}  
\v{13}{10}{2}  
\v{5}{1}{11}  
\v{2}{1}{13}  
\v{8}{3}{11}  
\v{4}{3}{10}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{574}{}  
\h{1}{15}{2}  
\h{3}{7}{10}  
\h{11}{4}{2}  
\h{11}{6}{3}  
\h{7}{9}{7}  
\h{7}{12}{5}  
\h{6}{5}{6}  
\h{6}{2}{4}  
\h{10}{11}{5}  
\h{9}{8}{6}  
\h{5}{10}{4}  
\h{2}{1}{3}  
\h{2}{14}{6}  
\h{4}{3}{4}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{7}{8}  
\v{13}{4}{3}  
\v{11}{4}{2}  
\v{14}{6}{3}  
\v{7}{9}{3}  
\v{12}{5}{7}  
\v{6}{2}{3}  
\v{10}{2}{9}  
\v{15}{8}{3}  
\v{9}{8}{2}  
\v{5}{1}{9}  
\v{2}{1}{13}  
\v{8}{3}{11}  
\v{4}{3}{10}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{575}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{4}  
\h{9}{9}{6}  
\h{12}{6}{3}  
\h{12}{3}{2}  
\h{7}{7}{7}  
\h{7}{2}{6}  
\h{11}{5}{2}  
\h{2}{1}{9}  
\h{2}{14}{2}  
\h{4}{12}{2}  
\h{6}{4}{2}  
\h{8}{10}{2}  
\h{1}{8}{9}  
\v{1}{8}{7}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{9}{9}{2}  
\v{15}{6}{3}  
\v{12}{3}{3}  
\v{14}{3}{4}  
\v{7}{2}{5}  
\v{13}{2}{3}  
\v{11}{1}{4}  
\v{2}{1}{13}  
\v{4}{12}{2}  
\v{6}{4}{8}  
\v{8}{4}{6}  
\v{10}{8}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{576}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{5}{3}  
\h{2}{1}{7}  
\h{2}{14}{2}  
\h{4}{10}{7}  
\h{7}{6}{4}  
\h{5}{3}{2}  
\h{5}{12}{3}  
\h{8}{2}{5}  
\h{13}{9}{2}  
\h{10}{4}{5}  
\h{10}{8}{4}  
\h{12}{11}{2}  
\h{1}{7}{11}  
\v{1}{7}{8}  
\v{3}{13}{2}  
\v{6}{5}{8}  
\v{9}{1}{4}  
\v{2}{1}{13}  
\v{4}{10}{4}  
\v{11}{6}{4}  
\v{7}{3}{3}  
\v{5}{3}{9}  
\v{8}{2}{10}  
\v{13}{2}{7}  
\v{15}{4}{5}  
\v{10}{4}{4}  
\v{14}{8}{3}  
\v{12}{7}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{577}{}  
\h{1}{15}{2}  
\h{3}{11}{4}  
\h{4}{13}{3}  
\h{4}{8}{4}  
\h{8}{5}{3}  
\h{9}{3}{2}  
\h{9}{6}{6}  
\h{13}{9}{2}  
\h{10}{2}{3}  
\h{10}{4}{2}  
\h{2}{1}{10}  
\h{2}{14}{3}  
\h{5}{12}{9}  
\h{6}{7}{8}  
\h{1}{10}{5}  
\v{1}{10}{5}  
\v{3}{11}{4}  
\v{7}{11}{2}  
\v{4}{8}{5}  
\v{8}{5}{3}  
\v{11}{3}{2}  
\v{9}{3}{3}  
\v{15}{6}{3}  
\v{13}{2}{7}  
\v{10}{2}{2}  
\v{12}{1}{3}  
\v{2}{1}{13}  
\v{5}{12}{2}  
\v{14}{7}{5}  
\v{6}{7}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{578}{}  
\h{1}{15}{2}  
\h{3}{8}{10}  
\h{10}{5}{3}  
\h{10}{1}{2}  
\h{9}{4}{3}  
\h{6}{10}{3}  
\h{6}{12}{2}  
\h{8}{9}{6}  
\h{4}{7}{10}  
\h{4}{13}{3}  
\h{5}{11}{2}  
\h{2}{14}{3}  
\h{2}{2}{13}  
\h{11}{6}{4}  
\h{1}{3}{10}  
\v{1}{3}{12}  
\v{3}{8}{7}  
\v{13}{5}{3}  
\v{10}{1}{4}  
\v{12}{1}{3}  
\v{9}{4}{6}  
\v{6}{10}{2}  
\v{8}{9}{3}  
\v{14}{7}{2}  
\v{4}{7}{6}  
\v{7}{11}{2}  
\v{5}{11}{3}  
\v{2}{2}{12}  
\v{15}{2}{4}  
\v{11}{3}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{579}{}  
\h{1}{15}{2}  
\h{3}{2}{11}  
\h{11}{5}{3}  
\h{11}{10}{4}  
\h{7}{8}{8}  
\h{7}{12}{3}  
\h{10}{6}{2}  
\h{6}{4}{6}  
\h{6}{9}{7}  
\h{9}{11}{4}  
\h{4}{13}{5}  
\h{2}{1}{2}  
\h{2}{14}{3}  
\h{5}{7}{3}  
\h{1}{3}{7}  
\v{1}{3}{12}  
\v{3}{2}{13}  
\v{14}{2}{3}  
\v{11}{5}{5}  
\v{15}{8}{2}  
\v{7}{8}{4}  
\v{10}{6}{6}  
\v{12}{4}{2}  
\v{6}{4}{5}  
\v{13}{9}{2}  
\v{9}{11}{2}  
\v{4}{1}{12}  
\v{2}{1}{13}  
\v{5}{7}{7}  
\v{8}{3}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{580}{}  
\h{1}{15}{2}  
\h{3}{12}{2}  
\h{2}{14}{3}  
\h{2}{2}{10}  
\h{7}{7}{5}  
\h{7}{1}{2}  
\h{4}{9}{5}  
\h{4}{13}{4}  
\h{6}{3}{2}  
\h{6}{11}{9}  
\h{13}{5}{2}  
\h{11}{8}{2}  
\h{11}{4}{3}  
\h{10}{6}{4}  
\h{1}{10}{9}  
\v{1}{10}{5}  
\v{3}{12}{3}  
\v{5}{12}{2}  
\v{2}{2}{12}  
\v{12}{2}{5}  
\v{7}{1}{6}  
\v{9}{1}{8}  
\v{4}{9}{4}  
\v{8}{3}{10}  
\v{6}{3}{8}  
\v{15}{5}{6}  
\v{13}{5}{3}  
\v{11}{4}{4}  
\v{14}{4}{2}  
\v{10}{6}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{581}{}  
\h{1}{15}{2}  
\h{3}{12}{2}  
\h{2}{14}{3}  
\h{2}{5}{12}  
\h{11}{2}{3}  
\h{7}{8}{4}  
\h{7}{1}{2}  
\h{4}{9}{5}  
\h{4}{13}{4}  
\h{6}{3}{2}  
\h{6}{11}{6}  
\h{12}{6}{3}  
\h{13}{4}{2}  
\h{10}{7}{3}  
\h{1}{10}{9}  
\v{1}{10}{5}  
\v{3}{12}{3}  
\v{5}{12}{2}  
\v{2}{5}{9}  
\v{14}{2}{3}  
\v{11}{2}{6}  
\v{7}{1}{7}  
\v{9}{1}{8}  
\v{4}{9}{4}  
\v{8}{3}{10}  
\v{6}{3}{8}  
\v{12}{6}{5}  
\v{15}{4}{2}  
\v{13}{4}{3}  
\v{10}{7}{3}  
\end{tikzpicture}   
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{582}{}  
\h{1}{15}{2}  
\h{3}{10}{11}  
\h{6}{12}{8}  
\h{2}{1}{4}  
\h{2}{14}{6}  
\h{8}{4}{2}  
\h{10}{8}{2}  
\h{5}{2}{7}  
\h{5}{6}{4}  
\h{9}{3}{4}  
\h{13}{11}{2}  
\h{11}{9}{4}  
\h{7}{7}{4}  
\h{4}{5}{3}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{10}{5}  
\v{14}{10}{2}  
\v{6}{1}{11}  
\v{2}{1}{13}  
\v{8}{4}{10}  
\v{10}{4}{4}  
\v{12}{2}{6}  
\v{5}{2}{4}  
\v{9}{3}{3}  
\v{13}{3}{8}  
\v{15}{9}{2}  
\v{11}{7}{2}  
\v{7}{5}{2}  
\v{4}{5}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{583}{}  
\h{1}{15}{2}  
\h{3}{13}{7}  
\h{8}{3}{2}  
\h{8}{1}{3}  
\h{11}{8}{2}  
\h{7}{5}{6}  
\h{7}{2}{2}  
\h{6}{4}{3}  
\h{4}{9}{2}  
\h{2}{14}{2}  
\h{2}{6}{10}  
\h{12}{11}{3}  
\h{5}{7}{10}  
\h{5}{12}{9}  
\h{1}{10}{13}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{10}{3}{10}  
\v{8}{1}{2}  
\v{11}{1}{7}  
\v{13}{5}{3}  
\v{7}{2}{3}  
\v{9}{2}{2}  
\v{6}{4}{5}  
\v{4}{9}{5}  
\v{2}{6}{8}  
\v{12}{6}{5}  
\v{15}{7}{4}  
\v{5}{7}{5}  
\v{14}{10}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{584}{}  
\h{1}{15}{2}  
\h{3}{7}{10}  
\h{13}{5}{2}  
\h{8}{8}{7}  
\h{8}{10}{3}  
\h{11}{4}{3}  
\h{12}{6}{2}  
\h{7}{3}{5}  
\h{2}{1}{5}  
\h{2}{14}{8}  
\h{6}{9}{4}  
\h{4}{12}{2}  
\h{4}{2}{5}  
\h{5}{11}{4}  
\h{1}{13}{4}  
\v{1}{13}{2}  
\v{3}{7}{8}  
\v{13}{5}{2}  
\v{15}{5}{3}  
\v{8}{8}{2}  
\v{11}{4}{6}  
\v{14}{4}{2}  
\v{12}{3}{3}  
\v{7}{1}{2}  
\v{2}{1}{13}  
\v{10}{9}{5}  
\v{6}{9}{3}  
\v{4}{2}{10}  
\v{9}{2}{9}  
\v{5}{11}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{585}{}  
\h{1}{15}{2}  
\h{3}{12}{6}  
\h{9}{7}{3}  
\h{10}{4}{2}  
\h{10}{10}{5}  
\h{13}{8}{2}  
\h{6}{11}{7}  
\h{6}{1}{2}  
\h{4}{5}{4}  
\h{2}{13}{2}  
\h{2}{2}{5}  
\h{5}{14}{2}  
\h{5}{3}{6}  
\h{11}{6}{3}  
\h{1}{9}{13}  
\v{1}{9}{6}  
\v{3}{12}{3}  
\v{9}{7}{5}  
\v{12}{4}{3}  
\v{10}{4}{6}  
\v{15}{8}{2}  
\v{13}{8}{3}  
\v{6}{1}{10}  
\v{8}{1}{4}  
\v{4}{5}{8}  
\v{2}{2}{11}  
\v{7}{2}{12}  
\v{5}{3}{11}  
\v{11}{3}{3}  
\v{14}{6}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{586}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{7}{7}{4}  
\h{8}{5}{3}  
\h{8}{9}{5}  
\h{9}{4}{4}  
\h{9}{6}{3}  
\h{5}{3}{7}  
\h{2}{1}{3}  
\h{2}{14}{2}  
\h{4}{2}{2}  
\h{6}{12}{9}  
\h{10}{10}{5}  
\h{10}{8}{4}  
\h{1}{11}{13}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{7}{7}{6}  
\v{11}{5}{2}  
\v{8}{5}{4}  
\v{13}{4}{5}  
\v{9}{4}{2}  
\v{12}{3}{3}  
\v{5}{1}{2}  
\v{2}{1}{13}  
\v{4}{2}{12}  
\v{6}{2}{10}  
\v{15}{10}{2}  
\v{10}{8}{2}  
\v{14}{8}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{587}{}  
\h{1}{15}{2}  
\h{3}{9}{9}  
\h{9}{4}{3}  
\h{9}{6}{6}  
\h{11}{2}{4}  
\h{7}{7}{4}  
\h{7}{5}{3}  
\h{6}{11}{4}  
\h{4}{13}{2}  
\h{4}{8}{10}  
\h{8}{10}{6}  
\h{5}{12}{3}  
\h{2}{14}{3}  
\h{2}{1}{11}  
\h{1}{3}{12}  
\v{1}{3}{12}  
\v{3}{9}{6}  
\v{12}{4}{5}  
\v{9}{4}{2}  
\v{15}{2}{4}  
\v{11}{2}{5}  
\v{7}{5}{2}  
\v{10}{5}{6}  
\v{6}{11}{2}  
\v{4}{8}{5}  
\v{14}{8}{2}  
\v{8}{10}{2}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{13}{1}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{588}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{2}  
\h{4}{12}{3}  
\h{2}{14}{2}  
\h{2}{4}{11}  
\h{13}{6}{2}  
\h{9}{3}{6}  
\h{9}{1}{2}  
\h{11}{7}{3}  
\h{12}{5}{2}  
\h{6}{8}{6}  
\h{6}{11}{4}  
\h{8}{2}{2}  
\h{1}{9}{7}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{7}{10}{2}  
\v{4}{12}{2}  
\v{2}{4}{10}  
\v{13}{4}{2}  
\v{15}{3}{3}  
\v{9}{1}{2}  
\v{11}{1}{6}  
\v{14}{5}{2}  
\v{12}{5}{3}  
\v{6}{8}{3}  
\v{10}{2}{9}  
\v{8}{2}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{589}{}  
\h{1}{15}{2}  
\h{3}{11}{2}  
\h{5}{2}{4}  
\h{4}{12}{5}  
\h{4}{7}{9}  
\h{13}{5}{2}  
\h{8}{8}{7}  
\h{8}{10}{3}  
\h{11}{4}{3}  
\h{12}{6}{2}  
\h{7}{3}{5}  
\h{2}{1}{5}  
\h{2}{14}{8}  
\h{6}{9}{4}  
\h{1}{13}{5}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{5}{2}{9}  
\v{9}{2}{10}  
\v{4}{7}{5}  
\v{13}{5}{2}  
\v{15}{5}{3}  
\v{8}{8}{2}  
\v{11}{4}{6}  
\v{14}{4}{2}  
\v{12}{3}{3}  
\v{7}{1}{2}  
\v{2}{1}{13}  
\v{10}{9}{5}  
\v{6}{9}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{590}{}  
\h{1}{15}{3}  
\h{4}{11}{3}  
\h{3}{13}{4}  
\h{3}{8}{10}  
\h{10}{3}{3}  
\h{10}{5}{5}  
\h{9}{2}{6}  
\h{9}{9}{5}  
\h{11}{7}{3}  
\h{6}{4}{5}  
\h{2}{14}{4}  
\h{2}{1}{6}  
\h{8}{6}{4}  
\h{5}{12}{7}  
\h{1}{10}{4}  
\v{1}{10}{5}  
\v{4}{11}{4}  
\v{7}{11}{2}  
\v{3}{8}{5}  
\v{13}{3}{5}  
\v{10}{3}{2}  
\v{15}{2}{3}  
\v{9}{2}{7}  
\v{14}{7}{2}  
\v{11}{4}{3}  
\v{6}{4}{10}  
\v{2}{1}{13}  
\v{8}{1}{5}  
\v{12}{6}{6}  
\v{5}{10}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{591}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{9}{5}  
\h{10}{6}{4}  
\h{9}{8}{5}  
\h{7}{1}{2}  
\h{7}{5}{5}  
\h{6}{11}{6}  
\h{6}{4}{2}  
\h{4}{12}{4}  
\h{2}{14}{2}  
\h{2}{2}{13}  
\h{11}{10}{4}  
\h{11}{3}{2}  
\h{1}{7}{12}  
\v{1}{7}{8}  
\v{3}{13}{2}  
\v{5}{9}{4}  
\v{10}{6}{3}  
\v{14}{6}{2}  
\v{9}{1}{7}  
\v{7}{1}{4}  
\v{12}{5}{6}  
\v{6}{4}{7}  
\v{8}{4}{8}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{15}{2}{8}  
\v{11}{3}{7}  
\v{13}{3}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{592}{}  
\h{1}{15}{2}  
\h{3}{12}{3}  
\h{6}{1}{9}  
\h{5}{10}{10}  
\h{5}{8}{8}  
\h{2}{14}{11}  
\h{2}{2}{9}  
\h{9}{5}{2}  
\h{9}{3}{3}  
\h{12}{11}{2}  
\h{8}{7}{6}  
\h{8}{4}{2}  
\h{7}{6}{3}  
\h{4}{9}{3}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{6}{1}{11}  
\v{15}{1}{9}  
\v{5}{8}{2}  
\v{13}{8}{6}  
\v{2}{2}{12}  
\v{11}{2}{3}  
\v{9}{3}{2}  
\v{12}{3}{8}  
\v{14}{7}{4}  
\v{8}{4}{3}  
\v{10}{4}{2}  
\v{7}{6}{3}  
\v{4}{9}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{593}{}  
\h{1}{15}{2}  
\h{3}{10}{11}  
\h{6}{12}{8}  
\h{2}{1}{4}  
\h{2}{14}{6}  
\h{8}{4}{2}  
\h{10}{8}{3}  
\h{13}{11}{2}  
\h{12}{9}{3}  
\h{9}{3}{3}  
\h{5}{6}{4}  
\h{5}{2}{6}  
\h{7}{7}{4}  
\h{4}{5}{3}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{10}{5}  
\v{14}{10}{2}  
\v{6}{1}{11}  
\v{2}{1}{13}  
\v{8}{4}{10}  
\v{10}{4}{4}  
\v{13}{8}{3}  
\v{15}{9}{2}  
\v{12}{3}{6}  
\v{9}{3}{3}  
\v{5}{2}{4}  
\v{11}{2}{5}  
\v{7}{5}{2}  
\v{4}{5}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{594}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{2}{5}  
\h{8}{4}{2}  
\h{6}{11}{2}  
\h{2}{1}{4}  
\h{2}{14}{2}  
\h{4}{12}{3}  
\h{7}{10}{5}  
\h{12}{7}{2}  
\h{11}{9}{3}  
\h{9}{3}{2}  
\h{9}{5}{6}  
\h{13}{8}{2}  
\h{1}{6}{12}  
\v{1}{6}{9}  
\v{3}{13}{2}  
\v{5}{2}{11}  
\v{10}{2}{2}  
\v{8}{4}{7}  
\v{6}{1}{10}  
\v{2}{1}{13}  
\v{4}{12}{2}  
\v{7}{10}{2}  
\v{12}{7}{3}  
\v{14}{7}{2}  
\v{11}{3}{6}  
\v{9}{3}{2}  
\v{15}{5}{3}  
\v{13}{6}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{595}{}  
\h{1}{15}{2}  
\h{3}{8}{3}  
\h{6}{5}{5}  
\h{9}{3}{2}  
\h{9}{6}{6}  
\h{13}{10}{2}  
\h{10}{2}{3}  
\h{10}{4}{2}  
\h{2}{1}{10}  
\h{2}{14}{3}  
\h{5}{12}{9}  
\h{7}{9}{7}  
\h{4}{13}{3}  
\h{4}{7}{4}  
\h{1}{11}{7}  
\v{1}{11}{4}  
\v{3}{8}{7}  
\v{6}{5}{3}  
\v{11}{3}{2}  
\v{9}{3}{3}  
\v{15}{6}{4}  
\v{13}{2}{8}  
\v{10}{2}{2}  
\v{12}{1}{3}  
\v{2}{1}{13}  
\v{5}{12}{2}  
\v{14}{9}{3}  
\v{7}{9}{4}  
\v{4}{7}{6}  
\v{8}{7}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{596}{}  
\h{1}{15}{2}  
\h{3}{10}{10}  
\h{9}{12}{4}  
\h{6}{4}{3}  
\h{6}{14}{4}  
\h{8}{7}{2}  
\h{8}{2}{4}  
\h{12}{11}{2}  
\h{11}{8}{3}  
\h{11}{1}{4}  
\h{4}{6}{11}  
\h{2}{13}{2}  
\h{2}{5}{5}  
\h{5}{3}{2}  
\h{1}{9}{4}  
\v{1}{9}{6}  
\v{3}{10}{5}  
\v{13}{10}{2}  
\v{9}{4}{8}  
\v{6}{4}{10}  
\v{10}{7}{7}  
\v{8}{2}{5}  
\v{12}{2}{9}  
\v{14}{8}{3}  
\v{11}{1}{7}  
\v{15}{1}{5}  
\v{4}{6}{7}  
\v{2}{5}{8}  
\v{7}{3}{2}  
\v{5}{3}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{597}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{4}{10}{3}  
\h{2}{14}{2}  
\h{2}{3}{12}  
\h{9}{7}{5}  
\h{9}{4}{2}  
\h{6}{8}{5}  
\h{6}{11}{4}  
\h{8}{6}{2}  
\h{8}{9}{4}  
\h{12}{2}{3}  
\h{13}{5}{2}  
\h{5}{1}{8}  
\h{1}{12}{4}  
\v{1}{12}{3}  
\v{3}{13}{2}  
\v{7}{10}{3}  
\v{4}{10}{4}  
\v{2}{3}{11}  
\v{14}{3}{4}  
\v{9}{4}{3}  
\v{11}{4}{4}  
\v{6}{8}{3}  
\v{10}{6}{5}  
\v{8}{6}{3}  
\v{12}{2}{7}  
\v{15}{2}{3}  
\v{13}{1}{4}  
\v{5}{1}{11}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{598}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{4}{11}{2}  
\h{2}{14}{2}  
\h{2}{2}{13}  
\h{11}{8}{4}  
\h{11}{1}{3}  
\h{12}{4}{2}  
\h{8}{10}{4}  
\h{8}{7}{2}  
\h{5}{12}{5}  
\h{5}{6}{4}  
\h{7}{9}{2}  
\h{7}{5}{6}  
\h{1}{3}{12}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{6}{11}{2}  
\v{4}{11}{3}  
\v{2}{2}{12}  
\v{15}{2}{6}  
\v{11}{1}{7}  
\v{14}{1}{3}  
\v{12}{4}{6}  
\v{8}{7}{3}  
\v{10}{7}{5}  
\v{5}{6}{6}  
\v{9}{6}{3}  
\v{7}{5}{4}  
\v{13}{3}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{599}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{10}{2}  
\h{8}{2}{2}  
\h{5}{12}{5}  
\h{5}{8}{7}  
\h{12}{5}{2}  
\h{11}{7}{3}  
\h{9}{1}{2}  
\h{9}{3}{6}  
\h{13}{6}{2}  
\h{2}{4}{11}  
\h{2}{14}{2}  
\h{4}{9}{3}  
\h{1}{11}{6}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{6}{10}{3}  
\v{8}{2}{8}  
\v{10}{2}{10}  
\v{5}{8}{4}  
\v{12}{5}{3}  
\v{14}{5}{2}  
\v{11}{1}{6}  
\v{9}{1}{2}  
\v{15}{3}{3}  
\v{13}{4}{2}  
\v{2}{4}{10}  
\v{4}{9}{5}  
\v{7}{9}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{600}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{5}  
\h{10}{7}{2}  
\h{9}{9}{3}  
\h{9}{11}{5}  
\h{7}{2}{7}  
\h{4}{12}{3}  
\h{2}{14}{2}  
\h{2}{1}{11}  
\h{6}{6}{7}  
\h{6}{4}{5}  
\h{11}{8}{4}  
\h{8}{3}{7}  
\h{1}{5}{7}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{10}{7}{3}  
\v{12}{7}{2}  
\v{9}{9}{2}  
\v{14}{2}{9}  
\v{7}{2}{10}  
\v{4}{12}{2}  
\v{2}{1}{13}  
\v{13}{1}{5}  
\v{6}{4}{2}  
\v{11}{4}{4}  
\v{15}{3}{5}  
\v{8}{3}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{601}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{4}{10}{3}  
\h{2}{14}{2}  
\h{2}{4}{11}  
\h{13}{8}{2}  
\h{12}{2}{3}  
\h{8}{9}{4}  
\h{8}{5}{2}  
\h{6}{11}{4}  
\h{6}{7}{5}  
\h{9}{3}{2}  
\h{9}{6}{5}  
\h{5}{1}{9}  
\h{1}{12}{4}  
\v{1}{12}{3}  
\v{3}{13}{2}  
\v{7}{10}{3}  
\v{4}{10}{4}  
\v{2}{4}{10}  
\v{13}{4}{4}  
\v{15}{2}{6}  
\v{12}{2}{7}  
\v{8}{5}{4}  
\v{10}{5}{6}  
\v{6}{7}{4}  
\v{11}{3}{4}  
\v{9}{3}{3}  
\v{14}{1}{5}  
\v{5}{1}{11}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{602}{}  
\h{1}{15}{2}  
\h{3}{3}{11}  
\h{12}{7}{2}  
\h{5}{12}{7}  
\h{2}{14}{3}  
\h{2}{2}{2}  
\h{4}{13}{2}  
\h{6}{5}{3}  
\h{7}{8}{2}  
\h{7}{4}{8}  
\h{11}{1}{4}  
\h{8}{10}{3}  
\h{8}{6}{5}  
\h{10}{9}{3}  
\h{1}{11}{9}  
\v{1}{11}{4}  
\v{3}{3}{12}  
\v{14}{3}{4}  
\v{12}{7}{5}  
\v{5}{12}{2}  
\v{2}{2}{12}  
\v{4}{2}{11}  
\v{6}{5}{8}  
\v{9}{5}{3}  
\v{7}{4}{4}  
\v{15}{1}{3}  
\v{11}{1}{9}  
\v{8}{6}{4}  
\v{13}{6}{3}  
\v{10}{9}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{603}{}  
\h{1}{15}{2}  
\h{3}{2}{12}  
\h{12}{10}{3}  
\h{12}{7}{2}  
\h{5}{11}{9}  
\h{5}{14}{3}  
\h{8}{5}{5}  
\h{10}{9}{3}  
\h{4}{4}{6}  
\h{2}{1}{2}  
\h{2}{13}{4}  
\h{6}{6}{3}  
\h{9}{12}{2}  
\h{7}{8}{4}  
\h{1}{3}{6}  
\v{1}{3}{12}  
\v{3}{2}{13}  
\v{15}{2}{8}  
\v{12}{7}{3}  
\v{14}{7}{4}  
\v{5}{11}{3}  
\v{8}{5}{9}  
\v{13}{5}{4}  
\v{10}{4}{5}  
\v{4}{1}{3}  
\v{2}{1}{12}  
\v{6}{6}{7}  
\v{9}{6}{6}  
\v{11}{8}{4}  
\v{7}{3}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{604}{}  
\h{1}{15}{2}  
\h{3}{12}{2}  
\h{2}{14}{3}  
\h{2}{1}{9}  
\h{9}{4}{2}  
\h{9}{2}{5}  
\h{7}{8}{7}  
\h{7}{3}{3}  
\h{6}{7}{4}  
\h{4}{13}{2}  
\h{4}{10}{11}  
\h{12}{5}{3}  
\h{8}{11}{4}  
\h{8}{6}{5}  
\h{1}{9}{12}  
\v{1}{9}{6}  
\v{3}{12}{3}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{11}{1}{3}  
\v{9}{2}{2}  
\v{14}{2}{6}  
\v{7}{3}{5}  
\v{10}{3}{4}  
\v{6}{7}{6}  
\v{4}{10}{3}  
\v{15}{5}{5}  
\v{12}{5}{6}  
\v{8}{6}{5}  
\v{13}{6}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{605}{}  
\h{1}{15}{2}  
\h{3}{10}{2}  
\h{2}{14}{3}  
\h{2}{3}{4}  
\h{6}{8}{2}  
\h{8}{5}{3}  
\h{9}{2}{2}  
\h{4}{6}{5}  
\h{4}{13}{6}  
\h{10}{4}{3}  
\h{7}{12}{6}  
\h{7}{7}{8}  
\h{12}{11}{3}  
\h{12}{1}{2}  
\h{1}{9}{13}  
\v{1}{9}{6}  
\v{3}{10}{5}  
\v{5}{10}{4}  
\v{2}{3}{11}  
\v{6}{3}{5}  
\v{8}{5}{3}  
\v{11}{2}{3}  
\v{9}{2}{4}  
\v{4}{6}{7}  
\v{10}{4}{9}  
\v{13}{4}{8}  
\v{7}{7}{5}  
\v{15}{7}{4}  
\v{12}{1}{10}  
\v{14}{1}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{606}{}  
\h{1}{15}{2}  
\h{3}{12}{5}  
\h{8}{7}{5}  
\h{13}{3}{2}  
\h{12}{5}{3}  
\h{5}{8}{7}  
\h{5}{11}{4}  
\h{7}{2}{2}  
\h{7}{9}{3}  
\h{10}{1}{4}  
\h{2}{4}{12}  
\h{2}{14}{9}  
\h{6}{6}{5}  
\h{4}{10}{2}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{8}{7}{5}  
\v{13}{3}{4}  
\v{15}{3}{2}  
\v{12}{5}{3}  
\v{5}{8}{3}  
\v{9}{2}{9}  
\v{7}{2}{7}  
\v{10}{1}{8}  
\v{14}{1}{3}  
\v{2}{4}{10}  
\v{11}{6}{8}  
\v{6}{6}{4}  
\v{4}{10}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{607}{}  
\h{1}{15}{2}  
\h{3}{12}{3}  
\h{6}{4}{3}  
\h{9}{10}{2}  
\h{11}{7}{2}  
\h{13}{3}{2}  
\h{12}{6}{3}  
\h{7}{8}{5}  
\h{5}{2}{2}  
\h{5}{11}{3}  
\h{8}{1}{6}  
\h{2}{5}{12}  
\h{2}{14}{8}  
\h{4}{9}{6}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{6}{4}{8}  
\v{9}{4}{6}  
\v{11}{7}{3}  
\v{13}{3}{4}  
\v{15}{3}{3}  
\v{12}{6}{2}  
\v{7}{2}{6}  
\v{5}{2}{9}  
\v{8}{1}{10}  
\v{14}{1}{4}  
\v{2}{5}{9}  
\v{10}{9}{5}  
\v{4}{9}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{608}{}  
\h{1}{15}{2}  
\h{3}{12}{3}  
\h{6}{8}{5}  
\h{11}{4}{2}  
\h{9}{7}{4}  
\h{9}{1}{6}  
\h{12}{6}{3}  
\h{2}{14}{10}  
\h{2}{2}{12}  
\h{10}{11}{4}  
\h{8}{3}{2}  
\h{5}{10}{3}  
\h{5}{5}{2}  
\h{4}{9}{3}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{6}{8}{4}  
\v{11}{4}{4}  
\v{13}{4}{3}  
\v{9}{1}{6}  
\v{15}{1}{5}  
\v{12}{6}{8}  
\v{2}{2}{12}  
\v{14}{2}{9}  
\v{10}{3}{8}  
\v{8}{3}{7}  
\v{5}{5}{5}  
\v{7}{5}{4}  
\v{4}{9}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{609}{}  
\h{1}{15}{3}  
\h{4}{4}{7}  
\h{11}{11}{2}  
\h{2}{14}{11}  
\h{2}{8}{8}  
\h{5}{2}{5}  
\h{5}{6}{4}  
\h{9}{9}{6}  
\h{8}{7}{7}  
\h{8}{5}{6}  
\h{7}{3}{7}  
\h{3}{1}{4}  
\h{3}{12}{9}  
\h{6}{10}{6}  
\h{1}{13}{5}  
\v{1}{13}{2}  
\v{4}{4}{11}  
\v{11}{4}{7}  
\v{13}{11}{3}  
\v{2}{8}{6}  
\v{10}{2}{6}  
\v{5}{2}{4}  
\v{9}{6}{3}  
\v{15}{7}{2}  
\v{8}{5}{2}  
\v{14}{3}{2}  
\v{7}{1}{2}  
\v{3}{1}{11}  
\v{12}{10}{2}  
\v{6}{10}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{610}{}  
\h{1}{15}{2}  
\h{3}{13}{7}  
\h{8}{7}{2}  
\h{8}{9}{3}  
\h{11}{2}{2}  
\h{6}{11}{7}  
\h{6}{8}{3}  
\h{9}{6}{5}  
\h{2}{4}{12}  
\h{2}{14}{2}  
\h{4}{10}{3}  
\h{7}{1}{5}  
\h{12}{5}{3}  
\h{5}{3}{10}  
\h{1}{12}{4}  
\v{1}{12}{3}  
\v{3}{13}{2}  
\v{10}{7}{6}  
\v{8}{7}{2}  
\v{11}{2}{7}  
\v{13}{2}{9}  
\v{6}{8}{3}  
\v{9}{6}{2}  
\v{14}{4}{2}  
\v{2}{4}{10}  
\v{4}{10}{4}  
\v{7}{1}{9}  
\v{12}{1}{4}  
\v{15}{3}{2}  
\v{5}{3}{9}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{611}{}  
\h{1}{15}{2}  
\h{3}{3}{7}  
\h{10}{5}{5}  
\h{13}{7}{2}  
\h{4}{2}{9}  
\h{4}{11}{3}  
\h{5}{13}{2}  
\h{5}{8}{7}  
\h{8}{10}{4}  
\h{8}{4}{3}  
\h{2}{1}{9}  
\h{2}{14}{4}  
\h{6}{12}{3}  
\h{9}{9}{5}  
\h{1}{6}{13}  
\v{1}{6}{9}  
\v{3}{3}{12}  
\v{10}{3}{2}  
\v{15}{5}{2}  
\v{13}{2}{5}  
\v{4}{2}{9}  
\v{7}{11}{2}  
\v{5}{8}{5}  
\v{12}{8}{2}  
\v{8}{4}{6}  
\v{11}{1}{3}  
\v{2}{1}{13}  
\v{6}{12}{2}  
\v{9}{9}{3}  
\v{14}{6}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{612}{}  
\h{1}{15}{2}  
\h{3}{11}{3}  
\h{6}{4}{2}  
\h{2}{1}{6}  
\h{2}{14}{11}  
\h{9}{8}{4}  
\h{5}{2}{4}  
\h{5}{7}{5}  
\h{10}{10}{2}  
\h{12}{5}{2}  
\h{11}{9}{3}  
\h{11}{12}{4}  
\h{7}{6}{8}  
\h{4}{3}{3}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{6}{4}{7}  
\v{8}{1}{3}  
\v{2}{1}{13}  
\v{13}{8}{6}  
\v{9}{2}{6}  
\v{5}{2}{5}  
\v{10}{7}{3}  
\v{12}{5}{5}  
\v{14}{5}{4}  
\v{11}{9}{3}  
\v{15}{6}{6}  
\v{7}{3}{3}  
\v{4}{3}{10}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{613}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{4}  
\h{9}{2}{5}  
\h{2}{5}{12}  
\h{2}{14}{2}  
\h{4}{12}{2}  
\h{6}{9}{6}  
\h{12}{7}{3}  
\h{8}{4}{7}  
\h{8}{1}{2}  
\h{10}{6}{3}  
\h{11}{8}{2}  
\h{7}{3}{4}  
\h{1}{10}{6}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{9}{2}{9}  
\v{14}{2}{3}  
\v{2}{5}{9}  
\v{4}{12}{2}  
\v{6}{9}{3}  
\v{12}{7}{2}  
\v{15}{4}{3}  
\v{8}{1}{3}  
\v{10}{1}{5}  
\v{13}{6}{2}  
\v{11}{3}{5}  
\v{7}{3}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{614}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{9}{2}  
\h{7}{6}{3}  
\h{4}{12}{6}  
\h{2}{14}{2}  
\h{2}{3}{11}  
\h{8}{1}{5}  
\h{8}{10}{6}  
\h{9}{7}{5}  
\h{9}{5}{3}  
\h{12}{2}{3}  
\h{11}{4}{4}  
\h{6}{8}{5}  
\h{1}{11}{5}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{5}{9}{4}  
\v{7}{6}{3}  
\v{10}{6}{6}  
\v{4}{12}{2}  
\v{2}{3}{11}  
\v{13}{1}{2}  
\v{8}{1}{9}  
\v{14}{7}{3}  
\v{9}{5}{2}  
\v{12}{2}{3}  
\v{15}{2}{2}  
\v{11}{4}{4}  
\v{6}{8}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{615}{}  
\h{1}{15}{2}  
\h{3}{5}{11}  
\h{9}{7}{5}  
\h{9}{1}{4}  
\h{13}{6}{2}  
\h{12}{4}{3}  
\h{10}{9}{2}  
\h{8}{3}{2}  
\h{6}{10}{2}  
\h{4}{13}{2}  
\h{2}{2}{2}  
\h{2}{14}{3}  
\h{5}{12}{6}  
\h{7}{8}{4}  
\h{1}{11}{6}  
\v{1}{11}{4}  
\v{3}{5}{10}  
\v{14}{5}{2}  
\v{9}{1}{6}  
\v{13}{1}{5}  
\v{15}{4}{2}  
\v{12}{4}{5}  
\v{10}{3}{6}  
\v{8}{3}{7}  
\v{6}{10}{3}  
\v{4}{2}{11}  
\v{2}{2}{12}  
\v{5}{12}{2}  
\v{11}{8}{4}  
\v{7}{8}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{616}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{2}  
\h{7}{6}{3}  
\h{10}{8}{5}  
\h{9}{12}{6}  
\h{9}{2}{5}  
\h{11}{4}{3}  
\h{8}{7}{3}  
\h{8}{5}{4}  
\h{2}{1}{10}  
\h{2}{14}{2}  
\h{4}{11}{2}  
\h{6}{9}{7}  
\h{1}{3}{12}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{7}{6}{4}  
\v{10}{6}{2}  
\v{15}{8}{4}  
\v{9}{2}{10}  
\v{14}{2}{2}  
\v{11}{4}{3}  
\v{8}{5}{2}  
\v{12}{1}{4}  
\v{2}{1}{13}  
\v{4}{11}{3}  
\v{6}{9}{2}  
\v{13}{3}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{617}{}  
\h{1}{15}{2}  
\h{3}{12}{6}  
\h{9}{8}{4}  
\h{10}{6}{3}  
\h{7}{9}{3}  
\h{7}{11}{5}  
\h{6}{1}{6}  
\h{6}{5}{5}  
\h{11}{7}{3}  
\h{2}{3}{12}  
\h{2}{14}{3}  
\h{5}{10}{3}  
\h{8}{4}{7}  
\h{4}{2}{11}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{9}{8}{4}  
\v{13}{6}{2}  
\v{10}{6}{3}  
\v{7}{9}{2}  
\v{12}{1}{10}  
\v{6}{1}{4}  
\v{11}{5}{2}  
\v{14}{3}{4}  
\v{2}{3}{11}  
\v{5}{10}{4}  
\v{8}{4}{6}  
\v{15}{2}{2}  
\v{4}{2}{11}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{618}{}  
\h{1}{15}{2}  
\h{3}{12}{9}  
\h{7}{10}{5}  
\h{5}{7}{2}  
\h{2}{14}{3}  
\h{2}{2}{12}  
\h{10}{9}{4}  
\h{8}{4}{2}  
\h{8}{6}{3}  
\h{11}{11}{2}  
\h{6}{8}{7}  
\h{6}{5}{3}  
\h{9}{3}{6}  
\h{4}{1}{11}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{12}{10}{2}  
\v{7}{7}{3}  
\v{5}{7}{7}  
\v{2}{2}{12}  
\v{14}{2}{7}  
\v{10}{4}{5}  
\v{8}{4}{2}  
\v{11}{6}{5}  
\v{13}{8}{3}  
\v{6}{5}{3}  
\v{9}{3}{2}  
\v{15}{1}{2}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{619}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{10}{7}  
\h{13}{4}{2}  
\h{11}{7}{4}  
\h{4}{9}{7}  
\h{2}{14}{2}  
\h{2}{1}{6}  
\h{5}{11}{3}  
\h{5}{5}{9}  
\h{9}{3}{5}  
\h{7}{12}{2}  
\h{7}{2}{3}  
\h{10}{8}{2}  
\h{1}{6}{11}  
\v{1}{6}{9}  
\v{3}{13}{2}  
\v{6}{10}{3}  
\v{13}{4}{6}  
\v{15}{4}{3}  
\v{11}{7}{2}  
\v{4}{9}{5}  
\v{2}{1}{13}  
\v{8}{1}{10}  
\v{5}{5}{6}  
\v{14}{3}{2}  
\v{9}{3}{9}  
\v{7}{2}{10}  
\v{10}{2}{6}  
\v{12}{6}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{620}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{2}  
\h{7}{4}{4}  
\h{11}{9}{2}  
\h{10}{7}{3}  
\h{8}{2}{2}  
\h{8}{5}{7}  
\h{12}{8}{3}  
\h{6}{10}{6}  
\h{4}{12}{2}  
\h{2}{14}{2}  
\h{2}{1}{7}  
\h{9}{3}{5}  
\h{1}{6}{13}  
\v{1}{6}{9}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{7}{4}{7}  
\v{11}{4}{5}  
\v{13}{7}{2}  
\v{10}{2}{5}  
\v{8}{2}{3}  
\v{15}{5}{3}  
\v{12}{8}{2}  
\v{6}{10}{2}  
\v{4}{12}{2}  
\v{2}{1}{13}  
\v{9}{1}{2}  
\v{14}{3}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{621}{}  
\h{1}{15}{2}  
\h{3}{11}{4}  
\h{5}{8}{2}  
\h{5}{12}{5}  
\h{8}{3}{2}  
\h{6}{10}{2}  
\h{6}{7}{6}  
\h{12}{2}{3}  
\h{11}{6}{4}  
\h{11}{9}{2}  
\h{9}{5}{4}  
\h{2}{14}{7}  
\h{2}{4}{12}  
\h{4}{1}{10}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{7}{8}{3}  
\v{5}{8}{4}  
\v{10}{3}{9}  
\v{8}{3}{7}  
\v{6}{7}{3}  
\v{12}{2}{5}  
\v{15}{2}{4}  
\v{11}{6}{3}  
\v{13}{5}{4}  
\v{9}{5}{9}  
\v{2}{4}{10}  
\v{14}{1}{3}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{622}{}  
\h{1}{15}{2}  
\h{3}{10}{4}  
\h{7}{3}{3}  
\h{10}{8}{4}  
\h{6}{11}{8}  
\h{6}{9}{5}  
\h{11}{6}{4}  
\h{9}{2}{6}  
\h{5}{12}{4}  
\h{2}{14}{3}  
\h{2}{1}{10}  
\h{8}{4}{4}  
\h{4}{13}{4}  
\h{4}{7}{9}  
\h{1}{5}{12}  
\v{1}{5}{10}  
\v{3}{10}{5}  
\v{7}{3}{7}  
\v{10}{3}{5}  
\v{14}{8}{3}  
\v{6}{9}{2}  
\v{11}{6}{3}  
\v{15}{2}{4}  
\v{9}{2}{10}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{12}{1}{3}  
\v{8}{4}{9}  
\v{4}{7}{6}  
\v{13}{5}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{623}{}  
\h{1}{15}{2}  
\h{3}{2}{8}  
\h{9}{5}{2}  
\h{7}{12}{2}  
\h{5}{4}{2}  
\h{2}{13}{3}  
\h{2}{1}{4}  
\h{6}{7}{7}  
\h{13}{9}{2}  
\h{10}{6}{5}  
\h{10}{3}{2}  
\h{12}{8}{2}  
\h{4}{11}{10}  
\h{4}{14}{4}  
\h{1}{10}{7}  
\v{1}{10}{5}  
\v{3}{2}{13}  
\v{11}{2}{3}  
\v{9}{5}{7}  
\v{7}{4}{8}  
\v{5}{4}{9}  
\v{2}{1}{12}  
\v{6}{1}{6}  
\v{13}{7}{2}  
\v{15}{6}{3}  
\v{10}{3}{3}  
\v{12}{3}{5}  
\v{14}{8}{3}  
\v{4}{11}{3}  
\v{8}{10}{4}  
\end{tikzpicture}  \clearpage \noindent
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{624}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{2}  
\h{7}{9}{2}  
\h{9}{4}{2}  
\h{11}{1}{2}  
\h{10}{3}{3}  
\h{10}{5}{5}  
\h{12}{7}{3}  
\h{2}{2}{10}  
\h{2}{14}{2}  
\h{4}{12}{2}  
\h{6}{10}{2}  
\h{8}{8}{6}  
\h{1}{6}{13}  
\v{1}{6}{9}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{7}{9}{2}  
\v{9}{4}{5}  
\v{11}{1}{3}  
\v{13}{1}{2}  
\v{10}{3}{2}  
\v{15}{5}{2}  
\v{12}{2}{5}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{6}{10}{2}  
\v{8}{8}{2}  
\v{14}{6}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{625}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{9}{2}  
\h{7}{11}{2}  
\h{9}{4}{2}  
\h{11}{1}{2}  
\h{10}{3}{3}  
\h{10}{5}{5}  
\h{12}{7}{3}  
\h{2}{2}{10}  
\h{2}{14}{2}  
\h{4}{12}{4}  
\h{6}{10}{2}  
\h{6}{8}{8}  
\h{1}{6}{13}  
\v{1}{6}{9}  
\v{3}{13}{2}  
\v{5}{9}{4}  
\v{7}{9}{2}  
\v{9}{4}{7}  
\v{11}{1}{3}  
\v{13}{1}{2}  
\v{10}{3}{2}  
\v{15}{5}{2}  
\v{12}{2}{5}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{8}{10}{2}  
\v{6}{8}{2}  
\v{14}{6}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{626}{}  
\h{1}{15}{2}  
\h{3}{3}{5}  
\h{8}{9}{3}  
\h{11}{6}{3}  
\h{10}{8}{4}  
\h{10}{5}{3}  
\h{6}{11}{7}  
\h{4}{14}{2}  
\h{4}{12}{3}  
\h{7}{4}{5}  
\h{9}{7}{3}  
\h{9}{10}{6}  
\h{2}{1}{13}  
\h{2}{13}{3}  
\h{1}{2}{4}  
\v{1}{2}{13}  
\v{3}{3}{12}  
\v{8}{3}{6}  
\v{11}{6}{3}  
\v{14}{6}{2}  
\v{10}{5}{3}  
\v{13}{5}{6}  
\v{6}{11}{3}  
\v{4}{12}{2}  
\v{7}{4}{8}  
\v{12}{4}{3}  
\v{9}{7}{3}  
\v{15}{1}{9}  
\v{2}{1}{12}  
\v{5}{2}{11}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{627}{}  
\h{1}{15}{2}  
\h{3}{11}{5}  
\h{2}{14}{6}  
\h{2}{2}{10}  
\h{10}{6}{2}  
\h{5}{4}{5}  
\h{5}{9}{10}  
\h{9}{7}{6}  
\h{9}{10}{5}  
\h{6}{1}{8}  
\h{6}{12}{7}  
\h{7}{3}{6}  
\h{7}{5}{4}  
\h{4}{8}{7}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{8}{11}{3}  
\v{2}{2}{12}  
\v{12}{2}{4}  
\v{10}{4}{2}  
\v{5}{4}{5}  
\v{15}{7}{2}  
\v{9}{7}{3}  
\v{14}{1}{9}  
\v{6}{1}{11}  
\v{13}{3}{9}  
\v{7}{3}{2}  
\v{11}{5}{3}  
\v{4}{8}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{628}{}  
\h{1}{15}{4}  
\h{5}{4}{9}  
\h{6}{1}{8}  
\h{6}{3}{5}  
\h{3}{14}{8}  
\h{3}{9}{10}  
\h{4}{12}{9}  
\h{4}{6}{6}  
\h{2}{2}{8}  
\h{2}{13}{5}  
\h{7}{10}{5}  
\h{8}{7}{4}  
\h{8}{11}{7}  
\h{9}{8}{6}  
\h{1}{5}{8}  
\v{1}{5}{10}  
\v{5}{4}{11}  
\v{14}{1}{3}  
\v{6}{1}{2}  
\v{11}{3}{11}  
\v{3}{9}{5}  
\v{13}{9}{3}  
\v{4}{6}{6}  
\v{10}{2}{4}  
\v{2}{2}{11}  
\v{7}{10}{3}  
\v{12}{7}{3}  
\v{8}{7}{4}  
\v{15}{8}{3}  
\v{9}{5}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{629}{}  
\h{1}{15}{2}  
\h{3}{8}{7}  
\h{10}{12}{3}  
\h{6}{9}{7}  
\h{6}{6}{8}  
\h{5}{4}{9}  
\h{5}{2}{3}  
\h{8}{7}{4}  
\h{12}{10}{3}  
\h{9}{5}{6}  
\h{9}{11}{2}  
\h{2}{14}{9}  
\h{2}{1}{5}  
\h{4}{3}{3}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{8}{7}  
\v{10}{8}{4}  
\v{13}{9}{3}  
\v{6}{6}{3}  
\v{14}{4}{2}  
\v{5}{2}{2}  
\v{8}{2}{5}  
\v{12}{7}{3}  
\v{15}{5}{5}  
\v{9}{5}{6}  
\v{11}{11}{3}  
\v{2}{1}{13}  
\v{7}{1}{2}  
\v{4}{3}{10}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{630}{}  
\h{1}{15}{2}  
\h{3}{5}{11}  
\h{2}{2}{12}  
\h{2}{13}{3}  
\h{5}{10}{6}  
\h{7}{7}{4}  
\h{7}{11}{6}  
\h{13}{4}{2}  
\h{9}{6}{6}  
\h{4}{14}{5}  
\h{4}{12}{8}  
\h{10}{9}{2}  
\h{8}{1}{2}  
\h{6}{8}{2}  
\h{1}{3}{5}  
\v{1}{3}{12}  
\v{3}{5}{10}  
\v{14}{2}{3}  
\v{2}{2}{11}  
\v{5}{10}{3}  
\v{11}{7}{3}  
\v{7}{7}{4}  
\v{13}{4}{7}  
\v{15}{4}{2}  
\v{9}{6}{8}  
\v{4}{12}{2}  
\v{12}{9}{3}  
\v{10}{1}{8}  
\v{8}{1}{7}  
\v{6}{3}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{631}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{2}  
\h{7}{3}{2}  
\h{9}{6}{4}  
\h{8}{2}{5}  
\h{8}{4}{2}  
\h{2}{1}{8}  
\h{2}{14}{2}  
\h{4}{12}{2}  
\h{6}{10}{6}  
\h{12}{8}{3}  
\h{11}{5}{4}  
\h{11}{9}{3}  
\h{1}{7}{13}  
\v{1}{7}{8}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{7}{3}{8}  
\v{9}{3}{3}  
\v{13}{2}{4}  
\v{8}{2}{2}  
\v{10}{1}{3}  
\v{2}{1}{13}  
\v{4}{12}{2}  
\v{6}{10}{2}  
\v{12}{8}{2}  
\v{15}{5}{3}  
\v{11}{5}{4}  
\v{14}{7}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{632}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{2}{7}  
\h{4}{8}{9}  
\h{4}{10}{10}  
\h{8}{5}{6}  
\h{8}{9}{7}  
\h{5}{12}{10}  
\h{2}{14}{3}  
\h{2}{1}{7}  
\h{9}{4}{2}  
\h{7}{7}{4}  
\h{7}{3}{3}  
\h{10}{6}{2}  
\h{1}{11}{11}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{6}{2}{11}  
\v{13}{2}{6}  
\v{4}{8}{2}  
\v{14}{5}{5}  
\v{8}{5}{4}  
\v{15}{9}{3}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{9}{1}{3}  
\v{11}{4}{3}  
\v{7}{3}{4}  
\v{10}{3}{3}  
\v{12}{6}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{633}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{8}{4}  
\h{9}{4}{3}  
\h{8}{7}{4}  
\h{8}{9}{3}  
\h{11}{6}{4}  
\h{2}{2}{13}  
\h{2}{14}{2}  
\h{4}{12}{6}  
\h{7}{5}{3}  
\h{7}{10}{6}  
\h{6}{1}{7}  
\h{6}{11}{8}  
\h{1}{3}{13}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{5}{8}{5}  
\v{9}{4}{4}  
\v{12}{4}{3}  
\v{8}{7}{2}  
\v{11}{6}{3}  
\v{15}{2}{4}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{10}{5}{7}  
\v{7}{5}{5}  
\v{13}{1}{9}  
\v{6}{1}{10}  
\v{14}{3}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{634}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{2}{8}  
\h{4}{10}{10}  
\h{4}{3}{9}  
\h{9}{9}{4}  
\h{9}{7}{6}  
\h{5}{12}{10}  
\h{2}{14}{3}  
\h{2}{1}{6}  
\h{8}{6}{3}  
\h{7}{4}{4}  
\h{7}{8}{3}  
\h{10}{5}{2}  
\h{1}{11}{11}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{6}{2}{11}  
\v{14}{2}{8}  
\v{4}{3}{7}  
\v{13}{3}{6}  
\v{9}{7}{2}  
\v{15}{7}{5}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{8}{1}{5}  
\v{11}{4}{2}  
\v{7}{4}{4}  
\v{10}{5}{3}  
\v{12}{5}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{635}{}  
\h{1}{15}{2}  
\h{3}{11}{3}  
\h{6}{5}{4}  
\h{7}{12}{3}  
\h{4}{4}{3}  
\h{4}{13}{4}  
\h{8}{2}{4}  
\h{9}{7}{3}  
\h{2}{1}{7}  
\h{2}{14}{3}  
\h{5}{10}{8}  
\h{13}{6}{2}  
\h{11}{9}{4}  
\h{11}{3}{3}  
\h{1}{8}{13}  
\v{1}{8}{7}  
\v{3}{11}{4}  
\v{6}{5}{6}  
\v{10}{5}{7}  
\v{7}{4}{8}  
\v{4}{4}{9}  
\v{8}{2}{11}  
\v{12}{2}{5}  
\v{9}{1}{6}  
\v{2}{1}{13}  
\v{5}{10}{4}  
\v{13}{6}{4}  
\v{15}{6}{3}  
\v{11}{3}{6}  
\v{14}{3}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{636}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{3}  
\h{2}{2}{6}  
\h{2}{14}{2}  
\h{4}{12}{3}  
\h{7}{9}{4}  
\h{11}{7}{2}  
\h{6}{4}{7}  
\h{6}{1}{8}  
\h{9}{5}{5}  
\h{9}{3}{6}  
\h{10}{10}{5}  
\h{10}{8}{2}  
\h{1}{6}{11}  
\v{1}{6}{9}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{8}{2}{9}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{7}{9}{3}  
\v{11}{7}{2}  
\v{13}{4}{3}  
\v{6}{1}{3}  
\v{14}{1}{4}  
\v{9}{3}{2}  
\v{15}{3}{7}  
\v{10}{8}{2}  
\v{12}{6}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{637}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{9}{3}  
\h{4}{12}{4}  
\h{2}{14}{2}  
\h{2}{3}{11}  
\h{13}{7}{2}  
\h{12}{2}{3}  
\h{9}{8}{3}  
\h{9}{5}{2}  
\h{7}{10}{4}  
\h{7}{6}{3}  
\h{10}{4}{4}  
\h{6}{1}{8}  
\h{1}{11}{5}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{5}{9}{4}  
\v{8}{9}{3}  
\v{4}{12}{2}  
\v{2}{3}{11}  
\v{13}{3}{4}  
\v{15}{2}{5}  
\v{12}{2}{6}  
\v{9}{5}{3}  
\v{11}{5}{5}  
\v{7}{6}{4}  
\v{10}{4}{2}  
\v{14}{1}{3}  
\v{6}{1}{10}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{638}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{2}{3}  
\h{6}{4}{2}  
\h{2}{1}{4}  
\h{2}{14}{2}  
\h{4}{12}{10}  
\h{9}{9}{5}  
\h{9}{5}{3}  
\h{7}{7}{5}  
\h{7}{3}{3}  
\h{10}{6}{3}  
\h{13}{10}{2}  
\h{11}{8}{4}  
\h{1}{11}{10}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{5}{2}{11}  
\v{8}{2}{2}  
\v{6}{1}{3}  
\v{2}{1}{13}  
\v{4}{12}{2}  
\v{14}{9}{3}  
\v{9}{5}{4}  
\v{12}{5}{2}  
\v{7}{3}{4}  
\v{10}{3}{3}  
\v{13}{6}{4}  
\v{15}{8}{2}  
\v{11}{8}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{639}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{2}  
\h{7}{8}{2}  
\h{6}{10}{3}  
\h{4}{12}{2}  
\h{2}{14}{2}  
\h{2}{2}{12}  
\h{10}{7}{4}  
\h{10}{4}{2}  
\h{8}{9}{4}  
\h{8}{6}{3}  
\h{11}{3}{4}  
\h{13}{1}{2}  
\h{1}{5}{12}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{7}{8}{3}  
\v{9}{8}{2}  
\v{6}{10}{2}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{14}{2}{5}  
\v{10}{4}{3}  
\v{12}{4}{5}  
\v{8}{6}{3}  
\v{11}{3}{3}  
\v{15}{1}{2}  
\v{13}{1}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{640}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{2}  
\h{7}{9}{2}  
\h{9}{7}{3}  
\h{10}{5}{2}  
\h{8}{8}{2}  
\h{6}{10}{2}  
\h{4}{12}{2}  
\h{2}{14}{2}  
\h{2}{1}{11}  
\h{13}{4}{2}  
\h{11}{2}{4}  
\h{11}{6}{3}  
\h{1}{3}{13}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{7}{9}{2}  
\v{9}{7}{2}  
\v{12}{5}{2}  
\v{10}{5}{3}  
\v{8}{8}{2}  
\v{6}{10}{2}  
\v{4}{12}{2}  
\v{2}{1}{13}  
\v{13}{1}{3}  
\v{15}{2}{2}  
\v{11}{2}{4}  
\v{14}{3}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{641}{}  
\h{1}{15}{2}  
\h{3}{10}{12}  
\h{4}{12}{11}  
\h{4}{14}{2}  
\h{6}{2}{7}  
\h{2}{4}{11}  
\h{2}{13}{3}  
\h{5}{1}{2}  
\h{7}{6}{3}  
\h{8}{8}{2}  
\h{8}{5}{6}  
\h{12}{3}{2}  
\h{9}{9}{3}  
\h{9}{7}{2}  
\h{1}{11}{10}  
\v{1}{11}{4}  
\v{3}{10}{5}  
\v{15}{10}{2}  
\v{4}{12}{2}  
\v{6}{2}{12}  
\v{13}{2}{2}  
\v{2}{4}{9}  
\v{5}{1}{12}  
\v{7}{1}{5}  
\v{10}{6}{2}  
\v{8}{5}{3}  
\v{14}{3}{2}  
\v{12}{3}{6}  
\v{9}{7}{2}  
\v{11}{7}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{642}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{7}{2}{7}  
\h{2}{4}{12}  
\h{2}{14}{2}  
\h{4}{11}{2}  
\h{6}{1}{2}  
\h{8}{6}{3}  
\h{9}{8}{2}  
\h{9}{5}{6}  
\h{13}{3}{2}  
\h{10}{9}{3}  
\h{10}{7}{2}  
\h{5}{12}{7}  
\h{1}{10}{4}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{7}{2}{11}  
\v{14}{2}{2}  
\v{2}{4}{10}  
\v{4}{11}{3}  
\v{6}{1}{10}  
\v{8}{1}{5}  
\v{11}{6}{2}  
\v{9}{5}{3}  
\v{15}{3}{2}  
\v{13}{3}{6}  
\v{10}{7}{2}  
\v{12}{7}{5}  
\v{5}{10}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{643}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{2}  
\h{7}{5}{6}  
\h{13}{7}{2}  
\h{2}{2}{13}  
\h{2}{14}{2}  
\h{4}{12}{2}  
\h{6}{10}{5}  
\h{9}{3}{2}  
\h{9}{9}{5}  
\h{10}{6}{4}  
\h{10}{1}{2}  
\h{8}{8}{4}  
\h{1}{4}{7}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{7}{5}{6}  
\v{13}{5}{2}  
\v{15}{2}{5}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{6}{10}{2}  
\v{11}{3}{7}  
\v{9}{3}{6}  
\v{14}{6}{3}  
\v{10}{1}{5}  
\v{12}{1}{7}  
\v{8}{4}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{644}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{5}{10}{2}  
\h{5}{7}{10}  
\h{11}{3}{4}  
\h{11}{11}{2}  
\h{8}{4}{5}  
\h{8}{6}{2}  
\h{10}{2}{4}  
\h{12}{9}{2}  
\h{2}{1}{10}  
\h{2}{14}{2}  
\h{4}{8}{2}  
\h{6}{12}{3}  
\h{1}{5}{8}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{7}{10}{3}  
\v{5}{7}{3}  
\v{15}{3}{4}  
\v{11}{3}{8}  
\v{13}{4}{7}  
\v{8}{4}{2}  
\v{10}{2}{4}  
\v{14}{2}{7}  
\v{12}{1}{8}  
\v{2}{1}{13}  
\v{4}{8}{6}  
\v{6}{8}{4}  
\v{9}{5}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{645}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{5}{6}  
\h{9}{8}{2}  
\h{9}{3}{4}  
\h{13}{9}{2}  
\h{10}{1}{5}  
\h{10}{7}{2}  
\h{8}{2}{4}  
\h{6}{10}{2}  
\h{2}{4}{4}  
\h{2}{14}{2}  
\h{4}{12}{10}  
\h{7}{6}{7}  
\h{1}{11}{6}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{5}{5}{8}  
\v{11}{5}{3}  
\v{9}{3}{5}  
\v{13}{3}{6}  
\v{15}{1}{8}  
\v{10}{1}{6}  
\v{12}{2}{5}  
\v{8}{2}{8}  
\v{6}{4}{6}  
\v{2}{4}{10}  
\v{4}{12}{2}  
\v{14}{6}{6}  
\v{7}{6}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{646}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{3}  
\h{8}{9}{3}  
\h{11}{6}{2}  
\h{10}{8}{3}  
\h{7}{1}{3}  
\h{7}{4}{7}  
\h{12}{7}{2}  
\h{12}{5}{3}  
\h{2}{2}{13}  
\h{2}{14}{2}  
\h{4}{12}{2}  
\h{6}{10}{3}  
\h{1}{3}{8}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{8}{9}{2}  
\v{11}{6}{3}  
\v{13}{6}{2}  
\v{10}{1}{7}  
\v{7}{1}{3}  
\v{14}{4}{3}  
\v{12}{5}{2}  
\v{15}{2}{3}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{6}{10}{2}  
\v{9}{3}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{647}{}  
\h{1}{15}{2}  
\h{3}{12}{8}  
\h{11}{5}{3}  
\h{2}{3}{12}  
\h{2}{14}{3}  
\h{5}{10}{3}  
\h{6}{8}{2}  
\h{6}{11}{7}  
\h{10}{1}{3}  
\h{7}{7}{3}  
\h{7}{9}{2}  
\h{9}{6}{3}  
\h{12}{4}{3}  
\h{4}{2}{11}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{11}{5}{7}  
\v{14}{3}{2}  
\v{2}{3}{11}  
\v{5}{10}{4}  
\v{8}{8}{2}  
\v{6}{8}{3}  
\v{13}{1}{10}  
\v{10}{1}{6}  
\v{7}{7}{2}  
\v{9}{6}{3}  
\v{12}{4}{2}  
\v{15}{2}{2}  
\v{4}{2}{11}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{648}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{2}{8}  
\h{8}{9}{6}  
\h{2}{1}{6}  
\h{2}{14}{3}  
\h{5}{12}{10}  
\h{11}{5}{4}  
\h{4}{3}{7}  
\h{4}{7}{9}  
\h{7}{10}{6}  
\h{7}{8}{3}  
\h{10}{4}{2}  
\h{9}{6}{3}  
\h{1}{11}{8}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{6}{2}{11}  
\v{14}{2}{7}  
\v{8}{1}{8}  
\v{2}{1}{13}  
\v{5}{12}{2}  
\v{15}{5}{7}  
\v{11}{3}{2}  
\v{4}{3}{4}  
\v{13}{7}{3}  
\v{7}{8}{2}  
\v{10}{4}{4}  
\v{12}{4}{2}  
\v{9}{6}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{649}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{3}{2}  
\h{8}{8}{3}  
\h{9}{10}{2}  
\h{9}{7}{6}  
\h{13}{5}{2}  
\h{10}{11}{3}  
\h{10}{9}{2}  
\h{5}{12}{7}  
\h{2}{1}{3}  
\h{2}{14}{2}  
\h{4}{2}{3}  
\h{7}{4}{7}  
\h{1}{6}{13}  
\v{1}{6}{9}  
\v{3}{13}{2}  
\v{6}{3}{10}  
\v{8}{3}{5}  
\v{11}{8}{2}  
\v{9}{7}{3}  
\v{15}{5}{2}  
\v{13}{5}{6}  
\v{10}{9}{2}  
\v{12}{9}{3}  
\v{5}{1}{11}  
\v{2}{1}{13}  
\v{4}{2}{12}  
\v{7}{2}{2}  
\v{14}{4}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{650}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{6}{5}  
\h{10}{4}{2}  
\h{12}{9}{2}  
\h{9}{7}{5}  
\h{6}{2}{3}  
\h{6}{10}{2}  
\h{8}{1}{7}  
\h{13}{8}{2}  
\h{4}{12}{9}  
\h{2}{14}{2}  
\h{2}{3}{9}  
\h{7}{5}{4}  
\h{1}{11}{6}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{5}{6}{7}  
\v{10}{4}{2}  
\v{12}{4}{5}  
\v{14}{7}{2}  
\v{9}{2}{5}  
\v{6}{2}{8}  
\v{8}{1}{9}  
\v{15}{1}{7}  
\v{13}{8}{4}  
\v{4}{12}{2}  
\v{2}{3}{11}  
\v{11}{3}{2}  
\v{7}{5}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{651}{}  
\h{1}{15}{2}  
\h{3}{11}{3}  
\h{6}{2}{8}  
\h{12}{5}{2}  
\h{2}{3}{10}  
\h{2}{14}{5}  
\h{7}{7}{2}  
\h{9}{4}{4}  
\h{10}{9}{3}  
\h{8}{6}{2}  
\h{8}{8}{3}  
\h{5}{10}{6}  
\h{5}{12}{10}  
\h{4}{1}{11}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{6}{2}{9}  
\v{14}{2}{3}  
\v{12}{3}{2}  
\v{2}{3}{11}  
\v{7}{7}{7}  
\v{9}{4}{3}  
\v{13}{4}{5}  
\v{10}{6}{3}  
\v{8}{6}{2}  
\v{11}{8}{2}  
\v{5}{10}{2}  
\v{15}{1}{11}  
\v{4}{1}{12}  
\end{tikzpicture}   
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{652}{}  
\h{1}{15}{2}  
\h{3}{10}{7}  
\h{2}{3}{8}  
\h{2}{14}{6}  
\h{8}{4}{4}  
\h{5}{8}{7}  
\h{5}{6}{6}  
\h{9}{11}{2}  
\h{9}{9}{5}  
\h{6}{5}{8}  
\h{6}{7}{9}  
\h{7}{2}{8}  
\h{7}{12}{6}  
\h{4}{1}{9}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{10}{5}  
\v{10}{3}{7}  
\v{2}{3}{11}  
\v{8}{4}{10}  
\v{12}{4}{4}  
\v{5}{6}{2}  
\v{11}{6}{5}  
\v{9}{9}{2}  
\v{14}{5}{4}  
\v{6}{5}{2}  
\v{15}{2}{5}  
\v{7}{2}{10}  
\v{13}{1}{11}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{653}{}  
\h{1}{15}{2}  
\h{3}{11}{4}  
\h{7}{5}{4}  
\h{2}{3}{9}  
\h{2}{14}{4}  
\h{6}{10}{3}  
\h{9}{7}{3}  
\h{8}{9}{4}  
\h{8}{4}{5}  
\h{10}{8}{3}  
\h{10}{6}{4}  
\h{5}{2}{9}  
\h{5}{12}{10}  
\h{4}{1}{11}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{7}{5}{6}  
\v{11}{3}{2}  
\v{2}{3}{11}  
\v{6}{10}{4}  
\v{9}{7}{3}  
\v{12}{7}{2}  
\v{8}{4}{5}  
\v{13}{4}{4}  
\v{10}{6}{2}  
\v{14}{2}{4}  
\v{5}{2}{10}  
\v{15}{1}{11}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{654}{}  
\h{1}{15}{2}  
\h{3}{9}{7}  
\h{7}{11}{3}  
\h{7}{7}{6}  
\h{9}{3}{4}  
\h{9}{10}{3}  
\h{8}{8}{4}  
\h{4}{13}{4}  
\h{4}{5}{11}  
\h{6}{2}{9}  
\h{6}{6}{8}  
\h{5}{12}{9}  
\h{2}{14}{3}  
\h{2}{1}{9}  
\h{1}{4}{10}  
\v{1}{4}{11}  
\v{3}{9}{6}  
\v{10}{9}{2}  
\v{7}{7}{4}  
\v{13}{3}{4}  
\v{9}{3}{7}  
\v{12}{8}{2}  
\v{8}{8}{5}  
\v{4}{5}{8}  
\v{15}{2}{3}  
\v{6}{2}{4}  
\v{14}{6}{6}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{11}{1}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{655}{}  
\h{1}{15}{2}  
\h{3}{13}{8}  
\h{11}{2}{3}  
\h{5}{4}{9}  
\h{5}{7}{2}  
\h{4}{5}{3}  
\h{2}{14}{2}  
\h{2}{3}{10}  
\h{10}{1}{2}  
\h{10}{9}{5}  
\h{9}{11}{6}  
\h{6}{6}{3}  
\h{6}{10}{7}  
\h{8}{8}{5}  
\h{1}{12}{7}  
\v{1}{12}{3}  
\v{3}{13}{2}  
\v{11}{2}{11}  
\v{14}{2}{2}  
\v{5}{4}{3}  
\v{7}{5}{2}  
\v{4}{5}{9}  
\v{2}{3}{11}  
\v{12}{1}{2}  
\v{10}{1}{8}  
\v{15}{9}{2}  
\v{9}{6}{5}  
\v{6}{6}{4}  
\v{13}{8}{2}  
\v{8}{8}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{656}{}  
\h{1}{15}{2}  
\h{3}{12}{6}  
\h{5}{4}{4}  
\h{2}{13}{3}  
\h{2}{1}{13}  
\h{12}{6}{3}  
\h{12}{8}{2}  
\h{7}{5}{7}  
\h{7}{2}{3}  
\h{10}{9}{3}  
\h{11}{7}{2}  
\h{8}{11}{3}  
\h{4}{14}{4}  
\h{4}{10}{2}  
\h{1}{3}{5}  
\v{1}{3}{12}  
\v{3}{12}{3}  
\v{9}{4}{8}  
\v{5}{4}{9}  
\v{2}{1}{12}  
\v{15}{1}{5}  
\v{12}{6}{2}  
\v{14}{5}{3}  
\v{7}{2}{3}  
\v{10}{2}{7}  
\v{13}{7}{2}  
\v{11}{7}{4}  
\v{8}{11}{3}  
\v{4}{10}{4}  
\v{6}{3}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{657}{}  
\h{1}{15}{2}  
\h{3}{12}{2}  
\h{2}{14}{3}  
\h{2}{2}{5}  
\h{4}{13}{3}  
\h{4}{11}{9}  
\h{9}{6}{4}  
\h{6}{1}{3}  
\h{6}{5}{4}  
\h{8}{8}{2}  
\h{8}{3}{3}  
\h{11}{10}{4}  
\h{12}{7}{3}  
\h{12}{4}{2}  
\h{1}{9}{13}  
\v{1}{9}{6}  
\v{3}{12}{3}  
\v{5}{12}{2}  
\v{2}{2}{12}  
\v{7}{2}{11}  
\v{4}{11}{2}  
\v{13}{6}{5}  
\v{9}{1}{5}  
\v{6}{1}{4}  
\v{10}{5}{3}  
\v{8}{3}{5}  
\v{11}{3}{7}  
\v{15}{7}{3}  
\v{12}{4}{3}  
\v{14}{4}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{658}{}  
\h{1}{15}{2}  
\h{3}{13}{5}  
\h{6}{3}{2}  
\h{6}{12}{5}  
\h{7}{9}{4}  
\h{7}{1}{2}  
\h{5}{11}{4}  
\h{5}{5}{10}  
\h{2}{2}{13}  
\h{2}{14}{2}  
\h{4}{6}{9}  
\h{10}{8}{3}  
\h{10}{10}{2}  
\h{12}{7}{2}  
\h{1}{4}{13}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{8}{3}{10}  
\v{6}{3}{9}  
\v{11}{9}{3}  
\v{7}{1}{8}  
\v{9}{1}{10}  
\v{5}{5}{6}  
\v{15}{2}{3}  
\v{2}{2}{12}  
\v{4}{6}{8}  
\v{13}{6}{2}  
\v{10}{8}{2}  
\v{12}{7}{3}  
\v{14}{4}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{659}{}  
\h{1}{15}{2}  
\h{3}{12}{2}  
\h{2}{14}{3}  
\h{2}{1}{9}  
\h{11}{7}{3}  
\h{10}{2}{4}  
\h{6}{11}{4}  
\h{6}{5}{2}  
\h{4}{13}{4}  
\h{4}{9}{5}  
\h{7}{4}{2}  
\h{7}{8}{5}  
\h{12}{3}{3}  
\h{13}{10}{2}  
\h{1}{6}{12}  
\v{1}{6}{9}  
\v{3}{12}{3}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{11}{1}{6}  
\v{14}{2}{5}  
\v{10}{2}{9}  
\v{6}{5}{6}  
\v{8}{5}{8}  
\v{4}{9}{4}  
\v{9}{4}{5}  
\v{7}{4}{4}  
\v{12}{3}{5}  
\v{15}{3}{7}  
\v{13}{6}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{660}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{2}  
\h{7}{8}{5}  
\h{12}{5}{2}  
\h{11}{7}{3}  
\h{9}{1}{2}  
\h{9}{3}{6}  
\h{13}{6}{2}  
\h{2}{4}{11}  
\h{2}{14}{2}  
\h{4}{12}{2}  
\h{6}{10}{4}  
\h{8}{2}{2}  
\h{1}{9}{7}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{7}{8}{3}  
\v{12}{5}{3}  
\v{14}{5}{2}  
\v{11}{1}{6}  
\v{9}{1}{2}  
\v{15}{3}{3}  
\v{13}{4}{2}  
\v{2}{4}{10}  
\v{4}{12}{2}  
\v{6}{10}{2}  
\v{10}{2}{8}  
\v{8}{2}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{661}{}  
\h{1}{15}{2}  
\h{3}{12}{5}  
\h{6}{4}{2}  
\h{6}{11}{8}  
\h{2}{2}{12}  
\h{2}{14}{3}  
\h{5}{10}{5}  
\h{10}{7}{2}  
\h{9}{9}{3}  
\h{7}{3}{2}  
\h{7}{5}{6}  
\h{11}{8}{2}  
\h{11}{6}{4}  
\h{4}{1}{11}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{8}{4}{8}  
\v{6}{4}{7}  
\v{14}{2}{9}  
\v{2}{2}{12}  
\v{5}{10}{4}  
\v{10}{7}{3}  
\v{12}{7}{2}  
\v{9}{3}{6}  
\v{7}{3}{2}  
\v{13}{5}{3}  
\v{11}{6}{2}  
\v{15}{1}{5}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{662}{}  
\h{1}{15}{2}  
\h{3}{11}{3}  
\h{6}{1}{3}  
\h{5}{5}{4}  
\h{2}{13}{3}  
\h{2}{2}{13}  
\h{12}{7}{3}  
\h{12}{9}{2}  
\h{8}{6}{6}  
\h{8}{3}{2}  
\h{10}{10}{3}  
\h{11}{8}{2}  
\h{4}{12}{7}  
\h{4}{14}{3}  
\h{1}{4}{6}  
\v{1}{4}{11}  
\v{3}{11}{4}  
\v{6}{1}{10}  
\v{9}{1}{4}  
\v{5}{5}{8}  
\v{2}{2}{11}  
\v{15}{2}{5}  
\v{12}{7}{2}  
\v{14}{6}{3}  
\v{8}{3}{3}  
\v{10}{3}{7}  
\v{13}{8}{2}  
\v{11}{8}{4}  
\v{4}{12}{2}  
\v{7}{4}{10}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{663}{}  
\h{1}{15}{2}  
\h{3}{8}{3}  
\h{6}{12}{7}  
\h{5}{9}{8}  
\h{2}{14}{3}  
\h{2}{1}{12}  
\h{7}{11}{7}  
\h{4}{13}{3}  
\h{4}{6}{6}  
\h{8}{4}{2}  
\h{8}{7}{7}  
\h{12}{10}{3}  
\h{9}{3}{3}  
\h{9}{5}{2}  
\h{1}{2}{10}  
\v{1}{2}{13}  
\v{3}{8}{7}  
\v{6}{8}{4}  
\v{13}{9}{3}  
\v{5}{9}{5}  
\v{2}{1}{13}  
\v{14}{1}{10}  
\v{7}{11}{2}  
\v{4}{6}{7}  
\v{10}{4}{2}  
\v{8}{4}{3}  
\v{15}{7}{3}  
\v{12}{3}{7}  
\v{9}{3}{2}  
\v{11}{2}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{664}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{7}{2}{3}  
\h{5}{7}{5}  
\h{5}{5}{6}  
\h{11}{10}{3}  
\h{8}{6}{6}  
\h{8}{8}{4}  
\h{4}{4}{8}  
\h{4}{1}{5}  
\h{2}{3}{7}  
\h{2}{14}{4}  
\h{6}{12}{9}  
\h{13}{9}{2}  
\h{1}{11}{12}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{7}{2}{11}  
\v{10}{2}{5}  
\v{5}{5}{2}  
\v{11}{5}{5}  
\v{14}{6}{4}  
\v{8}{6}{2}  
\v{12}{4}{4}  
\v{4}{1}{3}  
\v{9}{1}{2}  
\v{2}{3}{11}  
\v{6}{12}{2}  
\v{15}{9}{3}  
\v{13}{9}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{665}{}  
\h{1}{15}{2}  
\h{3}{10}{9}  
\h{6}{12}{6}  
\h{2}{1}{4}  
\h{2}{14}{5}  
\h{7}{4}{6}  
\h{5}{2}{8}  
\h{5}{5}{4}  
\h{9}{9}{2}  
\h{11}{7}{4}  
\h{10}{11}{5}  
\h{10}{8}{4}  
\h{8}{6}{6}  
\h{4}{3}{4}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{10}{5}  
\v{12}{10}{2}  
\v{6}{1}{11}  
\v{2}{1}{13}  
\v{7}{4}{10}  
\v{13}{2}{2}  
\v{5}{2}{3}  
\v{9}{5}{4}  
\v{11}{7}{2}  
\v{15}{7}{4}  
\v{10}{8}{3}  
\v{14}{6}{2}  
\v{8}{3}{3}  
\v{4}{3}{10}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{666}{}  
\h{1}{15}{2}  
\h{3}{12}{3}  
\h{6}{10}{2}  
\h{8}{8}{3}  
\h{9}{4}{2}  
\h{7}{9}{2}  
\h{5}{11}{2}  
\h{2}{14}{3}  
\h{2}{6}{11}  
\h{13}{3}{2}  
\h{10}{7}{5}  
\h{10}{2}{4}  
\h{12}{5}{2}  
\h{4}{1}{8}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{6}{10}{2}  
\v{8}{8}{2}  
\v{11}{4}{4}  
\v{9}{4}{5}  
\v{7}{9}{2}  
\v{5}{11}{3}  
\v{2}{6}{8}  
\v{13}{3}{3}  
\v{15}{3}{4}  
\v{10}{2}{5}  
\v{14}{2}{3}  
\v{12}{1}{4}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{667}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{2}  
\h{7}{9}{2}  
\h{9}{6}{4}  
\h{8}{8}{5}  
\h{6}{10}{2}  
\h{4}{12}{2}  
\h{2}{14}{2}  
\h{2}{1}{9}  
\h{11}{4}{3}  
\h{10}{2}{4}  
\h{10}{7}{5}  
\h{12}{3}{3}  
\h{1}{5}{11}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{7}{9}{2}  
\v{9}{6}{3}  
\v{13}{6}{2}  
\v{8}{8}{2}  
\v{6}{10}{2}  
\v{4}{12}{2}  
\v{2}{1}{13}  
\v{11}{1}{3}  
\v{14}{2}{2}  
\v{10}{2}{5}  
\v{15}{3}{4}  
\v{12}{3}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{668}{}  
\h{1}{15}{2}  
\h{3}{11}{4}  
\h{5}{8}{2}  
\h{5}{12}{7}  
\h{6}{7}{6}  
\h{6}{9}{2}  
\h{8}{3}{2}  
\h{10}{6}{5}  
\h{13}{2}{2}  
\h{11}{10}{2}  
\h{9}{5}{2}  
\h{2}{14}{7}  
\h{2}{4}{12}  
\h{4}{1}{10}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{7}{8}{3}  
\v{5}{8}{4}  
\v{12}{7}{5}  
\v{6}{7}{2}  
\v{8}{3}{6}  
\v{10}{3}{3}  
\v{15}{2}{4}  
\v{13}{2}{8}  
\v{11}{5}{5}  
\v{9}{5}{9}  
\v{2}{4}{10}  
\v{14}{1}{3}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{669}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{4}{10}{2}  
\h{2}{14}{2}  
\h{2}{1}{10}  
\h{10}{4}{2}  
\h{10}{2}{5}  
\h{8}{8}{7}  
\h{8}{3}{3}  
\h{7}{7}{4}  
\h{5}{12}{2}  
\h{5}{9}{9}  
\h{9}{6}{5}  
\h{9}{11}{4}  
\h{1}{5}{12}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{6}{10}{3}  
\v{4}{10}{4}  
\v{2}{1}{13}  
\v{12}{1}{3}  
\v{10}{2}{2}  
\v{15}{2}{6}  
\v{8}{3}{5}  
\v{11}{3}{4}  
\v{7}{7}{5}  
\v{5}{9}{3}  
\v{14}{6}{3}  
\v{9}{6}{5}  
\v{13}{5}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{670}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{5}  
\h{10}{8}{2}  
\h{7}{10}{5}  
\h{7}{4}{7}  
\h{11}{9}{3}  
\h{11}{5}{4}  
\h{2}{2}{13}  
\h{2}{14}{2}  
\h{4}{12}{2}  
\h{6}{7}{2}  
\h{8}{1}{5}  
\h{9}{6}{4}  
\h{1}{3}{8}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{10}{8}{3}  
\v{12}{8}{2}  
\v{7}{4}{6}  
\v{14}{4}{5}  
\v{11}{5}{4}  
\v{15}{2}{3}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{6}{7}{5}  
\v{8}{1}{6}  
\v{13}{1}{5}  
\v{9}{3}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{671}{}  
\h{1}{15}{3}  
\h{4}{10}{8}  
\h{3}{2}{9}  
\h{3}{14}{10}  
\h{10}{3}{3}  
\h{6}{6}{4}  
\h{6}{9}{9}  
\h{9}{11}{6}  
\h{9}{1}{5}  
\h{11}{12}{3}  
\h{7}{4}{4}  
\h{2}{7}{5}  
\h{2}{5}{6}  
\h{5}{8}{3}  
\h{1}{13}{4}  
\v{1}{13}{2}  
\v{4}{10}{5}  
\v{12}{2}{8}  
\v{3}{2}{12}  
\v{13}{3}{11}  
\v{10}{3}{3}  
\v{6}{6}{3}  
\v{15}{9}{2}  
\v{9}{1}{10}  
\v{14}{1}{11}  
\v{11}{4}{8}  
\v{7}{4}{3}  
\v{2}{5}{2}  
\v{8}{5}{3}  
\v{5}{8}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{672}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{8}{4}  
\h{7}{3}{3}  
\h{7}{9}{7}  
\h{9}{2}{5}  
\h{9}{5}{2}  
\h{2}{1}{9}  
\h{2}{14}{2}  
\h{4}{10}{8}  
\h{8}{7}{4}  
\h{8}{11}{5}  
\h{13}{6}{2}  
\h{5}{12}{10}  
\h{1}{4}{4}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{6}{8}{5}  
\v{10}{3}{5}  
\v{7}{3}{6}  
\v{14}{2}{7}  
\v{9}{2}{3}  
\v{11}{1}{4}  
\v{2}{1}{13}  
\v{4}{10}{4}  
\v{12}{7}{3}  
\v{8}{7}{4}  
\v{13}{6}{5}  
\v{15}{6}{6}  
\v{5}{4}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{673}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{8}{2}  
\h{7}{3}{2}  
\h{6}{10}{3}  
\h{6}{7}{7}  
\h{8}{11}{5}  
\h{8}{4}{3}  
\h{4}{12}{7}  
\h{2}{14}{2}  
\h{2}{2}{13}  
\h{10}{6}{5}  
\h{10}{1}{2}  
\h{12}{9}{2}  
\h{1}{5}{13}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{5}{8}{5}  
\v{7}{3}{5}  
\v{9}{3}{7}  
\v{6}{7}{3}  
\v{13}{7}{4}  
\v{8}{4}{7}  
\v{11}{4}{8}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{15}{2}{4}  
\v{10}{1}{5}  
\v{12}{1}{8}  
\v{14}{5}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{674}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{9}{8}  
\h{10}{4}{3}  
\h{10}{10}{2}  
\h{2}{1}{10}  
\h{2}{14}{2}  
\h{4}{11}{2}  
\h{6}{6}{2}  
\h{8}{2}{7}  
\h{9}{8}{6}  
\h{7}{5}{2}  
\h{7}{7}{4}  
\h{11}{12}{3}  
\h{1}{3}{13}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{5}{9}{4}  
\v{13}{4}{5}  
\v{10}{4}{6}  
\v{12}{1}{9}  
\v{2}{1}{13}  
\v{4}{11}{3}  
\v{6}{6}{5}  
\v{8}{2}{4}  
\v{15}{2}{6}  
\v{9}{5}{3}  
\v{7}{5}{2}  
\v{11}{7}{5}  
\v{14}{3}{9}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{675}{}  
\h{1}{15}{3}  
\h{4}{3}{5}  
\h{3}{11}{6}  
\h{3}{1}{4}  
\h{7}{4}{7}  
\h{5}{2}{9}  
\h{5}{5}{7}  
\h{2}{7}{10}  
\h{2}{14}{8}  
\h{10}{8}{5}  
\h{11}{6}{4}  
\h{8}{9}{3}  
\h{8}{12}{5}  
\h{6}{10}{7}  
\h{1}{13}{5}  
\v{1}{13}{2}  
\v{4}{3}{12}  
\v{9}{3}{8}  
\v{3}{1}{10}  
\v{7}{1}{3}  
\v{14}{2}{2}  
\v{5}{2}{3}  
\v{12}{5}{2}  
\v{2}{7}{7}  
\v{10}{8}{6}  
\v{15}{6}{2}  
\v{11}{6}{3}  
\v{8}{9}{3}  
\v{13}{10}{2}  
\v{6}{10}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{676}{}  
\h{1}{15}{2}  
\h{3}{3}{7}  
\h{5}{8}{5}  
\h{2}{13}{3}  
\h{2}{1}{13}  
\h{13}{6}{2}  
\h{11}{9}{2}  
\h{4}{11}{7}  
\h{4}{14}{4}  
\h{6}{5}{2}  
\h{6}{12}{3}  
\h{9}{4}{5}  
\h{12}{7}{2}  
\h{7}{10}{5}  
\h{1}{2}{6}  
\v{1}{2}{13}  
\v{3}{3}{12}  
\v{10}{3}{5}  
\v{5}{8}{5}  
\v{2}{1}{12}  
\v{15}{1}{5}  
\v{13}{6}{3}  
\v{11}{9}{2}  
\v{4}{11}{3}  
\v{8}{5}{9}  
\v{6}{5}{7}  
\v{9}{4}{8}  
\v{14}{4}{3}  
\v{12}{7}{3}  
\v{7}{2}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{677}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{2}{8}  
\h{5}{4}{9}  
\h{5}{7}{7}  
\h{9}{10}{3}  
\h{9}{12}{2}  
\h{11}{9}{4}  
\h{10}{3}{5}  
\h{4}{11}{6}  
\h{2}{14}{2}  
\h{2}{1}{6}  
\h{8}{5}{5}  
\h{7}{8}{6}  
\h{1}{6}{6}  
\v{1}{6}{9}  
\v{3}{13}{2}  
\v{6}{2}{11}  
\v{14}{2}{2}  
\v{5}{4}{3}  
\v{12}{7}{3}  
\v{9}{10}{2}  
\v{11}{9}{3}  
\v{15}{3}{6}  
\v{10}{3}{8}  
\v{4}{11}{3}  
\v{2}{1}{13}  
\v{8}{1}{4}  
\v{13}{5}{3}  
\v{7}{6}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{678}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{3}  
\h{8}{2}{5}  
\h{13}{6}{2}  
\h{2}{3}{13}  
\h{2}{14}{2}  
\h{4}{12}{2}  
\h{6}{10}{5}  
\h{11}{8}{3}  
\h{7}{5}{7}  
\h{7}{1}{2}  
\h{9}{7}{3}  
\h{10}{9}{2}  
\h{1}{4}{9}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{8}{2}{9}  
\v{13}{2}{4}  
\v{15}{3}{3}  
\v{2}{3}{11}  
\v{4}{12}{2}  
\v{6}{10}{2}  
\v{11}{8}{2}  
\v{14}{5}{3}  
\v{7}{1}{4}  
\v{9}{1}{6}  
\v{12}{7}{2}  
\v{10}{4}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{679}{}  
\h{1}{15}{2}  
\h{3}{12}{7}  
\h{8}{7}{2}  
\h{8}{9}{3}  
\h{11}{2}{2}  
\h{6}{11}{7}  
\h{6}{8}{3}  
\h{9}{6}{5}  
\h{2}{4}{12}  
\h{2}{14}{3}  
\h{5}{10}{2}  
\h{7}{1}{5}  
\h{12}{5}{3}  
\h{4}{3}{11}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{10}{7}{5}  
\v{8}{7}{2}  
\v{11}{2}{7}  
\v{13}{2}{9}  
\v{6}{8}{3}  
\v{9}{6}{2}  
\v{14}{4}{2}  
\v{2}{4}{10}  
\v{5}{10}{4}  
\v{7}{1}{9}  
\v{12}{1}{4}  
\v{15}{3}{2}  
\v{4}{3}{10}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{680}{}  
\h{1}{15}{2}  
\h{3}{12}{7}  
\h{6}{6}{4}  
\h{6}{8}{3}  
\h{9}{5}{3}  
\h{7}{3}{5}  
\h{7}{11}{6}  
\h{8}{9}{5}  
\h{5}{7}{3}  
\h{2}{14}{3}  
\h{2}{2}{12}  
\h{11}{10}{3}  
\h{11}{4}{4}  
\h{4}{1}{11}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{10}{6}{6}  
\v{6}{6}{2}  
\v{9}{5}{3}  
\v{12}{3}{2}  
\v{7}{3}{8}  
\v{13}{9}{2}  
\v{8}{7}{2}  
\v{5}{7}{7}  
\v{2}{2}{12}  
\v{14}{2}{8}  
\v{11}{4}{6}  
\v{15}{1}{3}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{681}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{11}{3}  
\h{9}{5}{6}  
\h{13}{8}{2}  
\h{4}{10}{9}  
\h{2}{14}{2}  
\h{2}{1}{8}  
\h{10}{3}{2}  
\h{5}{7}{7}  
\h{5}{12}{2}  
\h{7}{4}{4}  
\h{8}{2}{3}  
\h{8}{9}{6}  
\h{1}{6}{13}  
\v{1}{6}{9}  
\v{3}{13}{2}  
\v{6}{11}{2}  
\v{9}{5}{6}  
\v{15}{5}{3}  
\v{13}{8}{2}  
\v{4}{10}{4}  
\v{2}{1}{13}  
\v{10}{1}{2}  
\v{12}{3}{4}  
\v{5}{7}{5}  
\v{7}{4}{8}  
\v{11}{2}{2}  
\v{8}{2}{7}  
\v{14}{6}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{682}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{2}  
\h{7}{5}{3}  
\h{10}{7}{5}  
\h{9}{9}{6}  
\h{9}{1}{5}  
\h{11}{3}{3}  
\h{8}{6}{3}  
\h{8}{4}{4}  
\h{6}{10}{6}  
\h{4}{12}{2}  
\h{2}{14}{2}  
\h{2}{2}{11}  
\h{1}{8}{12}  
\v{1}{8}{7}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{7}{5}{6}  
\v{10}{5}{2}  
\v{15}{7}{2}  
\v{9}{1}{8}  
\v{14}{1}{2}  
\v{11}{3}{3}  
\v{8}{4}{2}  
\v{12}{4}{6}  
\v{6}{10}{2}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{13}{2}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{683}{}  
\h{1}{15}{3}  
\h{4}{10}{7}  
\h{3}{2}{8}  
\h{3}{14}{9}  
\h{7}{3}{5}  
\h{2}{5}{5}  
\h{2}{7}{8}  
\h{10}{12}{3}  
\h{8}{1}{5}  
\h{8}{11}{6}  
\h{9}{9}{5}  
\h{6}{4}{3}  
\h{6}{8}{9}  
\h{5}{6}{10}  
\h{1}{13}{4}  
\v{1}{13}{2}  
\v{4}{10}{5}  
\v{11}{2}{8}  
\v{3}{2}{12}  
\v{12}{3}{11}  
\v{7}{3}{2}  
\v{2}{5}{2}  
\v{10}{7}{5}  
\v{13}{1}{11}  
\v{8}{1}{10}  
\v{14}{9}{2}  
\v{9}{4}{5}  
\v{6}{4}{4}  
\v{15}{6}{2}  
\v{5}{6}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{684}{}  
\h{1}{15}{2}  
\h{3}{13}{9}  
\h{4}{4}{8}  
\h{2}{14}{2}  
\h{2}{3}{3}  
\h{5}{6}{4}  
\h{6}{11}{3}  
\h{6}{5}{9}  
\h{13}{9}{2}  
\h{11}{2}{2}  
\h{7}{7}{4}  
\h{7}{1}{3}  
\h{8}{10}{2}  
\h{8}{12}{6}  
\h{1}{8}{13}  
\v{1}{8}{7}  
\v{3}{13}{2}  
\v{12}{4}{9}  
\v{4}{4}{10}  
\v{2}{3}{11}  
\v{5}{3}{3}  
\v{9}{6}{5}  
\v{6}{5}{6}  
\v{15}{5}{4}  
\v{13}{2}{7}  
\v{11}{2}{5}  
\v{7}{1}{6}  
\v{10}{1}{9}  
\v{8}{10}{2}  
\v{14}{8}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{685}{}  
\h{1}{15}{2}  
\h{3}{4}{7}  
\h{10}{9}{2}  
\h{7}{5}{5}  
\h{5}{14}{2}  
\h{5}{12}{4}  
\h{4}{6}{5}  
\h{4}{3}{11}  
\h{13}{8}{2}  
\h{2}{1}{11}  
\h{2}{13}{4}  
\h{6}{2}{2}  
\h{8}{11}{6}  
\h{11}{7}{3}  
\h{1}{10}{10}  
\v{1}{10}{5}  
\v{3}{4}{11}  
\v{10}{4}{5}  
\v{12}{5}{4}  
\v{7}{5}{9}  
\v{5}{12}{2}  
\v{9}{6}{6}  
\v{4}{3}{3}  
\v{15}{3}{5}  
\v{13}{1}{7}  
\v{2}{1}{12}  
\v{6}{2}{11}  
\v{8}{2}{9}  
\v{14}{7}{4}  
\v{11}{7}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{686}{}  
\h{1}{15}{2}  
\h{3}{4}{6}  
\h{9}{1}{5}  
\h{10}{7}{4}  
\h{8}{2}{2}  
\h{6}{8}{2}  
\h{4}{13}{2}  
\h{2}{3}{2}  
\h{2}{14}{3}  
\h{5}{12}{6}  
\h{11}{9}{2}  
\h{7}{11}{6}  
\h{7}{5}{8}  
\h{12}{10}{3}  
\h{1}{6}{11}  
\v{1}{6}{9}  
\v{3}{4}{11}  
\v{9}{1}{3}  
\v{14}{1}{6}  
\v{10}{2}{5}  
\v{8}{2}{6}  
\v{6}{8}{5}  
\v{4}{3}{10}  
\v{2}{3}{11}  
\v{5}{12}{2}  
\v{11}{9}{3}  
\v{13}{9}{2}  
\v{7}{5}{6}  
\v{15}{5}{5}  
\v{12}{6}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{687}{}  
\h{1}{15}{2}  
\h{3}{10}{9}  
\h{5}{12}{7}  
\h{2}{14}{3}  
\h{2}{1}{11}  
\h{9}{3}{4}  
\h{9}{11}{5}  
\h{8}{8}{6}  
\h{4}{13}{4}  
\h{4}{6}{3}  
\h{7}{9}{4}  
\h{6}{7}{5}  
\h{6}{5}{9}  
\h{10}{2}{5}  
\h{1}{4}{9}  
\v{1}{4}{11}  
\v{3}{10}{5}  
\v{12}{10}{2}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{13}{1}{2}  
\v{9}{3}{8}  
\v{14}{8}{3}  
\v{8}{8}{5}  
\v{4}{6}{7}  
\v{7}{6}{3}  
\v{11}{7}{2}  
\v{6}{5}{2}  
\v{15}{2}{3}  
\v{10}{2}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{688}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{7}{4}  
\h{6}{3}{3}  
\h{6}{8}{8}  
\h{8}{2}{6}  
\h{8}{4}{2}  
\h{2}{1}{8}  
\h{2}{14}{2}  
\h{4}{11}{11}  
\h{13}{5}{2}  
\h{11}{10}{2}  
\h{7}{6}{4}  
\h{7}{12}{5}  
\h{1}{9}{11}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{5}{7}{6}  
\v{9}{3}{4}  
\v{6}{3}{5}  
\v{14}{2}{6}  
\v{8}{2}{2}  
\v{10}{1}{3}  
\v{2}{1}{13}  
\v{4}{11}{3}  
\v{15}{5}{6}  
\v{13}{5}{5}  
\v{11}{6}{4}  
\v{7}{6}{6}  
\v{12}{9}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{689}{}  
\h{1}{15}{2}  
\h{3}{12}{4}  
\h{7}{7}{6}  
\h{13}{3}{2}  
\h{12}{6}{3}  
\h{10}{10}{2}  
\h{6}{5}{4}  
\h{6}{9}{2}  
\h{5}{2}{3}  
\h{5}{11}{4}  
\h{9}{1}{5}  
\h{2}{4}{12}  
\h{2}{14}{9}  
\h{4}{8}{7}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{7}{7}{5}  
\v{13}{3}{4}  
\v{15}{3}{3}  
\v{12}{6}{4}  
\v{10}{5}{5}  
\v{6}{5}{4}  
\v{8}{2}{7}  
\v{5}{2}{9}  
\v{9}{1}{10}  
\v{14}{1}{3}  
\v{2}{4}{10}  
\v{11}{8}{6}  
\v{4}{8}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{690}{}  
\h{1}{15}{2}  
\h{3}{12}{3}  
\h{2}{1}{4}  
\h{2}{13}{2}  
\h{4}{9}{7}  
\h{5}{14}{6}  
\h{5}{5}{3}  
\h{8}{2}{7}  
\h{10}{10}{5}  
\h{10}{8}{3}  
\h{7}{4}{6}  
\h{7}{6}{7}  
\h{9}{3}{5}  
\h{9}{11}{3}  
\h{1}{7}{11}  
\v{1}{7}{8}  
\v{3}{12}{3}  
\v{6}{1}{11}  
\v{2}{1}{12}  
\v{4}{9}{4}  
\v{11}{9}{5}  
\v{5}{5}{9}  
\v{8}{2}{3}  
\v{15}{2}{8}  
\v{10}{8}{2}  
\v{13}{4}{4}  
\v{7}{4}{2}  
\v{14}{3}{3}  
\v{9}{3}{8}  
\v{12}{7}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{691}{}  
\h{1}{15}{2}  
\h{3}{3}{10}  
\h{5}{12}{8}  
\h{2}{14}{3}  
\h{2}{2}{2}  
\h{4}{13}{2}  
\h{6}{7}{4}  
\h{7}{9}{3}  
\h{7}{5}{2}  
\h{9}{8}{2}  
\h{11}{4}{4}  
\h{8}{11}{7}  
\h{8}{6}{4}  
\h{12}{1}{2}  
\h{1}{10}{13}  
\v{1}{10}{5}  
\v{3}{3}{12}  
\v{13}{3}{9}  
\v{5}{12}{2}  
\v{2}{2}{12}  
\v{4}{2}{11}  
\v{6}{7}{6}  
\v{10}{7}{2}  
\v{7}{5}{4}  
\v{9}{5}{3}  
\v{11}{4}{4}  
\v{15}{4}{7}  
\v{8}{6}{5}  
\v{12}{1}{5}  
\v{14}{1}{9}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{692}{}  
\h{1}{15}{2}  
\h{3}{12}{2}  
\h{5}{9}{5}  
\h{10}{5}{3}  
\h{11}{7}{2}  
\h{7}{4}{4}  
\h{7}{1}{8}  
\h{12}{6}{3}  
\h{9}{8}{3}  
\h{2}{14}{7}  
\h{2}{2}{12}  
\h{8}{11}{6}  
\h{6}{3}{2}  
\h{4}{10}{2}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{5}{9}{3}  
\v{10}{5}{4}  
\v{13}{5}{2}  
\v{11}{4}{3}  
\v{7}{1}{3}  
\v{15}{1}{5}  
\v{12}{6}{2}  
\v{9}{8}{6}  
\v{2}{2}{12}  
\v{14}{2}{9}  
\v{8}{3}{8}  
\v{6}{3}{7}  
\v{4}{10}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{693}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{7}  
\h{12}{8}{2}  
\h{2}{1}{12}  
\h{2}{14}{2}  
\h{4}{12}{2}  
\h{6}{6}{4}  
\h{8}{3}{2}  
\h{8}{5}{3}  
\h{11}{10}{4}  
\h{9}{2}{6}  
\h{7}{4}{2}  
\h{7}{7}{6}  
\h{1}{9}{12}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{12}{8}{3}  
\v{14}{1}{7}  
\v{2}{1}{13}  
\v{4}{12}{2}  
\v{6}{6}{6}  
\v{10}{3}{3}  
\v{8}{3}{2}  
\v{11}{5}{5}  
\v{15}{2}{8}  
\v{9}{2}{2}  
\v{7}{4}{3}  
\v{13}{7}{2}  
\end{tikzpicture}  \clearpage \noindent
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{694}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{5}{2}  
\h{7}{8}{7}  
\h{4}{12}{10}  
\h{2}{14}{2}  
\h{2}{2}{9}  
\h{8}{9}{3}  
\h{8}{1}{5}  
\h{10}{10}{3}  
\h{6}{4}{4}  
\h{6}{6}{9}  
\h{12}{11}{3}  
\h{9}{3}{3}  
\h{1}{7}{8}  
\v{1}{7}{8}  
\v{3}{13}{2}  
\v{5}{5}{8}  
\v{7}{5}{3}  
\v{14}{8}{4}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{11}{2}{7}  
\v{8}{1}{8}  
\v{13}{1}{9}  
\v{10}{4}{6}  
\v{6}{4}{2}  
\v{15}{6}{5}  
\v{12}{3}{8}  
\v{9}{3}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{695}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{3}{8}  
\h{11}{5}{3}  
\h{7}{11}{4}  
\h{7}{7}{3}  
\h{8}{10}{2}  
\h{8}{8}{7}  
\h{13}{4}{2}  
\h{9}{12}{4}  
\h{5}{9}{4}  
\h{2}{1}{3}  
\h{2}{14}{2}  
\h{4}{2}{8}  
\h{1}{6}{11}  
\v{1}{6}{9}  
\v{3}{13}{2}  
\v{6}{3}{10}  
\v{14}{3}{2}  
\v{11}{5}{6}  
\v{7}{7}{4}  
\v{10}{7}{3}  
\v{8}{8}{2}  
\v{15}{4}{4}  
\v{13}{4}{8}  
\v{9}{9}{3}  
\v{5}{1}{8}  
\v{2}{1}{13}  
\v{4}{2}{12}  
\v{12}{2}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{696}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{8}{4}  
\h{4}{12}{5}  
\h{2}{14}{2}  
\h{2}{3}{12}  
\h{11}{7}{3}  
\h{11}{5}{2}  
\h{8}{1}{5}  
\h{6}{10}{2}  
\h{6}{6}{6}  
\h{12}{4}{3}  
\h{10}{2}{5}  
\h{7}{9}{3}  
\h{1}{11}{6}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{5}{8}{5}  
\v{9}{8}{4}  
\v{4}{12}{2}  
\v{2}{3}{11}  
\v{14}{3}{4}  
\v{11}{5}{2}  
\v{13}{1}{4}  
\v{8}{1}{9}  
\v{6}{6}{4}  
\v{12}{4}{2}  
\v{15}{2}{2}  
\v{10}{2}{7}  
\v{7}{9}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{697}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{5}{3}  
\h{6}{3}{2}  
\h{6}{6}{5}  
\h{11}{10}{4}  
\h{7}{2}{8}  
\h{7}{4}{2}  
\h{9}{11}{3}  
\h{12}{8}{2}  
\h{2}{1}{12}  
\h{2}{14}{2}  
\h{4}{12}{6}  
\h{10}{7}{3}  
\h{1}{9}{12}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{5}{5}{8}  
\v{8}{3}{2}  
\v{6}{3}{3}  
\v{11}{6}{4}  
\v{15}{2}{8}  
\v{7}{2}{2}  
\v{9}{4}{7}  
\v{12}{8}{3}  
\v{14}{1}{7}  
\v{2}{1}{13}  
\v{4}{12}{2}  
\v{10}{7}{5}  
\v{13}{7}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{698}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{8}{2}  
\h{7}{4}{2}  
\h{6}{9}{3}  
\h{6}{7}{4}  
\h{10}{3}{4}  
\h{8}{11}{6}  
\h{8}{6}{7}  
\h{12}{2}{3}  
\h{4}{12}{8}  
\h{2}{14}{2}  
\h{2}{5}{9}  
\h{11}{1}{2}  
\h{1}{10}{12}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{5}{8}{5}  
\v{7}{4}{4}  
\v{9}{4}{5}  
\v{6}{7}{2}  
\v{10}{3}{4}  
\v{14}{3}{8}  
\v{8}{6}{5}  
\v{15}{2}{4}  
\v{12}{2}{10}  
\v{4}{12}{2}  
\v{2}{5}{9}  
\v{11}{1}{4}  
\v{13}{1}{9}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{699}{}  
\h{1}{15}{2}  
\h{3}{11}{3}  
\h{4}{13}{2}  
\h{4}{6}{7}  
\h{7}{8}{4}  
\h{7}{2}{7}  
\h{8}{7}{6}  
\h{8}{10}{5}  
\h{9}{4}{4}  
\h{2}{1}{7}  
\h{2}{14}{3}  
\h{5}{12}{5}  
\h{10}{9}{5}  
\h{12}{5}{3}  
\h{1}{3}{11}  
\v{1}{3}{12}  
\v{3}{11}{4}  
\v{6}{11}{2}  
\v{4}{6}{7}  
\v{11}{6}{2}  
\v{7}{2}{6}  
\v{14}{2}{5}  
\v{8}{7}{3}  
\v{13}{4}{6}  
\v{9}{1}{3}  
\v{2}{1}{13}  
\v{5}{12}{2}  
\v{10}{9}{3}  
\v{15}{5}{4}  
\v{12}{3}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{700}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{5}{10}{2}  
\h{5}{12}{6}  
\h{8}{8}{3}  
\h{8}{3}{2}  
\h{10}{9}{4}  
\h{9}{5}{5}  
\h{9}{1}{3}  
\h{12}{7}{3}  
\h{2}{2}{13}  
\h{2}{14}{2}  
\h{4}{11}{2}  
\h{6}{6}{7}  
\h{1}{4}{12}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{7}{10}{3}  
\v{5}{10}{2}  
\v{11}{8}{4}  
\v{8}{3}{5}  
\v{10}{3}{6}  
\v{14}{5}{4}  
\v{9}{1}{4}  
\v{12}{1}{6}  
\v{15}{2}{5}  
\v{2}{2}{12}  
\v{4}{11}{3}  
\v{6}{6}{5}  
\v{13}{4}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{701}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{5}{10}{2}  
\h{5}{12}{6}  
\h{8}{8}{3}  
\h{8}{1}{4}  
\h{12}{6}{2}  
\h{9}{9}{5}  
\h{9}{4}{4}  
\h{13}{7}{2}  
\h{2}{2}{13}  
\h{2}{14}{2}  
\h{4}{11}{2}  
\h{6}{5}{4}  
\h{1}{3}{9}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{7}{10}{3}  
\v{5}{10}{2}  
\v{11}{8}{4}  
\v{8}{1}{7}  
\v{12}{1}{5}  
\v{14}{6}{3}  
\v{9}{4}{5}  
\v{13}{4}{3}  
\v{15}{2}{5}  
\v{2}{2}{12}  
\v{4}{11}{3}  
\v{6}{5}{6}  
\v{10}{3}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{702}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{7}{11}{6}  
\h{6}{8}{7}  
\h{6}{12}{2}  
\h{8}{9}{2}  
\h{10}{6}{5}  
\h{5}{4}{10}  
\h{5}{10}{4}  
\h{9}{7}{2}  
\h{11}{2}{3}  
\h{4}{5}{10}  
\h{2}{14}{2}  
\h{2}{1}{10}  
\h{1}{3}{11}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{7}{11}{2}  
\v{13}{8}{3}  
\v{6}{8}{4}  
\v{8}{9}{3}  
\v{10}{6}{3}  
\v{15}{4}{2}  
\v{5}{4}{6}  
\v{9}{7}{3}  
\v{11}{2}{5}  
\v{14}{2}{3}  
\v{4}{5}{9}  
\v{2}{1}{13}  
\v{12}{1}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{703}{}  
\h{1}{15}{2}  
\h{3}{12}{2}  
\h{5}{9}{7}  
\h{12}{6}{2}  
\h{11}{8}{3}  
\h{9}{3}{2}  
\h{6}{11}{3}  
\h{6}{1}{9}  
\h{13}{7}{2}  
\h{8}{5}{5}  
\h{2}{14}{6}  
\h{2}{2}{8}  
\h{7}{4}{3}  
\h{4}{10}{3}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{5}{9}{3}  
\v{12}{6}{3}  
\v{14}{6}{2}  
\v{11}{3}{5}  
\v{9}{3}{8}  
\v{6}{1}{10}  
\v{15}{1}{6}  
\v{13}{5}{2}  
\v{8}{5}{9}  
\v{2}{2}{12}  
\v{10}{2}{2}  
\v{7}{4}{6}  
\v{4}{10}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{704}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{11}{9}  
\h{8}{9}{7}  
\h{8}{7}{3}  
\h{11}{5}{3}  
\h{7}{2}{7}  
\h{5}{12}{2}  
\h{5}{8}{4}  
\h{9}{4}{3}  
\h{10}{6}{2}  
\h{2}{1}{8}  
\h{2}{14}{2}  
\h{4}{10}{9}  
\h{1}{3}{12}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{6}{11}{2}  
\v{15}{9}{2}  
\v{8}{7}{2}  
\v{11}{5}{2}  
\v{14}{2}{3}  
\v{7}{2}{10}  
\v{5}{8}{4}  
\v{9}{4}{4}  
\v{12}{4}{2}  
\v{10}{1}{5}  
\v{2}{1}{13}  
\v{4}{10}{4}  
\v{13}{3}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{705}{}  
\h{1}{15}{2}  
\h{3}{11}{4}  
\h{2}{4}{5}  
\h{2}{14}{8}  
\h{8}{8}{2}  
\h{8}{10}{3}  
\h{11}{6}{4}  
\h{13}{2}{2}  
\h{6}{12}{7}  
\h{6}{9}{3}  
\h{9}{7}{3}  
\h{5}{5}{7}  
\h{5}{3}{9}  
\h{4}{1}{10}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{7}{4}{7}  
\v{2}{4}{10}  
\v{10}{8}{6}  
\v{8}{8}{2}  
\v{11}{6}{4}  
\v{15}{2}{4}  
\v{13}{2}{10}  
\v{6}{9}{3}  
\v{9}{7}{2}  
\v{12}{5}{2}  
\v{5}{3}{2}  
\v{14}{1}{2}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{706}{}  
\h{1}{15}{2}  
\h{3}{8}{4}  
\h{2}{3}{5}  
\h{2}{14}{3}  
\h{5}{12}{4}  
\h{4}{4}{5}  
\h{4}{13}{2}  
\h{6}{11}{7}  
\h{11}{9}{2}  
\h{11}{1}{3}  
\h{10}{7}{4}  
\h{8}{2}{2}  
\h{8}{5}{7}  
\h{12}{10}{3}  
\h{1}{6}{11}  
\v{1}{6}{9}  
\v{3}{8}{7}  
\v{7}{3}{5}  
\v{2}{3}{11}  
\v{5}{12}{2}  
\v{9}{4}{8}  
\v{4}{4}{9}  
\v{6}{11}{2}  
\v{13}{9}{2}  
\v{11}{1}{8}  
\v{14}{1}{6}  
\v{10}{2}{5}  
\v{8}{2}{3}  
\v{15}{5}{5}  
\v{12}{6}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{707}{}  
\h{1}{15}{2}  
\h{3}{8}{12}  
\h{5}{12}{10}  
\h{5}{2}{8}  
\h{2}{6}{11}  
\h{2}{14}{5}  
\h{4}{11}{3}  
\h{4}{13}{2}  
\h{6}{7}{3}  
\h{9}{1}{3}  
\h{10}{5}{2}  
\h{10}{3}{4}  
\h{8}{9}{6}  
\h{8}{4}{3}  
\h{1}{10}{10}  
\v{1}{10}{5}  
\v{3}{8}{7}  
\v{15}{8}{4}  
\v{5}{2}{10}  
\v{13}{2}{4}  
\v{2}{6}{8}  
\v{7}{11}{3}  
\v{4}{11}{2}  
\v{6}{7}{6}  
\v{9}{1}{6}  
\v{12}{1}{4}  
\v{10}{3}{2}  
\v{14}{3}{6}  
\v{8}{4}{5}  
\v{11}{4}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{708}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{2}  
\h{7}{6}{3}  
\h{10}{4}{3}  
\h{8}{9}{5}  
\h{8}{5}{3}  
\h{11}{3}{4}  
\h{12}{1}{3}  
\h{12}{7}{2}  
\h{2}{2}{12}  
\h{2}{14}{2}  
\h{4}{12}{2}  
\h{6}{10}{3}  
\h{1}{8}{8}  
\v{1}{8}{7}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{7}{6}{5}  
\v{10}{4}{2}  
\v{13}{4}{5}  
\v{8}{5}{4}  
\v{11}{3}{2}  
\v{15}{1}{2}  
\v{12}{1}{6}  
\v{14}{2}{5}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{6}{10}{2}  
\v{9}{8}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{709}{}  
\h{1}{15}{2}  
\h{3}{12}{4}  
\h{2}{3}{5}  
\h{2}{14}{4}  
\h{6}{10}{3}  
\h{9}{5}{3}  
\h{8}{11}{4}  
\h{8}{9}{3}  
\h{11}{7}{3}  
\h{5}{4}{9}  
\h{5}{2}{5}  
\h{10}{8}{3}  
\h{13}{6}{2}  
\h{4}{1}{11}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{7}{3}{9}  
\v{2}{3}{11}  
\v{6}{10}{4}  
\v{9}{5}{5}  
\v{12}{5}{6}  
\v{8}{9}{2}  
\v{11}{7}{2}  
\v{14}{4}{3}  
\v{5}{2}{2}  
\v{10}{2}{6}  
\v{13}{6}{2}  
\v{15}{1}{5}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{710}{}  
\h{1}{15}{2}  
\h{3}{12}{2}  
\h{2}{14}{3}  
\h{2}{1}{6}  
\h{8}{3}{5}  
\h{13}{9}{2}  
\h{12}{11}{3}  
\h{9}{7}{3}  
\h{6}{5}{3}  
\h{4}{13}{2}  
\h{4}{10}{10}  
\h{11}{8}{3}  
\h{7}{6}{4}  
\h{7}{2}{3}  
\h{1}{4}{9}  
\v{1}{4}{11}  
\v{3}{12}{3}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{8}{1}{2}  
\v{13}{3}{6}  
\v{15}{9}{2}  
\v{12}{7}{4}  
\v{9}{5}{2}  
\v{6}{5}{8}  
\v{4}{10}{3}  
\v{14}{8}{2}  
\v{11}{6}{2}  
\v{7}{2}{4}  
\v{10}{2}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{711}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{3}  
\h{6}{9}{2}  
\h{4}{12}{2}  
\h{2}{14}{2}  
\h{2}{2}{13}  
\h{9}{8}{6}  
\h{9}{1}{5}  
\h{11}{7}{3}  
\h{7}{5}{4}  
\h{7}{10}{6}  
\h{10}{4}{3}  
\h{10}{6}{2}  
\h{1}{3}{11}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{8}{9}{2}  
\v{6}{9}{3}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{15}{2}{6}  
\v{9}{1}{7}  
\v{14}{1}{6}  
\v{11}{5}{2}  
\v{7}{5}{5}  
\v{13}{4}{6}  
\v{10}{4}{2}  
\v{12}{3}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{712}{}  
\h{1}{15}{2}  
\h{3}{4}{9}  
\h{5}{12}{7}  
\h{2}{14}{3}  
\h{2}{2}{2}  
\h{4}{13}{2}  
\h{6}{7}{2}  
\h{8}{3}{2}  
\h{7}{9}{3}  
\h{7}{6}{4}  
\h{11}{1}{2}  
\h{13}{8}{2}  
\h{9}{11}{6}  
\h{9}{5}{5}  
\h{1}{10}{13}  
\v{1}{10}{5}  
\v{3}{4}{11}  
\v{12}{4}{8}  
\v{5}{12}{2}  
\v{2}{2}{12}  
\v{4}{2}{11}  
\v{6}{7}{6}  
\v{8}{3}{4}  
\v{10}{3}{6}  
\v{7}{6}{3}  
\v{11}{1}{5}  
\v{13}{1}{7}  
\v{15}{8}{3}  
\v{9}{5}{6}  
\v{14}{5}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{713}{}  
\h{1}{15}{2}  
\h{3}{5}{7}  
\h{10}{7}{2}  
\h{12}{3}{3}  
\h{9}{11}{6}  
\h{9}{6}{2}  
\h{7}{8}{4}  
\h{7}{10}{6}  
\h{5}{12}{8}  
\h{2}{14}{3}  
\h{2}{1}{12}  
\h{6}{4}{8}  
\h{6}{9}{2}  
\h{4}{13}{4}  
\h{1}{2}{3}  
\v{1}{2}{13}  
\v{3}{5}{10}  
\v{10}{5}{2}  
\v{12}{3}{4}  
\v{15}{3}{8}  
\v{9}{6}{5}  
\v{11}{6}{2}  
\v{7}{8}{2}  
\v{13}{10}{2}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{14}{1}{3}  
\v{6}{4}{5}  
\v{8}{9}{4}  
\v{4}{2}{11}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{714}{}  
\h{1}{15}{2}  
\h{3}{11}{3}  
\h{6}{6}{6}  
\h{5}{4}{7}  
\h{5}{8}{8}  
\h{10}{5}{3}  
\h{4}{13}{6}  
\h{4}{9}{10}  
\h{8}{3}{6}  
\h{8}{10}{3}  
\h{9}{1}{2}  
\h{9}{12}{6}  
\h{2}{2}{13}  
\h{2}{14}{5}  
\h{1}{7}{6}  
\v{1}{7}{8}  
\v{3}{11}{4}  
\v{6}{6}{5}  
\v{12}{4}{2}  
\v{5}{4}{4}  
\v{13}{5}{3}  
\v{10}{5}{8}  
\v{4}{9}{4}  
\v{14}{3}{6}  
\v{8}{3}{7}  
\v{11}{1}{9}  
\v{9}{1}{11}  
\v{15}{2}{10}  
\v{2}{2}{12}  
\v{7}{7}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{715}{}  
\h{1}{15}{2}  
\h{3}{13}{5}  
\h{8}{9}{5}  
\h{7}{11}{6}  
\h{7}{2}{4}  
\h{11}{7}{4}  
\h{5}{5}{10}  
\h{5}{10}{5}  
\h{10}{3}{4}  
\h{4}{6}{10}  
\h{2}{14}{2}  
\h{2}{1}{7}  
\h{6}{12}{3}  
\h{6}{8}{6}  
\h{1}{4}{11}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{8}{9}{4}  
\v{13}{9}{2}  
\v{7}{2}{9}  
\v{11}{2}{5}  
\v{15}{5}{2}  
\v{5}{5}{5}  
\v{10}{3}{7}  
\v{14}{3}{3}  
\v{4}{6}{8}  
\v{2}{1}{13}  
\v{9}{1}{11}  
\v{6}{8}{4}  
\v{12}{4}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{716}{}  
\h{1}{15}{2}  
\h{3}{5}{4}  
\h{7}{7}{4}  
\h{11}{11}{3}  
\h{12}{9}{2}  
\h{8}{2}{4}  
\h{6}{6}{2}  
\h{4}{14}{2}  
\h{4}{12}{11}  
\h{9}{3}{6}  
\h{2}{1}{7}  
\h{2}{13}{3}  
\h{5}{4}{5}  
\h{10}{8}{3}  
\h{1}{10}{12}  
\v{1}{10}{5}  
\v{3}{5}{10}  
\v{7}{5}{2}  
\v{11}{7}{4}  
\v{14}{9}{2}  
\v{12}{2}{7}  
\v{8}{2}{4}  
\v{6}{6}{8}  
\v{4}{12}{2}  
\v{15}{3}{9}  
\v{9}{1}{2}  
\v{2}{1}{12}  
\v{5}{4}{9}  
\v{10}{4}{4}  
\v{13}{8}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{717}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{7}{8}{4}  
\h{9}{4}{2}  
\h{9}{9}{3}  
\h{12}{6}{3}  
\h{13}{3}{2}  
\h{10}{7}{3}  
\h{6}{1}{4}  
\h{4}{11}{2}  
\h{2}{14}{2}  
\h{2}{5}{12}  
\h{8}{2}{6}  
\h{5}{10}{3}  
\h{1}{12}{4}  
\v{1}{12}{3}  
\v{3}{13}{2}  
\v{7}{8}{5}  
\v{11}{4}{4}  
\v{9}{4}{5}  
\v{12}{6}{3}  
\v{15}{3}{3}  
\v{13}{3}{4}  
\v{10}{1}{6}  
\v{6}{1}{10}  
\v{4}{11}{3}  
\v{2}{5}{9}  
\v{14}{2}{3}  
\v{8}{2}{8}  
\v{5}{10}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{718}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{2}  
\h{4}{12}{3}  
\h{2}{14}{2}  
\h{2}{1}{7}  
\h{9}{4}{5}  
\h{11}{6}{3}  
\h{6}{8}{5}  
\h{6}{11}{2}  
\h{8}{2}{7}  
\h{13}{5}{2}  
\h{10}{9}{3}  
\h{10}{7}{2}  
\h{1}{3}{11}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{7}{10}{2}  
\v{4}{12}{2}  
\v{2}{1}{13}  
\v{9}{1}{3}  
\v{14}{4}{2}  
\v{11}{6}{2}  
\v{6}{8}{3}  
\v{8}{2}{9}  
\v{15}{2}{3}  
\v{13}{5}{4}  
\v{10}{7}{2}  
\v{12}{3}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{719}{}  
\h{1}{15}{2}  
\h{3}{12}{6}  
\h{9}{9}{4}  
\h{8}{11}{5}  
\h{8}{8}{3}  
\h{11}{3}{3}  
\h{10}{5}{4}  
\h{6}{10}{4}  
\h{6}{6}{9}  
\h{7}{2}{8}  
\h{5}{7}{2}  
\h{2}{1}{3}  
\h{2}{14}{10}  
\h{4}{4}{8}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{9}{9}{3}  
\v{13}{9}{2}  
\v{8}{8}{3}  
\v{11}{3}{5}  
\v{14}{3}{2}  
\v{10}{5}{5}  
\v{6}{6}{4}  
\v{15}{2}{4}  
\v{7}{2}{5}  
\v{5}{1}{6}  
\v{2}{1}{13}  
\v{12}{4}{10}  
\v{4}{4}{9}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{720}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{4}{11}{2}  
\h{2}{14}{2}  
\h{2}{3}{13}  
\h{10}{5}{5}  
\h{8}{8}{2}  
\h{8}{6}{3}  
\h{5}{12}{6}  
\h{5}{7}{4}  
\h{9}{9}{3}  
\h{12}{2}{2}  
\h{7}{10}{7}  
\h{7}{1}{6}  
\h{1}{4}{12}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{6}{11}{2}  
\v{4}{11}{3}  
\v{2}{3}{11}  
\v{15}{3}{2}  
\v{10}{5}{3}  
\v{8}{6}{2}  
\v{11}{6}{6}  
\v{5}{7}{5}  
\v{9}{7}{2}  
\v{12}{2}{7}  
\v{14}{2}{8}  
\v{7}{1}{9}  
\v{13}{1}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{721}{}  
\h{1}{15}{2}  
\h{3}{13}{5}  
\h{8}{6}{7}  
\h{2}{3}{13}  
\h{2}{14}{2}  
\h{4}{12}{7}  
\h{11}{9}{2}  
\h{10}{11}{3}  
\h{7}{7}{3}  
\h{5}{2}{2}  
\h{5}{5}{9}  
\h{12}{10}{2}  
\h{9}{8}{3}  
\h{6}{1}{3}  
\h{1}{4}{5}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{8}{6}{7}  
\v{15}{3}{3}  
\v{2}{3}{11}  
\v{4}{12}{2}  
\v{11}{9}{3}  
\v{13}{9}{2}  
\v{10}{7}{4}  
\v{7}{2}{5}  
\v{5}{2}{3}  
\v{14}{5}{5}  
\v{12}{8}{2}  
\v{9}{1}{7}  
\v{6}{1}{3}  
\end{tikzpicture}   
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{722}{}  
\h{1}{15}{2}  
\h{3}{11}{8}  
\h{6}{6}{5}  
\h{6}{8}{3}  
\h{9}{2}{3}  
\h{12}{4}{3}  
\h{4}{9}{11}  
\h{4}{13}{4}  
\h{8}{5}{5}  
\h{10}{3}{3}  
\h{2}{1}{8}  
\h{2}{14}{3}  
\h{5}{12}{9}  
\h{7}{10}{7}  
\h{1}{7}{6}  
\v{1}{7}{8}  
\v{3}{11}{4}  
\v{11}{6}{5}  
\v{6}{6}{2}  
\v{9}{2}{6}  
\v{12}{2}{2}  
\v{15}{4}{5}  
\v{4}{9}{4}  
\v{8}{5}{8}  
\v{13}{3}{2}  
\v{10}{1}{2}  
\v{2}{1}{13}  
\v{5}{12}{2}  
\v{14}{10}{2}  
\v{7}{7}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{723}{}  
\h{1}{15}{2}  
\h{3}{7}{11}  
\h{9}{3}{5}  
\h{9}{6}{6}  
\h{8}{11}{7}  
\h{8}{5}{2}  
\h{10}{9}{3}  
\h{5}{12}{8}  
\h{2}{14}{3}  
\h{2}{1}{10}  
\h{6}{4}{6}  
\h{6}{8}{5}  
\h{7}{10}{4}  
\h{4}{13}{3}  
\h{1}{2}{3}  
\v{1}{2}{13}  
\v{3}{7}{8}  
\v{14}{3}{4}  
\v{9}{3}{3}  
\v{15}{6}{5}  
\v{8}{5}{6}  
\v{10}{5}{4}  
\v{13}{9}{3}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{12}{1}{3}  
\v{6}{4}{4}  
\v{11}{8}{2}  
\v{7}{10}{3}  
\v{4}{2}{11}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{724}{}  
\h{1}{15}{2}  
\h{3}{7}{11}  
\h{10}{3}{4}  
\h{8}{6}{2}  
\h{8}{11}{7}  
\h{9}{5}{6}  
\h{9}{9}{4}  
\h{5}{12}{8}  
\h{2}{14}{3}  
\h{2}{1}{10}  
\h{6}{4}{6}  
\h{6}{8}{5}  
\h{7}{10}{4}  
\h{4}{13}{3}  
\h{1}{2}{3}  
\v{1}{2}{13}  
\v{3}{7}{8}  
\v{14}{3}{4}  
\v{10}{3}{3}  
\v{8}{6}{5}  
\v{15}{5}{6}  
\v{9}{5}{4}  
\v{13}{9}{3}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{12}{1}{3}  
\v{6}{4}{4}  
\v{11}{8}{2}  
\v{7}{10}{3}  
\v{4}{2}{11}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{725}{}  
\h{1}{15}{2}  
\h{3}{3}{10}  
\h{5}{12}{8}  
\h{2}{14}{3}  
\h{2}{2}{2}  
\h{4}{13}{2}  
\h{6}{10}{4}  
\h{8}{6}{2}  
\h{8}{8}{3}  
\h{11}{4}{4}  
\h{7}{11}{8}  
\h{7}{7}{2}  
\h{9}{5}{3}  
\h{12}{1}{2}  
\h{1}{9}{13}  
\v{1}{9}{6}  
\v{3}{3}{12}  
\v{13}{3}{9}  
\v{5}{12}{2}  
\v{2}{2}{12}  
\v{4}{2}{11}  
\v{6}{10}{3}  
\v{10}{6}{4}  
\v{8}{6}{2}  
\v{11}{4}{4}  
\v{15}{4}{7}  
\v{7}{7}{4}  
\v{9}{5}{2}  
\v{12}{1}{4}  
\v{14}{1}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{726}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{10}{2}  
\h{8}{7}{5}  
\h{13}{5}{2}  
\h{7}{9}{8}  
\h{7}{11}{3}  
\h{10}{3}{2}  
\h{12}{6}{2}  
\h{11}{4}{3}  
\h{4}{2}{7}  
\h{2}{14}{2}  
\h{2}{1}{3}  
\h{5}{12}{4}  
\h{1}{8}{8}  
\v{1}{8}{7}  
\v{3}{13}{2}  
\v{6}{10}{3}  
\v{8}{7}{3}  
\v{13}{5}{2}  
\v{15}{5}{4}  
\v{7}{9}{2}  
\v{10}{3}{8}  
\v{12}{3}{3}  
\v{14}{4}{2}  
\v{11}{2}{2}  
\v{4}{2}{12}  
\v{2}{1}{13}  
\v{5}{1}{11}  
\v{9}{8}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{727}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{11}{6}  
\h{12}{8}{2}  
\h{2}{1}{12}  
\h{2}{14}{3}  
\h{5}{12}{2}  
\h{7}{3}{3}  
\h{4}{5}{6}  
\h{4}{7}{5}  
\h{9}{4}{2}  
\h{11}{10}{4}  
\h{8}{2}{7}  
\h{8}{6}{5}  
\h{1}{9}{12}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{6}{11}{2}  
\v{12}{8}{3}  
\v{14}{1}{7}  
\v{2}{1}{13}  
\v{5}{12}{2}  
\v{7}{3}{9}  
\v{10}{3}{2}  
\v{4}{5}{2}  
\v{9}{4}{3}  
\v{11}{4}{6}  
\v{15}{2}{8}  
\v{8}{2}{4}  
\v{13}{6}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{728}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{8}{4}  
\h{7}{5}{2}  
\h{7}{7}{3}  
\h{10}{3}{5}  
\h{12}{1}{3}  
\h{6}{10}{6}  
\h{6}{6}{2}  
\h{8}{4}{5}  
\h{4}{12}{9}  
\h{2}{14}{2}  
\h{2}{2}{12}  
\h{11}{9}{3}  
\h{1}{11}{10}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{5}{8}{5}  
\v{9}{5}{3}  
\v{7}{5}{2}  
\v{10}{3}{4}  
\v{15}{1}{2}  
\v{12}{1}{9}  
\v{6}{6}{4}  
\v{8}{4}{2}  
\v{13}{4}{8}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{14}{2}{7}  
\v{11}{9}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{729}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{3}  
\h{8}{8}{2}  
\h{10}{5}{3}  
\h{13}{3}{2}  
\h{7}{10}{8}  
\h{7}{6}{4}  
\h{11}{2}{3}  
\h{12}{4}{2}  
\h{2}{1}{10}  
\h{2}{14}{2}  
\h{4}{12}{2}  
\h{6}{7}{3}  
\h{1}{9}{8}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{8}{8}{3}  
\v{10}{5}{3}  
\v{13}{3}{2}  
\v{15}{3}{7}  
\v{7}{6}{4}  
\v{11}{2}{4}  
\v{14}{2}{2}  
\v{12}{1}{3}  
\v{2}{1}{13}  
\v{4}{12}{2}  
\v{6}{7}{5}  
\v{9}{7}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{730}{}  
\h{1}{15}{2}  
\h{3}{12}{6}  
\h{7}{9}{2}  
\h{7}{11}{3}  
\h{10}{7}{4}  
\h{6}{3}{8}  
\h{6}{10}{2}  
\h{8}{8}{3}  
\h{11}{5}{2}  
\h{2}{2}{11}  
\h{2}{14}{3}  
\h{5}{4}{7}  
\h{12}{6}{3}  
\h{4}{1}{11}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{9}{9}{3}  
\v{7}{9}{2}  
\v{10}{7}{4}  
\v{14}{3}{4}  
\v{6}{3}{7}  
\v{8}{8}{2}  
\v{11}{5}{3}  
\v{13}{2}{3}  
\v{2}{2}{12}  
\v{5}{4}{10}  
\v{12}{4}{2}  
\v{15}{1}{5}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{731}{}  
\h{1}{15}{2}  
\h{3}{11}{3}  
\h{2}{14}{4}  
\h{2}{4}{12}  
\h{12}{7}{2}  
\h{12}{5}{3}  
\h{10}{3}{5}  
\h{8}{10}{2}  
\h{8}{8}{5}  
\h{11}{6}{2}  
\h{7}{2}{4}  
\h{5}{12}{2}  
\h{5}{9}{4}  
\h{4}{1}{5}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{6}{11}{3}  
\v{2}{4}{10}  
\v{14}{4}{3}  
\v{12}{5}{2}  
\v{15}{3}{2}  
\v{10}{3}{7}  
\v{8}{8}{2}  
\v{13}{6}{2}  
\v{11}{2}{4}  
\v{7}{2}{10}  
\v{5}{9}{3}  
\v{9}{1}{8}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{732}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{2}  
\h{4}{12}{3}  
\h{2}{14}{2}  
\h{2}{2}{11}  
\h{13}{4}{2}  
\h{10}{1}{5}  
\h{8}{8}{2}  
\h{8}{6}{4}  
\h{12}{3}{2}  
\h{11}{5}{3}  
\h{6}{11}{5}  
\h{6}{7}{3}  
\h{1}{9}{8}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{7}{10}{2}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{13}{2}{2}  
\v{15}{1}{3}  
\v{10}{1}{7}  
\v{8}{6}{2}  
\v{12}{3}{3}  
\v{14}{3}{2}  
\v{11}{5}{6}  
\v{6}{7}{4}  
\v{9}{7}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{733}{}  
\h{1}{15}{2}  
\h{3}{3}{12}  
\h{10}{9}{5}  
\h{10}{4}{2}  
\h{12}{11}{2}  
\h{8}{8}{6}  
\h{8}{6}{3}  
\h{6}{2}{5}  
\h{6}{12}{7}  
\h{9}{10}{4}  
\h{5}{7}{4}  
\h{2}{14}{3}  
\h{2}{1}{2}  
\h{4}{13}{3}  
\h{1}{5}{6}  
\v{1}{5}{10}  
\v{3}{3}{12}  
\v{15}{3}{6}  
\v{10}{4}{5}  
\v{12}{4}{7}  
\v{14}{8}{3}  
\v{8}{6}{2}  
\v{11}{2}{4}  
\v{6}{2}{10}  
\v{13}{10}{2}  
\v{9}{7}{3}  
\v{5}{7}{7}  
\v{2}{1}{13}  
\v{4}{1}{12}  
\v{7}{5}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{734}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{7}{3}  
\h{6}{5}{2}  
\h{6}{8}{5}  
\h{11}{1}{2}  
\h{9}{3}{4}  
\h{7}{6}{2}  
\h{7}{4}{3}  
\h{10}{9}{5}  
\h{12}{11}{3}  
\h{2}{2}{10}  
\h{2}{14}{2}  
\h{4}{12}{10}  
\h{1}{10}{13}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{5}{7}{6}  
\v{8}{5}{2}  
\v{6}{5}{3}  
\v{11}{1}{7}  
\v{13}{1}{2}  
\v{9}{3}{3}  
\v{7}{4}{2}  
\v{10}{4}{5}  
\v{15}{9}{2}  
\v{12}{2}{9}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{14}{10}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{735}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{8}{4}  
\h{7}{3}{2}  
\h{7}{7}{4}  
\h{11}{1}{4}  
\h{8}{11}{7}  
\h{6}{4}{2}  
\h{6}{10}{4}  
\h{10}{6}{3}  
\h{4}{12}{9}  
\h{2}{14}{2}  
\h{2}{2}{12}  
\h{12}{9}{2}  
\h{1}{5}{11}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{5}{8}{5}  
\v{9}{3}{5}  
\v{7}{3}{4}  
\v{11}{1}{6}  
\v{15}{1}{10}  
\v{8}{4}{7}  
\v{6}{4}{6}  
\v{10}{6}{4}  
\v{13}{6}{6}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{14}{2}{7}  
\v{12}{5}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{736}{}  
\h{1}{15}{2}  
\h{3}{3}{5}  
\h{8}{6}{2}  
\h{7}{4}{3}  
\h{5}{1}{2}  
\h{2}{13}{3}  
\h{2}{2}{4}  
\h{4}{14}{2}  
\h{4}{12}{10}  
\h{12}{9}{2}  
\h{12}{11}{3}  
\h{9}{5}{6}  
\h{9}{8}{4}  
\h{11}{10}{2}  
\h{1}{7}{10}  
\v{1}{7}{8}  
\v{3}{3}{12}  
\v{8}{3}{3}  
\v{10}{4}{2}  
\v{7}{1}{3}  
\v{5}{1}{12}  
\v{2}{2}{11}  
\v{6}{2}{12}  
\v{4}{12}{2}  
\v{14}{9}{3}  
\v{12}{9}{2}  
\v{15}{5}{6}  
\v{9}{5}{3}  
\v{13}{8}{2}  
\v{11}{7}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{737}{}  
\h{1}{15}{2}  
\h{3}{13}{5}  
\h{8}{10}{2}  
\h{7}{12}{3}  
\h{4}{2}{3}  
\h{4}{7}{2}  
\h{2}{1}{4}  
\h{2}{14}{3}  
\h{5}{3}{9}  
\h{12}{6}{2}  
\h{12}{4}{3}  
\h{9}{11}{6}  
\h{9}{8}{4}  
\h{11}{5}{2}  
\h{1}{9}{10}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{8}{10}{3}  
\v{10}{10}{2}  
\v{7}{2}{10}  
\v{4}{2}{5}  
\v{6}{1}{6}  
\v{2}{1}{13}  
\v{5}{3}{11}  
\v{14}{3}{3}  
\v{12}{4}{2}  
\v{15}{4}{7}  
\v{9}{8}{3}  
\v{13}{5}{3}  
\v{11}{5}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{738}{}  
\h{1}{15}{2}  
\h{3}{2}{11}  
\h{6}{6}{8}  
\h{6}{9}{5}  
\h{7}{4}{4}  
\h{7}{10}{8}  
\h{13}{5}{2}  
\h{9}{8}{4}  
\h{9}{12}{3}  
\h{5}{7}{7}  
\h{2}{14}{3}  
\h{2}{1}{2}  
\h{4}{13}{6}  
\h{8}{11}{2}  
\h{1}{3}{7}  
\v{1}{3}{12}  
\v{3}{2}{13}  
\v{14}{2}{4}  
\v{6}{6}{3}  
\v{11}{4}{5}  
\v{7}{4}{6}  
\v{15}{5}{5}  
\v{13}{5}{3}  
\v{9}{8}{4}  
\v{12}{7}{5}  
\v{5}{7}{7}  
\v{2}{1}{13}  
\v{4}{1}{12}  
\v{10}{11}{2}  
\v{8}{3}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{739}{}  
\h{1}{15}{2}  
\h{3}{11}{7}  
\h{10}{6}{3}  
\h{13}{9}{2}  
\h{12}{7}{3}  
\h{9}{4}{3}  
\h{6}{2}{3}  
\h{4}{13}{2}  
\h{4}{5}{7}  
\h{8}{3}{3}  
\h{5}{12}{3}  
\h{2}{14}{3}  
\h{2}{1}{5}  
\h{7}{10}{7}  
\h{1}{8}{13}  
\v{1}{8}{7}  
\v{3}{11}{4}  
\v{10}{6}{5}  
\v{13}{6}{3}  
\v{15}{7}{2}  
\v{12}{4}{3}  
\v{9}{2}{2}  
\v{6}{2}{11}  
\v{4}{5}{8}  
\v{11}{3}{2}  
\v{8}{3}{9}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{7}{1}{9}  
\v{14}{8}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{740}{}  
\h{1}{15}{2}  
\h{3}{10}{4}  
\h{2}{14}{5}  
\h{2}{3}{11}  
\h{13}{5}{2}  
\h{10}{2}{5}  
\h{8}{9}{2}  
\h{8}{7}{4}  
\h{12}{4}{2}  
\h{11}{6}{3}  
\h{6}{1}{5}  
\h{4}{12}{2}  
\h{4}{8}{5}  
\h{5}{11}{4}  
\h{1}{13}{4}  
\v{1}{13}{2}  
\v{3}{10}{5}  
\v{7}{10}{4}  
\v{2}{3}{11}  
\v{13}{3}{2}  
\v{15}{2}{3}  
\v{10}{2}{7}  
\v{8}{7}{2}  
\v{12}{4}{3}  
\v{14}{4}{2}  
\v{11}{1}{5}  
\v{6}{1}{11}  
\v{4}{8}{4}  
\v{9}{8}{3}  
\v{5}{11}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{741}{}  
\h{1}{15}{2}  
\h{3}{13}{5}  
\h{8}{9}{3}  
\h{9}{11}{2}  
\h{9}{6}{5}  
\h{10}{10}{4}  
\h{7}{12}{3}  
\h{7}{3}{5}  
\h{6}{8}{6}  
\h{4}{2}{2}  
\h{4}{5}{9}  
\h{13}{7}{2}  
\h{2}{1}{13}  
\h{2}{14}{3}  
\h{1}{4}{4}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{8}{9}{4}  
\v{11}{9}{2}  
\v{9}{6}{5}  
\v{14}{6}{4}  
\v{10}{10}{2}  
\v{7}{3}{9}  
\v{12}{3}{5}  
\v{6}{2}{6}  
\v{4}{2}{3}  
\v{13}{5}{2}  
\v{15}{1}{6}  
\v{2}{1}{13}  
\v{5}{4}{10}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{742}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{4}{11}{2}  
\h{2}{14}{2}  
\h{2}{1}{8}  
\h{10}{5}{3}  
\h{11}{3}{2}  
\h{8}{6}{3}  
\h{8}{9}{7}  
\h{12}{4}{3}  
\h{9}{2}{3}  
\h{7}{8}{2}  
\h{5}{12}{2}  
\h{5}{10}{9}  
\h{1}{7}{13}  
\v{1}{7}{8}  
\v{3}{13}{2}  
\v{6}{11}{2}  
\v{4}{11}{3}  
\v{2}{1}{13}  
\v{10}{1}{4}  
\v{13}{3}{2}  
\v{11}{3}{3}  
\v{8}{6}{3}  
\v{15}{4}{5}  
\v{12}{2}{2}  
\v{9}{2}{6}  
\v{7}{8}{4}  
\v{5}{10}{2}  
\v{14}{7}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{743}{}  
\h{1}{15}{2}  
\h{3}{3}{3}  
\h{6}{12}{9}  
\h{13}{7}{2}  
\h{8}{10}{5}  
\h{8}{6}{4}  
\h{10}{1}{2}  
\h{10}{5}{4}  
\h{11}{9}{3}  
\h{5}{4}{6}  
\h{2}{14}{3}  
\h{2}{2}{2}  
\h{4}{13}{3}  
\h{7}{8}{2}  
\h{1}{11}{8}  
\v{1}{11}{4}  
\v{3}{3}{12}  
\v{6}{3}{9}  
\v{15}{7}{5}  
\v{13}{7}{3}  
\v{8}{6}{4}  
\v{12}{1}{5}  
\v{10}{1}{4}  
\v{14}{5}{4}  
\v{11}{4}{5}  
\v{5}{4}{10}  
\v{2}{2}{12}  
\v{4}{2}{11}  
\v{7}{8}{5}  
\v{9}{8}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{744}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{3}{9}  
\h{13}{8}{2}  
\h{8}{5}{5}  
\h{8}{11}{3}  
\h{11}{9}{3}  
\h{12}{6}{2}  
\h{10}{10}{2}  
\h{5}{12}{5}  
\h{2}{1}{3}  
\h{2}{14}{2}  
\h{4}{2}{3}  
\h{7}{7}{2}  
\h{1}{4}{8}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{6}{3}{10}  
\v{15}{3}{5}  
\v{13}{5}{3}  
\v{8}{5}{6}  
\v{11}{9}{2}  
\v{14}{6}{3}  
\v{12}{6}{4}  
\v{10}{10}{2}  
\v{5}{1}{11}  
\v{2}{1}{13}  
\v{4}{2}{12}  
\v{7}{2}{5}  
\v{9}{4}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{745}{}  
\h{1}{15}{2}  
\h{3}{12}{2}  
\h{5}{7}{7}  
\h{9}{3}{3}  
\h{7}{9}{2}  
\h{7}{5}{4}  
\h{8}{8}{3}  
\h{8}{11}{5}  
\h{13}{2}{2}  
\h{10}{6}{5}  
\h{2}{14}{8}  
\h{2}{4}{12}  
\h{6}{1}{8}  
\h{4}{10}{2}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{5}{7}{5}  
\v{12}{3}{4}  
\v{9}{3}{6}  
\v{7}{5}{4}  
\v{11}{5}{3}  
\v{8}{8}{3}  
\v{13}{2}{9}  
\v{15}{2}{4}  
\v{10}{6}{8}  
\v{2}{4}{10}  
\v{14}{1}{3}  
\v{6}{1}{9}  
\v{4}{10}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{746}{}  
\h{1}{15}{2}  
\h{3}{9}{12}  
\h{13}{4}{2}  
\h{10}{7}{3}  
\h{6}{14}{4}  
\h{6}{10}{3}  
\h{9}{2}{2}  
\h{8}{8}{3}  
\h{4}{3}{4}  
\h{4}{12}{3}  
\h{7}{5}{7}  
\h{2}{1}{12}  
\h{2}{13}{3}  
\h{5}{11}{7}  
\h{1}{6}{11}  
\v{1}{6}{9}  
\v{3}{9}{6}  
\v{15}{4}{5}  
\v{13}{4}{3}  
\v{10}{7}{7}  
\v{6}{10}{4}  
\v{9}{2}{8}  
\v{11}{2}{6}  
\v{8}{3}{5}  
\v{4}{3}{9}  
\v{7}{5}{7}  
\v{14}{1}{4}  
\v{2}{1}{12}  
\v{5}{11}{2}  
\v{12}{6}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{747}{}  
\h{1}{15}{2}  
\h{3}{12}{3}  
\h{6}{10}{7}  
\h{7}{7}{6}  
\h{7}{3}{5}  
\h{2}{14}{10}  
\h{2}{1}{3}  
\h{5}{11}{3}  
\h{8}{8}{2}  
\h{10}{4}{5}  
\h{9}{9}{6}  
\h{9}{5}{2}  
\h{11}{2}{3}  
\h{4}{6}{10}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{6}{10}{2}  
\v{13}{7}{3}  
\v{7}{3}{4}  
\v{12}{3}{11}  
\v{2}{1}{13}  
\v{5}{1}{10}  
\v{8}{8}{3}  
\v{10}{4}{4}  
\v{15}{4}{5}  
\v{9}{5}{4}  
\v{11}{2}{3}  
\v{14}{2}{4}  
\v{4}{6}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{748}{}  
\h{1}{15}{3}  
\h{4}{13}{4}  
\h{8}{4}{7}  
\h{7}{8}{8}  
\h{3}{6}{4}  
\h{3}{14}{3}  
\h{6}{11}{5}  
\h{11}{3}{3}  
\h{9}{12}{5}  
\h{9}{2}{3}  
\h{2}{9}{10}  
\h{2}{1}{8}  
\h{10}{10}{3}  
\h{5}{7}{8}  
\h{1}{5}{4}  
\v{1}{5}{10}  
\v{4}{13}{2}  
\v{8}{4}{9}  
\v{15}{4}{4}  
\v{7}{6}{2}  
\v{3}{6}{8}  
\v{6}{11}{3}  
\v{11}{3}{8}  
\v{14}{3}{9}  
\v{9}{2}{10}  
\v{12}{2}{7}  
\v{2}{1}{8}  
\v{10}{1}{9}  
\v{13}{7}{3}  
\v{5}{5}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{749}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{2}  
\h{7}{2}{2}  
\h{4}{12}{5}  
\h{2}{14}{2}  
\h{2}{6}{6}  
\h{8}{1}{4}  
\h{12}{4}{3}  
\h{10}{8}{5}  
\h{10}{5}{4}  
\h{6}{11}{8}  
\h{6}{7}{5}  
\h{11}{3}{2}  
\h{1}{9}{12}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{7}{2}{8}  
\v{9}{2}{10}  
\v{4}{12}{2}  
\v{2}{6}{8}  
\v{8}{1}{5}  
\v{12}{1}{3}  
\v{15}{4}{4}  
\v{10}{5}{3}  
\v{14}{5}{6}  
\v{6}{7}{4}  
\v{11}{3}{4}  
\v{13}{3}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{750}{}  
\h{1}{15}{2}  
\h{3}{13}{5}  
\h{8}{8}{3}  
\h{11}{10}{3}  
\h{4}{6}{10}  
\h{4}{1}{3}  
\h{7}{12}{3}  
\h{10}{9}{2}  
\h{9}{11}{3}  
\h{5}{3}{4}  
\h{2}{14}{3}  
\h{2}{4}{13}  
\h{13}{7}{2}  
\h{6}{2}{7}  
\h{1}{5}{5}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{8}{8}{5}  
\v{11}{8}{2}  
\v{14}{6}{4}  
\v{4}{1}{5}  
\v{7}{1}{11}  
\v{10}{9}{3}  
\v{12}{9}{2}  
\v{9}{3}{8}  
\v{5}{3}{11}  
\v{2}{4}{10}  
\v{15}{4}{3}  
\v{13}{2}{5}  
\v{6}{2}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{751}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{2}{6}  
\h{12}{6}{3}  
\h{5}{3}{10}  
\h{5}{5}{9}  
\h{11}{8}{3}  
\h{8}{10}{3}  
\h{8}{12}{2}  
\h{10}{9}{3}  
\h{7}{7}{6}  
\h{2}{1}{5}  
\h{2}{14}{2}  
\h{4}{11}{5}  
\h{1}{4}{8}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{6}{2}{11}  
\v{12}{2}{4}  
\v{15}{3}{3}  
\v{5}{3}{2}  
\v{14}{5}{3}  
\v{11}{8}{2}  
\v{8}{10}{2}  
\v{10}{9}{3}  
\v{13}{7}{2}  
\v{7}{1}{6}  
\v{2}{1}{13}  
\v{4}{11}{3}  
\v{9}{4}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{752}{}  
\h{1}{15}{2}  
\h{3}{8}{4}  
\h{7}{6}{5}  
\h{9}{4}{3}  
\h{9}{11}{6}  
\h{10}{3}{5}  
\h{6}{7}{4}  
\h{6}{9}{7}  
\h{5}{12}{8}  
\h{2}{14}{3}  
\h{2}{1}{12}  
\h{11}{5}{3}  
\h{8}{10}{3}  
\h{4}{13}{4}  
\h{1}{2}{3}  
\v{1}{2}{13}  
\v{3}{8}{7}  
\v{7}{6}{2}  
\v{12}{4}{2}  
\v{9}{4}{7}  
\v{15}{3}{8}  
\v{10}{3}{4}  
\v{6}{7}{2}  
\v{13}{9}{3}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{14}{1}{4}  
\v{11}{5}{5}  
\v{8}{10}{3}  
\v{4}{2}{11}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{753}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{5}  
\h{10}{6}{3}  
\h{11}{8}{2}  
\h{6}{4}{5}  
\h{6}{1}{8}  
\h{8}{5}{6}  
\h{2}{3}{6}  
\h{2}{14}{2}  
\h{4}{12}{3}  
\h{7}{2}{8}  
\h{9}{11}{6}  
\h{9}{9}{3}  
\h{1}{7}{11}  
\v{1}{7}{8}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{10}{6}{4}  
\v{13}{6}{2}  
\v{11}{4}{4}  
\v{6}{1}{3}  
\v{14}{1}{4}  
\v{8}{3}{2}  
\v{2}{3}{11}  
\v{4}{12}{2}  
\v{7}{2}{10}  
\v{15}{2}{9}  
\v{9}{9}{2}  
\v{12}{7}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{754}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{10}{2}  
\h{5}{12}{3}  
\h{2}{14}{3}  
\h{2}{1}{9}  
\h{4}{3}{7}  
\h{4}{5}{9}  
\h{9}{2}{4}  
\h{9}{9}{3}  
\h{12}{7}{3}  
\h{7}{4}{8}  
\h{7}{11}{3}  
\h{10}{8}{4}  
\h{1}{6}{13}  
\v{1}{6}{9}  
\v{3}{13}{2}  
\v{6}{10}{3}  
\v{8}{10}{2}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{11}{1}{2}  
\v{4}{3}{2}  
\v{13}{2}{3}  
\v{9}{2}{7}  
\v{12}{7}{2}  
\v{15}{4}{3}  
\v{7}{4}{7}  
\v{10}{8}{3}  
\v{14}{6}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{755}{}  
\h{1}{15}{2}  
\h{3}{11}{6}  
\h{9}{7}{3}  
\h{10}{9}{2}  
\h{5}{5}{5}  
\h{5}{2}{8}  
\h{7}{6}{6}  
\h{2}{4}{5}  
\h{2}{14}{4}  
\h{6}{3}{8}  
\h{8}{12}{6}  
\h{8}{10}{3}  
\h{11}{8}{4}  
\h{4}{1}{11}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{9}{7}{4}  
\v{12}{7}{2}  
\v{10}{5}{4}  
\v{5}{2}{3}  
\v{13}{2}{4}  
\v{7}{4}{2}  
\v{2}{4}{10}  
\v{6}{3}{11}  
\v{14}{3}{9}  
\v{8}{10}{2}  
\v{11}{8}{2}  
\v{15}{1}{7}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{756}{}  
\h{1}{15}{2}  
\h{3}{12}{4}  
\h{7}{10}{2}  
\h{9}{2}{5}  
\h{2}{4}{12}  
\h{2}{14}{3}  
\h{5}{9}{6}  
\h{11}{7}{2}  
\h{13}{3}{2}  
\h{12}{5}{3}  
\h{8}{8}{4}  
\h{6}{11}{2}  
\h{6}{6}{4}  
\h{4}{1}{6}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{7}{10}{2}  
\v{9}{2}{8}  
\v{14}{2}{2}  
\v{2}{4}{10}  
\v{5}{9}{5}  
\v{11}{7}{2}  
\v{13}{3}{4}  
\v{15}{3}{2}  
\v{12}{5}{3}  
\v{8}{8}{3}  
\v{6}{6}{5}  
\v{10}{1}{5}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{757}{}  
\h{1}{15}{2}  
\h{3}{11}{12}  
\h{11}{3}{4}  
\h{11}{6}{2}  
\h{6}{9}{7}  
\h{2}{14}{4}  
\h{2}{1}{12}  
\h{4}{4}{10}  
\h{4}{10}{4}  
\h{5}{13}{3}  
\h{5}{2}{2}  
\h{7}{12}{2}  
\h{9}{7}{3}  
\h{10}{5}{2}  
\h{1}{8}{9}  
\v{1}{8}{7}  
\v{3}{11}{4}  
\v{15}{3}{8}  
\v{11}{3}{3}  
\v{13}{6}{3}  
\v{6}{9}{5}  
\v{2}{1}{13}  
\v{14}{1}{3}  
\v{4}{4}{6}  
\v{8}{10}{3}  
\v{5}{2}{11}  
\v{7}{2}{10}  
\v{9}{7}{5}  
\v{12}{5}{2}  
\v{10}{5}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{758}{}  
\h{1}{15}{2}  
\h{3}{13}{6}  
\h{6}{9}{3}  
\h{6}{4}{4}  
\h{8}{10}{2}  
\h{8}{1}{5}  
\h{13}{5}{2}  
\h{12}{2}{3}  
\h{7}{7}{5}  
\h{4}{11}{3}  
\h{2}{14}{2}  
\h{2}{3}{12}  
\h{11}{6}{3}  
\h{5}{8}{6}  
\h{1}{12}{4}  
\v{1}{12}{3}  
\v{3}{13}{2}  
\v{9}{9}{4}  
\v{6}{4}{5}  
\v{10}{4}{6}  
\v{8}{1}{9}  
\v{13}{1}{4}  
\v{15}{2}{3}  
\v{12}{2}{5}  
\v{7}{7}{4}  
\v{4}{11}{3}  
\v{2}{3}{11}  
\v{14}{3}{3}  
\v{11}{6}{2}  
\v{5}{8}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{759}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{6}{3}  
\h{4}{11}{5}  
\h{2}{14}{2}  
\h{2}{3}{12}  
\h{12}{9}{2}  
\h{8}{7}{4}  
\h{8}{4}{2}  
\h{7}{10}{3}  
\h{7}{5}{8}  
\h{11}{2}{4}  
\h{11}{8}{2}  
\h{5}{1}{8}  
\h{1}{12}{4}  
\v{1}{12}{3}  
\v{3}{13}{2}  
\v{6}{6}{7}  
\v{9}{6}{5}  
\v{4}{11}{3}  
\v{2}{3}{11}  
\v{14}{3}{6}  
\v{12}{7}{2}  
\v{8}{4}{3}  
\v{10}{4}{6}  
\v{7}{5}{5}  
\v{15}{2}{3}  
\v{11}{2}{6}  
\v{13}{1}{7}  
\v{5}{1}{11}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{760}{}  
\h{1}{15}{2}  
\h{3}{12}{12}  
\h{8}{5}{7}  
\h{5}{1}{3}  
\h{2}{13}{3}  
\h{2}{2}{11}  
\h{9}{7}{4}  
\h{7}{3}{2}  
\h{4}{10}{3}  
\h{4}{14}{2}  
\h{6}{6}{4}  
\h{10}{9}{2}  
\h{12}{4}{2}  
\h{11}{8}{3}  
\h{1}{11}{10}  
\v{1}{11}{4}  
\v{3}{12}{3}  
\v{15}{5}{7}  
\v{8}{1}{4}  
\v{5}{1}{12}  
\v{2}{2}{11}  
\v{13}{2}{5}  
\v{9}{3}{4}  
\v{7}{3}{7}  
\v{4}{10}{4}  
\v{6}{6}{8}  
\v{10}{6}{3}  
\v{12}{4}{5}  
\v{14}{4}{4}  
\v{11}{8}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{761}{}  
\h{1}{15}{2}  
\h{3}{8}{10}  
\h{6}{10}{7}  
\h{4}{13}{2}  
\h{4}{6}{8}  
\h{12}{9}{2}  
\h{5}{12}{9}  
\h{2}{14}{3}  
\h{2}{1}{8}  
\h{8}{4}{2}  
\h{8}{2}{3}  
\h{11}{7}{4}  
\h{7}{11}{8}  
\h{7}{3}{2}  
\h{1}{5}{8}  
\v{1}{5}{10}  
\v{3}{8}{7}  
\v{13}{8}{2}  
\v{6}{10}{3}  
\v{4}{6}{7}  
\v{12}{6}{3}  
\v{14}{9}{3}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{10}{1}{3}  
\v{8}{2}{2}  
\v{11}{2}{5}  
\v{15}{7}{4}  
\v{7}{3}{8}  
\v{9}{3}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{762}{}  
\h{1}{15}{2}  
\h{3}{7}{6}  
\h{6}{11}{3}  
\h{6}{5}{8}  
\h{10}{3}{4}  
\h{10}{9}{3}  
\h{13}{4}{2}  
\h{5}{12}{10}  
\h{2}{14}{3}  
\h{2}{1}{10}  
\h{8}{6}{4}  
\h{8}{8}{3}  
\h{7}{10}{4}  
\h{4}{13}{3}  
\h{1}{2}{3}  
\v{1}{2}{13}  
\v{3}{7}{8}  
\v{9}{7}{4}  
\v{6}{5}{6}  
\v{14}{3}{2}  
\v{10}{3}{6}  
\v{13}{4}{5}  
\v{15}{4}{8}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{12}{1}{5}  
\v{8}{6}{2}  
\v{11}{8}{2}  
\v{7}{10}{3}  
\v{4}{2}{11}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{763}{}  
\h{1}{15}{2}  
\h{3}{12}{4}  
\h{7}{1}{3}  
\h{10}{9}{2}  
\h{5}{6}{7}  
\h{5}{11}{6}  
\h{11}{8}{2}  
\h{13}{4}{2}  
\h{9}{7}{6}  
\h{9}{5}{5}  
\h{2}{2}{12}  
\h{2}{13}{2}  
\h{4}{10}{2}  
\h{6}{14}{2}  
\h{1}{3}{7}  
\v{1}{3}{12}  
\v{3}{12}{3}  
\v{7}{1}{11}  
\v{10}{1}{8}  
\v{12}{6}{3}  
\v{5}{6}{5}  
\v{11}{8}{3}  
\v{13}{4}{4}  
\v{15}{4}{3}  
\v{9}{5}{2}  
\v{14}{2}{3}  
\v{2}{2}{11}  
\v{4}{10}{3}  
\v{6}{10}{4}  
\v{8}{3}{11}  
\end{tikzpicture}  \clearpage \noindent
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{764}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{2}  
\h{7}{2}{2}  
\h{4}{12}{5}  
\h{2}{14}{2}  
\h{2}{4}{11}  
\h{11}{7}{2}  
\h{11}{5}{3}  
\h{6}{11}{8}  
\h{6}{6}{6}  
\h{12}{8}{3}  
\h{8}{3}{7}  
\h{8}{1}{2}  
\h{1}{9}{9}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{7}{2}{8}  
\v{9}{2}{10}  
\v{4}{12}{2}  
\v{2}{4}{10}  
\v{13}{4}{3}  
\v{11}{5}{2}  
\v{14}{5}{6}  
\v{6}{6}{5}  
\v{12}{6}{2}  
\v{15}{3}{5}  
\v{8}{1}{2}  
\v{10}{1}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{765}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{9}{5}  
\h{11}{4}{4}  
\h{7}{10}{8}  
\h{7}{7}{2}  
\h{9}{11}{4}  
\h{8}{8}{5}  
\h{2}{2}{6}  
\h{2}{14}{2}  
\h{4}{3}{8}  
\h{10}{6}{2}  
\h{5}{1}{5}  
\h{5}{12}{9}  
\h{1}{5}{13}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{6}{9}{4}  
\v{11}{4}{5}  
\v{15}{4}{6}  
\v{7}{7}{3}  
\v{9}{7}{4}  
\v{13}{8}{3}  
\v{8}{2}{6}  
\v{2}{2}{12}  
\v{4}{3}{11}  
\v{12}{3}{3}  
\v{10}{1}{5}  
\v{5}{1}{11}  
\v{14}{5}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{766}{}  
\h{1}{15}{2}  
\h{3}{8}{7}  
\h{10}{11}{5}  
\h{12}{3}{3}  
\h{6}{5}{6}  
\h{6}{9}{5}  
\h{8}{6}{3}  
\h{8}{10}{5}  
\h{5}{12}{8}  
\h{2}{14}{3}  
\h{2}{1}{12}  
\h{9}{4}{5}  
\h{7}{7}{2}  
\h{4}{13}{3}  
\h{1}{2}{3}  
\v{1}{2}{13}  
\v{3}{8}{7}  
\v{10}{8}{3}  
\v{15}{3}{8}  
\v{12}{3}{2}  
\v{6}{5}{4}  
\v{11}{6}{3}  
\v{8}{6}{4}  
\v{13}{10}{2}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{14}{1}{3}  
\v{9}{4}{3}  
\v{7}{7}{6}  
\v{4}{2}{11}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{767}{}  
\h{1}{15}{2}  
\h{3}{9}{9}  
\h{2}{2}{10}  
\h{2}{14}{7}  
\h{9}{6}{2}  
\h{8}{8}{3}  
\h{4}{4}{4}  
\h{4}{11}{9}  
\h{10}{7}{3}  
\h{7}{5}{3}  
\h{7}{3}{7}  
\h{6}{1}{8}  
\h{6}{12}{9}  
\h{5}{10}{10}  
\h{1}{13}{4}  
\v{1}{13}{2}  
\v{3}{9}{6}  
\v{12}{2}{7}  
\v{2}{2}{12}  
\v{9}{6}{8}  
\v{11}{6}{2}  
\v{8}{4}{4}  
\v{4}{4}{7}  
\v{13}{7}{4}  
\v{10}{5}{2}  
\v{7}{3}{2}  
\v{14}{1}{2}  
\v{6}{1}{11}  
\v{15}{10}{2}  
\v{5}{10}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{768}{}  
\h{1}{15}{2}  
\h{3}{13}{6}  
\h{5}{11}{4}  
\h{5}{6}{3}  
\h{8}{4}{5}  
\h{7}{12}{6}  
\h{7}{8}{4}  
\h{11}{3}{4}  
\h{12}{1}{3}  
\h{12}{10}{2}  
\h{2}{2}{12}  
\h{2}{14}{2}  
\h{4}{7}{2}  
\h{6}{5}{4}  
\h{1}{9}{9}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{9}{11}{2}  
\v{5}{6}{5}  
\v{8}{4}{2}  
\v{13}{4}{8}  
\v{7}{8}{4}  
\v{11}{3}{5}  
\v{15}{1}{2}  
\v{12}{1}{9}  
\v{14}{2}{8}  
\v{2}{2}{12}  
\v{4}{7}{7}  
\v{6}{5}{2}  
\v{10}{5}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{769}{}  
\h{1}{15}{2}  
\h{3}{11}{3}  
\h{4}{13}{2}  
\h{4}{5}{6}  
\h{7}{2}{3}  
\h{7}{7}{4}  
\h{11}{10}{2}  
\h{9}{8}{4}  
\h{9}{6}{6}  
\h{8}{3}{7}  
\h{2}{1}{6}  
\h{2}{14}{3}  
\h{5}{12}{7}  
\h{12}{9}{2}  
\h{1}{4}{13}  
\v{1}{4}{11}  
\v{3}{11}{4}  
\v{6}{11}{2}  
\v{4}{5}{8}  
\v{10}{2}{3}  
\v{7}{2}{5}  
\v{11}{7}{3}  
\v{13}{8}{2}  
\v{9}{6}{2}  
\v{15}{3}{3}  
\v{8}{1}{2}  
\v{2}{1}{13}  
\v{5}{12}{2}  
\v{12}{9}{3}  
\v{14}{4}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{770}{}  
\h{1}{15}{2}  
\h{3}{6}{6}  
\h{9}{3}{4}  
\h{8}{8}{5}  
\h{5}{11}{3}  
\h{2}{13}{3}  
\h{2}{1}{12}  
\h{12}{4}{2}  
\h{7}{10}{5}  
\h{4}{14}{3}  
\h{4}{12}{2}  
\h{6}{5}{4}  
\h{10}{9}{5}  
\h{11}{7}{4}  
\h{1}{2}{10}  
\v{1}{2}{13}  
\v{3}{6}{9}  
\v{9}{3}{3}  
\v{13}{3}{5}  
\v{8}{8}{3}  
\v{5}{11}{2}  
\v{2}{1}{12}  
\v{14}{1}{3}  
\v{12}{4}{6}  
\v{7}{10}{4}  
\v{4}{12}{2}  
\v{6}{5}{7}  
\v{10}{5}{4}  
\v{15}{7}{2}  
\v{11}{2}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{771}{}  
\h{1}{15}{2}  
\h{3}{12}{5}  
\h{8}{10}{6}  
\h{6}{8}{8}  
\h{6}{11}{3}  
\h{9}{4}{3}  
\h{10}{2}{2}  
\h{2}{5}{8}  
\h{2}{14}{9}  
\h{11}{3}{2}  
\h{5}{9}{8}  
\h{5}{6}{10}  
\h{7}{1}{8}  
\h{4}{7}{3}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{8}{10}{2}  
\v{14}{8}{2}  
\v{6}{8}{3}  
\v{9}{4}{7}  
\v{12}{2}{2}  
\v{10}{2}{3}  
\v{2}{5}{9}  
\v{11}{3}{11}  
\v{13}{3}{6}  
\v{5}{6}{3}  
\v{15}{1}{5}  
\v{7}{1}{6}  
\v{4}{7}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{772}{}  
\h{1}{15}{3}  
\h{4}{7}{3}  
\h{7}{10}{4}  
\h{5}{8}{6}  
\h{5}{2}{9}  
\h{10}{6}{4}  
\h{10}{4}{3}  
\h{9}{9}{4}  
\h{2}{11}{7}  
\h{2}{14}{6}  
\h{8}{5}{4}  
\h{12}{3}{3}  
\h{3}{12}{12}  
\h{3}{1}{3}  
\h{1}{13}{5}  
\v{1}{13}{2}  
\v{4}{7}{8}  
\v{7}{7}{3}  
\v{11}{8}{2}  
\v{5}{2}{6}  
\v{14}{2}{4}  
\v{10}{4}{2}  
\v{13}{4}{5}  
\v{9}{9}{2}  
\v{2}{11}{3}  
\v{8}{5}{9}  
\v{12}{3}{2}  
\v{15}{3}{9}  
\v{3}{1}{11}  
\v{6}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{773}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{11}{8}  
\h{8}{6}{6}  
\h{8}{2}{7}  
\h{7}{7}{8}  
\h{4}{10}{3}  
\h{2}{14}{2}  
\h{2}{1}{9}  
\h{5}{8}{6}  
\h{5}{12}{5}  
\h{10}{3}{3}  
\h{9}{5}{4}  
\h{9}{9}{3}  
\h{1}{4}{11}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{6}{11}{2}  
\v{14}{6}{5}  
\v{8}{2}{4}  
\v{15}{2}{5}  
\v{7}{7}{3}  
\v{4}{10}{4}  
\v{2}{1}{13}  
\v{11}{1}{7}  
\v{5}{8}{4}  
\v{10}{3}{9}  
\v{13}{3}{2}  
\v{9}{5}{4}  
\v{12}{4}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{774}{}  
\h{1}{15}{2}  
\h{3}{13}{5}  
\h{8}{8}{4}  
\h{12}{6}{3}  
\h{13}{3}{2}  
\h{11}{7}{2}  
\h{7}{1}{4}  
\h{7}{10}{2}  
\h{6}{4}{3}  
\h{4}{11}{2}  
\h{2}{14}{2}  
\h{2}{5}{12}  
\h{10}{2}{4}  
\h{5}{9}{5}  
\h{1}{12}{4}  
\v{1}{12}{3}  
\v{3}{13}{2}  
\v{8}{8}{5}  
\v{12}{6}{2}  
\v{15}{3}{3}  
\v{13}{3}{4}  
\v{11}{1}{6}  
\v{7}{1}{9}  
\v{9}{4}{6}  
\v{6}{4}{7}  
\v{4}{11}{3}  
\v{2}{5}{9}  
\v{14}{2}{3}  
\v{10}{2}{7}  
\v{5}{9}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{775}{}  
\h{1}{15}{2}  
\h{3}{7}{8}  
\h{11}{4}{3}  
\h{8}{8}{6}  
\h{8}{6}{4}  
\h{9}{9}{3}  
\h{6}{11}{3}  
\h{6}{3}{9}  
\h{5}{12}{10}  
\h{2}{14}{3}  
\h{2}{1}{11}  
\h{10}{5}{3}  
\h{7}{10}{3}  
\h{4}{13}{3}  
\h{1}{2}{3}  
\v{1}{2}{13}  
\v{3}{7}{8}  
\v{11}{4}{3}  
\v{14}{4}{4}  
\v{8}{6}{2}  
\v{12}{6}{3}  
\v{9}{9}{2}  
\v{6}{3}{8}  
\v{15}{3}{9}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{13}{1}{4}  
\v{10}{5}{5}  
\v{7}{10}{3}  
\v{4}{2}{11}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{776}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{2}  
\h{4}{12}{3}  
\h{2}{14}{2}  
\h{2}{2}{12}  
\h{11}{4}{3}  
\h{9}{7}{2}  
\h{9}{5}{3}  
\h{6}{11}{6}  
\h{6}{6}{4}  
\h{10}{8}{3}  
\h{13}{3}{2}  
\h{8}{1}{7}  
\h{1}{9}{7}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{7}{10}{2}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{14}{2}{2}  
\v{11}{4}{3}  
\v{9}{5}{2}  
\v{12}{5}{6}  
\v{6}{6}{5}  
\v{10}{6}{2}  
\v{13}{3}{5}  
\v{15}{1}{2}  
\v{8}{1}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{777}{}  
\h{1}{15}{2}  
\h{3}{12}{5}  
\h{8}{9}{2}  
\h{10}{5}{2}  
\h{7}{7}{5}  
\h{7}{10}{7}  
\h{11}{3}{3}  
\h{11}{6}{4}  
\h{6}{2}{9}  
\h{6}{8}{3}  
\h{5}{11}{4}  
\h{2}{1}{3}  
\h{2}{14}{11}  
\h{4}{4}{9}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{8}{9}{3}  
\v{10}{5}{4}  
\v{12}{5}{2}  
\v{7}{7}{3}  
\v{14}{3}{7}  
\v{11}{3}{3}  
\v{15}{2}{4}  
\v{6}{2}{6}  
\v{9}{8}{3}  
\v{5}{1}{10}  
\v{2}{1}{13}  
\v{13}{4}{10}  
\v{4}{4}{9}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{778}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{2}  
\h{7}{1}{4}  
\h{8}{8}{3}  
\h{8}{5}{2}  
\h{4}{12}{6}  
\h{2}{14}{2}  
\h{2}{2}{12}  
\h{12}{7}{2}  
\h{12}{3}{3}  
\h{6}{11}{9}  
\h{6}{6}{3}  
\h{9}{4}{4}  
\h{1}{9}{12}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{7}{1}{9}  
\v{11}{1}{7}  
\v{8}{5}{3}  
\v{10}{5}{7}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{14}{2}{5}  
\v{12}{3}{4}  
\v{15}{3}{8}  
\v{6}{6}{5}  
\v{9}{4}{2}  
\v{13}{4}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{779}{}  
\h{1}{15}{2}  
\h{3}{9}{2}  
\h{2}{14}{3}  
\h{2}{2}{4}  
\h{6}{7}{9}  
\h{10}{3}{5}  
\h{4}{13}{6}  
\h{4}{6}{4}  
\h{8}{4}{5}  
\h{11}{10}{2}  
\h{9}{1}{2}  
\h{7}{5}{2}  
\h{7}{12}{7}  
\h{12}{8}{2}  
\h{1}{11}{11}  
\v{1}{11}{4}  
\v{3}{9}{6}  
\v{5}{9}{5}  
\v{2}{2}{12}  
\v{6}{2}{5}  
\v{15}{3}{4}  
\v{10}{3}{10}  
\v{4}{6}{7}  
\v{8}{4}{2}  
\v{13}{4}{6}  
\v{11}{1}{9}  
\v{9}{1}{4}  
\v{7}{5}{7}  
\v{14}{8}{4}  
\v{12}{8}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{780}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{3}{6}  
\h{2}{1}{9}  
\h{2}{14}{2}  
\h{4}{12}{5}  
\h{6}{10}{3}  
\h{6}{4}{2}  
\h{8}{11}{2}  
\h{10}{6}{3}  
\h{7}{2}{6}  
\h{7}{9}{8}  
\h{12}{7}{3}  
\h{12}{5}{2}  
\h{1}{8}{13}  
\v{1}{8}{7}  
\v{3}{13}{2}  
\v{5}{3}{10}  
\v{11}{1}{2}  
\v{2}{1}{13}  
\v{4}{12}{2}  
\v{9}{10}{2}  
\v{6}{4}{6}  
\v{8}{4}{7}  
\v{10}{6}{5}  
\v{13}{2}{4}  
\v{7}{2}{7}  
\v{15}{7}{2}  
\v{12}{5}{2}  
\v{14}{5}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{781}{}  
\h{1}{15}{2}  
\h{3}{13}{5}  
\h{4}{11}{4}  
\h{2}{14}{2}  
\h{2}{2}{12}  
\h{12}{5}{2}  
\h{10}{8}{2}  
\h{10}{6}{3}  
\h{13}{3}{2}  
\h{7}{9}{8}  
\h{7}{12}{4}  
\h{5}{7}{6}  
\h{5}{1}{4}  
\h{6}{10}{3}  
\h{1}{4}{5}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{8}{11}{2}  
\v{4}{11}{3}  
\v{2}{2}{12}  
\v{14}{2}{3}  
\v{12}{5}{3}  
\v{10}{6}{2}  
\v{13}{3}{3}  
\v{15}{3}{6}  
\v{7}{9}{3}  
\v{11}{7}{5}  
\v{5}{1}{6}  
\v{9}{1}{9}  
\v{6}{4}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{782}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{7}{3}{5}  
\h{10}{5}{2}  
\h{8}{11}{2}  
\h{5}{2}{3}  
\h{5}{6}{8}  
\h{13}{9}{2}  
\h{11}{7}{4}  
\h{4}{4}{7}  
\h{2}{14}{2}  
\h{2}{1}{4}  
\h{6}{12}{3}  
\h{9}{10}{5}  
\h{1}{8}{13}  
\v{1}{8}{7}  
\v{3}{13}{2}  
\v{7}{3}{10}  
\v{12}{3}{2}  
\v{10}{5}{6}  
\v{8}{2}{9}  
\v{5}{2}{4}  
\v{13}{6}{3}  
\v{15}{7}{2}  
\v{11}{4}{3}  
\v{4}{4}{10}  
\v{2}{1}{13}  
\v{6}{1}{11}  
\v{9}{10}{2}  
\v{14}{8}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{783}{}  
\h{1}{15}{2}  
\h{3}{8}{4}  
\h{7}{5}{5}  
\h{12}{3}{3}  
\h{11}{11}{4}  
\h{6}{9}{5}  
\h{6}{6}{3}  
\h{9}{10}{4}  
\h{5}{12}{8}  
\h{2}{14}{3}  
\h{2}{1}{12}  
\h{10}{4}{4}  
\h{8}{7}{2}  
\h{4}{13}{4}  
\h{1}{2}{3}  
\v{1}{2}{13}  
\v{3}{8}{7}  
\v{7}{5}{3}  
\v{12}{3}{2}  
\v{15}{3}{8}  
\v{11}{9}{2}  
\v{6}{6}{3}  
\v{9}{6}{4}  
\v{13}{10}{2}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{14}{1}{3}  
\v{10}{4}{3}  
\v{8}{7}{6}  
\v{4}{2}{11}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{784}{}  
\h{1}{15}{3}  
\h{4}{12}{4}  
\h{8}{1}{6}  
\h{7}{4}{7}  
\h{3}{6}{4}  
\h{3}{14}{9}  
\h{9}{8}{3}  
\h{5}{5}{4}  
\h{5}{7}{5}  
\h{10}{2}{3}  
\h{2}{10}{11}  
\h{2}{3}{9}  
\h{11}{9}{4}  
\h{6}{11}{9}  
\h{1}{13}{5}  
\v{1}{13}{2}  
\v{4}{12}{3}  
\v{8}{1}{11}  
\v{14}{1}{3}  
\v{7}{4}{2}  
\v{3}{6}{8}  
\v{12}{8}{6}  
\v{9}{5}{3}  
\v{5}{5}{2}  
\v{10}{2}{5}  
\v{13}{2}{8}  
\v{2}{3}{7}  
\v{11}{3}{6}  
\v{15}{9}{2}  
\v{6}{11}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{785}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{9}{8}  
\h{11}{6}{3}  
\h{8}{4}{3}  
\h{2}{1}{6}  
\h{2}{14}{2}  
\h{4}{7}{9}  
\h{10}{3}{3}  
\h{10}{5}{2}  
\h{5}{12}{7}  
\h{5}{2}{4}  
\h{9}{10}{6}  
\h{7}{8}{8}  
\h{1}{11}{6}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{6}{9}{4}  
\v{14}{6}{3}  
\v{11}{4}{2}  
\v{8}{1}{3}  
\v{2}{1}{13}  
\v{4}{7}{7}  
\v{13}{3}{4}  
\v{10}{3}{2}  
\v{12}{5}{7}  
\v{5}{2}{10}  
\v{9}{2}{8}  
\v{15}{8}{2}  
\v{7}{8}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{786}{}  
\h{1}{15}{2}  
\h{3}{4}{8}  
\h{11}{9}{3}  
\h{6}{12}{8}  
\h{6}{5}{7}  
\h{9}{10}{4}  
\h{9}{6}{3}  
\h{7}{1}{5}  
\h{5}{7}{2}  
\h{2}{14}{3}  
\h{2}{2}{13}  
\h{10}{11}{5}  
\h{8}{8}{2}  
\h{4}{13}{4}  
\h{1}{3}{3}  
\v{1}{3}{12}  
\v{3}{4}{11}  
\v{11}{4}{5}  
\v{14}{9}{3}  
\v{6}{5}{7}  
\v{13}{5}{5}  
\v{9}{6}{4}  
\v{12}{1}{5}  
\v{7}{1}{6}  
\v{5}{7}{7}  
\v{2}{2}{12}  
\v{15}{2}{9}  
\v{10}{8}{3}  
\v{8}{8}{5}  
\v{4}{3}{10}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{787}{}  
\h{1}{15}{2}  
\h{3}{5}{9}  
\h{5}{12}{7}  
\h{2}{14}{3}  
\h{2}{2}{2}  
\h{4}{13}{2}  
\h{6}{10}{2}  
\h{8}{6}{7}  
\h{7}{11}{8}  
\h{7}{8}{2}  
\h{9}{3}{2}  
\h{11}{7}{2}  
\h{10}{4}{3}  
\h{10}{1}{4}  
\h{1}{9}{13}  
\v{1}{9}{6}  
\v{3}{5}{10}  
\v{12}{5}{7}  
\v{5}{12}{2}  
\v{2}{2}{12}  
\v{4}{2}{11}  
\v{6}{10}{3}  
\v{8}{6}{4}  
\v{15}{6}{5}  
\v{7}{8}{3}  
\v{9}{3}{5}  
\v{11}{3}{4}  
\v{13}{4}{3}  
\v{10}{1}{3}  
\v{14}{1}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{788}{}  
\h{1}{15}{2}  
\h{3}{5}{3}  
\h{6}{11}{9}  
\h{11}{6}{4}  
\h{11}{12}{3}  
\h{12}{2}{2}  
\h{7}{7}{5}  
\h{7}{10}{2}  
\h{5}{8}{4}  
\h{2}{14}{3}  
\h{2}{1}{11}  
\h{10}{3}{3}  
\h{8}{9}{2}  
\h{4}{13}{4}  
\h{1}{4}{3}  
\v{1}{4}{11}  
\v{3}{5}{10}  
\v{6}{5}{6}  
\v{15}{6}{5}  
\v{11}{6}{6}  
\v{14}{2}{10}  
\v{12}{2}{5}  
\v{7}{7}{3}  
\v{9}{8}{2}  
\v{5}{8}{6}  
\v{2}{1}{13}  
\v{13}{1}{2}  
\v{10}{3}{6}  
\v{8}{9}{4}  
\v{4}{4}{9}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{789}{}  
\h{1}{15}{2}  
\h{3}{12}{12}  
\h{8}{9}{7}  
\h{8}{4}{3}  
\h{11}{6}{2}  
\h{2}{1}{11}  
\h{2}{13}{2}  
\h{4}{3}{5}  
\h{9}{7}{3}  
\h{10}{5}{2}  
\h{7}{8}{3}  
\h{5}{14}{2}  
\h{5}{10}{9}  
\h{6}{2}{8}  
\h{1}{11}{5}  
\v{1}{11}{4}  
\v{3}{12}{3}  
\v{15}{9}{3}  
\v{8}{4}{5}  
\v{11}{4}{2}  
\v{13}{1}{5}  
\v{2}{1}{12}  
\v{4}{3}{10}  
\v{9}{3}{4}  
\v{12}{5}{2}  
\v{10}{5}{3}  
\v{7}{8}{6}  
\v{5}{10}{4}  
\v{14}{2}{8}  
\v{6}{2}{9}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{790}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{3}{4}  
\h{10}{8}{3}  
\h{11}{6}{2}  
\h{8}{10}{3}  
\h{8}{4}{7}  
\h{9}{11}{6}  
\h{7}{9}{2}  
\h{4}{2}{3}  
\h{2}{14}{2}  
\h{2}{1}{3}  
\h{5}{12}{9}  
\h{12}{7}{2}  
\h{1}{5}{11}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{6}{3}{10}  
\v{10}{3}{5}  
\v{13}{6}{2}  
\v{11}{6}{4}  
\v{8}{4}{6}  
\v{15}{4}{7}  
\v{9}{9}{2}  
\v{7}{2}{7}  
\v{4}{2}{12}  
\v{2}{1}{13}  
\v{5}{1}{11}  
\v{14}{7}{5}  
\v{12}{5}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{791}{}  
\h{1}{15}{3}  
\h{4}{3}{5}  
\h{9}{9}{2}  
\h{11}{5}{3}  
\h{5}{2}{9}  
\h{5}{6}{10}  
\h{7}{10}{8}  
\h{7}{7}{5}  
\h{8}{4}{4}  
\h{3}{1}{5}  
\h{3}{12}{7}  
\h{2}{8}{8}  
\h{2}{14}{11}  
\h{6}{11}{7}  
\h{1}{13}{5}  
\v{1}{13}{2}  
\v{4}{3}{12}  
\v{9}{3}{6}  
\v{11}{5}{4}  
\v{14}{2}{3}  
\v{5}{2}{4}  
\v{15}{6}{4}  
\v{7}{7}{3}  
\v{12}{4}{3}  
\v{8}{1}{3}  
\v{3}{1}{11}  
\v{10}{8}{4}  
\v{2}{8}{6}  
\v{13}{11}{3}  
\v{6}{11}{2}  
\end{tikzpicture}   
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{792}{}  
\h{1}{15}{2}  
\h{3}{12}{4}  
\h{7}{7}{2}  
\h{9}{9}{3}  
\h{12}{4}{2}  
\h{2}{1}{12}  
\h{2}{13}{3}  
\h{5}{2}{10}  
\h{6}{11}{9}  
\h{4}{14}{2}  
\h{4}{3}{9}  
\h{10}{5}{3}  
\h{8}{8}{2}  
\h{8}{6}{3}  
\h{1}{10}{10}  
\v{1}{10}{5}  
\v{3}{12}{3}  
\v{7}{7}{5}  
\v{9}{7}{2}  
\v{12}{4}{5}  
\v{14}{1}{3}  
\v{2}{1}{12}  
\v{5}{2}{11}  
\v{15}{2}{9}  
\v{6}{11}{3}  
\v{4}{3}{11}  
\v{13}{3}{2}  
\v{10}{5}{3}  
\v{8}{6}{2}  
\v{11}{6}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{793}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{7}{8}{2}  
\h{9}{5}{6}  
\h{12}{2}{3}  
\h{8}{6}{4}  
\h{8}{9}{3}  
\h{11}{4}{2}  
\h{6}{1}{7}  
\h{4}{11}{2}  
\h{2}{14}{2}  
\h{2}{3}{12}  
\h{10}{7}{4}  
\h{5}{10}{5}  
\h{1}{12}{4}  
\v{1}{12}{3}  
\v{3}{13}{2}  
\v{7}{8}{5}  
\v{9}{5}{3}  
\v{15}{2}{3}  
\v{12}{2}{4}  
\v{8}{6}{3}  
\v{11}{4}{5}  
\v{13}{1}{3}  
\v{6}{1}{10}  
\v{4}{11}{3}  
\v{2}{3}{11}  
\v{14}{3}{4}  
\v{10}{7}{3}  
\v{5}{10}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{794}{}  
\h{1}{15}{2}  
\h{3}{10}{3}  
\h{4}{13}{2}  
\h{4}{3}{4}  
\h{8}{7}{3}  
\h{11}{11}{2}  
\h{10}{8}{3}  
\h{7}{2}{3}  
\h{7}{4}{8}  
\h{9}{6}{6}  
\h{2}{1}{7}  
\h{2}{14}{3}  
\h{5}{12}{7}  
\h{12}{9}{2}  
\h{1}{5}{13}  
\v{1}{5}{10}  
\v{3}{10}{5}  
\v{6}{10}{3}  
\v{4}{3}{10}  
\v{8}{3}{4}  
\v{11}{7}{4}  
\v{13}{8}{3}  
\v{10}{2}{6}  
\v{7}{2}{2}  
\v{15}{4}{2}  
\v{9}{1}{5}  
\v{2}{1}{13}  
\v{5}{12}{2}  
\v{12}{9}{3}  
\v{14}{5}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{795}{}  
\h{1}{15}{2}  
\h{3}{12}{4}  
\h{7}{6}{2}  
\h{9}{9}{3}  
\h{2}{3}{10}  
\h{2}{13}{3}  
\h{5}{2}{9}  
\h{6}{11}{8}  
\h{4}{14}{2}  
\h{4}{8}{11}  
\h{13}{1}{2}  
\h{10}{4}{3}  
\h{8}{7}{2}  
\h{8}{5}{3}  
\h{1}{10}{10}  
\v{1}{10}{5}  
\v{3}{12}{3}  
\v{7}{6}{6}  
\v{9}{6}{3}  
\v{12}{3}{6}  
\v{2}{3}{10}  
\v{5}{2}{11}  
\v{14}{2}{9}  
\v{6}{11}{3}  
\v{4}{8}{6}  
\v{15}{1}{7}  
\v{13}{1}{3}  
\v{10}{4}{3}  
\v{8}{5}{2}  
\v{11}{5}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{796}{}  
\h{1}{15}{2}  
\h{3}{13}{6}  
\h{9}{7}{2}  
\h{11}{10}{3}  
\h{5}{3}{9}  
\h{2}{14}{3}  
\h{2}{4}{5}  
\h{4}{1}{3}  
\h{4}{9}{11}  
\h{8}{12}{7}  
\h{6}{2}{2}  
\h{6}{5}{6}  
\h{10}{8}{2}  
\h{10}{6}{3}  
\h{1}{11}{12}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{9}{7}{6}  
\v{11}{7}{3}  
\v{14}{3}{7}  
\v{5}{3}{11}  
\v{2}{4}{10}  
\v{7}{1}{3}  
\v{4}{1}{8}  
\v{15}{9}{3}  
\v{8}{2}{10}  
\v{6}{2}{3}  
\v{12}{5}{3}  
\v{10}{6}{2}  
\v{13}{6}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{797}{}  
\h{1}{15}{2}  
\h{3}{7}{11}  
\h{10}{3}{4}  
\h{6}{5}{4}  
\h{6}{8}{5}  
\h{11}{11}{4}  
\h{8}{6}{7}  
\h{8}{10}{5}  
\h{5}{12}{8}  
\h{2}{14}{3}  
\h{2}{1}{10}  
\h{9}{4}{3}  
\h{7}{9}{2}  
\h{4}{13}{3}  
\h{1}{2}{3}  
\v{1}{2}{13}  
\v{3}{7}{8}  
\v{14}{3}{4}  
\v{10}{3}{2}  
\v{6}{5}{3}  
\v{11}{8}{3}  
\v{15}{6}{5}  
\v{8}{6}{4}  
\v{13}{10}{2}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{12}{1}{3}  
\v{9}{4}{5}  
\v{7}{9}{4}  
\v{4}{2}{11}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{798}{}  
\h{1}{15}{3}  
\h{4}{12}{5}  
\h{9}{10}{5}  
\h{2}{1}{12}  
\h{2}{14}{3}  
\h{5}{5}{3}  
\h{8}{11}{5}  
\h{10}{8}{3}  
\h{10}{4}{5}  
\h{12}{9}{3}  
\h{6}{3}{6}  
\h{3}{6}{3}  
\h{3}{13}{4}  
\h{7}{7}{4}  
\h{1}{2}{10}  
\v{1}{2}{13}  
\v{4}{12}{3}  
\v{9}{10}{2}  
\v{14}{1}{9}  
\v{2}{1}{13}  
\v{5}{5}{9}  
\v{8}{5}{6}  
\v{13}{8}{3}  
\v{10}{4}{4}  
\v{15}{4}{5}  
\v{12}{3}{6}  
\v{6}{3}{3}  
\v{3}{6}{7}  
\v{7}{7}{6}  
\v{11}{2}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{799}{}  
\h{1}{15}{2}  
\h{3}{8}{3}  
\h{6}{5}{4}  
\h{2}{14}{8}  
\h{2}{3}{9}  
\h{11}{11}{4}  
\h{7}{1}{8}  
\h{7}{12}{6}  
\h{8}{10}{5}  
\h{8}{6}{6}  
\h{5}{9}{9}  
\h{5}{2}{7}  
\h{9}{4}{3}  
\h{4}{7}{5}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{8}{7}  
\v{6}{5}{3}  
\v{10}{5}{9}  
\v{2}{3}{11}  
\v{11}{3}{8}  
\v{15}{1}{10}  
\v{7}{1}{11}  
\v{13}{10}{2}  
\v{8}{6}{4}  
\v{14}{6}{3}  
\v{5}{2}{7}  
\v{12}{2}{2}  
\v{9}{4}{3}  
\v{4}{7}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{800}{}  
\h{1}{15}{2}  
\h{3}{9}{3}  
\h{6}{7}{4}  
\h{2}{14}{8}  
\h{2}{4}{12}  
\h{12}{10}{2}  
\h{12}{2}{3}  
\h{11}{5}{4}  
\h{9}{11}{2}  
\h{4}{3}{5}  
\h{4}{12}{4}  
\h{8}{1}{5}  
\h{7}{6}{6}  
\h{5}{8}{2}  
\h{1}{13}{4}  
\v{1}{13}{2}  
\v{3}{9}{6}  
\v{6}{7}{2}  
\v{10}{7}{7}  
\v{2}{4}{10}  
\v{14}{4}{6}  
\v{12}{2}{8}  
\v{15}{2}{3}  
\v{11}{5}{6}  
\v{9}{3}{8}  
\v{4}{3}{9}  
\v{8}{1}{11}  
\v{13}{1}{5}  
\v{7}{6}{2}  
\v{5}{8}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{801}{}  
\h{1}{15}{2}  
\h{3}{3}{4}  
\h{7}{6}{4}  
\h{11}{10}{3}  
\h{12}{8}{2}  
\h{5}{12}{7}  
\h{2}{14}{3}  
\h{2}{1}{6}  
\h{6}{4}{2}  
\h{4}{13}{2}  
\h{4}{2}{5}  
\h{9}{11}{6}  
\h{10}{5}{5}  
\h{10}{7}{3}  
\h{1}{9}{12}  
\v{1}{9}{6}  
\v{3}{3}{12}  
\v{7}{3}{3}  
\v{11}{6}{4}  
\v{14}{8}{2}  
\v{12}{8}{4}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{8}{1}{3}  
\v{6}{4}{9}  
\v{4}{2}{11}  
\v{9}{2}{9}  
\v{15}{5}{6}  
\v{10}{5}{2}  
\v{13}{7}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{802}{}  
\h{1}{15}{2}  
\h{3}{3}{4}  
\h{7}{6}{4}  
\h{11}{10}{3}  
\h{12}{8}{2}  
\h{4}{12}{8}  
\h{4}{14}{2}  
\h{6}{4}{2}  
\h{2}{1}{6}  
\h{2}{13}{3}  
\h{5}{2}{4}  
\h{9}{11}{6}  
\h{10}{5}{5}  
\h{10}{7}{3}  
\h{1}{9}{12}  
\v{1}{9}{6}  
\v{3}{3}{12}  
\v{7}{3}{3}  
\v{11}{6}{4}  
\v{14}{8}{2}  
\v{12}{8}{4}  
\v{4}{12}{2}  
\v{6}{4}{10}  
\v{8}{1}{3}  
\v{2}{1}{12}  
\v{5}{2}{11}  
\v{9}{2}{9}  
\v{15}{5}{6}  
\v{10}{5}{2}  
\v{13}{7}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{803}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{11}{9}  
\h{12}{6}{3}  
\h{7}{8}{5}  
\h{7}{10}{2}  
\h{9}{5}{2}  
\h{11}{3}{3}  
\h{10}{7}{4}  
\h{10}{4}{3}  
\h{4}{2}{9}  
\h{2}{14}{2}  
\h{2}{1}{3}  
\h{5}{12}{3}  
\h{1}{9}{7}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{6}{11}{2}  
\v{15}{6}{5}  
\v{12}{6}{2}  
\v{7}{8}{2}  
\v{9}{5}{5}  
\v{11}{3}{2}  
\v{14}{3}{4}  
\v{10}{4}{3}  
\v{13}{2}{2}  
\v{4}{2}{12}  
\v{2}{1}{13}  
\v{5}{1}{11}  
\v{8}{9}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{804}{}  
\h{1}{15}{2}  
\h{3}{12}{8}  
\h{9}{9}{2}  
\h{9}{11}{3}  
\h{12}{7}{3}  
\h{8}{4}{7}  
\h{8}{10}{2}  
\h{10}{8}{3}  
\h{7}{6}{6}  
\h{5}{1}{2}  
\h{5}{3}{9}  
\h{2}{5}{12}  
\h{2}{14}{4}  
\h{4}{2}{2}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{11}{9}{3}  
\v{9}{9}{2}  
\v{12}{7}{4}  
\v{15}{4}{3}  
\v{8}{4}{6}  
\v{10}{8}{2}  
\v{13}{6}{2}  
\v{7}{1}{5}  
\v{5}{1}{2}  
\v{14}{3}{2}  
\v{2}{5}{9}  
\v{6}{2}{12}  
\v{4}{2}{11}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{805}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{7}{11}{8}  
\h{5}{8}{10}  
\h{2}{1}{3}  
\h{2}{14}{2}  
\h{4}{4}{5}  
\h{9}{7}{2}  
\h{11}{2}{2}  
\h{10}{6}{3}  
\h{10}{9}{4}  
\h{6}{3}{8}  
\h{6}{12}{2}  
\h{8}{5}{4}  
\h{1}{10}{11}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{7}{11}{2}  
\v{15}{8}{3}  
\v{5}{1}{7}  
\v{2}{1}{13}  
\v{4}{4}{10}  
\v{9}{4}{3}  
\v{11}{2}{5}  
\v{13}{2}{4}  
\v{10}{6}{3}  
\v{14}{3}{6}  
\v{6}{3}{9}  
\v{8}{5}{7}  
\v{12}{5}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{806}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{10}{5}  
\h{8}{8}{3}  
\h{8}{5}{4}  
\h{12}{3}{3}  
\h{7}{7}{8}  
\h{7}{11}{6}  
\h{10}{9}{3}  
\h{10}{4}{4}  
\h{4}{2}{10}  
\h{2}{14}{2}  
\h{2}{1}{3}  
\h{5}{12}{4}  
\h{1}{6}{8}  
\v{1}{6}{9}  
\v{3}{13}{2}  
\v{6}{10}{3}  
\v{11}{8}{2}  
\v{8}{5}{3}  
\v{12}{3}{2}  
\v{15}{3}{4}  
\v{7}{7}{4}  
\v{13}{9}{2}  
\v{10}{4}{5}  
\v{14}{2}{2}  
\v{4}{2}{12}  
\v{2}{1}{13}  
\v{5}{1}{11}  
\v{9}{6}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{807}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{6}{6}  
\h{12}{2}{3}  
\h{7}{11}{8}  
\h{7}{4}{2}  
\h{4}{7}{5}  
\h{4}{5}{4}  
\h{8}{3}{5}  
\h{10}{9}{3}  
\h{5}{12}{5}  
\h{2}{14}{3}  
\h{2}{1}{12}  
\h{11}{8}{3}  
\h{1}{10}{10}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{6}{6}{7}  
\v{12}{2}{4}  
\v{15}{2}{9}  
\v{7}{4}{7}  
\v{9}{4}{3}  
\v{4}{5}{2}  
\v{8}{3}{2}  
\v{13}{3}{6}  
\v{10}{9}{3}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{14}{1}{7}  
\v{11}{8}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{808}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{7}{5}{8}  
\h{2}{2}{13}  
\h{2}{14}{2}  
\h{4}{4}{10}  
\h{11}{8}{3}  
\h{11}{10}{2}  
\h{8}{7}{5}  
\h{6}{1}{2}  
\h{6}{12}{4}  
\h{10}{9}{2}  
\h{9}{11}{3}  
\h{5}{6}{4}  
\h{1}{3}{4}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{7}{5}{8}  
\v{15}{2}{3}  
\v{2}{2}{12}  
\v{4}{4}{10}  
\v{14}{4}{4}  
\v{11}{8}{2}  
\v{13}{7}{3}  
\v{8}{1}{6}  
\v{6}{1}{11}  
\v{10}{9}{3}  
\v{12}{9}{2}  
\v{9}{6}{5}  
\v{5}{3}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{809}{}  
\h{1}{15}{2}  
\h{3}{12}{2}  
\h{5}{10}{5}  
\h{8}{8}{2}  
\h{8}{3}{6}  
\h{11}{6}{3}  
\h{9}{9}{2}  
\h{9}{7}{3}  
\h{7}{5}{5}  
\h{2}{14}{5}  
\h{2}{2}{11}  
\h{13}{4}{2}  
\h{6}{1}{9}  
\h{4}{11}{2}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{5}{10}{2}  
\v{10}{8}{2}  
\v{8}{3}{5}  
\v{14}{3}{3}  
\v{11}{6}{3}  
\v{9}{7}{2}  
\v{12}{5}{2}  
\v{7}{5}{9}  
\v{2}{2}{12}  
\v{13}{2}{2}  
\v{15}{1}{3}  
\v{6}{1}{10}  
\v{4}{11}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{810}{}  
\h{1}{15}{2}  
\h{3}{2}{12}  
\h{11}{7}{4}  
\h{11}{11}{3}  
\h{7}{6}{7}  
\h{7}{12}{5}  
\h{10}{10}{2}  
\h{10}{3}{3}  
\h{9}{8}{4}  
\h{5}{5}{4}  
\h{2}{14}{3}  
\h{2}{1}{2}  
\h{4}{13}{4}  
\h{6}{9}{2}  
\h{1}{4}{5}  
\v{1}{4}{11}  
\v{3}{2}{13}  
\v{15}{2}{5}  
\v{11}{7}{4}  
\v{14}{6}{5}  
\v{7}{6}{6}  
\v{12}{10}{2}  
\v{10}{3}{7}  
\v{13}{3}{5}  
\v{9}{5}{3}  
\v{5}{5}{9}  
\v{2}{1}{13}  
\v{4}{1}{12}  
\v{8}{9}{4}  
\v{6}{4}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{811}{}  
\h{1}{15}{2}  
\h{3}{12}{8}  
\h{11}{6}{3}  
\h{12}{9}{2}  
\h{8}{4}{4}  
\h{8}{2}{2}  
\h{5}{7}{5}  
\h{2}{14}{3}  
\h{2}{1}{7}  
\h{7}{3}{2}  
\h{4}{13}{3}  
\h{4}{5}{2}  
\h{6}{11}{9}  
\h{13}{8}{2}  
\h{1}{10}{12}  
\v{1}{10}{5}  
\v{3}{12}{3}  
\v{11}{6}{6}  
\v{14}{6}{3}  
\v{12}{4}{5}  
\v{8}{2}{2}  
\v{10}{2}{5}  
\v{5}{7}{7}  
\v{2}{1}{13}  
\v{9}{1}{2}  
\v{7}{3}{10}  
\v{4}{5}{8}  
\v{6}{5}{6}  
\v{15}{8}{3}  
\v{13}{8}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{812}{}  
\h{1}{15}{2}  
\h{3}{10}{6}  
\h{5}{12}{4}  
\h{2}{14}{3}  
\h{2}{1}{10}  
\h{6}{5}{6}  
\h{6}{3}{5}  
\h{11}{8}{4}  
\h{8}{4}{7}  
\h{8}{2}{5}  
\h{10}{6}{3}  
\h{7}{11}{3}  
\h{4}{13}{3}  
\h{4}{9}{10}  
\h{1}{7}{13}  
\v{1}{7}{8}  
\v{3}{10}{5}  
\v{9}{10}{2}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{12}{1}{4}  
\v{6}{3}{2}  
\v{11}{3}{5}  
\v{15}{4}{4}  
\v{8}{2}{2}  
\v{13}{2}{4}  
\v{10}{6}{5}  
\v{7}{11}{2}  
\v{4}{9}{4}  
\v{14}{7}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{813}{}  
\h{1}{15}{2}  
\h{3}{10}{8}  
\h{2}{14}{9}  
\h{2}{1}{3}  
\h{5}{11}{10}  
\h{12}{6}{3}  
\h{6}{8}{6}  
\h{6}{5}{4}  
\h{7}{9}{3}  
\h{7}{2}{6}  
\h{8}{12}{5}  
\h{8}{4}{6}  
\h{9}{7}{5}  
\h{4}{3}{5}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{10}{5}  
\v{11}{10}{4}  
\v{2}{1}{13}  
\v{5}{1}{10}  
\v{15}{6}{5}  
\v{12}{6}{2}  
\v{6}{5}{3}  
\v{10}{5}{4}  
\v{7}{2}{7}  
\v{13}{2}{10}  
\v{8}{4}{8}  
\v{14}{4}{3}  
\v{9}{3}{4}  
\v{4}{3}{10}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{814}{}  
\h{1}{15}{2}  
\h{3}{12}{3}  
\h{6}{4}{2}  
\h{8}{10}{2}  
\h{10}{1}{5}  
\h{13}{6}{2}  
\h{2}{3}{11}  
\h{2}{14}{9}  
\h{11}{7}{3}  
\h{12}{5}{2}  
\h{7}{8}{5}  
\h{5}{2}{2}  
\h{5}{11}{4}  
\h{4}{9}{5}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{6}{4}{8}  
\v{8}{4}{6}  
\v{10}{1}{9}  
\v{15}{1}{5}  
\v{13}{3}{3}  
\v{2}{3}{11}  
\v{11}{7}{7}  
\v{14}{5}{2}  
\v{12}{5}{3}  
\v{7}{2}{6}  
\v{5}{2}{9}  
\v{9}{9}{2}  
\v{4}{9}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{815}{}  
\h{1}{15}{2}  
\h{3}{11}{3}  
\h{6}{3}{2}  
\h{5}{12}{3}  
\h{5}{10}{6}  
\h{9}{8}{2}  
\h{9}{2}{6}  
\h{12}{6}{3}  
\h{10}{9}{2}  
\h{10}{7}{3}  
\h{7}{5}{6}  
\h{2}{14}{5}  
\h{2}{4}{12}  
\h{4}{1}{10}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{6}{3}{8}  
\v{8}{3}{9}  
\v{5}{10}{2}  
\v{11}{8}{2}  
\v{9}{2}{6}  
\v{15}{2}{4}  
\v{12}{6}{3}  
\v{10}{7}{2}  
\v{13}{5}{2}  
\v{7}{5}{9}  
\v{2}{4}{10}  
\v{14}{1}{3}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{816}{}  
\h{1}{15}{2}  
\h{3}{10}{4}  
\h{7}{5}{3}  
\h{10}{8}{2}  
\h{9}{6}{3}  
\h{9}{4}{5}  
\h{6}{2}{8}  
\h{6}{11}{5}  
\h{11}{7}{2}  
\h{2}{3}{11}  
\h{2}{14}{6}  
\h{5}{9}{3}  
\h{5}{12}{10}  
\h{4}{1}{11}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{10}{5}  
\v{7}{5}{5}  
\v{10}{5}{3}  
\v{12}{6}{2}  
\v{9}{4}{2}  
\v{14}{2}{2}  
\v{6}{2}{9}  
\v{11}{7}{4}  
\v{13}{3}{4}  
\v{2}{3}{11}  
\v{8}{9}{5}  
\v{5}{9}{3}  
\v{15}{1}{11}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{817}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{6}{4}  
\h{9}{10}{3}  
\h{10}{3}{2}  
\h{10}{8}{4}  
\h{6}{11}{8}  
\h{6}{1}{5}  
\h{8}{5}{3}  
\h{8}{7}{5}  
\h{13}{9}{2}  
\h{2}{2}{13}  
\h{2}{14}{2}  
\h{4}{12}{3}  
\h{1}{4}{6}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{5}{6}{7}  
\v{9}{6}{4}  
\v{12}{3}{7}  
\v{10}{3}{5}  
\v{14}{8}{3}  
\v{6}{1}{10}  
\v{11}{1}{4}  
\v{8}{5}{2}  
\v{13}{7}{2}  
\v{15}{2}{7}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{7}{4}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{818}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{2}{4}  
\h{7}{5}{2}  
\h{4}{12}{3}  
\h{2}{14}{2}  
\h{2}{1}{4}  
\h{6}{11}{7}  
\h{10}{7}{3}  
\h{10}{9}{2}  
\h{12}{6}{3}  
\h{8}{3}{7}  
\h{8}{8}{3}  
\h{11}{10}{3}  
\h{1}{4}{13}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{5}{2}{11}  
\v{9}{2}{3}  
\v{7}{5}{7}  
\v{4}{12}{2}  
\v{2}{1}{13}  
\v{6}{1}{10}  
\v{13}{7}{4}  
\v{10}{7}{2}  
\v{12}{6}{3}  
\v{15}{3}{3}  
\v{8}{3}{5}  
\v{11}{8}{2}  
\v{14}{4}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{819}{}  
\h{1}{15}{2}  
\h{3}{4}{3}  
\h{6}{8}{3}  
\h{9}{6}{6}  
\h{2}{2}{13}  
\h{2}{14}{3}  
\h{5}{5}{9}  
\h{11}{11}{3}  
\h{7}{7}{4}  
\h{7}{12}{5}  
\h{10}{10}{2}  
\h{10}{1}{3}  
\h{8}{9}{5}  
\h{4}{13}{4}  
\h{1}{3}{3}  
\v{1}{3}{12}  
\v{3}{4}{11}  
\v{6}{4}{4}  
\v{9}{6}{2}  
\v{15}{2}{4}  
\v{2}{2}{12}  
\v{5}{5}{9}  
\v{14}{5}{6}  
\v{11}{7}{4}  
\v{7}{7}{5}  
\v{12}{10}{2}  
\v{10}{1}{9}  
\v{13}{1}{8}  
\v{8}{9}{4}  
\v{4}{3}{10}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{820}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{3}{3}  
\h{4}{12}{4}  
\h{2}{14}{2}  
\h{2}{2}{4}  
\h{6}{11}{5}  
\h{11}{7}{3}  
\h{12}{9}{2}  
\h{9}{6}{3}  
\h{7}{1}{2}  
\h{7}{4}{8}  
\h{13}{8}{2}  
\h{10}{10}{3}  
\h{1}{5}{9}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{5}{3}{10}  
\v{8}{3}{9}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{6}{2}{9}  
\v{11}{7}{4}  
\v{14}{7}{2}  
\v{12}{6}{3}  
\v{9}{1}{5}  
\v{7}{1}{3}  
\v{15}{4}{4}  
\v{13}{8}{2}  
\v{10}{5}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{821}{}  
\h{1}{15}{2}  
\h{3}{12}{3}  
\h{6}{7}{7}  
\h{5}{4}{8}  
\h{5}{9}{9}  
\h{8}{6}{6}  
\h{8}{1}{7}  
\h{7}{8}{8}  
\h{7}{5}{3}  
\h{2}{14}{8}  
\h{2}{2}{9}  
\h{9}{11}{2}  
\h{9}{3}{3}  
\h{4}{10}{8}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{6}{7}{5}  
\v{13}{4}{3}  
\v{5}{4}{5}  
\v{14}{6}{3}  
\v{8}{1}{5}  
\v{15}{1}{7}  
\v{7}{5}{3}  
\v{10}{5}{9}  
\v{2}{2}{12}  
\v{11}{2}{9}  
\v{9}{3}{8}  
\v{12}{3}{7}  
\v{4}{10}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{822}{}  
\h{1}{15}{2}  
\h{3}{10}{3}  
\h{6}{12}{5}  
\h{11}{8}{4}  
\h{10}{4}{5}  
\h{2}{1}{8}  
\h{2}{14}{3}  
\h{5}{11}{2}  
\h{4}{13}{3}  
\h{4}{5}{8}  
\h{8}{7}{4}  
\h{8}{2}{6}  
\h{9}{6}{5}  
\h{9}{9}{4}  
\h{1}{3}{12}  
\v{1}{3}{12}  
\v{3}{10}{5}  
\v{6}{10}{2}  
\v{11}{8}{4}  
\v{15}{4}{4}  
\v{10}{1}{3}  
\v{2}{1}{13}  
\v{5}{11}{3}  
\v{7}{11}{2}  
\v{4}{5}{8}  
\v{12}{5}{2}  
\v{8}{2}{5}  
\v{14}{2}{4}  
\v{9}{6}{3}  
\v{13}{3}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{823}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{11}{3}  
\h{9}{9}{5}  
\h{12}{6}{2}  
\h{5}{4}{7}  
\h{5}{1}{3}  
\h{8}{10}{2}  
\h{10}{7}{3}  
\h{11}{5}{2}  
\h{11}{8}{4}  
\h{2}{2}{13}  
\h{2}{14}{2}  
\h{4}{12}{3}  
\h{1}{3}{6}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{6}{11}{2}  
\v{9}{9}{2}  
\v{14}{6}{3}  
\v{12}{4}{2}  
\v{5}{1}{3}  
\v{8}{1}{9}  
\v{10}{7}{3}  
\v{13}{5}{2}  
\v{11}{5}{3}  
\v{15}{2}{6}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{7}{3}{9}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{824}{}  
\h{1}{15}{2}  
\h{3}{12}{4}  
\h{2}{3}{5}  
\h{2}{14}{4}  
\h{6}{11}{6}  
\h{9}{7}{3}  
\h{9}{9}{2}  
\h{11}{6}{3}  
\h{5}{4}{9}  
\h{5}{1}{3}  
\h{8}{8}{2}  
\h{10}{10}{3}  
\h{13}{5}{2}  
\h{4}{2}{11}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{7}{3}{9}  
\v{2}{3}{11}  
\v{6}{11}{3}  
\v{12}{7}{4}  
\v{9}{7}{2}  
\v{11}{6}{3}  
\v{14}{4}{2}  
\v{5}{1}{3}  
\v{8}{1}{7}  
\v{10}{8}{2}  
\v{13}{5}{5}  
\v{15}{2}{3}  
\v{4}{2}{11}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{825}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{11}{7}  
\h{9}{7}{4}  
\h{5}{1}{4}  
\h{5}{5}{9}  
\h{11}{8}{3}  
\h{8}{10}{3}  
\h{8}{3}{4}  
\h{10}{9}{2}  
\h{10}{6}{5}  
\h{2}{2}{13}  
\h{2}{14}{2}  
\h{4}{12}{3}  
\h{1}{4}{6}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{6}{11}{2}  
\v{13}{7}{4}  
\v{9}{1}{6}  
\v{5}{1}{4}  
\v{14}{5}{3}  
\v{11}{8}{2}  
\v{8}{3}{7}  
\v{12}{3}{6}  
\v{10}{6}{3}  
\v{15}{2}{4}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{7}{4}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{826}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{2}{7}  
\h{7}{6}{5}  
\h{7}{10}{6}  
\h{10}{3}{3}  
\h{10}{5}{4}  
\h{9}{7}{5}  
\h{9}{4}{2}  
\h{11}{9}{4}  
\h{4}{12}{11}  
\h{2}{14}{2}  
\h{2}{1}{4}  
\h{6}{8}{2}  
\h{1}{11}{7}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{5}{2}{11}  
\v{12}{2}{4}  
\v{7}{6}{4}  
\v{13}{3}{7}  
\v{10}{3}{2}  
\v{14}{5}{2}  
\v{9}{4}{3}  
\v{11}{4}{5}  
\v{15}{9}{3}  
\v{4}{12}{2}  
\v{2}{1}{13}  
\v{6}{1}{7}  
\v{8}{8}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{827}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{8}  
\h{10}{6}{3}  
\h{10}{8}{2}  
\h{12}{5}{3}  
\h{7}{3}{8}  
\h{7}{1}{2}  
\h{9}{7}{2}  
\h{11}{9}{3}  
\h{2}{4}{12}  
\h{2}{14}{2}  
\h{4}{12}{4}  
\h{6}{2}{2}  
\h{1}{11}{5}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{13}{6}{4}  
\v{10}{6}{2}  
\v{12}{5}{3}  
\v{15}{3}{2}  
\v{7}{1}{2}  
\v{9}{1}{6}  
\v{11}{7}{2}  
\v{14}{4}{5}  
\v{2}{4}{10}  
\v{4}{12}{2}  
\v{8}{2}{10}  
\v{6}{2}{9}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{828}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{2}{5}  
\h{9}{5}{2}  
\h{9}{9}{4}  
\h{5}{7}{8}  
\h{5}{1}{2}  
\h{7}{4}{3}  
\h{8}{6}{2}  
\h{2}{3}{6}  
\h{2}{14}{2}  
\h{4}{12}{11}  
\h{12}{10}{3}  
\h{12}{8}{2}  
\h{1}{11}{13}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{6}{2}{11}  
\v{11}{2}{3}  
\v{9}{5}{4}  
\v{13}{7}{2}  
\v{5}{1}{6}  
\v{7}{1}{3}  
\v{10}{4}{2}  
\v{8}{3}{3}  
\v{2}{3}{11}  
\v{4}{12}{2}  
\v{15}{10}{2}  
\v{12}{8}{2}  
\v{14}{8}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{829}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{3}  
\h{6}{9}{2}  
\h{4}{12}{2}  
\h{2}{14}{2}  
\h{2}{2}{13}  
\h{10}{8}{5}  
\h{10}{6}{3}  
\h{7}{4}{6}  
\h{7}{10}{5}  
\h{12}{5}{2}  
\h{11}{1}{3}  
\h{9}{7}{2}  
\h{1}{3}{8}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{8}{9}{2}  
\v{6}{9}{3}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{15}{2}{6}  
\v{10}{6}{2}  
\v{13}{4}{2}  
\v{7}{4}{6}  
\v{12}{5}{5}  
\v{14}{1}{4}  
\v{11}{1}{6}  
\v{9}{3}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{830}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{3}  
\h{6}{9}{2}  
\h{4}{12}{2}  
\h{2}{14}{2}  
\h{2}{1}{11}  
\h{10}{5}{3}  
\h{10}{7}{2}  
\h{12}{4}{3}  
\h{9}{2}{6}  
\h{7}{10}{2}  
\h{7}{6}{4}  
\h{11}{8}{3}  
\h{1}{3}{13}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{8}{9}{2}  
\v{6}{9}{3}  
\v{4}{12}{2}  
\v{2}{1}{13}  
\v{13}{1}{4}  
\v{10}{5}{2}  
\v{12}{4}{3}  
\v{15}{2}{2}  
\v{9}{2}{8}  
\v{7}{6}{4}  
\v{11}{6}{2}  
\v{14}{3}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{831}{}  
\h{1}{15}{2}  
\h{3}{4}{6}  
\h{9}{7}{4}  
\h{6}{5}{7}  
\h{6}{3}{9}  
\h{8}{11}{7}  
\h{8}{9}{3}  
\h{11}{6}{3}  
\h{5}{12}{9}  
\h{2}{14}{3}  
\h{2}{1}{10}  
\h{10}{8}{2}  
\h{7}{10}{3}  
\h{4}{13}{3}  
\h{1}{2}{3}  
\v{1}{2}{13}  
\v{3}{4}{11}  
\v{9}{4}{3}  
\v{13}{5}{2}  
\v{6}{3}{2}  
\v{15}{3}{8}  
\v{8}{9}{2}  
\v{11}{6}{3}  
\v{14}{6}{6}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{12}{1}{7}  
\v{10}{8}{2}  
\v{7}{10}{3}  
\v{4}{2}{11}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{832}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{7}{5}{8}  
\h{12}{9}{3}  
\h{8}{11}{4}  
\h{8}{3}{5}  
\h{5}{6}{8}  
\h{5}{4}{6}  
\h{4}{2}{7}  
\h{2}{14}{2}  
\h{2}{1}{4}  
\h{6}{12}{3}  
\h{9}{8}{5}  
\h{10}{10}{4}  
\h{1}{7}{9}  
\v{1}{7}{8}  
\v{3}{13}{2}  
\v{7}{5}{8}  
\v{15}{5}{4}  
\v{12}{9}{2}  
\v{8}{3}{8}  
\v{13}{3}{3}  
\v{5}{4}{2}  
\v{11}{2}{2}  
\v{4}{2}{12}  
\v{2}{1}{13}  
\v{6}{1}{11}  
\v{9}{8}{4}  
\v{14}{8}{2}  
\v{10}{7}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{833}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{7}{7}{3}  
\h{8}{2}{2}  
\h{8}{10}{3}  
\h{6}{12}{5}  
\h{4}{3}{2}  
\h{2}{14}{2}  
\h{2}{1}{3}  
\h{5}{4}{9}  
\h{12}{8}{2}  
\h{12}{5}{3}  
\h{9}{11}{6}  
\h{9}{6}{4}  
\h{1}{9}{12}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{7}{7}{6}  
\v{10}{2}{5}  
\v{8}{2}{8}  
\v{11}{10}{2}  
\v{6}{3}{9}  
\v{4}{3}{11}  
\v{2}{1}{13}  
\v{5}{1}{3}  
\v{14}{4}{4}  
\v{12}{5}{3}  
\v{15}{5}{6}  
\v{9}{6}{5}  
\v{13}{6}{3}  
\end{tikzpicture}  \clearpage \noindent
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{834}{}  
\h{1}{15}{2}  
\h{3}{12}{12}  
\h{7}{4}{8}  
\h{2}{13}{5}  
\h{2}{2}{11}  
\h{9}{6}{4}  
\h{4}{14}{5}  
\h{4}{9}{2}  
\h{6}{1}{2}  
\h{5}{11}{3}  
\h{5}{5}{5}  
\h{10}{8}{2}  
\h{12}{3}{2}  
\h{11}{7}{3}  
\h{1}{10}{10}  
\v{1}{10}{5}  
\v{3}{12}{3}  
\v{15}{4}{8}  
\v{7}{4}{9}  
\v{2}{2}{11}  
\v{13}{2}{4}  
\v{9}{6}{8}  
\v{4}{9}{5}  
\v{6}{1}{8}  
\v{8}{1}{10}  
\v{5}{5}{6}  
\v{10}{5}{3}  
\v{12}{3}{5}  
\v{14}{3}{4}  
\v{11}{7}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{835}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{5}{5}  
\h{11}{10}{2}  
\h{9}{8}{4}  
\h{9}{11}{6}  
\h{7}{7}{8}  
\h{7}{3}{3}  
\h{10}{6}{4}  
\h{8}{4}{6}  
\h{4}{2}{4}  
\h{2}{14}{2}  
\h{2}{1}{3}  
\h{5}{12}{7}  
\h{1}{9}{11}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{6}{5}{8}  
\v{11}{5}{5}  
\v{13}{8}{2}  
\v{9}{8}{3}  
\v{15}{7}{4}  
\v{7}{3}{4}  
\v{10}{3}{3}  
\v{14}{4}{2}  
\v{8}{2}{2}  
\v{4}{2}{12}  
\v{2}{1}{13}  
\v{5}{1}{11}  
\v{12}{9}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{836}{}  
\h{1}{15}{3}  
\h{4}{6}{8}  
\h{9}{8}{3}  
\h{5}{10}{4}  
\h{5}{3}{8}  
\h{10}{7}{3}  
\h{7}{9}{3}  
\h{2}{11}{5}  
\h{2}{14}{6}  
\h{8}{5}{7}  
\h{11}{2}{4}  
\h{11}{4}{3}  
\h{3}{12}{11}  
\h{3}{1}{3}  
\h{1}{13}{5}  
\v{1}{13}{2}  
\v{4}{6}{9}  
\v{12}{6}{2}  
\v{9}{8}{2}  
\v{5}{3}{7}  
\v{13}{3}{4}  
\v{10}{7}{2}  
\v{7}{9}{2}  
\v{2}{11}{3}  
\v{8}{5}{9}  
\v{15}{2}{3}  
\v{11}{2}{2}  
\v{14}{4}{8}  
\v{3}{1}{11}  
\v{6}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{837}{}  
\h{1}{15}{2}  
\h{3}{8}{5}  
\h{8}{12}{3}  
\h{6}{9}{5}  
\h{6}{11}{3}  
\h{9}{3}{6}  
\h{10}{6}{5}  
\h{2}{14}{8}  
\h{2}{4}{12}  
\h{5}{2}{9}  
\h{5}{5}{7}  
\h{7}{7}{5}  
\h{7}{10}{6}  
\h{4}{1}{9}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{8}{7}  
\v{8}{8}{4}  
\v{11}{9}{3}  
\v{6}{9}{2}  
\v{9}{3}{8}  
\v{15}{3}{3}  
\v{10}{6}{8}  
\v{2}{4}{10}  
\v{14}{2}{2}  
\v{5}{2}{3}  
\v{12}{5}{2}  
\v{7}{7}{3}  
\v{13}{1}{9}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{838}{}  
\h{1}{15}{2}  
\h{3}{13}{6}  
\h{9}{3}{2}  
\h{11}{11}{2}  
\h{4}{6}{9}  
\h{2}{14}{2}  
\h{2}{2}{12}  
\h{7}{7}{7}  
\h{7}{9}{8}  
\h{6}{5}{9}  
\h{6}{8}{4}  
\h{8}{1}{2}  
\h{8}{10}{4}  
\h{5}{12}{7}  
\h{1}{4}{4}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{9}{3}{10}  
\v{11}{3}{8}  
\v{13}{6}{5}  
\v{4}{6}{8}  
\v{2}{2}{12}  
\v{14}{2}{5}  
\v{7}{7}{2}  
\v{15}{5}{4}  
\v{6}{5}{3}  
\v{10}{1}{7}  
\v{8}{1}{9}  
\v{12}{10}{2}  
\v{5}{4}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{839}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{5}{6}  
\h{11}{8}{2}  
\h{10}{3}{3}  
\h{10}{6}{4}  
\h{8}{9}{6}  
\h{6}{11}{2}  
\h{6}{1}{6}  
\h{12}{7}{3}  
\h{2}{2}{13}  
\h{2}{14}{2}  
\h{4}{12}{3}  
\h{7}{10}{2}  
\h{1}{4}{8}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{5}{5}{8}  
\v{11}{5}{3}  
\v{13}{3}{5}  
\v{10}{3}{3}  
\v{14}{6}{3}  
\v{8}{9}{2}  
\v{6}{1}{10}  
\v{12}{1}{6}  
\v{15}{2}{5}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{7}{10}{2}  
\v{9}{4}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{840}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{5}{11}{2}  
\h{5}{2}{3}  
\h{8}{9}{2}  
\h{10}{4}{3}  
\h{4}{10}{9}  
\h{2}{14}{2}  
\h{2}{1}{9}  
\h{11}{5}{4}  
\h{12}{8}{3}  
\h{12}{3}{2}  
\h{6}{6}{8}  
\h{6}{12}{3}  
\h{1}{7}{8}  
\v{1}{7}{8}  
\v{3}{13}{2}  
\v{7}{11}{2}  
\v{5}{2}{9}  
\v{8}{2}{7}  
\v{10}{4}{5}  
\v{13}{4}{6}  
\v{4}{10}{4}  
\v{2}{1}{13}  
\v{11}{1}{4}  
\v{15}{5}{3}  
\v{12}{3}{5}  
\v{14}{3}{3}  
\v{6}{6}{6}  
\v{9}{7}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{841}{}  
\h{1}{15}{2}  
\h{3}{12}{2}  
\h{5}{1}{9}  
\h{8}{6}{6}  
\h{2}{9}{6}  
\h{2}{14}{5}  
\h{7}{3}{3}  
\h{10}{5}{2}  
\h{6}{8}{6}  
\h{6}{10}{9}  
\h{9}{2}{6}  
\h{9}{4}{2}  
\h{11}{7}{2}  
\h{4}{11}{9}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{5}{1}{11}  
\v{14}{1}{5}  
\v{8}{6}{3}  
\v{2}{9}{5}  
\v{7}{3}{11}  
\v{10}{3}{2}  
\v{12}{5}{3}  
\v{6}{8}{2}  
\v{15}{2}{8}  
\v{9}{2}{2}  
\v{11}{4}{3}  
\v{13}{7}{4}  
\v{4}{11}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{842}{}  
\h{1}{15}{2}  
\h{3}{12}{5}  
\h{8}{3}{6}  
\h{7}{7}{7}  
\h{2}{5}{5}  
\h{2}{14}{4}  
\h{6}{11}{5}  
\h{5}{6}{6}  
\h{5}{2}{4}  
\h{9}{10}{4}  
\h{10}{8}{3}  
\h{10}{4}{2}  
\h{12}{9}{3}  
\h{4}{1}{11}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{8}{3}{9}  
\v{14}{3}{4}  
\v{7}{5}{2}  
\v{2}{5}{9}  
\v{6}{11}{3}  
\v{11}{6}{5}  
\v{5}{2}{4}  
\v{9}{2}{8}  
\v{13}{8}{2}  
\v{10}{4}{4}  
\v{12}{4}{5}  
\v{15}{1}{8}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{843}{}  
\h{1}{15}{2}  
\h{3}{11}{10}  
\h{9}{7}{4}  
\h{9}{3}{2}  
\h{6}{5}{5}  
\h{6}{2}{9}  
\h{8}{9}{7}  
\h{8}{6}{4}  
\h{7}{8}{5}  
\h{4}{13}{3}  
\h{4}{10}{10}  
\h{5}{12}{9}  
\h{2}{14}{3}  
\h{2}{1}{8}  
\h{1}{4}{9}  
\v{1}{4}{11}  
\v{3}{11}{4}  
\v{13}{7}{4}  
\v{9}{3}{4}  
\v{11}{3}{2}  
\v{6}{2}{3}  
\v{15}{2}{7}  
\v{8}{6}{3}  
\v{12}{6}{2}  
\v{7}{8}{5}  
\v{4}{10}{3}  
\v{14}{10}{2}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{10}{1}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{844}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{8}{2}  
\h{7}{5}{2}  
\h{9}{3}{5}  
\h{4}{12}{10}  
\h{2}{14}{2}  
\h{2}{2}{11}  
\h{10}{10}{3}  
\h{10}{1}{5}  
\h{12}{11}{3}  
\h{8}{6}{4}  
\h{8}{4}{3}  
\h{6}{7}{5}  
\h{1}{9}{5}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{5}{8}{5}  
\v{7}{5}{3}  
\v{9}{3}{2}  
\v{14}{3}{9}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{13}{2}{8}  
\v{10}{1}{9}  
\v{15}{1}{10}  
\v{12}{6}{5}  
\v{8}{4}{2}  
\v{11}{4}{3}  
\v{6}{7}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{845}{}  
\h{1}{15}{2}  
\h{3}{6}{11}  
\h{11}{3}{3}  
\h{8}{10}{3}  
\h{8}{5}{2}  
\h{7}{9}{3}  
\h{4}{13}{3}  
\h{2}{1}{2}  
\h{2}{14}{3}  
\h{5}{11}{4}  
\h{9}{8}{4}  
\h{13}{4}{2}  
\h{12}{7}{3}  
\h{6}{2}{6}  
\h{1}{12}{5}  
\v{1}{12}{3}  
\v{3}{6}{9}  
\v{14}{3}{3}  
\v{11}{3}{7}  
\v{8}{5}{5}  
\v{10}{5}{4}  
\v{7}{9}{4}  
\v{4}{1}{12}  
\v{2}{1}{13}  
\v{5}{11}{3}  
\v{9}{8}{3}  
\v{13}{4}{4}  
\v{15}{4}{3}  
\v{12}{2}{5}  
\v{6}{2}{10}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{846}{}  
\h{1}{15}{2}  
\h{3}{12}{12}  
\h{7}{5}{8}  
\h{5}{1}{2}  
\h{2}{13}{3}  
\h{2}{3}{12}  
\h{11}{9}{3}  
\h{11}{2}{2}  
\h{10}{10}{3}  
\h{8}{7}{2}  
\h{6}{4}{2}  
\h{4}{14}{2}  
\h{4}{6}{5}  
\h{9}{8}{3}  
\h{1}{11}{11}  
\v{1}{11}{4}  
\v{3}{12}{3}  
\v{15}{5}{7}  
\v{7}{1}{4}  
\v{5}{1}{12}  
\v{2}{3}{10}  
\v{14}{3}{6}  
\v{11}{2}{7}  
\v{13}{2}{8}  
\v{10}{7}{3}  
\v{8}{4}{3}  
\v{6}{4}{10}  
\v{4}{6}{8}  
\v{9}{6}{2}  
\v{12}{8}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{847}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{8}{3}  
\h{8}{10}{4}  
\h{10}{5}{2}  
\h{10}{2}{5}  
\h{6}{7}{9}  
\h{6}{11}{3}  
\h{7}{9}{2}  
\h{4}{12}{3}  
\h{2}{14}{2}  
\h{2}{1}{12}  
\h{11}{4}{3}  
\h{11}{6}{2}  
\h{1}{3}{12}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{5}{8}{5}  
\v{8}{8}{2}  
\v{12}{5}{5}  
\v{10}{2}{3}  
\v{15}{2}{5}  
\v{6}{7}{4}  
\v{9}{9}{2}  
\v{7}{9}{3}  
\v{4}{12}{2}  
\v{2}{1}{13}  
\v{14}{1}{3}  
\v{11}{4}{2}  
\v{13}{3}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{848}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{2}  
\h{7}{8}{2}  
\h{9}{4}{2}  
\h{6}{10}{5}  
\h{4}{12}{2}  
\h{2}{14}{2}  
\h{2}{1}{12}  
\h{12}{5}{2}  
\h{12}{2}{3}  
\h{8}{9}{7}  
\h{8}{6}{2}  
\h{10}{3}{3}  
\h{1}{7}{12}  
\v{1}{7}{8}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{7}{8}{3}  
\v{9}{4}{4}  
\v{11}{4}{6}  
\v{6}{10}{2}  
\v{4}{12}{2}  
\v{2}{1}{13}  
\v{14}{1}{4}  
\v{12}{2}{3}  
\v{15}{2}{7}  
\v{8}{6}{3}  
\v{10}{3}{3}  
\v{13}{3}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{849}{}  
\h{1}{15}{2}  
\h{3}{12}{5}  
\h{8}{10}{5}  
\h{6}{8}{7}  
\h{6}{11}{3}  
\h{9}{7}{5}  
\h{7}{5}{7}  
\h{7}{1}{8}  
\h{5}{4}{10}  
\h{5}{9}{5}  
\h{10}{3}{2}  
\h{2}{14}{10}  
\h{2}{2}{9}  
\h{4}{6}{7}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{8}{10}{2}  
\v{13}{8}{2}  
\v{6}{8}{3}  
\v{9}{7}{4}  
\v{14}{5}{2}  
\v{7}{1}{4}  
\v{15}{1}{3}  
\v{5}{4}{5}  
\v{10}{3}{6}  
\v{12}{3}{11}  
\v{2}{2}{12}  
\v{11}{2}{4}  
\v{4}{6}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{850}{}  
\h{1}{15}{3}  
\h{4}{8}{5}  
\h{5}{10}{4}  
\h{5}{3}{8}  
\h{11}{5}{2}  
\h{11}{2}{4}  
\h{10}{6}{5}  
\h{7}{9}{3}  
\h{2}{11}{5}  
\h{2}{14}{6}  
\h{8}{7}{4}  
\h{12}{4}{2}  
\h{3}{12}{11}  
\h{3}{1}{3}  
\h{1}{13}{5}  
\v{1}{13}{2}  
\v{4}{8}{7}  
\v{9}{8}{2}  
\v{5}{3}{7}  
\v{13}{3}{2}  
\v{11}{2}{3}  
\v{15}{2}{4}  
\v{10}{6}{3}  
\v{7}{9}{2}  
\v{2}{11}{3}  
\v{8}{7}{7}  
\v{12}{4}{3}  
\v{14}{4}{8}  
\v{3}{1}{11}  
\v{6}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{851}{}  
\h{1}{15}{2}  
\h{3}{11}{4}  
\h{4}{9}{3}  
\h{4}{12}{6}  
\h{10}{2}{4}  
\h{12}{5}{2}  
\h{5}{8}{7}  
\h{5}{10}{4}  
\h{2}{14}{7}  
\h{2}{4}{11}  
\h{8}{6}{5}  
\h{8}{1}{3}  
\h{11}{7}{4}  
\h{6}{3}{9}  
\h{1}{13}{5}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{7}{9}{2}  
\v{4}{9}{3}  
\v{10}{2}{10}  
\v{14}{2}{3}  
\v{12}{5}{3}  
\v{5}{8}{2}  
\v{9}{10}{4}  
\v{2}{4}{10}  
\v{13}{4}{2}  
\v{8}{1}{5}  
\v{11}{1}{6}  
\v{15}{3}{4}  
\v{6}{3}{10}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{852}{}  
\h{1}{15}{2}  
\h{3}{12}{4}  
\h{7}{9}{5}  
\h{8}{6}{4}  
\h{6}{10}{2}  
\h{6}{7}{9}  
\h{11}{2}{4}  
\h{5}{8}{6}  
\h{2}{14}{3}  
\h{2}{1}{11}  
\h{10}{5}{3}  
\h{4}{13}{6}  
\h{4}{3}{5}  
\h{9}{11}{5}  
\h{1}{4}{13}  
\v{1}{4}{11}  
\v{3}{12}{3}  
\v{7}{9}{3}  
\v{12}{6}{3}  
\v{8}{6}{4}  
\v{6}{7}{3}  
\v{15}{2}{5}  
\v{11}{2}{6}  
\v{5}{8}{6}  
\v{2}{1}{13}  
\v{13}{1}{4}  
\v{10}{5}{8}  
\v{4}{3}{10}  
\v{9}{3}{8}  
\v{14}{4}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{853}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{9}{4}  
\h{9}{2}{3}  
\h{7}{10}{5}  
\h{4}{12}{3}  
\h{2}{14}{2}  
\h{2}{3}{9}  
\h{11}{6}{3}  
\h{8}{8}{6}  
\h{6}{11}{2}  
\h{6}{1}{4}  
\h{10}{4}{5}  
\h{13}{7}{2}  
\h{1}{5}{12}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{5}{9}{4}  
\v{9}{2}{7}  
\v{12}{2}{8}  
\v{7}{10}{2}  
\v{4}{12}{2}  
\v{2}{3}{11}  
\v{11}{3}{3}  
\v{14}{6}{2}  
\v{8}{8}{3}  
\v{6}{1}{10}  
\v{10}{1}{3}  
\v{15}{4}{3}  
\v{13}{5}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{854}{}  
\h{1}{15}{2}  
\h{3}{12}{12}  
\h{8}{8}{7}  
\h{8}{3}{4}  
\h{10}{5}{2}  
\h{10}{2}{4}  
\h{5}{9}{9}  
\h{5}{11}{2}  
\h{7}{7}{4}  
\h{11}{4}{2}  
\h{2}{1}{11}  
\h{2}{13}{2}  
\h{4}{6}{5}  
\h{6}{14}{3}  
\h{1}{10}{5}  
\v{1}{10}{5}  
\v{3}{12}{3}  
\v{15}{8}{4}  
\v{8}{3}{5}  
\v{12}{3}{2}  
\v{10}{2}{3}  
\v{14}{2}{7}  
\v{5}{9}{2}  
\v{7}{7}{4}  
\v{11}{4}{3}  
\v{13}{1}{3}  
\v{2}{1}{12}  
\v{4}{6}{7}  
\v{9}{6}{8}  
\v{6}{10}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{855}{}  
\h{1}{15}{2}  
\h{3}{10}{8}  
\h{9}{4}{2}  
\h{4}{13}{5}  
\h{4}{8}{4}  
\h{8}{11}{6}  
\h{6}{9}{8}  
\h{6}{7}{9}  
\h{7}{2}{8}  
\h{7}{6}{5}  
\h{5}{12}{7}  
\h{2}{14}{3}  
\h{2}{1}{11}  
\h{10}{5}{3}  
\h{1}{3}{9}  
\v{1}{3}{12}  
\v{3}{10}{5}  
\v{11}{4}{6}  
\v{9}{4}{9}  
\v{4}{8}{5}  
\v{8}{8}{3}  
\v{14}{9}{2}  
\v{6}{7}{2}  
\v{15}{2}{5}  
\v{7}{2}{4}  
\v{12}{6}{6}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{13}{1}{4}  
\v{10}{3}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{856}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{8}{2}  
\h{7}{5}{4}  
\h{11}{11}{4}  
\h{9}{4}{6}  
\h{9}{1}{3}  
\h{10}{6}{2}  
\h{8}{3}{2}  
\h{6}{7}{2}  
\h{6}{10}{7}  
\h{2}{2}{11}  
\h{2}{14}{2}  
\h{4}{12}{10}  
\h{1}{9}{13}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{5}{8}{5}  
\v{7}{5}{3}  
\v{11}{5}{6}  
\v{15}{4}{7}  
\v{9}{1}{3}  
\v{12}{1}{5}  
\v{10}{3}{3}  
\v{8}{3}{4}  
\v{6}{7}{3}  
\v{13}{2}{8}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{14}{9}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{857}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{7}{5}  
\h{11}{2}{4}  
\h{9}{8}{6}  
\h{9}{11}{3}  
\h{10}{6}{2}  
\h{7}{10}{3}  
\h{5}{5}{2}  
\h{5}{12}{3}  
\h{8}{4}{5}  
\h{4}{9}{9}  
\h{2}{14}{2}  
\h{2}{1}{12}  
\h{1}{3}{13}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{6}{7}{6}  
\v{11}{2}{5}  
\v{15}{2}{6}  
\v{9}{8}{3}  
\v{12}{6}{5}  
\v{10}{6}{4}  
\v{7}{5}{5}  
\v{5}{5}{7}  
\v{8}{4}{8}  
\v{13}{4}{5}  
\v{4}{9}{5}  
\v{2}{1}{13}  
\v{14}{1}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{858}{}  
\h{1}{15}{2}  
\h{3}{10}{9}  
\h{2}{14}{10}  
\h{2}{2}{8}  
\h{6}{7}{4}  
\h{6}{3}{5}  
\h{11}{12}{3}  
\h{9}{9}{5}  
\h{7}{5}{2}  
\h{7}{8}{6}  
\h{8}{6}{5}  
\h{5}{4}{3}  
\h{5}{11}{10}  
\h{4}{1}{11}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{10}{5}  
\v{12}{10}{4}  
\v{2}{2}{12}  
\v{10}{2}{5}  
\v{6}{3}{4}  
\v{11}{3}{9}  
\v{14}{9}{3}  
\v{9}{5}{4}  
\v{7}{5}{3}  
\v{13}{6}{2}  
\v{8}{4}{2}  
\v{5}{4}{7}  
\v{15}{1}{10}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{859}{}  
\h{1}{15}{2}  
\h{3}{5}{10}  
\h{2}{2}{11}  
\h{2}{14}{4}  
\h{6}{6}{6}  
\h{9}{8}{3}  
\h{7}{10}{2}  
\h{7}{4}{7}  
\h{11}{7}{3}  
\h{8}{11}{3}  
\h{8}{9}{2}  
\h{4}{12}{6}  
\h{4}{3}{11}  
\h{5}{1}{10}  
\h{1}{13}{4}  
\v{1}{13}{2}  
\v{3}{5}{10}  
\v{13}{2}{3}  
\v{2}{2}{12}  
\v{6}{6}{8}  
\v{12}{6}{2}  
\v{9}{8}{2}  
\v{7}{4}{6}  
\v{14}{4}{3}  
\v{11}{7}{4}  
\v{8}{9}{2}  
\v{10}{9}{3}  
\v{4}{3}{9}  
\v{15}{1}{2}  
\v{5}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{860}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{9}{3}  
\h{9}{7}{6}  
\h{12}{4}{3}  
\h{7}{8}{5}  
\h{7}{11}{3}  
\h{10}{3}{4}  
\h{11}{5}{3}  
\h{4}{2}{7}  
\h{2}{14}{2}  
\h{2}{1}{3}  
\h{5}{12}{3}  
\h{8}{10}{5}  
\h{1}{6}{12}  
\v{1}{6}{9}  
\v{3}{13}{2}  
\v{6}{9}{4}  
\v{9}{7}{2}  
\v{15}{4}{3}  
\v{12}{4}{4}  
\v{7}{8}{3}  
\v{10}{3}{8}  
\v{14}{3}{2}  
\v{11}{2}{3}  
\v{4}{2}{12}  
\v{2}{1}{13}  
\v{5}{1}{11}  
\v{8}{10}{2}  
\v{13}{6}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{861}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{11}{2}  
\h{2}{2}{6}  
\h{2}{14}{2}  
\h{4}{12}{3}  
\h{7}{10}{3}  
\h{10}{5}{2}  
\h{12}{8}{2}  
\h{11}{4}{3}  
\h{11}{6}{4}  
\h{9}{9}{6}  
\h{5}{1}{4}  
\h{5}{3}{8}  
\h{1}{7}{12}  
\v{1}{7}{8}  
\v{3}{13}{2}  
\v{6}{11}{2}  
\v{8}{2}{9}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{7}{10}{2}  
\v{10}{5}{5}  
\v{12}{5}{3}  
\v{14}{4}{4}  
\v{11}{4}{2}  
\v{15}{6}{3}  
\v{9}{1}{8}  
\v{5}{1}{2}  
\v{13}{3}{4}  
\end{tikzpicture}   
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{862}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{2}{7}  
\h{7}{6}{5}  
\h{7}{10}{6}  
\h{10}{3}{3}  
\h{10}{5}{4}  
\h{11}{7}{3}  
\h{9}{4}{2}  
\h{9}{9}{6}  
\h{4}{12}{11}  
\h{2}{14}{2}  
\h{2}{1}{4}  
\h{6}{8}{2}  
\h{1}{11}{7}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{5}{2}{11}  
\v{12}{2}{4}  
\v{7}{6}{4}  
\v{13}{3}{7}  
\v{10}{3}{2}  
\v{14}{5}{2}  
\v{11}{4}{3}  
\v{9}{4}{5}  
\v{15}{9}{3}  
\v{4}{12}{2}  
\v{2}{1}{13}  
\v{6}{1}{7}  
\v{8}{8}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{863}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{4}{11}{2}  
\h{2}{14}{2}  
\h{2}{3}{12}  
\h{7}{10}{7}  
\h{7}{6}{2}  
\h{9}{2}{2}  
\h{8}{7}{3}  
\h{8}{5}{4}  
\h{5}{12}{7}  
\h{5}{9}{5}  
\h{10}{4}{5}  
\h{13}{1}{2}  
\h{1}{8}{12}  
\v{1}{8}{7}  
\v{3}{13}{2}  
\v{6}{11}{2}  
\v{4}{11}{3}  
\v{2}{3}{11}  
\v{14}{3}{7}  
\v{7}{6}{4}  
\v{9}{2}{4}  
\v{11}{2}{5}  
\v{8}{5}{2}  
\v{12}{5}{7}  
\v{5}{9}{3}  
\v{10}{4}{5}  
\v{15}{1}{3}  
\v{13}{1}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{864}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{2}  
\h{4}{12}{3}  
\h{2}{14}{2}  
\h{2}{2}{13}  
\h{11}{4}{4}  
\h{6}{8}{5}  
\h{6}{11}{7}  
\h{9}{5}{4}  
\h{9}{7}{3}  
\h{10}{1}{2}  
\h{8}{6}{2}  
\h{8}{9}{6}  
\h{1}{3}{13}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{7}{10}{2}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{15}{2}{2}  
\v{11}{4}{4}  
\v{6}{8}{3}  
\v{13}{5}{6}  
\v{9}{5}{2}  
\v{12}{1}{6}  
\v{10}{1}{5}  
\v{8}{6}{3}  
\v{14}{3}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{865}{}  
\h{1}{15}{2}  
\h{3}{11}{6}  
\h{7}{9}{2}  
\h{7}{4}{6}  
\h{10}{7}{3}  
\h{8}{10}{2}  
\h{8}{8}{3}  
\h{6}{6}{5}  
\h{2}{14}{4}  
\h{2}{3}{10}  
\h{12}{5}{2}  
\h{5}{2}{9}  
\h{5}{12}{10}  
\h{4}{1}{11}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{9}{9}{2}  
\v{7}{4}{5}  
\v{13}{4}{3}  
\v{10}{7}{3}  
\v{8}{8}{2}  
\v{11}{6}{2}  
\v{6}{6}{8}  
\v{2}{3}{11}  
\v{12}{3}{2}  
\v{14}{2}{3}  
\v{5}{2}{10}  
\v{15}{1}{11}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{866}{}  
\h{1}{15}{2}  
\h{3}{12}{9}  
\h{12}{10}{2}  
\h{2}{2}{12}  
\h{2}{14}{3}  
\h{5}{8}{2}  
\h{7}{4}{2}  
\h{9}{11}{4}  
\h{6}{9}{7}  
\h{6}{7}{5}  
\h{8}{5}{3}  
\h{8}{3}{2}  
\h{10}{6}{5}  
\h{4}{1}{11}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{12}{10}{2}  
\v{14}{2}{8}  
\v{2}{2}{12}  
\v{5}{8}{6}  
\v{7}{4}{4}  
\v{9}{4}{7}  
\v{13}{9}{2}  
\v{6}{7}{2}  
\v{11}{5}{2}  
\v{8}{3}{2}  
\v{10}{3}{3}  
\v{15}{1}{5}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{867}{}  
\h{1}{15}{2}  
\h{3}{10}{3}  
\h{6}{12}{6}  
\h{10}{6}{2}  
\h{10}{4}{5}  
\h{13}{2}{2}  
\h{8}{9}{5}  
\h{8}{7}{3}  
\h{9}{5}{2}  
\h{4}{8}{5}  
\h{4}{11}{3}  
\h{2}{14}{5}  
\h{2}{3}{12}  
\h{5}{1}{9}  
\h{1}{13}{4}  
\v{1}{13}{2}  
\v{3}{10}{5}  
\v{6}{10}{2}  
\v{12}{6}{6}  
\v{10}{4}{2}  
\v{15}{2}{2}  
\v{13}{2}{7}  
\v{8}{7}{2}  
\v{11}{5}{2}  
\v{9}{5}{3}  
\v{4}{8}{3}  
\v{7}{11}{3}  
\v{2}{3}{11}  
\v{14}{1}{2}  
\v{5}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{868}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{2}{2}  
\h{7}{4}{3}  
\h{8}{6}{2}  
\h{6}{3}{2}  
\h{2}{1}{4}  
\h{2}{14}{2}  
\h{4}{12}{7}  
\h{11}{7}{2}  
\h{13}{10}{2}  
\h{12}{8}{3}  
\h{9}{5}{3}  
\h{9}{11}{5}  
\h{1}{9}{13}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{5}{2}{11}  
\v{7}{2}{2}  
\v{10}{4}{2}  
\v{8}{3}{3}  
\v{6}{1}{2}  
\v{2}{1}{13}  
\v{4}{12}{2}  
\v{11}{7}{5}  
\v{13}{7}{3}  
\v{15}{8}{2}  
\v{12}{5}{3}  
\v{9}{5}{6}  
\v{14}{9}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{869}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{2}  
\h{7}{9}{3}  
\h{8}{7}{2}  
\h{6}{10}{2}  
\h{4}{12}{2}  
\h{2}{14}{2}  
\h{2}{1}{9}  
\h{11}{6}{2}  
\h{13}{3}{2}  
\h{12}{5}{3}  
\h{9}{8}{3}  
\h{9}{2}{5}  
\h{1}{4}{13}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{7}{9}{2}  
\v{10}{7}{2}  
\v{8}{7}{3}  
\v{6}{10}{2}  
\v{4}{12}{2}  
\v{2}{1}{13}  
\v{11}{1}{5}  
\v{13}{3}{3}  
\v{15}{3}{2}  
\v{12}{5}{3}  
\v{9}{2}{6}  
\v{14}{2}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{870}{}  
\h{1}{15}{2}  
\h{3}{10}{2}  
\h{5}{14}{2}  
\h{4}{8}{3}  
\h{4}{12}{6}  
\h{6}{4}{4}  
\h{2}{13}{4}  
\h{2}{3}{6}  
\h{8}{5}{7}  
\h{12}{9}{3}  
\h{12}{1}{2}  
\h{11}{7}{3}  
\h{9}{2}{2}  
\h{9}{11}{4}  
\h{1}{6}{12}  
\v{1}{6}{9}  
\v{3}{10}{5}  
\v{5}{10}{4}  
\v{7}{8}{6}  
\v{4}{8}{4}  
\v{10}{4}{8}  
\v{6}{4}{9}  
\v{2}{3}{10}  
\v{8}{3}{2}  
\v{15}{5}{4}  
\v{12}{1}{8}  
\v{14}{1}{6}  
\v{11}{2}{5}  
\v{9}{2}{9}  
\v{13}{6}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{871}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{8}  
\h{7}{9}{6}  
\h{7}{5}{4}  
\h{11}{10}{4}  
\h{9}{4}{6}  
\h{9}{1}{3}  
\h{10}{6}{2}  
\h{8}{3}{2}  
\h{6}{7}{2}  
\h{4}{12}{2}  
\h{2}{14}{2}  
\h{2}{2}{12}  
\h{1}{8}{13}  
\v{1}{8}{7}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{13}{9}{2}  
\v{7}{5}{4}  
\v{11}{5}{5}  
\v{15}{4}{6}  
\v{9}{1}{3}  
\v{12}{1}{5}  
\v{10}{3}{3}  
\v{8}{3}{4}  
\v{6}{7}{5}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{14}{2}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{872}{}  
\h{1}{15}{2}  
\h{3}{13}{5}  
\h{8}{7}{6}  
\h{12}{5}{2}  
\h{9}{9}{3}  
\h{7}{4}{2}  
\h{7}{10}{3}  
\h{10}{3}{3}  
\h{13}{6}{2}  
\h{6}{1}{9}  
\h{4}{11}{2}  
\h{2}{14}{2}  
\h{2}{2}{9}  
\h{5}{8}{6}  
\h{1}{12}{4}  
\v{1}{12}{3}  
\v{3}{13}{2}  
\v{8}{7}{6}  
\v{14}{5}{2}  
\v{12}{5}{4}  
\v{9}{4}{5}  
\v{7}{4}{6}  
\v{10}{3}{7}  
\v{13}{3}{3}  
\v{15}{1}{5}  
\v{6}{1}{10}  
\v{4}{11}{3}  
\v{2}{2}{12}  
\v{11}{2}{6}  
\v{5}{8}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{873}{}  
\h{1}{15}{2}  
\h{3}{11}{3}  
\h{4}{13}{2}  
\h{4}{8}{5}  
\h{9}{1}{2}  
\h{7}{9}{4}  
\h{7}{3}{8}  
\h{10}{5}{5}  
\h{10}{10}{3}  
\h{8}{6}{5}  
\h{2}{2}{6}  
\h{2}{14}{3}  
\h{5}{12}{7}  
\h{12}{7}{2}  
\h{1}{4}{13}  
\v{1}{4}{11}  
\v{3}{11}{4}  
\v{6}{11}{2}  
\v{4}{8}{5}  
\v{9}{1}{7}  
\v{11}{1}{8}  
\v{7}{3}{6}  
\v{15}{3}{2}  
\v{10}{5}{5}  
\v{13}{6}{4}  
\v{8}{2}{4}  
\v{2}{2}{12}  
\v{5}{12}{2}  
\v{12}{7}{5}  
\v{14}{4}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{874}{}  
\h{1}{15}{2}  
\h{3}{6}{4}  
\h{7}{9}{6}  
\h{9}{11}{4}  
\h{6}{7}{3}  
\h{6}{5}{6}  
\h{12}{3}{3}  
\h{11}{10}{4}  
\h{5}{12}{6}  
\h{2}{14}{3}  
\h{2}{1}{12}  
\h{10}{4}{4}  
\h{8}{8}{2}  
\h{4}{13}{4}  
\h{1}{2}{3}  
\v{1}{2}{13}  
\v{3}{6}{9}  
\v{7}{6}{3}  
\v{13}{9}{2}  
\v{9}{7}{4}  
\v{6}{5}{2}  
\v{12}{3}{2}  
\v{15}{3}{7}  
\v{11}{10}{2}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{14}{1}{3}  
\v{10}{4}{4}  
\v{8}{8}{5}  
\v{4}{2}{11}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{875}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{7}{10}{2}  
\h{9}{3}{6}  
\h{6}{1}{9}  
\h{6}{4}{8}  
\h{11}{6}{3}  
\h{8}{8}{3}  
\h{4}{11}{4}  
\h{2}{14}{2}  
\h{2}{5}{11}  
\h{10}{9}{3}  
\h{10}{7}{2}  
\h{5}{2}{7}  
\h{1}{12}{4}  
\v{1}{12}{3}  
\v{3}{13}{2}  
\v{7}{10}{3}  
\v{9}{3}{7}  
\v{15}{1}{2}  
\v{6}{1}{3}  
\v{14}{4}{2}  
\v{11}{6}{2}  
\v{8}{8}{3}  
\v{4}{11}{3}  
\v{2}{5}{9}  
\v{13}{5}{4}  
\v{10}{7}{2}  
\v{12}{2}{5}  
\v{5}{2}{10}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{876}{}  
\h{1}{15}{2}  
\h{3}{13}{5}  
\h{5}{11}{3}  
\h{5}{9}{2}  
\h{7}{12}{5}  
\h{12}{4}{2}  
\h{11}{2}{3}  
\h{6}{6}{5}  
\h{4}{10}{2}  
\h{2}{14}{2}  
\h{2}{3}{11}  
\h{10}{5}{3}  
\h{10}{7}{5}  
\h{9}{1}{6}  
\h{1}{8}{8}  
\v{1}{8}{7}  
\v{3}{13}{2}  
\v{8}{11}{2}  
\v{5}{9}{2}  
\v{7}{9}{3}  
\v{12}{4}{8}  
\v{14}{2}{2}  
\v{11}{2}{4}  
\v{6}{6}{4}  
\v{4}{10}{4}  
\v{2}{3}{11}  
\v{13}{3}{2}  
\v{10}{5}{2}  
\v{15}{1}{6}  
\v{9}{1}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{877}{}  
\h{1}{15}{2}  
\h{3}{12}{2}  
\h{5}{1}{8}  
\h{2}{6}{11}  
\h{2}{14}{6}  
\h{8}{7}{6}  
\h{12}{4}{2}  
\h{12}{10}{3}  
\h{11}{2}{4}  
\h{6}{11}{5}  
\h{6}{3}{4}  
\h{7}{9}{3}  
\h{7}{5}{2}  
\h{4}{8}{5}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{5}{1}{11}  
\v{13}{1}{5}  
\v{2}{6}{8}  
\v{8}{7}{7}  
\v{14}{4}{3}  
\v{12}{4}{6}  
\v{15}{2}{8}  
\v{11}{2}{9}  
\v{6}{3}{8}  
\v{10}{3}{6}  
\v{7}{5}{4}  
\v{9}{5}{3}  
\v{4}{8}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{878}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{7}{10}  
\h{13}{2}{2}  
\h{11}{9}{2}  
\h{11}{4}{3}  
\h{10}{1}{4}  
\h{6}{10}{4}  
\h{6}{3}{3}  
\h{7}{8}{2}  
\h{7}{5}{5}  
\h{4}{12}{8}  
\h{2}{14}{2}  
\h{2}{6}{6}  
\h{1}{11}{7}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{5}{7}{6}  
\v{15}{2}{5}  
\v{13}{2}{7}  
\v{11}{4}{5}  
\v{14}{1}{3}  
\v{10}{1}{9}  
\v{6}{3}{7}  
\v{9}{3}{5}  
\v{7}{5}{3}  
\v{12}{5}{7}  
\v{4}{12}{2}  
\v{2}{6}{8}  
\v{8}{6}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{879}{}  
\h{1}{15}{2}  
\h{3}{11}{3}  
\h{4}{4}{2}  
\h{4}{13}{3}  
\h{7}{3}{3}  
\h{10}{8}{4}  
\h{12}{6}{2}  
\h{12}{12}{3}  
\h{8}{2}{7}  
\h{8}{9}{3}  
\h{9}{5}{2}  
\h{5}{10}{4}  
\h{2}{14}{3}  
\h{2}{1}{11}  
\h{1}{7}{12}  
\v{1}{7}{8}  
\v{3}{11}{4}  
\v{6}{4}{7}  
\v{4}{4}{9}  
\v{7}{3}{10}  
\v{10}{3}{5}  
\v{14}{6}{2}  
\v{12}{6}{6}  
\v{15}{2}{10}  
\v{8}{2}{7}  
\v{11}{5}{4}  
\v{9}{5}{5}  
\v{5}{10}{4}  
\v{2}{1}{13}  
\v{13}{1}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{880}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{5}  
\h{7}{9}{3}  
\h{7}{1}{2}  
\h{6}{6}{3}  
\h{4}{12}{2}  
\h{2}{14}{2}  
\h{2}{2}{13}  
\h{12}{8}{3}  
\h{8}{5}{4}  
\h{8}{10}{6}  
\h{11}{4}{3}  
\h{11}{7}{2}  
\h{1}{3}{12}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{10}{9}{2}  
\v{7}{1}{8}  
\v{9}{1}{5}  
\v{6}{6}{6}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{15}{2}{6}  
\v{12}{5}{3}  
\v{8}{5}{5}  
\v{14}{4}{6}  
\v{11}{4}{3}  
\v{13}{3}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{881}{}  
\h{1}{15}{2}  
\h{3}{9}{5}  
\h{8}{6}{6}  
\h{11}{3}{3}  
\h{6}{8}{5}  
\h{6}{11}{4}  
\h{10}{5}{5}  
\h{5}{12}{10}  
\h{2}{14}{3}  
\h{2}{1}{11}  
\h{9}{4}{4}  
\h{9}{7}{3}  
\h{7}{10}{5}  
\h{4}{13}{3}  
\h{1}{2}{3}  
\v{1}{2}{13}  
\v{3}{9}{6}  
\v{8}{6}{3}  
\v{14}{3}{3}  
\v{11}{3}{5}  
\v{6}{8}{3}  
\v{10}{5}{6}  
\v{15}{5}{7}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{13}{1}{3}  
\v{9}{4}{3}  
\v{12}{7}{3}  
\v{7}{10}{3}  
\v{4}{2}{11}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{882}{}  
\h{1}{15}{2}  
\h{3}{7}{6}  
\h{7}{9}{2}  
\h{7}{6}{4}  
\h{11}{11}{4}  
\h{12}{3}{3}  
\h{6}{5}{6}  
\h{6}{10}{7}  
\h{5}{12}{8}  
\h{2}{14}{3}  
\h{2}{1}{12}  
\h{10}{4}{4}  
\h{8}{8}{2}  
\h{4}{13}{4}  
\h{1}{2}{3}  
\v{1}{2}{13}  
\v{3}{7}{8}  
\v{9}{7}{2}  
\v{7}{6}{3}  
\v{11}{6}{5}  
\v{15}{3}{8}  
\v{12}{3}{2}  
\v{6}{5}{5}  
\v{13}{10}{2}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{14}{1}{3}  
\v{10}{4}{4}  
\v{8}{8}{5}  
\v{4}{2}{11}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{883}{}  
\h{1}{15}{2}  
\h{3}{11}{3}  
\h{6}{1}{2}  
\h{8}{6}{4}  
\h{10}{8}{2}  
\h{10}{5}{4}  
\h{2}{2}{12}  
\h{2}{14}{3}  
\h{5}{12}{6}  
\h{11}{7}{2}  
\h{13}{4}{2}  
\h{4}{10}{11}  
\h{4}{13}{3}  
\h{7}{3}{2}  
\h{1}{9}{8}  
\v{1}{9}{6}  
\v{3}{11}{4}  
\v{6}{1}{10}  
\v{8}{1}{5}  
\v{12}{6}{2}  
\v{10}{5}{3}  
\v{14}{2}{3}  
\v{2}{2}{12}  
\v{5}{12}{2}  
\v{11}{7}{5}  
\v{13}{4}{3}  
\v{15}{4}{6}  
\v{4}{10}{3}  
\v{7}{3}{10}  
\v{9}{3}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{884}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{7}{8}{4}  
\h{11}{4}{3}  
\h{2}{2}{12}  
\h{2}{14}{3}  
\h{5}{7}{3}  
\h{8}{5}{4}  
\h{12}{1}{3}  
\h{13}{3}{2}  
\h{6}{11}{7}  
\h{6}{6}{3}  
\h{4}{9}{5}  
\h{4}{12}{6}  
\h{1}{10}{9}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{7}{8}{5}  
\v{11}{4}{4}  
\v{14}{2}{2}  
\v{2}{2}{12}  
\v{5}{7}{7}  
\v{8}{5}{2}  
\v{12}{1}{4}  
\v{15}{1}{2}  
\v{13}{3}{8}  
\v{6}{6}{5}  
\v{9}{6}{3}  
\v{4}{9}{3}  
\v{10}{10}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{885}{}  
\h{1}{15}{2}  
\h{3}{9}{5}  
\h{8}{7}{3}  
\h{11}{11}{4}  
\h{10}{5}{5}  
\h{10}{3}{4}  
\h{6}{6}{8}  
\h{6}{10}{7}  
\h{5}{12}{8}  
\h{2}{14}{3}  
\h{2}{1}{10}  
\h{9}{4}{3}  
\h{7}{8}{2}  
\h{4}{13}{3}  
\h{1}{2}{3}  
\v{1}{2}{13}  
\v{3}{9}{6}  
\v{8}{7}{2}  
\v{11}{7}{4}  
\v{15}{5}{6}  
\v{10}{3}{2}  
\v{14}{3}{3}  
\v{6}{6}{4}  
\v{13}{10}{2}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{12}{1}{3}  
\v{9}{4}{4}  
\v{7}{8}{5}  
\v{4}{2}{11}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{886}{}  
\h{1}{15}{2}  
\h{3}{7}{11}  
\h{5}{12}{9}  
\h{2}{14}{3}  
\h{2}{1}{9}  
\h{11}{9}{4}  
\h{10}{5}{5}  
\h{7}{11}{3}  
\h{7}{8}{5}  
\h{9}{10}{3}  
\h{4}{13}{5}  
\h{4}{3}{4}  
\h{8}{6}{5}  
\h{6}{4}{7}  
\h{1}{2}{5}  
\v{1}{2}{13}  
\v{3}{7}{8}  
\v{14}{7}{5}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{11}{1}{8}  
\v{15}{5}{4}  
\v{10}{5}{6}  
\v{7}{8}{3}  
\v{12}{8}{2}  
\v{9}{10}{3}  
\v{4}{3}{10}  
\v{8}{3}{3}  
\v{13}{4}{2}  
\v{6}{2}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{887}{}  
\h{1}{15}{2}  
\h{3}{13}{5}  
\h{8}{9}{3}  
\h{11}{4}{3}  
\h{2}{2}{12}  
\h{2}{14}{2}  
\h{4}{7}{2}  
\h{6}{5}{6}  
\h{12}{1}{3}  
\h{13}{3}{2}  
\h{9}{11}{4}  
\h{5}{8}{4}  
\h{5}{6}{2}  
\h{7}{12}{3}  
\h{1}{10}{9}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{8}{9}{4}  
\v{11}{4}{5}  
\v{14}{2}{2}  
\v{2}{2}{12}  
\v{4}{7}{7}  
\v{6}{5}{2}  
\v{12}{1}{4}  
\v{15}{1}{2}  
\v{13}{3}{8}  
\v{9}{8}{3}  
\v{5}{6}{2}  
\v{7}{6}{6}  
\v{10}{10}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{888}{}  
\h{1}{15}{2}  
\h{3}{10}{10}  
\h{7}{8}{6}  
\h{7}{11}{5}  
\h{5}{1}{7}  
\h{5}{12}{10}  
\h{8}{9}{7}  
\h{8}{6}{3}  
\h{6}{4}{5}  
\h{6}{2}{8}  
\h{10}{5}{4}  
\h{2}{14}{8}  
\h{2}{3}{7}  
\h{4}{7}{5}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{10}{5}  
\v{13}{8}{2}  
\v{7}{8}{3}  
\v{12}{1}{10}  
\v{5}{1}{11}  
\v{15}{9}{3}  
\v{8}{6}{3}  
\v{11}{4}{2}  
\v{6}{2}{2}  
\v{14}{2}{3}  
\v{10}{5}{9}  
\v{2}{3}{11}  
\v{9}{3}{4}  
\v{4}{7}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{889}{}  
\h{1}{15}{2}  
\h{3}{8}{6}  
\h{7}{10}{2}  
\h{7}{7}{6}  
\h{6}{11}{7}  
\h{6}{6}{8}  
\h{11}{3}{3}  
\h{11}{5}{4}  
\h{5}{12}{10}  
\h{2}{14}{3}  
\h{2}{1}{10}  
\h{10}{4}{2}  
\h{8}{9}{2}  
\h{4}{13}{4}  
\h{1}{2}{3}  
\v{1}{2}{13}  
\v{3}{8}{7}  
\v{9}{8}{2}  
\v{7}{7}{3}  
\v{13}{7}{4}  
\v{6}{6}{5}  
\v{14}{3}{3}  
\v{11}{3}{2}  
\v{15}{5}{7}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{12}{1}{3}  
\v{10}{4}{5}  
\v{8}{9}{4}  
\v{4}{2}{11}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{890}{}  
\h{1}{15}{2}  
\h{3}{13}{5}  
\h{8}{7}{2}  
\h{7}{3}{3}  
\h{7}{10}{4}  
\h{11}{2}{4}  
\h{12}{9}{3}  
\h{12}{5}{2}  
\h{6}{1}{8}  
\h{4}{11}{2}  
\h{2}{14}{2}  
\h{2}{4}{11}  
\h{9}{6}{4}  
\h{5}{8}{4}  
\h{1}{12}{4}  
\v{1}{12}{3}  
\v{3}{13}{2}  
\v{8}{7}{6}  
\v{10}{3}{4}  
\v{7}{3}{7}  
\v{11}{2}{8}  
\v{15}{2}{7}  
\v{12}{5}{4}  
\v{14}{1}{4}  
\v{6}{1}{10}  
\v{4}{11}{3}  
\v{2}{4}{10}  
\v{13}{4}{2}  
\v{9}{6}{2}  
\v{5}{8}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{891}{}  
\h{1}{15}{2}  
\h{3}{7}{6}  
\h{9}{11}{6}  
\h{12}{3}{3}  
\h{6}{5}{6}  
\h{6}{8}{5}  
\h{8}{6}{3}  
\h{8}{9}{5}  
\h{5}{12}{8}  
\h{2}{14}{3}  
\h{2}{1}{12}  
\h{10}{4}{4}  
\h{7}{10}{3}  
\h{4}{13}{3}  
\h{1}{2}{3}  
\v{1}{2}{13}  
\v{3}{7}{8}  
\v{9}{7}{4}  
\v{15}{3}{8}  
\v{12}{3}{2}  
\v{6}{5}{3}  
\v{11}{6}{2}  
\v{8}{6}{3}  
\v{13}{9}{3}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{14}{1}{3}  
\v{10}{4}{6}  
\v{7}{10}{3}  
\v{4}{2}{11}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{892}{}  
\h{1}{15}{2}  
\h{3}{7}{6}  
\h{9}{11}{6}  
\h{12}{3}{3}  
\h{8}{5}{4}  
\h{8}{8}{3}  
\h{6}{6}{5}  
\h{6}{9}{7}  
\h{5}{12}{8}  
\h{2}{14}{3}  
\h{2}{1}{12}  
\h{10}{4}{4}  
\h{7}{10}{3}  
\h{4}{13}{3}  
\h{1}{2}{3}  
\v{1}{2}{13}  
\v{3}{7}{8}  
\v{9}{7}{4}  
\v{15}{3}{8}  
\v{12}{3}{2}  
\v{8}{5}{3}  
\v{11}{6}{2}  
\v{6}{6}{3}  
\v{13}{9}{3}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{14}{1}{3}  
\v{10}{4}{6}  
\v{7}{10}{3}  
\v{4}{2}{11}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{893}{}  
\h{1}{15}{2}  
\h{3}{11}{3}  
\h{6}{3}{2}  
\h{5}{9}{3}  
\h{5}{12}{5}  
\h{10}{6}{4}  
\h{7}{8}{7}  
\h{2}{14}{5}  
\h{2}{4}{11}  
\h{13}{7}{2}  
\h{11}{2}{4}  
\h{9}{10}{2}  
\h{9}{5}{3}  
\h{4}{1}{8}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{6}{3}{8}  
\v{8}{3}{6}  
\v{5}{9}{3}  
\v{10}{6}{6}  
\v{14}{6}{2}  
\v{7}{8}{6}  
\v{2}{4}{10}  
\v{13}{4}{3}  
\v{15}{2}{5}  
\v{11}{2}{8}  
\v{9}{5}{5}  
\v{12}{1}{4}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{894}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{7}{10}{2}  
\h{9}{1}{6}  
\h{10}{7}{5}  
\h{10}{5}{3}  
\h{2}{3}{11}  
\h{2}{14}{2}  
\h{4}{9}{2}  
\h{6}{6}{5}  
\h{11}{2}{3}  
\h{12}{4}{2}  
\h{5}{12}{7}  
\h{5}{8}{3}  
\h{1}{11}{7}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{7}{10}{3}  
\v{9}{1}{9}  
\v{15}{1}{6}  
\v{10}{5}{2}  
\v{13}{3}{2}  
\v{2}{3}{11}  
\v{4}{9}{5}  
\v{6}{6}{3}  
\v{11}{2}{4}  
\v{14}{2}{2}  
\v{12}{4}{8}  
\v{5}{8}{4}  
\v{8}{8}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{895}{}  
\h{1}{15}{2}  
\h{3}{8}{6}  
\h{6}{11}{3}  
\h{6}{5}{8}  
\h{11}{3}{3}  
\h{8}{7}{3}  
\h{8}{9}{5}  
\h{13}{4}{2}  
\h{5}{12}{10}  
\h{2}{14}{3}  
\h{2}{1}{10}  
\h{10}{6}{2}  
\h{7}{10}{3}  
\h{4}{13}{3}  
\h{1}{2}{3}  
\v{1}{2}{13}  
\v{3}{8}{7}  
\v{9}{8}{3}  
\v{6}{5}{6}  
\v{14}{3}{2}  
\v{11}{3}{4}  
\v{8}{7}{2}  
\v{13}{4}{5}  
\v{15}{4}{8}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{12}{1}{5}  
\v{10}{6}{4}  
\v{7}{10}{3}  
\v{4}{2}{11}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{896}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{10}{3}  
\h{7}{8}{2}  
\h{5}{11}{2}  
\h{5}{6}{10}  
\h{10}{12}{5}  
\h{4}{7}{6}  
\h{2}{14}{2}  
\h{2}{1}{11}  
\h{11}{4}{2}  
\h{11}{2}{3}  
\h{8}{9}{6}  
\h{8}{3}{4}  
\h{1}{5}{11}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{6}{10}{3}  
\v{9}{8}{2}  
\v{7}{8}{3}  
\v{5}{6}{5}  
\v{15}{6}{6}  
\v{10}{7}{5}  
\v{4}{7}{7}  
\v{2}{1}{13}  
\v{13}{1}{3}  
\v{11}{2}{2}  
\v{14}{2}{7}  
\v{8}{3}{6}  
\v{12}{3}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{897}{}  
\h{1}{15}{2}  
\h{3}{13}{7}  
\h{6}{9}{4}  
\h{6}{4}{2}  
\h{8}{8}{5}  
\h{13}{5}{2}  
\h{9}{1}{6}  
\h{9}{10}{2}  
\h{11}{3}{3}  
\h{7}{6}{7}  
\h{4}{11}{3}  
\h{2}{14}{2}  
\h{2}{2}{10}  
\h{5}{7}{7}  
\h{1}{12}{4}  
\v{1}{12}{3}  
\v{3}{13}{2}  
\v{10}{9}{4}  
\v{6}{4}{5}  
\v{8}{4}{4}  
\v{13}{5}{3}  
\v{15}{1}{4}  
\v{9}{1}{9}  
\v{11}{3}{7}  
\v{14}{3}{3}  
\v{7}{6}{5}  
\v{4}{11}{3}  
\v{2}{2}{12}  
\v{12}{2}{5}  
\v{5}{7}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{898}{}  
\h{1}{15}{2}  
\h{3}{8}{11}  
\h{10}{3}{4}  
\h{10}{7}{5}  
\h{9}{11}{6}  
\h{6}{5}{3}  
\h{6}{9}{7}  
\h{5}{12}{8}  
\h{2}{14}{3}  
\h{2}{1}{10}  
\h{8}{4}{4}  
\h{8}{6}{3}  
\h{7}{10}{4}  
\h{4}{13}{3}  
\h{1}{2}{3}  
\v{1}{2}{13}  
\v{3}{8}{7}  
\v{14}{3}{5}  
\v{10}{3}{4}  
\v{15}{7}{4}  
\v{9}{5}{6}  
\v{6}{5}{4}  
\v{13}{9}{3}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{12}{1}{3}  
\v{8}{4}{2}  
\v{11}{6}{4}  
\v{7}{10}{3}  
\v{4}{2}{11}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{899}{}  
\h{1}{15}{2}  
\h{3}{13}{7}  
\h{10}{2}{5}  
\h{12}{5}{3}  
\h{8}{8}{4}  
\h{8}{1}{5}  
\h{7}{6}{6}  
\h{7}{9}{2}  
\h{6}{3}{3}  
\h{4}{11}{2}  
\h{2}{14}{2}  
\h{2}{4}{12}  
\h{11}{10}{3}  
\h{5}{7}{6}  
\h{1}{12}{4}  
\v{1}{12}{3}  
\v{3}{13}{2}  
\v{10}{2}{11}  
\v{15}{2}{3}  
\v{12}{5}{3}  
\v{8}{1}{7}  
\v{13}{1}{5}  
\v{7}{6}{3}  
\v{9}{3}{6}  
\v{6}{3}{8}  
\v{4}{11}{3}  
\v{2}{4}{10}  
\v{14}{4}{6}  
\v{11}{7}{3}  
\v{5}{7}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{900}{}  
\h{1}{15}{2}  
\h{3}{8}{7}  
\h{8}{4}{2}  
\h{8}{11}{7}  
\h{9}{3}{6}  
\h{9}{5}{3}  
\h{6}{7}{6}  
\h{6}{9}{7}  
\h{5}{12}{8}  
\h{2}{14}{3}  
\h{2}{1}{12}  
\h{11}{6}{3}  
\h{7}{10}{4}  
\h{4}{13}{3}  
\h{1}{2}{3}  
\v{1}{2}{13}  
\v{3}{8}{7}  
\v{10}{4}{4}  
\v{8}{4}{7}  
\v{15}{3}{8}  
\v{9}{3}{2}  
\v{12}{5}{2}  
\v{6}{7}{2}  
\v{13}{9}{3}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{14}{1}{5}  
\v{11}{6}{4}  
\v{7}{10}{3}  
\v{4}{2}{11}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{901}{}  
\h{1}{15}{2}  
\h{3}{8}{7}  
\h{6}{11}{4}  
\h{6}{6}{8}  
\h{11}{3}{3}  
\h{9}{9}{2}  
\h{9}{5}{6}  
\h{5}{12}{10}  
\h{2}{14}{3}  
\h{2}{1}{10}  
\h{8}{4}{4}  
\h{8}{7}{5}  
\h{7}{10}{6}  
\h{4}{13}{3}  
\h{1}{2}{3}  
\v{1}{2}{13}  
\v{3}{8}{7}  
\v{10}{8}{3}  
\v{6}{6}{5}  
\v{14}{3}{3}  
\v{11}{3}{6}  
\v{9}{5}{4}  
\v{15}{5}{7}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{12}{1}{3}  
\v{8}{4}{3}  
\v{13}{7}{3}  
\v{7}{10}{3}  
\v{4}{2}{11}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{902}{}  
\h{1}{15}{2}  
\h{3}{4}{12}  
\h{5}{8}{10}  
\h{5}{11}{5}  
\h{4}{9}{6}  
\h{4}{1}{5}  
\h{9}{10}{3}  
\h{8}{14}{4}  
\h{6}{6}{2}  
\h{2}{13}{4}  
\h{2}{3}{11}  
\h{11}{12}{2}  
\h{7}{7}{4}  
\h{7}{2}{7}  
\h{1}{5}{13}  
\v{1}{5}{10}  
\v{3}{4}{11}  
\v{15}{4}{4}  
\v{5}{8}{3}  
\v{10}{9}{2}  
\v{4}{1}{8}  
\v{9}{1}{9}  
\v{12}{10}{4}  
\v{8}{6}{8}  
\v{6}{6}{7}  
\v{2}{3}{10}  
\v{13}{3}{9}  
\v{11}{7}{5}  
\v{7}{2}{5}  
\v{14}{2}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{903}{}  
\h{1}{15}{2}  
\h{3}{12}{2}  
\h{2}{14}{3}  
\h{2}{1}{11}  
\h{13}{8}{2}  
\h{10}{2}{5}  
\h{6}{11}{4}  
\h{6}{6}{5}  
\h{11}{10}{3}  
\h{8}{5}{6}  
\h{4}{13}{4}  
\h{4}{9}{3}  
\h{7}{3}{2}  
\h{9}{7}{3}  
\h{1}{4}{11}  
\v{1}{4}{11}  
\v{3}{12}{3}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{13}{1}{7}  
\v{15}{2}{6}  
\v{10}{2}{9}  
\v{6}{6}{5}  
\v{11}{6}{4}  
\v{14}{5}{5}  
\v{8}{5}{8}  
\v{4}{9}{4}  
\v{7}{3}{6}  
\v{9}{3}{4}  
\v{12}{4}{3}  
\end{tikzpicture}  \clearpage \noindent
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{904}{}  
\h{1}{15}{2}  
\h{3}{12}{6}  
\h{9}{9}{2}  
\h{8}{11}{3}  
\h{5}{1}{3}  
\h{5}{6}{5}  
\h{10}{10}{3}  
\h{7}{7}{6}  
\h{7}{5}{7}  
\h{6}{2}{8}  
\h{2}{14}{4}  
\h{2}{4}{10}  
\h{12}{8}{3}  
\h{4}{3}{11}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{9}{9}{3}  
\v{11}{9}{2}  
\v{8}{1}{10}  
\v{5}{1}{5}  
\v{10}{6}{4}  
\v{13}{7}{3}  
\v{7}{5}{2}  
\v{14}{2}{3}  
\v{6}{2}{12}  
\v{2}{4}{10}  
\v{12}{4}{4}  
\v{15}{3}{5}  
\v{4}{3}{10}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{905}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{7}{11}{5}  
\h{8}{8}{4}  
\h{4}{12}{4}  
\h{2}{14}{2}  
\h{2}{2}{4}  
\h{6}{10}{3}  
\h{9}{3}{2}  
\h{11}{9}{3}  
\h{10}{6}{4}  
\h{5}{1}{5}  
\h{5}{4}{10}  
\h{13}{7}{2}  
\h{1}{5}{12}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{7}{11}{2}  
\v{12}{8}{3}  
\v{8}{8}{4}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{6}{2}{8}  
\v{9}{3}{7}  
\v{11}{3}{6}  
\v{14}{6}{3}  
\v{10}{1}{5}  
\v{5}{1}{3}  
\v{15}{4}{3}  
\v{13}{5}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{906}{}  
\h{1}{15}{2}  
\h{3}{11}{7}  
\h{10}{9}{4}  
\h{12}{6}{2}  
\h{2}{1}{10}  
\h{2}{14}{3}  
\h{5}{5}{2}  
\h{7}{12}{8}  
\h{8}{2}{7}  
\h{4}{13}{4}  
\h{4}{3}{2}  
\h{6}{7}{5}  
\h{9}{10}{2}  
\h{9}{4}{4}  
\h{1}{8}{12}  
\v{1}{8}{7}  
\v{3}{11}{4}  
\v{10}{9}{2}  
\v{14}{6}{3}  
\v{12}{1}{5}  
\v{2}{1}{13}  
\v{5}{5}{9}  
\v{7}{5}{7}  
\v{15}{2}{10}  
\v{8}{2}{11}  
\v{4}{3}{10}  
\v{6}{3}{4}  
\v{11}{7}{3}  
\v{9}{4}{6}  
\v{13}{4}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{907}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{7}{11}{6}  
\h{6}{9}{7}  
\h{6}{12}{3}  
\h{9}{7}{6}  
\h{5}{4}{10}  
\h{5}{10}{7}  
\h{8}{6}{4}  
\h{8}{8}{2}  
\h{10}{2}{4}  
\h{4}{5}{10}  
\h{2}{14}{2}  
\h{2}{1}{9}  
\h{1}{3}{10}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{7}{11}{2}  
\v{13}{9}{2}  
\v{6}{9}{3}  
\v{9}{7}{5}  
\v{15}{4}{3}  
\v{5}{4}{6}  
\v{12}{6}{4}  
\v{8}{6}{2}  
\v{10}{2}{6}  
\v{14}{2}{3}  
\v{4}{5}{9}  
\v{2}{1}{13}  
\v{11}{1}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{908}{}  
\h{1}{15}{2}  
\h{3}{9}{2}  
\h{5}{11}{9}  
\h{8}{8}{6}  
\h{8}{12}{5}  
\h{10}{1}{3}  
\h{4}{7}{6}  
\h{4}{10}{5}  
\h{9}{6}{6}  
\h{7}{4}{8}  
\h{7}{2}{5}  
\h{2}{5}{10}  
\h{2}{14}{9}  
\h{6}{3}{5}  
\h{1}{13}{5}  
\v{1}{13}{2}  
\v{3}{9}{6}  
\v{5}{9}{2}  
\v{14}{8}{3}  
\v{8}{8}{4}  
\v{13}{1}{11}  
\v{10}{1}{6}  
\v{4}{7}{3}  
\v{9}{6}{4}  
\v{15}{4}{2}  
\v{7}{2}{2}  
\v{12}{2}{3}  
\v{2}{5}{9}  
\v{11}{3}{11}  
\v{6}{3}{10}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{909}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{7}{2}  
\h{7}{1}{3}  
\h{8}{5}{2}  
\h{8}{3}{4}  
\h{6}{9}{6}  
\h{6}{4}{3}  
\h{9}{11}{6}  
\h{13}{8}{2}  
\h{4}{12}{9}  
\h{2}{14}{2}  
\h{2}{2}{9}  
\h{11}{6}{3}  
\h{1}{10}{13}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{5}{7}{6}  
\v{7}{1}{6}  
\v{10}{1}{4}  
\v{8}{3}{2}  
\v{12}{3}{6}  
\v{6}{4}{5}  
\v{9}{4}{7}  
\v{15}{8}{3}  
\v{13}{8}{4}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{11}{2}{4}  
\v{14}{6}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{910}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{9}{3}  
\h{8}{7}{7}  
\h{2}{5}{13}  
\h{2}{14}{2}  
\h{4}{12}{7}  
\h{6}{10}{5}  
\h{6}{1}{6}  
\h{9}{3}{3}  
\h{7}{8}{2}  
\h{7}{11}{7}  
\h{10}{4}{4}  
\h{10}{2}{3}  
\h{1}{6}{12}  
\v{1}{6}{9}  
\v{3}{13}{2}  
\v{5}{9}{4}  
\v{8}{7}{2}  
\v{15}{5}{2}  
\v{2}{5}{9}  
\v{4}{12}{2}  
\v{11}{10}{2}  
\v{6}{1}{9}  
\v{12}{1}{2}  
\v{9}{3}{5}  
\v{7}{8}{3}  
\v{14}{4}{7}  
\v{10}{2}{2}  
\v{13}{2}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{911}{}  
\h{1}{15}{2}  
\h{3}{12}{6}  
\h{9}{10}{5}  
\h{2}{2}{12}  
\h{2}{14}{3}  
\h{5}{7}{2}  
\h{7}{9}{3}  
\h{10}{4}{2}  
\h{8}{11}{4}  
\h{6}{8}{2}  
\h{6}{6}{7}  
\h{11}{3}{2}  
\h{11}{5}{4}  
\h{4}{1}{11}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{9}{10}{2}  
\v{14}{2}{8}  
\v{2}{2}{12}  
\v{5}{7}{7}  
\v{7}{7}{2}  
\v{10}{4}{5}  
\v{12}{4}{7}  
\v{8}{8}{3}  
\v{6}{6}{2}  
\v{13}{3}{3}  
\v{11}{3}{2}  
\v{15}{1}{4}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{912}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{8}{3}  
\h{4}{12}{4}  
\h{2}{14}{2}  
\h{2}{4}{12}  
\h{11}{2}{3}  
\h{9}{6}{2}  
\h{7}{9}{2}  
\h{7}{7}{3}  
\h{10}{5}{5}  
\h{13}{3}{2}  
\h{6}{11}{7}  
\h{6}{1}{6}  
\h{1}{10}{11}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{5}{8}{5}  
\v{8}{8}{4}  
\v{4}{12}{2}  
\v{2}{4}{10}  
\v{14}{2}{2}  
\v{11}{2}{4}  
\v{9}{6}{3}  
\v{7}{7}{2}  
\v{10}{5}{2}  
\v{15}{3}{2}  
\v{13}{3}{8}  
\v{6}{1}{10}  
\v{12}{1}{9}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{913}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{8}{3}  
\h{4}{12}{4}  
\h{2}{14}{2}  
\h{2}{2}{12}  
\h{12}{4}{2}  
\h{9}{6}{3}  
\h{7}{9}{2}  
\h{7}{7}{3}  
\h{10}{5}{3}  
\h{13}{3}{2}  
\h{6}{11}{9}  
\h{6}{1}{5}  
\h{1}{10}{10}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{5}{8}{5}  
\v{8}{8}{4}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{14}{2}{2}  
\v{12}{4}{2}  
\v{9}{6}{3}  
\v{7}{7}{2}  
\v{10}{5}{2}  
\v{13}{3}{2}  
\v{15}{3}{8}  
\v{6}{1}{10}  
\v{11}{1}{9}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{914}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{3}{3}  
\h{2}{1}{6}  
\h{2}{14}{2}  
\h{4}{12}{7}  
\h{11}{9}{2}  
\h{10}{11}{3}  
\h{6}{5}{4}  
\h{6}{2}{3}  
\h{9}{8}{3}  
\h{12}{10}{3}  
\h{7}{6}{8}  
\h{7}{4}{7}  
\h{1}{7}{13}  
\v{1}{7}{8}  
\v{3}{13}{2}  
\v{5}{3}{10}  
\v{8}{1}{2}  
\v{2}{1}{13}  
\v{4}{12}{2}  
\v{11}{9}{3}  
\v{13}{9}{2}  
\v{10}{5}{6}  
\v{6}{2}{3}  
\v{9}{2}{6}  
\v{12}{8}{2}  
\v{15}{6}{4}  
\v{7}{4}{2}  
\v{14}{4}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{915}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{10}{2}  
\h{5}{12}{3}  
\h{2}{14}{3}  
\h{2}{1}{10}  
\h{12}{4}{3}  
\h{13}{8}{2}  
\h{11}{3}{2}  
\h{7}{6}{4}  
\h{7}{11}{3}  
\h{10}{5}{4}  
\h{4}{9}{10}  
\h{4}{2}{5}  
\h{1}{7}{8}  
\v{1}{7}{8}  
\v{3}{13}{2}  
\v{6}{10}{3}  
\v{8}{10}{2}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{12}{1}{3}  
\v{15}{4}{4}  
\v{13}{3}{5}  
\v{11}{3}{3}  
\v{7}{6}{5}  
\v{10}{5}{6}  
\v{14}{5}{4}  
\v{4}{2}{7}  
\v{9}{2}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{916}{}  
\h{1}{15}{2}  
\h{3}{10}{2}  
\h{5}{6}{8}  
\h{13}{2}{2}  
\h{12}{5}{3}  
\h{10}{9}{2}  
\h{2}{14}{8}  
\h{2}{4}{12}  
\h{9}{1}{5}  
\h{9}{11}{2}  
\h{6}{8}{5}  
\h{6}{3}{2}  
\h{4}{12}{4}  
\h{4}{7}{3}  
\h{1}{13}{6}  
\v{1}{13}{2}  
\v{3}{10}{5}  
\v{5}{6}{4}  
\v{13}{2}{4}  
\v{15}{2}{3}  
\v{12}{5}{4}  
\v{10}{9}{5}  
\v{2}{4}{10}  
\v{14}{1}{3}  
\v{9}{1}{10}  
\v{11}{8}{3}  
\v{6}{3}{5}  
\v{8}{3}{9}  
\v{4}{7}{5}  
\v{7}{7}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{917}{}  
\h{1}{15}{2}  
\h{3}{11}{10}  
\h{6}{5}{7}  
\h{6}{13}{3}  
\h{7}{9}{2}  
\h{7}{1}{3}  
\h{10}{8}{4}  
\h{8}{12}{6}  
\h{8}{3}{4}  
\h{2}{6}{10}  
\h{2}{14}{2}  
\h{4}{7}{11}  
\h{11}{2}{4}  
\h{5}{4}{6}  
\h{1}{10}{4}  
\v{1}{10}{5}  
\v{3}{11}{4}  
\v{13}{5}{6}  
\v{6}{5}{8}  
\v{9}{9}{4}  
\v{7}{1}{8}  
\v{10}{1}{7}  
\v{14}{8}{4}  
\v{8}{3}{9}  
\v{12}{3}{3}  
\v{2}{6}{8}  
\v{4}{7}{7}  
\v{15}{2}{5}  
\v{11}{2}{2}  
\v{5}{4}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{918}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{4}{11}{2}  
\h{2}{14}{2}  
\h{2}{1}{11}  
\h{8}{3}{5}  
\h{8}{6}{3}  
\h{11}{9}{3}  
\h{10}{7}{4}  
\h{10}{2}{5}  
\h{7}{5}{8}  
\h{7}{10}{5}  
\h{5}{8}{7}  
\h{5}{12}{4}  
\h{1}{4}{8}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{6}{11}{2}  
\v{4}{11}{3}  
\v{2}{1}{13}  
\v{13}{1}{2}  
\v{8}{3}{3}  
\v{11}{6}{3}  
\v{14}{7}{2}  
\v{10}{2}{5}  
\v{15}{2}{3}  
\v{7}{5}{5}  
\v{12}{8}{2}  
\v{5}{8}{4}  
\v{9}{4}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{919}{}  
\h{1}{15}{2}  
\h{3}{12}{4}  
\h{7}{10}{5}  
\h{8}{4}{4}  
\h{8}{2}{3}  
\h{2}{14}{9}  
\h{2}{5}{12}  
\h{6}{8}{8}  
\h{6}{11}{3}  
\h{9}{3}{6}  
\h{5}{6}{10}  
\h{5}{9}{5}  
\h{10}{1}{3}  
\h{4}{7}{9}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{7}{10}{2}  
\v{12}{4}{6}  
\v{8}{2}{2}  
\v{11}{2}{12}  
\v{2}{5}{9}  
\v{14}{5}{3}  
\v{6}{8}{3}  
\v{9}{3}{8}  
\v{15}{3}{3}  
\v{5}{6}{3}  
\v{10}{1}{8}  
\v{13}{1}{6}  
\v{4}{7}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{920}{}  
\h{1}{15}{2}  
\h{3}{11}{3}  
\h{2}{14}{4}  
\h{2}{6}{11}  
\h{13}{3}{2}  
\h{9}{7}{6}  
\h{9}{9}{2}  
\h{8}{4}{3}  
\h{8}{10}{4}  
\h{12}{5}{2}  
\h{7}{2}{7}  
\h{5}{12}{2}  
\h{5}{8}{5}  
\h{4}{1}{6}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{6}{11}{3}  
\v{2}{6}{8}  
\v{13}{3}{3}  
\v{15}{3}{4}  
\v{9}{7}{2}  
\v{11}{4}{5}  
\v{8}{4}{6}  
\v{12}{5}{5}  
\v{14}{2}{3}  
\v{7}{2}{10}  
\v{5}{8}{4}  
\v{10}{1}{7}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{921}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{2}{8}  
\h{4}{5}{10}  
\h{4}{1}{3}  
\h{7}{7}{5}  
\h{8}{12}{4}  
\h{8}{8}{3}  
\h{9}{10}{2}  
\h{9}{6}{6}  
\h{2}{3}{13}  
\h{2}{14}{3}  
\h{5}{11}{5}  
\h{10}{9}{3}  
\h{1}{4}{12}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{6}{2}{11}  
\v{14}{2}{3}  
\v{4}{1}{4}  
\v{7}{1}{6}  
\v{12}{7}{5}  
\v{8}{8}{4}  
\v{11}{8}{2}  
\v{9}{6}{4}  
\v{15}{3}{3}  
\v{2}{3}{11}  
\v{5}{11}{3}  
\v{10}{9}{2}  
\v{13}{4}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{922}{}  
\h{1}{15}{3}  
\h{4}{13}{3}  
\h{7}{8}{3}  
\h{8}{5}{2}  
\h{8}{9}{5}  
\h{3}{3}{10}  
\h{3}{6}{6}  
\h{9}{2}{6}  
\h{11}{11}{4}  
\h{5}{7}{6}  
\h{5}{4}{9}  
\h{2}{1}{12}  
\h{2}{14}{4}  
\h{6}{12}{6}  
\h{1}{10}{11}  
\v{1}{10}{5}  
\v{4}{13}{2}  
\v{7}{8}{5}  
\v{10}{5}{3}  
\v{8}{5}{4}  
\v{13}{3}{6}  
\v{3}{3}{3}  
\v{9}{2}{4}  
\v{15}{2}{9}  
\v{11}{7}{4}  
\v{5}{4}{3}  
\v{14}{1}{3}  
\v{2}{1}{13}  
\v{6}{12}{2}  
\v{12}{10}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{923}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{2}  
\h{4}{12}{3}  
\h{2}{14}{2}  
\h{2}{2}{12}  
\h{12}{7}{2}  
\h{12}{1}{3}  
\h{8}{4}{7}  
\h{8}{8}{3}  
\h{9}{3}{2}  
\h{9}{6}{4}  
\h{6}{11}{7}  
\h{6}{5}{4}  
\h{1}{9}{9}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{7}{10}{2}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{14}{2}{5}  
\v{12}{1}{6}  
\v{15}{1}{3}  
\v{8}{4}{4}  
\v{11}{3}{5}  
\v{9}{3}{3}  
\v{13}{6}{5}  
\v{6}{5}{6}  
\v{10}{5}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{924}{}  
\h{1}{15}{2}  
\h{3}{11}{5}  
\h{8}{7}{7}  
\h{2}{14}{13}  
\h{2}{1}{9}  
\h{5}{3}{6}  
\h{5}{9}{2}  
\h{7}{6}{6}  
\h{10}{2}{3}  
\h{6}{10}{4}  
\h{6}{8}{8}  
\h{12}{5}{2}  
\h{9}{12}{3}  
\h{4}{4}{5}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{8}{7}{4}  
\v{15}{7}{7}  
\v{2}{1}{13}  
\v{11}{1}{2}  
\v{5}{3}{6}  
\v{7}{6}{3}  
\v{13}{2}{4}  
\v{10}{2}{8}  
\v{6}{8}{2}  
\v{14}{5}{3}  
\v{12}{5}{7}  
\v{9}{4}{8}  
\v{4}{4}{9}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{925}{}  
\h{1}{15}{2}  
\h{3}{6}{12}  
\h{9}{9}{6}  
\h{5}{11}{4}  
\h{2}{14}{3}  
\h{2}{4}{9}  
\h{6}{12}{5}  
\h{6}{8}{2}  
\h{8}{1}{5}  
\h{4}{3}{9}  
\h{4}{13}{6}  
\h{7}{10}{3}  
\h{7}{5}{5}  
\h{12}{2}{2}  
\h{1}{7}{13}  
\v{1}{7}{8}  
\v{3}{6}{9}  
\v{15}{6}{3}  
\v{9}{9}{2}  
\v{5}{11}{3}  
\v{2}{4}{10}  
\v{11}{4}{8}  
\v{6}{8}{4}  
\v{8}{1}{7}  
\v{13}{1}{2}  
\v{4}{3}{10}  
\v{10}{10}{3}  
\v{7}{5}{5}  
\v{12}{2}{3}  
\v{14}{2}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{926}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{2}{7}  
\h{4}{7}{9}  
\h{4}{1}{4}  
\h{8}{4}{3}  
\h{11}{9}{3}  
\h{9}{11}{5}  
\h{7}{3}{2}  
\h{7}{8}{5}  
\h{12}{10}{3}  
\h{2}{5}{13}  
\h{2}{14}{3}  
\h{5}{12}{5}  
\h{1}{6}{9}  
\v{1}{6}{9}  
\v{3}{13}{2}  
\v{6}{2}{11}  
\v{13}{2}{5}  
\v{4}{1}{6}  
\v{8}{1}{3}  
\v{11}{4}{5}  
\v{14}{9}{2}  
\v{9}{3}{8}  
\v{7}{3}{5}  
\v{12}{8}{2}  
\v{15}{5}{5}  
\v{2}{5}{9}  
\v{5}{12}{2}  
\v{10}{6}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{927}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{8}{2}  
\h{7}{6}{5}  
\h{4}{12}{8}  
\h{2}{14}{2}  
\h{2}{2}{12}  
\h{10}{5}{4}  
\h{10}{1}{5}  
\h{13}{4}{2}  
\h{11}{9}{2}  
\h{9}{3}{2}  
\h{6}{10}{3}  
\h{6}{7}{2}  
\h{1}{11}{7}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{5}{8}{5}  
\v{7}{6}{2}  
\v{12}{6}{6}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{14}{2}{3}  
\v{10}{1}{4}  
\v{15}{1}{3}  
\v{13}{4}{5}  
\v{11}{3}{6}  
\v{9}{3}{7}  
\v{6}{7}{3}  
\v{8}{7}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{928}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{10}{3}  
\h{9}{4}{2}  
\h{4}{2}{7}  
\h{2}{14}{2}  
\h{2}{1}{3}  
\h{5}{12}{3}  
\h{8}{7}{6}  
\h{10}{5}{4}  
\h{10}{3}{2}  
\h{12}{6}{3}  
\h{7}{9}{8}  
\h{7}{11}{6}  
\h{1}{8}{12}  
\v{1}{8}{7}  
\v{3}{13}{2}  
\v{6}{10}{3}  
\v{9}{4}{6}  
\v{11}{2}{2}  
\v{4}{2}{12}  
\v{2}{1}{13}  
\v{5}{1}{11}  
\v{8}{7}{5}  
\v{14}{5}{2}  
\v{10}{3}{2}  
\v{12}{3}{3}  
\v{15}{6}{3}  
\v{7}{9}{2}  
\v{13}{8}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{929}{}  
\h{1}{15}{2}  
\h{3}{5}{8}  
\h{11}{8}{2}  
\h{5}{4}{8}  
\h{5}{13}{4}  
\h{9}{6}{3}  
\h{12}{10}{3}  
\h{2}{2}{13}  
\h{2}{14}{4}  
\h{6}{11}{2}  
\h{8}{1}{2}  
\h{7}{9}{3}  
\h{7}{12}{7}  
\h{4}{7}{10}  
\h{1}{3}{3}  
\v{1}{3}{12}  
\v{3}{5}{10}  
\v{11}{5}{3}  
\v{13}{4}{4}  
\v{5}{4}{9}  
\v{9}{6}{7}  
\v{12}{6}{4}  
\v{15}{2}{8}  
\v{2}{2}{12}  
\v{6}{11}{3}  
\v{8}{1}{10}  
\v{10}{1}{8}  
\v{7}{9}{3}  
\v{14}{7}{5}  
\v{4}{3}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{930}{}  
\h{1}{15}{2}  
\h{3}{9}{2}  
\h{5}{14}{2}  
\h{7}{11}{6}  
\h{2}{4}{11}  
\h{2}{13}{4}  
\h{6}{2}{6}  
\h{12}{6}{2}  
\h{10}{3}{4}  
\h{8}{8}{2}  
\h{4}{12}{4}  
\h{4}{7}{11}  
\h{11}{1}{4}  
\h{9}{5}{2}  
\h{1}{10}{8}  
\v{1}{10}{5}  
\v{3}{9}{6}  
\v{5}{9}{5}  
\v{7}{11}{3}  
\v{13}{4}{7}  
\v{2}{4}{9}  
\v{6}{2}{11}  
\v{12}{2}{4}  
\v{14}{3}{3}  
\v{10}{3}{5}  
\v{8}{8}{4}  
\v{4}{7}{5}  
\v{15}{1}{6}  
\v{11}{1}{4}  
\v{9}{5}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{931}{}  
\h{1}{15}{2}  
\h{3}{5}{3}  
\h{6}{8}{4}  
\h{4}{13}{6}  
\h{4}{4}{11}  
\h{11}{2}{4}  
\h{9}{12}{2}  
\h{5}{6}{4}  
\h{2}{14}{3}  
\h{2}{3}{11}  
\h{8}{1}{5}  
\h{8}{11}{6}  
\h{7}{9}{7}  
\h{7}{7}{5}  
\h{1}{10}{11}  
\v{1}{10}{5}  
\v{3}{5}{10}  
\v{6}{5}{3}  
\v{10}{8}{5}  
\v{4}{4}{9}  
\v{15}{2}{2}  
\v{11}{2}{10}  
\v{9}{6}{6}  
\v{5}{6}{8}  
\v{2}{3}{11}  
\v{13}{1}{2}  
\v{8}{1}{10}  
\v{14}{9}{2}  
\v{7}{7}{2}  
\v{12}{7}{3}  
\end{tikzpicture}   
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{932}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{2}{6}  
\h{7}{5}{4}  
\h{2}{1}{5}  
\h{2}{14}{2}  
\h{4}{12}{5}  
\h{6}{10}{3}  
\h{6}{3}{2}  
\h{8}{11}{5}  
\h{13}{8}{2}  
\h{10}{6}{5}  
\h{10}{4}{2}  
\h{12}{9}{2}  
\h{1}{7}{13}  
\v{1}{7}{8}  
\v{3}{13}{2}  
\v{5}{2}{11}  
\v{11}{2}{3}  
\v{7}{1}{4}  
\v{2}{1}{13}  
\v{4}{12}{2}  
\v{9}{10}{2}  
\v{6}{3}{7}  
\v{8}{3}{8}  
\v{13}{8}{3}  
\v{15}{6}{2}  
\v{10}{4}{2}  
\v{12}{4}{5}  
\v{14}{7}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{933}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{3}  
\h{6}{9}{2}  
\h{4}{12}{2}  
\h{2}{14}{2}  
\h{2}{3}{11}  
\h{13}{5}{2}  
\h{11}{2}{4}  
\h{7}{6}{4}  
\h{7}{10}{3}  
\h{10}{4}{4}  
\h{9}{8}{5}  
\h{9}{1}{3}  
\h{1}{7}{11}  
\v{1}{7}{8}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{8}{9}{2}  
\v{6}{9}{3}  
\v{4}{12}{2}  
\v{2}{3}{11}  
\v{13}{3}{2}  
\v{15}{2}{3}  
\v{11}{2}{4}  
\v{7}{6}{4}  
\v{10}{4}{6}  
\v{14}{4}{4}  
\v{9}{1}{7}  
\v{12}{1}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{934}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{7}{4}  
\h{7}{9}{3}  
\h{7}{4}{6}  
\h{9}{8}{4}  
\h{9}{11}{6}  
\h{8}{2}{7}  
\h{4}{5}{4}  
\h{4}{3}{7}  
\h{11}{6}{3}  
\h{2}{1}{12}  
\h{2}{14}{3}  
\h{5}{12}{7}  
\h{1}{10}{11}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{6}{7}{6}  
\v{10}{7}{2}  
\v{7}{4}{5}  
\v{13}{4}{4}  
\v{9}{8}{3}  
\v{15}{2}{9}  
\v{8}{2}{3}  
\v{4}{3}{2}  
\v{11}{3}{3}  
\v{14}{1}{5}  
\v{2}{1}{13}  
\v{5}{12}{2}  
\v{12}{10}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{935}{}  
\h{1}{15}{2}  
\h{3}{9}{8}  
\h{11}{11}{2}  
\h{6}{8}{7}  
\h{6}{12}{9}  
\h{9}{7}{6}  
\h{7}{3}{2}  
\h{7}{5}{7}  
\h{5}{2}{9}  
\h{5}{6}{5}  
\h{10}{10}{2}  
\h{2}{14}{10}  
\h{2}{1}{6}  
\h{4}{4}{4}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{9}{6}  
\v{11}{9}{2}  
\v{13}{8}{3}  
\v{6}{8}{4}  
\v{15}{7}{5}  
\v{9}{3}{4}  
\v{7}{3}{2}  
\v{14}{2}{3}  
\v{5}{2}{4}  
\v{10}{6}{4}  
\v{12}{10}{4}  
\v{2}{1}{13}  
\v{8}{1}{3}  
\v{4}{4}{9}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{936}{}  
\h{1}{15}{2}  
\h{3}{10}{4}  
\h{7}{6}{8}  
\h{2}{3}{13}  
\h{2}{13}{4}  
\h{4}{2}{2}  
\h{4}{12}{8}  
\h{8}{9}{4}  
\h{8}{4}{2}  
\h{5}{14}{5}  
\h{5}{7}{8}  
\h{11}{11}{2}  
\h{9}{1}{2}  
\h{9}{8}{5}  
\h{1}{5}{13}  
\v{1}{5}{10}  
\v{3}{10}{5}  
\v{7}{6}{4}  
\v{15}{3}{3}  
\v{2}{3}{10}  
\v{6}{2}{11}  
\v{4}{2}{10}  
\v{12}{9}{3}  
\v{8}{4}{5}  
\v{10}{4}{10}  
\v{5}{7}{7}  
\v{13}{7}{4}  
\v{11}{1}{10}  
\v{9}{1}{7}  
\v{14}{5}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{937}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{2}{8}  
\h{11}{5}{2}  
\h{8}{10}{3}  
\h{4}{12}{4}  
\h{2}{14}{2}  
\h{2}{1}{4}  
\h{6}{9}{4}  
\h{7}{11}{3}  
\h{7}{8}{8}  
\h{9}{3}{6}  
\h{9}{7}{5}  
\h{12}{4}{2}  
\h{1}{6}{11}  
\v{1}{6}{9}  
\v{3}{13}{2}  
\v{5}{2}{11}  
\v{13}{2}{3}  
\v{11}{5}{5}  
\v{8}{10}{2}  
\v{4}{12}{2}  
\v{2}{1}{13}  
\v{6}{1}{8}  
\v{10}{9}{2}  
\v{7}{8}{3}  
\v{15}{3}{5}  
\v{9}{3}{4}  
\v{14}{4}{3}  
\v{12}{4}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{938}{}  
\h{1}{15}{3}  
\h{4}{13}{3}  
\h{7}{4}{5}  
\h{6}{6}{6}  
\h{6}{8}{5}  
\h{11}{10}{4}  
\h{2}{1}{13}  
\h{2}{14}{3}  
\h{5}{12}{5}  
\h{10}{9}{3}  
\h{9}{11}{4}  
\h{9}{5}{5}  
\h{3}{2}{11}  
\h{3}{7}{5}  
\h{1}{3}{7}  
\v{1}{3}{12}  
\v{4}{13}{2}  
\v{7}{4}{9}  
\v{12}{4}{2}  
\v{6}{6}{2}  
\v{11}{8}{2}  
\v{15}{1}{9}  
\v{2}{1}{13}  
\v{5}{12}{2}  
\v{10}{9}{3}  
\v{13}{9}{2}  
\v{9}{5}{6}  
\v{14}{2}{3}  
\v{3}{2}{5}  
\v{8}{3}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{939}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{8}{2}  
\h{7}{6}{5}  
\h{4}{12}{8}  
\h{2}{14}{2}  
\h{2}{4}{12}  
\h{10}{1}{4}  
\h{10}{5}{5}  
\h{13}{2}{2}  
\h{11}{9}{2}  
\h{9}{3}{2}  
\h{6}{10}{3}  
\h{6}{7}{2}  
\h{1}{11}{7}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{5}{8}{5}  
\v{7}{6}{2}  
\v{12}{6}{6}  
\v{4}{12}{2}  
\v{2}{4}{10}  
\v{14}{1}{3}  
\v{10}{1}{4}  
\v{15}{2}{3}  
\v{13}{2}{7}  
\v{11}{3}{6}  
\v{9}{3}{7}  
\v{6}{7}{3}  
\v{8}{7}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{940}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{2}{8}  
\h{8}{5}{6}  
\h{8}{7}{4}  
\h{4}{1}{8}  
\h{4}{6}{7}  
\h{7}{9}{4}  
\h{7}{11}{3}  
\h{10}{8}{5}  
\h{2}{3}{13}  
\h{2}{14}{3}  
\h{5}{10}{4}  
\h{9}{12}{4}  
\h{1}{4}{12}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{6}{2}{11}  
\v{14}{2}{3}  
\v{8}{5}{2}  
\v{12}{1}{6}  
\v{4}{1}{5}  
\v{11}{6}{3}  
\v{7}{9}{2}  
\v{10}{8}{3}  
\v{15}{3}{5}  
\v{2}{3}{11}  
\v{5}{10}{4}  
\v{9}{10}{2}  
\v{13}{4}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{941}{}  
\h{1}{15}{2}  
\h{3}{11}{8}  
\h{6}{7}{5}  
\h{6}{4}{4}  
\h{10}{10}{3}  
\h{8}{8}{5}  
\h{5}{6}{3}  
\h{5}{1}{9}  
\h{7}{12}{7}  
\h{2}{3}{5}  
\h{2}{14}{7}  
\h{9}{5}{3}  
\h{12}{9}{3}  
\h{4}{2}{11}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{11}{7}{4}  
\v{6}{4}{3}  
\v{10}{4}{6}  
\v{13}{8}{2}  
\v{8}{6}{2}  
\v{5}{1}{5}  
\v{14}{1}{11}  
\v{7}{3}{9}  
\v{2}{3}{11}  
\v{9}{5}{9}  
\v{12}{5}{4}  
\v{15}{2}{7}  
\v{4}{2}{11}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{942}{}  
\h{1}{15}{2}  
\h{3}{5}{3}  
\h{6}{8}{4}  
\h{4}{13}{6}  
\h{4}{4}{9}  
\h{2}{2}{11}  
\h{2}{14}{3}  
\h{5}{6}{4}  
\h{9}{12}{2}  
\h{11}{3}{4}  
\h{8}{1}{7}  
\h{8}{11}{6}  
\h{7}{9}{7}  
\h{7}{7}{5}  
\h{1}{10}{11}  
\v{1}{10}{5}  
\v{3}{5}{10}  
\v{6}{5}{3}  
\v{10}{8}{5}  
\v{4}{4}{9}  
\v{13}{2}{2}  
\v{2}{2}{12}  
\v{5}{6}{8}  
\v{9}{6}{6}  
\v{11}{3}{9}  
\v{15}{1}{2}  
\v{8}{1}{10}  
\v{14}{9}{2}  
\v{7}{7}{2}  
\v{12}{7}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{943}{}  
\h{1}{15}{2}  
\h{3}{12}{2}  
\h{2}{1}{3}  
\h{2}{14}{4}  
\h{6}{11}{8}  
\h{12}{8}{2}  
\h{12}{5}{3}  
\h{11}{10}{4}  
\h{8}{3}{3}  
\h{8}{6}{2}  
\h{4}{2}{6}  
\h{4}{13}{3}  
\h{7}{4}{2}  
\h{9}{7}{4}  
\h{1}{9}{12}  
\v{1}{9}{6}  
\v{3}{12}{3}  
\v{5}{1}{11}  
\v{2}{1}{13}  
\v{6}{11}{3}  
\v{14}{8}{3}  
\v{12}{5}{3}  
\v{15}{5}{5}  
\v{11}{3}{7}  
\v{8}{3}{3}  
\v{10}{2}{4}  
\v{4}{2}{11}  
\v{7}{4}{9}  
\v{9}{4}{3}  
\v{13}{7}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{944}{}  
\h{1}{15}{2}  
\h{3}{8}{8}  
\h{11}{4}{2}  
\h{2}{1}{11}  
\h{2}{14}{4}  
\h{6}{12}{3}  
\h{9}{9}{6}  
\h{12}{6}{3}  
\h{12}{3}{2}  
\h{10}{7}{4}  
\h{7}{10}{3}  
\h{5}{13}{2}  
\h{5}{2}{3}  
\h{4}{11}{4}  
\h{1}{5}{3}  
\v{1}{5}{10}  
\v{3}{8}{7}  
\v{11}{4}{4}  
\v{13}{1}{3}  
\v{2}{1}{13}  
\v{6}{12}{2}  
\v{9}{9}{3}  
\v{15}{6}{3}  
\v{12}{3}{3}  
\v{14}{3}{4}  
\v{10}{7}{3}  
\v{7}{10}{3}  
\v{5}{2}{11}  
\v{8}{2}{9}  
\v{4}{5}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{945}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{9}{5}  
\h{11}{7}{4}  
\h{4}{11}{11}  
\h{4}{5}{5}  
\h{9}{8}{5}  
\h{10}{2}{4}  
\h{10}{4}{3}  
\h{2}{1}{11}  
\h{2}{14}{3}  
\h{5}{12}{2}  
\h{7}{3}{5}  
\h{8}{6}{4}  
\h{1}{10}{7}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{6}{9}{4}  
\v{11}{7}{2}  
\v{15}{7}{4}  
\v{4}{5}{6}  
\v{9}{5}{3}  
\v{14}{2}{6}  
\v{10}{2}{2}  
\v{13}{1}{3}  
\v{2}{1}{13}  
\v{5}{12}{2}  
\v{7}{3}{9}  
\v{12}{3}{3}  
\v{8}{6}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{946}{}  
\h{1}{15}{2}  
\h{3}{7}{3}  
\h{6}{11}{6}  
\h{4}{6}{8}  
\h{4}{13}{5}  
\h{9}{4}{2}  
\h{11}{10}{3}  
\h{8}{12}{6}  
\h{8}{9}{7}  
\h{10}{3}{5}  
\h{10}{5}{3}  
\h{2}{1}{11}  
\h{2}{14}{3}  
\h{5}{8}{2}  
\h{1}{2}{6}  
\v{1}{2}{13}  
\v{3}{7}{8}  
\v{6}{7}{4}  
\v{12}{6}{5}  
\v{4}{6}{7}  
\v{9}{4}{9}  
\v{11}{4}{6}  
\v{14}{10}{2}  
\v{8}{9}{3}  
\v{15}{3}{6}  
\v{10}{3}{2}  
\v{13}{1}{4}  
\v{2}{1}{13}  
\v{5}{8}{6}  
\v{7}{2}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{947}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{7}{3}  
\h{8}{9}{4}  
\h{12}{3}{2}  
\h{7}{6}{7}  
\h{7}{8}{2}  
\h{9}{4}{4}  
\h{2}{2}{11}  
\h{2}{14}{2}  
\h{4}{12}{6}  
\h{10}{5}{5}  
\h{6}{11}{9}  
\h{6}{1}{5}  
\h{1}{10}{10}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{5}{7}{6}  
\v{8}{7}{2}  
\v{12}{3}{6}  
\v{14}{3}{3}  
\v{7}{6}{2}  
\v{9}{4}{4}  
\v{13}{2}{2}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{10}{5}{7}  
\v{15}{5}{6}  
\v{6}{1}{10}  
\v{11}{1}{9}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{948}{}  
\h{1}{15}{2}  
\h{3}{10}{4}  
\h{2}{14}{5}  
\h{2}{4}{11}  
\h{13}{7}{2}  
\h{12}{3}{3}  
\h{9}{9}{3}  
\h{9}{6}{2}  
\h{6}{1}{5}  
\h{4}{12}{2}  
\h{4}{8}{6}  
\h{10}{5}{4}  
\h{8}{2}{6}  
\h{5}{11}{3}  
\h{1}{13}{4}  
\v{1}{13}{2}  
\v{3}{10}{5}  
\v{7}{10}{4}  
\v{2}{4}{10}  
\v{13}{4}{3}  
\v{15}{3}{4}  
\v{12}{3}{6}  
\v{9}{6}{3}  
\v{11}{1}{5}  
\v{6}{1}{11}  
\v{4}{8}{4}  
\v{10}{5}{3}  
\v{14}{2}{3}  
\v{8}{2}{9}  
\v{5}{11}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{949}{}  
\h{1}{15}{2}  
\h{3}{13}{10}  
\h{11}{9}{2}  
\h{9}{2}{2}  
\h{6}{10}{3}  
\h{2}{1}{4}  
\h{2}{14}{2}  
\h{4}{4}{11}  
\h{10}{7}{5}  
\h{10}{12}{4}  
\h{5}{6}{9}  
\h{5}{3}{3}  
\h{8}{8}{4}  
\h{7}{11}{5}  
\h{1}{5}{6}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{13}{9}{4}  
\v{11}{2}{7}  
\v{9}{2}{8}  
\v{6}{1}{9}  
\v{2}{1}{13}  
\v{4}{4}{10}  
\v{15}{4}{3}  
\v{10}{7}{5}  
\v{14}{6}{6}  
\v{5}{3}{3}  
\v{8}{3}{5}  
\v{12}{8}{3}  
\v{7}{5}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{950}{}  
\h{1}{15}{2}  
\h{3}{13}{5}  
\h{8}{11}{4}  
\h{12}{8}{2}  
\h{2}{1}{12}  
\h{2}{14}{2}  
\h{4}{6}{5}  
\h{6}{3}{3}  
\h{6}{5}{5}  
\h{11}{10}{4}  
\h{7}{2}{8}  
\h{5}{4}{2}  
\h{5}{12}{5}  
\h{10}{7}{3}  
\h{1}{9}{12}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{8}{11}{2}  
\v{12}{8}{3}  
\v{14}{1}{7}  
\v{2}{1}{13}  
\v{4}{6}{8}  
\v{9}{3}{3}  
\v{6}{3}{2}  
\v{11}{5}{5}  
\v{15}{2}{8}  
\v{7}{2}{2}  
\v{5}{4}{8}  
\v{10}{7}{5}  
\v{13}{7}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{951}{}  
\h{1}{15}{2}  
\h{3}{8}{3}  
\h{6}{12}{6}  
\h{5}{9}{7}  
\h{2}{14}{3}  
\h{2}{1}{12}  
\h{11}{11}{3}  
\h{8}{3}{3}  
\h{8}{5}{5}  
\h{9}{7}{4}  
\h{4}{4}{5}  
\h{4}{13}{3}  
\h{7}{10}{8}  
\h{10}{6}{5}  
\h{1}{2}{9}  
\v{1}{2}{13}  
\v{3}{8}{7}  
\v{6}{8}{4}  
\v{12}{9}{3}  
\v{5}{9}{5}  
\v{2}{1}{13}  
\v{14}{1}{10}  
\v{11}{3}{8}  
\v{8}{3}{2}  
\v{13}{5}{2}  
\v{9}{4}{3}  
\v{4}{4}{9}  
\v{7}{10}{3}  
\v{15}{6}{4}  
\v{10}{2}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{952}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{11}{2}  
\h{8}{5}{5}  
\h{5}{9}{8}  
\h{5}{12}{2}  
\h{4}{10}{3}  
\h{2}{14}{2}  
\h{2}{1}{9}  
\h{9}{3}{2}  
\h{9}{6}{6}  
\h{12}{8}{3}  
\h{10}{2}{2}  
\h{10}{4}{4}  
\h{1}{7}{13}  
\v{1}{7}{8}  
\v{3}{13}{2}  
\v{6}{11}{2}  
\v{8}{5}{6}  
\v{13}{5}{4}  
\v{5}{9}{3}  
\v{7}{10}{2}  
\v{4}{10}{4}  
\v{2}{1}{13}  
\v{11}{1}{2}  
\v{9}{3}{3}  
\v{15}{6}{2}  
\v{12}{2}{6}  
\v{10}{2}{2}  
\v{14}{4}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{953}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{2}  
\h{7}{4}{4}  
\h{11}{6}{4}  
\h{6}{11}{9}  
\h{6}{9}{2}  
\h{4}{12}{4}  
\h{2}{14}{2}  
\h{2}{2}{11}  
\h{9}{7}{4}  
\h{9}{3}{5}  
\h{12}{1}{2}  
\h{10}{5}{2}  
\h{1}{8}{9}  
\v{1}{8}{7}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{7}{4}{6}  
\v{11}{4}{2}  
\v{15}{6}{5}  
\v{6}{9}{2}  
\v{8}{9}{3}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{13}{2}{5}  
\v{9}{3}{4}  
\v{14}{1}{2}  
\v{12}{1}{4}  
\v{10}{5}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{954}{}  
\h{1}{15}{2}  
\h{3}{12}{2}  
\h{5}{8}{6}  
\h{6}{1}{5}  
\h{6}{11}{3}  
\h{9}{2}{6}  
\h{13}{5}{2}  
\h{8}{7}{5}  
\h{2}{14}{6}  
\h{2}{3}{12}  
\h{12}{6}{2}  
\h{10}{9}{2}  
\h{7}{4}{3}  
\h{4}{10}{3}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{5}{8}{4}  
\v{11}{1}{7}  
\v{6}{1}{10}  
\v{9}{2}{9}  
\v{15}{2}{3}  
\v{13}{5}{2}  
\v{8}{7}{7}  
\v{2}{3}{11}  
\v{14}{3}{3}  
\v{12}{6}{3}  
\v{10}{4}{5}  
\v{7}{4}{6}  
\v{4}{10}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{955}{}  
\h{1}{15}{2}  
\h{3}{13}{9}  
\h{5}{4}{7}  
\h{5}{6}{3}  
\h{8}{8}{7}  
\h{9}{11}{6}  
\h{9}{1}{5}  
\h{11}{3}{3}  
\h{6}{9}{5}  
\h{4}{5}{2}  
\h{2}{14}{2}  
\h{2}{2}{11}  
\h{10}{10}{3}  
\h{7}{7}{3}  
\h{1}{12}{6}  
\v{1}{12}{3}  
\v{3}{13}{2}  
\v{12}{4}{9}  
\v{5}{4}{2}  
\v{8}{6}{2}  
\v{15}{8}{3}  
\v{9}{1}{10}  
\v{14}{1}{2}  
\v{11}{3}{6}  
\v{6}{5}{4}  
\v{4}{5}{9}  
\v{2}{2}{12}  
\v{13}{2}{8}  
\v{10}{7}{3}  
\v{7}{7}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{956}{}  
\h{1}{15}{2}  
\h{3}{4}{4}  
\h{7}{9}{4}  
\h{5}{12}{6}  
\h{2}{14}{3}  
\h{2}{2}{2}  
\h{4}{13}{4}  
\h{8}{6}{7}  
\h{13}{8}{2}  
\h{6}{5}{7}  
\h{6}{3}{3}  
\h{9}{10}{3}  
\h{10}{1}{2}  
\h{10}{11}{4}  
\h{1}{7}{13}  
\v{1}{7}{8}  
\v{3}{4}{11}  
\v{7}{4}{5}  
\v{11}{9}{3}  
\v{5}{12}{2}  
\v{2}{2}{12}  
\v{4}{2}{11}  
\v{8}{6}{7}  
\v{15}{6}{2}  
\v{13}{5}{3}  
\v{6}{3}{2}  
\v{9}{3}{7}  
\v{12}{1}{9}  
\v{10}{1}{10}  
\v{14}{7}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{957}{}  
\h{1}{15}{2}  
\h{3}{3}{6}  
\h{9}{6}{2}  
\h{6}{4}{5}  
\h{6}{10}{7}  
\h{13}{12}{2}  
\h{8}{9}{7}  
\h{5}{7}{3}  
\h{2}{14}{3}  
\h{2}{1}{12}  
\h{12}{11}{2}  
\h{10}{5}{2}  
\h{7}{8}{3}  
\h{4}{13}{3}  
\h{1}{2}{3}  
\v{1}{2}{13}  
\v{3}{3}{12}  
\v{9}{3}{3}  
\v{11}{4}{2}  
\v{6}{4}{6}  
\v{13}{10}{2}  
\v{15}{9}{3}  
\v{8}{7}{2}  
\v{5}{7}{7}  
\v{2}{1}{13}  
\v{14}{1}{10}  
\v{12}{5}{6}  
\v{10}{5}{3}  
\v{7}{8}{5}  
\v{4}{2}{11}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{958}{}  
\h{1}{15}{2}  
\h{3}{11}{9}  
\h{9}{3}{3}  
\h{7}{10}{2}  
\h{7}{7}{8}  
\h{10}{5}{5}  
\h{4}{13}{6}  
\h{4}{2}{2}  
\h{6}{8}{7}  
\h{5}{4}{8}  
\h{2}{14}{3}  
\h{2}{1}{9}  
\h{8}{12}{3}  
\h{8}{9}{6}  
\h{1}{6}{13}  
\v{1}{6}{9}  
\v{3}{11}{4}  
\v{12}{3}{8}  
\v{9}{3}{7}  
\v{7}{7}{3}  
\v{15}{5}{2}  
\v{10}{5}{8}  
\v{4}{2}{11}  
\v{6}{2}{6}  
\v{13}{4}{4}  
\v{5}{4}{10}  
\v{2}{1}{13}  
\v{11}{1}{11}  
\v{8}{9}{3}  
\v{14}{6}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{959}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{11}{5}  
\h{5}{5}{6}  
\h{5}{12}{5}  
\h{10}{10}{4}  
\h{7}{6}{7}  
\h{7}{4}{6}  
\h{13}{7}{2}  
\h{2}{2}{13}  
\h{2}{14}{2}  
\h{4}{9}{5}  
\h{9}{1}{3}  
\h{8}{8}{4}  
\h{1}{3}{7}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{6}{11}{2}  
\v{11}{5}{6}  
\v{5}{5}{7}  
\v{10}{10}{2}  
\v{14}{6}{4}  
\v{7}{4}{2}  
\v{13}{4}{3}  
\v{15}{2}{5}  
\v{2}{2}{12}  
\v{4}{9}{5}  
\v{9}{1}{8}  
\v{12}{1}{7}  
\v{8}{3}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{960}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{7}{3}  
\h{8}{1}{3}  
\h{2}{5}{9}  
\h{2}{14}{2}  
\h{4}{12}{6}  
\h{6}{3}{4}  
\h{6}{11}{8}  
\h{7}{6}{7}  
\h{7}{8}{2}  
\h{9}{4}{3}  
\h{12}{9}{3}  
\h{13}{2}{2}  
\h{1}{10}{12}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{5}{7}{6}  
\v{8}{1}{6}  
\v{11}{1}{4}  
\v{2}{5}{9}  
\v{4}{12}{2}  
\v{10}{3}{9}  
\v{6}{3}{8}  
\v{14}{6}{5}  
\v{7}{6}{2}  
\v{9}{4}{4}  
\v{12}{4}{5}  
\v{15}{2}{7}  
\v{13}{2}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{961}{}  
\h{1}{15}{3}  
\h{4}{13}{4}  
\h{5}{6}{3}  
\h{5}{4}{6}  
\h{11}{2}{4}  
\h{3}{8}{12}  
\h{3}{14}{3}  
\h{6}{12}{6}  
\h{9}{10}{3}  
\h{9}{3}{4}  
\h{2}{1}{11}  
\h{2}{9}{8}  
\h{10}{11}{4}  
\h{7}{7}{7}  
\h{1}{5}{6}  
\v{1}{5}{10}  
\v{4}{13}{2}  
\v{8}{6}{7}  
\v{5}{4}{2}  
\v{11}{2}{2}  
\v{15}{2}{6}  
\v{3}{8}{6}  
\v{6}{12}{2}  
\v{12}{10}{2}  
\v{9}{3}{7}  
\v{13}{1}{2}  
\v{2}{1}{8}  
\v{10}{9}{2}  
\v{14}{7}{4}  
\v{7}{5}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{962}{}  
\h{1}{15}{2}  
\h{3}{4}{12}  
\h{11}{7}{4}  
\h{9}{1}{2}  
\h{5}{9}{4}  
\h{5}{13}{5}  
\h{10}{3}{2}  
\h{12}{10}{2}  
\h{7}{6}{7}  
\h{4}{11}{3}  
\h{2}{2}{2}  
\h{2}{14}{4}  
\h{6}{12}{7}  
\h{8}{8}{5}  
\h{1}{5}{7}  
\v{1}{5}{10}  
\v{3}{4}{11}  
\v{15}{4}{3}  
\v{11}{1}{6}  
\v{9}{1}{8}  
\v{5}{9}{4}  
\v{10}{3}{10}  
\v{12}{3}{7}  
\v{14}{6}{4}  
\v{7}{6}{5}  
\v{4}{2}{9}  
\v{2}{2}{12}  
\v{6}{12}{2}  
\v{13}{8}{4}  
\v{8}{5}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{963}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{7}{10}{4}  
\h{6}{3}{5}  
\h{6}{5}{8}  
\h{2}{7}{12}  
\h{2}{14}{2}  
\h{4}{11}{5}  
\h{9}{2}{3}  
\h{12}{8}{3}  
\h{13}{6}{2}  
\h{10}{9}{3}  
\h{8}{1}{2}  
\h{5}{4}{3}  
\h{1}{12}{4}  
\v{1}{12}{3}  
\v{3}{13}{2}  
\v{7}{10}{3}  
\v{11}{3}{7}  
\v{6}{3}{2}  
\v{14}{5}{2}  
\v{2}{7}{7}  
\v{4}{11}{3}  
\v{9}{2}{9}  
\v{12}{2}{6}  
\v{15}{6}{2}  
\v{13}{6}{3}  
\v{10}{1}{8}  
\v{8}{1}{3}  
\v{5}{4}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{964}{}  
\h{1}{15}{2}  
\h{3}{13}{7}  
\h{7}{11}{3}  
\h{7}{6}{6}  
\h{4}{3}{9}  
\h{2}{14}{2}  
\h{2}{2}{3}  
\h{5}{5}{6}  
\h{9}{12}{2}  
\h{9}{10}{6}  
\h{12}{7}{3}  
\h{8}{1}{4}  
\h{6}{8}{2}  
\h{6}{4}{8}  
\h{1}{9}{13}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{10}{11}{2}  
\v{7}{6}{5}  
\v{13}{3}{3}  
\v{4}{3}{11}  
\v{2}{2}{12}  
\v{5}{2}{3}  
\v{11}{5}{7}  
\v{9}{10}{2}  
\v{15}{7}{3}  
\v{12}{1}{6}  
\v{8}{1}{7}  
\v{6}{4}{4}  
\v{14}{4}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{965}{}  
\h{1}{15}{2}  
\h{3}{13}{7}  
\h{6}{11}{4}  
\h{6}{7}{3}  
\h{9}{4}{4}  
\h{8}{9}{5}  
\h{8}{12}{7}  
\h{12}{3}{3}  
\h{12}{5}{2}  
\h{4}{2}{10}  
\h{2}{14}{2}  
\h{2}{1}{3}  
\h{5}{8}{2}  
\h{7}{6}{4}  
\h{1}{10}{10}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{10}{11}{2}  
\v{6}{7}{4}  
\v{9}{4}{3}  
\v{13}{4}{5}  
\v{8}{9}{3}  
\v{15}{3}{9}  
\v{12}{3}{2}  
\v{14}{2}{3}  
\v{4}{2}{12}  
\v{2}{1}{13}  
\v{5}{1}{7}  
\v{7}{6}{2}  
\v{11}{6}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{966}{}  
\h{1}{15}{2}  
\h{3}{11}{3}  
\h{6}{9}{9}  
\h{8}{6}{7}  
\h{8}{4}{4}  
\h{2}{2}{10}  
\h{2}{14}{7}  
\h{5}{10}{4}  
\h{5}{5}{5}  
\h{10}{8}{4}  
\h{7}{1}{7}  
\h{7}{12}{6}  
\h{11}{3}{2}  
\h{4}{7}{7}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{6}{9}{2}  
\v{15}{6}{3}  
\v{8}{4}{2}  
\v{12}{2}{2}  
\v{2}{2}{12}  
\v{9}{10}{4}  
\v{5}{5}{5}  
\v{10}{5}{3}  
\v{14}{1}{7}  
\v{7}{1}{11}  
\v{13}{3}{9}  
\v{11}{3}{4}  
\v{4}{7}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{967}{}  
\h{1}{15}{2}  
\h{3}{12}{5}  
\h{8}{9}{5}  
\h{11}{5}{2}  
\h{11}{1}{3}  
\h{10}{7}{4}  
\h{5}{14}{5}  
\h{5}{3}{2}  
\h{7}{11}{8}  
\h{12}{6}{3}  
\h{6}{4}{6}  
\h{2}{2}{4}  
\h{2}{13}{2}  
\h{4}{8}{5}  
\h{1}{10}{8}  
\v{1}{10}{5}  
\v{3}{12}{3}  
\v{8}{9}{3}  
\v{13}{5}{4}  
\v{11}{1}{4}  
\v{14}{1}{6}  
\v{10}{7}{7}  
\v{5}{3}{11}  
\v{7}{3}{8}  
\v{15}{6}{5}  
\v{12}{4}{2}  
\v{6}{2}{2}  
\v{2}{2}{11}  
\v{4}{8}{5}  
\v{9}{8}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{968}{}  
\h{1}{15}{2}  
\h{3}{12}{5}  
\h{8}{9}{5}  
\h{7}{11}{6}  
\h{7}{8}{7}  
\h{2}{4}{12}  
\h{2}{14}{9}  
\h{9}{2}{2}  
\h{5}{10}{4}  
\h{5}{6}{7}  
\h{10}{1}{2}  
\h{10}{3}{5}  
\h{6}{5}{9}  
\h{4}{7}{2}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{8}{9}{3}  
\v{13}{9}{2}  
\v{7}{8}{3}  
\v{14}{4}{4}  
\v{2}{4}{10}  
\v{11}{2}{12}  
\v{9}{2}{8}  
\v{5}{6}{4}  
\v{12}{1}{5}  
\v{10}{1}{2}  
\v{15}{3}{2}  
\v{6}{5}{2}  
\v{4}{7}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{969}{}  
\h{1}{15}{2}  
\h{3}{13}{6}  
\h{4}{11}{5}  
\h{4}{9}{8}  
\h{7}{12}{5}  
\h{7}{7}{6}  
\h{8}{4}{5}  
\h{8}{2}{7}  
\h{6}{10}{9}  
\h{6}{3}{4}  
\h{5}{5}{5}  
\h{2}{14}{3}  
\h{2}{1}{12}  
\h{11}{6}{3}  
\h{1}{8}{10}  
\v{1}{8}{7}  
\v{3}{13}{2}  
\v{9}{11}{2}  
\v{4}{9}{2}  
\v{12}{9}{3}  
\v{7}{7}{5}  
\v{13}{4}{3}  
\v{8}{2}{2}  
\v{15}{2}{8}  
\v{6}{3}{7}  
\v{10}{3}{2}  
\v{5}{5}{9}  
\v{2}{1}{13}  
\v{14}{1}{5}  
\v{11}{6}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{970}{}  
\h{1}{15}{3}  
\h{4}{13}{4}  
\h{8}{4}{5}  
\h{9}{2}{4}  
\h{2}{9}{7}  
\h{2}{1}{9}  
\h{11}{3}{4}  
\h{5}{7}{10}  
\h{5}{5}{5}  
\h{10}{11}{4}  
\h{3}{8}{11}  
\h{3}{14}{3}  
\h{6}{12}{6}  
\h{7}{10}{5}  
\h{1}{6}{6}  
\v{1}{6}{9}  
\v{4}{13}{2}  
\v{8}{4}{9}  
\v{13}{2}{2}  
\v{9}{2}{7}  
\v{2}{1}{8}  
\v{11}{1}{2}  
\v{15}{3}{4}  
\v{5}{5}{2}  
\v{10}{5}{6}  
\v{14}{8}{3}  
\v{3}{8}{6}  
\v{6}{12}{2}  
\v{12}{10}{2}  
\v{7}{6}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{971}{}  
\h{1}{15}{2}  
\h{3}{13}{6}  
\h{5}{6}{4}  
\h{2}{3}{3}  
\h{2}{14}{2}  
\h{4}{4}{10}  
\h{6}{1}{8}  
\h{6}{11}{5}  
\h{7}{7}{4}  
\h{7}{5}{8}  
\h{10}{2}{5}  
\h{10}{8}{3}  
\h{8}{10}{5}  
\h{8}{12}{4}  
\h{1}{9}{11}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{9}{6}{7}  
\v{5}{3}{3}  
\v{2}{3}{11}  
\v{4}{4}{10}  
\v{14}{1}{3}  
\v{6}{1}{10}  
\v{11}{7}{4}  
\v{7}{5}{2}  
\v{15}{2}{3}  
\v{10}{2}{6}  
\v{13}{8}{2}  
\v{8}{10}{2}  
\v{12}{9}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{972}{}  
\h{1}{15}{2}  
\h{3}{2}{12}  
\h{10}{11}{5}  
\h{5}{9}{5}  
\h{2}{14}{3}  
\h{2}{1}{2}  
\h{4}{13}{3}  
\h{7}{5}{2}  
\h{9}{10}{2}  
\h{11}{4}{3}  
\h{12}{7}{2}  
\h{6}{12}{6}  
\h{6}{3}{2}  
\h{8}{8}{5}  
\h{1}{6}{12}  
\v{1}{6}{9}  
\v{3}{2}{13}  
\v{15}{2}{9}  
\v{10}{9}{2}  
\v{5}{9}{5}  
\v{2}{1}{13}  
\v{4}{1}{12}  
\v{7}{5}{8}  
\v{9}{5}{5}  
\v{11}{4}{6}  
\v{14}{4}{3}  
\v{12}{7}{5}  
\v{6}{3}{9}  
\v{8}{3}{5}  
\v{13}{6}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{973}{}  
\h{1}{15}{2}  
\h{3}{12}{3}  
\h{6}{10}{8}  
\h{8}{6}{6}  
\h{8}{9}{5}  
\h{10}{7}{3}  
\h{7}{2}{3}  
\h{7}{4}{4}  
\h{5}{11}{6}  
\h{5}{5}{10}  
\h{9}{1}{6}  
\h{2}{3}{7}  
\h{2}{14}{10}  
\h{4}{8}{8}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{6}{10}{2}  
\v{14}{6}{4}  
\v{8}{6}{3}  
\v{13}{7}{2}  
\v{10}{2}{5}  
\v{7}{2}{2}  
\v{11}{4}{7}  
\v{5}{5}{6}  
\v{15}{1}{4}  
\v{9}{1}{2}  
\v{2}{3}{11}  
\v{12}{8}{6}  
\v{4}{8}{5}  
\end{tikzpicture}  \clearpage \noindent
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{974}{}  
\h{1}{15}{2}  
\h{3}{9}{6}  
\h{5}{12}{4}  
\h{2}{14}{3}  
\h{2}{1}{9}  
\h{7}{8}{4}  
\h{7}{10}{3}  
\h{10}{3}{5}  
\h{12}{5}{3}  
\h{8}{2}{4}  
\h{8}{7}{6}  
\h{6}{11}{8}  
\h{4}{13}{2}  
\h{4}{6}{9}  
\h{1}{4}{12}  
\v{1}{4}{11}  
\v{3}{9}{6}  
\v{9}{9}{3}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{11}{1}{7}  
\v{7}{8}{2}  
\v{10}{3}{7}  
\v{15}{3}{2}  
\v{12}{2}{3}  
\v{8}{2}{5}  
\v{14}{7}{4}  
\v{6}{11}{2}  
\v{4}{6}{7}  
\v{13}{4}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{975}{}  
\h{1}{15}{2}  
\h{3}{12}{2}  
\h{2}{14}{3}  
\h{2}{1}{11}  
\h{11}{4}{2}  
\h{8}{10}{3}  
\h{4}{13}{4}  
\h{4}{8}{8}  
\h{7}{3}{5}  
\h{7}{7}{7}  
\h{10}{9}{4}  
\h{6}{11}{4}  
\h{6}{6}{9}  
\h{9}{2}{6}  
\h{1}{5}{8}  
\v{1}{5}{10}  
\v{3}{12}{3}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{13}{1}{3}  
\v{11}{4}{6}  
\v{8}{10}{3}  
\v{4}{8}{5}  
\v{12}{3}{5}  
\v{7}{3}{4}  
\v{14}{7}{2}  
\v{10}{9}{2}  
\v{6}{6}{5}  
\v{15}{2}{4}  
\v{9}{2}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{976}{}  
\h{1}{15}{2}  
\h{3}{12}{4}  
\h{7}{8}{4}  
\h{2}{14}{9}  
\h{2}{4}{12}  
\h{10}{1}{4}  
\h{5}{11}{5}  
\h{5}{2}{4}  
\h{9}{10}{3}  
\h{12}{5}{3}  
\h{13}{3}{2}  
\h{6}{6}{7}  
\h{6}{9}{2}  
\h{4}{7}{4}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{7}{8}{4}  
\v{11}{8}{6}  
\v{2}{4}{10}  
\v{14}{1}{3}  
\v{10}{1}{10}  
\v{5}{2}{9}  
\v{9}{2}{8}  
\v{12}{5}{5}  
\v{15}{3}{2}  
\v{13}{3}{3}  
\v{6}{6}{3}  
\v{8}{7}{2}  
\v{4}{7}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{977}{}  
\h{1}{15}{2}  
\h{3}{12}{8}  
\h{11}{10}{3}  
\h{10}{6}{4}  
\h{5}{9}{5}  
\h{2}{2}{3}  
\h{2}{13}{4}  
\h{6}{1}{2}  
\h{8}{11}{4}  
\h{9}{8}{3}  
\h{4}{3}{5}  
\h{4}{14}{3}  
\h{7}{4}{8}  
\h{13}{7}{2}  
\h{1}{5}{12}  
\v{1}{5}{10}  
\v{3}{12}{3}  
\v{11}{10}{2}  
\v{14}{6}{4}  
\v{10}{6}{3}  
\v{5}{2}{7}  
\v{2}{2}{11}  
\v{6}{1}{12}  
\v{8}{1}{10}  
\v{12}{8}{3}  
\v{9}{3}{5}  
\v{4}{3}{11}  
\v{7}{4}{10}  
\v{15}{4}{3}  
\v{13}{5}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{978}{}  
\h{1}{15}{2}  
\h{3}{12}{4}  
\h{7}{9}{4}  
\h{11}{4}{2}  
\h{10}{7}{3}  
\h{8}{11}{2}  
\h{8}{1}{7}  
\h{12}{3}{3}  
\h{5}{6}{7}  
\h{5}{10}{4}  
\h{2}{14}{7}  
\h{2}{2}{12}  
\h{6}{5}{8}  
\h{4}{8}{2}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{7}{9}{3}  
\v{11}{4}{5}  
\v{13}{4}{3}  
\v{10}{7}{4}  
\v{8}{1}{10}  
\v{15}{1}{2}  
\v{12}{3}{3}  
\v{5}{6}{4}  
\v{9}{10}{4}  
\v{2}{2}{12}  
\v{14}{2}{3}  
\v{6}{5}{3}  
\v{4}{8}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{979}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{5}{7}  
\h{10}{1}{2}  
\h{8}{8}{2}  
\h{8}{11}{7}  
\h{6}{4}{9}  
\h{6}{7}{3}  
\h{7}{9}{2}  
\h{7}{6}{7}  
\h{2}{2}{12}  
\h{2}{14}{2}  
\h{4}{12}{7}  
\h{11}{3}{2}  
\h{1}{10}{12}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{5}{5}{8}  
\v{12}{1}{4}  
\v{10}{1}{7}  
\v{8}{8}{3}  
\v{15}{4}{7}  
\v{6}{4}{3}  
\v{9}{7}{2}  
\v{7}{6}{3}  
\v{14}{2}{4}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{11}{3}{9}  
\v{13}{3}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{980}{}  
\h{1}{15}{2}  
\h{3}{6}{8}  
\h{6}{8}{5}  
\h{6}{12}{4}  
\h{10}{9}{5}  
\h{9}{5}{6}  
\h{2}{1}{7}  
\h{2}{14}{3}  
\h{5}{11}{2}  
\h{4}{13}{3}  
\h{4}{2}{10}  
\h{12}{4}{2}  
\h{8}{10}{4}  
\h{8}{7}{5}  
\h{1}{3}{12}  
\v{1}{3}{12}  
\v{3}{6}{9}  
\v{11}{6}{2}  
\v{6}{8}{4}  
\v{10}{9}{3}  
\v{15}{5}{4}  
\v{9}{1}{4}  
\v{2}{1}{13}  
\v{5}{11}{3}  
\v{7}{11}{2}  
\v{4}{2}{11}  
\v{14}{2}{2}  
\v{12}{4}{6}  
\v{8}{7}{3}  
\v{13}{3}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{981}{}  
\h{1}{15}{2}  
\h{3}{13}{8}  
\h{11}{6}{4}  
\h{13}{10}{2}  
\h{9}{3}{4}  
\h{6}{9}{3}  
\h{2}{4}{4}  
\h{2}{14}{3}  
\h{5}{5}{7}  
\h{8}{8}{4}  
\h{4}{1}{4}  
\h{4}{11}{3}  
\h{7}{2}{3}  
\h{10}{12}{4}  
\h{1}{7}{13}  
\v{1}{7}{8}  
\v{3}{13}{2}  
\v{11}{6}{7}  
\v{15}{6}{4}  
\v{13}{3}{7}  
\v{9}{3}{6}  
\v{6}{4}{5}  
\v{2}{4}{10}  
\v{5}{5}{9}  
\v{12}{5}{3}  
\v{8}{1}{7}  
\v{4}{1}{10}  
\v{7}{2}{9}  
\v{10}{2}{10}  
\v{14}{7}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{982}{}  
\h{1}{15}{2}  
\h{3}{10}{6}  
\h{4}{13}{5}  
\h{4}{6}{2}  
\h{2}{14}{4}  
\h{2}{1}{9}  
\h{8}{5}{3}  
\h{8}{12}{2}  
\h{10}{2}{3}  
\h{13}{8}{2}  
\h{12}{4}{3}  
\h{7}{11}{5}  
\h{5}{3}{2}  
\h{5}{9}{9}  
\h{1}{7}{13}  
\v{1}{7}{8}  
\v{3}{10}{5}  
\v{9}{10}{3}  
\v{4}{6}{7}  
\v{6}{6}{8}  
\v{2}{1}{13}  
\v{11}{1}{4}  
\v{8}{5}{7}  
\v{10}{2}{10}  
\v{13}{2}{6}  
\v{15}{4}{4}  
\v{12}{4}{7}  
\v{7}{3}{8}  
\v{5}{3}{6}  
\v{14}{7}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{983}{}  
\h{1}{15}{2}  
\h{3}{12}{2}  
\h{5}{2}{3}  
\h{8}{9}{2}  
\h{2}{14}{8}  
\h{2}{4}{12}  
\h{6}{1}{8}  
\h{6}{8}{3}  
\h{9}{11}{2}  
\h{11}{6}{2}  
\h{13}{3}{2}  
\h{12}{5}{3}  
\h{7}{7}{5}  
\h{4}{10}{3}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{5}{2}{10}  
\v{8}{2}{7}  
\v{10}{9}{5}  
\v{2}{4}{10}  
\v{14}{1}{3}  
\v{6}{1}{7}  
\v{9}{8}{3}  
\v{11}{6}{5}  
\v{13}{3}{3}  
\v{15}{3}{2}  
\v{12}{5}{2}  
\v{7}{7}{3}  
\v{4}{10}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{984}{}  
\h{1}{15}{2}  
\h{3}{11}{7}  
\h{10}{3}{4}  
\h{9}{6}{5}  
\h{2}{1}{7}  
\h{2}{14}{11}  
\h{7}{10}{6}  
\h{7}{8}{4}  
\h{8}{5}{3}  
\h{6}{9}{2}  
\h{6}{12}{9}  
\h{5}{7}{10}  
\h{5}{2}{7}  
\h{4}{4}{8}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{10}{3}{8}  
\v{14}{3}{3}  
\v{9}{1}{5}  
\v{2}{1}{13}  
\v{13}{10}{4}  
\v{7}{8}{2}  
\v{11}{5}{3}  
\v{8}{5}{4}  
\v{6}{9}{3}  
\v{15}{7}{5}  
\v{5}{2}{5}  
\v{12}{2}{2}  
\v{4}{4}{9}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{985}{}  
\h{1}{15}{2}  
\h{3}{9}{6}  
\h{4}{12}{5}  
\h{4}{7}{3}  
\h{7}{4}{4}  
\h{2}{14}{9}  
\h{2}{3}{12}  
\h{10}{1}{4}  
\h{8}{10}{2}  
\h{8}{5}{7}  
\h{13}{2}{2}  
\h{6}{6}{7}  
\h{6}{8}{6}  
\h{5}{11}{7}  
\h{1}{13}{4}  
\v{1}{13}{2}  
\v{3}{9}{6}  
\v{9}{9}{3}  
\v{4}{7}{5}  
\v{7}{4}{3}  
\v{11}{4}{10}  
\v{2}{3}{11}  
\v{14}{1}{2}  
\v{10}{1}{9}  
\v{8}{5}{5}  
\v{15}{2}{3}  
\v{13}{2}{4}  
\v{6}{6}{2}  
\v{12}{8}{3}  
\v{5}{11}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{986}{}  
\h{1}{15}{2}  
\h{3}{13}{5}  
\h{8}{9}{4}  
\h{12}{5}{3}  
\h{6}{12}{9}  
\h{4}{7}{2}  
\h{2}{14}{2}  
\h{2}{3}{9}  
\h{5}{8}{6}  
\h{5}{6}{8}  
\h{10}{4}{3}  
\h{7}{1}{3}  
\h{7}{10}{2}  
\h{9}{2}{5}  
\h{1}{11}{13}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{8}{9}{4}  
\v{12}{5}{4}  
\v{15}{5}{7}  
\v{6}{7}{5}  
\v{4}{7}{7}  
\v{2}{3}{11}  
\v{11}{3}{5}  
\v{5}{6}{2}  
\v{13}{4}{2}  
\v{10}{1}{3}  
\v{7}{1}{9}  
\v{9}{2}{8}  
\v{14}{2}{9}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{987}{}  
\h{1}{15}{2}  
\h{3}{12}{3}  
\h{6}{10}{2}  
\h{8}{2}{2}  
\h{2}{14}{8}  
\h{2}{4}{11}  
\h{5}{6}{8}  
\h{5}{11}{2}  
\h{7}{9}{7}  
\h{9}{7}{5}  
\h{9}{1}{3}  
\h{12}{5}{3}  
\h{11}{3}{4}  
\h{4}{8}{7}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{6}{10}{2}  
\v{8}{2}{8}  
\v{10}{2}{12}  
\v{2}{4}{10}  
\v{13}{4}{2}  
\v{5}{6}{5}  
\v{7}{9}{2}  
\v{14}{7}{2}  
\v{9}{1}{6}  
\v{12}{1}{4}  
\v{15}{3}{2}  
\v{11}{3}{5}  
\v{4}{8}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{988}{}  
\h{1}{15}{2}  
\h{3}{9}{3}  
\h{6}{5}{5}  
\h{11}{11}{2}  
\h{13}{3}{2}  
\h{12}{10}{3}  
\h{7}{12}{5}  
\h{4}{4}{3}  
\h{4}{13}{4}  
\h{8}{2}{6}  
\h{9}{7}{5}  
\h{2}{1}{7}  
\h{2}{14}{3}  
\h{5}{8}{5}  
\h{1}{6}{9}  
\v{1}{6}{9}  
\v{3}{9}{6}  
\v{6}{5}{4}  
\v{11}{5}{6}  
\v{13}{3}{8}  
\v{15}{3}{7}  
\v{12}{10}{2}  
\v{7}{4}{8}  
\v{4}{4}{9}  
\v{8}{2}{11}  
\v{14}{2}{5}  
\v{9}{1}{6}  
\v{2}{1}{13}  
\v{5}{8}{6}  
\v{10}{6}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{989}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{4}{10}{2}  
\h{2}{14}{2}  
\h{2}{2}{5}  
\h{7}{11}{6}  
\h{10}{7}{3}  
\h{5}{12}{5}  
\h{5}{3}{4}  
\h{9}{9}{2}  
\h{8}{1}{3}  
\h{8}{4}{7}  
\h{12}{6}{3}  
\h{12}{8}{2}  
\h{1}{5}{13}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{6}{10}{3}  
\v{4}{10}{4}  
\v{2}{2}{12}  
\v{7}{2}{9}  
\v{13}{7}{4}  
\v{10}{7}{5}  
\v{5}{3}{9}  
\v{9}{3}{6}  
\v{11}{1}{8}  
\v{8}{1}{3}  
\v{15}{4}{2}  
\v{12}{6}{2}  
\v{14}{5}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{990}{}  
\h{1}{15}{2}  
\h{3}{11}{3}  
\h{2}{14}{4}  
\h{2}{4}{11}  
\h{13}{7}{2}  
\h{11}{3}{4}  
\h{9}{9}{2}  
\h{9}{5}{3}  
\h{7}{2}{5}  
\h{5}{12}{2}  
\h{5}{10}{5}  
\h{10}{6}{4}  
\h{8}{8}{6}  
\h{4}{1}{4}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{6}{11}{3}  
\v{2}{4}{10}  
\v{13}{4}{3}  
\v{15}{3}{4}  
\v{11}{3}{6}  
\v{9}{5}{4}  
\v{12}{2}{3}  
\v{7}{2}{10}  
\v{5}{10}{2}  
\v{10}{6}{4}  
\v{14}{6}{2}  
\v{8}{1}{7}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{991}{}  
\h{1}{15}{2}  
\h{3}{11}{11}  
\h{11}{8}{3}  
\h{11}{6}{2}  
\h{13}{10}{2}  
\h{9}{12}{6}  
\h{2}{3}{7}  
\h{2}{13}{3}  
\h{5}{4}{7}  
\h{10}{7}{2}  
\h{7}{2}{3}  
\h{4}{14}{3}  
\h{4}{5}{2}  
\h{6}{1}{2}  
\h{1}{9}{7}  
\v{1}{9}{6}  
\v{3}{11}{4}  
\v{14}{8}{3}  
\v{11}{6}{2}  
\v{13}{6}{4}  
\v{15}{10}{2}  
\v{9}{3}{9}  
\v{2}{3}{10}  
\v{5}{4}{9}  
\v{12}{4}{3}  
\v{10}{2}{5}  
\v{7}{2}{12}  
\v{4}{5}{9}  
\v{6}{1}{4}  
\v{8}{1}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{992}{}  
\h{1}{15}{2}  
\h{3}{12}{12}  
\h{12}{2}{3}  
\h{10}{5}{2}  
\h{8}{8}{2}  
\h{8}{6}{3}  
\h{11}{3}{2}  
\h{7}{9}{6}  
\h{7}{4}{7}  
\h{2}{1}{12}  
\h{2}{14}{3}  
\h{5}{11}{4}  
\h{4}{7}{5}  
\h{4}{13}{2}  
\h{1}{10}{5}  
\v{1}{10}{5}  
\v{3}{12}{3}  
\v{15}{2}{10}  
\v{12}{2}{3}  
\v{10}{5}{3}  
\v{8}{6}{2}  
\v{11}{3}{3}  
\v{13}{3}{6}  
\v{7}{4}{5}  
\v{14}{1}{3}  
\v{2}{1}{13}  
\v{5}{11}{3}  
\v{9}{7}{4}  
\v{4}{7}{6}  
\v{6}{10}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{993}{}  
\h{1}{15}{3}  
\h{4}{5}{3}  
\h{7}{2}{4}  
\h{5}{4}{6}  
\h{5}{7}{4}  
\h{3}{1}{6}  
\h{3}{11}{10}  
\h{8}{9}{5}  
\h{8}{6}{6}  
\h{10}{3}{4}  
\h{10}{12}{5}  
\h{12}{10}{3}  
\h{2}{14}{10}  
\h{2}{8}{4}  
\h{1}{13}{5}  
\v{1}{13}{2}  
\v{4}{5}{10}  
\v{7}{2}{3}  
\v{11}{2}{2}  
\v{5}{4}{3}  
\v{9}{1}{6}  
\v{3}{1}{10}  
\v{13}{9}{2}  
\v{8}{6}{3}  
\v{14}{3}{3}  
\v{10}{3}{9}  
\v{15}{10}{2}  
\v{12}{10}{4}  
\v{2}{8}{6}  
\v{6}{8}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{994}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{2}  
\h{2}{2}{5}  
\h{2}{14}{2}  
\h{4}{12}{5}  
\h{9}{5}{5}  
\h{12}{9}{2}  
\h{12}{6}{3}  
\h{6}{3}{9}  
\h{6}{11}{7}  
\h{11}{7}{2}  
\h{8}{1}{3}  
\h{8}{8}{2}  
\h{1}{4}{9}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{7}{2}{8}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{9}{5}{7}  
\v{14}{5}{4}  
\v{12}{6}{3}  
\v{15}{3}{3}  
\v{6}{3}{8}  
\v{13}{7}{4}  
\v{11}{1}{6}  
\v{8}{1}{7}  
\v{10}{4}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{995}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{6}{7}  
\h{12}{8}{2}  
\h{10}{3}{4}  
\h{7}{9}{3}  
\h{7}{4}{4}  
\h{11}{7}{2}  
\h{2}{2}{11}  
\h{2}{14}{2}  
\h{4}{12}{4}  
\h{8}{5}{7}  
\h{6}{11}{9}  
\h{6}{1}{3}  
\h{1}{10}{8}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{5}{6}{7}  
\v{12}{6}{2}  
\v{14}{3}{5}  
\v{10}{3}{6}  
\v{7}{4}{5}  
\v{11}{4}{3}  
\v{13}{2}{5}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{8}{5}{7}  
\v{15}{5}{6}  
\v{6}{1}{10}  
\v{9}{1}{9}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{996}{}  
\h{1}{15}{2}  
\h{3}{12}{4}  
\h{7}{9}{4}  
\h{11}{5}{2}  
\h{5}{2}{8}  
\h{5}{14}{3}  
\h{6}{10}{2}  
\h{2}{1}{4}  
\h{2}{13}{2}  
\h{4}{11}{5}  
\h{9}{8}{6}  
\h{10}{3}{5}  
\h{10}{7}{4}  
\h{12}{4}{2}  
\h{1}{6}{11}  
\v{1}{6}{9}  
\v{3}{12}{3}  
\v{7}{9}{3}  
\v{11}{5}{4}  
\v{13}{2}{3}  
\v{5}{2}{12}  
\v{8}{10}{4}  
\v{6}{1}{9}  
\v{2}{1}{12}  
\v{4}{11}{2}  
\v{9}{8}{3}  
\v{15}{3}{5}  
\v{10}{3}{4}  
\v{14}{4}{3}  
\v{12}{4}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{997}{}  
\h{1}{15}{2}  
\h{3}{9}{6}  
\h{9}{3}{3}  
\h{2}{1}{10}  
\h{2}{14}{4}  
\h{6}{10}{9}  
\h{10}{7}{5}  
\h{10}{11}{4}  
\h{11}{5}{3}  
\h{11}{2}{2}  
\h{8}{8}{5}  
\h{5}{13}{3}  
\h{5}{4}{2}  
\h{4}{12}{3}  
\h{1}{6}{3}  
\v{1}{6}{9}  
\v{3}{9}{6}  
\v{9}{3}{6}  
\v{12}{1}{2}  
\v{2}{1}{13}  
\v{6}{10}{4}  
\v{15}{7}{3}  
\v{10}{7}{4}  
\v{14}{5}{6}  
\v{11}{2}{3}  
\v{13}{2}{6}  
\v{8}{8}{5}  
\v{5}{4}{9}  
\v{7}{4}{8}  
\v{4}{6}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{998}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{7}{4}{8}  
\h{13}{10}{2}  
\h{10}{6}{3}  
\h{6}{9}{4}  
\h{6}{1}{2}  
\h{8}{11}{6}  
\h{12}{7}{2}  
\h{5}{12}{7}  
\h{2}{2}{3}  
\h{2}{14}{2}  
\h{4}{3}{5}  
\h{9}{8}{2}  
\h{1}{5}{10}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{7}{4}{9}  
\v{15}{4}{6}  
\v{13}{6}{4}  
\v{10}{6}{3}  
\v{6}{1}{8}  
\v{8}{1}{10}  
\v{14}{7}{4}  
\v{12}{7}{5}  
\v{5}{2}{10}  
\v{2}{2}{12}  
\v{4}{3}{11}  
\v{9}{3}{5}  
\v{11}{5}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{999}{}  
\h{1}{15}{2}  
\h{3}{12}{6}  
\h{9}{9}{2}  
\h{11}{3}{3}  
\h{2}{14}{12}  
\h{2}{1}{3}  
\h{5}{10}{5}  
\h{7}{6}{3}  
\h{7}{4}{5}  
\h{12}{2}{3}  
\h{6}{7}{9}  
\h{6}{11}{7}  
\h{8}{8}{5}  
\h{4}{5}{4}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{9}{9}{3}  
\v{11}{3}{6}  
\v{14}{3}{11}  
\v{2}{1}{13}  
\v{5}{1}{9}  
\v{10}{6}{4}  
\v{7}{4}{2}  
\v{12}{2}{2}  
\v{15}{2}{5}  
\v{6}{7}{4}  
\v{13}{8}{3}  
\v{8}{5}{3}  
\v{4}{5}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1000}{}  
\h{1}{15}{2}  
\h{3}{9}{12}  
\h{10}{1}{5}  
\h{7}{3}{3}  
\h{7}{10}{2}  
\h{9}{2}{2}  
\h{6}{7}{5}  
\h{4}{13}{2}  
\h{4}{4}{10}  
\h{12}{8}{2}  
\h{2}{5}{10}  
\h{2}{14}{3}  
\h{5}{12}{8}  
\h{8}{6}{5}  
\h{1}{11}{7}  
\v{1}{11}{4}  
\v{3}{9}{6}  
\v{15}{1}{8}  
\v{10}{1}{2}  
\v{7}{3}{7}  
\v{9}{2}{8}  
\v{11}{2}{5}  
\v{6}{7}{6}  
\v{4}{4}{9}  
\v{14}{4}{4}  
\v{12}{5}{3}  
\v{2}{5}{9}  
\v{5}{12}{2}  
\v{13}{6}{6}  
\v{8}{6}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1001}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{2}{2}{4}  
\h{2}{14}{3}  
\h{5}{12}{7}  
\h{9}{7}{3}  
\h{9}{9}{2}  
\h{11}{6}{4}  
\h{4}{3}{11}  
\h{4}{1}{3}  
\h{7}{8}{3}  
\h{10}{10}{3}  
\h{8}{5}{5}  
\h{8}{11}{6}  
\h{1}{4}{13}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{6}{2}{11}  
\v{2}{2}{12}  
\v{5}{12}{2}  
\v{12}{7}{5}  
\v{9}{7}{2}  
\v{11}{6}{3}  
\v{15}{3}{3}  
\v{4}{1}{2}  
\v{7}{1}{7}  
\v{10}{8}{2}  
\v{13}{5}{5}  
\v{8}{5}{6}  
\v{14}{4}{7}  
\end{tikzpicture}   
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1002}{}  
\h{1}{15}{3}  
\h{4}{12}{2}  
\h{6}{1}{8}  
\h{9}{11}{5}  
\h{9}{2}{3}  
\h{2}{7}{10}  
\h{2}{3}{6}  
\h{8}{5}{5}  
\h{7}{8}{6}  
\h{7}{6}{8}  
\h{10}{9}{5}  
\h{3}{14}{7}  
\h{3}{4}{8}  
\h{5}{10}{6}  
\h{1}{13}{4}  
\v{1}{13}{2}  
\v{4}{12}{3}  
\v{6}{1}{11}  
\v{14}{1}{10}  
\v{9}{2}{9}  
\v{12}{2}{5}  
\v{2}{3}{4}  
\v{8}{3}{2}  
\v{13}{5}{3}  
\v{7}{6}{2}  
\v{15}{6}{3}  
\v{10}{9}{5}  
\v{3}{4}{10}  
\v{11}{4}{6}  
\v{5}{10}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1003}{}  
\h{1}{15}{2}  
\h{3}{12}{9}  
\h{8}{7}{4}  
\h{8}{9}{3}  
\h{11}{6}{4}  
\h{5}{3}{10}  
\h{5}{1}{2}  
\h{7}{8}{3}  
\h{10}{10}{3}  
\h{9}{5}{4}  
\h{9}{11}{5}  
\h{2}{4}{12}  
\h{2}{14}{4}  
\h{4}{2}{2}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{12}{7}{5}  
\v{8}{7}{2}  
\v{11}{6}{3}  
\v{15}{3}{3}  
\v{5}{1}{2}  
\v{7}{1}{7}  
\v{10}{8}{2}  
\v{13}{5}{5}  
\v{9}{5}{6}  
\v{14}{4}{7}  
\v{2}{4}{10}  
\v{6}{2}{12}  
\v{4}{2}{11}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1004}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{11}{5}  
\h{11}{9}{3}  
\h{5}{4}{9}  
\h{5}{12}{2}  
\h{4}{7}{3}  
\h{2}{14}{2}  
\h{2}{2}{13}  
\h{10}{5}{5}  
\h{10}{10}{2}  
\h{9}{8}{3}  
\h{9}{1}{4}  
\h{8}{6}{5}  
\h{1}{3}{7}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{6}{11}{2}  
\v{11}{9}{2}  
\v{14}{4}{5}  
\v{5}{4}{8}  
\v{7}{7}{5}  
\v{4}{7}{7}  
\v{2}{2}{12}  
\v{15}{2}{3}  
\v{10}{5}{5}  
\v{12}{8}{2}  
\v{9}{1}{7}  
\v{13}{1}{5}  
\v{8}{3}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1005}{}  
\h{1}{15}{2}  
\h{3}{12}{2}  
\h{2}{14}{3}  
\h{2}{1}{6}  
\h{8}{7}{2}  
\h{10}{3}{5}  
\h{12}{6}{3}  
\h{9}{9}{3}  
\h{9}{5}{4}  
\h{11}{8}{2}  
\h{6}{10}{5}  
\h{4}{13}{2}  
\h{4}{11}{3}  
\h{7}{2}{7}  
\h{1}{4}{13}  
\v{1}{4}{11}  
\v{3}{12}{3}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{8}{1}{6}  
\v{10}{3}{4}  
\v{15}{3}{3}  
\v{12}{6}{3}  
\v{9}{5}{4}  
\v{13}{5}{3}  
\v{11}{8}{2}  
\v{6}{10}{3}  
\v{4}{11}{2}  
\v{7}{2}{9}  
\v{14}{2}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1006}{}  
\h{1}{15}{2}  
\h{3}{11}{6}  
\h{7}{9}{2}  
\h{7}{12}{6}  
\h{13}{4}{2}  
\h{11}{6}{4}  
\h{8}{8}{3}  
\h{8}{10}{2}  
\h{10}{7}{2}  
\h{5}{1}{7}  
\h{5}{3}{9}  
\h{2}{5}{12}  
\h{2}{14}{4}  
\h{4}{2}{2}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{9}{9}{2}  
\v{7}{9}{3}  
\v{13}{4}{8}  
\v{15}{4}{2}  
\v{11}{6}{2}  
\v{8}{8}{2}  
\v{10}{7}{3}  
\v{12}{1}{6}  
\v{5}{1}{2}  
\v{14}{3}{2}  
\v{2}{5}{9}  
\v{6}{2}{12}  
\v{4}{2}{11}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1007}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{8}{2}  
\h{7}{5}{2}  
\h{6}{7}{3}  
\h{6}{11}{7}  
\h{13}{3}{2}  
\h{12}{1}{3}  
\h{10}{9}{2}  
\h{4}{12}{6}  
\h{2}{14}{2}  
\h{2}{2}{12}  
\h{8}{4}{6}  
\h{8}{6}{3}  
\h{1}{10}{10}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{5}{8}{5}  
\v{7}{5}{3}  
\v{9}{5}{2}  
\v{6}{7}{4}  
\v{13}{3}{8}  
\v{15}{1}{2}  
\v{12}{1}{8}  
\v{10}{9}{3}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{14}{2}{2}  
\v{8}{4}{2}  
\v{11}{6}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1008}{}  
\h{1}{15}{2}  
\h{3}{3}{9}  
\h{12}{11}{3}  
\h{7}{7}{8}  
\h{7}{10}{7}  
\h{6}{12}{8}  
\h{6}{2}{7}  
\h{8}{4}{5}  
\h{8}{6}{3}  
\h{9}{9}{2}  
\h{5}{5}{4}  
\h{2}{14}{3}  
\h{2}{1}{2}  
\h{4}{13}{6}  
\h{1}{8}{9}  
\v{1}{8}{7}  
\v{3}{3}{12}  
\v{12}{3}{8}  
\v{15}{7}{4}  
\v{7}{7}{3}  
\v{14}{10}{2}  
\v{6}{2}{10}  
\v{13}{2}{2}  
\v{8}{4}{2}  
\v{11}{6}{3}  
\v{9}{5}{4}  
\v{5}{5}{9}  
\v{2}{1}{13}  
\v{4}{1}{12}  
\v{10}{8}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1009}{}  
\h{1}{15}{2}  
\h{3}{11}{9}  
\h{9}{9}{3}  
\h{7}{5}{2}  
\h{2}{14}{5}  
\h{2}{6}{6}  
\h{8}{4}{3}  
\h{11}{10}{3}  
\h{5}{12}{9}  
\h{5}{1}{8}  
\h{6}{3}{7}  
\h{6}{7}{9}  
\h{10}{2}{5}  
\h{4}{8}{6}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{12}{9}{2}  
\v{9}{5}{4}  
\v{7}{5}{9}  
\v{2}{6}{8}  
\v{8}{4}{2}  
\v{11}{4}{6}  
\v{14}{10}{2}  
\v{5}{1}{11}  
\v{13}{1}{2}  
\v{6}{3}{4}  
\v{15}{2}{5}  
\v{10}{2}{6}  
\v{4}{8}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1010}{}  
\h{1}{15}{2}  
\h{3}{11}{3}  
\h{6}{4}{3}  
\h{9}{10}{2}  
\h{11}{6}{2}  
\h{2}{1}{11}  
\h{2}{14}{3}  
\h{5}{9}{5}  
\h{10}{12}{5}  
\h{8}{2}{7}  
\h{4}{13}{4}  
\h{4}{3}{3}  
\h{7}{8}{7}  
\h{12}{5}{2}  
\h{1}{7}{11}  
\v{1}{7}{8}  
\v{3}{11}{4}  
\v{6}{4}{7}  
\v{9}{4}{6}  
\v{11}{6}{4}  
\v{13}{1}{5}  
\v{2}{1}{13}  
\v{5}{9}{5}  
\v{10}{9}{3}  
\v{15}{2}{10}  
\v{8}{2}{11}  
\v{4}{3}{10}  
\v{7}{3}{5}  
\v{14}{5}{3}  
\v{12}{5}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1011}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{7}{2}{5}  
\h{12}{8}{3}  
\h{13}{6}{2}  
\h{9}{10}{4}  
\h{9}{12}{2}  
\h{8}{9}{3}  
\h{6}{1}{2}  
\h{2}{4}{4}  
\h{2}{14}{3}  
\h{5}{11}{5}  
\h{4}{3}{6}  
\h{4}{5}{10}  
\h{1}{7}{13}  
\v{1}{7}{8}  
\v{3}{13}{2}  
\v{7}{2}{11}  
\v{12}{2}{6}  
\v{15}{6}{2}  
\v{13}{6}{4}  
\v{9}{10}{2}  
\v{11}{9}{3}  
\v{8}{1}{8}  
\v{6}{1}{3}  
\v{2}{4}{10}  
\v{5}{11}{3}  
\v{10}{3}{8}  
\v{4}{3}{2}  
\v{14}{5}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1012}{}  
\h{1}{15}{2}  
\h{3}{11}{5}  
\h{8}{9}{7}  
\h{10}{5}{5}  
\h{10}{8}{3}  
\h{2}{2}{11}  
\h{2}{14}{7}  
\h{5}{10}{4}  
\h{5}{6}{6}  
\h{11}{3}{3}  
\h{7}{1}{7}  
\h{7}{12}{5}  
\h{6}{4}{6}  
\h{4}{7}{2}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{8}{9}{2}  
\v{15}{5}{4}  
\v{10}{5}{3}  
\v{13}{2}{6}  
\v{2}{2}{12}  
\v{9}{10}{4}  
\v{5}{6}{4}  
\v{11}{3}{3}  
\v{14}{1}{2}  
\v{7}{1}{11}  
\v{12}{4}{8}  
\v{6}{4}{3}  
\v{4}{7}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1013}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{2}  
\h{7}{6}{3}  
\h{4}{12}{6}  
\h{2}{14}{2}  
\h{2}{2}{11}  
\h{11}{5}{2}  
\h{11}{3}{4}  
\h{6}{11}{9}  
\h{6}{8}{2}  
\h{8}{4}{4}  
\h{9}{7}{3}  
\h{9}{1}{5}  
\h{1}{9}{13}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{7}{6}{4}  
\v{10}{6}{6}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{13}{2}{3}  
\v{11}{3}{2}  
\v{15}{3}{8}  
\v{6}{8}{3}  
\v{8}{4}{4}  
\v{12}{4}{3}  
\v{9}{1}{6}  
\v{14}{1}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1014}{}  
\h{1}{15}{2}  
\h{3}{11}{10}  
\h{5}{8}{8}  
\h{5}{4}{6}  
\h{7}{2}{4}  
\h{7}{12}{2}  
\h{9}{9}{5}  
\h{10}{3}{4}  
\h{10}{1}{5}  
\h{4}{6}{11}  
\h{2}{13}{2}  
\h{2}{5}{4}  
\h{6}{14}{2}  
\h{8}{10}{4}  
\h{1}{7}{11}  
\v{1}{7}{8}  
\v{3}{11}{4}  
\v{13}{8}{3}  
\v{5}{4}{4}  
\v{11}{2}{2}  
\v{7}{2}{10}  
\v{9}{9}{3}  
\v{14}{3}{6}  
\v{10}{1}{2}  
\v{15}{1}{5}  
\v{4}{6}{7}  
\v{2}{5}{8}  
\v{6}{5}{9}  
\v{8}{10}{4}  
\v{12}{7}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1015}{}  
\h{1}{15}{2}  
\h{3}{12}{4}  
\h{5}{4}{2}  
\h{5}{11}{4}  
\h{9}{1}{6}  
\h{12}{6}{3}  
\h{10}{9}{2}  
\h{10}{5}{3}  
\h{8}{10}{5}  
\h{6}{2}{2}  
\h{6}{7}{8}  
\h{2}{3}{12}  
\h{2}{14}{9}  
\h{4}{8}{7}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{7}{4}{8}  
\v{5}{4}{7}  
\v{9}{1}{10}  
\v{15}{1}{5}  
\v{12}{6}{3}  
\v{10}{5}{4}  
\v{13}{5}{5}  
\v{8}{2}{8}  
\v{6}{2}{5}  
\v{14}{3}{4}  
\v{2}{3}{11}  
\v{11}{8}{6}  
\v{4}{8}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1016}{}  
\h{1}{15}{2}  
\h{3}{11}{10}  
\h{5}{8}{8}  
\h{5}{4}{5}  
\h{7}{2}{3}  
\h{7}{12}{2}  
\h{9}{3}{5}  
\h{11}{9}{3}  
\h{11}{1}{4}  
\h{4}{6}{11}  
\h{2}{13}{2}  
\h{2}{5}{4}  
\h{6}{14}{2}  
\h{8}{10}{4}  
\h{1}{7}{11}  
\v{1}{7}{8}  
\v{3}{11}{4}  
\v{13}{8}{3}  
\v{5}{4}{4}  
\v{10}{2}{2}  
\v{7}{2}{10}  
\v{9}{3}{9}  
\v{14}{3}{6}  
\v{11}{1}{8}  
\v{15}{1}{5}  
\v{4}{6}{7}  
\v{2}{5}{8}  
\v{6}{5}{9}  
\v{8}{10}{4}  
\v{12}{7}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1017}{}  
\h{1}{15}{2}  
\h{3}{9}{6}  
\h{9}{4}{3}  
\h{4}{2}{8}  
\h{2}{13}{2}  
\h{2}{1}{5}  
\h{5}{11}{2}  
\h{5}{6}{10}  
\h{10}{12}{5}  
\h{10}{7}{4}  
\h{6}{10}{8}  
\h{6}{14}{2}  
\h{8}{8}{5}  
\h{11}{3}{2}  
\h{1}{5}{10}  
\v{1}{5}{10}  
\v{3}{9}{6}  
\v{9}{4}{5}  
\v{12}{2}{2}  
\v{4}{2}{11}  
\v{2}{1}{12}  
\v{7}{1}{10}  
\v{5}{6}{5}  
\v{15}{6}{6}  
\v{10}{7}{5}  
\v{14}{7}{3}  
\v{6}{10}{4}  
\v{8}{8}{6}  
\v{13}{3}{5}  
\v{11}{3}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1018}{}  
\h{1}{15}{3}  
\h{4}{13}{3}  
\h{7}{6}{8}  
\h{12}{8}{3}  
\h{9}{3}{3}  
\h{2}{1}{7}  
\h{2}{14}{3}  
\h{5}{5}{3}  
\h{8}{10}{5}  
\h{6}{12}{7}  
\h{6}{2}{5}  
\h{3}{4}{8}  
\h{3}{9}{7}  
\h{10}{11}{4}  
\h{1}{7}{13}  
\v{1}{7}{8}  
\v{4}{13}{2}  
\v{7}{6}{7}  
\v{15}{6}{2}  
\v{12}{3}{5}  
\v{9}{1}{2}  
\v{2}{1}{13}  
\v{5}{5}{9}  
\v{8}{5}{5}  
\v{13}{10}{2}  
\v{6}{2}{10}  
\v{11}{2}{2}  
\v{3}{4}{5}  
\v{10}{9}{2}  
\v{14}{7}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1019}{}  
\h{1}{15}{3}  
\h{4}{6}{6}  
\h{10}{3}{3}  
\h{2}{8}{11}  
\h{2}{14}{5}  
\h{7}{12}{4}  
\h{11}{9}{3}  
\h{9}{11}{5}  
\h{5}{2}{4}  
\h{5}{7}{10}  
\h{12}{10}{3}  
\h{8}{4}{4}  
\h{3}{13}{5}  
\h{3}{1}{3}  
\h{1}{5}{5}  
\v{1}{5}{10}  
\v{4}{6}{9}  
\v{10}{3}{3}  
\v{13}{3}{5}  
\v{2}{8}{6}  
\v{7}{12}{2}  
\v{11}{9}{3}  
\v{14}{9}{2}  
\v{9}{2}{9}  
\v{5}{2}{5}  
\v{15}{7}{3}  
\v{12}{4}{6}  
\v{8}{4}{9}  
\v{3}{1}{12}  
\v{6}{1}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1020}{}  
\h{1}{15}{2}  
\h{3}{12}{3}  
\h{6}{7}{6}  
\h{2}{1}{10}  
\h{2}{14}{12}  
\h{9}{9}{5}  
\h{5}{11}{4}  
\h{5}{3}{5}  
\h{10}{6}{5}  
\h{11}{8}{4}  
\h{7}{5}{4}  
\h{7}{10}{6}  
\h{8}{2}{5}  
\h{4}{4}{4}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{6}{7}{5}  
\v{12}{1}{6}  
\v{2}{1}{13}  
\v{14}{9}{5}  
\v{9}{9}{2}  
\v{5}{3}{8}  
\v{10}{3}{3}  
\v{15}{6}{2}  
\v{11}{5}{3}  
\v{7}{5}{5}  
\v{13}{2}{8}  
\v{8}{2}{2}  
\v{4}{4}{9}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1021}{}  
\h{1}{15}{2}  
\h{3}{12}{2}  
\h{2}{14}{3}  
\h{2}{1}{10}  
\h{12}{8}{2}  
\h{8}{10}{6}  
\h{4}{13}{4}  
\h{4}{9}{9}  
\h{10}{7}{3}  
\h{7}{3}{3}  
\h{7}{5}{4}  
\h{6}{11}{5}  
\h{6}{6}{9}  
\h{9}{2}{6}  
\h{1}{4}{8}  
\v{1}{4}{11}  
\v{3}{12}{3}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{12}{1}{7}  
\v{14}{8}{2}  
\v{8}{10}{3}  
\v{4}{9}{4}  
\v{13}{7}{2}  
\v{10}{3}{4}  
\v{7}{3}{2}  
\v{11}{5}{6}  
\v{6}{6}{5}  
\v{15}{2}{4}  
\v{9}{2}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1022}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{5}{7}  
\h{12}{1}{3}  
\h{6}{4}{9}  
\h{6}{8}{2}  
\h{8}{11}{5}  
\h{11}{3}{2}  
\h{7}{7}{4}  
\h{7}{9}{2}  
\h{9}{6}{5}  
\h{2}{2}{12}  
\h{2}{14}{2}  
\h{4}{12}{6}  
\h{1}{10}{9}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{5}{5}{8}  
\v{12}{1}{4}  
\v{15}{1}{3}  
\v{6}{4}{4}  
\v{8}{8}{3}  
\v{13}{3}{8}  
\v{11}{3}{4}  
\v{7}{7}{2}  
\v{9}{6}{3}  
\v{14}{2}{4}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{10}{10}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1023}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{4}{11}{2}  
\h{2}{14}{2}  
\h{2}{2}{13}  
\h{12}{8}{3}  
\h{10}{1}{2}  
\h{7}{7}{3}  
\h{7}{5}{2}  
\h{9}{9}{4}  
\h{5}{12}{8}  
\h{5}{6}{3}  
\h{8}{4}{6}  
\h{11}{10}{3}  
\h{1}{3}{10}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{6}{11}{2}  
\v{4}{11}{3}  
\v{2}{2}{12}  
\v{15}{2}{6}  
\v{12}{1}{7}  
\v{10}{1}{6}  
\v{7}{5}{2}  
\v{9}{5}{4}  
\v{13}{9}{3}  
\v{5}{6}{6}  
\v{8}{4}{2}  
\v{14}{4}{6}  
\v{11}{3}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1024}{}  
\h{1}{15}{2}  
\h{3}{12}{2}  
\h{5}{3}{2}  
\h{7}{10}{2}  
\h{2}{14}{7}  
\h{2}{2}{9}  
\h{6}{6}{5}  
\h{6}{1}{9}  
\h{13}{7}{2}  
\h{10}{4}{3}  
\h{8}{11}{2}  
\h{8}{8}{6}  
\h{12}{5}{2}  
\h{4}{9}{8}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{5}{3}{9}  
\v{7}{3}{7}  
\v{9}{10}{4}  
\v{2}{2}{12}  
\v{11}{2}{4}  
\v{6}{1}{5}  
\v{15}{1}{6}  
\v{13}{4}{3}  
\v{10}{4}{7}  
\v{8}{8}{3}  
\v{14}{5}{3}  
\v{12}{5}{4}  
\v{4}{9}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1025}{}  
\h{1}{15}{2}  
\h{3}{10}{12}  
\h{11}{4}{4}  
\h{8}{14}{3}  
\h{5}{6}{3}  
\h{5}{8}{8}  
\h{2}{1}{11}  
\h{2}{13}{2}  
\h{4}{7}{2}  
\h{6}{3}{6}  
\h{12}{12}{2}  
\h{9}{2}{5}  
\h{7}{11}{2}  
\h{7}{5}{3}  
\h{1}{9}{9}  
\v{1}{9}{6}  
\v{3}{10}{5}  
\v{15}{4}{6}  
\v{11}{4}{10}  
\v{8}{6}{8}  
\v{5}{6}{2}  
\v{13}{1}{7}  
\v{2}{1}{12}  
\v{4}{7}{6}  
\v{6}{3}{4}  
\v{12}{3}{9}  
\v{14}{2}{10}  
\v{9}{2}{9}  
\v{7}{5}{6}  
\v{10}{5}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1026}{}  
\h{1}{15}{2}  
\h{3}{10}{9}  
\h{9}{6}{3}  
\h{7}{3}{2}  
\h{7}{5}{3}  
\h{10}{11}{3}  
\h{6}{9}{7}  
\h{6}{12}{9}  
\h{5}{8}{10}  
\h{5}{2}{9}  
\h{11}{7}{3}  
\h{2}{14}{9}  
\h{2}{1}{6}  
\h{4}{4}{4}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{10}{5}  
\v{12}{6}{4}  
\v{9}{3}{3}  
\v{7}{3}{2}  
\v{10}{5}{6}  
\v{13}{9}{2}  
\v{6}{9}{3}  
\v{15}{8}{4}  
\v{5}{2}{6}  
\v{14}{2}{5}  
\v{11}{7}{7}  
\v{2}{1}{13}  
\v{8}{1}{3}  
\v{4}{4}{9}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1027}{}  
\h{1}{15}{2}  
\h{3}{8}{3}  
\h{6}{3}{7}  
\h{13}{11}{2}  
\h{9}{9}{6}  
\h{9}{6}{3}  
\h{10}{2}{2}  
\h{8}{7}{2}  
\h{4}{4}{4}  
\h{4}{13}{3}  
\h{7}{5}{4}  
\h{2}{1}{9}  
\h{2}{14}{3}  
\h{5}{12}{9}  
\h{1}{10}{13}  
\v{1}{10}{5}  
\v{3}{8}{7}  
\v{6}{3}{5}  
\v{13}{3}{8}  
\v{15}{9}{2}  
\v{9}{6}{3}  
\v{12}{2}{4}  
\v{10}{2}{5}  
\v{8}{4}{3}  
\v{4}{4}{9}  
\v{7}{5}{8}  
\v{11}{1}{4}  
\v{2}{1}{13}  
\v{5}{12}{2}  
\v{14}{10}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1028}{}  
\h{1}{15}{2}  
\h{3}{12}{7}  
\h{6}{9}{4}  
\h{6}{2}{7}  
\h{9}{10}{4}  
\h{9}{6}{5}  
\h{12}{11}{2}  
\h{12}{7}{3}  
\h{5}{4}{10}  
\h{5}{13}{3}  
\h{2}{1}{6}  
\h{2}{14}{5}  
\h{4}{3}{3}  
\h{4}{5}{7}  
\h{1}{8}{10}  
\v{1}{8}{7}  
\v{3}{12}{3}  
\v{10}{9}{3}  
\v{6}{2}{7}  
\v{13}{2}{8}  
\v{9}{6}{4}  
\v{14}{6}{5}  
\v{12}{7}{4}  
\v{15}{4}{3}  
\v{5}{4}{9}  
\v{8}{1}{12}  
\v{2}{1}{13}  
\v{7}{3}{11}  
\v{4}{3}{2}  
\v{11}{5}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1029}{}  
\h{1}{15}{2}  
\h{3}{9}{8}  
\h{5}{12}{6}  
\h{2}{14}{3}  
\h{2}{1}{11}  
\h{9}{8}{4}  
\h{9}{10}{3}  
\h{7}{4}{5}  
\h{7}{2}{8}  
\h{6}{5}{9}  
\h{6}{7}{8}  
\h{8}{11}{6}  
\h{4}{13}{4}  
\h{4}{6}{6}  
\h{1}{3}{9}  
\v{1}{3}{12}  
\v{3}{9}{6}  
\v{11}{9}{3}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{13}{1}{7}  
\v{9}{8}{2}  
\v{12}{4}{6}  
\v{7}{2}{2}  
\v{15}{2}{3}  
\v{6}{5}{2}  
\v{14}{7}{4}  
\v{8}{11}{2}  
\v{4}{6}{7}  
\v{10}{3}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1030}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{2}  
\h{7}{3}{3}  
\h{4}{12}{6}  
\h{2}{14}{2}  
\h{2}{2}{13}  
\h{12}{7}{3}  
\h{12}{9}{2}  
\h{8}{5}{6}  
\h{8}{1}{3}  
\h{11}{8}{2}  
\h{6}{11}{7}  
\h{6}{6}{3}  
\h{1}{4}{8}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{7}{3}{7}  
\v{10}{3}{9}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{15}{2}{5}  
\v{12}{7}{2}  
\v{14}{5}{4}  
\v{8}{1}{4}  
\v{11}{1}{7}  
\v{13}{8}{3}  
\v{6}{6}{5}  
\v{9}{4}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1031}{}  
\h{1}{15}{2}  
\h{3}{11}{5}  
\h{8}{8}{2}  
\h{7}{10}{3}  
\h{7}{12}{6}  
\h{5}{2}{8}  
\h{5}{4}{4}  
\h{9}{9}{5}  
\h{11}{6}{3}  
\h{2}{14}{9}  
\h{2}{3}{4}  
\h{6}{5}{6}  
\h{12}{7}{3}  
\h{4}{1}{11}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{8}{8}{3}  
\v{10}{8}{2}  
\v{7}{10}{2}  
\v{13}{2}{10}  
\v{5}{2}{2}  
\v{9}{4}{5}  
\v{14}{6}{3}  
\v{11}{6}{8}  
\v{2}{3}{11}  
\v{6}{3}{2}  
\v{12}{5}{2}  
\v{15}{1}{6}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1032}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{5}{7}  
\h{10}{2}{3}  
\h{10}{7}{5}  
\h{4}{12}{11}  
\h{4}{4}{3}  
\h{7}{9}{2}  
\h{9}{6}{2}  
\h{8}{8}{3}  
\h{5}{11}{3}  
\h{2}{14}{3}  
\h{2}{1}{10}  
\h{12}{3}{2}  
\h{1}{10}{13}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{6}{5}{8}  
\v{13}{2}{3}  
\v{10}{2}{5}  
\v{15}{7}{5}  
\v{4}{4}{8}  
\v{7}{4}{5}  
\v{9}{6}{3}  
\v{11}{6}{2}  
\v{8}{8}{3}  
\v{5}{11}{3}  
\v{2}{1}{13}  
\v{12}{1}{2}  
\v{14}{3}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1033}{}  
\h{1}{15}{2}  
\h{3}{9}{3}  
\h{6}{5}{4}  
\h{7}{10}{3}  
\h{4}{3}{3}  
\h{4}{13}{4}  
\h{8}{2}{7}  
\h{11}{11}{4}  
\h{2}{1}{9}  
\h{2}{14}{3}  
\h{5}{8}{7}  
\h{12}{4}{2}  
\h{9}{7}{5}  
\h{9}{12}{4}  
\h{1}{6}{12}  
\v{1}{6}{9}  
\v{3}{9}{6}  
\v{6}{5}{4}  
\v{10}{5}{5}  
\v{7}{3}{7}  
\v{4}{3}{10}  
\v{8}{2}{11}  
\v{15}{2}{9}  
\v{11}{1}{10}  
\v{2}{1}{13}  
\v{5}{8}{6}  
\v{12}{4}{4}  
\v{14}{4}{3}  
\v{9}{7}{5}  
\v{13}{6}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1034}{}  
\h{1}{15}{2}  
\h{3}{9}{8}  
\h{7}{2}{4}  
\h{4}{13}{3}  
\h{4}{4}{2}  
\h{6}{11}{3}  
\h{2}{1}{7}  
\h{2}{14}{3}  
\h{5}{8}{8}  
\h{13}{5}{2}  
\h{12}{7}{3}  
\h{8}{10}{4}  
\h{8}{12}{2}  
\h{10}{3}{4}  
\h{1}{6}{13}  
\v{1}{6}{9}  
\v{3}{9}{6}  
\v{11}{2}{7}  
\v{7}{2}{11}  
\v{4}{4}{9}  
\v{6}{4}{7}  
\v{9}{1}{10}  
\v{2}{1}{13}  
\v{5}{8}{6}  
\v{13}{5}{3}  
\v{15}{5}{2}  
\v{12}{7}{3}  
\v{8}{10}{2}  
\v{10}{3}{9}  
\v{14}{3}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1035}{}  
\h{1}{15}{2}  
\h{3}{10}{2}  
\h{5}{7}{6}  
\h{9}{3}{2}  
\h{9}{5}{3}  
\h{2}{14}{10}  
\h{2}{2}{8}  
\h{6}{4}{4}  
\h{6}{8}{9}  
\h{7}{12}{8}  
\h{7}{1}{6}  
\h{8}{11}{5}  
\h{8}{6}{6}  
\h{4}{9}{10}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{10}{5}  
\v{5}{7}{3}  
\v{11}{3}{4}  
\v{9}{3}{2}  
\v{12}{5}{9}  
\v{2}{2}{12}  
\v{10}{2}{2}  
\v{6}{4}{4}  
\v{15}{8}{4}  
\v{7}{1}{11}  
\v{13}{1}{10}  
\v{8}{6}{5}  
\v{14}{6}{3}  
\v{4}{9}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1036}{}  
\h{1}{15}{2}  
\h{3}{3}{12}  
\h{13}{7}{2}  
\h{4}{12}{9}  
\h{4}{14}{2}  
\h{6}{10}{2}  
\h{8}{6}{2}  
\h{7}{9}{3}  
\h{7}{11}{7}  
\h{11}{5}{3}  
\h{5}{1}{6}  
\h{2}{13}{3}  
\h{2}{2}{7}  
\h{9}{8}{3}  
\h{1}{4}{11}  
\v{1}{4}{11}  
\v{3}{3}{12}  
\v{15}{3}{4}  
\v{13}{7}{5}  
\v{4}{12}{2}  
\v{6}{10}{4}  
\v{8}{6}{4}  
\v{10}{6}{3}  
\v{7}{9}{2}  
\v{14}{5}{6}  
\v{11}{1}{4}  
\v{5}{1}{12}  
\v{2}{2}{11}  
\v{9}{2}{6}  
\v{12}{4}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1037}{}  
\h{1}{15}{2}  
\h{3}{8}{4}  
\h{7}{2}{8}  
\h{9}{12}{6}  
\h{9}{10}{3}  
\h{12}{6}{2}  
\h{2}{1}{12}  
\h{2}{13}{2}  
\h{4}{3}{7}  
\h{11}{9}{2}  
\h{10}{4}{3}  
\h{6}{11}{4}  
\h{6}{5}{2}  
\h{5}{14}{3}  
\h{1}{7}{4}  
\v{1}{7}{8}  
\v{3}{8}{7}  
\v{7}{2}{6}  
\v{15}{2}{10}  
\v{9}{10}{2}  
\v{12}{6}{4}  
\v{14}{1}{5}  
\v{2}{1}{12}  
\v{4}{3}{10}  
\v{11}{3}{6}  
\v{13}{4}{5}  
\v{10}{4}{7}  
\v{6}{5}{6}  
\v{8}{5}{9}  
\v{5}{7}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1038}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{11}{7}  
\h{11}{4}{2}  
\h{5}{8}{6}  
\h{5}{12}{2}  
\h{4}{9}{3}  
\h{2}{14}{2}  
\h{2}{1}{7}  
\h{9}{7}{6}  
\h{10}{2}{5}  
\h{10}{6}{4}  
\h{12}{3}{2}  
\h{8}{5}{4}  
\h{1}{10}{7}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{6}{11}{2}  
\v{13}{4}{7}  
\v{11}{4}{4}  
\v{5}{8}{4}  
\v{7}{9}{3}  
\v{4}{9}{5}  
\v{2}{1}{13}  
\v{9}{1}{6}  
\v{15}{2}{5}  
\v{10}{2}{4}  
\v{14}{3}{3}  
\v{12}{3}{2}  
\v{8}{5}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1039}{}  
\h{1}{15}{2}  
\h{3}{12}{5}  
\h{8}{9}{2}  
\h{10}{3}{4}  
\h{2}{14}{12}  
\h{2}{1}{3}  
\h{5}{10}{4}  
\h{9}{6}{6}  
\h{11}{2}{4}  
\h{7}{5}{4}  
\h{7}{8}{5}  
\h{6}{11}{6}  
\h{6}{7}{7}  
\h{4}{4}{9}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{8}{9}{3}  
\v{10}{3}{6}  
\v{14}{3}{11}  
\v{2}{1}{13}  
\v{5}{1}{9}  
\v{9}{6}{4}  
\v{15}{2}{4}  
\v{11}{2}{3}  
\v{7}{5}{3}  
\v{12}{8}{3}  
\v{6}{7}{4}  
\v{13}{4}{3}  
\v{4}{4}{9}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1040}{}  
\h{1}{15}{2}  
\h{3}{8}{4}  
\h{7}{12}{8}  
\h{8}{2}{7}  
\h{8}{10}{4}  
\h{12}{6}{2}  
\h{2}{1}{12}  
\h{2}{13}{2}  
\h{4}{3}{7}  
\h{11}{9}{2}  
\h{10}{4}{3}  
\h{6}{11}{4}  
\h{6}{5}{3}  
\h{5}{14}{4}  
\h{1}{7}{4}  
\v{1}{7}{8}  
\v{3}{8}{7}  
\v{7}{8}{4}  
\v{15}{2}{10}  
\v{8}{2}{8}  
\v{12}{6}{4}  
\v{14}{1}{5}  
\v{2}{1}{12}  
\v{4}{3}{10}  
\v{11}{3}{6}  
\v{13}{4}{5}  
\v{10}{4}{7}  
\v{6}{5}{6}  
\v{9}{5}{9}  
\v{5}{7}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1041}{}  
\h{1}{15}{2}  
\h{3}{11}{7}  
\h{6}{7}{4}  
\h{6}{10}{5}  
\h{11}{2}{3}  
\h{9}{5}{5}  
\h{9}{9}{4}  
\h{8}{6}{5}  
\h{5}{8}{3}  
\h{5}{3}{10}  
\h{7}{12}{8}  
\h{2}{1}{5}  
\h{2}{14}{10}  
\h{4}{4}{8}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{10}{7}{4}  
\v{6}{7}{3}  
\v{11}{2}{8}  
\v{14}{2}{3}  
\v{9}{5}{4}  
\v{13}{6}{3}  
\v{8}{6}{2}  
\v{5}{3}{5}  
\v{15}{3}{9}  
\v{7}{1}{11}  
\v{2}{1}{13}  
\v{12}{4}{10}  
\v{4}{4}{9}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1042}{}  
\h{1}{15}{2}  
\h{3}{12}{3}  
\h{6}{2}{6}  
\h{4}{4}{8}  
\h{4}{11}{4}  
\h{2}{1}{6}  
\h{2}{14}{8}  
\h{10}{9}{5}  
\h{9}{6}{6}  
\h{9}{8}{5}  
\h{7}{5}{7}  
\h{7}{10}{4}  
\h{11}{3}{2}  
\h{5}{7}{8}  
\h{1}{13}{4}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{6}{2}{10}  
\v{12}{2}{2}  
\v{4}{4}{7}  
\v{8}{1}{10}  
\v{2}{1}{13}  
\v{10}{9}{5}  
\v{15}{6}{3}  
\v{9}{6}{2}  
\v{14}{5}{3}  
\v{7}{5}{5}  
\v{11}{3}{7}  
\v{13}{3}{4}  
\v{5}{7}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1043}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{3}  
\h{2}{2}{6}  
\h{2}{14}{2}  
\h{4}{12}{3}  
\h{7}{9}{6}  
\h{10}{7}{3}  
\h{10}{5}{2}  
\h{12}{8}{3}  
\h{6}{3}{9}  
\h{6}{1}{5}  
\h{9}{6}{2}  
\h{9}{10}{5}  
\h{1}{4}{13}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{8}{2}{9}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{7}{9}{3}  
\v{13}{7}{2}  
\v{10}{5}{2}  
\v{12}{5}{3}  
\v{15}{3}{5}  
\v{6}{1}{2}  
\v{11}{1}{5}  
\v{9}{6}{4}  
\v{14}{4}{6}  
\end{tikzpicture}  \clearpage \noindent
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1044}{}  
\h{1}{15}{3}  
\h{4}{7}{6}  
\h{7}{11}{3}  
\h{7}{9}{4}  
\h{11}{1}{3}  
\h{8}{4}{6}  
\h{8}{2}{5}  
\h{3}{5}{10}  
\h{3}{14}{9}  
\h{2}{3}{10}  
\h{2}{6}{3}  
\h{5}{10}{4}  
\h{9}{12}{6}  
\h{6}{8}{9}  
\h{1}{13}{5}  
\v{1}{13}{2}  
\v{4}{7}{8}  
\v{10}{7}{4}  
\v{7}{9}{2}  
\v{11}{1}{8}  
\v{14}{1}{3}  
\v{8}{2}{2}  
\v{13}{2}{3}  
\v{3}{5}{9}  
\v{12}{3}{11}  
\v{2}{3}{3}  
\v{5}{6}{4}  
\v{9}{10}{2}  
\v{15}{8}{4}  
\v{6}{8}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1045}{}  
\h{1}{15}{2}  
\h{3}{12}{2}  
\h{2}{14}{3}  
\h{2}{1}{12}  
\h{6}{5}{8}  
\h{4}{13}{2}  
\h{4}{11}{5}  
\h{9}{8}{3}  
\h{12}{6}{3}  
\h{13}{4}{2}  
\h{11}{7}{2}  
\h{8}{10}{3}  
\h{8}{2}{2}  
\h{7}{9}{3}  
\h{1}{3}{6}  
\v{1}{3}{12}  
\v{3}{12}{3}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{14}{1}{4}  
\v{6}{5}{8}  
\v{4}{11}{2}  
\v{9}{8}{3}  
\v{12}{6}{2}  
\v{15}{4}{2}  
\v{13}{4}{3}  
\v{11}{7}{3}  
\v{8}{2}{8}  
\v{10}{2}{7}  
\v{7}{3}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1046}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{2}  
\h{7}{8}{2}  
\h{6}{10}{3}  
\h{4}{12}{2}  
\h{2}{14}{2}  
\h{2}{1}{12}  
\h{12}{4}{2}  
\h{12}{2}{3}  
\h{8}{9}{7}  
\h{8}{6}{3}  
\h{11}{3}{2}  
\h{10}{5}{3}  
\h{1}{7}{9}  
\v{1}{7}{8}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{7}{8}{3}  
\v{9}{8}{2}  
\v{6}{10}{2}  
\v{4}{12}{2}  
\v{2}{1}{13}  
\v{14}{1}{3}  
\v{12}{2}{2}  
\v{15}{2}{7}  
\v{8}{6}{3}  
\v{11}{3}{3}  
\v{13}{3}{2}  
\v{10}{5}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1047}{}  
\h{1}{15}{2}  
\h{3}{11}{10}  
\h{7}{8}{6}  
\h{7}{6}{4}  
\h{6}{3}{5}  
\h{6}{7}{4}  
\h{10}{5}{2}  
\h{12}{9}{3}  
\h{5}{12}{10}  
\h{2}{1}{3}  
\h{2}{14}{6}  
\h{8}{10}{6}  
\h{9}{2}{5}  
\h{4}{4}{5}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{13}{8}{3}  
\v{7}{6}{2}  
\v{11}{3}{3}  
\v{6}{3}{4}  
\v{10}{5}{2}  
\v{12}{5}{4}  
\v{15}{9}{3}  
\v{5}{1}{11}  
\v{2}{1}{13}  
\v{8}{10}{4}  
\v{14}{2}{8}  
\v{9}{2}{2}  
\v{4}{4}{9}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1048}{}  
\h{1}{15}{2}  
\h{3}{12}{2}  
\h{5}{9}{2}  
\h{7}{5}{3}  
\h{10}{2}{4}  
\h{12}{6}{2}  
\h{2}{14}{10}  
\h{2}{3}{9}  
\h{11}{8}{2}  
\h{9}{4}{4}  
\h{9}{11}{6}  
\h{8}{1}{7}  
\h{6}{7}{2}  
\h{4}{10}{2}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{5}{9}{3}  
\v{7}{5}{4}  
\v{10}{2}{3}  
\v{14}{2}{4}  
\v{12}{6}{8}  
\v{2}{3}{11}  
\v{11}{3}{5}  
\v{13}{4}{4}  
\v{9}{4}{7}  
\v{15}{1}{10}  
\v{8}{1}{6}  
\v{6}{7}{3}  
\v{4}{10}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1049}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{2}{2}{4}  
\h{2}{14}{3}  
\h{5}{12}{10}  
\h{10}{4}{5}  
\h{10}{10}{3}  
\h{9}{6}{4}  
\h{9}{8}{5}  
\h{4}{3}{10}  
\h{4}{1}{3}  
\h{7}{5}{5}  
\h{8}{9}{4}  
\h{8}{7}{3}  
\h{1}{11}{10}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{6}{2}{11}  
\v{2}{2}{12}  
\v{5}{12}{2}  
\v{15}{4}{8}  
\v{10}{4}{6}  
\v{13}{6}{4}  
\v{9}{6}{2}  
\v{14}{3}{5}  
\v{4}{1}{2}  
\v{7}{1}{4}  
\v{12}{5}{4}  
\v{8}{7}{2}  
\v{11}{7}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1050}{}  
\h{1}{15}{2}  
\h{3}{5}{10}  
\h{7}{3}{6}  
\h{4}{13}{3}  
\h{2}{1}{2}  
\h{2}{14}{3}  
\h{5}{12}{10}  
\h{6}{10}{9}  
\h{6}{2}{3}  
\h{9}{8}{2}  
\h{8}{6}{3}  
\h{8}{9}{4}  
\h{12}{4}{2}  
\h{10}{7}{4}  
\h{1}{11}{9}  
\v{1}{11}{4}  
\v{3}{5}{10}  
\v{13}{3}{2}  
\v{7}{3}{10}  
\v{4}{1}{12}  
\v{2}{1}{13}  
\v{5}{12}{2}  
\v{15}{10}{2}  
\v{6}{2}{8}  
\v{9}{2}{6}  
\v{11}{6}{2}  
\v{8}{6}{3}  
\v{12}{4}{5}  
\v{14}{4}{3}  
\v{10}{7}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1051}{}  
\h{1}{15}{2}  
\h{3}{2}{9}  
\h{8}{5}{4}  
\h{8}{8}{5}  
\h{7}{11}{6}  
\h{4}{13}{3}  
\h{2}{1}{2}  
\h{2}{14}{3}  
\h{5}{7}{9}  
\h{11}{4}{3}  
\h{9}{10}{2}  
\h{9}{6}{6}  
\h{10}{9}{5}  
\h{6}{12}{4}  
\h{1}{3}{5}  
\v{1}{3}{12}  
\v{3}{2}{13}  
\v{12}{2}{3}  
\v{8}{5}{3}  
\v{13}{8}{3}  
\v{7}{11}{2}  
\v{4}{1}{12}  
\v{2}{1}{13}  
\v{5}{7}{7}  
\v{14}{4}{3}  
\v{11}{4}{6}  
\v{9}{6}{4}  
\v{15}{6}{3}  
\v{10}{9}{3}  
\v{6}{3}{9}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1052}{}  
\h{1}{15}{2}  
\h{3}{2}{11}  
\h{10}{5}{4}  
\h{7}{9}{3}  
\h{4}{13}{3}  
\h{2}{1}{2}  
\h{2}{14}{3}  
\h{5}{7}{4}  
\h{9}{11}{3}  
\h{8}{6}{4}  
\h{8}{8}{7}  
\h{13}{4}{2}  
\h{11}{10}{2}  
\h{6}{12}{5}  
\h{1}{3}{5}  
\v{1}{3}{12}  
\v{3}{2}{13}  
\v{14}{2}{3}  
\v{10}{5}{4}  
\v{7}{9}{4}  
\v{4}{1}{12}  
\v{2}{1}{13}  
\v{5}{7}{7}  
\v{9}{7}{4}  
\v{12}{6}{5}  
\v{8}{6}{2}  
\v{15}{4}{4}  
\v{13}{4}{6}  
\v{11}{10}{2}  
\v{6}{3}{9}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1053}{}  
\h{1}{15}{2}  
\h{3}{13}{9}  
\h{10}{8}{2}  
\h{7}{3}{3}  
\h{5}{9}{2}  
\h{5}{6}{6}  
\h{11}{10}{2}  
\h{13}{4}{2}  
\h{9}{1}{6}  
\h{6}{11}{3}  
\h{4}{7}{2}  
\h{2}{14}{2}  
\h{2}{2}{12}  
\h{8}{5}{6}  
\h{1}{12}{7}  
\v{1}{12}{3}  
\v{3}{13}{2}  
\v{12}{8}{5}  
\v{10}{3}{5}  
\v{7}{3}{6}  
\v{5}{6}{3}  
\v{11}{6}{4}  
\v{13}{4}{6}  
\v{15}{1}{3}  
\v{9}{1}{10}  
\v{6}{7}{4}  
\v{4}{7}{7}  
\v{2}{2}{12}  
\v{14}{2}{3}  
\v{8}{5}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1054}{}  
\h{1}{15}{2}  
\h{3}{13}{5}  
\h{8}{10}{4}  
\h{5}{4}{7}  
\h{5}{7}{4}  
\h{6}{1}{3}  
\h{4}{6}{2}  
\h{2}{14}{2}  
\h{2}{3}{8}  
\h{10}{11}{5}  
\h{13}{8}{2}  
\h{7}{12}{6}  
\h{7}{2}{4}  
\h{11}{5}{3}  
\h{1}{9}{13}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{8}{10}{3}  
\v{12}{4}{6}  
\v{5}{4}{3}  
\v{9}{1}{6}  
\v{6}{1}{5}  
\v{4}{6}{8}  
\v{2}{3}{11}  
\v{10}{3}{8}  
\v{15}{8}{3}  
\v{13}{8}{4}  
\v{7}{2}{10}  
\v{11}{2}{3}  
\v{14}{5}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1055}{}  
\h{1}{15}{2}  
\h{3}{3}{11}  
\h{11}{9}{3}  
\h{9}{4}{2}  
\h{7}{10}{2}  
\h{7}{5}{3}  
\h{10}{1}{5}  
\h{12}{6}{3}  
\h{6}{8}{6}  
\h{4}{13}{2}  
\h{2}{2}{2}  
\h{2}{14}{3}  
\h{5}{12}{8}  
\h{8}{7}{5}  
\h{1}{11}{7}  
\v{1}{11}{4}  
\v{3}{3}{12}  
\v{14}{3}{6}  
\v{11}{4}{5}  
\v{9}{4}{6}  
\v{7}{5}{5}  
\v{10}{1}{4}  
\v{15}{1}{5}  
\v{12}{6}{2}  
\v{6}{8}{5}  
\v{4}{2}{11}  
\v{2}{2}{12}  
\v{5}{12}{2}  
\v{13}{7}{5}  
\v{8}{7}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1056}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{7}{2}  
\h{8}{12}{4}  
\h{12}{8}{2}  
\h{10}{3}{4}  
\h{2}{1}{8}  
\h{2}{14}{2}  
\h{4}{4}{5}  
\h{5}{11}{4}  
\h{5}{2}{6}  
\h{7}{5}{4}  
\h{7}{10}{8}  
\h{13}{6}{2}  
\h{1}{9}{12}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{6}{7}{6}  
\v{8}{7}{5}  
\v{12}{8}{4}  
\v{14}{3}{5}  
\v{10}{1}{2}  
\v{2}{1}{13}  
\v{4}{4}{10}  
\v{9}{4}{7}  
\v{5}{2}{9}  
\v{11}{2}{3}  
\v{7}{5}{5}  
\v{15}{6}{4}  
\v{13}{6}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1057}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{6}{3}  
\h{4}{10}{5}  
\h{4}{5}{7}  
\h{11}{3}{4}  
\h{12}{8}{3}  
\h{7}{11}{5}  
\h{7}{2}{6}  
\h{10}{4}{3}  
\h{2}{1}{8}  
\h{2}{14}{3}  
\h{5}{12}{3}  
\h{8}{9}{6}  
\h{1}{7}{13}  
\v{1}{7}{8}  
\v{3}{13}{2}  
\v{6}{6}{7}  
\v{9}{6}{4}  
\v{4}{5}{5}  
\v{11}{3}{2}  
\v{15}{3}{5}  
\v{12}{8}{3}  
\v{7}{2}{9}  
\v{13}{2}{2}  
\v{10}{1}{3}  
\v{2}{1}{13}  
\v{5}{12}{2}  
\v{8}{9}{3}  
\v{14}{7}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1058}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{8}{3}  
\h{6}{4}{2}  
\h{6}{9}{3}  
\h{9}{3}{2}  
\h{4}{12}{7}  
\h{2}{14}{2}  
\h{2}{2}{11}  
\h{13}{6}{2}  
\h{7}{11}{8}  
\h{7}{7}{7}  
\h{10}{5}{4}  
\h{10}{1}{2}  
\h{1}{10}{11}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{5}{8}{5}  
\v{8}{4}{4}  
\v{6}{4}{5}  
\v{9}{3}{6}  
\v{11}{3}{9}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{13}{2}{4}  
\v{15}{6}{5}  
\v{7}{7}{4}  
\v{14}{5}{2}  
\v{10}{1}{4}  
\v{12}{1}{9}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1059}{}  
\h{1}{15}{2}  
\h{3}{4}{11}  
\h{10}{8}{4}  
\h{5}{12}{5}  
\h{2}{14}{3}  
\h{2}{2}{2}  
\h{4}{13}{2}  
\h{6}{7}{3}  
\h{9}{5}{6}  
\h{11}{3}{4}  
\h{8}{9}{3}  
\h{8}{6}{5}  
\h{7}{11}{6}  
\h{7}{1}{5}  
\h{1}{10}{11}  
\v{1}{10}{5}  
\v{3}{4}{11}  
\v{14}{4}{4}  
\v{10}{8}{4}  
\v{5}{12}{2}  
\v{2}{2}{12}  
\v{4}{2}{11}  
\v{6}{7}{6}  
\v{9}{5}{2}  
\v{15}{3}{2}  
\v{11}{3}{6}  
\v{8}{6}{3}  
\v{13}{6}{5}  
\v{7}{1}{10}  
\v{12}{1}{9}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1060}{}  
\h{1}{15}{2}  
\h{3}{13}{7}  
\h{2}{4}{8}  
\h{2}{14}{2}  
\h{4}{9}{8}  
\h{9}{3}{3}  
\h{7}{10}{2}  
\h{7}{5}{7}  
\h{11}{8}{3}  
\h{11}{2}{2}  
\h{13}{6}{2}  
\h{5}{1}{10}  
\h{5}{11}{3}  
\h{6}{7}{2}  
\h{1}{12}{5}  
\v{1}{12}{3}  
\v{3}{13}{2}  
\v{10}{4}{9}  
\v{2}{4}{10}  
\v{4}{9}{5}  
\v{12}{3}{6}  
\v{9}{3}{7}  
\v{7}{5}{5}  
\v{14}{5}{3}  
\v{11}{2}{6}  
\v{13}{2}{4}  
\v{15}{1}{5}  
\v{5}{1}{10}  
\v{8}{7}{4}  
\v{6}{7}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1061}{}  
\h{1}{15}{2}  
\h{3}{2}{10}  
\h{10}{5}{3}  
\h{5}{9}{5}  
\h{2}{14}{3}  
\h{2}{1}{2}  
\h{4}{13}{4}  
\h{6}{11}{2}  
\h{6}{4}{3}  
\h{9}{10}{3}  
\h{12}{3}{3}  
\h{11}{7}{4}  
\h{7}{12}{4}  
\h{7}{8}{7}  
\h{1}{6}{13}  
\v{1}{6}{9}  
\v{3}{2}{13}  
\v{13}{2}{3}  
\v{10}{5}{4}  
\v{5}{9}{5}  
\v{2}{1}{13}  
\v{4}{1}{12}  
\v{8}{11}{2}  
\v{6}{4}{7}  
\v{9}{4}{6}  
\v{12}{3}{7}  
\v{15}{3}{4}  
\v{11}{7}{5}  
\v{7}{8}{4}  
\v{14}{6}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1062}{}  
\h{1}{15}{2}  
\h{3}{3}{8}  
\h{11}{8}{2}  
\h{10}{5}{3}  
\h{4}{1}{6}  
\h{4}{12}{11}  
\h{12}{9}{3}  
\h{12}{6}{2}  
\h{7}{10}{7}  
\h{2}{2}{5}  
\h{2}{13}{3}  
\h{5}{4}{3}  
\h{6}{14}{2}  
\h{6}{7}{3}  
\h{1}{11}{8}  
\v{1}{11}{4}  
\v{3}{3}{12}  
\v{11}{3}{5}  
\v{13}{5}{3}  
\v{10}{1}{4}  
\v{4}{1}{11}  
\v{15}{9}{3}  
\v{12}{6}{3}  
\v{14}{6}{4}  
\v{7}{2}{8}  
\v{2}{2}{11}  
\v{5}{4}{9}  
\v{8}{4}{10}  
\v{6}{7}{7}  
\v{9}{7}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1063}{}  
\h{1}{15}{2}  
\h{3}{7}{8}  
\h{11}{10}{2}  
\h{7}{8}{6}  
\h{2}{1}{5}  
\h{2}{13}{2}  
\h{4}{5}{4}  
\h{6}{14}{2}  
\h{6}{2}{4}  
\h{5}{11}{5}  
\h{5}{6}{10}  
\h{9}{3}{6}  
\h{9}{12}{3}  
\h{12}{9}{2}  
\h{1}{4}{13}  
\v{1}{4}{11}  
\v{3}{7}{8}  
\v{11}{7}{3}  
\v{13}{8}{2}  
\v{7}{1}{7}  
\v{2}{1}{12}  
\v{4}{5}{8}  
\v{8}{5}{9}  
\v{6}{2}{12}  
\v{10}{2}{9}  
\v{5}{6}{5}  
\v{15}{3}{3}  
\v{9}{3}{9}  
\v{12}{9}{3}  
\v{14}{4}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1064}{}  
\h{1}{15}{2}  
\h{3}{12}{6}  
\h{9}{10}{6}  
\h{8}{4}{7}  
\h{8}{11}{2}  
\h{10}{7}{2}  
\h{7}{5}{5}  
\h{5}{1}{2}  
\h{5}{3}{9}  
\h{11}{8}{3}  
\h{11}{6}{2}  
\h{2}{9}{11}  
\h{2}{14}{4}  
\h{4}{2}{2}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{9}{10}{2}  
\v{15}{4}{6}  
\v{8}{4}{7}  
\v{10}{7}{4}  
\v{12}{5}{2}  
\v{7}{1}{4}  
\v{5}{1}{2}  
\v{14}{3}{5}  
\v{11}{6}{2}  
\v{13}{6}{3}  
\v{2}{9}{5}  
\v{6}{2}{12}  
\v{4}{2}{11}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1065}{}  
\h{1}{15}{2}  
\h{3}{12}{2}  
\h{5}{8}{4}  
\h{9}{11}{3}  
\h{12}{4}{2}  
\h{11}{7}{3}  
\h{2}{14}{9}  
\h{2}{2}{11}  
\h{7}{6}{6}  
\h{7}{1}{8}  
\h{10}{5}{5}  
\h{8}{9}{2}  
\h{6}{3}{2}  
\h{4}{10}{2}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{5}{8}{4}  
\v{9}{8}{3}  
\v{12}{4}{7}  
\v{14}{4}{3}  
\v{11}{7}{7}  
\v{2}{2}{12}  
\v{13}{2}{4}  
\v{7}{1}{5}  
\v{15}{1}{4}  
\v{10}{5}{4}  
\v{8}{3}{6}  
\v{6}{3}{7}  
\v{4}{10}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1066}{}  
\h{1}{15}{2}  
\h{3}{12}{2}  
\h{5}{3}{2}  
\h{7}{10}{2}  
\h{2}{14}{7}  
\h{2}{2}{9}  
\h{6}{6}{5}  
\h{6}{1}{9}  
\h{13}{5}{2}  
\h{8}{8}{5}  
\h{8}{11}{2}  
\h{10}{4}{4}  
\h{12}{7}{2}  
\h{4}{9}{8}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{5}{3}{9}  
\v{7}{3}{7}  
\v{9}{10}{4}  
\v{2}{2}{12}  
\v{11}{2}{4}  
\v{6}{1}{5}  
\v{15}{1}{4}  
\v{13}{5}{3}  
\v{8}{8}{3}  
\v{10}{4}{7}  
\v{14}{4}{3}  
\v{12}{7}{2}  
\v{4}{9}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1067}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{2}  
\h{7}{2}{3}  
\h{4}{12}{6}  
\h{2}{14}{2}  
\h{2}{6}{11}  
\h{13}{4}{2}  
\h{8}{7}{7}  
\h{8}{1}{3}  
\h{11}{5}{3}  
\h{6}{11}{8}  
\h{6}{8}{3}  
\h{9}{3}{3}  
\h{1}{9}{11}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{7}{2}{8}  
\v{10}{2}{10}  
\v{4}{12}{2}  
\v{2}{6}{8}  
\v{13}{4}{2}  
\v{15}{4}{3}  
\v{8}{1}{6}  
\v{11}{1}{4}  
\v{14}{5}{6}  
\v{6}{8}{3}  
\v{9}{3}{5}  
\v{12}{3}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1068}{}  
\h{1}{15}{2}  
\h{3}{11}{7}  
\h{7}{7}{3}  
\h{7}{9}{6}  
\h{6}{12}{7}  
\h{2}{14}{4}  
\h{2}{1}{9}  
\h{11}{4}{3}  
\h{9}{2}{5}  
\h{5}{8}{4}  
\h{5}{5}{7}  
\h{12}{3}{3}  
\h{4}{10}{11}  
\h{4}{13}{4}  
\h{1}{6}{7}  
\v{1}{6}{9}  
\v{3}{11}{4}  
\v{10}{7}{4}  
\v{7}{7}{2}  
\v{13}{9}{3}  
\v{6}{12}{2}  
\v{2}{1}{13}  
\v{11}{1}{3}  
\v{14}{2}{2}  
\v{9}{2}{6}  
\v{5}{5}{3}  
\v{12}{3}{2}  
\v{15}{3}{7}  
\v{4}{10}{3}  
\v{8}{6}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1069}{}  
\h{1}{15}{2}  
\h{3}{13}{8}  
\h{11}{6}{3}  
\h{12}{9}{2}  
\h{9}{3}{3}  
\h{4}{1}{5}  
\h{4}{11}{2}  
\h{2}{4}{4}  
\h{2}{14}{3}  
\h{5}{5}{3}  
\h{8}{8}{7}  
\h{10}{12}{5}  
\h{7}{2}{3}  
\h{7}{7}{6}  
\h{1}{10}{12}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{11}{6}{7}  
\v{14}{6}{3}  
\v{12}{3}{6}  
\v{9}{1}{2}  
\v{4}{1}{10}  
\v{6}{4}{7}  
\v{2}{4}{10}  
\v{5}{5}{9}  
\v{8}{5}{3}  
\v{15}{8}{4}  
\v{10}{2}{10}  
\v{7}{2}{5}  
\v{13}{7}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1070}{}  
\h{1}{15}{2}  
\h{3}{12}{2}  
\h{5}{9}{2}  
\h{7}{3}{3}  
\h{10}{11}{2}  
\h{12}{4}{2}  
\h{11}{8}{3}  
\h{2}{14}{9}  
\h{2}{2}{11}  
\h{8}{6}{5}  
\h{8}{1}{7}  
\h{9}{5}{6}  
\h{6}{7}{3}  
\h{4}{10}{2}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{5}{9}{3}  
\v{7}{3}{6}  
\v{10}{3}{8}  
\v{12}{4}{7}  
\v{14}{4}{4}  
\v{11}{8}{6}  
\v{2}{2}{12}  
\v{13}{2}{4}  
\v{8}{1}{5}  
\v{15}{1}{4}  
\v{9}{5}{2}  
\v{6}{7}{3}  
\v{4}{10}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1071}{}  
\h{1}{15}{2}  
\h{3}{2}{11}  
\h{11}{6}{3}  
\h{11}{8}{2}  
\h{7}{5}{6}  
\h{4}{13}{3}  
\h{2}{1}{2}  
\h{2}{14}{3}  
\h{5}{4}{4}  
\h{6}{11}{3}  
\h{6}{3}{9}  
\h{8}{10}{7}  
\h{8}{12}{2}  
\h{10}{7}{2}  
\h{1}{9}{11}  
\v{1}{9}{6}  
\v{3}{2}{13}  
\v{14}{2}{4}  
\v{11}{6}{2}  
\v{13}{5}{3}  
\v{7}{5}{8}  
\v{4}{1}{12}  
\v{2}{1}{13}  
\v{5}{4}{10}  
\v{9}{4}{7}  
\v{6}{3}{8}  
\v{15}{3}{7}  
\v{8}{10}{2}  
\v{10}{7}{5}  
\v{12}{7}{2}  
\end{tikzpicture}   
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1072}{}  
\h{1}{15}{2}  
\h{3}{8}{11}  
\h{9}{10}{5}  
\h{9}{5}{2}  
\h{11}{12}{2}  
\h{13}{9}{2}  
\h{6}{3}{9}  
\h{6}{1}{6}  
\h{7}{11}{5}  
\h{2}{2}{5}  
\h{2}{14}{3}  
\h{5}{4}{5}  
\h{8}{6}{2}  
\h{4}{13}{4}  
\h{1}{7}{3}  
\v{1}{7}{8}  
\v{3}{8}{7}  
\v{14}{8}{2}  
\v{9}{5}{5}  
\v{11}{5}{7}  
\v{13}{9}{3}  
\v{15}{3}{6}  
\v{6}{1}{2}  
\v{12}{1}{10}  
\v{7}{2}{9}  
\v{2}{2}{12}  
\v{5}{4}{10}  
\v{10}{4}{2}  
\v{8}{6}{7}  
\v{4}{7}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1073}{}  
\h{1}{15}{2}  
\h{3}{7}{8}  
\h{11}{10}{2}  
\h{7}{8}{6}  
\h{2}{1}{5}  
\h{2}{13}{2}  
\h{4}{2}{6}  
\h{6}{11}{4}  
\h{6}{5}{2}  
\h{5}{14}{3}  
\h{5}{6}{10}  
\h{9}{3}{6}  
\h{9}{12}{3}  
\h{12}{9}{2}  
\h{1}{4}{13}  
\v{1}{4}{11}  
\v{3}{7}{8}  
\v{11}{7}{3}  
\v{13}{8}{2}  
\v{7}{1}{7}  
\v{2}{1}{12}  
\v{4}{2}{11}  
\v{10}{2}{9}  
\v{6}{5}{6}  
\v{8}{5}{9}  
\v{5}{6}{8}  
\v{15}{3}{3}  
\v{9}{3}{9}  
\v{12}{9}{3}  
\v{14}{4}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1074}{}  
\h{1}{15}{2}  
\h{3}{9}{8}  
\h{11}{4}{3}  
\h{9}{6}{5}  
\h{9}{11}{4}  
\h{6}{8}{7}  
\h{6}{12}{9}  
\h{5}{7}{10}  
\h{5}{2}{3}  
\h{8}{10}{2}  
\h{2}{14}{8}  
\h{2}{1}{5}  
\h{7}{3}{5}  
\h{4}{5}{8}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{9}{6}  
\v{11}{4}{5}  
\v{14}{4}{2}  
\v{9}{6}{5}  
\v{13}{8}{3}  
\v{6}{8}{4}  
\v{15}{7}{5}  
\v{5}{2}{5}  
\v{8}{2}{8}  
\v{10}{10}{4}  
\v{2}{1}{13}  
\v{7}{1}{2}  
\v{12}{3}{2}  
\v{4}{5}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1075}{}  
\h{1}{15}{2}  
\h{3}{6}{12}  
\h{9}{9}{6}  
\h{9}{4}{3}  
\h{5}{2}{7}  
\h{2}{13}{3}  
\h{2}{5}{9}  
\h{11}{3}{2}  
\h{7}{10}{6}  
\h{4}{12}{3}  
\h{4}{14}{2}  
\h{6}{11}{2}  
\h{8}{8}{2}  
\h{10}{1}{4}  
\h{1}{7}{13}  
\v{1}{7}{8}  
\v{3}{6}{9}  
\v{15}{6}{3}  
\v{9}{4}{5}  
\v{12}{2}{2}  
\v{5}{2}{11}  
\v{2}{5}{8}  
\v{11}{3}{2}  
\v{13}{3}{7}  
\v{7}{10}{2}  
\v{4}{12}{2}  
\v{6}{11}{3}  
\v{8}{8}{3}  
\v{10}{1}{7}  
\v{14}{1}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1076}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{7}{7}{3}  
\h{10}{9}{5}  
\h{5}{12}{10}  
\h{5}{5}{3}  
\h{8}{10}{6}  
\h{11}{2}{3}  
\h{11}{4}{2}  
\h{2}{1}{11}  
\h{2}{14}{2}  
\h{4}{6}{2}  
\h{6}{3}{6}  
\h{9}{8}{3}  
\h{1}{11}{8}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{7}{7}{6}  
\v{10}{7}{2}  
\v{15}{9}{3}  
\v{5}{5}{7}  
\v{8}{5}{5}  
\v{14}{2}{8}  
\v{11}{2}{2}  
\v{13}{1}{3}  
\v{2}{1}{13}  
\v{4}{6}{8}  
\v{6}{3}{3}  
\v{12}{3}{5}  
\v{9}{8}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1077}{}  
\h{1}{15}{2}  
\h{3}{12}{4}  
\h{7}{7}{2}  
\h{9}{5}{5}  
\h{6}{11}{8}  
\h{4}{14}{2}  
\h{4}{4}{8}  
\h{2}{1}{10}  
\h{2}{13}{3}  
\h{5}{2}{10}  
\h{13}{8}{2}  
\h{11}{3}{2}  
\h{8}{9}{3}  
\h{8}{6}{2}  
\h{1}{10}{9}  
\v{1}{10}{5}  
\v{3}{12}{3}  
\v{7}{7}{5}  
\v{9}{5}{2}  
\v{14}{5}{6}  
\v{6}{11}{3}  
\v{4}{4}{10}  
\v{12}{1}{3}  
\v{2}{1}{12}  
\v{5}{2}{11}  
\v{15}{2}{6}  
\v{13}{3}{5}  
\v{11}{3}{6}  
\v{8}{6}{3}  
\v{10}{6}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1078}{}  
\h{1}{15}{2}  
\h{3}{12}{2}  
\h{2}{14}{3}  
\h{2}{1}{8}  
\h{10}{8}{2}  
\h{7}{5}{5}  
\h{4}{13}{3}  
\h{4}{9}{7}  
\h{11}{7}{4}  
\h{13}{3}{2}  
\h{8}{10}{5}  
\h{6}{4}{2}  
\h{6}{11}{3}  
\h{9}{2}{5}  
\h{1}{6}{13}  
\v{1}{6}{9}  
\v{3}{12}{3}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{10}{1}{7}  
\v{12}{5}{3}  
\v{7}{5}{8}  
\v{4}{9}{4}  
\v{11}{7}{2}  
\v{15}{3}{4}  
\v{13}{3}{7}  
\v{8}{4}{6}  
\v{6}{4}{7}  
\v{9}{2}{9}  
\v{14}{2}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1079}{}  
\h{1}{15}{2}  
\h{3}{9}{7}  
\h{8}{3}{2}  
\h{6}{7}{2}  
\h{6}{10}{8}  
\h{11}{12}{3}  
\h{7}{8}{4}  
\h{7}{5}{6}  
\h{5}{2}{8}  
\h{5}{6}{10}  
\h{12}{11}{3}  
\h{2}{14}{10}  
\h{2}{1}{7}  
\h{4}{4}{5}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{9}{6}  
\v{10}{3}{6}  
\v{8}{3}{4}  
\v{6}{7}{3}  
\v{14}{10}{2}  
\v{11}{8}{4}  
\v{7}{5}{3}  
\v{13}{2}{3}  
\v{5}{2}{4}  
\v{15}{6}{5}  
\v{12}{11}{3}  
\v{2}{1}{13}  
\v{9}{1}{3}  
\v{4}{4}{9}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1080}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{7}{5}{8}  
\h{13}{8}{2}  
\h{6}{12}{7}  
\h{6}{1}{4}  
\h{10}{7}{4}  
\h{11}{11}{3}  
\h{8}{2}{3}  
\h{5}{10}{3}  
\h{2}{3}{3}  
\h{2}{14}{2}  
\h{4}{4}{5}  
\h{9}{9}{3}  
\h{1}{6}{11}  
\v{1}{6}{9}  
\v{3}{13}{2}  
\v{7}{5}{8}  
\v{15}{5}{3}  
\v{13}{8}{4}  
\v{6}{1}{11}  
\v{10}{1}{6}  
\v{14}{7}{4}  
\v{11}{2}{9}  
\v{8}{2}{8}  
\v{5}{3}{7}  
\v{2}{3}{11}  
\v{4}{4}{10}  
\v{9}{4}{5}  
\v{12}{6}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1081}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{7}{3}{2}  
\h{6}{1}{3}  
\h{2}{7}{4}  
\h{2}{14}{3}  
\h{5}{12}{8}  
\h{10}{10}{3}  
\h{10}{5}{2}  
\h{12}{11}{3}  
\h{4}{8}{11}  
\h{4}{6}{7}  
\h{8}{2}{3}  
\h{8}{4}{6}  
\h{1}{9}{13}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{7}{3}{10}  
\v{9}{1}{2}  
\v{6}{1}{6}  
\v{2}{7}{7}  
\v{5}{12}{2}  
\v{13}{10}{2}  
\v{10}{5}{5}  
\v{12}{5}{6}  
\v{15}{8}{3}  
\v{4}{6}{2}  
\v{11}{2}{4}  
\v{8}{2}{2}  
\v{14}{4}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1082}{}  
\h{1}{15}{2}  
\h{3}{8}{4}  
\h{7}{3}{2}  
\h{9}{6}{2}  
\h{8}{4}{3}  
\h{5}{1}{3}  
\h{2}{13}{3}  
\h{2}{2}{13}  
\h{12}{11}{3}  
\h{12}{9}{2}  
\h{4}{12}{10}  
\h{4}{14}{2}  
\h{6}{7}{7}  
\h{10}{10}{3}  
\h{1}{5}{9}  
\v{1}{5}{10}  
\v{3}{8}{7}  
\v{7}{3}{5}  
\v{9}{3}{3}  
\v{11}{4}{2}  
\v{8}{1}{3}  
\v{5}{1}{12}  
\v{2}{2}{11}  
\v{15}{2}{9}  
\v{12}{9}{2}  
\v{14}{9}{3}  
\v{4}{12}{2}  
\v{6}{7}{7}  
\v{13}{7}{3}  
\v{10}{5}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1083}{}  
\h{1}{15}{2}  
\h{3}{8}{12}  
\h{11}{1}{4}  
\h{9}{4}{2}  
\h{7}{9}{2}  
\h{4}{12}{3}  
\h{4}{14}{2}  
\h{6}{11}{7}  
\h{2}{5}{11}  
\h{2}{13}{3}  
\h{5}{2}{7}  
\h{12}{7}{2}  
\h{10}{3}{4}  
\h{8}{6}{2}  
\h{1}{10}{7}  
\v{1}{10}{5}  
\v{3}{8}{7}  
\v{15}{1}{7}  
\v{11}{1}{3}  
\v{9}{4}{5}  
\v{7}{9}{3}  
\v{4}{12}{2}  
\v{6}{11}{3}  
\v{13}{5}{6}  
\v{2}{5}{8}  
\v{5}{2}{11}  
\v{12}{2}{5}  
\v{14}{3}{4}  
\v{10}{3}{3}  
\v{8}{6}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1084}{}  
\h{1}{15}{2}  
\h{3}{12}{3}  
\h{6}{9}{3}  
\h{2}{14}{7}  
\h{2}{2}{9}  
\h{5}{5}{6}  
\h{5}{10}{2}  
\h{7}{7}{6}  
\h{13}{4}{2}  
\h{8}{1}{7}  
\h{8}{11}{2}  
\h{10}{3}{4}  
\h{12}{6}{2}  
\h{4}{8}{8}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{6}{9}{3}  
\v{9}{9}{5}  
\v{2}{2}{12}  
\v{11}{2}{3}  
\v{5}{5}{5}  
\v{7}{7}{3}  
\v{13}{4}{3}  
\v{15}{1}{3}  
\v{8}{1}{10}  
\v{10}{3}{8}  
\v{14}{3}{3}  
\v{12}{6}{2}  
\v{4}{8}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1085}{}  
\h{1}{15}{2}  
\h{3}{8}{9}  
\h{12}{3}{3}  
\h{8}{6}{7}  
\h{5}{12}{3}  
\h{2}{14}{3}  
\h{2}{1}{8}  
\h{7}{5}{3}  
\h{7}{9}{4}  
\h{6}{11}{5}  
\h{4}{13}{2}  
\h{4}{7}{10}  
\h{9}{10}{5}  
\h{9}{2}{4}  
\h{1}{4}{12}  
\v{1}{4}{11}  
\v{3}{8}{7}  
\v{12}{3}{5}  
\v{15}{3}{3}  
\v{8}{6}{6}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{10}{1}{4}  
\v{7}{5}{4}  
\v{11}{9}{2}  
\v{6}{11}{2}  
\v{4}{7}{6}  
\v{14}{7}{3}  
\v{9}{2}{8}  
\v{13}{2}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1086}{}  
\h{1}{15}{2}  
\h{3}{12}{4}  
\h{7}{6}{2}  
\h{9}{4}{5}  
\h{6}{11}{8}  
\h{4}{14}{2}  
\h{4}{8}{11}  
\h{12}{1}{3}  
\h{5}{3}{7}  
\h{2}{13}{3}  
\h{2}{7}{11}  
\h{11}{2}{2}  
\h{8}{9}{3}  
\h{8}{5}{2}  
\h{1}{10}{9}  
\v{1}{10}{5}  
\v{3}{12}{3}  
\v{7}{6}{6}  
\v{9}{4}{2}  
\v{14}{4}{7}  
\v{6}{11}{3}  
\v{4}{8}{6}  
\v{15}{1}{7}  
\v{12}{1}{2}  
\v{5}{3}{10}  
\v{2}{7}{6}  
\v{13}{2}{5}  
\v{11}{2}{7}  
\v{8}{5}{4}  
\v{10}{5}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1087}{}  
\h{1}{15}{2}  
\h{3}{12}{5}  
\h{8}{8}{5}  
\h{13}{4}{2}  
\h{10}{1}{5}  
\h{5}{11}{5}  
\h{5}{2}{4}  
\h{9}{10}{3}  
\h{6}{6}{6}  
\h{6}{9}{5}  
\h{2}{14}{9}  
\h{2}{3}{12}  
\h{7}{5}{7}  
\h{4}{7}{3}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{8}{8}{4}  
\v{13}{4}{4}  
\v{15}{1}{3}  
\v{10}{1}{10}  
\v{5}{2}{9}  
\v{9}{2}{8}  
\v{12}{6}{4}  
\v{6}{6}{3}  
\v{11}{9}{5}  
\v{2}{3}{11}  
\v{14}{3}{2}  
\v{7}{5}{2}  
\v{4}{7}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1088}{}  
\h{1}{15}{2}  
\h{3}{11}{9}  
\h{8}{9}{4}  
\h{8}{4}{5}  
\h{5}{1}{8}  
\h{5}{12}{10}  
\h{10}{10}{5}  
\h{10}{2}{4}  
\h{6}{6}{8}  
\h{6}{8}{3}  
\h{2}{14}{7}  
\h{2}{5}{9}  
\h{7}{3}{4}  
\h{4}{7}{3}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{12}{9}{2}  
\v{8}{4}{5}  
\v{13}{1}{3}  
\v{5}{1}{11}  
\v{15}{10}{2}  
\v{10}{2}{8}  
\v{14}{2}{4}  
\v{6}{6}{2}  
\v{9}{8}{6}  
\v{2}{5}{9}  
\v{11}{3}{2}  
\v{7}{3}{4}  
\v{4}{7}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1089}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{5}{2}  
\h{7}{3}{7}  
\h{2}{1}{12}  
\h{2}{14}{2}  
\h{4}{12}{4}  
\h{8}{8}{4}  
\h{9}{6}{3}  
\h{9}{10}{6}  
\h{13}{2}{2}  
\h{10}{7}{3}  
\h{6}{4}{4}  
\h{6}{11}{5}  
\h{1}{9}{10}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{5}{5}{8}  
\v{7}{3}{2}  
\v{14}{1}{2}  
\v{2}{1}{13}  
\v{4}{12}{2}  
\v{8}{8}{4}  
\v{12}{6}{2}  
\v{9}{6}{4}  
\v{15}{2}{8}  
\v{13}{2}{5}  
\v{10}{4}{3}  
\v{6}{4}{7}  
\v{11}{9}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1090}{}  
\h{1}{15}{2}  
\h{3}{12}{8}  
\h{11}{8}{3}  
\h{10}{4}{4}  
\h{8}{9}{2}  
\h{2}{1}{6}  
\h{2}{14}{2}  
\h{4}{7}{3}  
\h{5}{13}{2}  
\h{5}{10}{4}  
\h{9}{6}{3}  
\h{6}{11}{6}  
\h{6}{2}{9}  
\h{13}{5}{2}  
\h{1}{3}{12}  
\v{1}{3}{12}  
\v{3}{12}{3}  
\v{11}{8}{4}  
\v{14}{4}{4}  
\v{10}{4}{5}  
\v{8}{1}{8}  
\v{2}{1}{13}  
\v{4}{7}{7}  
\v{7}{7}{6}  
\v{5}{10}{3}  
\v{9}{6}{4}  
\v{12}{6}{5}  
\v{6}{2}{9}  
\v{15}{2}{3}  
\v{13}{3}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1091}{}  
\h{1}{15}{2}  
\h{3}{11}{5}  
\h{8}{2}{2}  
\h{10}{10}{2}  
\h{9}{1}{3}  
\h{4}{4}{5}  
\h{4}{9}{11}  
\h{5}{5}{10}  
\h{5}{8}{6}  
\h{6}{13}{5}  
\h{6}{7}{8}  
\h{2}{3}{12}  
\h{2}{14}{5}  
\h{7}{12}{6}  
\h{1}{6}{12}  
\v{1}{6}{9}  
\v{3}{11}{4}  
\v{8}{2}{9}  
\v{10}{2}{8}  
\v{12}{1}{9}  
\v{9}{1}{3}  
\v{4}{4}{5}  
\v{15}{5}{4}  
\v{5}{5}{3}  
\v{11}{8}{5}  
\v{6}{7}{6}  
\v{14}{3}{4}  
\v{2}{3}{11}  
\v{7}{12}{2}  
\v{13}{6}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1092}{}  
\h{1}{15}{2}  
\h{3}{7}{4}  
\h{7}{11}{7}  
\h{10}{4}{4}  
\h{8}{8}{2}  
\h{2}{1}{6}  
\h{2}{14}{3}  
\h{5}{12}{7}  
\h{9}{9}{3}  
\h{9}{6}{2}  
\h{6}{10}{5}  
\h{4}{13}{2}  
\h{4}{2}{11}  
\h{13}{5}{2}  
\h{1}{3}{12}  
\v{1}{3}{12}  
\v{3}{7}{8}  
\v{7}{7}{4}  
\v{14}{4}{7}  
\v{10}{4}{4}  
\v{8}{1}{7}  
\v{2}{1}{13}  
\v{5}{12}{2}  
\v{12}{9}{3}  
\v{9}{6}{3}  
\v{11}{6}{4}  
\v{6}{10}{3}  
\v{4}{2}{11}  
\v{15}{2}{3}  
\v{13}{3}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1093}{}  
\h{1}{15}{2}  
\h{3}{13}{6}  
\h{7}{11}{2}  
\h{7}{3}{5}  
\h{8}{12}{4}  
\h{8}{10}{7}  
\h{5}{6}{10}  
\h{5}{9}{5}  
\h{6}{1}{4}  
\h{4}{8}{2}  
\h{2}{14}{2}  
\h{2}{5}{11}  
\h{11}{2}{2}  
\h{11}{4}{3}  
\h{1}{7}{13}  
\v{1}{7}{8}  
\v{3}{13}{2}  
\v{9}{11}{2}  
\v{7}{3}{8}  
\v{12}{3}{9}  
\v{8}{10}{2}  
\v{15}{6}{4}  
\v{5}{6}{3}  
\v{10}{1}{8}  
\v{6}{1}{7}  
\v{4}{8}{6}  
\v{2}{5}{9}  
\v{13}{2}{3}  
\v{11}{2}{2}  
\v{14}{4}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1094}{}  
\h{1}{15}{3}  
\h{4}{13}{4}  
\h{8}{4}{4}  
\h{9}{2}{3}  
\h{5}{8}{4}  
\h{5}{6}{8}  
\h{10}{3}{3}  
\h{2}{1}{8}  
\h{2}{11}{9}  
\h{11}{5}{4}  
\h{3}{9}{12}  
\h{3}{14}{3}  
\h{6}{12}{8}  
\h{7}{10}{7}  
\h{1}{7}{6}  
\v{1}{7}{8}  
\v{4}{13}{2}  
\v{8}{4}{9}  
\v{12}{2}{2}  
\v{9}{2}{6}  
\v{5}{6}{2}  
\v{13}{3}{3}  
\v{10}{1}{2}  
\v{2}{1}{10}  
\v{11}{5}{6}  
\v{15}{5}{4}  
\v{3}{9}{5}  
\v{6}{12}{2}  
\v{14}{10}{2}  
\v{7}{7}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1095}{}  
\h{1}{15}{2}  
\h{3}{4}{7}  
\h{10}{7}{3}  
\h{5}{12}{8}  
\h{2}{14}{3}  
\h{2}{2}{2}  
\h{4}{13}{2}  
\h{6}{6}{3}  
\h{7}{3}{2}  
\h{7}{9}{4}  
\h{8}{5}{3}  
\h{8}{11}{7}  
\h{12}{8}{3}  
\h{12}{1}{2}  
\h{1}{10}{13}  
\v{1}{10}{5}  
\v{3}{4}{11}  
\v{10}{4}{3}  
\v{13}{7}{5}  
\v{5}{12}{2}  
\v{2}{2}{12}  
\v{4}{2}{11}  
\v{6}{6}{7}  
\v{9}{3}{3}  
\v{7}{3}{6}  
\v{11}{5}{4}  
\v{8}{5}{6}  
\v{15}{8}{3}  
\v{12}{1}{7}  
\v{14}{1}{9}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1096}{}  
\h{1}{15}{2}  
\h{3}{10}{2}  
\h{5}{8}{9}  
\h{6}{1}{8}  
\h{6}{12}{6}  
\h{2}{3}{10}  
\h{2}{14}{7}  
\h{9}{11}{6}  
\h{8}{7}{7}  
\h{8}{5}{3}  
\h{11}{2}{2}  
\h{10}{4}{3}  
\h{7}{6}{3}  
\h{4}{9}{3}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{10}{5}  
\v{5}{8}{2}  
\v{14}{1}{7}  
\v{6}{1}{11}  
\v{12}{3}{9}  
\v{2}{3}{11}  
\v{9}{11}{3}  
\v{15}{7}{4}  
\v{8}{5}{2}  
\v{11}{2}{3}  
\v{13}{2}{2}  
\v{10}{4}{2}  
\v{7}{6}{3}  
\v{4}{9}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1097}{}  
\h{1}{15}{2}  
\h{3}{11}{7}  
\h{10}{8}{2}  
\h{9}{10}{3}  
\h{6}{1}{3}  
\h{6}{3}{9}  
\h{11}{6}{4}  
\h{11}{9}{2}  
\h{7}{12}{6}  
\h{2}{2}{5}  
\h{2}{14}{3}  
\h{5}{5}{3}  
\h{4}{13}{4}  
\h{4}{7}{10}  
\h{1}{4}{13}  
\v{1}{4}{11}  
\v{3}{11}{4}  
\v{10}{8}{3}  
\v{12}{8}{2}  
\v{9}{1}{9}  
\v{6}{1}{2}  
\v{15}{3}{3}  
\v{11}{6}{3}  
\v{13}{9}{3}  
\v{7}{2}{10}  
\v{2}{2}{12}  
\v{5}{5}{9}  
\v{8}{5}{8}  
\v{4}{7}{6}  
\v{14}{4}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1098}{}  
\h{1}{15}{2}  
\h{3}{12}{12}  
\h{5}{7}{10}  
\h{5}{14}{3}  
\h{6}{5}{2}  
\h{6}{11}{8}  
\h{7}{2}{7}  
\h{7}{9}{4}  
\h{11}{6}{2}  
\h{2}{1}{11}  
\h{2}{13}{2}  
\h{4}{3}{6}  
\h{10}{8}{2}  
\h{9}{4}{3}  
\h{1}{10}{8}  
\v{1}{10}{5}  
\v{3}{12}{3}  
\v{15}{7}{5}  
\v{5}{7}{7}  
\v{8}{5}{9}  
\v{6}{5}{6}  
\v{14}{2}{9}  
\v{7}{2}{7}  
\v{11}{6}{3}  
\v{13}{1}{5}  
\v{2}{1}{12}  
\v{4}{3}{10}  
\v{10}{3}{5}  
\v{12}{4}{4}  
\v{9}{4}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1099}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{7}{5}{8}  
\h{13}{8}{2}  
\h{9}{2}{4}  
\h{6}{10}{3}  
\h{6}{1}{2}  
\h{8}{11}{6}  
\h{11}{7}{3}  
\h{5}{12}{6}  
\h{2}{3}{3}  
\h{2}{14}{2}  
\h{4}{4}{6}  
\h{10}{9}{2}  
\h{1}{6}{11}  
\v{1}{6}{9}  
\v{3}{13}{2}  
\v{7}{5}{8}  
\v{15}{5}{3}  
\v{13}{2}{6}  
\v{9}{2}{8}  
\v{6}{1}{9}  
\v{8}{1}{10}  
\v{14}{7}{4}  
\v{11}{7}{5}  
\v{5}{3}{9}  
\v{2}{3}{11}  
\v{4}{4}{10}  
\v{10}{4}{5}  
\v{12}{6}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1100}{}  
\h{1}{15}{2}  
\h{3}{12}{6}  
\h{9}{8}{3}  
\h{10}{10}{2}  
\h{10}{4}{5}  
\h{11}{9}{4}  
\h{6}{11}{5}  
\h{4}{14}{2}  
\h{4}{7}{4}  
\h{8}{1}{5}  
\h{7}{6}{6}  
\h{2}{2}{5}  
\h{2}{13}{3}  
\h{5}{3}{9}  
\h{1}{5}{13}  
\v{1}{5}{10}  
\v{3}{12}{3}  
\v{9}{8}{4}  
\v{12}{8}{2}  
\v{10}{4}{6}  
\v{15}{4}{5}  
\v{11}{9}{2}  
\v{6}{11}{3}  
\v{4}{7}{7}  
\v{8}{1}{6}  
\v{13}{1}{5}  
\v{7}{2}{4}  
\v{2}{2}{11}  
\v{5}{3}{10}  
\v{14}{3}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1101}{}  
\h{1}{15}{2}  
\h{3}{13}{7}  
\h{10}{8}{3}  
\h{11}{11}{2}  
\h{7}{7}{4}  
\h{5}{2}{2}  
\h{5}{5}{9}  
\h{12}{10}{2}  
\h{8}{12}{4}  
\h{8}{6}{7}  
\h{2}{3}{13}  
\h{2}{14}{2}  
\h{4}{9}{5}  
\h{6}{1}{3}  
\h{1}{4}{5}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{10}{8}{5}  
\v{13}{8}{3}  
\v{11}{7}{4}  
\v{7}{2}{5}  
\v{5}{2}{3}  
\v{14}{5}{5}  
\v{12}{10}{2}  
\v{8}{6}{6}  
\v{15}{3}{3}  
\v{2}{3}{11}  
\v{4}{9}{5}  
\v{9}{1}{8}  
\v{6}{1}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1102}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{6}{5}  
\h{8}{2}{2}  
\h{6}{9}{2}  
\h{6}{3}{3}  
\h{9}{1}{4}  
\h{13}{8}{2}  
\h{7}{11}{8}  
\h{7}{5}{5}  
\h{4}{12}{8}  
\h{2}{14}{2}  
\h{2}{4}{9}  
\h{11}{7}{3}  
\h{1}{10}{13}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{5}{6}{7}  
\v{10}{2}{4}  
\v{8}{2}{7}  
\v{6}{3}{6}  
\v{9}{1}{2}  
\v{13}{1}{7}  
\v{15}{8}{3}  
\v{7}{5}{6}  
\v{12}{5}{7}  
\v{4}{12}{2}  
\v{2}{4}{10}  
\v{11}{4}{3}  
\v{14}{7}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1103}{}  
\h{1}{15}{2}  
\h{3}{5}{5}  
\h{8}{10}{3}  
\h{11}{3}{2}  
\h{10}{11}{3}  
\h{7}{7}{3}  
\h{7}{12}{2}  
\h{4}{9}{5}  
\h{4}{14}{2}  
\h{6}{8}{9}  
\h{12}{2}{3}  
\h{5}{4}{7}  
\h{2}{13}{3}  
\h{2}{1}{12}  
\h{1}{6}{13}  
\v{1}{6}{9}  
\v{3}{5}{10}  
\v{8}{5}{5}  
\v{11}{3}{7}  
\v{13}{3}{8}  
\v{10}{7}{4}  
\v{7}{7}{5}  
\v{9}{9}{3}  
\v{4}{9}{5}  
\v{6}{8}{6}  
\v{15}{2}{6}  
\v{12}{2}{2}  
\v{5}{4}{9}  
\v{2}{1}{12}  
\v{14}{1}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1104}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{2}  
\h{4}{12}{3}  
\h{2}{14}{2}  
\h{2}{1}{10}  
\h{9}{9}{3}  
\h{9}{6}{6}  
\h{8}{4}{7}  
\h{8}{7}{3}  
\h{6}{11}{5}  
\h{6}{5}{8}  
\h{10}{2}{4}  
\h{10}{8}{3}  
\h{1}{3}{12}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{7}{10}{2}  
\v{4}{12}{2}  
\v{2}{1}{13}  
\v{12}{1}{8}  
\v{9}{6}{3}  
\v{15}{4}{2}  
\v{8}{4}{3}  
\v{11}{7}{4}  
\v{6}{5}{6}  
\v{14}{2}{3}  
\v{10}{2}{6}  
\v{13}{3}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1105}{}  
\h{1}{15}{2}  
\h{3}{5}{9}  
\h{12}{9}{3}  
\h{11}{1}{4}  
\h{7}{10}{4}  
\h{7}{6}{7}  
\h{5}{12}{9}  
\h{2}{14}{3}  
\h{2}{2}{2}  
\h{4}{13}{2}  
\h{6}{8}{2}  
\h{8}{3}{2}  
\h{10}{7}{3}  
\h{9}{4}{4}  
\h{1}{11}{8}  
\v{1}{11}{4}  
\v{3}{5}{10}  
\v{12}{5}{4}  
\v{15}{1}{8}  
\v{11}{1}{9}  
\v{7}{6}{4}  
\v{14}{6}{6}  
\v{5}{12}{2}  
\v{2}{2}{12}  
\v{4}{2}{11}  
\v{6}{8}{5}  
\v{8}{3}{5}  
\v{10}{3}{4}  
\v{13}{4}{3}  
\v{9}{4}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1106}{}  
\h{1}{15}{2}  
\h{3}{3}{11}  
\h{8}{9}{6}  
\h{8}{5}{2}  
\h{6}{8}{4}  
\h{4}{13}{2}  
\h{2}{2}{2}  
\h{2}{14}{3}  
\h{5}{12}{8}  
\h{11}{4}{2}  
\h{7}{10}{4}  
\h{7}{7}{8}  
\h{12}{1}{3}  
\h{9}{6}{3}  
\h{1}{11}{8}  
\v{1}{11}{4}  
\v{3}{3}{12}  
\v{14}{3}{6}  
\v{8}{5}{4}  
\v{10}{5}{3}  
\v{6}{8}{5}  
\v{4}{2}{11}  
\v{2}{2}{12}  
\v{5}{12}{2}  
\v{13}{4}{8}  
\v{11}{4}{6}  
\v{7}{7}{3}  
\v{15}{1}{6}  
\v{12}{1}{5}  
\v{9}{6}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1107}{}  
\h{1}{15}{2}  
\h{3}{13}{8}  
\h{8}{10}{3}  
\h{8}{7}{5}  
\h{2}{2}{11}  
\h{2}{14}{2}  
\h{4}{5}{2}  
\h{6}{8}{3}  
\h{9}{1}{3}  
\h{12}{11}{3}  
\h{7}{3}{8}  
\h{5}{6}{2}  
\h{5}{4}{5}  
\h{10}{12}{4}  
\h{1}{9}{13}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{11}{10}{3}  
\v{8}{7}{3}  
\v{13}{2}{5}  
\v{2}{2}{12}  
\v{4}{5}{9}  
\v{6}{5}{3}  
\v{9}{1}{7}  
\v{12}{1}{10}  
\v{15}{3}{8}  
\v{7}{3}{3}  
\v{5}{4}{2}  
\v{10}{4}{8}  
\v{14}{9}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1108}{}  
\h{1}{15}{2}  
\h{3}{12}{2}  
\h{2}{14}{3}  
\h{2}{2}{9}  
\h{9}{5}{2}  
\h{9}{1}{3}  
\h{7}{8}{5}  
\h{7}{4}{3}  
\h{10}{10}{5}  
\h{13}{7}{2}  
\h{4}{11}{9}  
\h{4}{13}{2}  
\h{6}{6}{2}  
\h{8}{3}{6}  
\h{1}{9}{13}  
\v{1}{9}{6}  
\v{3}{12}{3}  
\v{5}{12}{2}  
\v{2}{2}{12}  
\v{11}{2}{3}  
\v{9}{1}{4}  
\v{12}{1}{7}  
\v{7}{4}{4}  
\v{10}{4}{6}  
\v{15}{7}{3}  
\v{13}{7}{4}  
\v{4}{11}{2}  
\v{6}{6}{7}  
\v{8}{3}{3}  
\v{14}{3}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1109}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{6}{3}  
\h{6}{9}{2}  
\h{6}{5}{5}  
\h{11}{3}{4}  
\h{7}{11}{8}  
\h{7}{7}{2}  
\h{9}{1}{4}  
\h{10}{8}{3}  
\h{10}{4}{2}  
\h{4}{12}{8}  
\h{2}{14}{2}  
\h{2}{2}{12}  
\h{1}{10}{13}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{5}{6}{7}  
\v{8}{6}{3}  
\v{6}{5}{4}  
\v{11}{3}{2}  
\v{15}{3}{8}  
\v{7}{7}{4}  
\v{9}{1}{6}  
\v{13}{1}{7}  
\v{10}{4}{4}  
\v{12}{4}{8}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{14}{2}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1110}{}  
\h{1}{15}{3}  
\h{4}{12}{11}  
\h{7}{10}{8}  
\h{7}{4}{4}  
\h{2}{2}{9}  
\h{2}{11}{11}  
\h{10}{7}{3}  
\h{6}{9}{4}  
\h{3}{14}{3}  
\h{3}{5}{6}  
\h{9}{8}{3}  
\h{8}{6}{4}  
\h{8}{3}{6}  
\h{5}{1}{9}  
\h{1}{13}{4}  
\v{1}{13}{2}  
\v{4}{12}{3}  
\v{15}{10}{2}  
\v{7}{4}{6}  
\v{11}{2}{2}  
\v{2}{2}{9}  
\v{13}{7}{4}  
\v{10}{7}{2}  
\v{6}{9}{5}  
\v{3}{5}{9}  
\v{9}{5}{3}  
\v{12}{6}{2}  
\v{8}{3}{3}  
\v{14}{1}{2}  
\v{5}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1111}{}  
\h{1}{15}{2}  
\h{3}{8}{6}  
\h{6}{10}{3}  
\h{4}{14}{2}  
\h{4}{12}{7}  
\h{5}{5}{6}  
\h{2}{13}{3}  
\h{2}{1}{11}  
\h{10}{4}{3}  
\h{10}{6}{5}  
\h{8}{3}{7}  
\h{8}{7}{6}  
\h{7}{11}{7}  
\h{7}{9}{5}  
\h{1}{2}{11}  
\v{1}{2}{13}  
\v{3}{8}{7}  
\v{9}{8}{2}  
\v{6}{10}{4}  
\v{4}{12}{2}  
\v{11}{5}{7}  
\v{5}{5}{8}  
\v{2}{1}{12}  
\v{13}{1}{3}  
\v{10}{4}{2}  
\v{15}{3}{3}  
\v{8}{3}{4}  
\v{14}{7}{4}  
\v{7}{9}{2}  
\v{12}{2}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1112}{}  
\h{1}{15}{2}  
\h{3}{10}{9}  
\h{8}{5}{4}  
\h{8}{7}{6}  
\h{7}{4}{7}  
\h{7}{2}{3}  
\h{10}{11}{3}  
\h{6}{9}{7}  
\h{6}{12}{9}  
\h{5}{8}{10}  
\h{5}{3}{4}  
\h{2}{1}{7}  
\h{2}{14}{9}  
\h{4}{6}{7}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{10}{5}  
\v{12}{5}{5}  
\v{8}{5}{2}  
\v{14}{4}{3}  
\v{7}{2}{2}  
\v{10}{2}{9}  
\v{13}{9}{2}  
\v{6}{9}{3}  
\v{15}{8}{4}  
\v{5}{3}{5}  
\v{9}{1}{2}  
\v{2}{1}{13}  
\v{11}{6}{8}  
\v{4}{6}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1113}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{7}{6}  
\h{9}{9}{2}  
\h{7}{3}{2}  
\h{4}{12}{3}  
\h{2}{14}{2}  
\h{2}{2}{11}  
\h{13}{5}{2}  
\h{6}{11}{9}  
\h{6}{1}{2}  
\h{8}{6}{6}  
\h{12}{4}{2}  
\h{10}{8}{2}  
\h{1}{10}{9}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{5}{7}{6}  
\v{11}{7}{2}  
\v{9}{3}{6}  
\v{7}{3}{9}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{13}{2}{3}  
\v{15}{5}{6}  
\v{6}{1}{10}  
\v{8}{1}{5}  
\v{14}{4}{2}  
\v{12}{4}{4}  
\v{10}{8}{2}  
\end{tikzpicture}  \clearpage \noindent
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1114}{}  
\h{1}{15}{2}  
\h{3}{3}{6}  
\h{7}{6}{2}  
\h{7}{4}{5}  
\h{12}{11}{3}  
\h{10}{7}{5}  
\h{10}{10}{3}  
\h{5}{12}{8}  
\h{2}{14}{3}  
\h{2}{2}{2}  
\h{4}{13}{2}  
\h{6}{5}{2}  
\h{8}{8}{3}  
\h{11}{1}{3}  
\h{1}{9}{13}  
\v{1}{9}{6}  
\v{3}{3}{12}  
\v{9}{3}{3}  
\v{7}{4}{2}  
\v{12}{4}{7}  
\v{15}{7}{4}  
\v{10}{7}{3}  
\v{13}{10}{2}  
\v{5}{12}{2}  
\v{2}{2}{12}  
\v{4}{2}{11}  
\v{6}{5}{8}  
\v{8}{5}{3}  
\v{11}{1}{7}  
\v{14}{1}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1115}{}  
\h{1}{15}{2}  
\h{3}{4}{9}  
\h{7}{7}{5}  
\h{7}{11}{3}  
\h{4}{13}{6}  
\h{2}{2}{2}  
\h{2}{14}{3}  
\h{5}{6}{6}  
\h{8}{1}{3}  
\h{6}{8}{2}  
\h{6}{5}{9}  
\h{13}{10}{2}  
\h{9}{3}{4}  
\h{9}{12}{5}  
\h{1}{9}{13}  
\v{1}{9}{6}  
\v{3}{4}{11}  
\v{12}{4}{3}  
\v{7}{7}{4}  
\v{10}{11}{2}  
\v{4}{2}{11}  
\v{2}{2}{12}  
\v{5}{6}{8}  
\v{11}{1}{5}  
\v{8}{1}{7}  
\v{6}{5}{3}  
\v{15}{5}{5}  
\v{13}{3}{7}  
\v{9}{3}{9}  
\v{14}{9}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1116}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{5}{11}{2}  
\h{5}{6}{10}  
\h{11}{8}{4}  
\h{11}{3}{3}  
\h{4}{7}{10}  
\h{2}{14}{2}  
\h{2}{1}{8}  
\h{10}{4}{2}  
\h{9}{2}{3}  
\h{6}{10}{3}  
\h{6}{12}{2}  
\h{8}{9}{5}  
\h{1}{5}{12}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{7}{11}{2}  
\v{5}{6}{5}  
\v{15}{6}{2}  
\v{11}{3}{5}  
\v{14}{3}{4}  
\v{4}{7}{7}  
\v{2}{1}{13}  
\v{10}{1}{3}  
\v{12}{2}{2}  
\v{9}{2}{8}  
\v{6}{10}{2}  
\v{8}{9}{3}  
\v{13}{5}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1117}{}  
\h{1}{15}{2}  
\h{3}{12}{4}  
\h{7}{7}{5}  
\h{2}{1}{10}  
\h{2}{14}{12}  
\h{9}{9}{5}  
\h{5}{11}{4}  
\h{5}{5}{3}  
\h{8}{10}{5}  
\h{10}{2}{3}  
\h{10}{4}{5}  
\h{11}{8}{4}  
\h{6}{3}{5}  
\h{4}{6}{2}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{7}{7}{5}  
\v{12}{1}{6}  
\v{2}{1}{13}  
\v{14}{9}{5}  
\v{9}{9}{2}  
\v{5}{5}{6}  
\v{8}{5}{5}  
\v{13}{2}{8}  
\v{10}{2}{2}  
\v{15}{4}{4}  
\v{11}{3}{5}  
\v{6}{3}{3}  
\v{4}{6}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1118}{}  
\h{1}{15}{2}  
\h{3}{12}{3}  
\h{6}{10}{8}  
\h{8}{8}{6}  
\h{5}{6}{3}  
\h{5}{11}{4}  
\h{9}{3}{4}  
\h{10}{1}{3}  
\h{7}{7}{3}  
\h{7}{5}{8}  
\h{12}{2}{3}  
\h{2}{14}{10}  
\h{2}{4}{9}  
\h{4}{9}{7}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{6}{10}{2}  
\v{14}{8}{2}  
\v{8}{6}{2}  
\v{5}{6}{5}  
\v{9}{3}{8}  
\v{13}{1}{2}  
\v{10}{1}{6}  
\v{7}{5}{2}  
\v{15}{2}{3}  
\v{12}{2}{12}  
\v{2}{4}{10}  
\v{11}{4}{5}  
\v{4}{9}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1119}{}  
\h{1}{15}{2}  
\h{3}{11}{10}  
\h{6}{3}{7}  
\h{6}{5}{4}  
\h{10}{9}{2}  
\h{5}{1}{7}  
\h{5}{12}{9}  
\h{11}{10}{3}  
\h{7}{8}{4}  
\h{7}{6}{8}  
\h{8}{2}{7}  
\h{2}{14}{6}  
\h{2}{4}{7}  
\h{4}{7}{5}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{13}{3}{8}  
\v{6}{3}{2}  
\v{10}{5}{4}  
\v{12}{1}{8}  
\v{5}{1}{11}  
\v{14}{10}{2}  
\v{11}{8}{2}  
\v{7}{6}{2}  
\v{15}{2}{4}  
\v{8}{2}{12}  
\v{2}{4}{10}  
\v{9}{4}{3}  
\v{4}{7}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1120}{}  
\h{1}{15}{2}  
\h{3}{12}{2}  
\h{5}{3}{3}  
\h{8}{11}{2}  
\h{10}{4}{4}  
\h{9}{9}{5}  
\h{2}{14}{7}  
\h{2}{2}{10}  
\h{12}{6}{3}  
\h{6}{1}{9}  
\h{6}{8}{5}  
\h{11}{5}{2}  
\h{7}{7}{6}  
\h{4}{10}{3}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{5}{3}{9}  
\v{8}{3}{8}  
\v{10}{4}{7}  
\v{14}{4}{5}  
\v{9}{9}{5}  
\v{2}{2}{12}  
\v{12}{2}{4}  
\v{15}{1}{5}  
\v{6}{1}{7}  
\v{11}{5}{3}  
\v{13}{5}{2}  
\v{7}{7}{3}  
\v{4}{10}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1121}{}  
\h{1}{15}{2}  
\h{3}{4}{10}  
\h{8}{6}{5}  
\h{8}{9}{4}  
\h{2}{1}{10}  
\h{2}{13}{3}  
\h{5}{2}{10}  
\h{11}{8}{4}  
\h{9}{3}{2}  
\h{7}{7}{2}  
\h{4}{12}{3}  
\h{4}{14}{2}  
\h{6}{11}{8}  
\h{10}{5}{4}  
\h{1}{10}{9}  
\v{1}{10}{5}  
\v{3}{4}{11}  
\v{13}{4}{2}  
\v{8}{6}{3}  
\v{12}{1}{8}  
\v{2}{1}{12}  
\v{5}{2}{11}  
\v{15}{2}{6}  
\v{11}{3}{5}  
\v{9}{3}{4}  
\v{7}{7}{5}  
\v{4}{12}{2}  
\v{6}{11}{3}  
\v{14}{5}{6}  
\v{10}{5}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1122}{}  
\h{1}{15}{2}  
\h{3}{12}{5}  
\h{8}{9}{2}  
\h{10}{3}{3}  
\h{13}{8}{2}  
\h{5}{2}{10}  
\h{5}{7}{9}  
\h{7}{11}{7}  
\h{4}{14}{3}  
\h{4}{5}{7}  
\h{2}{1}{9}  
\h{2}{13}{4}  
\h{6}{4}{6}  
\h{9}{6}{3}  
\h{1}{10}{8}  
\v{1}{10}{5}  
\v{3}{12}{3}  
\v{8}{9}{3}  
\v{10}{3}{6}  
\v{13}{3}{5}  
\v{15}{2}{6}  
\v{5}{2}{5}  
\v{14}{7}{4}  
\v{7}{11}{3}  
\v{4}{5}{9}  
\v{11}{1}{4}  
\v{2}{1}{12}  
\v{6}{4}{9}  
\v{12}{4}{2}  
\v{9}{6}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1123}{}  
\h{1}{15}{2}  
\h{3}{11}{9}  
\h{6}{7}{6}  
\h{6}{10}{8}  
\h{5}{12}{9}  
\h{2}{14}{3}  
\h{2}{1}{9}  
\h{8}{3}{3}  
\h{8}{6}{5}  
\h{9}{2}{4}  
\h{7}{4}{2}  
\h{4}{13}{3}  
\h{4}{9}{11}  
\h{10}{5}{5}  
\h{1}{8}{9}  
\v{1}{8}{7}  
\v{3}{11}{4}  
\v{12}{7}{4}  
\v{6}{7}{3}  
\v{14}{10}{2}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{11}{1}{2}  
\v{8}{3}{3}  
\v{13}{2}{4}  
\v{9}{2}{2}  
\v{7}{4}{9}  
\v{4}{9}{4}  
\v{15}{5}{4}  
\v{10}{5}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1124}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{4}{11}{2}  
\h{2}{14}{2}  
\h{2}{1}{10}  
\h{5}{7}{7}  
\h{5}{12}{3}  
\h{8}{6}{7}  
\h{13}{4}{2}  
\h{10}{8}{3}  
\h{7}{10}{3}  
\h{7}{3}{2}  
\h{9}{9}{2}  
\h{11}{2}{3}  
\h{1}{5}{13}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{6}{11}{2}  
\v{4}{11}{3}  
\v{2}{1}{13}  
\v{12}{1}{6}  
\v{5}{7}{5}  
\v{8}{6}{6}  
\v{15}{4}{2}  
\v{13}{4}{4}  
\v{10}{8}{2}  
\v{7}{3}{7}  
\v{9}{3}{6}  
\v{11}{2}{7}  
\v{14}{2}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1125}{}  
\h{1}{15}{2}  
\h{3}{5}{10}  
\h{6}{11}{7}  
\h{4}{14}{2}  
\h{4}{12}{3}  
\h{7}{7}{2}  
\h{9}{3}{2}  
\h{11}{8}{4}  
\h{5}{2}{10}  
\h{2}{13}{3}  
\h{2}{1}{10}  
\h{8}{9}{4}  
\h{8}{6}{6}  
\h{10}{4}{4}  
\h{1}{10}{9}  
\v{1}{10}{5}  
\v{3}{5}{10}  
\v{13}{5}{6}  
\v{6}{11}{3}  
\v{4}{12}{2}  
\v{7}{7}{5}  
\v{9}{3}{4}  
\v{11}{3}{5}  
\v{15}{2}{6}  
\v{5}{2}{11}  
\v{2}{1}{12}  
\v{12}{1}{8}  
\v{8}{6}{3}  
\v{14}{4}{2}  
\v{10}{4}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1126}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{6}{6}  
\h{2}{4}{9}  
\h{2}{14}{2}  
\h{4}{12}{8}  
\h{7}{5}{5}  
\h{7}{11}{8}  
\h{13}{8}{2}  
\h{9}{1}{4}  
\h{6}{3}{3}  
\h{6}{9}{2}  
\h{8}{2}{2}  
\h{10}{7}{4}  
\h{1}{10}{13}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{5}{6}{7}  
\v{11}{4}{2}  
\v{2}{4}{10}  
\v{4}{12}{2}  
\v{12}{5}{7}  
\v{7}{5}{6}  
\v{15}{8}{3}  
\v{13}{1}{7}  
\v{9}{1}{2}  
\v{6}{3}{6}  
\v{8}{2}{7}  
\v{10}{2}{5}  
\v{14}{7}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1127}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{11}{2}  
\h{8}{4}{3}  
\h{11}{7}{2}  
\h{10}{5}{3}  
\h{7}{10}{3}  
\h{5}{12}{2}  
\h{5}{8}{7}  
\h{12}{6}{3}  
\h{9}{2}{6}  
\h{4}{9}{5}  
\h{2}{14}{2}  
\h{2}{1}{12}  
\h{1}{3}{13}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{6}{11}{2}  
\v{8}{4}{7}  
\v{11}{4}{3}  
\v{13}{5}{2}  
\v{10}{5}{5}  
\v{7}{10}{2}  
\v{5}{8}{4}  
\v{12}{6}{2}  
\v{15}{2}{4}  
\v{9}{2}{7}  
\v{4}{9}{5}  
\v{2}{1}{13}  
\v{14}{1}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1128}{}  
\h{1}{15}{2}  
\h{3}{7}{4}  
\h{7}{1}{3}  
\h{8}{10}{2}  
\h{8}{3}{7}  
\h{9}{11}{6}  
\h{6}{9}{3}  
\h{4}{13}{2}  
\h{4}{4}{8}  
\h{12}{6}{2}  
\h{2}{2}{12}  
\h{2}{14}{3}  
\h{5}{12}{6}  
\h{11}{5}{2}  
\h{1}{8}{12}  
\v{1}{8}{7}  
\v{3}{7}{8}  
\v{7}{1}{6}  
\v{10}{1}{9}  
\v{8}{3}{7}  
\v{15}{3}{8}  
\v{9}{9}{2}  
\v{6}{9}{4}  
\v{4}{4}{9}  
\v{12}{4}{2}  
\v{14}{2}{4}  
\v{2}{2}{12}  
\v{5}{12}{2}  
\v{11}{5}{7}  
\v{13}{5}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1129}{}  
\h{1}{15}{2}  
\h{3}{13}{9}  
\h{5}{8}{7}  
\h{2}{1}{3}  
\h{2}{14}{2}  
\h{4}{2}{10}  
\h{11}{6}{3}  
\h{8}{10}{3}  
\h{8}{12}{5}  
\h{7}{4}{6}  
\h{7}{7}{8}  
\h{10}{9}{5}  
\h{6}{11}{4}  
\h{6}{5}{3}  
\h{1}{3}{8}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{12}{8}{5}  
\v{5}{1}{7}  
\v{2}{1}{13}  
\v{4}{2}{12}  
\v{14}{2}{4}  
\v{11}{6}{4}  
\v{8}{10}{2}  
\v{13}{4}{8}  
\v{7}{4}{3}  
\v{15}{7}{2}  
\v{10}{9}{2}  
\v{6}{5}{6}  
\v{9}{3}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1130}{}  
\h{1}{15}{2}  
\h{3}{12}{10}  
\h{10}{8}{3}  
\h{2}{4}{8}  
\h{2}{13}{5}  
\h{7}{3}{7}  
\h{11}{6}{3}  
\h{11}{2}{4}  
\h{5}{7}{10}  
\h{5}{10}{3}  
\h{6}{1}{2}  
\h{4}{9}{2}  
\h{4}{14}{5}  
\h{9}{5}{3}  
\h{1}{11}{11}  
\v{1}{11}{4}  
\v{3}{12}{3}  
\v{13}{8}{4}  
\v{10}{4}{4}  
\v{2}{4}{9}  
\v{7}{3}{10}  
\v{14}{3}{3}  
\v{11}{2}{4}  
\v{15}{2}{5}  
\v{5}{7}{3}  
\v{8}{1}{9}  
\v{6}{1}{8}  
\v{4}{9}{5}  
\v{9}{5}{9}  
\v{12}{5}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1131}{}  
\h{1}{15}{2}  
\h{3}{5}{9}  
\h{10}{8}{2}  
\h{10}{6}{3}  
\h{5}{12}{8}  
\h{2}{14}{3}  
\h{2}{2}{5}  
\h{7}{4}{8}  
\h{9}{1}{6}  
\h{6}{10}{3}  
\h{4}{13}{2}  
\h{4}{3}{10}  
\h{11}{9}{3}  
\h{8}{7}{3}  
\h{1}{11}{7}  
\v{1}{11}{4}  
\v{3}{5}{10}  
\v{12}{5}{3}  
\v{10}{6}{2}  
\v{13}{6}{6}  
\v{5}{12}{2}  
\v{2}{2}{12}  
\v{7}{2}{2}  
\v{15}{1}{3}  
\v{9}{1}{9}  
\v{6}{10}{3}  
\v{4}{3}{10}  
\v{14}{3}{6}  
\v{11}{7}{2}  
\v{8}{7}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1132}{}  
\h{1}{15}{2}  
\h{3}{12}{4}  
\h{7}{7}{4}  
\h{2}{14}{9}  
\h{2}{4}{12}  
\h{8}{6}{6}  
\h{5}{8}{3}  
\h{5}{11}{5}  
\h{10}{1}{3}  
\h{13}{5}{2}  
\h{12}{3}{3}  
\h{9}{9}{3}  
\h{6}{2}{3}  
\h{4}{10}{2}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{7}{7}{5}  
\v{11}{7}{7}  
\v{2}{4}{10}  
\v{14}{4}{2}  
\v{8}{6}{2}  
\v{5}{8}{3}  
\v{10}{1}{10}  
\v{13}{1}{4}  
\v{15}{3}{2}  
\v{12}{3}{6}  
\v{9}{2}{7}  
\v{6}{2}{8}  
\v{4}{10}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1133}{}  
\h{1}{15}{2}  
\h{3}{13}{8}  
\h{6}{5}{5}  
\h{4}{9}{2}  
\h{2}{14}{2}  
\h{2}{2}{12}  
\h{10}{10}{4}  
\h{10}{1}{5}  
\h{12}{6}{3}  
\h{5}{8}{7}  
\h{5}{11}{4}  
\h{7}{3}{2}  
\h{7}{7}{6}  
\h{8}{4}{5}  
\h{1}{12}{7}  
\v{1}{12}{3}  
\v{3}{13}{2}  
\v{11}{5}{8}  
\v{6}{5}{4}  
\v{4}{9}{5}  
\v{2}{2}{12}  
\v{14}{2}{8}  
\v{10}{1}{9}  
\v{15}{1}{5}  
\v{12}{6}{2}  
\v{5}{8}{3}  
\v{9}{3}{8}  
\v{7}{3}{4}  
\v{13}{4}{3}  
\v{8}{4}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1134}{}  
\h{1}{15}{2}  
\h{3}{12}{7}  
\h{6}{9}{4}  
\h{6}{14}{3}  
\h{9}{6}{3}  
\h{2}{1}{10}  
\h{2}{13}{2}  
\h{4}{10}{3}  
\h{7}{3}{4}  
\h{11}{8}{4}  
\h{13}{4}{2}  
\h{5}{11}{8}  
\h{5}{5}{3}  
\h{8}{2}{6}  
\h{1}{7}{13}  
\v{1}{7}{8}  
\v{3}{12}{3}  
\v{10}{9}{3}  
\v{6}{9}{5}  
\v{9}{6}{8}  
\v{12}{1}{5}  
\v{2}{1}{12}  
\v{4}{10}{3}  
\v{7}{3}{7}  
\v{11}{3}{5}  
\v{15}{4}{4}  
\v{13}{4}{7}  
\v{5}{5}{6}  
\v{8}{2}{3}  
\v{14}{2}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1135}{}  
\h{1}{15}{2}  
\h{3}{11}{4}  
\h{7}{9}{8}  
\h{9}{6}{6}  
\h{9}{8}{4}  
\h{2}{2}{11}  
\h{2}{14}{6}  
\h{5}{10}{3}  
\h{5}{5}{6}  
\h{11}{3}{3}  
\h{6}{1}{8}  
\h{6}{12}{6}  
\h{10}{4}{2}  
\h{4}{7}{6}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{7}{9}{2}  
\v{15}{6}{3}  
\v{9}{6}{2}  
\v{13}{2}{6}  
\v{2}{2}{12}  
\v{8}{10}{4}  
\v{5}{5}{5}  
\v{11}{3}{2}  
\v{14}{1}{2}  
\v{6}{1}{11}  
\v{12}{4}{8}  
\v{10}{4}{3}  
\v{4}{7}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1136}{}  
\h{1}{15}{2}  
\h{3}{3}{8}  
\h{5}{9}{6}  
\h{2}{13}{3}  
\h{2}{1}{13}  
\h{13}{7}{2}  
\h{10}{4}{3}  
\h{8}{12}{2}  
\h{6}{5}{2}  
\h{4}{10}{2}  
\h{4}{14}{5}  
\h{9}{11}{3}  
\h{12}{6}{2}  
\h{7}{8}{7}  
\h{1}{2}{6}  
\v{1}{2}{13}  
\v{3}{3}{12}  
\v{11}{3}{6}  
\v{5}{9}{4}  
\v{2}{1}{12}  
\v{15}{1}{6}  
\v{13}{4}{3}  
\v{10}{4}{8}  
\v{8}{5}{7}  
\v{6}{5}{5}  
\v{4}{10}{4}  
\v{9}{11}{3}  
\v{12}{6}{5}  
\v{14}{6}{2}  
\v{7}{2}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1137}{}  
\h{1}{15}{2}  
\h{3}{8}{6}  
\h{7}{2}{2}  
\h{7}{4}{6}  
\h{6}{6}{7}  
\h{6}{9}{8}  
\h{11}{12}{3}  
\h{11}{10}{4}  
\h{5}{7}{10}  
\h{5}{3}{3}  
\h{2}{1}{6}  
\h{2}{14}{10}  
\h{10}{11}{2}  
\h{4}{5}{6}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{8}{7}  
\v{9}{2}{6}  
\v{7}{2}{2}  
\v{13}{4}{2}  
\v{6}{6}{3}  
\v{14}{9}{3}  
\v{11}{10}{2}  
\v{15}{7}{3}  
\v{5}{3}{4}  
\v{8}{1}{2}  
\v{2}{1}{13}  
\v{12}{11}{3}  
\v{10}{5}{6}  
\v{4}{5}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1138}{}  
\h{1}{15}{2}  
\h{3}{13}{5}  
\h{8}{9}{3}  
\h{11}{4}{3}  
\h{9}{10}{5}  
\h{5}{5}{4}  
\h{5}{11}{2}  
\h{7}{2}{8}  
\h{13}{7}{2}  
\h{6}{12}{7}  
\h{4}{8}{2}  
\h{2}{14}{2}  
\h{2}{1}{8}  
\h{10}{6}{2}  
\h{1}{3}{11}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{8}{9}{4}  
\v{11}{4}{5}  
\v{14}{4}{6}  
\v{9}{5}{5}  
\v{5}{5}{6}  
\v{7}{2}{9}  
\v{15}{2}{5}  
\v{13}{7}{5}  
\v{6}{8}{4}  
\v{4}{8}{6}  
\v{2}{1}{13}  
\v{10}{1}{5}  
\v{12}{3}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1139}{}  
\h{1}{15}{2}  
\h{3}{8}{11}  
\h{12}{5}{2}  
\h{9}{1}{3}  
\h{5}{11}{4}  
\h{2}{3}{3}  
\h{2}{14}{5}  
\h{7}{12}{8}  
\h{10}{7}{5}  
\h{6}{13}{4}  
\h{6}{6}{7}  
\h{11}{2}{2}  
\h{8}{10}{3}  
\h{4}{4}{4}  
\h{1}{9}{3}  
\v{1}{9}{6}  
\v{3}{8}{7}  
\v{14}{5}{3}  
\v{12}{1}{4}  
\v{9}{1}{10}  
\v{5}{3}{8}  
\v{2}{3}{11}  
\v{7}{12}{2}  
\v{15}{7}{5}  
\v{10}{7}{6}  
\v{6}{6}{7}  
\v{13}{2}{4}  
\v{11}{2}{8}  
\v{8}{4}{6}  
\v{4}{4}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1140}{}  
\h{1}{15}{2}  
\h{3}{11}{4}  
\h{7}{3}{7}  
\h{8}{8}{6}  
\h{6}{13}{2}  
\h{6}{10}{9}  
\h{12}{7}{3}  
\h{9}{5}{3}  
\h{9}{12}{2}  
\h{11}{6}{2}  
\h{4}{2}{9}  
\h{2}{14}{2}  
\h{2}{1}{3}  
\h{5}{4}{5}  
\h{1}{9}{9}  
\v{1}{9}{6}  
\v{3}{11}{4}  
\v{7}{3}{8}  
\v{14}{3}{5}  
\v{8}{8}{5}  
\v{6}{10}{3}  
\v{15}{7}{3}  
\v{12}{5}{2}  
\v{9}{5}{7}  
\v{11}{6}{6}  
\v{13}{2}{4}  
\v{4}{2}{12}  
\v{2}{1}{13}  
\v{5}{1}{3}  
\v{10}{4}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1141}{}  
\h{1}{15}{2}  
\h{3}{9}{3}  
\h{6}{12}{5}  
\h{4}{5}{7}  
\h{4}{13}{6}  
\h{10}{11}{4}  
\h{7}{6}{7}  
\h{7}{4}{6}  
\h{13}{7}{2}  
\h{2}{2}{13}  
\h{2}{14}{3}  
\h{5}{10}{4}  
\h{9}{1}{3}  
\h{8}{8}{4}  
\h{1}{3}{7}  
\v{1}{3}{12}  
\v{3}{9}{6}  
\v{6}{9}{3}  
\v{11}{5}{7}  
\v{4}{5}{8}  
\v{10}{11}{2}  
\v{14}{6}{5}  
\v{7}{4}{2}  
\v{13}{4}{3}  
\v{15}{2}{5}  
\v{2}{2}{12}  
\v{5}{10}{4}  
\v{9}{1}{9}  
\v{12}{1}{7}  
\v{8}{3}{5}  
\end{tikzpicture}   
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1142}{}  
\h{1}{15}{2}  
\h{3}{12}{7}  
\h{6}{10}{4}  
\h{4}{14}{2}  
\h{4}{7}{3}  
\h{7}{1}{5}  
\h{12}{8}{2}  
\h{8}{5}{6}  
\h{2}{2}{6}  
\h{2}{13}{3}  
\h{5}{3}{10}  
\h{13}{6}{2}  
\h{9}{9}{4}  
\h{9}{11}{2}  
\h{1}{4}{10}  
\v{1}{4}{11}  
\v{3}{12}{3}  
\v{10}{10}{2}  
\v{6}{10}{4}  
\v{4}{7}{7}  
\v{7}{1}{6}  
\v{12}{1}{7}  
\v{14}{5}{3}  
\v{8}{2}{3}  
\v{2}{2}{11}  
\v{5}{3}{10}  
\v{15}{3}{3}  
\v{13}{6}{3}  
\v{9}{9}{2}  
\v{11}{4}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1143}{}  
\h{1}{15}{2}  
\h{3}{10}{2}  
\h{5}{2}{3}  
\h{8}{9}{4}  
\h{9}{1}{3}  
\h{9}{12}{2}  
\h{4}{6}{7}  
\h{4}{13}{6}  
\h{10}{11}{4}  
\h{7}{7}{7}  
\h{7}{5}{6}  
\h{13}{8}{2}  
\h{2}{3}{13}  
\h{2}{14}{4}  
\h{1}{4}{5}  
\v{1}{4}{11}  
\v{3}{10}{5}  
\v{5}{2}{8}  
\v{8}{2}{7}  
\v{12}{1}{8}  
\v{9}{1}{11}  
\v{11}{6}{6}  
\v{4}{6}{7}  
\v{10}{11}{2}  
\v{14}{7}{4}  
\v{7}{5}{2}  
\v{13}{5}{3}  
\v{15}{3}{5}  
\v{2}{3}{11}  
\v{6}{4}{10}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1144}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{7}{3}  
\h{8}{1}{3}  
\h{11}{9}{2}  
\h{13}{4}{2}  
\h{6}{11}{9}  
\h{6}{3}{4}  
\h{4}{12}{6}  
\h{2}{14}{2}  
\h{2}{2}{12}  
\h{9}{5}{5}  
\h{7}{8}{2}  
\h{7}{6}{5}  
\h{1}{10}{11}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{5}{7}{6}  
\v{8}{1}{6}  
\v{11}{1}{8}  
\v{13}{4}{5}  
\v{15}{4}{7}  
\v{6}{3}{8}  
\v{10}{3}{9}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{14}{2}{3}  
\v{9}{5}{3}  
\v{7}{6}{2}  
\v{12}{6}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1145}{}  
\h{1}{15}{2}  
\h{3}{12}{2}  
\h{5}{8}{7}  
\h{6}{1}{6}  
\h{6}{11}{4}  
\h{10}{2}{5}  
\h{13}{5}{2}  
\h{11}{9}{2}  
\h{8}{6}{3}  
\h{2}{14}{6}  
\h{2}{3}{12}  
\h{9}{7}{5}  
\h{7}{4}{2}  
\h{4}{10}{3}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{5}{8}{4}  
\v{12}{1}{7}  
\v{6}{1}{10}  
\v{10}{2}{9}  
\v{15}{2}{3}  
\v{13}{5}{4}  
\v{11}{6}{3}  
\v{8}{6}{8}  
\v{2}{3}{11}  
\v{14}{3}{4}  
\v{9}{4}{3}  
\v{7}{4}{6}  
\v{4}{10}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1146}{}  
\h{1}{15}{2}  
\h{3}{11}{7}  
\h{7}{8}{3}  
\h{5}{2}{2}  
\h{2}{13}{3}  
\h{2}{3}{12}  
\h{9}{12}{5}  
\h{9}{9}{2}  
\h{4}{6}{7}  
\h{4}{14}{2}  
\h{6}{5}{7}  
\h{13}{1}{2}  
\h{12}{4}{3}  
\h{8}{7}{4}  
\h{1}{10}{7}  
\v{1}{10}{5}  
\v{3}{11}{4}  
\v{10}{8}{3}  
\v{7}{2}{6}  
\v{5}{2}{11}  
\v{2}{3}{10}  
\v{14}{3}{9}  
\v{9}{9}{3}  
\v{11}{6}{3}  
\v{4}{6}{8}  
\v{6}{5}{9}  
\v{13}{1}{4}  
\v{15}{1}{3}  
\v{12}{4}{3}  
\v{8}{7}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1147}{}  
\h{1}{15}{2}  
\h{3}{11}{6}  
\h{6}{2}{3}  
\h{6}{4}{7}  
\h{2}{6}{11}  
\h{2}{13}{3}  
\h{5}{3}{2}  
\h{4}{14}{3}  
\h{4}{7}{11}  
\h{12}{1}{3}  
\h{10}{8}{2}  
\h{8}{12}{2}  
\h{8}{10}{6}  
\h{11}{5}{3}  
\h{1}{9}{10}  
\v{1}{9}{6}  
\v{3}{11}{4}  
\v{9}{2}{9}  
\v{6}{2}{2}  
\v{13}{4}{2}  
\v{2}{6}{7}  
\v{5}{3}{10}  
\v{7}{3}{11}  
\v{4}{7}{7}  
\v{15}{1}{6}  
\v{12}{1}{7}  
\v{10}{8}{4}  
\v{8}{10}{2}  
\v{14}{5}{5}  
\v{11}{5}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1148}{}  
\h{1}{15}{2}  
\h{3}{10}{3}  
\h{6}{8}{8}  
\h{12}{6}{2}  
\h{10}{12}{2}  
\h{5}{9}{5}  
\h{2}{14}{3}  
\h{2}{1}{9}  
\h{9}{11}{2}  
\h{7}{4}{2}  
\h{4}{13}{3}  
\h{4}{5}{4}  
\h{8}{2}{7}  
\h{13}{7}{2}  
\h{1}{3}{12}  
\v{1}{3}{12}  
\v{3}{10}{5}  
\v{6}{8}{2}  
\v{14}{6}{2}  
\v{12}{6}{6}  
\v{10}{9}{3}  
\v{5}{9}{5}  
\v{2}{1}{13}  
\v{11}{1}{10}  
\v{9}{4}{7}  
\v{7}{4}{9}  
\v{4}{5}{8}  
\v{8}{2}{3}  
\v{15}{2}{5}  
\v{13}{3}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1149}{}  
\h{1}{15}{2}  
\h{3}{10}{3}  
\h{6}{8}{7}  
\h{13}{6}{2}  
\h{8}{2}{7}  
\h{4}{5}{4}  
\h{4}{13}{3}  
\h{7}{4}{2}  
\h{9}{11}{2}  
\h{2}{1}{9}  
\h{2}{14}{3}  
\h{5}{9}{5}  
\h{10}{12}{2}  
\h{12}{7}{2}  
\h{1}{3}{13}  
\v{1}{3}{12}  
\v{3}{10}{5}  
\v{6}{8}{2}  
\v{13}{6}{2}  
\v{15}{2}{4}  
\v{8}{2}{3}  
\v{4}{5}{8}  
\v{7}{4}{9}  
\v{9}{4}{7}  
\v{11}{1}{10}  
\v{2}{1}{13}  
\v{5}{9}{5}  
\v{10}{9}{3}  
\v{12}{7}{5}  
\v{14}{3}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1150}{}  
\h{1}{15}{2}  
\h{3}{10}{3}  
\h{6}{8}{6}  
\h{9}{1}{3}  
\h{9}{3}{6}  
\h{13}{6}{2}  
\h{11}{11}{2}  
\h{4}{4}{7}  
\h{4}{12}{4}  
\h{8}{2}{2}  
\h{2}{14}{8}  
\h{2}{5}{12}  
\h{7}{7}{7}  
\h{5}{9}{2}  
\h{1}{13}{4}  
\v{1}{13}{2}  
\v{3}{10}{5}  
\v{6}{8}{2}  
\v{12}{1}{7}  
\v{9}{1}{2}  
\v{15}{3}{3}  
\v{13}{6}{5}  
\v{11}{4}{7}  
\v{4}{4}{8}  
\v{8}{2}{10}  
\v{10}{2}{12}  
\v{2}{5}{9}  
\v{14}{5}{2}  
\v{7}{7}{2}  
\v{5}{9}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1151}{}  
\h{1}{15}{2}  
\h{3}{5}{7}  
\h{10}{8}{4}  
\h{9}{11}{5}  
\h{2}{14}{7}  
\h{2}{1}{4}  
\h{6}{4}{7}  
\h{8}{6}{5}  
\h{8}{12}{3}  
\h{7}{10}{4}  
\h{5}{3}{2}  
\h{5}{7}{7}  
\h{12}{9}{3}  
\h{4}{2}{11}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{5}{10}  
\v{10}{5}{3}  
\v{14}{8}{3}  
\v{9}{11}{3}  
\v{2}{1}{13}  
\v{6}{1}{3}  
\v{13}{4}{2}  
\v{8}{6}{6}  
\v{11}{10}{2}  
\v{7}{3}{7}  
\v{5}{3}{4}  
\v{12}{7}{2}  
\v{15}{2}{7}  
\v{4}{2}{11}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1152}{}  
\h{1}{15}{2}  
\h{3}{12}{2}  
\h{5}{5}{2}  
\h{7}{1}{6}  
\h{13}{6}{2}  
\h{12}{2}{3}  
\h{9}{10}{3}  
\h{2}{14}{7}  
\h{2}{4}{12}  
\h{10}{8}{4}  
\h{8}{11}{2}  
\h{6}{3}{2}  
\h{6}{7}{5}  
\h{4}{9}{7}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{5}{5}{7}  
\v{7}{1}{4}  
\v{13}{1}{5}  
\v{15}{2}{4}  
\v{12}{2}{8}  
\v{9}{10}{4}  
\v{2}{4}{10}  
\v{14}{4}{4}  
\v{10}{8}{3}  
\v{8}{3}{8}  
\v{6}{3}{4}  
\v{11}{7}{2}  
\v{4}{9}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1153}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{7}{2}{5}  
\h{2}{4}{10}  
\h{2}{14}{2}  
\h{4}{7}{4}  
\h{8}{9}{7}  
\h{11}{11}{4}  
\h{11}{3}{3}  
\h{9}{5}{5}  
\h{6}{8}{3}  
\h{6}{6}{4}  
\h{5}{1}{5}  
\h{5}{12}{8}  
\h{1}{10}{12}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{7}{2}{11}  
\v{12}{2}{2}  
\v{2}{4}{10}  
\v{4}{7}{7}  
\v{8}{7}{2}  
\v{15}{9}{2}  
\v{11}{3}{8}  
\v{14}{3}{2}  
\v{9}{5}{3}  
\v{6}{6}{2}  
\v{10}{1}{5}  
\v{5}{1}{11}  
\v{13}{10}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1154}{}  
\h{1}{15}{2}  
\h{3}{3}{11}  
\h{5}{12}{9}  
\h{2}{14}{3}  
\h{2}{2}{2}  
\h{4}{13}{2}  
\h{6}{10}{4}  
\h{10}{8}{3}  
\h{13}{1}{2}  
\h{7}{11}{8}  
\h{7}{7}{2}  
\h{9}{5}{3}  
\h{8}{9}{4}  
\h{8}{6}{3}  
\h{1}{4}{10}  
\v{1}{4}{11}  
\v{3}{3}{12}  
\v{14}{3}{9}  
\v{5}{12}{2}  
\v{2}{2}{12}  
\v{4}{2}{11}  
\v{6}{10}{3}  
\v{10}{8}{2}  
\v{13}{1}{7}  
\v{15}{1}{10}  
\v{7}{7}{4}  
\v{9}{5}{2}  
\v{12}{5}{4}  
\v{8}{6}{3}  
\v{11}{4}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1155}{}  
\h{1}{15}{2}  
\h{3}{12}{2}  
\h{2}{14}{3}  
\h{2}{1}{9}  
\h{11}{7}{4}  
\h{10}{3}{5}  
\h{7}{9}{3}  
\h{7}{5}{6}  
\h{8}{2}{5}  
\h{8}{4}{4}  
\h{9}{8}{3}  
\h{4}{11}{5}  
\h{4}{13}{2}  
\h{6}{10}{8}  
\h{1}{6}{13}  
\v{1}{6}{9}  
\v{3}{12}{3}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{11}{1}{6}  
\v{15}{3}{4}  
\v{10}{3}{6}  
\v{7}{5}{4}  
\v{13}{2}{3}  
\v{8}{2}{2}  
\v{12}{4}{4}  
\v{9}{8}{3}  
\v{4}{11}{2}  
\v{6}{10}{3}  
\v{14}{6}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1156}{}  
\h{1}{15}{2}  
\h{3}{10}{5}  
\h{5}{8}{3}  
\h{5}{12}{6}  
\h{9}{6}{2}  
\h{6}{9}{3}  
\h{6}{7}{4}  
\h{10}{5}{4}  
\h{12}{3}{2}  
\h{7}{11}{5}  
\h{2}{14}{5}  
\h{2}{2}{11}  
\h{13}{4}{2}  
\h{4}{1}{11}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{10}{5}  
\v{8}{8}{2}  
\v{5}{8}{4}  
\v{11}{6}{6}  
\v{9}{6}{3}  
\v{6}{7}{2}  
\v{10}{5}{2}  
\v{14}{3}{2}  
\v{12}{3}{8}  
\v{7}{11}{3}  
\v{2}{2}{12}  
\v{13}{2}{2}  
\v{15}{1}{3}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1157}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{2}  
\h{4}{12}{3}  
\h{2}{14}{2}  
\h{2}{1}{11}  
\h{8}{3}{5}  
\h{6}{11}{2}  
\h{6}{9}{4}  
\h{10}{7}{4}  
\h{11}{5}{3}  
\h{9}{8}{2}  
\h{9}{2}{6}  
\h{12}{6}{3}  
\h{1}{4}{11}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{7}{10}{2}  
\v{4}{12}{2}  
\v{2}{1}{13}  
\v{13}{1}{2}  
\v{8}{3}{8}  
\v{6}{9}{2}  
\v{10}{7}{2}  
\v{14}{5}{2}  
\v{11}{5}{3}  
\v{9}{2}{6}  
\v{15}{2}{4}  
\v{12}{4}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1158}{}  
\h{1}{15}{2}  
\h{3}{12}{3}  
\h{6}{10}{4}  
\h{5}{7}{5}  
\h{5}{11}{4}  
\h{9}{9}{2}  
\h{11}{2}{3}  
\h{12}{4}{2}  
\h{2}{14}{10}  
\h{2}{3}{11}  
\h{8}{5}{5}  
\h{8}{1}{7}  
\h{7}{6}{8}  
\h{4}{8}{3}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{6}{10}{2}  
\v{10}{7}{3}  
\v{5}{7}{4}  
\v{9}{9}{2}  
\v{11}{2}{7}  
\v{14}{2}{2}  
\v{12}{4}{10}  
\v{2}{3}{11}  
\v{13}{3}{2}  
\v{8}{1}{4}  
\v{15}{1}{5}  
\v{7}{6}{2}  
\v{4}{8}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1159}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{2}  
\h{4}{12}{3}  
\h{2}{14}{2}  
\h{2}{1}{7}  
\h{6}{3}{3}  
\h{6}{11}{5}  
\h{11}{8}{2}  
\h{13}{5}{2}  
\h{12}{7}{3}  
\h{10}{9}{2}  
\h{8}{2}{2}  
\h{8}{4}{6}  
\h{1}{6}{13}  
\v{1}{6}{9}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{7}{10}{2}  
\v{4}{12}{2}  
\v{2}{1}{13}  
\v{9}{1}{2}  
\v{6}{3}{8}  
\v{11}{8}{3}  
\v{13}{5}{3}  
\v{15}{5}{2}  
\v{12}{7}{2}  
\v{10}{2}{7}  
\v{8}{2}{2}  
\v{14}{4}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1160}{}  
\h{1}{15}{2}  
\h{3}{9}{2}  
\h{5}{14}{4}  
\h{6}{3}{3}  
\h{2}{13}{4}  
\h{2}{2}{5}  
\h{4}{6}{3}  
\h{4}{12}{7}  
\h{11}{8}{2}  
\h{10}{11}{3}  
\h{8}{1}{2}  
\h{8}{4}{7}  
\h{12}{7}{3}  
\h{12}{10}{2}  
\h{1}{5}{13}  
\v{1}{5}{10}  
\v{3}{9}{6}  
\v{5}{9}{5}  
\v{9}{3}{11}  
\v{6}{3}{10}  
\v{2}{2}{11}  
\v{7}{2}{4}  
\v{4}{6}{6}  
\v{11}{8}{4}  
\v{13}{8}{3}  
\v{10}{1}{10}  
\v{8}{1}{3}  
\v{15}{4}{3}  
\v{12}{7}{3}  
\v{14}{5}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1161}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{7}{4}{2}  
\h{2}{1}{7}  
\h{2}{14}{2}  
\h{4}{3}{4}  
\h{5}{11}{3}  
\h{5}{2}{6}  
\h{11}{6}{3}  
\h{12}{8}{2}  
\h{10}{5}{2}  
\h{6}{12}{4}  
\h{6}{10}{9}  
\h{13}{7}{2}  
\h{1}{9}{12}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{7}{4}{9}  
\v{9}{1}{3}  
\v{2}{1}{13}  
\v{4}{3}{11}  
\v{8}{3}{8}  
\v{5}{2}{9}  
\v{11}{2}{4}  
\v{14}{6}{2}  
\v{12}{5}{3}  
\v{10}{5}{7}  
\v{6}{10}{2}  
\v{15}{7}{3}  
\v{13}{7}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1162}{}  
\h{1}{15}{2}  
\h{3}{3}{11}  
\h{5}{12}{9}  
\h{2}{14}{3}  
\h{2}{2}{2}  
\h{4}{13}{2}  
\h{6}{9}{2}  
\h{8}{4}{3}  
\h{11}{8}{2}  
\h{13}{1}{2}  
\h{9}{11}{6}  
\h{9}{6}{3}  
\h{7}{10}{5}  
\h{7}{7}{3}  
\h{1}{5}{9}  
\v{1}{5}{10}  
\v{3}{3}{12}  
\v{14}{3}{9}  
\v{5}{12}{2}  
\v{2}{2}{12}  
\v{4}{2}{11}  
\v{6}{9}{4}  
\v{8}{4}{5}  
\v{11}{4}{4}  
\v{13}{1}{7}  
\v{15}{1}{10}  
\v{9}{6}{5}  
\v{12}{6}{4}  
\v{7}{7}{3}  
\v{10}{5}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1163}{}  
\h{1}{15}{2}  
\h{3}{12}{2}  
\h{2}{14}{3}  
\h{2}{4}{12}  
\h{11}{7}{3}  
\h{11}{3}{4}  
\h{13}{6}{2}  
\h{6}{8}{7}  
\h{6}{11}{6}  
\h{9}{5}{3}  
\h{7}{1}{2}  
\h{4}{10}{3}  
\h{4}{13}{4}  
\h{8}{2}{2}  
\h{1}{9}{9}  
\v{1}{9}{6}  
\v{3}{12}{3}  
\v{5}{12}{2}  
\v{2}{4}{10}  
\v{14}{4}{3}  
\v{11}{3}{4}  
\v{15}{3}{3}  
\v{13}{6}{2}  
\v{6}{8}{3}  
\v{12}{5}{6}  
\v{9}{1}{4}  
\v{7}{1}{9}  
\v{4}{10}{3}  
\v{8}{2}{11}  
\v{10}{2}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1164}{}  
\h{1}{15}{2}  
\h{3}{12}{4}  
\h{7}{9}{6}  
\h{6}{5}{7}  
\h{6}{11}{9}  
\h{10}{6}{5}  
\h{10}{2}{2}  
\h{12}{7}{2}  
\h{11}{3}{3}  
\h{8}{14}{3}  
\h{5}{8}{3}  
\h{2}{1}{3}  
\h{2}{13}{2}  
\h{4}{4}{5}  
\h{1}{10}{8}  
\v{1}{10}{5}  
\v{3}{12}{3}  
\v{7}{9}{3}  
\v{13}{5}{4}  
\v{6}{5}{6}  
\v{15}{6}{5}  
\v{10}{2}{4}  
\v{12}{2}{5}  
\v{14}{3}{4}  
\v{11}{3}{11}  
\v{8}{8}{6}  
\v{5}{1}{7}  
\v{2}{1}{12}  
\v{4}{4}{9}  
\v{9}{4}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1165}{}  
\h{1}{15}{2}  
\h{3}{4}{6}  
\h{6}{9}{3}  
\h{6}{12}{9}  
\h{13}{7}{2}  
\h{10}{1}{3}  
\h{10}{8}{2}  
\h{8}{3}{4}  
\h{8}{6}{3}  
\h{4}{13}{7}  
\h{2}{2}{2}  
\h{2}{14}{3}  
\h{5}{11}{2}  
\h{7}{5}{7}  
\h{1}{10}{13}  
\v{1}{10}{5}  
\v{3}{4}{11}  
\v{9}{4}{5}  
\v{6}{9}{3}  
\v{15}{7}{5}  
\v{13}{1}{6}  
\v{10}{1}{7}  
\v{12}{3}{5}  
\v{8}{3}{3}  
\v{11}{6}{7}  
\v{4}{2}{11}  
\v{2}{2}{12}  
\v{5}{11}{3}  
\v{7}{5}{6}  
\v{14}{5}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1166}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{11}{7}  
\h{13}{5}{2}  
\h{9}{3}{6}  
\h{2}{1}{7}  
\h{2}{14}{2}  
\h{4}{6}{6}  
\h{7}{8}{3}  
\h{5}{12}{2}  
\h{5}{2}{7}  
\h{8}{9}{4}  
\h{8}{7}{3}  
\h{11}{10}{3}  
\h{1}{4}{13}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{6}{11}{2}  
\v{13}{5}{6}  
\v{15}{3}{2}  
\v{9}{1}{2}  
\v{2}{1}{13}  
\v{4}{6}{8}  
\v{10}{6}{2}  
\v{7}{8}{4}  
\v{5}{2}{10}  
\v{12}{2}{7}  
\v{8}{7}{2}  
\v{11}{7}{3}  
\v{14}{4}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1167}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{5}{3}  
\h{4}{12}{4}  
\h{2}{14}{2}  
\h{2}{2}{11}  
\h{11}{6}{2}  
\h{11}{3}{4}  
\h{10}{10}{5}  
\h{7}{7}{3}  
\h{7}{4}{5}  
\h{9}{8}{3}  
\h{6}{1}{3}  
\h{6}{11}{8}  
\h{1}{9}{13}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{5}{5}{8}  
\v{8}{5}{7}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{13}{2}{4}  
\v{11}{3}{3}  
\v{15}{3}{7}  
\v{10}{7}{3}  
\v{7}{4}{3}  
\v{12}{4}{4}  
\v{9}{1}{7}  
\v{6}{1}{10}  
\v{14}{9}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1168}{}  
\h{1}{15}{2}  
\h{3}{13}{6}  
\h{9}{8}{6}  
\h{13}{10}{2}  
\h{7}{2}{6}  
\h{7}{5}{5}  
\h{2}{1}{10}  
\h{2}{14}{3}  
\h{5}{3}{6}  
\h{4}{6}{7}  
\h{4}{11}{6}  
\h{6}{7}{4}  
\h{6}{4}{2}  
\h{8}{12}{6}  
\h{1}{9}{13}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{9}{8}{5}  
\v{15}{8}{2}  
\v{13}{2}{8}  
\v{7}{2}{3}  
\v{12}{1}{4}  
\v{2}{1}{13}  
\v{5}{3}{11}  
\v{11}{3}{3}  
\v{4}{6}{5}  
\v{10}{7}{4}  
\v{6}{4}{3}  
\v{8}{4}{8}  
\v{14}{9}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1169}{}  
\h{1}{15}{2}  
\h{3}{13}{6}  
\h{9}{4}{2}  
\h{11}{9}{3}  
\h{7}{12}{7}  
\h{4}{8}{3}  
\h{2}{14}{2}  
\h{2}{3}{8}  
\h{10}{5}{2}  
\h{6}{2}{6}  
\h{6}{10}{2}  
\h{5}{1}{3}  
\h{5}{6}{10}  
\h{13}{11}{2}  
\h{1}{7}{12}  
\v{1}{7}{8}  
\v{3}{13}{2}  
\v{9}{4}{9}  
\v{11}{4}{5}  
\v{14}{9}{3}  
\v{7}{8}{4}  
\v{4}{8}{6}  
\v{2}{3}{11}  
\v{10}{3}{2}  
\v{12}{2}{3}  
\v{6}{2}{8}  
\v{8}{1}{9}  
\v{5}{1}{5}  
\v{15}{6}{5}  
\v{13}{7}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1170}{}  
\h{1}{15}{2}  
\h{3}{8}{12}  
\h{12}{1}{3}  
\h{12}{6}{2}  
\h{4}{2}{10}  
\h{4}{13}{2}  
\h{6}{10}{2}  
\h{5}{12}{3}  
\h{2}{14}{3}  
\h{2}{3}{9}  
\h{9}{7}{2}  
\h{9}{4}{4}  
\h{7}{11}{6}  
\h{7}{5}{3}  
\h{1}{9}{9}  
\v{1}{9}{6}  
\v{3}{8}{7}  
\v{15}{1}{7}  
\v{12}{1}{5}  
\v{14}{2}{4}  
\v{4}{2}{11}  
\v{6}{10}{3}  
\v{8}{10}{2}  
\v{5}{12}{2}  
\v{2}{3}{11}  
\v{11}{3}{4}  
\v{9}{4}{3}  
\v{13}{4}{7}  
\v{7}{5}{6}  
\v{10}{5}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1171}{}  
\h{1}{15}{2}  
\h{3}{5}{4}  
\h{4}{7}{3}  
\h{4}{3}{8}  
\h{8}{8}{4}  
\h{5}{13}{3}  
\h{5}{6}{4}  
\h{9}{10}{5}  
\h{10}{2}{4}  
\h{10}{4}{3}  
\h{2}{1}{11}  
\h{2}{14}{4}  
\h{6}{12}{9}  
\h{11}{9}{4}  
\h{1}{11}{10}  
\v{1}{11}{4}  
\v{3}{5}{10}  
\v{7}{5}{2}  
\v{4}{3}{4}  
\v{12}{3}{5}  
\v{8}{8}{5}  
\v{5}{6}{7}  
\v{9}{6}{4}  
\v{14}{2}{8}  
\v{10}{2}{2}  
\v{13}{1}{3}  
\v{2}{1}{13}  
\v{6}{12}{2}  
\v{15}{9}{3}  
\v{11}{9}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1172}{}  
\h{1}{15}{2}  
\h{3}{3}{11}  
\h{12}{9}{2}  
\h{12}{1}{3}  
\h{9}{4}{6}  
\h{7}{6}{2}  
\h{7}{10}{4}  
\h{8}{5}{3}  
\h{6}{8}{2}  
\h{4}{13}{2}  
\h{2}{2}{2}  
\h{2}{14}{3}  
\h{5}{12}{8}  
\h{10}{7}{3}  
\h{1}{11}{9}  
\v{1}{11}{4}  
\v{3}{3}{12}  
\v{14}{3}{6}  
\v{12}{1}{8}  
\v{15}{1}{3}  
\v{9}{4}{2}  
\v{7}{6}{4}  
\v{11}{5}{5}  
\v{8}{5}{3}  
\v{6}{8}{5}  
\v{4}{2}{11}  
\v{2}{2}{12}  
\v{5}{12}{2}  
\v{13}{7}{5}  
\v{10}{7}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1173}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{4}{11}{2}  
\h{2}{14}{2}  
\h{2}{1}{11}  
\h{8}{8}{5}  
\h{8}{10}{4}  
\h{5}{6}{7}  
\h{5}{12}{6}  
\h{7}{9}{4}  
\h{7}{4}{8}  
\h{9}{2}{6}  
\h{9}{5}{5}  
\h{10}{7}{4}  
\h{1}{3}{9}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{6}{11}{2}  
\v{4}{11}{3}  
\v{2}{1}{13}  
\v{13}{1}{7}  
\v{8}{8}{2}  
\v{12}{6}{4}  
\v{5}{6}{6}  
\v{11}{9}{3}  
\v{7}{4}{5}  
\v{15}{2}{2}  
\v{9}{2}{3}  
\v{14}{5}{2}  
\v{10}{3}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1174}{}  
\h{1}{15}{2}  
\h{3}{5}{11}  
\h{7}{11}{7}  
\h{7}{8}{2}  
\h{9}{3}{3}  
\h{5}{12}{7}  
\h{2}{14}{3}  
\h{2}{2}{2}  
\h{4}{13}{2}  
\h{6}{10}{2}  
\h{8}{7}{3}  
\h{11}{4}{4}  
\h{10}{6}{5}  
\h{10}{1}{3}  
\h{1}{9}{12}  
\v{1}{9}{6}  
\v{3}{5}{10}  
\v{14}{5}{6}  
\v{7}{8}{3}  
\v{9}{3}{5}  
\v{12}{3}{9}  
\v{5}{12}{2}  
\v{2}{2}{12}  
\v{4}{2}{11}  
\v{6}{10}{3}  
\v{8}{7}{3}  
\v{11}{4}{3}  
\v{15}{4}{2}  
\v{10}{1}{5}  
\v{13}{1}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1175}{}  
\h{1}{15}{2}  
\h{3}{9}{12}  
\h{11}{1}{4}  
\h{11}{7}{2}  
\h{2}{3}{11}  
\h{2}{14}{3}  
\h{5}{11}{2}  
\h{4}{13}{3}  
\h{4}{2}{10}  
\h{10}{4}{4}  
\h{8}{8}{2}  
\h{8}{5}{4}  
\h{6}{12}{6}  
\h{6}{6}{3}  
\h{1}{10}{8}  
\v{1}{10}{5}  
\v{3}{9}{6}  
\v{15}{1}{8}  
\v{11}{1}{6}  
\v{13}{3}{4}  
\v{2}{3}{11}  
\v{5}{11}{3}  
\v{7}{11}{2}  
\v{4}{2}{11}  
\v{14}{2}{2}  
\v{10}{4}{4}  
\v{8}{5}{3}  
\v{12}{5}{7}  
\v{6}{6}{6}  
\v{9}{6}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1176}{}  
\h{1}{15}{2}  
\h{3}{10}{6}  
\h{5}{8}{4}  
\h{5}{4}{7}  
\h{7}{6}{5}  
\h{4}{12}{3}  
\h{4}{7}{11}  
\h{11}{2}{4}  
\h{2}{14}{9}  
\h{2}{5}{8}  
\h{10}{1}{4}  
\h{8}{3}{6}  
\h{8}{9}{5}  
\h{6}{11}{7}  
\h{1}{13}{5}  
\v{1}{13}{2}  
\v{3}{10}{5}  
\v{9}{8}{2}  
\v{5}{4}{4}  
\v{12}{4}{2}  
\v{7}{6}{6}  
\v{4}{7}{5}  
\v{15}{2}{5}  
\v{11}{2}{12}  
\v{2}{5}{9}  
\v{10}{1}{4}  
\v{14}{1}{2}  
\v{8}{3}{6}  
\v{13}{9}{2}  
\v{6}{11}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1177}{}  
\h{1}{15}{2}  
\h{3}{12}{12}  
\h{13}{9}{2}  
\h{5}{2}{8}  
\h{2}{13}{3}  
\h{2}{1}{10}  
\h{10}{5}{2}  
\h{7}{7}{3}  
\h{7}{10}{7}  
\h{8}{8}{6}  
\h{4}{3}{4}  
\h{4}{14}{2}  
\h{6}{4}{5}  
\h{9}{6}{2}  
\h{1}{11}{8}  
\v{1}{11}{4}  
\v{3}{12}{3}  
\v{15}{9}{3}  
\v{13}{2}{7}  
\v{5}{2}{11}  
\v{2}{1}{12}  
\v{12}{1}{4}  
\v{10}{5}{2}  
\v{7}{7}{3}  
\v{14}{8}{2}  
\v{8}{3}{5}  
\v{4}{3}{11}  
\v{6}{4}{10}  
\v{11}{4}{2}  
\v{9}{6}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1178}{}  
\h{1}{15}{2}  
\h{3}{12}{3}  
\h{6}{9}{6}  
\h{5}{7}{7}  
\h{5}{4}{6}  
\h{7}{6}{4}  
\h{7}{10}{8}  
\h{10}{2}{5}  
\h{2}{14}{8}  
\h{2}{5}{7}  
\h{9}{1}{4}  
\h{8}{3}{5}  
\h{8}{8}{6}  
\h{4}{11}{10}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{6}{9}{3}  
\v{12}{7}{2}  
\v{5}{4}{3}  
\v{11}{4}{2}  
\v{7}{6}{4}  
\v{15}{2}{8}  
\v{10}{2}{12}  
\v{2}{5}{9}  
\v{9}{1}{4}  
\v{13}{1}{2}  
\v{8}{3}{5}  
\v{14}{8}{3}  
\v{4}{11}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1179}{}  
\h{1}{15}{2}  
\h{3}{2}{9}  
\h{6}{5}{6}  
\h{6}{12}{4}  
\h{10}{8}{3}  
\h{9}{10}{4}  
\h{9}{7}{5}  
\h{11}{4}{3}  
\h{5}{9}{6}  
\h{2}{14}{3}  
\h{2}{1}{2}  
\h{4}{13}{3}  
\h{7}{11}{8}  
\h{8}{6}{7}  
\h{1}{3}{7}  
\v{1}{3}{12}  
\v{3}{2}{13}  
\v{12}{2}{3}  
\v{6}{5}{7}  
\v{10}{8}{4}  
\v{13}{8}{2}  
\v{9}{7}{3}  
\v{14}{4}{3}  
\v{11}{4}{5}  
\v{5}{9}{5}  
\v{2}{1}{13}  
\v{4}{1}{12}  
\v{7}{11}{2}  
\v{15}{6}{5}  
\v{8}{3}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1180}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{4}{10}{2}  
\h{2}{14}{2}  
\h{2}{1}{10}  
\h{9}{5}{3}  
\h{9}{7}{2}  
\h{11}{4}{3}  
\h{7}{2}{7}  
\h{7}{12}{8}  
\h{8}{9}{7}  
\h{8}{6}{2}  
\h{5}{8}{5}  
\h{5}{11}{8}  
\h{1}{3}{12}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{6}{10}{3}  
\v{4}{10}{4}  
\v{2}{1}{13}  
\v{12}{1}{4}  
\v{9}{5}{2}  
\v{11}{4}{3}  
\v{14}{2}{2}  
\v{7}{2}{10}  
\v{15}{9}{3}  
\v{8}{6}{3}  
\v{10}{6}{2}  
\v{5}{8}{3}  
\v{13}{3}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1181}{}  
\h{1}{15}{2}  
\h{3}{9}{12}  
\h{8}{12}{7}  
\h{6}{6}{2}  
\h{6}{10}{3}  
\h{9}{2}{2}  
\h{11}{8}{2}  
\h{4}{3}{9}  
\h{4}{13}{8}  
\h{7}{5}{5}  
\h{5}{7}{2}  
\h{2}{14}{3}  
\h{2}{4}{8}  
\h{10}{1}{4}  
\h{1}{11}{13}  
\v{1}{11}{4}  
\v{3}{9}{6}  
\v{15}{9}{3}  
\v{8}{6}{6}  
\v{6}{6}{4}  
\v{9}{2}{8}  
\v{11}{2}{6}  
\v{13}{3}{5}  
\v{4}{3}{10}  
\v{12}{5}{8}  
\v{7}{5}{2}  
\v{5}{7}{7}  
\v{2}{4}{10}  
\v{10}{1}{3}  
\v{14}{1}{10}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1182}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{7}{9}{3}  
\h{6}{12}{4}  
\h{2}{14}{4}  
\h{2}{1}{11}  
\h{13}{5}{2}  
\h{11}{7}{4}  
\h{9}{10}{2}  
\h{9}{8}{3}  
\h{12}{2}{2}  
\h{4}{6}{10}  
\h{4}{3}{4}  
\h{5}{11}{3}  
\h{1}{4}{4}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{7}{9}{4}  
\v{10}{9}{3}  
\v{6}{12}{2}  
\v{2}{1}{13}  
\v{13}{1}{4}  
\v{15}{5}{2}  
\v{11}{7}{3}  
\v{9}{8}{2}  
\v{12}{2}{6}  
\v{14}{2}{4}  
\v{4}{3}{3}  
\v{8}{3}{8}  
\v{5}{4}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1183}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{3}  
\h{6}{9}{2}  
\h{4}{12}{2}  
\h{2}{14}{2}  
\h{2}{2}{12}  
\h{11}{4}{3}  
\h{7}{6}{4}  
\h{7}{10}{3}  
\h{10}{5}{3}  
\h{13}{3}{2}  
\h{9}{8}{6}  
\h{9}{1}{3}  
\h{1}{7}{11}  
\v{1}{7}{8}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{8}{9}{2}  
\v{6}{9}{3}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{14}{2}{2}  
\v{11}{4}{2}  
\v{7}{6}{4}  
\v{10}{5}{5}  
\v{13}{3}{2}  
\v{15}{3}{5}  
\v{9}{1}{7}  
\v{12}{1}{6}  
\end{tikzpicture}  \clearpage \noindent
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1184}{}  
\h{1}{15}{2}  
\h{3}{13}{5}  
\h{8}{2}{6}  
\h{9}{12}{5}  
\h{9}{7}{6}  
\h{7}{11}{8}  
\h{7}{1}{6}  
\h{10}{4}{3}  
\h{10}{6}{2}  
\h{2}{3}{10}  
\h{2}{14}{2}  
\h{4}{9}{2}  
\h{6}{5}{5}  
\h{5}{8}{6}  
\h{1}{10}{4}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{8}{2}{11}  
\v{14}{2}{10}  
\v{9}{7}{5}  
\v{15}{7}{4}  
\v{7}{1}{10}  
\v{13}{1}{3}  
\v{10}{4}{2}  
\v{12}{3}{3}  
\v{2}{3}{11}  
\v{4}{9}{5}  
\v{6}{5}{4}  
\v{11}{5}{3}  
\v{5}{8}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1185}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{4}{10}{2}  
\h{2}{14}{2}  
\h{2}{1}{7}  
\h{9}{9}{6}  
\h{7}{12}{8}  
\h{7}{3}{5}  
\h{10}{7}{2}  
\h{5}{11}{5}  
\h{5}{8}{6}  
\h{11}{6}{3}  
\h{8}{4}{6}  
\h{8}{2}{5}  
\h{1}{5}{12}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{6}{10}{3}  
\v{4}{10}{4}  
\v{2}{1}{13}  
\v{9}{1}{8}  
\v{15}{9}{3}  
\v{7}{3}{9}  
\v{12}{3}{4}  
\v{10}{7}{4}  
\v{5}{8}{3}  
\v{11}{6}{2}  
\v{14}{4}{2}  
\v{8}{2}{2}  
\v{13}{2}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1186}{}  
\h{1}{15}{2}  
\h{3}{13}{5}  
\h{8}{10}{2}  
\h{7}{12}{3}  
\h{4}{1}{3}  
\h{4}{5}{5}  
\h{9}{11}{3}  
\h{12}{8}{3}  
\h{6}{6}{9}  
\h{6}{4}{7}  
\h{5}{2}{8}  
\h{2}{14}{3}  
\h{2}{3}{9}  
\h{11}{9}{3}  
\h{1}{7}{13}  
\v{1}{7}{8}  
\v{3}{13}{2}  
\v{8}{10}{3}  
\v{10}{10}{2}  
\v{7}{1}{11}  
\v{4}{1}{4}  
\v{9}{5}{6}  
\v{12}{8}{3}  
\v{15}{6}{2}  
\v{6}{4}{2}  
\v{13}{2}{2}  
\v{5}{2}{12}  
\v{2}{3}{11}  
\v{11}{3}{6}  
\v{14}{7}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1187}{}  
\h{1}{15}{2}  
\h{3}{12}{3}  
\h{6}{8}{3}  
\h{9}{5}{5}  
\h{11}{3}{3}  
\h{8}{11}{3}  
\h{8}{7}{7}  
\h{13}{4}{2}  
\h{10}{10}{3}  
\h{5}{13}{5}  
\h{5}{9}{2}  
\h{2}{1}{5}  
\h{2}{14}{2}  
\h{4}{2}{8}  
\h{1}{6}{11}  
\v{1}{6}{9}  
\v{3}{12}{3}  
\v{6}{8}{4}  
\v{9}{5}{3}  
\v{14}{3}{2}  
\v{11}{3}{8}  
\v{8}{7}{4}  
\v{15}{4}{3}  
\v{13}{4}{6}  
\v{10}{10}{3}  
\v{5}{9}{4}  
\v{7}{1}{8}  
\v{2}{1}{13}  
\v{4}{2}{12}  
\v{12}{2}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1188}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{7}{11}{4}  
\h{6}{6}{5}  
\h{6}{4}{6}  
\h{9}{2}{3}  
\h{4}{10}{5}  
\h{2}{14}{2}  
\h{2}{1}{8}  
\h{10}{3}{3}  
\h{13}{8}{2}  
\h{8}{5}{7}  
\h{5}{12}{3}  
\h{5}{9}{9}  
\h{1}{7}{13}  
\v{1}{7}{8}  
\v{3}{13}{2}  
\v{7}{11}{2}  
\v{11}{6}{5}  
\v{6}{4}{2}  
\v{12}{2}{2}  
\v{9}{2}{8}  
\v{4}{10}{4}  
\v{2}{1}{13}  
\v{10}{1}{2}  
\v{13}{3}{5}  
\v{15}{5}{3}  
\v{8}{5}{7}  
\v{5}{9}{3}  
\v{14}{7}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1189}{}  
\h{1}{15}{2}  
\h{3}{13}{8}  
\h{11}{11}{3}  
\h{8}{8}{6}  
\h{6}{5}{2}  
\h{6}{1}{7}  
\h{10}{10}{3}  
\h{7}{4}{3}  
\h{7}{6}{8}  
\h{12}{9}{3}  
\h{5}{12}{7}  
\h{2}{2}{3}  
\h{2}{14}{2}  
\h{4}{3}{5}  
\h{1}{7}{8}  
\v{1}{7}{8}  
\v{3}{13}{2}  
\v{11}{11}{2}  
\v{14}{8}{3}  
\v{8}{5}{3}  
\v{6}{1}{4}  
\v{13}{1}{9}  
\v{10}{4}{6}  
\v{7}{4}{2}  
\v{15}{6}{3}  
\v{12}{9}{3}  
\v{5}{2}{10}  
\v{2}{2}{12}  
\v{4}{3}{11}  
\v{9}{3}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1190}{}  
\h{1}{15}{2}  
\h{3}{2}{12}  
\h{12}{11}{3}  
\h{7}{6}{5}  
\h{7}{9}{2}  
\h{6}{3}{3}  
\h{6}{12}{8}  
\h{11}{5}{3}  
\h{8}{8}{3}  
\h{4}{13}{4}  
\h{2}{1}{2}  
\h{2}{14}{3}  
\h{5}{7}{5}  
\h{10}{10}{3}  
\h{1}{4}{12}  
\v{1}{4}{11}  
\v{3}{2}{13}  
\v{15}{2}{9}  
\v{12}{6}{5}  
\v{7}{6}{3}  
\v{9}{3}{6}  
\v{6}{3}{9}  
\v{14}{5}{7}  
\v{11}{5}{3}  
\v{8}{8}{5}  
\v{4}{1}{12}  
\v{2}{1}{13}  
\v{5}{7}{7}  
\v{10}{7}{3}  
\v{13}{4}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1191}{}  
\h{1}{15}{2}  
\h{3}{3}{12}  
\h{13}{6}{2}  
\h{10}{1}{3}  
\h{6}{7}{4}  
\h{6}{12}{2}  
\h{8}{10}{6}  
\h{9}{5}{5}  
\h{9}{8}{3}  
\h{7}{11}{5}  
\h{4}{13}{3}  
\h{2}{2}{2}  
\h{2}{14}{3}  
\h{5}{9}{6}  
\h{1}{4}{10}  
\v{1}{4}{11}  
\v{3}{3}{12}  
\v{15}{3}{3}  
\v{13}{1}{5}  
\v{10}{1}{6}  
\v{6}{7}{5}  
\v{8}{10}{2}  
\v{14}{5}{5}  
\v{9}{5}{3}  
\v{12}{8}{3}  
\v{7}{11}{2}  
\v{4}{2}{11}  
\v{2}{2}{12}  
\v{5}{9}{5}  
\v{11}{4}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1192}{}  
\h{1}{15}{2}  
\h{3}{8}{7}  
\h{10}{12}{2}  
\h{9}{9}{3}  
\h{7}{6}{2}  
\h{5}{2}{2}  
\h{5}{11}{10}  
\h{13}{5}{2}  
\h{11}{10}{2}  
\h{2}{14}{9}  
\h{2}{1}{4}  
\h{6}{4}{2}  
\h{8}{7}{6}  
\h{4}{3}{10}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{8}{7}  
\v{10}{8}{4}  
\v{12}{9}{3}  
\v{9}{6}{3}  
\v{7}{2}{4}  
\v{5}{2}{9}  
\v{15}{5}{6}  
\v{13}{5}{5}  
\v{11}{10}{4}  
\v{2}{1}{13}  
\v{6}{1}{3}  
\v{8}{4}{3}  
\v{14}{3}{4}  
\v{4}{3}{10}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1193}{}  
\h{1}{15}{2}  
\h{3}{3}{10}  
\h{9}{7}{4}  
\h{9}{10}{3}  
\h{4}{13}{8}  
\h{2}{2}{2}  
\h{2}{14}{3}  
\h{5}{5}{2}  
\h{7}{11}{4}  
\h{6}{6}{5}  
\h{6}{4}{9}  
\h{8}{12}{7}  
\h{8}{9}{2}  
\h{10}{1}{4}  
\h{1}{8}{13}  
\v{1}{8}{7}  
\v{3}{3}{12}  
\v{13}{3}{4}  
\v{9}{7}{3}  
\v{12}{10}{3}  
\v{4}{2}{11}  
\v{2}{2}{12}  
\v{5}{5}{9}  
\v{7}{5}{6}  
\v{11}{6}{5}  
\v{6}{4}{2}  
\v{15}{4}{8}  
\v{8}{9}{3}  
\v{10}{1}{8}  
\v{14}{1}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1194}{}  
\h{1}{15}{2}  
\h{3}{12}{5}  
\h{8}{6}{7}  
\h{10}{1}{5}  
\h{5}{11}{5}  
\h{5}{2}{4}  
\h{6}{9}{3}  
\h{6}{7}{7}  
\h{11}{4}{2}  
\h{11}{10}{3}  
\h{2}{3}{12}  
\h{2}{14}{10}  
\h{7}{5}{5}  
\h{4}{8}{3}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{8}{6}{6}  
\v{15}{1}{5}  
\v{10}{1}{10}  
\v{5}{2}{9}  
\v{9}{2}{7}  
\v{6}{7}{2}  
\v{13}{4}{3}  
\v{11}{4}{6}  
\v{14}{3}{7}  
\v{2}{3}{11}  
\v{12}{5}{9}  
\v{7}{5}{3}  
\v{4}{8}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1195}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{7}{5}  
\h{4}{12}{6}  
\h{2}{14}{2}  
\h{2}{2}{11}  
\h{13}{5}{2}  
\h{7}{11}{8}  
\h{7}{6}{7}  
\h{11}{4}{3}  
\h{8}{8}{3}  
\h{6}{3}{2}  
\h{6}{9}{3}  
\h{9}{1}{3}  
\h{1}{10}{11}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{5}{7}{6}  
\v{10}{7}{5}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{13}{2}{3}  
\v{15}{5}{6}  
\v{7}{6}{5}  
\v{14}{4}{2}  
\v{11}{4}{4}  
\v{8}{3}{5}  
\v{6}{3}{6}  
\v{9}{1}{8}  
\v{12}{1}{9}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1196}{}  
\h{1}{15}{2}  
\h{3}{13}{8}  
\h{11}{5}{4}  
\h{10}{1}{5}  
\h{6}{11}{4}  
\h{4}{8}{2}  
\h{2}{14}{2}  
\h{2}{2}{11}  
\h{8}{4}{5}  
\h{5}{7}{3}  
\h{5}{9}{2}  
\h{7}{6}{7}  
\h{12}{3}{2}  
\h{9}{10}{3}  
\h{1}{12}{8}  
\v{1}{12}{3}  
\v{3}{13}{2}  
\v{11}{5}{8}  
\v{15}{1}{4}  
\v{10}{1}{10}  
\v{6}{8}{3}  
\v{4}{8}{6}  
\v{2}{2}{12}  
\v{13}{2}{2}  
\v{8}{4}{3}  
\v{5}{7}{2}  
\v{7}{6}{3}  
\v{14}{3}{3}  
\v{12}{3}{7}  
\v{9}{10}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1197}{}  
\h{1}{15}{2}  
\h{3}{10}{4}  
\h{7}{1}{3}  
\h{10}{8}{3}  
\h{13}{5}{2}  
\h{12}{7}{3}  
\h{6}{11}{6}  
\h{4}{13}{2}  
\h{4}{6}{10}  
\h{2}{2}{12}  
\h{2}{14}{3}  
\h{5}{12}{4}  
\h{9}{3}{2}  
\h{8}{9}{3}  
\h{1}{4}{7}  
\v{1}{4}{11}  
\v{3}{10}{5}  
\v{7}{1}{9}  
\v{10}{1}{7}  
\v{13}{5}{3}  
\v{15}{5}{2}  
\v{12}{7}{4}  
\v{6}{11}{2}  
\v{4}{6}{7}  
\v{14}{2}{4}  
\v{2}{2}{12}  
\v{5}{12}{2}  
\v{9}{3}{9}  
\v{11}{3}{6}  
\v{8}{4}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1198}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{9}{5}  
\h{11}{3}{4}  
\h{12}{1}{3}  
\h{9}{4}{3}  
\h{5}{6}{4}  
\h{5}{12}{8}  
\h{2}{2}{11}  
\h{2}{14}{2}  
\h{4}{7}{4}  
\h{8}{5}{2}  
\h{10}{10}{4}  
\h{7}{8}{7}  
\h{1}{11}{6}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{6}{9}{4}  
\v{11}{3}{6}  
\v{15}{1}{2}  
\v{12}{1}{3}  
\v{9}{4}{2}  
\v{5}{6}{6}  
\v{13}{2}{10}  
\v{2}{2}{12}  
\v{4}{7}{7}  
\v{8}{5}{2}  
\v{10}{5}{5}  
\v{14}{8}{2}  
\v{7}{8}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1199}{}  
\h{1}{15}{2}  
\h{3}{12}{6}  
\h{9}{8}{4}  
\h{7}{3}{6}  
\h{7}{11}{8}  
\h{10}{9}{5}  
\h{6}{7}{4}  
\h{6}{14}{2}  
\h{8}{5}{4}  
\h{4}{2}{8}  
\h{2}{13}{2}  
\h{2}{1}{3}  
\h{5}{4}{6}  
\h{11}{6}{3}  
\h{1}{10}{13}  
\v{1}{10}{5}  
\v{3}{12}{3}  
\v{9}{8}{4}  
\v{13}{3}{5}  
\v{7}{3}{8}  
\v{15}{9}{2}  
\v{10}{7}{2}  
\v{6}{7}{7}  
\v{8}{5}{9}  
\v{12}{2}{3}  
\v{4}{2}{11}  
\v{2}{1}{12}  
\v{5}{1}{3}  
\v{11}{4}{2}  
\v{14}{6}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1200}{}  
\h{1}{15}{2}  
\h{3}{13}{7}  
\h{10}{5}{5}  
\h{11}{2}{4}  
\h{7}{11}{4}  
\h{4}{8}{3}  
\h{2}{14}{2}  
\h{2}{4}{12}  
\h{12}{9}{2}  
\h{9}{3}{3}  
\h{6}{7}{3}  
\h{6}{10}{2}  
\h{8}{6}{5}  
\h{5}{1}{8}  
\h{1}{12}{4}  
\v{1}{12}{3}  
\v{3}{13}{2}  
\v{10}{5}{8}  
\v{15}{2}{3}  
\v{11}{2}{9}  
\v{7}{8}{3}  
\v{4}{8}{6}  
\v{2}{4}{10}  
\v{14}{4}{5}  
\v{12}{3}{6}  
\v{9}{3}{4}  
\v{6}{7}{3}  
\v{8}{6}{4}  
\v{13}{1}{5}  
\v{5}{1}{11}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1201}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{2}{2}{4}  
\h{2}{14}{3}  
\h{5}{12}{6}  
\h{11}{9}{2}  
\h{10}{11}{3}  
\h{7}{3}{3}  
\h{7}{5}{8}  
\h{12}{8}{3}  
\h{12}{10}{2}  
\h{8}{7}{6}  
\h{4}{4}{4}  
\h{4}{1}{5}  
\h{1}{6}{8}  
\v{1}{6}{9}  
\v{3}{13}{2}  
\v{6}{2}{11}  
\v{2}{2}{12}  
\v{5}{12}{2}  
\v{11}{9}{3}  
\v{13}{9}{2}  
\v{10}{3}{8}  
\v{7}{3}{2}  
\v{15}{5}{3}  
\v{12}{8}{2}  
\v{14}{7}{3}  
\v{8}{4}{3}  
\v{4}{1}{3}  
\v{9}{1}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1202}{}  
\h{1}{15}{2}  
\h{3}{11}{5}  
\h{5}{4}{3}  
\h{2}{14}{3}  
\h{2}{2}{7}  
\h{9}{9}{3}  
\h{10}{7}{2}  
\h{7}{10}{3}  
\h{7}{12}{7}  
\h{6}{3}{8}  
\h{6}{5}{7}  
\h{11}{8}{2}  
\h{11}{6}{4}  
\h{4}{1}{11}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{8}{4}{7}  
\v{5}{4}{10}  
\v{2}{2}{12}  
\v{9}{2}{7}  
\v{12}{7}{2}  
\v{10}{7}{3}  
\v{7}{10}{2}  
\v{14}{3}{9}  
\v{6}{3}{2}  
\v{13}{5}{3}  
\v{11}{6}{2}  
\v{15}{1}{5}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1203}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{7}  
\h{8}{4}{4}  
\h{8}{6}{3}  
\h{11}{3}{3}  
\h{9}{1}{5}  
\h{9}{10}{6}  
\h{7}{8}{8}  
\h{7}{5}{3}  
\h{6}{7}{4}  
\h{4}{12}{2}  
\h{2}{14}{2}  
\h{2}{2}{11}  
\h{1}{9}{12}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{12}{4}{7}  
\v{8}{4}{2}  
\v{11}{3}{3}  
\v{14}{1}{2}  
\v{9}{1}{9}  
\v{15}{8}{2}  
\v{7}{5}{3}  
\v{10}{5}{2}  
\v{6}{7}{5}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{13}{2}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1204}{}  
\h{1}{15}{2}  
\h{3}{6}{12}  
\h{7}{1}{8}  
\h{7}{7}{5}  
\h{2}{14}{10}  
\h{2}{5}{7}  
\h{9}{10}{2}  
\h{11}{3}{2}  
\h{10}{8}{3}  
\h{10}{11}{4}  
\h{4}{4}{10}  
\h{4}{12}{2}  
\h{6}{2}{2}  
\h{5}{9}{3}  
\h{1}{13}{4}  
\v{1}{13}{2}  
\v{3}{6}{9}  
\v{15}{1}{5}  
\v{7}{1}{6}  
\v{12}{7}{7}  
\v{2}{5}{9}  
\v{9}{5}{5}  
\v{11}{3}{7}  
\v{13}{3}{5}  
\v{10}{8}{3}  
\v{14}{4}{7}  
\v{4}{4}{8}  
\v{6}{2}{10}  
\v{8}{2}{7}  
\v{5}{9}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1205}{}  
\h{1}{15}{2}  
\h{3}{12}{5}  
\h{8}{6}{3}  
\h{11}{9}{3}  
\h{10}{7}{4}  
\h{7}{11}{3}  
\h{5}{1}{2}  
\h{5}{5}{7}  
\h{6}{2}{6}  
\h{2}{14}{4}  
\h{2}{4}{7}  
\h{9}{10}{4}  
\h{13}{8}{2}  
\h{4}{3}{11}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{8}{6}{6}  
\v{11}{6}{3}  
\v{14}{7}{2}  
\v{10}{7}{4}  
\v{7}{1}{10}  
\v{5}{1}{4}  
\v{12}{2}{3}  
\v{6}{2}{12}  
\v{2}{4}{10}  
\v{9}{4}{6}  
\v{13}{8}{2}  
\v{15}{3}{5}  
\v{4}{3}{10}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1206}{}  
\h{1}{15}{2}  
\h{3}{12}{11}  
\h{11}{4}{3}  
\h{11}{6}{2}  
\h{6}{3}{7}  
\h{6}{10}{6}  
\h{10}{5}{2}  
\h{10}{2}{5}  
\h{9}{7}{6}  
\h{2}{1}{7}  
\h{2}{13}{2}  
\h{4}{8}{4}  
\h{5}{14}{3}  
\h{5}{9}{2}  
\h{1}{11}{6}  
\v{1}{11}{4}  
\v{3}{12}{3}  
\v{14}{4}{8}  
\v{11}{4}{2}  
\v{13}{3}{3}  
\v{6}{3}{7}  
\v{12}{5}{5}  
\v{10}{2}{3}  
\v{15}{2}{5}  
\v{9}{1}{6}  
\v{2}{1}{12}  
\v{4}{8}{5}  
\v{8}{8}{6}  
\v{5}{9}{5}  
\v{7}{9}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1207}{}  
\h{1}{15}{2}  
\h{3}{12}{3}  
\h{6}{2}{6}  
\h{8}{5}{4}  
\h{8}{10}{3}  
\h{11}{3}{4}  
\h{13}{6}{2}  
\h{9}{8}{4}  
\h{5}{11}{4}  
\h{2}{14}{3}  
\h{2}{4}{12}  
\h{10}{7}{4}  
\h{7}{9}{3}  
\h{4}{1}{3}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{6}{2}{10}  
\v{12}{2}{3}  
\v{8}{5}{5}  
\v{11}{3}{7}  
\v{15}{3}{3}  
\v{13}{6}{2}  
\v{9}{8}{3}  
\v{5}{11}{3}  
\v{2}{4}{10}  
\v{14}{4}{3}  
\v{10}{7}{2}  
\v{7}{1}{8}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1208}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{8}{2}  
\h{7}{5}{5}  
\h{10}{3}{2}  
\h{10}{7}{4}  
\h{4}{12}{10}  
\h{2}{14}{2}  
\h{2}{4}{9}  
\h{11}{1}{4}  
\h{13}{9}{2}  
\h{9}{2}{4}  
\h{6}{10}{3}  
\h{6}{6}{2}  
\h{1}{11}{7}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{5}{8}{5}  
\v{7}{5}{3}  
\v{12}{3}{2}  
\v{10}{3}{4}  
\v{14}{7}{5}  
\v{4}{12}{2}  
\v{2}{4}{10}  
\v{11}{1}{3}  
\v{15}{1}{8}  
\v{13}{2}{7}  
\v{9}{2}{8}  
\v{6}{6}{4}  
\v{8}{6}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1209}{}  
\h{1}{15}{3}  
\h{4}{13}{4}  
\h{8}{8}{6}  
\h{2}{1}{12}  
\h{2}{14}{4}  
\h{6}{12}{9}  
\h{10}{2}{5}  
\h{5}{4}{5}  
\h{5}{6}{7}  
\h{9}{3}{3}  
\h{3}{10}{6}  
\h{3}{7}{8}  
\h{7}{9}{4}  
\h{7}{5}{6}  
\h{1}{11}{12}  
\v{1}{11}{4}  
\v{4}{13}{2}  
\v{8}{8}{5}  
\v{14}{1}{7}  
\v{2}{1}{13}  
\v{6}{12}{2}  
\v{15}{2}{10}  
\v{10}{2}{2}  
\v{5}{4}{2}  
\v{12}{3}{3}  
\v{9}{3}{7}  
\v{3}{7}{3}  
\v{11}{7}{2}  
\v{7}{5}{4}  
\v{13}{5}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1210}{}  
\h{1}{15}{3}  
\h{4}{13}{4}  
\h{3}{8}{5}  
\h{3}{6}{7}  
\h{10}{10}{5}  
\h{11}{2}{4}  
\h{11}{4}{3}  
\h{2}{1}{12}  
\h{2}{14}{4}  
\h{6}{12}{3}  
\h{9}{3}{4}  
\h{7}{5}{6}  
\h{7}{11}{5}  
\h{5}{9}{7}  
\h{1}{7}{4}  
\v{1}{7}{8}  
\v{4}{13}{2}  
\v{8}{8}{5}  
\v{3}{6}{2}  
\v{10}{6}{4}  
\v{15}{2}{8}  
\v{11}{2}{2}  
\v{14}{1}{3}  
\v{2}{1}{13}  
\v{6}{12}{2}  
\v{9}{3}{9}  
\v{13}{3}{2}  
\v{7}{5}{6}  
\v{12}{9}{2}  
\v{5}{7}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1211}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{7}{3}{5}  
\h{9}{7}{3}  
\h{6}{12}{3}  
\h{6}{4}{9}  
\h{13}{9}{2}  
\h{11}{6}{2}  
\h{11}{8}{3}  
\h{5}{11}{9}  
\h{2}{1}{3}  
\h{2}{14}{2}  
\h{4}{2}{4}  
\h{8}{10}{2}  
\h{1}{5}{9}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{7}{3}{10}  
\v{12}{3}{4}  
\v{9}{7}{5}  
\v{6}{4}{8}  
\v{15}{4}{5}  
\v{13}{6}{3}  
\v{11}{6}{2}  
\v{14}{8}{3}  
\v{5}{1}{10}  
\v{2}{1}{13}  
\v{4}{2}{12}  
\v{8}{2}{8}  
\v{10}{5}{5}  
\end{tikzpicture}   
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1212}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{3}{8}  
\h{13}{5}{2}  
\h{7}{9}{8}  
\h{2}{1}{5}  
\h{2}{14}{2}  
\h{4}{12}{5}  
\h{6}{10}{3}  
\h{6}{2}{2}  
\h{8}{11}{2}  
\h{10}{7}{2}  
\h{12}{4}{2}  
\h{11}{6}{3}  
\h{1}{8}{10}  
\v{1}{8}{7}  
\v{3}{13}{2}  
\v{5}{3}{10}  
\v{13}{3}{2}  
\v{15}{5}{4}  
\v{7}{1}{8}  
\v{2}{1}{13}  
\v{4}{12}{2}  
\v{9}{10}{2}  
\v{6}{2}{8}  
\v{8}{2}{9}  
\v{10}{7}{4}  
\v{12}{4}{3}  
\v{14}{4}{2}  
\v{11}{6}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1213}{}  
\h{1}{15}{2}  
\h{3}{9}{4}  
\h{4}{11}{3}  
\h{4}{8}{7}  
\h{11}{4}{4}  
\h{10}{7}{5}  
\h{2}{14}{8}  
\h{2}{5}{12}  
\h{8}{3}{6}  
\h{8}{6}{4}  
\h{9}{2}{3}  
\h{5}{10}{4}  
\h{5}{12}{8}  
\h{6}{1}{7}  
\h{1}{13}{5}  
\v{1}{13}{2}  
\v{3}{9}{6}  
\v{7}{9}{2}  
\v{4}{8}{3}  
\v{11}{4}{4}  
\v{15}{4}{3}  
\v{10}{7}{7}  
\v{2}{5}{9}  
\v{14}{3}{2}  
\v{8}{3}{3}  
\v{12}{2}{4}  
\v{9}{2}{8}  
\v{5}{10}{2}  
\v{13}{1}{11}  
\v{6}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1214}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{3}  
\h{8}{7}{3}  
\h{9}{1}{2}  
\h{7}{8}{2}  
\h{7}{3}{8}  
\h{12}{9}{3}  
\h{12}{2}{2}  
\h{10}{6}{4}  
\h{4}{12}{6}  
\h{2}{14}{2}  
\h{2}{4}{11}  
\h{6}{11}{7}  
\h{1}{5}{5}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{8}{7}{3}  
\v{11}{1}{6}  
\v{9}{1}{7}  
\v{7}{3}{5}  
\v{15}{3}{6}  
\v{12}{2}{7}  
\v{14}{2}{4}  
\v{10}{6}{6}  
\v{4}{12}{2}  
\v{2}{4}{10}  
\v{13}{4}{7}  
\v{6}{5}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1215}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{2}{7}  
\h{4}{5}{9}  
\h{4}{1}{3}  
\h{7}{9}{3}  
\h{8}{11}{2}  
\h{8}{6}{4}  
\h{12}{8}{3}  
\h{2}{3}{13}  
\h{2}{14}{3}  
\h{5}{12}{4}  
\h{9}{10}{5}  
\h{11}{7}{3}  
\h{1}{4}{10}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{6}{2}{11}  
\v{13}{2}{3}  
\v{4}{1}{4}  
\v{7}{1}{8}  
\v{10}{9}{2}  
\v{8}{6}{5}  
\v{12}{6}{2}  
\v{15}{3}{5}  
\v{2}{3}{11}  
\v{5}{12}{2}  
\v{9}{10}{2}  
\v{14}{7}{3}  
\v{11}{4}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1216}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{9}{2}  
\h{7}{7}{6}  
\h{13}{5}{2}  
\h{11}{2}{4}  
\h{4}{12}{7}  
\h{2}{14}{2}  
\h{2}{4}{12}  
\h{10}{6}{4}  
\h{10}{1}{2}  
\h{9}{3}{3}  
\h{6}{10}{3}  
\h{6}{8}{2}  
\h{1}{11}{7}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{5}{9}{4}  
\v{7}{7}{2}  
\v{13}{5}{2}  
\v{15}{2}{3}  
\v{11}{2}{10}  
\v{4}{12}{2}  
\v{2}{4}{10}  
\v{14}{4}{2}  
\v{10}{1}{5}  
\v{12}{1}{2}  
\v{9}{3}{7}  
\v{6}{8}{2}  
\v{8}{8}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1217}{}  
\h{1}{15}{2}  
\h{3}{12}{6}  
\h{6}{10}{3}  
\h{6}{8}{6}  
\h{2}{14}{10}  
\h{2}{3}{9}  
\h{8}{11}{3}  
\h{5}{9}{3}  
\h{5}{5}{9}  
\h{10}{7}{4}  
\h{10}{1}{5}  
\h{7}{4}{8}  
\h{7}{2}{6}  
\h{4}{6}{9}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{9}{10}{2}  
\v{6}{8}{2}  
\v{12}{8}{6}  
\v{2}{3}{11}  
\v{11}{3}{8}  
\v{8}{9}{2}  
\v{5}{5}{4}  
\v{14}{5}{2}  
\v{10}{1}{6}  
\v{15}{1}{3}  
\v{7}{2}{2}  
\v{13}{2}{4}  
\v{4}{6}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1218}{}  
\h{1}{15}{2}  
\h{3}{12}{2}  
\h{5}{2}{2}  
\h{7}{10}{2}  
\h{2}{14}{7}  
\h{2}{6}{11}  
\h{6}{1}{7}  
\h{6}{4}{4}  
\h{8}{11}{2}  
\h{8}{7}{6}  
\h{12}{5}{2}  
\h{12}{9}{3}  
\h{11}{3}{4}  
\h{4}{8}{7}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{5}{2}{10}  
\v{7}{2}{8}  
\v{9}{10}{4}  
\v{2}{6}{8}  
\v{13}{1}{5}  
\v{6}{1}{3}  
\v{10}{4}{7}  
\v{8}{7}{4}  
\v{14}{5}{2}  
\v{12}{5}{4}  
\v{15}{3}{6}  
\v{11}{3}{5}  
\v{4}{8}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1219}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{4}{9}  
\h{12}{9}{2}  
\h{9}{7}{3}  
\h{6}{2}{3}  
\h{6}{5}{9}  
\h{8}{3}{7}  
\h{4}{12}{4}  
\h{2}{14}{2}  
\h{2}{1}{5}  
\h{7}{11}{4}  
\h{11}{8}{2}  
\h{10}{10}{3}  
\h{1}{6}{9}  
\v{1}{6}{9}  
\v{3}{13}{2}  
\v{5}{4}{9}  
\v{14}{4}{5}  
\v{12}{7}{2}  
\v{9}{2}{5}  
\v{6}{2}{3}  
\v{15}{3}{2}  
\v{8}{3}{9}  
\v{4}{12}{2}  
\v{2}{1}{13}  
\v{7}{1}{10}  
\v{11}{8}{3}  
\v{13}{8}{2}  
\v{10}{6}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1220}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{10}  
\h{12}{2}{3}  
\h{10}{6}{2}  
\h{10}{4}{3}  
\h{9}{7}{4}  
\h{9}{3}{5}  
\h{2}{1}{12}  
\h{2}{14}{2}  
\h{4}{12}{3}  
\h{7}{9}{4}  
\h{6}{5}{5}  
\h{6}{11}{2}  
\h{1}{8}{7}  
\v{1}{8}{7}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{15}{2}{8}  
\v{12}{2}{4}  
\v{10}{4}{2}  
\v{13}{4}{3}  
\v{9}{3}{4}  
\v{14}{1}{2}  
\v{2}{1}{13}  
\v{4}{12}{2}  
\v{7}{9}{3}  
\v{11}{5}{4}  
\v{6}{5}{6}  
\v{8}{8}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1221}{}  
\h{1}{15}{2}  
\h{3}{3}{9}  
\h{12}{7}{3}  
\h{2}{1}{13}  
\h{2}{13}{3}  
\h{5}{5}{3}  
\h{6}{11}{2}  
\h{6}{9}{4}  
\h{10}{4}{4}  
\h{11}{12}{3}  
\h{11}{6}{2}  
\h{9}{8}{4}  
\h{4}{14}{5}  
\h{4}{10}{3}  
\h{1}{2}{6}  
\v{1}{2}{13}  
\v{3}{3}{12}  
\v{12}{3}{4}  
\v{15}{1}{6}  
\v{2}{1}{12}  
\v{5}{5}{8}  
\v{8}{5}{6}  
\v{6}{9}{2}  
\v{10}{4}{5}  
\v{14}{4}{8}  
\v{11}{6}{6}  
\v{13}{6}{2}  
\v{9}{8}{6}  
\v{4}{10}{4}  
\v{7}{2}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1222}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{4}  
\h{9}{9}{2}  
\h{11}{5}{2}  
\h{13}{3}{2}  
\h{8}{7}{7}  
\h{8}{10}{2}  
\h{7}{8}{3}  
\h{2}{1}{5}  
\h{2}{14}{2}  
\h{4}{12}{2}  
\h{6}{2}{8}  
\h{12}{4}{2}  
\h{1}{6}{11}  
\v{1}{6}{9}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{9}{9}{2}  
\v{11}{5}{4}  
\v{13}{3}{2}  
\v{15}{3}{4}  
\v{8}{7}{3}  
\v{10}{8}{2}  
\v{7}{1}{7}  
\v{2}{1}{13}  
\v{4}{12}{2}  
\v{6}{2}{10}  
\v{14}{2}{2}  
\v{12}{4}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1223}{}  
\h{1}{15}{2}  
\h{3}{12}{7}  
\h{8}{8}{2}  
\h{6}{10}{2}  
\h{2}{2}{4}  
\h{2}{14}{3}  
\h{5}{3}{7}  
\h{12}{6}{2}  
\h{11}{4}{3}  
\h{7}{11}{4}  
\h{7}{9}{2}  
\h{9}{7}{4}  
\h{13}{5}{2}  
\h{4}{1}{11}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{10}{8}{4}  
\v{8}{8}{2}  
\v{6}{2}{8}  
\v{2}{2}{12}  
\v{5}{3}{11}  
\v{12}{3}{3}  
\v{14}{4}{2}  
\v{11}{4}{7}  
\v{7}{9}{2}  
\v{9}{7}{2}  
\v{13}{5}{2}  
\v{15}{1}{4}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1224}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{10}{3}  
\h{9}{6}{2}  
\h{11}{4}{3}  
\h{4}{2}{10}  
\h{2}{14}{2}  
\h{2}{1}{3}  
\h{5}{12}{3}  
\h{8}{9}{2}  
\h{10}{5}{2}  
\h{12}{3}{3}  
\h{7}{8}{8}  
\h{7}{11}{6}  
\h{1}{7}{12}  
\v{1}{7}{8}  
\v{3}{13}{2}  
\v{6}{10}{3}  
\v{9}{6}{4}  
\v{11}{4}{2}  
\v{14}{2}{2}  
\v{4}{2}{12}  
\v{2}{1}{13}  
\v{5}{1}{11}  
\v{8}{9}{3}  
\v{10}{5}{4}  
\v{12}{3}{2}  
\v{15}{3}{5}  
\v{7}{8}{3}  
\v{13}{7}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1225}{}  
\h{1}{15}{2}  
\h{3}{12}{4}  
\h{7}{2}{7}  
\h{5}{5}{9}  
\h{5}{1}{3}  
\h{8}{9}{2}  
\h{10}{7}{3}  
\h{2}{4}{11}  
\h{2}{14}{4}  
\h{6}{11}{5}  
\h{9}{8}{2}  
\h{9}{10}{3}  
\h{12}{6}{3}  
\h{4}{3}{11}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{7}{2}{10}  
\v{14}{2}{3}  
\v{5}{1}{4}  
\v{8}{1}{8}  
\v{10}{7}{2}  
\v{13}{4}{3}  
\v{2}{4}{10}  
\v{6}{11}{3}  
\v{11}{8}{3}  
\v{9}{8}{2}  
\v{12}{6}{4}  
\v{15}{3}{3}  
\v{4}{3}{10}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1226}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{7}{4}  
\h{9}{10}{5}  
\h{11}{2}{3}  
\h{8}{6}{3}  
\h{8}{8}{2}  
\h{10}{5}{5}  
\h{2}{3}{13}  
\h{2}{14}{2}  
\h{4}{12}{3}  
\h{7}{9}{5}  
\h{6}{11}{6}  
\h{6}{1}{7}  
\h{1}{4}{12}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{5}{7}{6}  
\v{9}{7}{3}  
\v{14}{2}{8}  
\v{11}{2}{4}  
\v{8}{6}{2}  
\v{10}{5}{3}  
\v{15}{3}{2}  
\v{2}{3}{11}  
\v{4}{12}{2}  
\v{7}{9}{3}  
\v{12}{9}{2}  
\v{6}{1}{10}  
\v{13}{1}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1227}{}  
\h{1}{15}{3}  
\h{4}{13}{3}  
\h{7}{2}{6}  
\h{3}{4}{10}  
\h{3}{6}{9}  
\h{5}{10}{7}  
\h{5}{5}{10}  
\h{6}{12}{9}  
\h{2}{14}{4}  
\h{2}{1}{6}  
\h{8}{7}{3}  
\h{9}{9}{2}  
\h{9}{3}{5}  
\h{10}{8}{4}  
\h{1}{11}{9}  
\v{1}{11}{4}  
\v{4}{13}{2}  
\v{7}{2}{11}  
\v{13}{2}{2}  
\v{3}{4}{2}  
\v{12}{6}{4}  
\v{5}{5}{5}  
\v{15}{5}{7}  
\v{6}{12}{2}  
\v{2}{1}{13}  
\v{8}{1}{6}  
\v{11}{7}{2}  
\v{9}{3}{6}  
\v{14}{3}{5}  
\v{10}{8}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1228}{}  
\h{1}{15}{2}  
\h{3}{8}{2}  
\h{5}{2}{2}  
\h{7}{9}{3}  
\h{10}{1}{3}  
\h{8}{7}{5}  
\h{8}{12}{4}  
\h{9}{10}{3}  
\h{4}{13}{5}  
\h{4}{5}{10}  
\h{11}{11}{3}  
\h{11}{6}{4}  
\h{2}{3}{13}  
\h{2}{14}{4}  
\h{1}{4}{5}  
\v{1}{4}{11}  
\v{3}{8}{7}  
\v{5}{2}{6}  
\v{7}{2}{7}  
\v{10}{1}{8}  
\v{13}{1}{6}  
\v{8}{7}{5}  
\v{12}{10}{2}  
\v{9}{10}{3}  
\v{4}{5}{8}  
\v{14}{5}{6}  
\v{11}{6}{5}  
\v{15}{3}{3}  
\v{2}{3}{11}  
\v{6}{4}{10}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1229}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{4}{8}{2}  
\h{2}{14}{2}  
\h{2}{1}{7}  
\h{7}{6}{2}  
\h{7}{2}{4}  
\h{11}{5}{2}  
\h{8}{9}{5}  
\h{5}{4}{3}  
\h{5}{12}{10}  
\h{10}{10}{5}  
\h{10}{3}{2}  
\h{12}{7}{2}  
\h{1}{11}{13}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{6}{8}{5}  
\v{4}{8}{6}  
\v{2}{1}{13}  
\v{9}{1}{5}  
\v{7}{2}{4}  
\v{11}{2}{3}  
\v{13}{5}{4}  
\v{8}{4}{5}  
\v{5}{4}{8}  
\v{15}{10}{2}  
\v{10}{3}{7}  
\v{12}{3}{4}  
\v{14}{7}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1230}{}  
\h{1}{15}{2}  
\h{3}{3}{5}  
\h{2}{1}{6}  
\h{2}{13}{3}  
\h{5}{7}{2}  
\h{4}{14}{3}  
\h{4}{12}{7}  
\h{9}{6}{2}  
\h{9}{11}{4}  
\h{13}{8}{2}  
\h{10}{4}{5}  
\h{6}{9}{4}  
\h{6}{2}{6}  
\h{12}{10}{2}  
\h{1}{5}{13}  
\v{1}{5}{10}  
\v{3}{3}{12}  
\v{8}{1}{2}  
\v{2}{1}{12}  
\v{5}{7}{6}  
\v{7}{7}{7}  
\v{4}{12}{2}  
\v{11}{6}{6}  
\v{9}{6}{5}  
\v{13}{8}{3}  
\v{15}{4}{4}  
\v{10}{4}{5}  
\v{6}{2}{7}  
\v{12}{2}{8}  
\v{14}{5}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1231}{}  
\h{1}{15}{2}  
\h{3}{12}{3}  
\h{6}{8}{4}  
\h{8}{4}{2}  
\h{8}{11}{3}  
\h{11}{3}{4}  
\h{12}{10}{3}  
\h{12}{5}{2}  
\h{9}{7}{5}  
\h{5}{13}{4}  
\h{5}{9}{2}  
\h{2}{1}{5}  
\h{2}{14}{2}  
\h{4}{2}{9}  
\h{1}{6}{12}  
\v{1}{6}{9}  
\v{3}{12}{3}  
\v{6}{8}{4}  
\v{10}{4}{4}  
\v{8}{4}{7}  
\v{11}{3}{8}  
\v{15}{3}{7}  
\v{12}{5}{5}  
\v{14}{5}{2}  
\v{9}{7}{6}  
\v{5}{9}{4}  
\v{7}{1}{8}  
\v{2}{1}{13}  
\v{4}{2}{12}  
\v{13}{2}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1232}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{9}{2}  
\h{7}{7}{4}  
\h{11}{5}{4}  
\h{13}{2}{2}  
\h{4}{12}{9}  
\h{2}{14}{2}  
\h{2}{4}{12}  
\h{10}{1}{4}  
\h{10}{6}{2}  
\h{9}{3}{3}  
\h{6}{10}{3}  
\h{6}{8}{2}  
\h{1}{11}{7}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{5}{9}{4}  
\v{7}{7}{2}  
\v{11}{5}{2}  
\v{15}{2}{3}  
\v{13}{2}{10}  
\v{4}{12}{2}  
\v{2}{4}{10}  
\v{14}{1}{3}  
\v{10}{1}{5}  
\v{12}{3}{3}  
\v{9}{3}{7}  
\v{6}{8}{2}  
\v{8}{8}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1233}{}  
\h{1}{15}{2}  
\h{3}{9}{4}  
\h{5}{14}{2}  
\h{5}{8}{10}  
\h{13}{3}{2}  
\h{10}{11}{3}  
\h{10}{2}{4}  
\h{2}{4}{12}  
\h{2}{13}{2}  
\h{4}{6}{4}  
\h{8}{1}{4}  
\h{9}{7}{3}  
\h{9}{12}{2}  
\h{6}{10}{5}  
\h{1}{5}{5}  
\v{1}{5}{10}  
\v{3}{9}{6}  
\v{7}{9}{5}  
\v{5}{8}{6}  
\v{15}{3}{5}  
\v{13}{3}{8}  
\v{10}{2}{9}  
\v{14}{2}{2}  
\v{2}{4}{9}  
\v{4}{6}{7}  
\v{8}{1}{5}  
\v{12}{1}{6}  
\v{9}{7}{5}  
\v{11}{10}{2}  
\v{6}{5}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1234}{}  
\h{1}{15}{2}  
\h{3}{11}{7}  
\h{10}{8}{5}  
\h{8}{4}{7}  
\h{8}{9}{4}  
\h{7}{7}{5}  
\h{4}{13}{3}  
\h{4}{10}{10}  
\h{5}{12}{9}  
\h{2}{14}{3}  
\h{2}{1}{9}  
\h{6}{3}{5}  
\h{6}{5}{7}  
\h{9}{2}{4}  
\h{1}{6}{8}  
\v{1}{6}{9}  
\v{3}{11}{4}  
\v{10}{8}{3}  
\v{15}{4}{4}  
\v{8}{4}{5}  
\v{12}{7}{2}  
\v{7}{7}{6}  
\v{4}{10}{3}  
\v{14}{10}{2}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{11}{1}{2}  
\v{6}{3}{2}  
\v{13}{2}{3}  
\v{9}{2}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1235}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{2}  
\h{7}{7}{3}  
\h{10}{3}{4}  
\h{8}{8}{6}  
\h{8}{6}{3}  
\h{6}{11}{5}  
\h{6}{9}{3}  
\h{4}{12}{5}  
\h{2}{14}{2}  
\h{2}{2}{11}  
\h{13}{4}{2}  
\h{12}{1}{3}  
\h{1}{5}{11}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{7}{7}{3}  
\v{10}{3}{4}  
\v{14}{3}{5}  
\v{8}{6}{2}  
\v{11}{6}{5}  
\v{6}{9}{2}  
\v{9}{9}{3}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{13}{2}{2}  
\v{15}{1}{3}  
\v{12}{1}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1236}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{2}{10}  
\h{13}{4}{2}  
\h{11}{7}{2}  
\h{8}{10}{3}  
\h{4}{12}{4}  
\h{2}{14}{2}  
\h{2}{1}{4}  
\h{6}{9}{4}  
\h{7}{11}{3}  
\h{7}{6}{5}  
\h{9}{8}{3}  
\h{9}{5}{5}  
\h{1}{3}{13}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{5}{2}{11}  
\v{15}{2}{2}  
\v{13}{4}{3}  
\v{11}{7}{3}  
\v{8}{10}{2}  
\v{4}{12}{2}  
\v{2}{1}{13}  
\v{6}{1}{8}  
\v{10}{9}{2}  
\v{7}{6}{5}  
\v{12}{6}{2}  
\v{9}{5}{3}  
\v{14}{3}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1237}{}  
\h{1}{15}{2}  
\h{3}{5}{9}  
\h{12}{7}{2}  
\h{11}{1}{3}  
\h{11}{8}{4}  
\h{2}{3}{13}  
\h{2}{13}{3}  
\h{5}{2}{3}  
\h{8}{11}{2}  
\h{10}{6}{3}  
\h{7}{9}{6}  
\h{7}{12}{2}  
\h{4}{10}{5}  
\h{4}{14}{2}  
\h{1}{4}{5}  
\v{1}{4}{11}  
\v{3}{5}{10}  
\v{12}{5}{2}  
\v{14}{1}{6}  
\v{11}{1}{7}  
\v{15}{3}{5}  
\v{2}{3}{10}  
\v{5}{2}{11}  
\v{8}{2}{9}  
\v{10}{6}{5}  
\v{13}{6}{3}  
\v{7}{9}{3}  
\v{9}{10}{2}  
\v{4}{10}{4}  
\v{6}{4}{10}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1238}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{8}{2}  
\h{7}{5}{4}  
\h{9}{3}{2}  
\h{9}{7}{4}  
\h{4}{12}{9}  
\h{2}{14}{2}  
\h{2}{2}{12}  
\h{12}{9}{2}  
\h{12}{1}{3}  
\h{10}{4}{5}  
\h{6}{10}{4}  
\h{6}{6}{2}  
\h{1}{11}{7}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{5}{8}{5}  
\v{7}{5}{3}  
\v{11}{3}{2}  
\v{9}{3}{4}  
\v{13}{7}{5}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{14}{2}{7}  
\v{12}{1}{8}  
\v{15}{1}{3}  
\v{10}{4}{6}  
\v{6}{6}{4}  
\v{8}{6}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1239}{}  
\h{1}{15}{2}  
\h{3}{11}{3}  
\h{6}{9}{6}  
\h{8}{6}{4}  
\h{4}{12}{4}  
\h{4}{10}{3}  
\h{2}{14}{5}  
\h{2}{2}{12}  
\h{11}{8}{3}  
\h{9}{4}{2}  
\h{9}{7}{4}  
\h{10}{5}{3}  
\h{10}{3}{5}  
\h{5}{1}{10}  
\h{1}{13}{4}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{6}{9}{2}  
\v{12}{6}{3}  
\v{8}{6}{6}  
\v{4}{10}{2}  
\v{7}{10}{4}  
\v{2}{2}{12}  
\v{14}{2}{6}  
\v{11}{4}{4}  
\v{9}{4}{3}  
\v{13}{5}{2}  
\v{10}{3}{2}  
\v{15}{1}{2}  
\v{5}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1240}{}  
\h{1}{15}{2}  
\h{3}{8}{3}  
\h{4}{14}{2}  
\h{4}{12}{4}  
\h{8}{10}{4}  
\h{12}{7}{2}  
\h{7}{3}{7}  
\h{7}{11}{2}  
\h{5}{6}{4}  
\h{2}{13}{3}  
\h{2}{1}{13}  
\h{11}{4}{4}  
\h{11}{9}{2}  
\h{10}{5}{3}  
\h{1}{2}{9}  
\v{1}{2}{13}  
\v{3}{8}{7}  
\v{6}{8}{6}  
\v{4}{12}{2}  
\v{8}{10}{2}  
\v{12}{7}{3}  
\v{14}{3}{4}  
\v{7}{3}{8}  
\v{9}{6}{5}  
\v{5}{6}{7}  
\v{2}{1}{12}  
\v{15}{1}{3}  
\v{11}{4}{5}  
\v{13}{5}{4}  
\v{10}{2}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1241}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{3}  
\h{8}{9}{2}  
\h{10}{3}{3}  
\h{7}{7}{6}  
\h{7}{10}{2}  
\h{6}{8}{3}  
\h{4}{12}{2}  
\h{2}{14}{2}  
\h{2}{1}{9}  
\h{11}{4}{4}  
\h{12}{6}{3}  
\h{12}{2}{2}  
\h{1}{5}{13}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{8}{9}{2}  
\v{10}{3}{6}  
\v{13}{3}{4}  
\v{7}{7}{3}  
\v{9}{8}{2}  
\v{6}{8}{4}  
\v{4}{12}{2}  
\v{2}{1}{13}  
\v{11}{1}{3}  
\v{15}{4}{2}  
\v{12}{2}{4}  
\v{14}{2}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1242}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{2}  
\h{7}{5}{3}  
\h{8}{9}{2}  
\h{8}{2}{7}  
\h{13}{6}{2}  
\h{9}{8}{4}  
\h{6}{10}{3}  
\h{4}{12}{2}  
\h{2}{14}{2}  
\h{2}{1}{9}  
\h{11}{4}{3}  
\h{12}{7}{2}  
\h{1}{3}{11}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{7}{5}{6}  
\v{10}{5}{4}  
\v{8}{2}{7}  
\v{15}{2}{4}  
\v{13}{6}{2}  
\v{9}{8}{2}  
\v{6}{10}{2}  
\v{4}{12}{2}  
\v{2}{1}{13}  
\v{11}{1}{3}  
\v{14}{4}{3}  
\v{12}{3}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1243}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{8}{2}  
\h{7}{5}{6}  
\h{11}{1}{2}  
\h{11}{7}{4}  
\h{2}{2}{13}  
\h{2}{14}{2}  
\h{4}{12}{8}  
\h{12}{3}{2}  
\h{9}{11}{5}  
\h{6}{9}{3}  
\h{6}{6}{2}  
\h{8}{10}{2}  
\h{1}{4}{9}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{5}{8}{5}  
\v{7}{5}{3}  
\v{13}{1}{4}  
\v{11}{1}{6}  
\v{15}{2}{5}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{12}{3}{9}  
\v{14}{3}{8}  
\v{9}{9}{2}  
\v{6}{6}{3}  
\v{8}{6}{4}  
\v{10}{4}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1244}{}  
\h{1}{15}{2}  
\h{3}{13}{5}  
\h{8}{7}{2}  
\h{10}{11}{5}  
\h{6}{8}{9}  
\h{2}{1}{4}  
\h{2}{14}{3}  
\h{5}{3}{8}  
\h{4}{5}{9}  
\h{4}{2}{3}  
\h{7}{12}{4}  
\h{9}{10}{2}  
\h{9}{6}{5}  
\h{12}{4}{2}  
\h{1}{9}{11}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{8}{7}{6}  
\v{10}{7}{4}  
\v{15}{8}{3}  
\v{6}{1}{7}  
\v{2}{1}{13}  
\v{5}{3}{11}  
\v{13}{3}{2}  
\v{4}{2}{3}  
\v{7}{2}{10}  
\v{11}{10}{2}  
\v{9}{6}{4}  
\v{14}{4}{2}  
\v{12}{4}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1245}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{8}{2}  
\h{7}{6}{3}  
\h{6}{10}{4}  
\h{6}{7}{3}  
\h{9}{5}{6}  
\h{12}{3}{3}  
\h{12}{1}{2}  
\h{2}{4}{12}  
\h{2}{14}{2}  
\h{4}{12}{9}  
\h{11}{2}{2}  
\h{8}{9}{3}  
\h{1}{11}{7}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{5}{8}{5}  
\v{7}{6}{2}  
\v{10}{6}{4}  
\v{6}{7}{3}  
\v{9}{5}{2}  
\v{15}{3}{2}  
\v{12}{1}{2}  
\v{14}{1}{3}  
\v{2}{4}{10}  
\v{4}{12}{2}  
\v{13}{2}{10}  
\v{11}{2}{7}  
\v{8}{9}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1246}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{8}{4}  
\h{7}{4}{2}  
\h{7}{7}{7}  
\h{11}{1}{3}  
\h{11}{3}{4}  
\h{13}{9}{2}  
\h{2}{6}{11}  
\h{2}{14}{2}  
\h{4}{12}{8}  
\h{10}{2}{2}  
\h{6}{10}{4}  
\h{6}{5}{2}  
\h{1}{11}{7}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{5}{8}{5}  
\v{9}{4}{4}  
\v{7}{4}{3}  
\v{14}{1}{6}  
\v{11}{1}{2}  
\v{15}{3}{6}  
\v{13}{6}{3}  
\v{2}{6}{8}  
\v{4}{12}{2}  
\v{12}{2}{10}  
\v{10}{2}{8}  
\v{6}{5}{5}  
\v{8}{5}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1247}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{9}{3}  
\h{6}{5}{2}  
\h{6}{10}{4}  
\h{10}{7}{4}  
\h{11}{1}{3}  
\h{9}{8}{2}  
\h{9}{11}{6}  
\h{2}{2}{13}  
\h{2}{14}{2}  
\h{4}{12}{9}  
\h{7}{4}{6}  
\h{7}{6}{5}  
\h{1}{3}{11}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{5}{9}{4}  
\v{8}{5}{4}  
\v{6}{5}{5}  
\v{10}{7}{3}  
\v{14}{1}{6}  
\v{11}{1}{7}  
\v{9}{8}{3}  
\v{15}{2}{9}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{13}{4}{8}  
\v{7}{4}{2}  
\v{12}{3}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1248}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{2}{7}  
\h{10}{5}{2}  
\h{10}{10}{4}  
\h{9}{8}{5}  
\h{4}{12}{5}  
\h{2}{14}{2}  
\h{2}{1}{4}  
\h{6}{9}{7}  
\h{7}{11}{6}  
\h{7}{7}{8}  
\h{8}{3}{7}  
\h{8}{6}{3}  
\h{1}{4}{10}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{5}{2}{11}  
\v{12}{2}{3}  
\v{10}{5}{5}  
\v{14}{8}{2}  
\v{9}{8}{4}  
\v{4}{12}{2}  
\v{2}{1}{13}  
\v{6}{1}{8}  
\v{13}{9}{2}  
\v{7}{7}{4}  
\v{15}{3}{4}  
\v{8}{3}{3}  
\v{11}{4}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1249}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{7}{3}  
\h{8}{4}{6}  
\h{11}{9}{3}  
\h{7}{6}{4}  
\h{2}{1}{5}  
\h{2}{14}{2}  
\h{4}{12}{5}  
\h{9}{10}{3}  
\h{10}{8}{2}  
\h{6}{11}{4}  
\h{6}{2}{9}  
\h{13}{5}{2}  
\h{1}{3}{12}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{5}{7}{6}  
\v{8}{4}{3}  
\v{14}{4}{5}  
\v{11}{6}{3}  
\v{7}{1}{5}  
\v{2}{1}{13}  
\v{4}{12}{2}  
\v{9}{10}{2}  
\v{12}{8}{2}  
\v{10}{8}{3}  
\v{6}{2}{9}  
\v{15}{2}{3}  
\v{13}{3}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1250}{}  
\h{1}{15}{2}  
\h{3}{12}{5}  
\h{8}{4}{4}  
\h{9}{6}{3}  
\h{9}{2}{6}  
\h{6}{7}{9}  
\h{6}{11}{5}  
\h{5}{9}{6}  
\h{2}{1}{3}  
\h{2}{14}{12}  
\h{7}{3}{7}  
\h{7}{8}{6}  
\h{10}{10}{3}  
\h{4}{5}{6}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{8}{4}{8}  
\v{12}{4}{2}  
\v{9}{2}{4}  
\v{15}{2}{5}  
\v{6}{7}{4}  
\v{11}{9}{2}  
\v{5}{1}{8}  
\v{2}{1}{13}  
\v{14}{3}{11}  
\v{7}{3}{5}  
\v{13}{8}{2}  
\v{10}{5}{5}  
\v{4}{5}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1251}{}  
\h{1}{15}{2}  
\h{3}{11}{4}  
\h{5}{14}{2}  
\h{5}{10}{10}  
\h{11}{5}{4}  
\h{9}{1}{2}  
\h{9}{4}{3}  
\h{12}{7}{2}  
\h{2}{2}{12}  
\h{2}{13}{2}  
\h{4}{8}{4}  
\h{8}{3}{2}  
\h{6}{12}{4}  
\h{6}{6}{7}  
\h{1}{9}{12}  
\v{1}{9}{6}  
\v{3}{11}{4}  
\v{7}{11}{3}  
\v{5}{10}{4}  
\v{15}{5}{5}  
\v{11}{1}{4}  
\v{9}{1}{3}  
\v{12}{4}{3}  
\v{14}{2}{5}  
\v{2}{2}{11}  
\v{4}{8}{5}  
\v{8}{3}{5}  
\v{10}{3}{9}  
\v{6}{6}{6}  
\v{13}{6}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1252}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{7}{8}{6}  
\h{13}{5}{2}  
\h{12}{7}{3}  
\h{9}{11}{3}  
\h{9}{1}{2}  
\h{8}{10}{3}  
\h{5}{3}{3}  
\h{5}{6}{9}  
\h{2}{2}{12}  
\h{2}{14}{2}  
\h{4}{12}{6}  
\h{6}{9}{4}  
\h{1}{4}{5}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{7}{8}{5}  
\v{13}{5}{3}  
\v{15}{5}{2}  
\v{12}{7}{4}  
\v{9}{1}{10}  
\v{11}{1}{9}  
\v{8}{3}{7}  
\v{5}{3}{3}  
\v{14}{2}{4}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{10}{9}{3}  
\v{6}{4}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1253}{}  
\h{1}{15}{2}  
\h{3}{12}{5}  
\h{8}{9}{4}  
\h{6}{11}{6}  
\h{6}{8}{8}  
\h{2}{5}{12}  
\h{2}{14}{9}  
\h{7}{3}{4}  
\h{7}{1}{6}  
\h{9}{4}{4}  
\h{5}{10}{4}  
\h{5}{6}{10}  
\h{10}{2}{5}  
\h{4}{7}{6}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{8}{9}{3}  
\v{12}{9}{2}  
\v{6}{8}{3}  
\v{14}{5}{3}  
\v{2}{5}{9}  
\v{11}{3}{11}  
\v{7}{1}{2}  
\v{13}{1}{3}  
\v{9}{4}{6}  
\v{5}{6}{4}  
\v{15}{2}{4}  
\v{10}{2}{5}  
\v{4}{7}{6}  
\end{tikzpicture}  \clearpage \noindent
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1254}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{8}{4}  
\h{9}{11}{3}  
\h{12}{7}{2}  
\h{7}{5}{7}  
\h{2}{2}{5}  
\h{2}{14}{2}  
\h{4}{12}{7}  
\h{11}{9}{2}  
\h{13}{6}{2}  
\h{6}{3}{9}  
\h{6}{1}{4}  
\h{8}{10}{2}  
\h{1}{4}{7}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{5}{8}{5}  
\v{9}{8}{3}  
\v{12}{7}{4}  
\v{14}{5}{2}  
\v{7}{2}{3}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{11}{9}{3}  
\v{13}{6}{3}  
\v{15}{3}{3}  
\v{6}{1}{2}  
\v{10}{1}{9}  
\v{8}{4}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1255}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{4}{2}  
\h{7}{9}{4}  
\h{4}{12}{7}  
\h{2}{14}{2}  
\h{2}{2}{6}  
\h{8}{6}{7}  
\h{13}{8}{2}  
\h{6}{5}{7}  
\h{6}{3}{3}  
\h{9}{10}{3}  
\h{10}{1}{2}  
\h{10}{11}{4}  
\h{1}{7}{13}  
\v{1}{7}{8}  
\v{3}{13}{2}  
\v{5}{4}{9}  
\v{7}{4}{5}  
\v{11}{9}{3}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{8}{2}{4}  
\v{15}{6}{2}  
\v{13}{5}{3}  
\v{6}{3}{2}  
\v{9}{3}{7}  
\v{12}{1}{9}  
\v{10}{1}{10}  
\v{14}{7}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1256}{}  
\h{1}{15}{2}  
\h{3}{11}{3}  
\h{6}{3}{2}  
\h{4}{14}{4}  
\h{4}{12}{8}  
\h{12}{8}{3}  
\h{9}{5}{6}  
\h{7}{1}{2}  
\h{7}{4}{3}  
\h{10}{7}{4}  
\h{5}{9}{9}  
\h{2}{13}{3}  
\h{2}{2}{11}  
\h{11}{10}{2}  
\h{1}{6}{10}  
\v{1}{6}{9}  
\v{3}{11}{4}  
\v{6}{3}{8}  
\v{8}{3}{11}  
\v{4}{12}{2}  
\v{12}{8}{4}  
\v{15}{5}{3}  
\v{9}{1}{4}  
\v{7}{1}{3}  
\v{10}{4}{3}  
\v{14}{7}{2}  
\v{5}{9}{4}  
\v{2}{2}{11}  
\v{13}{2}{8}  
\v{11}{6}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1257}{}  
\h{1}{15}{2}  
\h{3}{10}{5}  
\h{8}{12}{3}  
\h{2}{2}{9}  
\h{2}{13}{2}  
\h{4}{8}{2}  
\h{6}{14}{3}  
\h{7}{11}{2}  
\h{7}{3}{6}  
\h{13}{7}{2}  
\h{12}{4}{3}  
\h{10}{1}{2}  
\h{5}{6}{5}  
\h{5}{9}{9}  
\h{1}{5}{13}  
\v{1}{5}{10}  
\v{3}{10}{5}  
\v{8}{10}{2}  
\v{11}{2}{10}  
\v{2}{2}{11}  
\v{4}{8}{5}  
\v{6}{8}{6}  
\v{9}{11}{3}  
\v{7}{3}{8}  
\v{13}{3}{4}  
\v{15}{4}{3}  
\v{12}{1}{3}  
\v{10}{1}{5}  
\v{5}{6}{3}  
\v{14}{5}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1258}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{4}{2}  
\h{8}{11}{7}  
\h{13}{5}{2}  
\h{4}{2}{9}  
\h{2}{14}{2}  
\h{2}{1}{3}  
\h{5}{12}{4}  
\h{9}{7}{3}  
\h{10}{9}{2}  
\h{7}{6}{3}  
\h{7}{3}{7}  
\h{11}{8}{3}  
\h{1}{10}{10}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{6}{4}{9}  
\v{8}{4}{7}  
\v{15}{5}{6}  
\v{13}{2}{3}  
\v{4}{2}{12}  
\v{2}{1}{13}  
\v{5}{1}{11}  
\v{9}{7}{5}  
\v{12}{7}{2}  
\v{10}{6}{3}  
\v{7}{3}{3}  
\v{14}{3}{5}  
\v{11}{8}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1259}{}  
\h{1}{15}{2}  
\h{3}{12}{11}  
\h{6}{10}{8}  
\h{2}{1}{4}  
\h{2}{13}{2}  
\h{4}{3}{4}  
\h{8}{6}{4}  
\h{9}{8}{3}  
\h{9}{2}{2}  
\h{11}{7}{2}  
\h{13}{11}{2}  
\h{7}{4}{8}  
\h{5}{14}{2}  
\h{5}{9}{5}  
\h{1}{5}{9}  
\v{1}{5}{10}  
\v{3}{12}{3}  
\v{14}{10}{2}  
\v{6}{1}{9}  
\v{2}{1}{12}  
\v{4}{3}{10}  
\v{8}{3}{3}  
\v{12}{6}{2}  
\v{9}{2}{6}  
\v{11}{2}{5}  
\v{13}{7}{4}  
\v{15}{4}{7}  
\v{7}{4}{10}  
\v{5}{9}{5}  
\v{10}{5}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1260}{}  
\h{1}{15}{2}  
\h{3}{11}{9}  
\h{10}{8}{2}  
\h{10}{10}{3}  
\h{7}{12}{6}  
\h{7}{1}{8}  
\h{11}{4}{4}  
\h{8}{9}{3}  
\h{5}{6}{3}  
\h{2}{2}{3}  
\h{2}{14}{7}  
\h{6}{7}{3}  
\h{6}{5}{8}  
\h{4}{3}{10}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{12}{8}{3}  
\v{10}{8}{2}  
\v{13}{10}{2}  
\v{7}{1}{11}  
\v{15}{1}{3}  
\v{11}{4}{5}  
\v{8}{6}{3}  
\v{5}{2}{4}  
\v{2}{2}{12}  
\v{9}{7}{7}  
\v{6}{5}{2}  
\v{14}{3}{2}  
\v{4}{3}{10}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1261}{}  
\h{1}{15}{2}  
\h{3}{12}{10}  
\h{11}{9}{2}  
\h{11}{4}{3}  
\h{7}{8}{7}  
\h{4}{13}{3}  
\h{4}{2}{2}  
\h{6}{10}{2}  
\h{8}{6}{2}  
\h{2}{1}{8}  
\h{2}{14}{3}  
\h{5}{3}{10}  
\h{12}{11}{3}  
\h{9}{5}{3}  
\h{1}{7}{8}  
\v{1}{7}{8}  
\v{3}{12}{3}  
\v{13}{9}{3}  
\v{11}{4}{5}  
\v{14}{4}{4}  
\v{7}{8}{5}  
\v{4}{2}{11}  
\v{6}{2}{8}  
\v{8}{6}{4}  
\v{10}{1}{5}  
\v{2}{1}{13}  
\v{5}{3}{11}  
\v{15}{3}{8}  
\v{12}{5}{6}  
\v{9}{5}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1262}{}  
\h{1}{15}{2}  
\h{3}{12}{9}  
\h{10}{9}{2}  
\h{10}{11}{4}  
\h{5}{5}{9}  
\h{2}{13}{3}  
\h{2}{3}{13}  
\h{11}{6}{4}  
\h{9}{10}{2}  
\h{4}{14}{5}  
\h{4}{8}{2}  
\h{6}{2}{2}  
\h{8}{7}{5}  
\h{7}{1}{6}  
\h{1}{4}{6}  
\v{1}{4}{11}  
\v{3}{12}{3}  
\v{12}{9}{3}  
\v{10}{9}{2}  
\v{14}{5}{6}  
\v{5}{5}{8}  
\v{2}{3}{10}  
\v{15}{3}{3}  
\v{11}{6}{4}  
\v{9}{10}{4}  
\v{4}{8}{6}  
\v{6}{2}{6}  
\v{8}{2}{5}  
\v{13}{1}{6}  
\v{7}{1}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1263}{}  
\h{1}{15}{2}  
\h{3}{13}{8}  
\h{11}{8}{3}  
\h{12}{4}{2}  
\h{9}{10}{3}  
\h{7}{3}{2}  
\h{7}{6}{8}  
\h{10}{1}{5}  
\h{5}{11}{5}  
\h{5}{7}{8}  
\h{2}{2}{11}  
\h{2}{14}{2}  
\h{4}{9}{2}  
\h{6}{5}{2}  
\h{1}{12}{7}  
\v{1}{12}{3}  
\v{3}{13}{2}  
\v{11}{8}{5}  
\v{14}{4}{4}  
\v{12}{4}{6}  
\v{9}{3}{7}  
\v{7}{3}{3}  
\v{15}{1}{5}  
\v{10}{1}{10}  
\v{5}{7}{4}  
\v{13}{2}{5}  
\v{2}{2}{12}  
\v{4}{9}{5}  
\v{6}{5}{4}  
\v{8}{5}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1264}{}  
\h{1}{15}{2}  
\h{3}{13}{5}  
\h{8}{6}{3}  
\h{11}{11}{3}  
\h{7}{8}{7}  
\h{7}{5}{3}  
\h{10}{3}{5}  
\h{6}{9}{9}  
\h{6}{12}{6}  
\h{5}{10}{7}  
\h{2}{1}{3}  
\h{2}{14}{2}  
\h{4}{2}{9}  
\h{9}{4}{4}  
\h{1}{7}{8}  
\v{1}{7}{8}  
\v{3}{13}{2}  
\v{8}{6}{7}  
\v{11}{6}{5}  
\v{14}{8}{3}  
\v{7}{5}{3}  
\v{10}{3}{2}  
\v{15}{3}{6}  
\v{6}{9}{3}  
\v{12}{10}{2}  
\v{5}{1}{9}  
\v{2}{1}{13}  
\v{4}{2}{12}  
\v{13}{2}{2}  
\v{9}{4}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1265}{}  
\h{1}{15}{2}  
\h{3}{6}{5}  
\h{8}{3}{5}  
\h{9}{10}{4}  
\h{9}{7}{5}  
\h{2}{1}{12}  
\h{2}{13}{3}  
\h{5}{5}{7}  
\h{7}{8}{5}  
\h{4}{12}{3}  
\h{4}{14}{2}  
\h{6}{11}{5}  
\h{11}{9}{4}  
\h{10}{4}{5}  
\h{1}{2}{9}  
\v{1}{2}{13}  
\v{3}{6}{9}  
\v{8}{3}{3}  
\v{13}{3}{7}  
\v{9}{7}{3}  
\v{14}{1}{6}  
\v{2}{1}{12}  
\v{5}{5}{8}  
\v{12}{5}{3}  
\v{7}{8}{4}  
\v{4}{12}{2}  
\v{6}{11}{3}  
\v{11}{9}{2}  
\v{15}{4}{5}  
\v{10}{2}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1266}{}  
\h{1}{15}{2}  
\h{3}{13}{7}  
\h{7}{11}{3}  
\h{5}{5}{2}  
\h{2}{1}{3}  
\h{2}{14}{2}  
\h{4}{3}{9}  
\h{8}{7}{5}  
\h{8}{2}{4}  
\h{12}{8}{3}  
\h{9}{12}{6}  
\h{9}{9}{5}  
\h{6}{4}{8}  
\h{6}{6}{5}  
\h{1}{10}{10}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{10}{11}{2}  
\v{7}{5}{6}  
\v{5}{1}{4}  
\v{2}{1}{13}  
\v{4}{3}{11}  
\v{13}{3}{4}  
\v{8}{2}{5}  
\v{12}{2}{6}  
\v{15}{8}{4}  
\v{9}{9}{3}  
\v{14}{4}{5}  
\v{6}{4}{2}  
\v{11}{6}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1267}{}  
\h{1}{15}{2}  
\h{3}{10}{8}  
\h{8}{3}{3}  
\h{6}{7}{2}  
\h{6}{12}{9}  
\h{5}{6}{10}  
\h{5}{2}{9}  
\h{7}{5}{7}  
\h{7}{8}{6}  
\h{9}{11}{4}  
\h{9}{9}{3}  
\h{2}{14}{10}  
\h{2}{1}{8}  
\h{4}{4}{6}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{10}{5}  
\v{11}{3}{7}  
\v{8}{3}{4}  
\v{6}{7}{5}  
\v{15}{6}{6}  
\v{5}{2}{4}  
\v{14}{2}{3}  
\v{7}{5}{3}  
\v{13}{8}{3}  
\v{9}{9}{2}  
\v{12}{9}{5}  
\v{2}{1}{13}  
\v{10}{1}{3}  
\v{4}{4}{9}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1268}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{7}{3}  
\h{8}{4}{3}  
\h{11}{1}{2}  
\h{10}{3}{3}  
\h{10}{5}{5}  
\h{7}{8}{8}  
\h{7}{10}{5}  
\h{2}{2}{10}  
\h{2}{14}{2}  
\h{4}{12}{10}  
\h{6}{6}{8}  
\h{6}{9}{3}  
\h{1}{11}{8}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{5}{7}{6}  
\v{8}{4}{3}  
\v{11}{1}{3}  
\v{13}{1}{2}  
\v{10}{3}{2}  
\v{15}{5}{3}  
\v{7}{8}{2}  
\v{12}{2}{8}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{14}{6}{6}  
\v{6}{6}{3}  
\v{9}{9}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1269}{}  
\h{1}{15}{2}  
\h{3}{11}{7}  
\h{10}{9}{2}  
\h{7}{12}{5}  
\h{2}{2}{5}  
\h{2}{14}{3}  
\h{5}{6}{3}  
\h{4}{13}{4}  
\h{4}{8}{9}  
\h{13}{4}{2}  
\h{11}{7}{4}  
\h{9}{10}{2}  
\h{6}{1}{3}  
\h{6}{3}{8}  
\h{1}{5}{13}  
\v{1}{5}{10}  
\v{3}{11}{4}  
\v{10}{9}{2}  
\v{12}{9}{3}  
\v{7}{2}{10}  
\v{2}{2}{12}  
\v{5}{6}{8}  
\v{8}{6}{7}  
\v{4}{8}{5}  
\v{13}{4}{4}  
\v{15}{4}{3}  
\v{11}{7}{3}  
\v{9}{1}{9}  
\v{6}{1}{2}  
\v{14}{3}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1270}{}  
\h{1}{15}{2}  
\h{3}{12}{3}  
\h{6}{8}{3}  
\h{9}{4}{2}  
\h{11}{10}{4}  
\h{12}{3}{3}  
\h{8}{11}{4}  
\h{8}{7}{6}  
\h{10}{5}{4}  
\h{5}{13}{5}  
\h{5}{9}{2}  
\h{2}{1}{5}  
\h{2}{14}{2}  
\h{4}{2}{9}  
\h{1}{6}{12}  
\v{1}{6}{9}  
\v{3}{12}{3}  
\v{6}{8}{4}  
\v{9}{4}{4}  
\v{11}{4}{6}  
\v{15}{3}{7}  
\v{12}{3}{8}  
\v{8}{7}{4}  
\v{14}{5}{2}  
\v{10}{5}{8}  
\v{5}{9}{4}  
\v{7}{1}{8}  
\v{2}{1}{13}  
\v{4}{2}{12}  
\v{13}{2}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1271}{}  
\h{1}{15}{2}  
\h{3}{9}{3}  
\h{6}{6}{4}  
\h{10}{3}{3}  
\h{2}{1}{11}  
\h{2}{14}{3}  
\h{5}{12}{10}  
\h{12}{4}{3}  
\h{12}{2}{2}  
\h{7}{7}{7}  
\h{7}{5}{4}  
\h{8}{10}{3}  
\h{4}{13}{4}  
\h{4}{8}{5}  
\h{1}{11}{8}  
\v{1}{11}{4}  
\v{3}{9}{6}  
\v{6}{6}{3}  
\v{10}{3}{3}  
\v{13}{1}{2}  
\v{2}{1}{13}  
\v{5}{12}{2}  
\v{15}{4}{8}  
\v{12}{2}{2}  
\v{14}{2}{5}  
\v{7}{5}{2}  
\v{11}{5}{5}  
\v{8}{10}{3}  
\v{4}{8}{5}  
\v{9}{8}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1272}{}  
\h{1}{15}{2}  
\h{3}{12}{10}  
\h{10}{5}{3}  
\h{8}{2}{2}  
\h{8}{7}{7}  
\h{11}{10}{4}  
\h{9}{4}{2}  
\h{2}{1}{7}  
\h{2}{14}{3}  
\h{5}{11}{2}  
\h{7}{6}{5}  
\h{12}{3}{2}  
\h{4}{8}{10}  
\h{4}{13}{2}  
\h{1}{9}{5}  
\v{1}{9}{6}  
\v{3}{12}{3}  
\v{13}{5}{7}  
\v{10}{2}{3}  
\v{8}{2}{5}  
\v{15}{7}{3}  
\v{11}{4}{6}  
\v{9}{1}{3}  
\v{2}{1}{13}  
\v{5}{11}{3}  
\v{7}{6}{5}  
\v{12}{3}{3}  
\v{14}{3}{5}  
\v{4}{8}{5}  
\v{6}{9}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1273}{}  
\h{1}{15}{2}  
\h{3}{13}{6}  
\h{9}{10}{2}  
\h{7}{12}{4}  
\h{7}{6}{5}  
\h{8}{1}{4}  
\h{6}{8}{2}  
\h{6}{4}{9}  
\h{13}{9}{2}  
\h{4}{3}{9}  
\h{2}{14}{2}  
\h{2}{2}{3}  
\h{5}{5}{5}  
\h{10}{11}{4}  
\h{1}{7}{13}  
\v{1}{7}{8}  
\v{3}{13}{2}  
\v{9}{10}{3}  
\v{11}{10}{2}  
\v{7}{6}{6}  
\v{12}{1}{5}  
\v{8}{1}{7}  
\v{6}{4}{4}  
\v{15}{4}{5}  
\v{13}{3}{6}  
\v{4}{3}{11}  
\v{2}{2}{12}  
\v{5}{2}{3}  
\v{10}{5}{6}  
\v{14}{7}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1274}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{7}{10}{8}  
\h{9}{7}{6}  
\h{9}{11}{5}  
\h{8}{2}{6}  
\h{6}{12}{2}  
\h{4}{8}{2}  
\h{2}{14}{2}  
\h{2}{1}{9}  
\h{11}{5}{2}  
\h{10}{3}{3}  
\h{5}{9}{5}  
\h{5}{6}{7}  
\h{1}{4}{11}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{7}{10}{3}  
\v{15}{7}{3}  
\v{9}{7}{4}  
\v{14}{2}{9}  
\v{8}{2}{10}  
\v{6}{8}{4}  
\v{4}{8}{6}  
\v{2}{1}{13}  
\v{11}{1}{4}  
\v{13}{3}{2}  
\v{10}{3}{6}  
\v{5}{6}{3}  
\v{12}{4}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1275}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{7}{2}  
\h{7}{10}{4}  
\h{11}{1}{4}  
\h{9}{11}{6}  
\h{9}{5}{4}  
\h{4}{12}{9}  
\h{2}{14}{2}  
\h{2}{2}{12}  
\h{10}{8}{4}  
\h{8}{3}{2}  
\h{6}{9}{2}  
\h{6}{6}{6}  
\h{1}{4}{11}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{5}{7}{6}  
\v{7}{7}{3}  
\v{11}{1}{9}  
\v{15}{1}{10}  
\v{9}{5}{6}  
\v{13}{5}{7}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{14}{2}{6}  
\v{10}{3}{5}  
\v{8}{3}{6}  
\v{6}{6}{3}  
\v{12}{4}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1276}{}  
\h{1}{15}{2}  
\h{3}{10}{11}  
\h{10}{12}{4}  
\h{8}{8}{2}  
\h{6}{3}{2}  
\h{6}{5}{3}  
\h{9}{9}{4}  
\h{5}{6}{8}  
\h{5}{2}{7}  
\h{12}{7}{3}  
\h{11}{11}{4}  
\h{2}{14}{9}  
\h{2}{1}{5}  
\h{4}{4}{3}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{10}{5}  
\v{14}{10}{2}  
\v{10}{8}{4}  
\v{8}{3}{5}  
\v{6}{3}{2}  
\v{9}{5}{4}  
\v{13}{6}{3}  
\v{5}{2}{4}  
\v{12}{2}{5}  
\v{15}{7}{4}  
\v{11}{11}{3}  
\v{2}{1}{13}  
\v{7}{1}{3}  
\v{4}{4}{9}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1277}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{6}{2}  
\h{7}{10}{4}  
\h{6}{4}{5}  
\h{6}{8}{2}  
\h{2}{3}{6}  
\h{2}{14}{2}  
\h{4}{12}{9}  
\h{10}{7}{3}  
\h{10}{2}{4}  
\h{12}{9}{2}  
\h{12}{1}{3}  
\h{9}{5}{6}  
\h{1}{11}{8}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{5}{6}{7}  
\v{7}{6}{4}  
\v{11}{4}{6}  
\v{6}{4}{4}  
\v{8}{3}{5}  
\v{2}{3}{11}  
\v{4}{12}{2}  
\v{13}{7}{5}  
\v{10}{2}{5}  
\v{14}{2}{7}  
\v{12}{1}{8}  
\v{15}{1}{4}  
\v{9}{5}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1278}{}  
\h{1}{15}{2}  
\h{3}{12}{3}  
\h{6}{9}{7}  
\h{5}{6}{8}  
\h{5}{1}{10}  
\h{7}{10}{8}  
\h{7}{7}{2}  
\h{9}{3}{2}  
\h{2}{14}{9}  
\h{2}{4}{8}  
\h{10}{2}{2}  
\h{8}{5}{4}  
\h{8}{8}{6}  
\h{4}{11}{10}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{6}{9}{3}  
\v{13}{6}{3}  
\v{5}{1}{5}  
\v{15}{1}{9}  
\v{7}{7}{3}  
\v{9}{3}{4}  
\v{11}{3}{11}  
\v{2}{4}{10}  
\v{10}{2}{2}  
\v{12}{2}{3}  
\v{8}{5}{3}  
\v{14}{8}{3}  
\v{4}{11}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1279}{}  
\h{1}{15}{2}  
\h{3}{12}{5}  
\h{8}{10}{3}  
\h{11}{3}{3}  
\h{2}{14}{12}  
\h{2}{1}{3}  
\h{5}{8}{5}  
\h{6}{11}{4}  
\h{6}{7}{9}  
\h{12}{2}{3}  
\h{7}{4}{5}  
\h{7}{6}{6}  
\h{9}{9}{4}  
\h{4}{5}{5}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{8}{10}{2}  
\v{11}{3}{7}  
\v{14}{3}{11}  
\v{2}{1}{13}  
\v{5}{1}{7}  
\v{10}{8}{3}  
\v{6}{7}{4}  
\v{15}{2}{5}  
\v{12}{2}{2}  
\v{7}{4}{2}  
\v{13}{6}{3}  
\v{9}{5}{4}  
\v{4}{5}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1280}{}  
\h{1}{15}{2}  
\h{3}{11}{3}  
\h{4}{13}{2}  
\h{4}{10}{6}  
\h{7}{6}{3}  
\h{5}{12}{2}  
\h{2}{14}{3}  
\h{2}{4}{10}  
\h{8}{1}{4}  
\h{8}{9}{6}  
\h{11}{3}{3}  
\h{9}{7}{2}  
\h{9}{5}{6}  
\h{13}{2}{2}  
\h{1}{8}{12}  
\v{1}{8}{7}  
\v{3}{11}{4}  
\v{6}{11}{2}  
\v{4}{10}{3}  
\v{10}{6}{4}  
\v{7}{6}{6}  
\v{5}{12}{2}  
\v{2}{4}{10}  
\v{12}{1}{3}  
\v{8}{1}{8}  
\v{14}{3}{6}  
\v{11}{3}{4}  
\v{9}{5}{2}  
\v{15}{2}{3}  
\v{13}{2}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1281}{}  
\h{1}{15}{2}  
\h{3}{11}{3}  
\h{6}{5}{9}  
\h{7}{2}{8}  
\h{7}{6}{7}  
\h{5}{12}{9}  
\h{2}{14}{3}  
\h{2}{1}{11}  
\h{11}{4}{2}  
\h{9}{9}{2}  
\h{4}{13}{5}  
\h{4}{8}{6}  
\h{8}{10}{2}  
\h{8}{7}{4}  
\h{1}{3}{11}  
\v{1}{3}{12}  
\v{3}{11}{4}  
\v{6}{5}{6}  
\v{15}{2}{3}  
\v{7}{2}{4}  
\v{14}{6}{6}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{13}{1}{3}  
\v{11}{4}{5}  
\v{9}{9}{4}  
\v{4}{8}{5}  
\v{10}{8}{2}  
\v{8}{7}{3}  
\v{12}{3}{4}  
\end{tikzpicture}   
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1282}{}  
\h{1}{15}{2}  
\h{3}{13}{7}  
\h{5}{10}{5}  
\h{2}{1}{3}  
\h{2}{14}{2}  
\h{4}{2}{9}  
\h{7}{4}{6}  
\h{7}{6}{4}  
\h{8}{11}{3}  
\h{8}{9}{4}  
\h{12}{3}{3}  
\h{6}{7}{9}  
\h{6}{12}{8}  
\h{9}{8}{5}  
\h{1}{5}{8}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{10}{10}{3}  
\v{5}{1}{9}  
\v{2}{1}{13}  
\v{4}{2}{12}  
\v{13}{2}{2}  
\v{7}{4}{2}  
\v{11}{6}{5}  
\v{8}{9}{2}  
\v{12}{3}{6}  
\v{15}{3}{4}  
\v{6}{7}{5}  
\v{14}{8}{4}  
\v{9}{5}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1283}{}  
\h{1}{15}{2}  
\h{3}{7}{4}  
\h{7}{1}{5}  
\h{4}{6}{8}  
\h{4}{13}{2}  
\h{6}{11}{4}  
\h{10}{9}{4}  
\h{9}{4}{5}  
\h{9}{10}{2}  
\h{8}{8}{3}  
\h{5}{12}{3}  
\h{2}{14}{3}  
\h{2}{2}{13}  
\h{13}{5}{2}  
\h{1}{3}{12}  
\v{1}{3}{12}  
\v{3}{7}{8}  
\v{7}{1}{6}  
\v{12}{1}{5}  
\v{4}{6}{7}  
\v{6}{11}{2}  
\v{10}{9}{2}  
\v{14}{4}{5}  
\v{9}{4}{6}  
\v{11}{8}{2}  
\v{8}{8}{4}  
\v{5}{12}{2}  
\v{2}{2}{12}  
\v{15}{2}{3}  
\v{13}{3}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1284}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{6}  
\h{7}{9}{4}  
\h{7}{2}{2}  
\h{9}{10}{3}  
\h{6}{6}{6}  
\h{4}{12}{2}  
\h{2}{14}{2}  
\h{2}{3}{12}  
\h{8}{5}{6}  
\h{8}{1}{2}  
\h{10}{8}{5}  
\h{13}{4}{2}  
\h{1}{7}{12}  
\v{1}{7}{8}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{11}{9}{2}  
\v{7}{2}{7}  
\v{9}{2}{8}  
\v{12}{6}{4}  
\v{6}{6}{6}  
\v{4}{12}{2}  
\v{2}{3}{11}  
\v{14}{3}{2}  
\v{8}{1}{4}  
\v{10}{1}{7}  
\v{15}{4}{4}  
\v{13}{4}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1285}{}  
\h{1}{15}{2}  
\h{3}{12}{7}  
\h{8}{10}{2}  
\h{5}{1}{3}  
\h{5}{5}{10}  
\h{12}{7}{3}  
\h{9}{9}{3}  
\h{9}{11}{2}  
\h{11}{8}{2}  
\h{6}{3}{7}  
\h{2}{14}{4}  
\h{2}{6}{12}  
\h{7}{2}{7}  
\h{4}{4}{3}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{10}{10}{2}  
\v{8}{1}{9}  
\v{5}{1}{4}  
\v{15}{5}{2}  
\v{12}{7}{2}  
\v{9}{9}{2}  
\v{11}{8}{3}  
\v{13}{3}{5}  
\v{6}{3}{11}  
\v{2}{6}{8}  
\v{14}{2}{4}  
\v{7}{2}{2}  
\v{4}{4}{9}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1286}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{2}  
\h{7}{2}{4}  
\h{4}{12}{7}  
\h{2}{14}{2}  
\h{2}{3}{11}  
\h{13}{5}{2}  
\h{6}{11}{9}  
\h{6}{8}{3}  
\h{9}{6}{5}  
\h{10}{4}{4}  
\h{8}{7}{2}  
\h{8}{1}{4}  
\h{1}{9}{11}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{7}{2}{8}  
\v{11}{2}{10}  
\v{4}{12}{2}  
\v{2}{3}{11}  
\v{13}{3}{2}  
\v{15}{5}{6}  
\v{6}{8}{3}  
\v{9}{6}{2}  
\v{14}{4}{2}  
\v{10}{4}{3}  
\v{8}{1}{6}  
\v{12}{1}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1287}{}  
\h{1}{15}{2}  
\h{3}{9}{3}  
\h{6}{2}{3}  
\h{7}{4}{2}  
\h{4}{14}{3}  
\h{4}{12}{10}  
\h{12}{8}{2}  
\h{12}{11}{3}  
\h{2}{1}{13}  
\h{2}{13}{3}  
\h{5}{7}{8}  
\h{11}{10}{2}  
\h{8}{5}{3}  
\h{8}{3}{2}  
\h{1}{6}{9}  
\v{1}{6}{9}  
\v{3}{9}{6}  
\v{6}{2}{7}  
\v{9}{2}{2}  
\v{7}{4}{10}  
\v{4}{12}{2}  
\v{14}{8}{4}  
\v{12}{8}{3}  
\v{15}{1}{10}  
\v{2}{1}{12}  
\v{5}{7}{6}  
\v{13}{7}{3}  
\v{11}{5}{5}  
\v{8}{3}{2}  
\v{10}{3}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1288}{}  
\h{1}{15}{2}  
\h{3}{2}{10}  
\h{11}{7}{2}  
\h{7}{11}{4}  
\h{4}{13}{3}  
\h{2}{1}{2}  
\h{2}{14}{3}  
\h{5}{9}{9}  
\h{8}{6}{6}  
\h{8}{4}{4}  
\h{12}{8}{3}  
\h{9}{10}{6}  
\h{6}{12}{3}  
\h{6}{5}{4}  
\h{1}{3}{9}  
\v{1}{3}{12}  
\v{3}{2}{13}  
\v{13}{2}{5}  
\v{11}{7}{4}  
\v{7}{11}{2}  
\v{4}{1}{12}  
\v{2}{1}{13}  
\v{5}{9}{5}  
\v{14}{6}{3}  
\v{8}{4}{2}  
\v{12}{4}{4}  
\v{15}{8}{2}  
\v{9}{10}{2}  
\v{6}{5}{7}  
\v{10}{3}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1289}{}  
\h{1}{15}{2}  
\h{3}{12}{12}  
\h{12}{9}{3}  
\h{4}{4}{8}  
\h{2}{13}{2}  
\h{2}{1}{3}  
\h{5}{7}{3}  
\h{8}{5}{6}  
\h{6}{10}{8}  
\h{6}{14}{4}  
\h{10}{3}{3}  
\h{11}{8}{2}  
\h{9}{2}{2}  
\h{7}{6}{2}  
\h{1}{11}{6}  
\v{1}{11}{4}  
\v{3}{12}{3}  
\v{15}{9}{3}  
\v{12}{4}{5}  
\v{4}{4}{9}  
\v{2}{1}{12}  
\v{5}{1}{6}  
\v{8}{5}{2}  
\v{14}{5}{5}  
\v{6}{10}{4}  
\v{10}{3}{11}  
\v{13}{3}{5}  
\v{11}{2}{6}  
\v{9}{2}{4}  
\v{7}{6}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1290}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{7}{10}{2}  
\h{9}{3}{6}  
\h{6}{1}{9}  
\h{6}{4}{8}  
\h{12}{7}{2}  
\h{2}{5}{10}  
\h{2}{14}{2}  
\h{4}{11}{4}  
\h{8}{9}{3}  
\h{11}{6}{2}  
\h{10}{8}{3}  
\h{5}{2}{5}  
\h{1}{12}{4}  
\v{1}{12}{3}  
\v{3}{13}{2}  
\v{7}{10}{3}  
\v{9}{3}{7}  
\v{15}{1}{2}  
\v{6}{1}{3}  
\v{14}{4}{3}  
\v{12}{5}{2}  
\v{2}{5}{9}  
\v{4}{11}{3}  
\v{8}{9}{2}  
\v{11}{6}{3}  
\v{13}{6}{2}  
\v{10}{2}{6}  
\v{5}{2}{10}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1291}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{7}{8}{7}  
\h{8}{10}{6}  
\h{8}{4}{2}  
\h{10}{6}{3}  
\h{6}{12}{7}  
\h{4}{2}{2}  
\h{2}{14}{2}  
\h{2}{1}{3}  
\h{5}{3}{4}  
\h{9}{5}{3}  
\h{12}{9}{3}  
\h{11}{7}{4}  
\h{1}{11}{10}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{7}{8}{5}  
\v{14}{8}{2}  
\v{8}{4}{6}  
\v{10}{4}{2}  
\v{13}{6}{6}  
\v{6}{2}{10}  
\v{4}{2}{12}  
\v{2}{1}{13}  
\v{5}{1}{2}  
\v{9}{3}{2}  
\v{12}{5}{4}  
\v{15}{7}{2}  
\v{11}{7}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1292}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{9}{2}  
\h{2}{2}{5}  
\h{2}{14}{2}  
\h{4}{12}{4}  
\h{8}{5}{7}  
\h{11}{7}{4}  
\h{11}{1}{2}  
\h{9}{8}{4}  
\h{6}{4}{3}  
\h{6}{11}{6}  
\h{10}{3}{2}  
\h{10}{10}{4}  
\h{1}{6}{13}  
\v{1}{6}{9}  
\v{3}{13}{2}  
\v{5}{9}{4}  
\v{7}{2}{7}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{8}{5}{7}  
\v{15}{5}{2}  
\v{11}{1}{6}  
\v{13}{1}{7}  
\v{9}{4}{4}  
\v{6}{4}{7}  
\v{12}{3}{8}  
\v{10}{3}{7}  
\v{14}{6}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1293}{}  
\h{1}{15}{2}  
\h{3}{12}{8}  
\h{11}{10}{3}  
\h{8}{6}{6}  
\h{8}{8}{7}  
\h{5}{3}{10}  
\h{5}{1}{4}  
\h{9}{5}{4}  
\h{6}{9}{7}  
\h{6}{7}{6}  
\h{10}{11}{2}  
\h{2}{4}{8}  
\h{2}{14}{5}  
\h{4}{2}{3}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{11}{10}{2}  
\v{14}{6}{4}  
\v{8}{6}{2}  
\v{15}{3}{5}  
\v{5}{1}{2}  
\v{9}{1}{4}  
\v{13}{5}{4}  
\v{6}{7}{2}  
\v{12}{7}{4}  
\v{10}{4}{7}  
\v{2}{4}{10}  
\v{7}{2}{12}  
\v{4}{2}{11}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1294}{}  
\h{1}{15}{2}  
\h{3}{9}{8}  
\h{9}{12}{2}  
\h{9}{7}{4}  
\h{13}{1}{2}  
\h{4}{6}{11}  
\h{2}{13}{2}  
\h{2}{5}{4}  
\h{6}{14}{2}  
\h{8}{10}{6}  
\h{10}{3}{4}  
\h{7}{11}{3}  
\h{7}{2}{5}  
\h{5}{4}{7}  
\h{1}{8}{4}  
\v{1}{8}{7}  
\v{3}{9}{6}  
\v{11}{9}{3}  
\v{9}{7}{5}  
\v{13}{1}{6}  
\v{15}{1}{5}  
\v{4}{6}{7}  
\v{2}{5}{8}  
\v{6}{5}{9}  
\v{8}{10}{4}  
\v{14}{3}{7}  
\v{10}{3}{8}  
\v{7}{2}{9}  
\v{12}{2}{2}  
\v{5}{4}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1295}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{10}{2}  
\h{8}{7}{2}  
\h{7}{9}{3}  
\h{5}{12}{2}  
\h{5}{6}{6}  
\h{4}{11}{7}  
\h{2}{14}{2}  
\h{2}{1}{10}  
\h{12}{4}{2}  
\h{9}{2}{5}  
\h{9}{8}{6}  
\h{13}{3}{2}  
\h{1}{5}{12}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{6}{10}{3}  
\v{8}{7}{3}  
\v{10}{7}{2}  
\v{7}{9}{3}  
\v{5}{6}{6}  
\v{11}{6}{5}  
\v{4}{11}{3}  
\v{2}{1}{13}  
\v{12}{1}{3}  
\v{14}{2}{2}  
\v{9}{2}{6}  
\v{15}{3}{5}  
\v{13}{3}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1296}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{7}{6}{6}  
\h{5}{10}{8}  
\h{5}{12}{5}  
\h{6}{9}{4}  
\h{6}{7}{3}  
\h{4}{11}{5}  
\h{2}{14}{2}  
\h{2}{1}{9}  
\h{11}{4}{3}  
\h{8}{2}{6}  
\h{8}{8}{7}  
\h{12}{3}{3}  
\h{1}{5}{11}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{7}{6}{7}  
\v{13}{6}{4}  
\v{5}{10}{2}  
\v{10}{9}{3}  
\v{6}{7}{2}  
\v{9}{7}{4}  
\v{4}{11}{3}  
\v{2}{1}{13}  
\v{11}{1}{3}  
\v{14}{2}{2}  
\v{8}{2}{6}  
\v{15}{3}{5}  
\v{12}{3}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1297}{}  
\h{1}{15}{2}  
\h{3}{12}{3}  
\h{6}{10}{3}  
\h{2}{4}{7}  
\h{2}{14}{9}  
\h{11}{2}{4}  
\h{5}{5}{10}  
\h{5}{11}{3}  
\h{8}{9}{6}  
\h{10}{7}{4}  
\h{10}{1}{3}  
\h{7}{3}{6}  
\h{7}{6}{5}  
\h{4}{8}{8}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{6}{10}{2}  
\v{9}{4}{6}  
\v{2}{4}{10}  
\v{11}{2}{12}  
\v{15}{2}{3}  
\v{5}{5}{6}  
\v{8}{9}{2}  
\v{14}{7}{2}  
\v{10}{1}{6}  
\v{13}{1}{2}  
\v{7}{3}{3}  
\v{12}{6}{2}  
\v{4}{8}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1298}{}  
\h{1}{15}{2}  
\h{3}{13}{8}  
\h{11}{11}{4}  
\h{5}{8}{10}  
\h{5}{2}{4}  
\h{9}{5}{4}  
\h{6}{10}{7}  
\h{6}{7}{6}  
\h{10}{12}{2}  
\h{4}{4}{6}  
\h{2}{14}{2}  
\h{2}{1}{5}  
\h{7}{3}{7}  
\h{8}{6}{6}  
\h{1}{9}{7}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{11}{11}{2}  
\v{15}{8}{3}  
\v{5}{2}{6}  
\v{9}{2}{3}  
\v{13}{5}{5}  
\v{6}{7}{3}  
\v{12}{7}{5}  
\v{10}{4}{8}  
\v{4}{4}{10}  
\v{2}{1}{13}  
\v{7}{1}{2}  
\v{14}{3}{3}  
\v{8}{6}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1299}{}  
\h{1}{15}{2}  
\h{3}{3}{11}  
\h{10}{9}{4}  
\h{8}{4}{2}  
\h{8}{7}{5}  
\h{5}{12}{8}  
\h{2}{14}{3}  
\h{2}{2}{2}  
\h{4}{13}{2}  
\h{6}{8}{6}  
\h{12}{5}{3}  
\h{11}{1}{4}  
\h{7}{10}{4}  
\h{7}{6}{2}  
\h{1}{11}{8}  
\v{1}{11}{4}  
\v{3}{3}{12}  
\v{14}{3}{6}  
\v{10}{4}{5}  
\v{8}{4}{3}  
\v{13}{7}{5}  
\v{5}{12}{2}  
\v{2}{2}{12}  
\v{4}{2}{11}  
\v{6}{8}{5}  
\v{12}{5}{3}  
\v{15}{1}{4}  
\v{11}{1}{9}  
\v{7}{6}{4}  
\v{9}{6}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1300}{}  
\h{1}{15}{2}  
\h{3}{5}{7}  
\h{6}{9}{4}  
\h{6}{12}{9}  
\h{13}{8}{2}  
\h{11}{3}{2}  
\h{9}{7}{2}  
\h{9}{4}{3}  
\h{7}{1}{5}  
\h{5}{11}{2}  
\h{2}{14}{3}  
\h{2}{2}{2}  
\h{4}{13}{4}  
\h{8}{6}{6}  
\h{1}{10}{13}  
\v{1}{10}{5}  
\v{3}{5}{10}  
\v{10}{5}{4}  
\v{6}{9}{3}  
\v{15}{8}{4}  
\v{13}{3}{5}  
\v{11}{3}{4}  
\v{9}{4}{3}  
\v{12}{1}{3}  
\v{7}{1}{10}  
\v{5}{11}{3}  
\v{2}{2}{12}  
\v{4}{2}{11}  
\v{8}{6}{7}  
\v{14}{6}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1301}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{6}{2}  
\h{4}{8}{4}  
\h{4}{5}{5}  
\h{9}{11}{4}  
\h{13}{3}{2}  
\h{12}{1}{3}  
\h{10}{9}{2}  
\h{5}{12}{5}  
\h{2}{14}{3}  
\h{2}{2}{12}  
\h{7}{4}{7}  
\h{7}{7}{4}  
\h{1}{10}{10}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{6}{6}{7}  
\v{8}{6}{2}  
\v{4}{5}{3}  
\v{9}{5}{6}  
\v{13}{3}{8}  
\v{15}{1}{2}  
\v{12}{1}{8}  
\v{10}{9}{3}  
\v{5}{12}{2}  
\v{2}{2}{12}  
\v{14}{2}{2}  
\v{7}{4}{3}  
\v{11}{7}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1302}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{4}{4}  
\h{9}{11}{2}  
\h{8}{9}{3}  
\h{6}{2}{2}  
\h{6}{5}{9}  
\h{13}{7}{2}  
\h{10}{10}{3}  
\h{4}{12}{6}  
\h{2}{14}{2}  
\h{2}{1}{5}  
\h{7}{3}{5}  
\h{12}{8}{2}  
\h{1}{6}{13}  
\v{1}{6}{9}  
\v{3}{13}{2}  
\v{5}{4}{9}  
\v{9}{4}{7}  
\v{11}{9}{2}  
\v{8}{2}{7}  
\v{6}{2}{3}  
\v{15}{5}{2}  
\v{13}{7}{3}  
\v{10}{10}{2}  
\v{4}{12}{2}  
\v{2}{1}{13}  
\v{7}{1}{2}  
\v{12}{3}{5}  
\v{14}{6}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1303}{}  
\h{1}{15}{2}  
\h{3}{13}{5}  
\h{8}{3}{5}  
\h{10}{5}{3}  
\h{7}{9}{3}  
\h{7}{12}{5}  
\h{12}{4}{2}  
\h{5}{1}{9}  
\h{5}{11}{10}  
\h{6}{8}{9}  
\h{6}{6}{5}  
\h{2}{2}{9}  
\h{2}{14}{2}  
\h{4}{7}{5}  
\h{1}{10}{8}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{8}{3}{10}  
\v{13}{3}{2}  
\v{10}{5}{4}  
\v{7}{9}{3}  
\v{12}{4}{8}  
\v{14}{1}{3}  
\v{5}{1}{10}  
\v{15}{8}{3}  
\v{6}{6}{2}  
\v{11}{2}{4}  
\v{2}{2}{12}  
\v{4}{7}{7}  
\v{9}{7}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1304}{}  
\h{1}{15}{2}  
\h{3}{12}{2}  
\h{5}{3}{3}  
\h{8}{10}{2}  
\h{2}{14}{8}  
\h{2}{2}{10}  
\h{6}{7}{6}  
\h{6}{1}{9}  
\h{13}{5}{2}  
\h{9}{8}{4}  
\h{9}{11}{2}  
\h{11}{4}{3}  
\h{7}{6}{7}  
\h{4}{9}{3}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{5}{3}{9}  
\v{8}{3}{7}  
\v{10}{10}{4}  
\v{2}{2}{12}  
\v{12}{2}{5}  
\v{6}{1}{6}  
\v{15}{1}{4}  
\v{13}{5}{3}  
\v{9}{8}{3}  
\v{11}{4}{7}  
\v{14}{4}{2}  
\v{7}{6}{3}  
\v{4}{9}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1305}{}  
\h{1}{15}{2}  
\h{3}{8}{7}  
\h{8}{10}{2}  
\h{8}{5}{7}  
\h{11}{2}{4}  
\h{9}{9}{2}  
\h{5}{12}{4}  
\h{2}{14}{3}  
\h{2}{1}{12}  
\h{6}{3}{8}  
\h{6}{6}{6}  
\h{7}{11}{5}  
\h{4}{13}{3}  
\h{4}{7}{9}  
\h{1}{4}{12}  
\v{1}{4}{11}  
\v{3}{8}{7}  
\v{10}{8}{2}  
\v{8}{5}{5}  
\v{15}{2}{3}  
\v{11}{2}{7}  
\v{9}{9}{3}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{14}{1}{2}  
\v{6}{3}{3}  
\v{12}{6}{5}  
\v{7}{11}{2}  
\v{4}{7}{6}  
\v{13}{4}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1306}{}  
\h{1}{15}{2}  
\h{3}{7}{8}  
\h{11}{10}{2}  
\h{7}{8}{6}  
\h{2}{1}{5}  
\h{2}{13}{2}  
\h{4}{2}{6}  
\h{5}{11}{5}  
\h{5}{6}{10}  
\h{8}{3}{7}  
\h{6}{14}{2}  
\h{6}{5}{3}  
\h{9}{12}{3}  
\h{12}{9}{2}  
\h{1}{4}{13}  
\v{1}{4}{11}  
\v{3}{7}{8}  
\v{11}{7}{3}  
\v{13}{8}{2}  
\v{7}{1}{7}  
\v{2}{1}{12}  
\v{4}{2}{11}  
\v{10}{2}{9}  
\v{5}{6}{5}  
\v{15}{3}{3}  
\v{8}{3}{11}  
\v{6}{5}{9}  
\v{9}{5}{7}  
\v{12}{9}{3}  
\v{14}{4}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1307}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{7}{11}{4}  
\h{5}{9}{6}  
\h{5}{4}{10}  
\h{10}{6}{5}  
\h{10}{10}{3}  
\h{9}{8}{4}  
\h{2}{1}{7}  
\h{2}{14}{2}  
\h{4}{5}{10}  
\h{8}{2}{6}  
\h{6}{12}{2}  
\h{6}{7}{6}  
\h{1}{3}{11}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{7}{11}{2}  
\v{11}{9}{2}  
\v{5}{4}{5}  
\v{15}{4}{2}  
\v{10}{6}{4}  
\v{13}{8}{2}  
\v{9}{1}{7}  
\v{2}{1}{13}  
\v{4}{5}{9}  
\v{14}{2}{3}  
\v{8}{2}{10}  
\v{6}{7}{5}  
\v{12}{3}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1308}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{8}{5}  
\h{8}{10}{3}  
\h{8}{7}{6}  
\h{7}{4}{7}  
\h{2}{1}{5}  
\h{2}{14}{2}  
\h{4}{6}{9}  
\h{5}{12}{8}  
\h{5}{3}{5}  
\h{10}{5}{5}  
\h{12}{2}{3}  
\h{9}{9}{3}  
\h{1}{11}{8}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{6}{8}{5}  
\v{11}{8}{2}  
\v{8}{7}{3}  
\v{14}{4}{3}  
\v{7}{1}{3}  
\v{2}{1}{13}  
\v{4}{6}{8}  
\v{13}{6}{6}  
\v{5}{3}{9}  
\v{10}{3}{2}  
\v{15}{2}{3}  
\v{12}{2}{7}  
\v{9}{9}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1309}{}  
\h{1}{15}{2}  
\h{3}{12}{2}  
\h{5}{3}{2}  
\h{7}{10}{2}  
\h{2}{14}{7}  
\h{2}{2}{12}  
\h{11}{5}{3}  
\h{6}{7}{5}  
\h{6}{1}{9}  
\h{13}{4}{2}  
\h{8}{9}{5}  
\h{8}{11}{4}  
\h{10}{6}{2}  
\h{4}{8}{6}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{5}{3}{9}  
\v{7}{3}{7}  
\v{9}{10}{4}  
\v{2}{2}{12}  
\v{14}{2}{3}  
\v{11}{5}{2}  
\v{6}{1}{6}  
\v{15}{1}{3}  
\v{13}{4}{5}  
\v{8}{9}{2}  
\v{12}{6}{5}  
\v{10}{6}{2}  
\v{4}{8}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1310}{}  
\h{1}{15}{2}  
\h{3}{12}{2}  
\h{5}{3}{2}  
\h{7}{10}{3}  
\h{2}{14}{8}  
\h{2}{2}{11}  
\h{6}{7}{7}  
\h{6}{1}{9}  
\h{9}{6}{6}  
\h{9}{11}{2}  
\h{11}{4}{3}  
\h{12}{8}{2}  
\h{8}{5}{4}  
\h{4}{9}{4}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{5}{3}{9}  
\v{7}{3}{7}  
\v{10}{10}{4}  
\v{2}{2}{12}  
\v{13}{2}{5}  
\v{6}{1}{6}  
\v{15}{1}{5}  
\v{9}{6}{5}  
\v{11}{4}{7}  
\v{14}{4}{4}  
\v{12}{5}{3}  
\v{8}{5}{4}  
\v{4}{9}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1311}{}  
\h{1}{15}{2}  
\h{3}{9}{11}  
\h{7}{2}{7}  
\h{7}{10}{8}  
\h{12}{3}{3}  
\h{10}{6}{2}  
\h{2}{1}{8}  
\h{2}{13}{2}  
\h{4}{5}{5}  
\h{9}{12}{4}  
\h{11}{4}{2}  
\h{6}{11}{5}  
\h{6}{7}{2}  
\h{5}{14}{3}  
\h{1}{8}{4}  
\v{1}{8}{7}  
\v{3}{9}{6}  
\v{14}{2}{7}  
\v{7}{2}{8}  
\v{15}{3}{7}  
\v{12}{3}{3}  
\v{10}{1}{5}  
\v{2}{1}{12}  
\v{4}{5}{8}  
\v{9}{5}{7}  
\v{13}{4}{8}  
\v{11}{4}{7}  
\v{6}{7}{4}  
\v{8}{7}{7}  
\v{5}{8}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1312}{}  
\h{1}{15}{2}  
\h{3}{8}{3}  
\h{6}{12}{6}  
\h{7}{10}{5}  
\h{4}{13}{3}  
\h{4}{5}{10}  
\h{11}{11}{3}  
\h{11}{6}{4}  
\h{2}{3}{13}  
\h{2}{14}{3}  
\h{5}{9}{3}  
\h{8}{2}{2}  
\h{10}{7}{3}  
\h{9}{1}{4}  
\h{1}{4}{8}  
\v{1}{4}{11}  
\v{3}{8}{7}  
\v{6}{8}{4}  
\v{12}{10}{2}  
\v{7}{10}{3}  
\v{4}{5}{8}  
\v{14}{5}{6}  
\v{11}{6}{5}  
\v{15}{3}{3}  
\v{2}{3}{11}  
\v{5}{9}{5}  
\v{8}{2}{7}  
\v{10}{2}{5}  
\v{13}{1}{6}  
\v{9}{1}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1313}{}  
\h{1}{15}{2}  
\h{3}{13}{7}  
\h{10}{7}{3}  
\h{5}{12}{8}  
\h{5}{3}{10}  
\h{12}{6}{3}  
\h{12}{9}{2}  
\h{7}{5}{7}  
\h{7}{10}{4}  
\h{9}{1}{2}  
\h{4}{11}{5}  
\h{2}{14}{2}  
\h{2}{2}{4}  
\h{6}{8}{2}  
\h{1}{4}{7}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{10}{7}{6}  
\v{13}{7}{5}  
\v{5}{3}{9}  
\v{15}{3}{3}  
\v{12}{6}{3}  
\v{14}{5}{4}  
\v{7}{5}{5}  
\v{11}{1}{9}  
\v{9}{1}{10}  
\v{4}{11}{3}  
\v{2}{2}{12}  
\v{6}{2}{6}  
\v{8}{4}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1314}{}  
\h{1}{15}{2}  
\h{3}{7}{5}  
\h{8}{4}{3}  
\h{11}{1}{2}  
\h{10}{3}{3}  
\h{10}{5}{5}  
\h{7}{8}{8}  
\h{7}{10}{5}  
\h{2}{2}{10}  
\h{2}{14}{3}  
\h{5}{12}{9}  
\h{4}{6}{10}  
\h{4}{13}{2}  
\h{6}{9}{3}  
\h{1}{11}{8}  
\v{1}{11}{4}  
\v{3}{7}{8}  
\v{8}{4}{3}  
\v{11}{1}{3}  
\v{13}{1}{2}  
\v{10}{3}{2}  
\v{15}{5}{3}  
\v{7}{8}{2}  
\v{12}{2}{8}  
\v{2}{2}{12}  
\v{5}{12}{2}  
\v{14}{6}{6}  
\v{4}{6}{7}  
\v{6}{9}{4}  
\v{9}{9}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1315}{}  
\h{1}{15}{2}  
\h{3}{2}{9}  
\h{6}{5}{6}  
\h{6}{12}{8}  
\h{11}{8}{3}  
\h{11}{4}{4}  
\h{8}{7}{7}  
\h{8}{10}{5}  
\h{9}{3}{4}  
\h{5}{6}{4}  
\h{2}{14}{3}  
\h{2}{1}{2}  
\h{4}{13}{3}  
\h{7}{9}{3}  
\h{1}{11}{9}  
\v{1}{11}{4}  
\v{3}{2}{13}  
\v{12}{2}{3}  
\v{6}{5}{7}  
\v{14}{8}{4}  
\v{11}{4}{4}  
\v{15}{4}{3}  
\v{8}{7}{3}  
\v{13}{3}{7}  
\v{9}{3}{3}  
\v{5}{6}{8}  
\v{2}{1}{13}  
\v{4}{1}{12}  
\v{7}{9}{4}  
\v{10}{9}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1316}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{6}{2}  
\h{7}{9}{3}  
\h{10}{1}{2}  
\h{6}{5}{6}  
\h{6}{8}{2}  
\h{2}{4}{6}  
\h{2}{14}{2}  
\h{4}{12}{7}  
\h{11}{3}{3}  
\h{9}{11}{5}  
\h{9}{7}{6}  
\h{13}{2}{2}  
\h{1}{10}{12}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{5}{6}{7}  
\v{7}{6}{3}  
\v{10}{1}{8}  
\v{12}{1}{4}  
\v{6}{5}{3}  
\v{8}{4}{4}  
\v{2}{4}{10}  
\v{4}{12}{2}  
\v{11}{3}{9}  
\v{14}{3}{8}  
\v{9}{7}{4}  
\v{15}{2}{5}  
\v{13}{2}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1317}{}  
\h{1}{15}{2}  
\h{3}{13}{5}  
\h{8}{7}{5}  
\h{10}{12}{3}  
\h{7}{10}{3}  
\h{4}{1}{3}  
\h{4}{5}{11}  
\h{11}{8}{4}  
\h{9}{11}{2}  
\h{9}{9}{3}  
\h{5}{3}{7}  
\h{2}{14}{3}  
\h{2}{4}{4}  
\h{6}{2}{8}  
\h{1}{6}{13}  
\v{1}{6}{9}  
\v{3}{13}{2}  
\v{8}{7}{6}  
\v{13}{7}{5}  
\v{10}{10}{2}  
\v{7}{1}{9}  
\v{4}{1}{4}  
\v{15}{5}{3}  
\v{11}{8}{3}  
\v{9}{9}{2}  
\v{12}{3}{6}  
\v{5}{3}{11}  
\v{2}{4}{10}  
\v{6}{2}{2}  
\v{14}{2}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1318}{}  
\h{1}{15}{2}  
\h{3}{3}{8}  
\h{7}{10}{4}  
\h{7}{4}{8}  
\h{8}{9}{7}  
\h{5}{12}{3}  
\h{2}{14}{3}  
\h{2}{2}{2}  
\h{4}{13}{2}  
\h{6}{7}{3}  
\h{9}{11}{5}  
\h{12}{6}{2}  
\h{10}{1}{2}  
\h{10}{8}{3}  
\h{1}{5}{12}  
\v{1}{5}{10}  
\v{3}{3}{12}  
\v{11}{3}{7}  
\v{7}{4}{6}  
\v{15}{4}{5}  
\v{8}{9}{3}  
\v{5}{12}{2}  
\v{2}{2}{12}  
\v{4}{2}{11}  
\v{6}{7}{6}  
\v{9}{7}{4}  
\v{14}{6}{5}  
\v{12}{1}{5}  
\v{10}{1}{7}  
\v{13}{5}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1319}{}  
\h{1}{15}{2}  
\h{3}{9}{6}  
\h{4}{13}{5}  
\h{4}{8}{10}  
\h{5}{12}{9}  
\h{2}{14}{3}  
\h{2}{1}{11}  
\h{11}{4}{2}  
\h{8}{10}{3}  
\h{8}{3}{4}  
\h{6}{5}{6}  
\h{6}{7}{9}  
\h{10}{2}{5}  
\h{7}{11}{3}  
\h{1}{6}{6}  
\v{1}{6}{9}  
\v{3}{9}{6}  
\v{9}{9}{4}  
\v{4}{8}{5}  
\v{14}{8}{4}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{13}{1}{3}  
\v{11}{4}{6}  
\v{8}{3}{7}  
\v{12}{3}{2}  
\v{6}{5}{2}  
\v{15}{2}{5}  
\v{10}{2}{9}  
\v{7}{6}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1320}{}  
\h{1}{15}{3}  
\h{4}{13}{4}  
\h{8}{9}{4}  
\h{9}{11}{3}  
\h{5}{4}{4}  
\h{5}{6}{9}  
\h{11}{10}{3}  
\h{6}{12}{5}  
\h{3}{14}{3}  
\h{3}{7}{12}  
\h{10}{2}{5}  
\h{2}{8}{8}  
\h{2}{1}{11}  
\h{7}{3}{6}  
\h{1}{5}{6}  
\v{1}{5}{10}  
\v{4}{13}{2}  
\v{8}{9}{4}  
\v{12}{9}{2}  
\v{9}{4}{7}  
\v{5}{4}{2}  
\v{14}{6}{4}  
\v{11}{10}{2}  
\v{6}{12}{2}  
\v{3}{7}{7}  
\v{15}{2}{5}  
\v{10}{2}{6}  
\v{2}{1}{7}  
\v{13}{1}{2}  
\v{7}{3}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1321}{}  
\h{1}{15}{2}  
\h{3}{11}{9}  
\h{8}{7}{4}  
\h{4}{13}{4}  
\h{4}{10}{10}  
\h{5}{12}{9}  
\h{2}{14}{3}  
\h{2}{1}{9}  
\h{6}{3}{5}  
\h{6}{6}{4}  
\h{7}{8}{3}  
\h{7}{4}{8}  
\h{9}{9}{6}  
\h{9}{2}{4}  
\h{1}{5}{12}  
\v{1}{5}{10}  
\v{3}{11}{4}  
\v{12}{7}{4}  
\v{8}{7}{6}  
\v{4}{10}{3}  
\v{14}{10}{2}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{11}{1}{2}  
\v{6}{3}{3}  
\v{10}{6}{2}  
\v{7}{4}{4}  
\v{15}{4}{5}  
\v{9}{2}{7}  
\v{13}{2}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1322}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{9}{3}  
\h{4}{7}{5}  
\h{2}{14}{2}  
\h{2}{1}{6}  
\h{8}{6}{7}  
\h{10}{10}{5}  
\h{5}{12}{5}  
\h{5}{2}{8}  
\h{11}{4}{2}  
\h{7}{11}{4}  
\h{7}{8}{7}  
\h{12}{3}{2}  
\h{1}{5}{11}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{6}{9}{4}  
\v{9}{7}{2}  
\v{4}{7}{7}  
\v{2}{1}{13}  
\v{8}{1}{5}  
\v{15}{6}{4}  
\v{10}{10}{2}  
\v{5}{2}{10}  
\v{13}{2}{2}  
\v{11}{4}{7}  
\v{7}{8}{3}  
\v{14}{3}{5}  
\v{12}{3}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1323}{}  
\h{1}{15}{2}  
\h{3}{12}{5}  
\h{5}{8}{3}  
\h{2}{1}{3}  
\h{2}{13}{2}  
\h{4}{3}{11}  
\h{11}{6}{4}  
\h{7}{14}{4}  
\h{7}{10}{3}  
\h{10}{2}{2}  
\h{12}{9}{2}  
\h{6}{5}{8}  
\h{6}{11}{7}  
\h{9}{7}{4}  
\h{1}{4}{8}  
\v{1}{4}{11}  
\v{3}{12}{3}  
\v{8}{8}{4}  
\v{5}{1}{7}  
\v{2}{1}{12}  
\v{4}{3}{10}  
\v{15}{3}{3}  
\v{11}{6}{8}  
\v{7}{10}{4}  
\v{10}{2}{8}  
\v{12}{2}{7}  
\v{14}{5}{4}  
\v{6}{5}{6}  
\v{13}{7}{4}  
\v{9}{4}{3}  
\end{tikzpicture}  \clearpage \noindent
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1324}{}  
\h{1}{15}{2}  
\h{3}{11}{12}  
\h{7}{2}{8}  
\h{7}{7}{4}  
\h{5}{3}{6}  
\h{5}{9}{9}  
\h{9}{12}{5}  
\h{6}{5}{3}  
\h{6}{13}{2}  
\h{8}{4}{4}  
\h{2}{1}{10}  
\h{2}{14}{2}  
\h{4}{8}{6}  
\h{10}{6}{3}  
\h{1}{10}{12}  
\v{1}{10}{5}  
\v{3}{11}{4}  
\v{15}{2}{9}  
\v{7}{2}{5}  
\v{11}{3}{4}  
\v{5}{3}{6}  
\v{14}{9}{3}  
\v{9}{5}{7}  
\v{6}{5}{8}  
\v{8}{4}{9}  
\v{12}{1}{3}  
\v{2}{1}{13}  
\v{4}{8}{6}  
\v{10}{6}{2}  
\v{13}{6}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1325}{}  
\h{1}{15}{2}  
\h{3}{12}{4}  
\h{7}{7}{2}  
\h{9}{5}{3}  
\h{12}{3}{3}  
\h{6}{11}{9}  
\h{4}{14}{2}  
\h{4}{8}{9}  
\h{2}{1}{11}  
\h{2}{13}{3}  
\h{5}{2}{9}  
\h{11}{4}{3}  
\h{8}{9}{3}  
\h{8}{6}{2}  
\h{1}{10}{9}  
\v{1}{10}{5}  
\v{3}{12}{3}  
\v{7}{7}{5}  
\v{9}{5}{2}  
\v{12}{3}{2}  
\v{15}{3}{8}  
\v{6}{11}{3}  
\v{4}{8}{6}  
\v{13}{1}{7}  
\v{2}{1}{12}  
\v{5}{2}{11}  
\v{14}{2}{2}  
\v{11}{4}{5}  
\v{8}{6}{3}  
\v{10}{6}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1326}{}  
\h{1}{15}{2}  
\h{3}{13}{7}  
\h{10}{7}{4}  
\h{11}{5}{3}  
\h{8}{8}{3}  
\h{4}{10}{4}  
\h{2}{14}{2}  
\h{2}{4}{10}  
\h{12}{6}{3}  
\h{7}{3}{8}  
\h{7}{1}{6}  
\h{6}{11}{7}  
\h{6}{9}{3}  
\h{5}{2}{4}  
\h{1}{12}{4}  
\v{1}{12}{3}  
\v{3}{13}{2}  
\v{10}{7}{6}  
\v{14}{5}{2}  
\v{11}{5}{3}  
\v{8}{8}{2}  
\v{4}{10}{4}  
\v{2}{4}{10}  
\v{12}{4}{2}  
\v{15}{3}{3}  
\v{7}{1}{2}  
\v{13}{1}{10}  
\v{6}{9}{2}  
\v{9}{2}{7}  
\v{5}{2}{10}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1327}{}  
\h{1}{15}{2}  
\h{3}{12}{7}  
\h{2}{2}{8}  
\h{2}{13}{2}  
\h{4}{6}{2}  
\h{6}{10}{3}  
\h{7}{14}{2}  
\h{5}{9}{2}  
\h{5}{3}{7}  
\h{12}{7}{2}  
\h{11}{4}{3}  
\h{8}{1}{3}  
\h{8}{11}{7}  
\h{13}{5}{2}  
\h{1}{8}{12}  
\v{1}{8}{7}  
\v{3}{12}{3}  
\v{10}{2}{10}  
\v{2}{2}{11}  
\v{4}{6}{7}  
\v{6}{6}{4}  
\v{9}{10}{4}  
\v{7}{9}{5}  
\v{5}{3}{6}  
\v{12}{3}{4}  
\v{14}{4}{3}  
\v{11}{1}{3}  
\v{8}{1}{10}  
\v{15}{5}{6}  
\v{13}{5}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1328}{}  
\h{1}{15}{2}  
\h{3}{7}{5}  
\h{8}{11}{7}  
\h{4}{6}{11}  
\h{4}{13}{3}  
\h{5}{10}{2}  
\h{2}{14}{3}  
\h{2}{5}{8}  
\h{10}{2}{2}  
\h{9}{4}{3}  
\h{6}{9}{3}  
\h{6}{12}{7}  
\h{11}{3}{2}  
\h{11}{1}{3}  
\h{1}{8}{13}  
\v{1}{8}{7}  
\v{3}{7}{8}  
\v{8}{7}{4}  
\v{15}{6}{5}  
\v{4}{6}{7}  
\v{7}{10}{3}  
\v{5}{10}{4}  
\v{2}{5}{9}  
\v{10}{2}{3}  
\v{12}{2}{2}  
\v{9}{4}{5}  
\v{6}{9}{3}  
\v{13}{3}{9}  
\v{11}{1}{2}  
\v{14}{1}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1329}{}  
\h{1}{15}{2}  
\h{3}{10}{9}  
\h{6}{12}{6}  
\h{2}{14}{4}  
\h{2}{1}{9}  
\h{7}{5}{4}  
\h{7}{3}{3}  
\h{10}{11}{3}  
\h{5}{8}{8}  
\h{5}{6}{9}  
\h{8}{2}{6}  
\h{8}{4}{7}  
\h{4}{9}{11}  
\h{4}{13}{5}  
\h{1}{7}{8}  
\v{1}{7}{8}  
\v{3}{10}{5}  
\v{12}{10}{2}  
\v{6}{12}{2}  
\v{2}{1}{13}  
\v{11}{1}{4}  
\v{7}{3}{2}  
\v{10}{3}{8}  
\v{13}{8}{3}  
\v{5}{6}{2}  
\v{14}{2}{4}  
\v{8}{2}{2}  
\v{15}{4}{5}  
\v{4}{9}{4}  
\v{9}{7}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1330}{}  
\h{1}{15}{2}  
\h{3}{6}{7}  
\h{10}{2}{2}  
\h{9}{5}{3}  
\h{7}{8}{2}  
\h{7}{11}{8}  
\h{8}{7}{7}  
\h{6}{10}{2}  
\h{4}{13}{2}  
\h{2}{3}{2}  
\h{2}{14}{3}  
\h{5}{12}{8}  
\h{11}{4}{2}  
\h{11}{1}{3}  
\h{1}{9}{13}  
\v{1}{9}{6}  
\v{3}{6}{9}  
\v{10}{2}{4}  
\v{12}{2}{3}  
\v{9}{5}{3}  
\v{7}{8}{3}  
\v{15}{7}{4}  
\v{8}{7}{3}  
\v{6}{10}{3}  
\v{4}{3}{10}  
\v{2}{3}{11}  
\v{5}{12}{2}  
\v{13}{4}{8}  
\v{11}{1}{3}  
\v{14}{1}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1331}{}  
\h{1}{15}{2}  
\h{3}{11}{3}  
\h{6}{1}{2}  
\h{8}{8}{3}  
\h{11}{5}{2}  
\h{10}{7}{3}  
\h{5}{12}{5}  
\h{2}{14}{3}  
\h{2}{2}{12}  
\h{12}{6}{2}  
\h{12}{4}{3}  
\h{4}{10}{11}  
\h{4}{13}{3}  
\h{7}{3}{2}  
\h{1}{9}{8}  
\v{1}{9}{6}  
\v{3}{11}{4}  
\v{6}{1}{10}  
\v{8}{1}{7}  
\v{11}{5}{3}  
\v{13}{5}{2}  
\v{10}{7}{5}  
\v{5}{12}{2}  
\v{2}{2}{12}  
\v{14}{2}{4}  
\v{12}{4}{2}  
\v{15}{4}{6}  
\v{4}{10}{3}  
\v{7}{3}{10}  
\v{9}{3}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1332}{}  
\h{1}{15}{2}  
\h{3}{12}{12}  
\h{10}{9}{5}  
\h{7}{7}{3}  
\h{7}{3}{5}  
\h{12}{6}{2}  
\h{6}{10}{8}  
\h{6}{14}{3}  
\h{9}{8}{4}  
\h{11}{4}{2}  
\h{4}{2}{7}  
\h{2}{13}{2}  
\h{2}{1}{3}  
\h{5}{5}{3}  
\h{1}{11}{7}  
\v{1}{11}{4}  
\v{3}{12}{3}  
\v{15}{9}{3}  
\v{10}{7}{2}  
\v{7}{3}{4}  
\v{12}{3}{3}  
\v{14}{6}{4}  
\v{6}{10}{4}  
\v{9}{8}{6}  
\v{13}{4}{4}  
\v{11}{2}{2}  
\v{4}{2}{11}  
\v{2}{1}{12}  
\v{5}{1}{4}  
\v{8}{5}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1333}{}  
\h{1}{15}{2}  
\h{3}{2}{12}  
\h{10}{11}{5}  
\h{10}{4}{4}  
\h{7}{6}{7}  
\h{7}{10}{2}  
\h{6}{3}{3}  
\h{6}{12}{6}  
\h{8}{8}{4}  
\h{4}{13}{4}  
\h{2}{1}{2}  
\h{2}{14}{3}  
\h{5}{7}{6}  
\h{11}{9}{2}  
\h{1}{5}{12}  
\v{1}{5}{10}  
\v{3}{2}{13}  
\v{15}{2}{9}  
\v{10}{4}{7}  
\v{14}{4}{2}  
\v{7}{6}{4}  
\v{9}{3}{7}  
\v{6}{3}{9}  
\v{12}{8}{4}  
\v{8}{8}{5}  
\v{4}{1}{12}  
\v{2}{1}{13}  
\v{5}{7}{7}  
\v{11}{7}{2}  
\v{13}{5}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1334}{}  
\h{1}{15}{2}  
\h{3}{2}{10}  
\h{11}{5}{2}  
\h{11}{8}{4}  
\h{7}{10}{8}  
\h{7}{12}{3}  
\h{10}{7}{2}  
\h{6}{4}{6}  
\h{6}{11}{3}  
\h{4}{13}{5}  
\h{2}{1}{2}  
\h{2}{14}{3}  
\h{5}{9}{9}  
\h{8}{6}{6}  
\h{1}{3}{7}  
\v{1}{3}{12}  
\v{3}{2}{13}  
\v{13}{2}{3}  
\v{11}{5}{3}  
\v{15}{8}{2}  
\v{7}{10}{2}  
\v{10}{7}{5}  
\v{12}{4}{3}  
\v{6}{4}{7}  
\v{9}{11}{2}  
\v{4}{1}{12}  
\v{2}{1}{13}  
\v{5}{9}{5}  
\v{14}{6}{3}  
\v{8}{3}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1335}{}  
\h{1}{15}{2}  
\h{3}{13}{6}  
\h{9}{11}{3}  
\h{12}{6}{2}  
\h{11}{8}{3}  
\h{7}{2}{4}  
\h{5}{9}{2}  
\h{2}{1}{3}  
\h{2}{14}{2}  
\h{4}{3}{4}  
\h{8}{12}{2}  
\h{6}{10}{4}  
\h{6}{4}{9}  
\h{13}{7}{2}  
\h{1}{5}{12}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{9}{11}{2}  
\v{12}{6}{5}  
\v{14}{6}{2}  
\v{11}{2}{6}  
\v{7}{2}{7}  
\v{5}{1}{8}  
\v{2}{1}{13}  
\v{4}{3}{11}  
\v{8}{3}{9}  
\v{10}{10}{2}  
\v{6}{4}{6}  
\v{15}{4}{3}  
\v{13}{5}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1336}{}  
\h{1}{15}{3}  
\h{4}{13}{4}  
\h{3}{11}{5}  
\h{3}{8}{3}  
\h{2}{14}{4}  
\h{2}{1}{11}  
\h{10}{4}{3}  
\h{10}{2}{4}  
\h{5}{9}{9}  
\h{5}{7}{4}  
\h{9}{3}{3}  
\h{7}{5}{5}  
\h{7}{12}{8}  
\h{11}{6}{4}  
\h{1}{10}{10}  
\v{1}{10}{5}  
\v{4}{13}{2}  
\v{8}{11}{2}  
\v{3}{8}{3}  
\v{6}{8}{6}  
\v{2}{1}{13}  
\v{13}{1}{3}  
\v{10}{2}{2}  
\v{14}{2}{7}  
\v{5}{7}{2}  
\v{9}{3}{4}  
\v{12}{3}{2}  
\v{7}{5}{7}  
\v{15}{6}{6}  
\v{11}{6}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1337}{}  
\h{1}{15}{2}  
\h{3}{5}{10}  
\h{13}{7}{2}  
\h{6}{4}{9}  
\h{6}{2}{4}  
\h{7}{10}{3}  
\h{4}{13}{3}  
\h{4}{3}{4}  
\h{2}{1}{6}  
\h{2}{14}{3}  
\h{5}{12}{6}  
\h{11}{8}{3}  
\h{12}{6}{2}  
\h{9}{9}{3}  
\h{1}{11}{8}  
\v{1}{11}{4}  
\v{3}{5}{10}  
\v{13}{5}{2}  
\v{15}{4}{3}  
\v{6}{2}{2}  
\v{10}{2}{8}  
\v{7}{10}{3}  
\v{4}{3}{10}  
\v{8}{1}{2}  
\v{2}{1}{13}  
\v{5}{12}{2}  
\v{11}{8}{4}  
\v{14}{6}{2}  
\v{12}{6}{3}  
\v{9}{9}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1338}{}  
\h{1}{15}{2}  
\h{3}{13}{6}  
\h{9}{6}{4}  
\h{10}{4}{3}  
\h{7}{7}{3}  
\h{4}{9}{3}  
\h{2}{14}{2}  
\h{2}{3}{9}  
\h{11}{5}{3}  
\h{5}{2}{9}  
\h{5}{12}{10}  
\h{6}{10}{9}  
\h{6}{8}{2}  
\h{8}{1}{4}  
\h{1}{11}{11}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{9}{6}{7}  
\v{13}{4}{2}  
\v{10}{4}{3}  
\v{7}{7}{2}  
\v{4}{9}{5}  
\v{2}{3}{11}  
\v{11}{3}{2}  
\v{14}{2}{3}  
\v{5}{2}{10}  
\v{15}{10}{2}  
\v{6}{8}{2}  
\v{8}{1}{7}  
\v{12}{1}{10}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1339}{}  
\h{1}{15}{2}  
\h{3}{11}{12}  
\h{4}{3}{11}  
\h{4}{10}{4}  
\h{5}{2}{3}  
\h{5}{13}{2}  
\h{7}{9}{7}  
\h{11}{4}{3}  
\h{11}{6}{2}  
\h{2}{1}{11}  
\h{2}{14}{4}  
\h{6}{12}{3}  
\h{9}{7}{3}  
\h{10}{5}{2}  
\h{1}{8}{9}  
\v{1}{8}{7}  
\v{3}{11}{4}  
\v{15}{3}{8}  
\v{4}{3}{7}  
\v{8}{2}{8}  
\v{5}{2}{11}  
\v{7}{9}{4}  
\v{14}{4}{5}  
\v{11}{4}{2}  
\v{13}{1}{5}  
\v{2}{1}{13}  
\v{6}{12}{2}  
\v{9}{7}{5}  
\v{12}{5}{2}  
\v{10}{5}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1340}{}  
\h{1}{15}{2}  
\h{3}{12}{2}  
\h{2}{14}{3}  
\h{2}{2}{9}  
\h{6}{5}{5}  
\h{4}{13}{2}  
\h{4}{11}{8}  
\h{7}{3}{5}  
\h{7}{6}{8}  
\h{8}{9}{7}  
\h{8}{1}{5}  
\h{9}{10}{4}  
\h{9}{7}{5}  
\h{10}{4}{4}  
\h{1}{8}{9}  
\v{1}{8}{7}  
\v{3}{12}{3}  
\v{5}{12}{2}  
\v{2}{2}{12}  
\v{11}{2}{3}  
\v{6}{5}{8}  
\v{4}{11}{2}  
\v{12}{3}{8}  
\v{7}{3}{3}  
\v{15}{6}{3}  
\v{8}{1}{8}  
\v{13}{1}{9}  
\v{9}{7}{3}  
\v{14}{4}{3}  
\v{10}{4}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1341}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{7}{9}{3}  
\h{8}{7}{2}  
\h{8}{10}{6}  
\h{2}{2}{12}  
\h{2}{14}{2}  
\h{4}{6}{5}  
\h{9}{8}{3}  
\h{6}{4}{6}  
\h{6}{11}{7}  
\h{11}{5}{2}  
\h{11}{3}{4}  
\h{5}{1}{10}  
\h{1}{12}{4}  
\v{1}{12}{3}  
\v{3}{13}{2}  
\v{7}{9}{4}  
\v{10}{7}{2}  
\v{8}{7}{3}  
\v{14}{2}{8}  
\v{2}{2}{12}  
\v{4}{6}{8}  
\v{9}{6}{2}  
\v{12}{4}{4}  
\v{6}{4}{7}  
\v{13}{5}{6}  
\v{11}{3}{2}  
\v{15}{1}{2}  
\v{5}{1}{11}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1342}{}  
\h{1}{15}{2}  
\h{3}{10}{6}  
\h{4}{13}{5}  
\h{4}{9}{10}  
\h{5}{6}{9}  
\h{5}{4}{8}  
\h{10}{2}{3}  
\h{6}{12}{4}  
\h{2}{14}{4}  
\h{2}{1}{9}  
\h{11}{3}{4}  
\h{8}{7}{7}  
\h{8}{11}{4}  
\h{7}{8}{5}  
\h{1}{5}{6}  
\v{1}{5}{10}  
\v{3}{10}{5}  
\v{9}{10}{3}  
\v{4}{9}{4}  
\v{14}{6}{3}  
\v{5}{4}{2}  
\v{13}{2}{2}  
\v{10}{2}{10}  
\v{6}{12}{2}  
\v{2}{1}{13}  
\v{11}{1}{2}  
\v{15}{3}{4}  
\v{8}{7}{4}  
\v{12}{8}{3}  
\v{7}{5}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1343}{}  
\h{1}{15}{2}  
\h{3}{8}{4}  
\h{4}{2}{3}  
\h{4}{6}{8}  
\h{12}{9}{2}  
\h{2}{1}{12}  
\h{2}{14}{4}  
\h{6}{12}{9}  
\h{9}{5}{6}  
\h{5}{3}{4}  
\h{5}{13}{3}  
\h{8}{4}{2}  
\h{10}{10}{3}  
\h{11}{7}{2}  
\h{1}{11}{10}  
\v{1}{11}{4}  
\v{3}{8}{7}  
\v{7}{2}{6}  
\v{4}{2}{4}  
\v{12}{6}{3}  
\v{14}{1}{8}  
\v{2}{1}{13}  
\v{6}{12}{2}  
\v{15}{5}{7}  
\v{9}{3}{2}  
\v{5}{3}{10}  
\v{8}{4}{9}  
\v{10}{4}{6}  
\v{13}{7}{3}  
\v{11}{7}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1344}{}  
\h{1}{15}{2}  
\h{3}{3}{4}  
\h{7}{8}{2}  
\h{9}{5}{6}  
\h{12}{11}{3}  
\h{6}{4}{6}  
\h{4}{13}{2}  
\h{2}{2}{2}  
\h{2}{14}{3}  
\h{5}{12}{8}  
\h{10}{10}{3}  
\h{8}{6}{2}  
\h{8}{9}{3}  
\h{11}{1}{3}  
\h{1}{7}{13}  
\v{1}{7}{8}  
\v{3}{3}{12}  
\v{7}{3}{5}  
\v{9}{5}{3}  
\v{15}{5}{6}  
\v{12}{4}{7}  
\v{6}{4}{9}  
\v{4}{2}{11}  
\v{2}{2}{12}  
\v{5}{12}{2}  
\v{13}{10}{2}  
\v{10}{6}{4}  
\v{8}{6}{3}  
\v{11}{1}{8}  
\v{14}{1}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1345}{}  
\h{1}{15}{2}  
\h{3}{10}{8}  
\h{5}{4}{6}  
\h{5}{9}{9}  
\h{9}{3}{5}  
\h{7}{12}{2}  
\h{7}{2}{3}  
\h{10}{7}{2}  
\h{12}{1}{3}  
\h{4}{6}{11}  
\h{2}{13}{2}  
\h{2}{5}{4}  
\h{6}{14}{2}  
\h{8}{11}{5}  
\h{1}{8}{12}  
\v{1}{8}{7}  
\v{3}{10}{5}  
\v{11}{4}{6}  
\v{5}{4}{5}  
\v{14}{3}{6}  
\v{9}{3}{9}  
\v{7}{2}{10}  
\v{10}{2}{5}  
\v{12}{1}{6}  
\v{15}{1}{5}  
\v{4}{6}{7}  
\v{2}{5}{8}  
\v{6}{5}{9}  
\v{8}{11}{3}  
\v{13}{8}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1346}{}  
\h{1}{15}{2}  
\h{3}{10}{6}  
\h{6}{12}{3}  
\h{2}{14}{4}  
\h{2}{1}{8}  
\h{10}{4}{3}  
\h{8}{2}{5}  
\h{8}{11}{4}  
\h{12}{8}{3}  
\h{11}{3}{4}  
\h{5}{5}{6}  
\h{5}{7}{9}  
\h{4}{9}{10}  
\h{4}{13}{3}  
\h{1}{6}{6}  
\v{1}{6}{9}  
\v{3}{10}{5}  
\v{9}{10}{2}  
\v{6}{12}{2}  
\v{2}{1}{13}  
\v{10}{1}{3}  
\v{13}{2}{2}  
\v{8}{2}{9}  
\v{12}{8}{3}  
\v{15}{3}{5}  
\v{11}{3}{2}  
\v{5}{5}{2}  
\v{14}{7}{2}  
\v{4}{9}{4}  
\v{7}{6}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1347}{}  
\h{1}{15}{2}  
\h{3}{4}{11}  
\h{9}{7}{5}  
\h{6}{9}{3}  
\h{6}{12}{9}  
\h{12}{6}{3}  
\h{10}{3}{2}  
\h{8}{8}{2}  
\h{4}{13}{4}  
\h{2}{2}{2}  
\h{2}{14}{3}  
\h{5}{11}{2}  
\h{7}{1}{4}  
\h{11}{5}{2}  
\h{1}{10}{12}  
\v{1}{10}{5}  
\v{3}{4}{11}  
\v{14}{4}{3}  
\v{9}{7}{2}  
\v{6}{9}{3}  
\v{15}{6}{6}  
\v{12}{3}{3}  
\v{10}{3}{5}  
\v{8}{8}{5}  
\v{4}{2}{11}  
\v{2}{2}{12}  
\v{5}{11}{3}  
\v{7}{1}{10}  
\v{11}{1}{4}  
\v{13}{5}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1348}{}  
\h{1}{15}{2}  
\h{3}{12}{3}  
\h{6}{4}{7}  
\h{11}{8}{2}  
\h{11}{5}{3}  
\h{2}{2}{12}  
\h{2}{13}{2}  
\h{4}{7}{3}  
\h{7}{1}{3}  
\h{10}{6}{2}  
\h{8}{9}{4}  
\h{5}{14}{3}  
\h{5}{11}{10}  
\h{9}{3}{6}  
\h{1}{10}{8}  
\v{1}{10}{5}  
\v{3}{12}{3}  
\v{6}{4}{8}  
\v{13}{4}{4}  
\v{11}{5}{3}  
\v{14}{2}{3}  
\v{2}{2}{11}  
\v{4}{7}{6}  
\v{7}{1}{6}  
\v{10}{1}{5}  
\v{12}{6}{3}  
\v{8}{9}{5}  
\v{5}{11}{3}  
\v{15}{3}{8}  
\v{9}{3}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1349}{}  
\h{1}{15}{2}  
\h{3}{13}{7}  
\h{5}{9}{5}  
\h{5}{6}{8}  
\h{2}{1}{11}  
\h{2}{14}{4}  
\h{6}{5}{2}  
\h{4}{2}{4}  
\h{4}{12}{11}  
\h{11}{7}{4}  
\h{9}{10}{2}  
\h{7}{3}{2}  
\h{7}{8}{5}  
\h{12}{4}{2}  
\h{1}{11}{13}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{10}{9}{4}  
\v{5}{6}{3}  
\v{13}{1}{5}  
\v{2}{1}{13}  
\v{6}{5}{9}  
\v{8}{2}{3}  
\v{4}{2}{10}  
\v{15}{7}{5}  
\v{11}{7}{3}  
\v{9}{3}{7}  
\v{7}{3}{5}  
\v{12}{4}{4}  
\v{14}{4}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1350}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{8}{2}  
\h{7}{2}{5}  
\h{4}{12}{8}  
\h{2}{14}{2}  
\h{2}{3}{8}  
\h{8}{6}{2}  
\h{8}{4}{7}  
\h{13}{9}{2}  
\h{11}{1}{2}  
\h{6}{10}{5}  
\h{6}{5}{3}  
\h{9}{11}{5}  
\h{1}{7}{13}  
\v{1}{7}{8}  
\v{3}{13}{2}  
\v{5}{8}{5}  
\v{7}{2}{6}  
\v{12}{2}{10}  
\v{4}{12}{2}  
\v{2}{3}{11}  
\v{10}{3}{3}  
\v{8}{4}{2}  
\v{15}{4}{5}  
\v{13}{1}{8}  
\v{11}{1}{9}  
\v{6}{5}{5}  
\v{9}{5}{6}  
\v{14}{7}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1351}{}  
\h{1}{15}{2}  
\h{3}{8}{2}  
\h{5}{14}{2}  
\h{7}{10}{2}  
\h{9}{5}{4}  
\h{13}{1}{2}  
\h{12}{4}{3}  
\h{10}{7}{2}  
\h{6}{2}{4}  
\h{2}{13}{4}  
\h{2}{3}{12}  
\h{4}{12}{10}  
\h{4}{6}{7}  
\h{8}{9}{3}  
\h{1}{11}{7}  
\v{1}{11}{4}  
\v{3}{8}{7}  
\v{5}{8}{6}  
\v{7}{10}{4}  
\v{9}{5}{5}  
\v{13}{1}{4}  
\v{15}{1}{3}  
\v{12}{4}{3}  
\v{10}{2}{5}  
\v{6}{2}{11}  
\v{2}{3}{10}  
\v{14}{3}{9}  
\v{4}{6}{6}  
\v{11}{6}{3}  
\v{8}{9}{2}  
\end{tikzpicture}   
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1352}{}  
\h{1}{15}{2}  
\h{3}{11}{9}  
\h{12}{8}{3}  
\h{4}{2}{11}  
\h{4}{12}{2}  
\h{6}{7}{8}  
\h{10}{4}{4}  
\h{2}{1}{8}  
\h{2}{14}{5}  
\h{5}{9}{2}  
\h{5}{13}{3}  
\h{8}{5}{5}  
\h{11}{10}{2}  
\h{9}{3}{2}  
\h{1}{6}{8}  
\v{1}{6}{9}  
\v{3}{11}{4}  
\v{12}{8}{3}  
\v{15}{2}{6}  
\v{4}{2}{10}  
\v{6}{7}{5}  
\v{14}{4}{3}  
\v{10}{1}{3}  
\v{2}{1}{13}  
\v{7}{9}{5}  
\v{5}{9}{4}  
\v{8}{5}{8}  
\v{13}{5}{5}  
\v{11}{3}{7}  
\v{9}{3}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1353}{}  
\h{1}{15}{2}  
\h{3}{12}{2}  
\h{5}{5}{3}  
\h{8}{11}{3}  
\h{11}{6}{2}  
\h{9}{3}{4}  
\h{4}{13}{5}  
\h{4}{10}{11}  
\h{12}{7}{3}  
\h{12}{4}{2}  
\h{7}{8}{7}  
\h{2}{1}{5}  
\h{2}{14}{4}  
\h{6}{2}{4}  
\h{1}{9}{9}  
\v{1}{9}{6}  
\v{3}{12}{3}  
\v{5}{5}{7}  
\v{8}{5}{6}  
\v{11}{6}{5}  
\v{13}{3}{3}  
\v{9}{3}{10}  
\v{4}{10}{3}  
\v{15}{7}{3}  
\v{12}{4}{3}  
\v{14}{4}{4}  
\v{7}{1}{7}  
\v{2}{1}{13}  
\v{6}{2}{12}  
\v{10}{2}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1354}{}  
\h{1}{15}{2}  
\h{3}{13}{6}  
\h{9}{4}{2}  
\h{11}{9}{2}  
\h{7}{12}{6}  
\h{4}{2}{3}  
\h{4}{5}{11}  
\h{12}{8}{3}  
\h{12}{11}{2}  
\h{6}{7}{8}  
\h{2}{14}{4}  
\h{2}{3}{3}  
\h{5}{10}{3}  
\h{8}{1}{2}  
\h{1}{6}{9}  
\v{1}{6}{9}  
\v{3}{13}{2}  
\v{9}{4}{9}  
\v{11}{4}{5}  
\v{13}{9}{3}  
\v{7}{2}{10}  
\v{4}{2}{3}  
\v{15}{5}{3}  
\v{12}{8}{3}  
\v{14}{7}{4}  
\v{6}{7}{7}  
\v{2}{3}{11}  
\v{5}{3}{7}  
\v{8}{1}{9}  
\v{10}{1}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1355}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{9}{2}  
\h{7}{3}{4}  
\h{11}{8}{3}  
\h{2}{2}{12}  
\h{2}{14}{2}  
\h{4}{12}{9}  
\h{9}{6}{4}  
\h{9}{11}{6}  
\h{12}{1}{3}  
\h{6}{10}{6}  
\h{6}{5}{4}  
\h{8}{7}{2}  
\h{1}{4}{7}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{5}{9}{4}  
\v{7}{3}{6}  
\v{11}{3}{5}  
\v{14}{2}{6}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{13}{6}{6}  
\v{9}{6}{5}  
\v{15}{1}{10}  
\v{12}{1}{9}  
\v{6}{5}{5}  
\v{10}{5}{2}  
\v{8}{4}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1356}{}  
\h{1}{15}{2}  
\h{3}{11}{6}  
\h{9}{9}{5}  
\h{5}{6}{9}  
\h{5}{2}{5}  
\h{6}{10}{4}  
\h{6}{12}{9}  
\h{11}{7}{4}  
\h{2}{14}{9}  
\h{2}{1}{5}  
\h{7}{3}{6}  
\h{8}{5}{5}  
\h{8}{8}{4}  
\h{4}{4}{8}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{9}{9}{2}  
\v{14}{6}{3}  
\v{5}{2}{4}  
\v{10}{2}{8}  
\v{6}{10}{2}  
\v{15}{7}{5}  
\v{11}{7}{7}  
\v{2}{1}{13}  
\v{7}{1}{2}  
\v{13}{3}{2}  
\v{8}{5}{3}  
\v{12}{4}{4}  
\v{4}{4}{9}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1357}{}  
\h{1}{15}{2}  
\h{3}{10}{4}  
\h{2}{14}{5}  
\h{2}{3}{11}  
\h{8}{5}{5}  
\h{8}{2}{3}  
\h{11}{8}{4}  
\h{5}{11}{10}  
\h{5}{1}{9}  
\h{9}{4}{5}  
\h{9}{7}{3}  
\h{6}{9}{6}  
\h{6}{12}{4}  
\h{4}{6}{6}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{10}{5}  
\v{7}{10}{4}  
\v{2}{3}{11}  
\v{13}{3}{2}  
\v{8}{2}{3}  
\v{11}{2}{6}  
\v{15}{8}{3}  
\v{5}{1}{10}  
\v{14}{1}{3}  
\v{9}{4}{3}  
\v{12}{7}{2}  
\v{6}{9}{3}  
\v{10}{6}{6}  
\v{4}{6}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1358}{}  
\h{1}{15}{2}  
\h{3}{3}{9}  
\h{12}{8}{3}  
\h{2}{1}{13}  
\h{2}{13}{3}  
\h{5}{4}{2}  
\h{7}{12}{3}  
\h{10}{7}{3}  
\h{4}{11}{9}  
\h{4}{14}{5}  
\h{9}{10}{2}  
\h{8}{6}{3}  
\h{8}{9}{6}  
\h{6}{5}{8}  
\h{1}{2}{5}  
\v{1}{2}{13}  
\v{3}{3}{12}  
\v{12}{3}{5}  
\v{15}{1}{7}  
\v{2}{1}{12}  
\v{5}{4}{9}  
\v{7}{4}{8}  
\v{10}{7}{5}  
\v{13}{7}{4}  
\v{4}{11}{3}  
\v{9}{10}{4}  
\v{11}{6}{4}  
\v{8}{6}{3}  
\v{14}{5}{4}  
\v{6}{2}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1359}{}  
\h{1}{15}{2}  
\h{3}{12}{2}  
\h{5}{3}{4}  
\h{9}{11}{2}  
\h{11}{4}{3}  
\h{10}{9}{4}  
\h{2}{14}{8}  
\h{2}{2}{11}  
\h{8}{6}{5}  
\h{6}{8}{2}  
\h{6}{1}{9}  
\h{12}{5}{3}  
\h{7}{7}{5}  
\h{4}{10}{3}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{5}{3}{9}  
\v{9}{3}{8}  
\v{11}{4}{7}  
\v{14}{4}{5}  
\v{10}{9}{5}  
\v{2}{2}{12}  
\v{13}{2}{4}  
\v{8}{6}{2}  
\v{6}{1}{7}  
\v{15}{1}{4}  
\v{12}{5}{2}  
\v{7}{7}{3}  
\v{4}{10}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1360}{}  
\h{1}{15}{2}  
\h{3}{12}{2}  
\h{5}{3}{5}  
\h{10}{11}{2}  
\h{12}{4}{2}  
\h{11}{9}{3}  
\h{2}{14}{9}  
\h{2}{2}{11}  
\h{7}{7}{6}  
\h{7}{1}{8}  
\h{9}{6}{6}  
\h{6}{10}{3}  
\h{6}{5}{2}  
\h{4}{8}{4}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{5}{3}{9}  
\v{10}{3}{8}  
\v{12}{4}{7}  
\v{14}{4}{5}  
\v{11}{9}{5}  
\v{2}{2}{12}  
\v{13}{2}{5}  
\v{7}{1}{6}  
\v{15}{1}{5}  
\v{9}{6}{4}  
\v{6}{5}{5}  
\v{8}{5}{3}  
\v{4}{8}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1361}{}  
\h{1}{15}{3}  
\h{4}{12}{5}  
\h{3}{6}{6}  
\h{3}{14}{4}  
\h{7}{4}{3}  
\h{10}{9}{3}  
\h{6}{7}{7}  
\h{6}{5}{6}  
\h{2}{2}{10}  
\h{2}{10}{9}  
\h{11}{8}{3}  
\h{8}{11}{6}  
\h{8}{3}{7}  
\h{5}{1}{10}  
\h{1}{13}{4}  
\v{1}{13}{2}  
\v{4}{12}{3}  
\v{9}{6}{6}  
\v{3}{6}{8}  
\v{7}{4}{10}  
\v{10}{4}{5}  
\v{13}{7}{2}  
\v{6}{5}{2}  
\v{12}{2}{3}  
\v{2}{2}{8}  
\v{11}{8}{2}  
\v{14}{8}{3}  
\v{8}{3}{8}  
\v{15}{1}{2}  
\v{5}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1362}{}  
\h{1}{15}{2}  
\h{3}{11}{8}  
\h{6}{6}{5}  
\h{6}{9}{4}  
\h{10}{1}{3}  
\h{8}{12}{5}  
\h{8}{2}{7}  
\h{5}{4}{10}  
\h{5}{8}{4}  
\h{9}{10}{3}  
\h{2}{14}{10}  
\h{2}{3}{12}  
\h{7}{7}{7}  
\h{4}{5}{3}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{11}{6}{5}  
\v{6}{6}{3}  
\v{10}{1}{8}  
\v{13}{1}{11}  
\v{8}{2}{10}  
\v{15}{2}{2}  
\v{5}{4}{4}  
\v{9}{8}{2}  
\v{12}{10}{4}  
\v{2}{3}{11}  
\v{14}{3}{4}  
\v{7}{5}{2}  
\v{4}{5}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1363}{}  
\h{1}{15}{2}  
\h{3}{12}{7}  
\h{10}{7}{2}  
\h{6}{5}{6}  
\h{6}{2}{2}  
\h{4}{14}{4}  
\h{4}{8}{11}  
\h{9}{11}{6}  
\h{7}{1}{2}  
\h{2}{4}{5}  
\h{2}{13}{3}  
\h{5}{3}{9}  
\h{11}{9}{3}  
\h{11}{6}{2}  
\h{1}{10}{12}  
\v{1}{10}{5}  
\v{3}{12}{3}  
\v{10}{7}{5}  
\v{12}{5}{2}  
\v{6}{2}{3}  
\v{8}{2}{12}  
\v{4}{8}{6}  
\v{15}{8}{3}  
\v{9}{1}{10}  
\v{7}{1}{3}  
\v{2}{4}{9}  
\v{5}{3}{10}  
\v{14}{3}{6}  
\v{11}{6}{3}  
\v{13}{6}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1364}{}  
\h{1}{15}{2}  
\h{3}{12}{3}  
\h{6}{10}{8}  
\h{11}{8}{3}  
\h{2}{14}{9}  
\h{2}{3}{8}  
\h{5}{11}{5}  
\h{5}{6}{4}  
\h{9}{1}{6}  
\h{8}{4}{7}  
\h{8}{2}{4}  
\h{7}{5}{5}  
\h{7}{7}{6}  
\h{4}{9}{9}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{6}{10}{2}  
\v{14}{8}{2}  
\v{11}{8}{6}  
\v{2}{3}{11}  
\v{10}{3}{8}  
\v{5}{6}{5}  
\v{9}{1}{5}  
\v{15}{1}{3}  
\v{8}{2}{2}  
\v{12}{2}{3}  
\v{7}{5}{2}  
\v{13}{7}{2}  
\v{4}{9}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1365}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{5}{6}  
\h{8}{11}{3}  
\h{2}{1}{6}  
\h{2}{14}{2}  
\h{4}{12}{5}  
\h{6}{3}{3}  
\h{6}{6}{7}  
\h{13}{9}{2}  
\h{12}{7}{3}  
\h{7}{4}{5}  
\h{7}{2}{3}  
\h{10}{10}{4}  
\h{1}{8}{13}  
\v{1}{8}{7}  
\v{3}{13}{2}  
\v{5}{5}{8}  
\v{11}{5}{6}  
\v{8}{1}{10}  
\v{2}{1}{13}  
\v{4}{12}{2}  
\v{9}{3}{9}  
\v{6}{3}{3}  
\v{13}{6}{3}  
\v{15}{7}{2}  
\v{12}{4}{3}  
\v{7}{2}{2}  
\v{10}{2}{8}  
\v{14}{8}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1366}{}  
\h{1}{15}{2}  
\h{3}{9}{5}  
\h{8}{6}{3}  
\h{11}{3}{4}  
\h{10}{5}{5}  
\h{7}{12}{3}  
\h{7}{8}{5}  
\h{6}{11}{6}  
\h{6}{2}{7}  
\h{2}{4}{11}  
\h{2}{14}{7}  
\h{5}{7}{4}  
\h{5}{10}{9}  
\h{4}{1}{10}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{9}{6}  
\v{8}{6}{3}  
\v{11}{3}{3}  
\v{15}{3}{2}  
\v{10}{5}{7}  
\v{7}{8}{4}  
\v{12}{8}{3}  
\v{6}{2}{9}  
\v{13}{2}{2}  
\v{2}{4}{10}  
\v{9}{7}{7}  
\v{5}{7}{3}  
\v{14}{1}{9}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1367}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{8}{5}  
\h{4}{12}{6}  
\h{2}{14}{2}  
\h{2}{2}{13}  
\h{7}{11}{8}  
\h{7}{7}{5}  
\h{12}{3}{2}  
\h{11}{6}{3}  
\h{8}{9}{3}  
\h{6}{4}{2}  
\h{6}{10}{3}  
\h{9}{1}{4}  
\h{1}{5}{12}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{5}{8}{5}  
\v{10}{8}{4}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{15}{2}{9}  
\v{7}{7}{4}  
\v{12}{3}{4}  
\v{14}{3}{3}  
\v{11}{6}{3}  
\v{8}{4}{5}  
\v{6}{4}{6}  
\v{9}{1}{9}  
\v{13}{1}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1368}{}  
\h{1}{15}{2}  
\h{3}{10}{12}  
\h{12}{2}{3}  
\h{8}{7}{4}  
\h{6}{3}{2}  
\h{4}{14}{2}  
\h{4}{12}{10}  
\h{7}{5}{7}  
\h{5}{1}{2}  
\h{2}{13}{3}  
\h{2}{6}{7}  
\h{9}{9}{2}  
\h{11}{4}{2}  
\h{10}{8}{3}  
\h{1}{11}{9}  
\v{1}{11}{4}  
\v{3}{10}{5}  
\v{15}{2}{8}  
\v{12}{2}{5}  
\v{8}{3}{4}  
\v{6}{3}{11}  
\v{4}{12}{2}  
\v{14}{5}{7}  
\v{7}{1}{4}  
\v{5}{1}{12}  
\v{2}{6}{7}  
\v{9}{6}{3}  
\v{11}{4}{5}  
\v{13}{4}{4}  
\v{10}{8}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1369}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{6}{7}  
\h{4}{10}{9}  
\h{2}{14}{2}  
\h{2}{1}{7}  
\h{9}{5}{6}  
\h{5}{8}{10}  
\h{5}{4}{9}  
\h{11}{9}{3}  
\h{8}{12}{3}  
\h{8}{3}{2}  
\h{10}{11}{2}  
\h{7}{2}{5}  
\h{1}{7}{6}  
\v{1}{7}{8}  
\v{3}{13}{2}  
\v{6}{6}{7}  
\v{13}{6}{4}  
\v{4}{10}{4}  
\v{2}{1}{13}  
\v{9}{1}{4}  
\v{15}{5}{3}  
\v{5}{4}{4}  
\v{14}{4}{5}  
\v{11}{9}{3}  
\v{8}{3}{9}  
\v{10}{3}{8}  
\v{12}{2}{9}  
\v{7}{2}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1370}{}  
\h{1}{15}{2}  
\h{3}{12}{4}  
\h{7}{7}{4}  
\h{9}{3}{2}  
\h{2}{6}{7}  
\h{2}{13}{3}  
\h{5}{4}{8}  
\h{13}{1}{2}  
\h{4}{8}{11}  
\h{4}{14}{2}  
\h{6}{11}{8}  
\h{12}{2}{2}  
\h{8}{9}{4}  
\h{8}{5}{2}  
\h{1}{10}{9}  
\v{1}{10}{5}  
\v{3}{12}{3}  
\v{7}{7}{5}  
\v{11}{3}{4}  
\v{9}{3}{3}  
\v{2}{6}{7}  
\v{5}{4}{9}  
\v{13}{1}{3}  
\v{15}{1}{7}  
\v{4}{8}{6}  
\v{6}{11}{3}  
\v{14}{2}{9}  
\v{12}{2}{7}  
\v{8}{5}{4}  
\v{10}{5}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1371}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{7}{3}{2}  
\h{6}{1}{3}  
\h{4}{8}{2}  
\h{2}{14}{2}  
\h{2}{5}{8}  
\h{8}{2}{2}  
\h{8}{4}{3}  
\h{11}{9}{2}  
\h{5}{6}{8}  
\h{5}{12}{10}  
\h{12}{10}{3}  
\h{12}{7}{2}  
\h{1}{11}{13}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{7}{3}{10}  
\v{9}{1}{2}  
\v{6}{1}{7}  
\v{4}{8}{6}  
\v{2}{5}{9}  
\v{10}{2}{3}  
\v{8}{2}{2}  
\v{11}{4}{5}  
\v{13}{6}{3}  
\v{5}{6}{6}  
\v{15}{10}{2}  
\v{12}{7}{3}  
\v{14}{7}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1372}{}  
\h{1}{15}{2}  
\h{3}{9}{8}  
\h{11}{2}{4}  
\h{10}{5}{5}  
\h{7}{11}{3}  
\h{4}{13}{3}  
\h{4}{7}{4}  
\h{8}{4}{4}  
\h{6}{6}{6}  
\h{6}{8}{8}  
\h{9}{10}{5}  
\h{5}{12}{4}  
\h{2}{14}{3}  
\h{2}{1}{11}  
\h{1}{3}{12}  
\v{1}{3}{12}  
\v{3}{9}{6}  
\v{11}{2}{7}  
\v{15}{2}{3}  
\v{10}{5}{6}  
\v{7}{11}{2}  
\v{4}{7}{6}  
\v{8}{4}{3}  
\v{12}{4}{2}  
\v{6}{6}{2}  
\v{14}{8}{2}  
\v{9}{10}{2}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{13}{1}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1373}{}  
\h{1}{15}{2}  
\h{3}{5}{11}  
\h{6}{12}{8}  
\h{6}{8}{6}  
\h{12}{6}{3}  
\h{13}{3}{2}  
\h{9}{7}{4}  
\h{4}{13}{5}  
\h{2}{2}{2}  
\h{2}{14}{3}  
\h{5}{11}{2}  
\h{7}{1}{3}  
\h{8}{9}{2}  
\h{8}{4}{3}  
\h{1}{10}{10}  
\v{1}{10}{5}  
\v{3}{5}{10}  
\v{14}{5}{7}  
\v{6}{8}{4}  
\v{12}{6}{2}  
\v{15}{3}{3}  
\v{13}{3}{4}  
\v{9}{7}{6}  
\v{4}{2}{11}  
\v{2}{2}{12}  
\v{5}{11}{3}  
\v{7}{1}{10}  
\v{10}{1}{8}  
\v{8}{4}{5}  
\v{11}{4}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1374}{}  
\h{1}{15}{2}  
\h{3}{12}{5}  
\h{8}{6}{5}  
\h{13}{3}{2}  
\h{12}{5}{3}  
\h{9}{9}{3}  
\h{7}{2}{2}  
\h{5}{8}{2}  
\h{5}{11}{5}  
\h{10}{1}{4}  
\h{2}{4}{12}  
\h{2}{14}{9}  
\h{6}{7}{5}  
\h{4}{10}{2}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{8}{6}{6}  
\v{13}{3}{3}  
\v{15}{3}{2}  
\v{12}{5}{4}  
\v{9}{2}{7}  
\v{7}{2}{6}  
\v{5}{8}{3}  
\v{10}{1}{10}  
\v{14}{1}{3}  
\v{2}{4}{10}  
\v{11}{7}{7}  
\v{6}{7}{3}  
\v{4}{10}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1375}{}  
\h{1}{15}{2}  
\h{3}{13}{5}  
\h{5}{10}{3}  
\h{5}{4}{6}  
\h{7}{11}{4}  
\h{7}{1}{6}  
\h{10}{3}{3}  
\h{4}{6}{6}  
\h{2}{14}{2}  
\h{2}{2}{10}  
\h{12}{8}{3}  
\h{9}{5}{6}  
\h{9}{7}{5}  
\h{6}{9}{8}  
\h{1}{12}{5}  
\v{1}{12}{3}  
\v{3}{13}{2}  
\v{8}{10}{3}  
\v{5}{4}{6}  
\v{11}{4}{7}  
\v{7}{1}{10}  
\v{13}{1}{2}  
\v{10}{3}{3}  
\v{4}{6}{8}  
\v{2}{2}{12}  
\v{12}{2}{6}  
\v{15}{5}{3}  
\v{9}{5}{2}  
\v{14}{7}{2}  
\v{6}{9}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1376}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{2}  
\h{7}{6}{2}  
\h{9}{3}{6}  
\h{6}{11}{9}  
\h{6}{8}{2}  
\h{8}{4}{3}  
\h{11}{7}{3}  
\h{2}{2}{12}  
\h{2}{14}{2}  
\h{4}{12}{8}  
\h{10}{5}{2}  
\h{10}{1}{3}  
\h{1}{9}{12}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{7}{6}{4}  
\v{9}{3}{3}  
\v{15}{3}{8}  
\v{6}{8}{3}  
\v{8}{4}{4}  
\v{11}{4}{3}  
\v{14}{2}{5}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{12}{5}{7}  
\v{10}{1}{4}  
\v{13}{1}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1377}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{7}{7}{5}  
\h{12}{3}{2}  
\h{11}{6}{3}  
\h{9}{9}{2}  
\h{5}{4}{4}  
\h{5}{11}{3}  
\h{4}{1}{4}  
\h{4}{10}{11}  
\h{13}{5}{2}  
\h{2}{2}{11}  
\h{2}{14}{4}  
\h{6}{12}{4}  
\h{1}{8}{9}  
\v{1}{8}{7}  
\v{3}{13}{2}  
\v{7}{7}{6}  
\v{12}{3}{4}  
\v{14}{3}{3}  
\v{11}{6}{3}  
\v{9}{4}{5}  
\v{5}{4}{7}  
\v{8}{1}{10}  
\v{4}{1}{9}  
\v{15}{5}{5}  
\v{13}{2}{3}  
\v{2}{2}{12}  
\v{6}{12}{2}  
\v{10}{8}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1378}{}  
\h{1}{15}{2}  
\h{3}{12}{3}  
\h{6}{10}{5}  
\h{7}{7}{4}  
\h{7}{9}{7}  
\h{2}{5}{12}  
\h{2}{14}{8}  
\h{10}{2}{3}  
\h{8}{4}{5}  
\h{5}{11}{3}  
\h{5}{6}{10}  
\h{12}{3}{3}  
\h{9}{1}{3}  
\h{4}{8}{5}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{6}{10}{2}  
\v{11}{7}{3}  
\v{7}{7}{2}  
\v{14}{5}{4}  
\v{2}{5}{9}  
\v{10}{2}{12}  
\v{13}{2}{2}  
\v{8}{4}{7}  
\v{5}{6}{5}  
\v{15}{3}{3}  
\v{12}{1}{2}  
\v{9}{1}{7}  
\v{4}{8}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1379}{}  
\h{1}{15}{2}  
\h{3}{5}{10}  
\h{13}{8}{2}  
\h{12}{3}{3}  
\h{6}{7}{6}  
\h{6}{12}{8}  
\h{9}{6}{5}  
\h{4}{13}{5}  
\h{2}{2}{2}  
\h{2}{14}{3}  
\h{5}{11}{2}  
\h{7}{1}{3}  
\h{8}{9}{2}  
\h{8}{4}{3}  
\h{1}{10}{10}  
\v{1}{10}{5}  
\v{3}{5}{10}  
\v{13}{5}{3}  
\v{15}{3}{5}  
\v{12}{3}{4}  
\v{6}{7}{5}  
\v{14}{6}{6}  
\v{9}{6}{7}  
\v{4}{2}{11}  
\v{2}{2}{12}  
\v{5}{11}{3}  
\v{7}{1}{10}  
\v{10}{1}{8}  
\v{8}{4}{5}  
\v{11}{4}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1380}{}  
\h{1}{15}{2}  
\h{3}{11}{5}  
\h{8}{8}{6}  
\h{9}{12}{5}  
\h{9}{1}{3}  
\h{10}{4}{2}  
\h{7}{14}{3}  
\h{5}{5}{2}  
\h{5}{10}{10}  
\h{11}{6}{4}  
\h{2}{2}{9}  
\h{2}{13}{2}  
\h{4}{7}{2}  
\h{6}{3}{7}  
\h{1}{9}{12}  
\v{1}{9}{6}  
\v{3}{11}{4}  
\v{8}{8}{3}  
\v{14}{8}{4}  
\v{9}{1}{11}  
\v{12}{1}{3}  
\v{10}{4}{10}  
\v{7}{5}{9}  
\v{5}{5}{5}  
\v{15}{6}{4}  
\v{11}{2}{4}  
\v{2}{2}{11}  
\v{4}{7}{6}  
\v{6}{3}{4}  
\v{13}{3}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1381}{}  
\h{1}{15}{2}  
\h{3}{13}{6}  
\h{7}{11}{2}  
\h{4}{4}{3}  
\h{2}{14}{2}  
\h{2}{1}{4}  
\h{6}{5}{7}  
\h{8}{10}{5}  
\h{8}{12}{2}  
\h{10}{8}{2}  
\h{12}{2}{3}  
\h{5}{7}{10}  
\h{5}{3}{9}  
\h{11}{6}{3}  
\h{1}{9}{10}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{9}{11}{2}  
\v{7}{4}{7}  
\v{4}{4}{10}  
\v{2}{1}{13}  
\v{6}{1}{4}  
\v{13}{5}{5}  
\v{8}{10}{2}  
\v{10}{8}{4}  
\v{12}{2}{6}  
\v{15}{2}{5}  
\v{5}{3}{4}  
\v{14}{3}{3}  
\v{11}{6}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1382}{}  
\h{1}{15}{2}  
\h{3}{13}{7}  
\h{10}{10}{5}  
\h{12}{6}{3}  
\h{7}{3}{5}  
\h{7}{7}{4}  
\h{4}{9}{7}  
\h{2}{14}{2}  
\h{2}{1}{4}  
\h{6}{4}{2}  
\h{5}{2}{3}  
\h{5}{12}{9}  
\h{9}{8}{5}  
\h{9}{5}{4}  
\h{1}{11}{12}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{10}{10}{3}  
\v{15}{6}{4}  
\v{12}{3}{3}  
\v{7}{3}{4}  
\v{11}{7}{2}  
\v{4}{9}{5}  
\v{2}{1}{13}  
\v{6}{1}{3}  
\v{8}{2}{2}  
\v{5}{2}{10}  
\v{14}{8}{4}  
\v{9}{5}{3}  
\v{13}{5}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1383}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{5}  
\h{10}{8}{3}  
\h{7}{6}{6}  
\h{2}{4}{5}  
\h{2}{14}{2}  
\h{4}{12}{5}  
\h{9}{9}{2}  
\h{6}{5}{5}  
\h{6}{3}{8}  
\h{8}{1}{6}  
\h{8}{11}{7}  
\h{12}{2}{3}  
\h{1}{7}{11}  
\v{1}{7}{8}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{10}{8}{2}  
\v{13}{6}{2}  
\v{7}{4}{2}  
\v{2}{4}{10}  
\v{4}{12}{2}  
\v{9}{9}{3}  
\v{11}{5}{4}  
\v{6}{3}{2}  
\v{14}{1}{2}  
\v{8}{1}{10}  
\v{15}{2}{9}  
\v{12}{2}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1384}{}  
\h{1}{15}{2}  
\h{3}{11}{6}  
\h{9}{9}{3}  
\h{6}{7}{6}  
\h{2}{5}{4}  
\h{2}{14}{6}  
\h{8}{10}{2}  
\h{5}{6}{5}  
\h{5}{3}{8}  
\h{7}{1}{6}  
\h{7}{12}{7}  
\h{11}{2}{3}  
\h{11}{8}{4}  
\h{4}{4}{11}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{9}{9}{2}  
\v{12}{7}{2}  
\v{6}{5}{2}  
\v{2}{5}{9}  
\v{8}{10}{4}  
\v{10}{6}{4}  
\v{5}{3}{3}  
\v{13}{1}{2}  
\v{7}{1}{11}  
\v{14}{2}{10}  
\v{11}{2}{6}  
\v{15}{4}{4}  
\v{4}{4}{9}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1385}{}  
\h{1}{15}{2}  
\h{3}{12}{2}  
\h{2}{14}{3}  
\h{2}{1}{9}  
\h{11}{9}{2}  
\h{13}{5}{2}  
\h{9}{2}{6}  
\h{6}{6}{3}  
\h{4}{13}{2}  
\h{4}{8}{8}  
\h{8}{10}{4}  
\h{8}{4}{2}  
\h{7}{11}{3}  
\h{7}{7}{7}  
\h{1}{3}{13}  
\v{1}{3}{12}  
\v{3}{12}{3}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{11}{1}{8}  
\v{13}{5}{4}  
\v{15}{2}{3}  
\v{9}{2}{4}  
\v{6}{6}{7}  
\v{4}{8}{5}  
\v{12}{8}{2}  
\v{8}{4}{6}  
\v{10}{4}{7}  
\v{7}{7}{4}  
\v{14}{3}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1386}{}  
\h{1}{15}{2}  
\h{3}{5}{11}  
\h{11}{1}{3}  
\h{8}{7}{3}  
\h{8}{9}{2}  
\h{10}{6}{3}  
\h{5}{3}{8}  
\h{2}{13}{3}  
\h{2}{2}{13}  
\h{9}{10}{6}  
\h{7}{8}{2}  
\h{4}{12}{3}  
\h{4}{14}{2}  
\h{6}{11}{6}  
\h{1}{4}{11}  
\v{1}{4}{11}  
\v{3}{5}{10}  
\v{14}{1}{4}  
\v{11}{1}{6}  
\v{8}{7}{2}  
\v{10}{6}{3}  
\v{13}{3}{3}  
\v{5}{3}{10}  
\v{2}{2}{11}  
\v{15}{2}{8}  
\v{9}{8}{2}  
\v{7}{8}{4}  
\v{4}{12}{2}  
\v{6}{11}{3}  
\v{12}{4}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1387}{}  
\h{1}{15}{3}  
\h{4}{13}{3}  
\h{7}{9}{7}  
\h{2}{1}{12}  
\h{2}{14}{4}  
\h{6}{12}{9}  
\h{9}{2}{6}  
\h{9}{6}{2}  
\h{8}{4}{3}  
\h{3}{10}{5}  
\h{3}{8}{9}  
\h{5}{3}{7}  
\h{5}{7}{5}  
\h{10}{5}{3}  
\h{1}{11}{12}  
\v{1}{11}{4}  
\v{4}{13}{2}  
\v{7}{9}{4}  
\v{14}{1}{8}  
\v{2}{1}{13}  
\v{6}{12}{2}  
\v{15}{2}{10}  
\v{9}{2}{4}  
\v{11}{4}{2}  
\v{8}{4}{6}  
\v{3}{8}{2}  
\v{12}{3}{5}  
\v{5}{3}{4}  
\v{10}{5}{2}  
\v{13}{5}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1388}{}  
\h{1}{15}{2}  
\h{3}{11}{8}  
\h{6}{7}{5}  
\h{6}{10}{6}  
\h{5}{3}{7}  
\h{5}{8}{3}  
\h{8}{6}{6}  
\h{10}{9}{4}  
\h{10}{5}{3}  
\h{2}{14}{11}  
\h{2}{1}{5}  
\h{7}{12}{8}  
\h{9}{2}{6}  
\h{4}{4}{5}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{11}{7}{4}  
\v{6}{7}{3}  
\v{12}{3}{7}  
\v{5}{3}{5}  
\v{8}{6}{2}  
\v{14}{6}{3}  
\v{10}{5}{4}  
\v{13}{5}{9}  
\v{2}{1}{13}  
\v{7}{1}{11}  
\v{15}{2}{10}  
\v{9}{2}{2}  
\v{4}{4}{9}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1389}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{2}{5}  
\h{8}{7}{2}  
\h{6}{11}{2}  
\h{2}{1}{4}  
\h{2}{14}{2}  
\h{4}{12}{3}  
\h{7}{10}{4}  
\h{11}{6}{2}  
\h{9}{9}{4}  
\h{9}{3}{6}  
\h{12}{5}{3}  
\h{12}{8}{2}  
\h{1}{4}{13}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{5}{2}{11}  
\v{10}{2}{5}  
\v{8}{7}{4}  
\v{6}{1}{10}  
\v{2}{1}{13}  
\v{4}{12}{2}  
\v{7}{10}{2}  
\v{11}{6}{4}  
\v{13}{6}{3}  
\v{9}{3}{6}  
\v{15}{3}{2}  
\v{12}{5}{3}  
\v{14}{4}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1390}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{10}  
\h{13}{5}{2}  
\h{11}{8}{2}  
\h{11}{6}{3}  
\h{2}{3}{12}  
\h{2}{14}{2}  
\h{4}{12}{3}  
\h{7}{4}{2}  
\h{6}{1}{3}  
\h{6}{11}{6}  
\h{8}{7}{4}  
\h{8}{2}{2}  
\h{1}{9}{9}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{15}{5}{5}  
\v{13}{5}{3}  
\v{11}{6}{2}  
\v{14}{3}{3}  
\v{2}{3}{11}  
\v{4}{12}{2}  
\v{7}{4}{8}  
\v{9}{1}{3}  
\v{6}{1}{10}  
\v{12}{7}{4}  
\v{8}{2}{5}  
\v{10}{2}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1391}{}  
\h{1}{15}{2}  
\h{3}{12}{2}  
\h{2}{14}{3}  
\h{2}{3}{9}  
\h{11}{9}{4}  
\h{8}{7}{7}  
\h{8}{4}{5}  
\h{10}{1}{3}  
\h{10}{5}{2}  
\h{9}{2}{3}  
\h{7}{6}{2}  
\h{4}{11}{3}  
\h{4}{13}{2}  
\h{6}{10}{8}  
\h{1}{8}{13}  
\v{1}{8}{7}  
\v{3}{12}{3}  
\v{5}{12}{2}  
\v{2}{3}{11}  
\v{11}{3}{6}  
\v{15}{7}{2}  
\v{8}{4}{3}  
\v{13}{1}{3}  
\v{10}{1}{4}  
\v{12}{2}{3}  
\v{9}{2}{4}  
\v{7}{6}{5}  
\v{4}{11}{2}  
\v{6}{10}{3}  
\v{14}{8}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1392}{}  
\h{1}{15}{2}  
\h{3}{6}{11}  
\h{12}{1}{2}  
\h{12}{5}{3}  
\h{10}{7}{5}  
\h{8}{11}{2}  
\h{5}{2}{3}  
\h{2}{13}{3}  
\h{2}{3}{4}  
\h{4}{14}{2}  
\h{4}{10}{5}  
\h{7}{12}{2}  
\h{7}{9}{6}  
\h{11}{4}{2}  
\h{1}{8}{10}  
\v{1}{8}{7}  
\v{3}{6}{9}  
\v{14}{1}{5}  
\v{12}{1}{4}  
\v{15}{5}{2}  
\v{10}{7}{4}  
\v{8}{2}{9}  
\v{5}{2}{11}  
\v{2}{3}{10}  
\v{6}{3}{11}  
\v{4}{10}{4}  
\v{9}{10}{2}  
\v{7}{9}{3}  
\v{13}{4}{5}  
\v{11}{4}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1393}{}  
\h{1}{15}{2}  
\h{3}{12}{2}  
\h{2}{14}{3}  
\h{2}{1}{9}  
\h{11}{4}{4}  
\h{9}{9}{6}  
\h{9}{6}{4}  
\h{8}{2}{5}  
\h{8}{5}{4}  
\h{10}{3}{2}  
\h{7}{8}{3}  
\h{4}{11}{3}  
\h{4}{13}{2}  
\h{6}{10}{8}  
\h{1}{7}{13}  
\v{1}{7}{8}  
\v{3}{12}{3}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{11}{1}{3}  
\v{15}{4}{5}  
\v{9}{6}{3}  
\v{13}{2}{4}  
\v{8}{2}{3}  
\v{12}{3}{2}  
\v{10}{3}{5}  
\v{7}{8}{3}  
\v{4}{11}{2}  
\v{6}{10}{3}  
\v{14}{7}{3}  
\end{tikzpicture}  \clearpage \noindent
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1394}{}  
\h{1}{15}{2}  
\h{3}{11}{4}  
\h{5}{7}{2}  
\h{5}{12}{7}  
\h{10}{8}{2}  
\h{8}{3}{2}  
\h{6}{9}{2}  
\h{6}{6}{5}  
\h{11}{10}{2}  
\h{13}{2}{2}  
\h{9}{5}{6}  
\h{2}{14}{7}  
\h{2}{4}{12}  
\h{4}{1}{10}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{7}{7}{4}  
\v{5}{7}{5}  
\v{12}{8}{4}  
\v{10}{3}{5}  
\v{8}{3}{6}  
\v{6}{6}{3}  
\v{11}{6}{4}  
\v{13}{2}{8}  
\v{15}{2}{3}  
\v{9}{5}{9}  
\v{2}{4}{10}  
\v{14}{1}{3}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1395}{}  
\h{1}{15}{2}  
\h{3}{11}{5}  
\h{8}{6}{2}  
\h{7}{8}{3}  
\h{4}{13}{3}  
\h{4}{10}{9}  
\h{9}{4}{4}  
\h{9}{7}{6}  
\h{11}{2}{4}  
\h{6}{5}{5}  
\h{6}{9}{6}  
\h{5}{12}{7}  
\h{2}{14}{3}  
\h{2}{1}{12}  
\h{1}{3}{13}  
\v{1}{3}{12}  
\v{3}{11}{4}  
\v{8}{6}{5}  
\v{10}{6}{2}  
\v{7}{8}{5}  
\v{4}{10}{3}  
\v{13}{4}{6}  
\v{9}{4}{3}  
\v{15}{2}{5}  
\v{11}{2}{3}  
\v{6}{5}{4}  
\v{12}{9}{3}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{14}{1}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1396}{}  
\h{1}{15}{2}  
\h{3}{11}{3}  
\h{2}{14}{4}  
\h{2}{5}{12}  
\h{9}{2}{5}  
\h{9}{6}{4}  
\h{11}{9}{2}  
\h{11}{7}{4}  
\h{12}{3}{3}  
\h{7}{8}{5}  
\h{5}{12}{2}  
\h{5}{10}{3}  
\h{8}{4}{2}  
\h{4}{1}{6}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{6}{11}{3}  
\v{2}{5}{9}  
\v{14}{2}{3}  
\v{9}{2}{4}  
\v{13}{6}{3}  
\v{11}{7}{2}  
\v{15}{3}{4}  
\v{12}{3}{5}  
\v{7}{8}{4}  
\v{5}{10}{2}  
\v{8}{4}{6}  
\v{10}{1}{3}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1397}{}  
\h{1}{15}{2}  
\h{3}{12}{2}  
\h{5}{7}{5}  
\h{10}{11}{2}  
\h{9}{8}{3}  
\h{7}{5}{2}  
\h{7}{1}{8}  
\h{13}{4}{2}  
\h{11}{9}{2}  
\h{2}{14}{9}  
\h{2}{2}{12}  
\h{8}{6}{6}  
\h{6}{3}{2}  
\h{4}{10}{2}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{5}{7}{5}  
\v{10}{7}{4}  
\v{12}{8}{3}  
\v{9}{5}{3}  
\v{7}{1}{4}  
\v{15}{1}{3}  
\v{13}{4}{5}  
\v{11}{9}{5}  
\v{2}{2}{12}  
\v{14}{2}{4}  
\v{8}{3}{3}  
\v{6}{3}{7}  
\v{4}{10}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1398}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{6}  
\h{7}{9}{4}  
\h{7}{3}{7}  
\h{2}{1}{12}  
\h{2}{14}{2}  
\h{4}{12}{2}  
\h{6}{4}{3}  
\h{9}{7}{3}  
\h{8}{5}{4}  
\h{8}{10}{7}  
\h{13}{2}{2}  
\h{10}{6}{3}  
\h{1}{8}{9}  
\v{1}{8}{7}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{11}{9}{2}  
\v{7}{3}{6}  
\v{14}{1}{2}  
\v{2}{1}{13}  
\v{4}{12}{2}  
\v{6}{4}{8}  
\v{9}{4}{3}  
\v{12}{5}{2}  
\v{8}{5}{5}  
\v{15}{2}{8}  
\v{13}{2}{4}  
\v{10}{6}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1399}{}  
\h{1}{15}{2}  
\h{3}{12}{3}  
\h{6}{4}{6}  
\h{9}{6}{3}  
\h{7}{10}{2}  
\h{7}{2}{7}  
\h{10}{7}{4}  
\h{10}{5}{3}  
\h{2}{8}{11}  
\h{2}{14}{3}  
\h{5}{11}{3}  
\h{8}{9}{7}  
\h{11}{3}{4}  
\h{4}{1}{7}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{6}{4}{8}  
\v{12}{4}{2}  
\v{9}{6}{4}  
\v{7}{2}{8}  
\v{14}{2}{5}  
\v{10}{5}{2}  
\v{13}{5}{3}  
\v{2}{8}{6}  
\v{5}{11}{3}  
\v{8}{9}{2}  
\v{15}{3}{6}  
\v{11}{1}{2}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1400}{}  
\h{1}{15}{2}  
\h{3}{12}{5}  
\h{8}{4}{2}  
\h{10}{9}{3}  
\h{9}{5}{4}  
\h{7}{2}{2}  
\h{5}{8}{2}  
\h{5}{11}{6}  
\h{11}{1}{4}  
\h{12}{6}{3}  
\h{2}{14}{10}  
\h{2}{3}{12}  
\h{6}{7}{8}  
\h{4}{10}{2}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{8}{4}{8}  
\v{10}{4}{5}  
\v{13}{5}{4}  
\v{9}{2}{3}  
\v{7}{2}{6}  
\v{5}{8}{3}  
\v{11}{1}{10}  
\v{15}{1}{5}  
\v{12}{6}{8}  
\v{2}{3}{11}  
\v{14}{3}{4}  
\v{6}{7}{3}  
\v{4}{10}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1401}{}  
\h{1}{15}{2}  
\h{3}{9}{7}  
\h{7}{12}{3}  
\h{7}{10}{5}  
\h{6}{7}{6}  
\h{6}{4}{7}  
\h{9}{2}{4}  
\h{5}{11}{4}  
\h{2}{14}{3}  
\h{2}{1}{9}  
\h{11}{3}{4}  
\h{8}{6}{7}  
\h{4}{13}{4}  
\h{4}{8}{10}  
\h{1}{5}{13}  
\v{1}{5}{10}  
\v{3}{9}{6}  
\v{10}{9}{3}  
\v{7}{10}{2}  
\v{12}{7}{3}  
\v{6}{4}{3}  
\v{13}{2}{2}  
\v{9}{2}{9}  
\v{5}{11}{3}  
\v{2}{1}{13}  
\v{11}{1}{2}  
\v{15}{3}{3}  
\v{8}{6}{7}  
\v{4}{8}{5}  
\v{14}{5}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1402}{}  
\h{1}{15}{2}  
\h{3}{8}{4}  
\h{7}{3}{5}  
\h{6}{9}{6}  
\h{6}{12}{5}  
\h{11}{4}{2}  
\h{2}{1}{11}  
\h{2}{14}{3}  
\h{5}{11}{3}  
\h{4}{13}{4}  
\h{4}{6}{10}  
\h{9}{10}{5}  
\h{9}{7}{6}  
\h{10}{5}{5}  
\h{1}{2}{9}  
\v{1}{2}{13}  
\v{3}{8}{7}  
\v{7}{3}{5}  
\v{12}{3}{6}  
\v{6}{9}{3}  
\v{11}{4}{8}  
\v{13}{1}{3}  
\v{2}{1}{13}  
\v{5}{11}{3}  
\v{8}{11}{2}  
\v{4}{6}{7}  
\v{14}{6}{4}  
\v{9}{7}{3}  
\v{15}{5}{2}  
\v{10}{2}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1403}{}  
\h{1}{15}{2}  
\h{3}{7}{5}  
\h{2}{4}{6}  
\h{2}{14}{5}  
\h{7}{12}{7}  
\h{11}{10}{3}  
\h{11}{2}{4}  
\h{5}{5}{10}  
\h{5}{3}{8}  
\h{4}{1}{9}  
\h{4}{13}{6}  
\h{6}{8}{4}  
\h{6}{6}{3}  
\h{9}{9}{3}  
\h{1}{11}{11}  
\v{1}{11}{4}  
\v{3}{7}{8}  
\v{8}{4}{3}  
\v{2}{4}{10}  
\v{7}{12}{2}  
\v{14}{10}{2}  
\v{11}{2}{8}  
\v{15}{2}{3}  
\v{5}{3}{2}  
\v{13}{1}{2}  
\v{4}{1}{12}  
\v{10}{8}{5}  
\v{6}{6}{2}  
\v{9}{6}{3}  
\v{12}{9}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1404}{}  
\h{1}{15}{2}  
\h{3}{13}{7}  
\h{10}{11}{4}  
\h{11}{6}{3}  
\h{7}{12}{4}  
\h{5}{9}{2}  
\h{2}{2}{3}  
\h{2}{14}{2}  
\h{4}{3}{5}  
\h{9}{8}{3}  
\h{8}{1}{4}  
\h{6}{10}{2}  
\h{6}{4}{9}  
\h{13}{7}{2}  
\h{1}{5}{12}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{10}{11}{2}  
\v{14}{6}{5}  
\v{11}{6}{6}  
\v{7}{9}{3}  
\v{5}{2}{7}  
\v{2}{2}{12}  
\v{4}{3}{11}  
\v{9}{3}{5}  
\v{12}{1}{7}  
\v{8}{1}{9}  
\v{6}{4}{6}  
\v{15}{4}{3}  
\v{13}{5}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1405}{}  
\h{1}{15}{2}  
\h{3}{12}{3}  
\h{6}{10}{4}  
\h{10}{3}{2}  
\h{2}{14}{10}  
\h{2}{2}{9}  
\h{5}{6}{6}  
\h{5}{11}{4}  
\h{9}{9}{5}  
\h{7}{7}{7}  
\h{7}{4}{8}  
\h{8}{1}{7}  
\h{8}{5}{5}  
\h{4}{8}{9}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{6}{10}{2}  
\v{10}{3}{7}  
\v{12}{3}{11}  
\v{2}{2}{12}  
\v{11}{2}{4}  
\v{5}{6}{5}  
\v{9}{9}{2}  
\v{14}{7}{2}  
\v{7}{4}{3}  
\v{15}{1}{3}  
\v{8}{1}{4}  
\v{13}{5}{3}  
\v{4}{8}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1406}{}  
\h{1}{15}{2}  
\h{3}{10}{2}  
\h{5}{4}{5}  
\h{2}{14}{8}  
\h{2}{2}{12}  
\h{9}{11}{5}  
\h{9}{3}{2}  
\h{11}{7}{2}  
\h{7}{5}{6}  
\h{4}{12}{3}  
\h{4}{8}{8}  
\h{12}{6}{3}  
\h{8}{1}{7}  
\h{6}{9}{2}  
\h{1}{13}{5}  
\v{1}{13}{2}  
\v{3}{10}{5}  
\v{5}{4}{6}  
\v{10}{4}{10}  
\v{2}{2}{12}  
\v{14}{2}{9}  
\v{9}{3}{8}  
\v{11}{3}{4}  
\v{13}{5}{2}  
\v{7}{5}{7}  
\v{4}{8}{4}  
\v{12}{6}{2}  
\v{15}{1}{5}  
\v{8}{1}{8}  
\v{6}{9}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1407}{}  
\h{1}{15}{2}  
\h{3}{12}{3}  
\h{2}{14}{4}  
\h{2}{1}{9}  
\h{11}{4}{2}  
\h{13}{10}{2}  
\h{12}{5}{3}  
\h{10}{2}{2}  
\h{8}{7}{2}  
\h{5}{13}{3}  
\h{5}{8}{4}  
\h{9}{6}{5}  
\h{4}{11}{10}  
\h{4}{3}{3}  
\h{1}{9}{6}  
\v{1}{9}{6}  
\v{3}{12}{3}  
\v{6}{12}{2}  
\v{2}{1}{13}  
\v{11}{1}{3}  
\v{13}{4}{6}  
\v{15}{5}{5}  
\v{12}{2}{3}  
\v{10}{2}{5}  
\v{8}{7}{6}  
\v{5}{8}{5}  
\v{9}{6}{2}  
\v{14}{6}{5}  
\v{4}{3}{8}  
\v{7}{3}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1408}{}  
\h{1}{15}{2}  
\h{3}{9}{10}  
\h{6}{5}{7}  
\h{6}{2}{9}  
\h{10}{7}{5}  
\h{10}{3}{2}  
\h{9}{6}{3}  
\h{7}{11}{2}  
\h{4}{13}{3}  
\h{4}{8}{10}  
\h{8}{10}{6}  
\h{5}{12}{3}  
\h{2}{14}{3}  
\h{2}{1}{9}  
\h{1}{4}{10}  
\v{1}{4}{11}  
\v{3}{9}{6}  
\v{13}{5}{4}  
\v{6}{2}{3}  
\v{15}{2}{5}  
\v{10}{3}{4}  
\v{12}{3}{3}  
\v{9}{6}{5}  
\v{7}{11}{2}  
\v{4}{8}{5}  
\v{14}{8}{2}  
\v{8}{10}{2}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{11}{1}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1409}{}  
\h{1}{15}{2}  
\h{3}{6}{4}  
\h{7}{3}{4}  
\h{11}{7}{4}  
\h{9}{10}{6}  
\h{4}{5}{5}  
\h{4}{13}{4}  
\h{5}{11}{3}  
\h{2}{14}{3}  
\h{2}{1}{12}  
\h{12}{8}{2}  
\h{6}{12}{6}  
\h{6}{9}{7}  
\h{10}{4}{3}  
\h{1}{2}{9}  
\v{1}{2}{13}  
\v{3}{6}{9}  
\v{7}{3}{3}  
\v{11}{3}{4}  
\v{15}{7}{3}  
\v{9}{5}{5}  
\v{4}{5}{8}  
\v{8}{11}{2}  
\v{5}{11}{3}  
\v{2}{1}{13}  
\v{14}{1}{7}  
\v{12}{8}{4}  
\v{6}{9}{3}  
\v{13}{4}{5}  
\v{10}{2}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1410}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{8}{3}  
\h{8}{4}{2}  
\h{7}{9}{3}  
\h{7}{7}{6}  
\h{11}{3}{2}  
\h{11}{6}{4}  
\h{6}{11}{9}  
\h{6}{1}{6}  
\h{9}{5}{3}  
\h{4}{12}{5}  
\h{2}{14}{2}  
\h{2}{2}{12}  
\h{1}{10}{13}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{5}{8}{5}  
\v{8}{4}{4}  
\v{10}{4}{5}  
\v{7}{7}{2}  
\v{13}{3}{4}  
\v{11}{3}{3}  
\v{15}{6}{5}  
\v{6}{1}{10}  
\v{12}{1}{4}  
\v{9}{5}{7}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{14}{2}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1411}{}  
\h{1}{15}{2}  
\h{3}{12}{4}  
\h{7}{8}{2}  
\h{9}{3}{2}  
\h{2}{14}{9}  
\h{2}{4}{8}  
\h{10}{2}{3}  
\h{6}{5}{7}  
\h{6}{10}{6}  
\h{8}{7}{4}  
\h{8}{9}{7}  
\h{5}{1}{10}  
\h{5}{6}{9}  
\h{4}{11}{10}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{7}{8}{4}  
\v{9}{3}{5}  
\v{11}{3}{11}  
\v{2}{4}{10}  
\v{10}{2}{2}  
\v{13}{2}{3}  
\v{6}{5}{5}  
\v{12}{7}{3}  
\v{8}{7}{2}  
\v{15}{1}{8}  
\v{5}{1}{5}  
\v{14}{6}{5}  
\v{4}{11}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1412}{}  
\h{1}{15}{3}  
\h{4}{4}{3}  
\h{2}{7}{5}  
\h{2}{14}{11}  
\h{5}{6}{8}  
\h{5}{3}{5}  
\h{3}{1}{7}  
\h{3}{11}{9}  
\h{8}{2}{4}  
\h{8}{5}{6}  
\h{9}{8}{5}  
\h{9}{10}{6}  
\h{11}{12}{4}  
\h{6}{9}{5}  
\h{1}{13}{5}  
\v{1}{13}{2}  
\v{4}{4}{11}  
\v{7}{4}{3}  
\v{2}{7}{7}  
\v{13}{6}{8}  
\v{5}{3}{3}  
\v{10}{1}{2}  
\v{3}{1}{10}  
\v{12}{2}{9}  
\v{8}{2}{3}  
\v{14}{5}{3}  
\v{9}{8}{2}  
\v{15}{10}{2}  
\v{11}{9}{3}  
\v{6}{9}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1413}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{4}{11}{2}  
\h{2}{14}{2}  
\h{2}{1}{11}  
\h{8}{3}{5}  
\h{5}{10}{3}  
\h{5}{12}{2}  
\h{7}{8}{4}  
\h{9}{6}{2}  
\h{9}{9}{3}  
\h{12}{4}{3}  
\h{10}{7}{5}  
\h{10}{2}{4}  
\h{1}{5}{13}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{6}{11}{2}  
\v{4}{11}{3}  
\v{2}{1}{13}  
\v{13}{1}{2}  
\v{8}{3}{7}  
\v{5}{10}{2}  
\v{7}{8}{4}  
\v{11}{6}{2}  
\v{9}{6}{3}  
\v{12}{4}{5}  
\v{15}{4}{3}  
\v{10}{2}{5}  
\v{14}{2}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1414}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{7}{2}  
\h{7}{1}{3}  
\h{10}{10}{3}  
\h{11}{8}{2}  
\h{6}{11}{5}  
\h{6}{3}{9}  
\h{12}{6}{3}  
\h{12}{9}{2}  
\h{8}{5}{6}  
\h{2}{2}{6}  
\h{2}{14}{2}  
\h{4}{12}{5}  
\h{1}{4}{8}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{5}{7}{6}  
\v{7}{1}{6}  
\v{10}{1}{9}  
\v{13}{8}{2}  
\v{11}{8}{3}  
\v{6}{3}{8}  
\v{15}{3}{3}  
\v{12}{6}{3}  
\v{14}{5}{4}  
\v{8}{2}{3}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{9}{4}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1415}{}  
\h{1}{15}{2}  
\h{3}{11}{4}  
\h{2}{4}{5}  
\h{2}{14}{6}  
\h{8}{9}{4}  
\h{9}{7}{3}  
\h{6}{10}{3}  
\h{6}{12}{5}  
\h{11}{2}{4}  
\h{10}{6}{5}  
\h{10}{8}{3}  
\h{5}{5}{8}  
\h{5}{3}{9}  
\h{4}{1}{10}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{7}{4}{7}  
\v{2}{4}{10}  
\v{8}{9}{5}  
\v{12}{7}{2}  
\v{9}{7}{3}  
\v{6}{10}{2}  
\v{11}{2}{10}  
\v{15}{2}{4}  
\v{10}{6}{2}  
\v{13}{5}{3}  
\v{5}{3}{2}  
\v{14}{1}{2}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1416}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{7}{2}  
\h{8}{4}{6}  
\h{2}{2}{12}  
\h{2}{14}{3}  
\h{5}{12}{5}  
\h{10}{9}{2}  
\h{12}{1}{3}  
\h{13}{3}{2}  
\h{9}{11}{4}  
\h{4}{5}{5}  
\h{4}{8}{3}  
\h{7}{6}{4}  
\h{1}{10}{10}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{6}{7}{6}  
\v{8}{4}{3}  
\v{14}{2}{2}  
\v{2}{2}{12}  
\v{5}{12}{2}  
\v{10}{9}{3}  
\v{12}{1}{8}  
\v{15}{1}{2}  
\v{13}{3}{8}  
\v{9}{5}{6}  
\v{4}{5}{3}  
\v{7}{6}{2}  
\v{11}{6}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1417}{}  
\h{1}{15}{2}  
\h{3}{8}{7}  
\h{10}{10}{3}  
\h{2}{2}{11}  
\h{2}{14}{7}  
\h{9}{9}{2}  
\h{11}{3}{3}  
\h{7}{1}{7}  
\h{7}{12}{8}  
\h{5}{7}{10}  
\h{5}{5}{3}  
\h{8}{11}{4}  
\h{6}{4}{6}  
\h{4}{6}{2}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{8}{7}  
\v{10}{8}{2}  
\v{13}{2}{8}  
\v{2}{2}{12}  
\v{9}{9}{5}  
\v{11}{3}{6}  
\v{14}{1}{2}  
\v{7}{1}{11}  
\v{15}{7}{5}  
\v{5}{5}{2}  
\v{8}{5}{6}  
\v{12}{4}{7}  
\v{6}{4}{2}  
\v{4}{6}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1418}{}  
\h{1}{15}{2}  
\h{3}{6}{11}  
\h{9}{10}{5}  
\h{2}{14}{7}  
\h{2}{4}{2}  
\h{4}{9}{2}  
\h{6}{7}{9}  
\h{12}{3}{3}  
\h{5}{8}{7}  
\h{5}{12}{3}  
\h{8}{1}{3}  
\h{11}{5}{2}  
\h{10}{2}{3}  
\h{7}{11}{3}  
\h{1}{13}{6}  
\v{1}{13}{2}  
\v{3}{6}{9}  
\v{14}{6}{4}  
\v{9}{10}{4}  
\v{2}{4}{10}  
\v{4}{4}{5}  
\v{6}{7}{2}  
\v{15}{3}{4}  
\v{12}{3}{5}  
\v{5}{8}{4}  
\v{8}{1}{11}  
\v{11}{1}{4}  
\v{13}{2}{3}  
\v{10}{2}{9}  
\v{7}{11}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1419}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{5}{6}  
\h{4}{12}{7}  
\h{2}{14}{2}  
\h{2}{2}{10}  
\h{10}{7}{2}  
\h{6}{3}{4}  
\h{6}{9}{2}  
\h{8}{4}{7}  
\h{13}{10}{2}  
\h{9}{1}{4}  
\h{7}{6}{2}  
\h{7}{11}{7}  
\h{1}{8}{13}  
\v{1}{8}{7}  
\v{3}{13}{2}  
\v{5}{5}{8}  
\v{11}{5}{7}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{12}{2}{5}  
\v{10}{3}{4}  
\v{6}{3}{6}  
\v{8}{4}{5}  
\v{15}{4}{6}  
\v{13}{1}{9}  
\v{9}{1}{5}  
\v{7}{6}{5}  
\v{14}{8}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1420}{}  
\h{1}{15}{2}  
\h{3}{10}{3}  
\h{6}{12}{8}  
\h{7}{9}{7}  
\h{7}{7}{3}  
\h{2}{1}{8}  
\h{2}{14}{3}  
\h{5}{11}{6}  
\h{11}{5}{4}  
\h{12}{3}{3}  
\h{9}{6}{3}  
\h{4}{8}{5}  
\h{4}{13}{4}  
\h{8}{2}{5}  
\h{1}{4}{12}  
\v{1}{4}{11}  
\v{3}{10}{5}  
\v{6}{10}{2}  
\v{14}{9}{3}  
\v{7}{7}{2}  
\v{10}{1}{6}  
\v{2}{1}{13}  
\v{5}{11}{3}  
\v{11}{5}{6}  
\v{15}{3}{2}  
\v{12}{3}{3}  
\v{9}{6}{2}  
\v{4}{8}{5}  
\v{8}{2}{11}  
\v{13}{2}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1421}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{7}{2}  
\h{7}{1}{5}  
\h{12}{8}{2}  
\h{8}{5}{6}  
\h{2}{2}{6}  
\h{2}{14}{2}  
\h{4}{12}{5}  
\h{9}{9}{2}  
\h{6}{11}{5}  
\h{6}{3}{9}  
\h{13}{6}{2}  
\h{10}{10}{3}  
\h{1}{4}{9}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{5}{7}{6}  
\v{7}{1}{6}  
\v{12}{1}{7}  
\v{14}{5}{3}  
\v{8}{2}{3}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{9}{9}{3}  
\v{11}{9}{2}  
\v{6}{3}{8}  
\v{15}{3}{3}  
\v{13}{6}{4}  
\v{10}{4}{6}  
\end{tikzpicture}   
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1422}{}  
\h{1}{15}{2}  
\h{3}{4}{7}  
\h{10}{8}{3}  
\h{7}{12}{6}  
\h{7}{5}{8}  
\h{11}{7}{4}  
\h{6}{1}{5}  
\h{6}{11}{2}  
\h{4}{13}{4}  
\h{2}{3}{2}  
\h{2}{14}{3}  
\h{5}{9}{4}  
\h{9}{2}{3}  
\h{12}{10}{2}  
\h{1}{6}{13}  
\v{1}{6}{9}  
\v{3}{4}{11}  
\v{10}{4}{4}  
\v{13}{8}{4}  
\v{7}{5}{7}  
\v{15}{5}{2}  
\v{11}{1}{6}  
\v{6}{1}{10}  
\v{8}{11}{2}  
\v{4}{3}{10}  
\v{2}{3}{11}  
\v{5}{9}{5}  
\v{9}{2}{7}  
\v{12}{2}{8}  
\v{14}{6}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1423}{}  
\h{1}{15}{2}  
\h{3}{12}{4}  
\h{7}{8}{5}  
\h{10}{4}{2}  
\h{6}{13}{4}  
\h{4}{6}{2}  
\h{2}{14}{2}  
\h{2}{2}{9}  
\h{11}{7}{2}  
\h{9}{1}{4}  
\h{5}{5}{4}  
\h{5}{11}{10}  
\h{8}{9}{7}  
\h{8}{3}{6}  
\h{1}{10}{13}  
\v{1}{10}{5}  
\v{3}{12}{3}  
\v{7}{8}{4}  
\v{12}{4}{4}  
\v{10}{4}{9}  
\v{6}{6}{7}  
\v{4}{6}{8}  
\v{2}{2}{12}  
\v{11}{2}{5}  
\v{13}{1}{6}  
\v{9}{1}{4}  
\v{5}{5}{6}  
\v{15}{9}{2}  
\v{8}{3}{6}  
\v{14}{3}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1424}{}  
\h{1}{15}{2}  
\h{3}{10}{8}  
\h{11}{5}{3}  
\h{5}{2}{9}  
\h{2}{14}{3}  
\h{2}{1}{5}  
\h{7}{4}{6}  
\h{6}{6}{7}  
\h{6}{9}{6}  
\h{9}{11}{3}  
\h{4}{13}{5}  
\h{4}{8}{11}  
\h{8}{3}{7}  
\h{8}{12}{2}  
\h{1}{7}{9}  
\v{1}{7}{8}  
\v{3}{10}{5}  
\v{11}{5}{5}  
\v{14}{2}{3}  
\v{5}{2}{12}  
\v{2}{1}{13}  
\v{7}{1}{3}  
\v{13}{4}{2}  
\v{6}{6}{3}  
\v{12}{9}{2}  
\v{9}{11}{2}  
\v{4}{8}{5}  
\v{15}{3}{5}  
\v{8}{3}{9}  
\v{10}{7}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1425}{}  
\h{1}{15}{2}  
\h{3}{11}{4}  
\h{5}{8}{2}  
\h{5}{12}{7}  
\h{8}{6}{4}  
\h{6}{9}{2}  
\h{6}{7}{3}  
\h{9}{3}{2}  
\h{11}{10}{2}  
\h{13}{2}{2}  
\h{10}{5}{5}  
\h{2}{14}{8}  
\h{2}{4}{12}  
\h{4}{1}{10}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{7}{8}{3}  
\v{5}{8}{4}  
\v{12}{6}{6}  
\v{8}{6}{3}  
\v{6}{7}{2}  
\v{9}{3}{4}  
\v{11}{3}{7}  
\v{13}{2}{8}  
\v{15}{2}{3}  
\v{10}{5}{9}  
\v{2}{4}{10}  
\v{14}{1}{3}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1426}{}  
\h{1}{15}{2}  
\h{3}{12}{11}  
\h{6}{8}{8}  
\h{6}{14}{5}  
\h{8}{5}{3}  
\h{8}{11}{2}  
\h{7}{3}{3}  
\h{5}{10}{2}  
\h{5}{4}{10}  
\h{13}{9}{2}  
\h{9}{6}{4}  
\h{2}{1}{7}  
\h{2}{13}{2}  
\h{4}{2}{8}  
\h{1}{7}{11}  
\v{1}{7}{8}  
\v{3}{12}{3}  
\v{14}{8}{4}  
\v{6}{8}{6}  
\v{11}{5}{9}  
\v{8}{5}{6}  
\v{10}{3}{8}  
\v{7}{3}{7}  
\v{5}{4}{6}  
\v{15}{4}{5}  
\v{13}{6}{3}  
\v{9}{1}{5}  
\v{2}{1}{12}  
\v{4}{2}{11}  
\v{12}{2}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1427}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{8}{4}  
\h{4}{12}{5}  
\h{2}{14}{2}  
\h{2}{2}{13}  
\h{7}{11}{8}  
\h{7}{9}{3}  
\h{10}{3}{4}  
\h{12}{6}{2}  
\h{8}{1}{4}  
\h{6}{10}{2}  
\h{6}{5}{7}  
\h{11}{7}{2}  
\h{1}{4}{10}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{5}{8}{5}  
\v{9}{8}{4}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{15}{2}{9}  
\v{7}{9}{2}  
\v{10}{3}{6}  
\v{14}{3}{3}  
\v{12}{1}{5}  
\v{8}{1}{9}  
\v{6}{5}{5}  
\v{13}{5}{2}  
\v{11}{4}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1428}{}  
\h{1}{15}{2}  
\h{3}{13}{7}  
\h{10}{6}{4}  
\h{11}{4}{3}  
\h{11}{9}{2}  
\h{13}{5}{2}  
\h{9}{1}{6}  
\h{5}{11}{4}  
\h{5}{3}{3}  
\h{6}{10}{2}  
\h{6}{7}{6}  
\h{2}{2}{10}  
\h{2}{14}{2}  
\h{4}{8}{3}  
\h{1}{12}{6}  
\v{1}{12}{3}  
\v{3}{13}{2}  
\v{10}{6}{7}  
\v{14}{4}{2}  
\v{11}{4}{5}  
\v{13}{5}{4}  
\v{15}{1}{4}  
\v{9}{1}{10}  
\v{5}{3}{8}  
\v{8}{3}{7}  
\v{6}{7}{3}  
\v{12}{2}{5}  
\v{2}{2}{12}  
\v{4}{8}{6}  
\v{7}{8}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1429}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{7}{11}{5}  
\h{12}{9}{2}  
\h{8}{5}{6}  
\h{4}{12}{4}  
\h{2}{14}{2}  
\h{2}{2}{4}  
\h{6}{8}{3}  
\h{5}{1}{4}  
\h{5}{3}{10}  
\h{11}{6}{4}  
\h{11}{10}{2}  
\h{10}{7}{3}  
\h{1}{4}{9}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{7}{11}{2}  
\v{12}{9}{2}  
\v{14}{5}{4}  
\v{8}{5}{7}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{6}{2}{6}  
\v{9}{1}{7}  
\v{5}{1}{2}  
\v{15}{3}{3}  
\v{11}{6}{4}  
\v{13}{7}{3}  
\v{10}{4}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1430}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{7}{6}{7}  
\h{10}{11}{4}  
\h{10}{8}{3}  
\h{11}{10}{2}  
\h{8}{4}{3}  
\h{8}{7}{7}  
\h{9}{5}{6}  
\h{5}{3}{4}  
\h{2}{1}{3}  
\h{2}{14}{2}  
\h{4}{2}{2}  
\h{6}{12}{6}  
\h{1}{9}{11}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{7}{6}{7}  
\v{14}{6}{5}  
\v{10}{8}{3}  
\v{13}{8}{2}  
\v{11}{4}{6}  
\v{8}{4}{3}  
\v{15}{5}{2}  
\v{9}{3}{2}  
\v{5}{1}{2}  
\v{2}{1}{13}  
\v{4}{2}{12}  
\v{6}{2}{10}  
\v{12}{9}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1431}{}  
\h{1}{15}{2}  
\h{3}{12}{3}  
\h{6}{10}{3}  
\h{9}{8}{3}  
\h{2}{14}{10}  
\h{2}{3}{9}  
\h{8}{9}{3}  
\h{5}{11}{3}  
\h{5}{5}{9}  
\h{10}{7}{4}  
\h{10}{1}{5}  
\h{7}{4}{8}  
\h{7}{2}{6}  
\h{4}{6}{9}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{6}{10}{2}  
\v{9}{8}{2}  
\v{12}{8}{6}  
\v{2}{3}{11}  
\v{11}{3}{6}  
\v{8}{9}{2}  
\v{5}{5}{6}  
\v{14}{5}{2}  
\v{10}{1}{6}  
\v{15}{1}{3}  
\v{7}{2}{2}  
\v{13}{2}{4}  
\v{4}{6}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1432}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{4}{2}  
\h{8}{11}{2}  
\h{7}{3}{3}  
\h{7}{6}{8}  
\h{2}{2}{13}  
\h{2}{14}{2}  
\h{4}{9}{8}  
\h{12}{7}{2}  
\h{9}{10}{5}  
\h{5}{1}{4}  
\h{5}{12}{6}  
\h{11}{8}{2}  
\h{1}{5}{12}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{6}{4}{9}  
\v{8}{4}{7}  
\v{10}{3}{8}  
\v{7}{3}{3}  
\v{15}{2}{4}  
\v{2}{2}{12}  
\v{4}{9}{5}  
\v{12}{7}{2}  
\v{14}{7}{3}  
\v{9}{1}{9}  
\v{5}{1}{11}  
\v{11}{8}{4}  
\v{13}{5}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1433}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{9}{8}  
\h{7}{1}{6}  
\h{7}{11}{8}  
\h{10}{7}{5}  
\h{10}{3}{2}  
\h{4}{12}{8}  
\h{2}{14}{2}  
\h{2}{2}{9}  
\h{8}{4}{3}  
\h{8}{6}{6}  
\h{9}{8}{5}  
\h{6}{5}{3}  
\h{1}{10}{5}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{5}{9}{4}  
\v{13}{1}{8}  
\v{7}{1}{10}  
\v{15}{7}{4}  
\v{10}{3}{4}  
\v{12}{3}{9}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{11}{2}{2}  
\v{8}{4}{2}  
\v{14}{6}{2}  
\v{9}{5}{3}  
\v{6}{5}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1434}{}  
\h{1}{15}{2}  
\h{3}{8}{12}  
\h{6}{11}{9}  
\h{4}{14}{2}  
\h{4}{12}{3}  
\h{7}{7}{2}  
\h{9}{1}{3}  
\h{12}{6}{2}  
\h{5}{2}{9}  
\h{2}{13}{3}  
\h{2}{3}{8}  
\h{10}{5}{3}  
\h{8}{9}{5}  
\h{8}{4}{3}  
\h{1}{10}{10}  
\v{1}{10}{5}  
\v{3}{8}{7}  
\v{15}{8}{3}  
\v{6}{11}{3}  
\v{4}{12}{2}  
\v{7}{7}{5}  
\v{9}{1}{6}  
\v{12}{1}{5}  
\v{14}{2}{4}  
\v{5}{2}{11}  
\v{2}{3}{10}  
\v{10}{3}{2}  
\v{13}{5}{4}  
\v{8}{4}{5}  
\v{11}{4}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1435}{}  
\h{1}{15}{2}  
\h{3}{6}{9}  
\h{12}{11}{3}  
\h{13}{3}{2}  
\h{2}{1}{11}  
\h{2}{14}{4}  
\h{6}{12}{3}  
\h{9}{8}{2}  
\h{11}{2}{3}  
\h{10}{7}{4}  
\h{7}{9}{3}  
\h{5}{13}{2}  
\h{5}{4}{3}  
\h{4}{10}{4}  
\h{1}{5}{3}  
\v{1}{5}{10}  
\v{3}{6}{9}  
\v{12}{6}{5}  
\v{15}{3}{8}  
\v{13}{1}{2}  
\v{2}{1}{13}  
\v{6}{12}{2}  
\v{9}{8}{4}  
\v{11}{2}{6}  
\v{14}{2}{5}  
\v{10}{7}{2}  
\v{7}{9}{4}  
\v{5}{4}{9}  
\v{8}{4}{6}  
\v{4}{5}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1436}{}  
\h{1}{15}{2}  
\h{3}{7}{10}  
\h{13}{5}{2}  
\h{9}{8}{6}  
\h{9}{11}{3}  
\h{12}{6}{2}  
\h{2}{3}{12}  
\h{2}{14}{3}  
\h{5}{12}{5}  
\h{8}{10}{2}  
\h{8}{1}{3}  
\h{7}{9}{4}  
\h{4}{2}{3}  
\h{4}{13}{2}  
\h{1}{4}{5}  
\v{1}{4}{11}  
\v{3}{7}{8}  
\v{13}{5}{2}  
\v{15}{5}{3}  
\v{9}{8}{3}  
\v{12}{6}{5}  
\v{14}{3}{3}  
\v{2}{3}{11}  
\v{5}{12}{2}  
\v{10}{10}{2}  
\v{8}{1}{9}  
\v{11}{1}{8}  
\v{7}{2}{7}  
\v{4}{2}{11}  
\v{6}{4}{9}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1437}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{11}{4}  
\h{10}{9}{5}  
\h{11}{6}{4}  
\h{9}{10}{2}  
\h{5}{1}{4}  
\h{5}{4}{8}  
\h{8}{2}{5}  
\h{4}{12}{4}  
\h{2}{14}{2}  
\h{2}{3}{10}  
\h{7}{8}{5}  
\h{7}{5}{7}  
\h{1}{7}{13}  
\v{1}{7}{8}  
\v{3}{13}{2}  
\v{6}{11}{2}  
\v{10}{9}{2}  
\v{15}{6}{3}  
\v{11}{6}{4}  
\v{9}{1}{9}  
\v{5}{1}{3}  
\v{13}{2}{2}  
\v{8}{2}{10}  
\v{4}{12}{2}  
\v{2}{3}{11}  
\v{12}{3}{5}  
\v{7}{5}{3}  
\v{14}{5}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1438}{}  
\h{1}{15}{2}  
\h{3}{11}{7}  
\h{10}{8}{5}  
\h{8}{4}{7}  
\h{8}{9}{4}  
\h{7}{7}{5}  
\h{4}{13}{3}  
\h{4}{10}{10}  
\h{5}{12}{9}  
\h{2}{14}{3}  
\h{2}{1}{9}  
\h{6}{3}{5}  
\h{6}{5}{3}  
\h{9}{2}{4}  
\h{1}{6}{12}  
\v{1}{6}{9}  
\v{3}{11}{4}  
\v{10}{8}{3}  
\v{15}{4}{4}  
\v{8}{4}{5}  
\v{12}{7}{2}  
\v{7}{7}{6}  
\v{4}{10}{3}  
\v{14}{10}{2}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{11}{1}{2}  
\v{6}{3}{2}  
\v{9}{2}{3}  
\v{13}{2}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1439}{}  
\h{1}{15}{3}  
\h{4}{2}{10}  
\h{11}{5}{3}  
\h{8}{10}{3}  
\h{5}{13}{3}  
\h{2}{1}{3}  
\h{2}{14}{4}  
\h{6}{7}{9}  
\h{10}{9}{5}  
\h{10}{11}{3}  
\h{7}{4}{6}  
\h{7}{12}{5}  
\h{3}{8}{9}  
\h{3}{6}{6}  
\h{1}{3}{8}  
\v{1}{3}{12}  
\v{4}{2}{13}  
\v{14}{2}{3}  
\v{11}{5}{5}  
\v{8}{10}{3}  
\v{5}{1}{12}  
\v{2}{1}{13}  
\v{6}{7}{7}  
\v{15}{7}{2}  
\v{10}{9}{2}  
\v{13}{4}{7}  
\v{7}{4}{8}  
\v{12}{8}{4}  
\v{3}{6}{2}  
\v{9}{3}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1440}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{6}  
\h{9}{8}{2}  
\h{9}{11}{6}  
\h{7}{2}{8}  
\h{4}{12}{3}  
\h{2}{14}{2}  
\h{2}{3}{6}  
\h{8}{5}{6}  
\h{6}{1}{8}  
\h{6}{4}{7}  
\h{10}{7}{3}  
\h{10}{9}{2}  
\h{1}{6}{11}  
\v{1}{6}{9}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{11}{8}{2}  
\v{9}{8}{3}  
\v{15}{2}{9}  
\v{7}{2}{10}  
\v{4}{12}{2}  
\v{2}{3}{11}  
\v{8}{3}{2}  
\v{14}{1}{4}  
\v{6}{1}{3}  
\v{13}{4}{3}  
\v{10}{7}{2}  
\v{12}{6}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1441}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{2}  
\h{7}{8}{3}  
\h{8}{5}{2}  
\h{6}{9}{2}  
\h{6}{11}{8}  
\h{12}{3}{2}  
\h{4}{12}{8}  
\h{2}{14}{2}  
\h{2}{2}{13}  
\h{11}{7}{4}  
\h{11}{1}{2}  
\h{9}{6}{4}  
\h{1}{4}{8}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{7}{8}{2}  
\v{10}{5}{3}  
\v{8}{5}{4}  
\v{6}{9}{2}  
\v{14}{3}{8}  
\v{12}{3}{9}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{15}{2}{5}  
\v{11}{1}{6}  
\v{13}{1}{5}  
\v{9}{4}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1442}{}  
\h{1}{15}{2}  
\h{3}{2}{10}  
\h{11}{8}{2}  
\h{8}{11}{3}  
\h{4}{13}{4}  
\h{2}{1}{2}  
\h{2}{14}{3}  
\h{5}{6}{9}  
\h{9}{3}{5}  
\h{9}{7}{6}  
\h{6}{5}{9}  
\h{6}{10}{4}  
\h{7}{12}{3}  
\h{7}{9}{5}  
\h{1}{4}{11}  
\v{1}{4}{11}  
\v{3}{2}{13}  
\v{13}{2}{6}  
\v{11}{8}{3}  
\v{8}{11}{2}  
\v{4}{1}{12}  
\v{2}{1}{13}  
\v{5}{6}{8}  
\v{14}{3}{3}  
\v{9}{3}{4}  
\v{15}{5}{2}  
\v{6}{5}{5}  
\v{10}{10}{2}  
\v{7}{9}{3}  
\v{12}{4}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1443}{}  
\h{1}{15}{2}  
\h{3}{2}{9}  
\h{9}{5}{3}  
\h{9}{7}{4}  
\h{8}{10}{5}  
\h{4}{13}{4}  
\h{2}{1}{2}  
\h{2}{14}{3}  
\h{5}{9}{6}  
\h{11}{4}{3}  
\h{7}{8}{7}  
\h{7}{11}{3}  
\h{10}{6}{5}  
\h{6}{12}{9}  
\h{1}{3}{5}  
\v{1}{3}{12}  
\v{3}{2}{13}  
\v{12}{2}{3}  
\v{9}{5}{2}  
\v{13}{7}{3}  
\v{8}{10}{3}  
\v{4}{1}{12}  
\v{2}{1}{13}  
\v{5}{9}{5}  
\v{11}{4}{5}  
\v{14}{4}{4}  
\v{7}{8}{3}  
\v{10}{6}{5}  
\v{15}{6}{6}  
\v{6}{3}{9}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1444}{}  
\h{1}{15}{2}  
\h{3}{2}{11}  
\h{10}{5}{4}  
\h{10}{7}{3}  
\h{9}{9}{4}  
\h{4}{13}{5}  
\h{2}{1}{2}  
\h{2}{14}{3}  
\h{5}{8}{7}  
\h{12}{4}{3}  
\h{7}{10}{8}  
\h{7}{12}{4}  
\h{8}{6}{3}  
\h{6}{11}{2}  
\h{1}{3}{5}  
\v{1}{3}{12}  
\v{3}{2}{13}  
\v{14}{2}{3}  
\v{10}{5}{2}  
\v{13}{7}{2}  
\v{9}{9}{4}  
\v{4}{1}{12}  
\v{2}{1}{13}  
\v{5}{8}{6}  
\v{12}{4}{4}  
\v{15}{4}{6}  
\v{7}{10}{2}  
\v{11}{6}{6}  
\v{8}{6}{5}  
\v{6}{3}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1445}{}  
\h{1}{15}{2}  
\h{3}{11}{6}  
\h{9}{9}{2}  
\h{11}{2}{4}  
\h{10}{5}{5}  
\h{7}{10}{3}  
\h{4}{13}{3}  
\h{4}{7}{4}  
\h{8}{4}{4}  
\h{6}{6}{6}  
\h{6}{8}{8}  
\h{5}{12}{9}  
\h{2}{14}{3}  
\h{2}{1}{11}  
\h{1}{3}{12}  
\v{1}{3}{12}  
\v{3}{11}{4}  
\v{9}{9}{2}  
\v{11}{2}{7}  
\v{15}{2}{3}  
\v{10}{5}{5}  
\v{7}{10}{3}  
\v{4}{7}{6}  
\v{8}{4}{3}  
\v{12}{4}{2}  
\v{6}{6}{2}  
\v{14}{8}{4}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{13}{1}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1446}{}  
\h{1}{15}{2}  
\h{3}{11}{9}  
\h{12}{5}{3}  
\h{6}{8}{9}  
\h{6}{10}{8}  
\h{5}{12}{9}  
\h{2}{14}{3}  
\h{2}{1}{8}  
\h{8}{3}{2}  
\h{4}{13}{4}  
\h{4}{9}{3}  
\h{7}{6}{6}  
\h{9}{4}{4}  
\h{9}{2}{2}  
\h{1}{7}{10}  
\v{1}{7}{8}  
\v{3}{11}{4}  
\v{12}{5}{6}  
\v{15}{5}{3}  
\v{6}{8}{2}  
\v{14}{10}{2}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{10}{1}{2}  
\v{8}{3}{10}  
\v{4}{9}{4}  
\v{7}{6}{3}  
\v{13}{4}{2}  
\v{9}{2}{2}  
\v{11}{2}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1447}{}  
\h{1}{15}{2}  
\h{3}{12}{4}  
\h{7}{9}{5}  
\h{6}{11}{6}  
\h{6}{8}{8}  
\h{2}{5}{12}  
\h{2}{14}{9}  
\h{11}{2}{4}  
\h{5}{6}{10}  
\h{5}{10}{3}  
\h{8}{4}{2}  
\h{10}{1}{3}  
\h{9}{3}{4}  
\h{4}{7}{5}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{7}{9}{3}  
\v{12}{9}{2}  
\v{6}{8}{3}  
\v{14}{5}{3}  
\v{2}{5}{9}  
\v{11}{2}{12}  
\v{15}{2}{4}  
\v{5}{6}{4}  
\v{8}{4}{6}  
\v{10}{1}{3}  
\v{13}{1}{2}  
\v{9}{3}{4}  
\v{4}{7}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1448}{}  
\h{1}{15}{2}  
\h{3}{3}{6}  
\h{9}{6}{2}  
\h{6}{4}{5}  
\h{6}{12}{8}  
\h{12}{9}{2}  
\h{12}{11}{3}  
\h{2}{1}{13}  
\h{2}{14}{3}  
\h{5}{7}{3}  
\h{8}{10}{5}  
\h{10}{5}{3}  
\h{7}{8}{3}  
\h{4}{13}{3}  
\h{1}{2}{3}  
\v{1}{2}{13}  
\v{3}{3}{12}  
\v{9}{3}{3}  
\v{11}{4}{2}  
\v{6}{4}{8}  
\v{14}{9}{3}  
\v{12}{9}{2}  
\v{15}{1}{10}  
\v{2}{1}{13}  
\v{5}{7}{7}  
\v{8}{7}{3}  
\v{13}{5}{5}  
\v{10}{5}{3}  
\v{7}{8}{5}  
\v{4}{2}{11}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1449}{}  
\h{1}{15}{2}  
\h{3}{5}{10}  
\h{10}{1}{3}  
\h{6}{7}{4}  
\h{6}{12}{9}  
\h{7}{6}{8}  
\h{7}{9}{2}  
\h{9}{3}{2}  
\h{4}{13}{7}  
\h{2}{2}{2}  
\h{2}{14}{3}  
\h{5}{11}{3}  
\h{8}{8}{4}  
\h{12}{4}{2}  
\h{1}{10}{13}  
\v{1}{10}{5}  
\v{3}{5}{10}  
\v{13}{1}{4}  
\v{10}{1}{6}  
\v{6}{7}{5}  
\v{15}{6}{6}  
\v{7}{6}{3}  
\v{9}{3}{6}  
\v{11}{3}{10}  
\v{4}{2}{11}  
\v{2}{2}{12}  
\v{5}{11}{3}  
\v{8}{8}{3}  
\v{12}{4}{4}  
\v{14}{4}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1450}{}  
\h{1}{15}{2}  
\h{3}{10}{4}  
\h{7}{5}{2}  
\h{5}{1}{4}  
\h{2}{13}{3}  
\h{2}{2}{13}  
\h{12}{11}{3}  
\h{6}{8}{6}  
\h{4}{14}{2}  
\h{4}{12}{10}  
\h{10}{7}{4}  
\h{8}{3}{2}  
\h{8}{6}{3}  
\h{11}{9}{2}  
\h{1}{4}{12}  
\v{1}{4}{11}  
\v{3}{10}{5}  
\v{7}{5}{5}  
\v{9}{1}{4}  
\v{5}{1}{12}  
\v{2}{2}{11}  
\v{15}{2}{9}  
\v{12}{8}{3}  
\v{6}{8}{6}  
\v{4}{12}{2}  
\v{14}{7}{5}  
\v{10}{3}{4}  
\v{8}{3}{3}  
\v{11}{6}{3}  
\v{13}{4}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1451}{}  
\h{1}{15}{2}  
\h{3}{10}{5}  
\h{8}{5}{4}  
\h{7}{11}{5}  
\h{4}{8}{3}  
\h{4}{13}{5}  
\h{9}{4}{2}  
\h{11}{2}{3}  
\h{6}{7}{8}  
\h{6}{9}{9}  
\h{5}{12}{10}  
\h{2}{14}{3}  
\h{2}{1}{11}  
\h{10}{3}{3}  
\h{1}{6}{9}  
\v{1}{6}{9}  
\v{3}{10}{5}  
\v{8}{5}{5}  
\v{12}{5}{6}  
\v{7}{8}{3}  
\v{4}{8}{5}  
\v{9}{4}{9}  
\v{11}{2}{2}  
\v{14}{2}{5}  
\v{6}{7}{2}  
\v{15}{9}{3}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{13}{1}{2}  
\v{10}{3}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1452}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{9}{3}  
\h{8}{11}{5}  
\h{7}{1}{6}  
\h{7}{3}{8}  
\h{12}{5}{3}  
\h{9}{7}{3}  
\h{6}{10}{3}  
\h{6}{8}{4}  
\h{2}{2}{8}  
\h{2}{14}{2}  
\h{4}{12}{7}  
\h{11}{6}{3}  
\h{1}{4}{13}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{5}{9}{4}  
\v{8}{9}{2}  
\v{13}{1}{10}  
\v{7}{1}{2}  
\v{15}{3}{2}  
\v{12}{5}{2}  
\v{9}{7}{3}  
\v{6}{8}{2}  
\v{10}{2}{6}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{11}{6}{6}  
\v{14}{4}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1453}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{7}{9}{3}  
\h{8}{12}{2}  
\h{8}{10}{5}  
\h{11}{6}{2}  
\h{6}{1}{5}  
\h{4}{7}{2}  
\h{2}{14}{2}  
\h{2}{2}{13}  
\h{12}{5}{3}  
\h{12}{8}{2}  
\h{5}{4}{9}  
\h{5}{11}{4}  
\h{1}{3}{8}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{7}{9}{4}  
\v{10}{9}{3}  
\v{8}{10}{2}  
\v{13}{6}{4}  
\v{11}{1}{5}  
\v{6}{1}{6}  
\v{4}{7}{7}  
\v{2}{2}{12}  
\v{15}{2}{3}  
\v{12}{5}{3}  
\v{14}{4}{4}  
\v{5}{4}{7}  
\v{9}{3}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1454}{}  
\h{1}{15}{2}  
\h{3}{13}{7}  
\h{8}{3}{2}  
\h{5}{11}{3}  
\h{5}{9}{10}  
\h{13}{4}{2}  
\h{9}{7}{4}  
\h{9}{1}{2}  
\h{7}{8}{4}  
\h{7}{5}{7}  
\h{2}{2}{12}  
\h{2}{14}{2}  
\h{4}{10}{2}  
\h{6}{12}{6}  
\h{1}{6}{11}  
\v{1}{6}{9}  
\v{3}{13}{2}  
\v{10}{3}{10}  
\v{8}{3}{8}  
\v{5}{9}{2}  
\v{15}{4}{5}  
\v{13}{4}{3}  
\v{9}{1}{6}  
\v{11}{1}{7}  
\v{7}{5}{3}  
\v{14}{2}{3}  
\v{2}{2}{12}  
\v{4}{10}{4}  
\v{6}{10}{2}  
\v{12}{6}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1455}{}  
\h{1}{15}{2}  
\h{3}{9}{8}  
\h{11}{5}{4}  
\h{12}{3}{3}  
\h{6}{6}{6}  
\h{6}{8}{8}  
\h{8}{10}{6}  
\h{5}{12}{3}  
\h{2}{14}{3}  
\h{2}{1}{8}  
\h{4}{7}{6}  
\h{4}{13}{3}  
\h{7}{11}{2}  
\h{9}{2}{4}  
\h{1}{4}{12}  
\v{1}{4}{11}  
\v{3}{9}{6}  
\v{11}{5}{4}  
\v{15}{3}{2}  
\v{12}{3}{3}  
\v{6}{6}{2}  
\v{14}{8}{2}  
\v{8}{10}{2}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{10}{1}{6}  
\v{4}{7}{6}  
\v{7}{11}{2}  
\v{9}{2}{9}  
\v{13}{2}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1456}{}  
\h{1}{15}{2}  
\h{3}{3}{4}  
\h{7}{8}{2}  
\h{6}{6}{3}  
\h{4}{14}{2}  
\h{4}{12}{10}  
\h{12}{9}{2}  
\h{12}{11}{3}  
\h{5}{2}{10}  
\h{2}{13}{3}  
\h{2}{1}{8}  
\h{10}{5}{3}  
\h{8}{10}{5}  
\h{8}{7}{3}  
\h{1}{4}{10}  
\v{1}{4}{11}  
\v{3}{3}{12}  
\v{7}{3}{5}  
\v{9}{6}{2}  
\v{6}{6}{8}  
\v{4}{12}{2}  
\v{14}{9}{3}  
\v{12}{9}{2}  
\v{15}{2}{9}  
\v{5}{2}{11}  
\v{2}{1}{12}  
\v{10}{1}{4}  
\v{13}{5}{5}  
\v{8}{7}{3}  
\v{11}{4}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1457}{}  
\h{1}{15}{2}  
\h{3}{10}{4}  
\h{7}{3}{2}  
\h{6}{11}{3}  
\h{6}{9}{5}  
\h{11}{7}{3}  
\h{8}{5}{6}  
\h{2}{14}{6}  
\h{2}{4}{8}  
\h{10}{8}{3}  
\h{13}{6}{2}  
\h{5}{2}{10}  
\h{5}{12}{7}  
\h{4}{1}{8}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{10}{5}  
\v{7}{3}{7}  
\v{9}{3}{8}  
\v{6}{9}{2}  
\v{11}{7}{2}  
\v{14}{5}{2}  
\v{8}{5}{9}  
\v{2}{4}{10}  
\v{10}{4}{4}  
\v{13}{6}{2}  
\v{15}{2}{4}  
\v{5}{2}{10}  
\v{12}{1}{11}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1458}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{2}{8}  
\h{10}{7}{4}  
\h{10}{4}{5}  
\h{5}{12}{10}  
\h{2}{14}{3}  
\h{2}{1}{5}  
\h{7}{8}{4}  
\h{8}{10}{3}  
\h{8}{5}{4}  
\h{4}{3}{8}  
\h{4}{6}{9}  
\h{9}{9}{4}  
\h{1}{11}{8}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{6}{2}{11}  
\v{14}{2}{5}  
\v{10}{4}{3}  
\v{15}{4}{8}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{7}{1}{7}  
\v{11}{8}{2}  
\v{8}{5}{5}  
\v{12}{3}{2}  
\v{4}{3}{3}  
\v{13}{6}{3}  
\v{9}{9}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1459}{}  
\h{1}{15}{2}  
\h{3}{11}{3}  
\h{6}{3}{2}  
\h{5}{12}{3}  
\h{5}{10}{5}  
\h{10}{8}{2}  
\h{7}{5}{5}  
\h{2}{14}{5}  
\h{2}{6}{12}  
\h{9}{2}{5}  
\h{9}{9}{2}  
\h{11}{7}{4}  
\h{13}{4}{2}  
\h{4}{1}{9}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{6}{3}{8}  
\v{8}{3}{9}  
\v{5}{10}{2}  
\v{10}{8}{2}  
\v{12}{5}{3}  
\v{7}{5}{9}  
\v{2}{6}{8}  
\v{14}{2}{4}  
\v{9}{2}{7}  
\v{11}{7}{2}  
\v{15}{4}{3}  
\v{13}{1}{3}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1460}{}  
\h{1}{15}{2}  
\h{3}{12}{3}  
\h{6}{9}{3}  
\h{9}{4}{4}  
\h{11}{6}{2}  
\h{7}{8}{4}  
\h{5}{11}{2}  
\h{2}{14}{3}  
\h{2}{3}{12}  
\h{8}{10}{6}  
\h{8}{2}{7}  
\h{12}{5}{3}  
\h{10}{7}{2}  
\h{4}{1}{6}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{6}{9}{3}  
\v{9}{4}{5}  
\v{13}{4}{2}  
\v{11}{6}{2}  
\v{7}{8}{3}  
\v{5}{11}{3}  
\v{2}{3}{11}  
\v{14}{3}{7}  
\v{8}{2}{8}  
\v{15}{2}{3}  
\v{12}{5}{2}  
\v{10}{1}{6}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1461}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{2}  
\h{7}{1}{6}  
\h{6}{11}{7}  
\h{6}{8}{3}  
\h{9}{6}{2}  
\h{4}{12}{7}  
\h{2}{14}{2}  
\h{2}{2}{13}  
\h{12}{4}{3}  
\h{8}{9}{4}  
\h{8}{7}{2}  
\h{10}{5}{4}  
\h{1}{3}{13}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{7}{1}{9}  
\v{13}{1}{10}  
\v{6}{8}{3}  
\v{9}{6}{2}  
\v{11}{6}{6}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{15}{2}{2}  
\v{12}{4}{5}  
\v{8}{7}{2}  
\v{10}{5}{2}  
\v{14}{3}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1462}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{8}  
\h{2}{1}{11}  
\h{2}{14}{2}  
\h{4}{11}{2}  
\h{6}{8}{2}  
\h{8}{4}{2}  
\h{7}{7}{3}  
\h{7}{9}{8}  
\h{11}{2}{4}  
\h{9}{6}{2}  
\h{9}{3}{3}  
\h{12}{12}{2}  
\h{1}{5}{13}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{13}{1}{9}  
\v{2}{1}{13}  
\v{4}{11}{3}  
\v{6}{8}{3}  
\v{8}{4}{4}  
\v{10}{4}{3}  
\v{7}{7}{2}  
\v{15}{2}{7}  
\v{11}{2}{4}  
\v{9}{3}{3}  
\v{12}{3}{9}  
\v{14}{5}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1463}{}  
\h{1}{15}{2}  
\h{3}{12}{5}  
\h{8}{10}{4}  
\h{9}{8}{3}  
\h{7}{11}{2}  
\h{7}{3}{7}  
\h{10}{7}{4}  
\h{10}{9}{3}  
\h{5}{6}{8}  
\h{5}{4}{6}  
\h{2}{2}{9}  
\h{2}{14}{4}  
\h{6}{5}{9}  
\h{4}{1}{11}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{8}{10}{2}  
\v{12}{8}{2}  
\v{9}{8}{3}  
\v{7}{3}{8}  
\v{14}{3}{4}  
\v{10}{7}{2}  
\v{13}{6}{3}  
\v{5}{4}{2}  
\v{11}{2}{2}  
\v{2}{2}{12}  
\v{6}{5}{9}  
\v{15}{1}{4}  
\v{4}{1}{12}  
\end{tikzpicture}  \clearpage \noindent
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1464}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{9}{4}  
\h{2}{2}{7}  
\h{2}{14}{2}  
\h{4}{12}{6}  
\h{10}{5}{3}  
\h{11}{7}{2}  
\h{7}{1}{4}  
\h{7}{3}{8}  
\h{8}{10}{7}  
\h{8}{8}{4}  
\h{12}{6}{2}  
\h{6}{11}{8}  
\h{1}{4}{5}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{5}{9}{4}  
\v{9}{2}{7}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{10}{5}{7}  
\v{13}{5}{2}  
\v{11}{1}{6}  
\v{7}{1}{2}  
\v{15}{3}{7}  
\v{8}{8}{2}  
\v{12}{6}{2}  
\v{14}{6}{5}  
\v{6}{4}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1465}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{7}{4}  
\h{7}{3}{2}  
\h{7}{6}{6}  
\h{13}{9}{2}  
\h{11}{1}{4}  
\h{2}{5}{9}  
\h{2}{14}{2}  
\h{4}{12}{10}  
\h{12}{8}{2}  
\h{10}{2}{2}  
\h{6}{10}{4}  
\h{6}{4}{2}  
\h{1}{11}{7}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{5}{7}{6}  
\v{9}{3}{4}  
\v{7}{3}{3}  
\v{13}{6}{3}  
\v{15}{1}{8}  
\v{11}{1}{4}  
\v{2}{5}{9}  
\v{4}{12}{2}  
\v{14}{8}{4}  
\v{12}{2}{6}  
\v{10}{2}{8}  
\v{6}{4}{6}  
\v{8}{4}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1466}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{2}  
\h{7}{8}{2}  
\h{9}{4}{6}  
\h{2}{2}{13}  
\h{2}{14}{2}  
\h{4}{12}{7}  
\h{11}{5}{2}  
\h{6}{11}{7}  
\h{6}{9}{2}  
\h{8}{6}{2}  
\h{10}{1}{4}  
\h{12}{7}{2}  
\h{1}{3}{11}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{7}{8}{2}  
\v{9}{4}{4}  
\v{15}{2}{2}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{11}{5}{7}  
\v{13}{5}{6}  
\v{6}{9}{2}  
\v{8}{6}{3}  
\v{10}{1}{5}  
\v{14}{1}{6}  
\v{12}{3}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1467}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{4}  
\h{7}{8}{2}  
\h{7}{5}{6}  
\h{11}{1}{2}  
\h{11}{7}{4}  
\h{2}{2}{13}  
\h{2}{14}{2}  
\h{4}{12}{8}  
\h{12}{3}{2}  
\h{6}{11}{8}  
\h{6}{6}{2}  
\h{8}{9}{2}  
\h{1}{4}{9}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{9}{8}{2}  
\v{7}{5}{3}  
\v{13}{1}{4}  
\v{11}{1}{6}  
\v{15}{2}{5}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{12}{3}{9}  
\v{14}{3}{8}  
\v{6}{6}{5}  
\v{8}{6}{3}  
\v{10}{4}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1468}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{11}{4}  
\h{10}{7}{3}  
\h{11}{5}{2}  
\h{8}{8}{3}  
\h{5}{1}{3}  
\h{5}{10}{10}  
\h{12}{4}{3}  
\h{12}{6}{2}  
\h{2}{2}{12}  
\h{2}{14}{2}  
\h{4}{12}{3}  
\h{7}{3}{2}  
\h{1}{9}{8}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{6}{11}{2}  
\v{10}{7}{4}  
\v{13}{5}{2}  
\v{11}{5}{3}  
\v{8}{1}{7}  
\v{5}{1}{9}  
\v{15}{4}{6}  
\v{12}{4}{2}  
\v{14}{2}{4}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{7}{3}{9}  
\v{9}{3}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1469}{}  
\h{1}{15}{2}  
\h{3}{12}{10}  
\h{7}{5}{6}  
\h{2}{3}{5}  
\h{2}{14}{4}  
\h{6}{10}{4}  
\h{8}{8}{2}  
\h{8}{11}{6}  
\h{5}{1}{9}  
\h{5}{4}{7}  
\h{9}{7}{3}  
\h{9}{9}{2}  
\h{11}{6}{4}  
\h{4}{2}{11}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{13}{5}{7}  
\v{7}{3}{2}  
\v{2}{3}{11}  
\v{6}{10}{4}  
\v{10}{8}{2}  
\v{8}{8}{3}  
\v{14}{1}{10}  
\v{5}{1}{3}  
\v{12}{4}{3}  
\v{9}{7}{2}  
\v{11}{6}{3}  
\v{15}{2}{4}  
\v{4}{2}{11}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1470}{}  
\h{1}{15}{2}  
\h{3}{6}{3}  
\h{4}{14}{2}  
\h{4}{10}{5}  
\h{7}{12}{2}  
\h{7}{9}{6}  
\h{8}{3}{5}  
\h{8}{11}{2}  
\h{5}{4}{5}  
\h{2}{13}{3}  
\h{2}{2}{9}  
\h{11}{8}{4}  
\h{12}{5}{3}  
\h{12}{1}{2}  
\h{1}{7}{13}  
\v{1}{7}{8}  
\v{3}{6}{9}  
\v{6}{6}{8}  
\v{4}{10}{4}  
\v{9}{10}{2}  
\v{7}{9}{3}  
\v{13}{3}{6}  
\v{8}{3}{8}  
\v{10}{4}{7}  
\v{5}{4}{9}  
\v{2}{2}{11}  
\v{11}{2}{6}  
\v{15}{5}{3}  
\v{12}{1}{4}  
\v{14}{1}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1471}{}  
\h{1}{15}{2}  
\h{3}{7}{10}  
\h{13}{12}{2}  
\h{12}{4}{3}  
\h{10}{9}{2}  
\h{7}{1}{3}  
\h{7}{10}{4}  
\h{11}{8}{3}  
\h{4}{3}{10}  
\h{2}{13}{2}  
\h{2}{2}{6}  
\h{6}{14}{2}  
\h{6}{5}{3}  
\h{5}{11}{4}  
\h{1}{6}{4}  
\v{1}{6}{9}  
\v{3}{7}{8}  
\v{13}{7}{5}  
\v{15}{4}{8}  
\v{12}{4}{5}  
\v{10}{1}{8}  
\v{7}{1}{9}  
\v{11}{8}{2}  
\v{14}{3}{5}  
\v{4}{3}{10}  
\v{2}{2}{11}  
\v{8}{2}{12}  
\v{6}{5}{9}  
\v{9}{5}{6}  
\v{5}{6}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1472}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{2}{10}  
\h{8}{4}{7}  
\h{8}{7}{5}  
\h{10}{5}{3}  
\h{10}{10}{4}  
\h{9}{8}{5}  
\h{4}{12}{5}  
\h{2}{14}{2}  
\h{2}{1}{4}  
\h{6}{9}{6}  
\h{7}{11}{5}  
\h{7}{6}{4}  
\h{1}{3}{10}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{5}{2}{11}  
\v{15}{2}{2}  
\v{8}{4}{3}  
\v{13}{5}{2}  
\v{10}{5}{5}  
\v{14}{8}{2}  
\v{9}{8}{4}  
\v{4}{12}{2}  
\v{2}{1}{13}  
\v{6}{1}{8}  
\v{12}{9}{2}  
\v{7}{6}{5}  
\v{11}{3}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1473}{}  
\h{1}{15}{2}  
\h{3}{2}{10}  
\h{10}{5}{3}  
\h{6}{7}{4}  
\h{6}{11}{5}  
\h{7}{6}{4}  
\h{7}{8}{8}  
\h{9}{10}{6}  
\h{9}{12}{5}  
\h{8}{3}{6}  
\h{4}{13}{4}  
\h{2}{1}{2}  
\h{2}{14}{3}  
\h{5}{9}{7}  
\h{1}{4}{11}  
\v{1}{4}{11}  
\v{3}{2}{13}  
\v{13}{2}{3}  
\v{10}{5}{2}  
\v{6}{7}{4}  
\v{11}{6}{5}  
\v{7}{6}{2}  
\v{15}{8}{2}  
\v{9}{10}{2}  
\v{14}{3}{9}  
\v{8}{3}{10}  
\v{4}{1}{12}  
\v{2}{1}{13}  
\v{5}{9}{5}  
\v{12}{4}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1474}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{5}  
\h{8}{7}{2}  
\h{8}{10}{6}  
\h{12}{2}{2}  
\h{7}{5}{5}  
\h{7}{9}{2}  
\h{6}{6}{3}  
\h{4}{12}{2}  
\h{2}{14}{2}  
\h{2}{3}{11}  
\h{13}{1}{2}  
\h{11}{4}{4}  
\h{1}{8}{10}  
\v{1}{8}{7}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{10}{7}{4}  
\v{8}{7}{3}  
\v{14}{2}{8}  
\v{12}{2}{3}  
\v{7}{5}{4}  
\v{9}{6}{3}  
\v{6}{6}{6}  
\v{4}{12}{2}  
\v{2}{3}{11}  
\v{13}{1}{2}  
\v{15}{1}{3}  
\v{11}{4}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1475}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{5}  
\h{8}{7}{2}  
\h{8}{10}{5}  
\h{7}{4}{6}  
\h{7}{9}{2}  
\h{6}{6}{3}  
\h{4}{12}{2}  
\h{2}{14}{2}  
\h{2}{2}{13}  
\h{11}{8}{4}  
\h{11}{1}{3}  
\h{12}{5}{2}  
\h{1}{3}{11}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{10}{7}{4}  
\v{8}{7}{3}  
\v{13}{4}{6}  
\v{7}{4}{5}  
\v{9}{6}{3}  
\v{6}{6}{6}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{15}{2}{6}  
\v{11}{1}{7}  
\v{14}{1}{4}  
\v{12}{3}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1476}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{3}  
\h{8}{9}{2}  
\h{6}{7}{4}  
\h{4}{12}{2}  
\h{2}{14}{2}  
\h{2}{1}{10}  
\h{12}{4}{2}  
\h{11}{2}{3}  
\h{9}{8}{2}  
\h{7}{10}{2}  
\h{7}{6}{8}  
\h{13}{3}{2}  
\h{1}{5}{12}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{8}{9}{2}  
\v{10}{7}{2}  
\v{6}{7}{5}  
\v{4}{12}{2}  
\v{2}{1}{13}  
\v{12}{1}{3}  
\v{14}{2}{2}  
\v{11}{2}{6}  
\v{9}{8}{2}  
\v{7}{6}{4}  
\v{15}{3}{3}  
\v{13}{3}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1477}{}  
\h{1}{15}{2}  
\h{3}{9}{5}  
\h{4}{13}{4}  
\h{4}{8}{11}  
\h{5}{2}{10}  
\h{5}{7}{9}  
\h{9}{11}{5}  
\h{9}{5}{4}  
\h{10}{3}{3}  
\h{7}{6}{3}  
\h{7}{10}{5}  
\h{6}{12}{6}  
\h{2}{14}{4}  
\h{2}{1}{9}  
\h{1}{4}{10}  
\v{1}{4}{11}  
\v{3}{9}{6}  
\v{8}{9}{4}  
\v{4}{8}{5}  
\v{15}{2}{6}  
\v{5}{2}{5}  
\v{14}{7}{4}  
\v{9}{5}{6}  
\v{13}{3}{2}  
\v{10}{3}{3}  
\v{7}{6}{4}  
\v{12}{10}{2}  
\v{6}{12}{2}  
\v{2}{1}{13}  
\v{11}{1}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1478}{}  
\h{1}{15}{2}  
\h{3}{12}{7}  
\h{10}{8}{2}  
\h{6}{11}{6}  
\h{6}{4}{8}  
\h{11}{10}{3}  
\h{11}{5}{4}  
\h{2}{2}{13}  
\h{2}{13}{3}  
\h{5}{9}{2}  
\h{4}{14}{3}  
\h{4}{7}{5}  
\h{9}{1}{4}  
\h{8}{6}{5}  
\h{1}{3}{7}  
\v{1}{3}{12}  
\v{3}{12}{3}  
\v{10}{8}{4}  
\v{12}{8}{3}  
\v{6}{4}{7}  
\v{14}{4}{6}  
\v{11}{5}{5}  
\v{15}{2}{3}  
\v{2}{2}{11}  
\v{5}{9}{4}  
\v{7}{9}{5}  
\v{4}{7}{7}  
\v{9}{1}{6}  
\v{13}{1}{5}  
\v{8}{3}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1479}{}  
\h{1}{15}{2}  
\h{3}{12}{4}  
\h{7}{8}{2}  
\h{2}{4}{7}  
\h{2}{14}{9}  
\h{11}{2}{4}  
\h{5}{6}{10}  
\h{5}{11}{9}  
\h{8}{9}{6}  
\h{8}{5}{2}  
\h{10}{1}{3}  
\h{6}{3}{7}  
\h{6}{7}{6}  
\h{4}{10}{8}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{7}{8}{4}  
\v{9}{4}{4}  
\v{2}{4}{10}  
\v{11}{2}{12}  
\v{15}{2}{4}  
\v{5}{6}{5}  
\v{14}{9}{2}  
\v{8}{5}{4}  
\v{10}{1}{4}  
\v{13}{1}{2}  
\v{6}{3}{4}  
\v{12}{7}{3}  
\v{4}{10}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1480}{}  
\h{1}{15}{2}  
\h{3}{13}{7}  
\h{10}{9}{4}  
\h{7}{12}{7}  
\h{7}{3}{4}  
\h{4}{5}{7}  
\h{4}{7}{8}  
\h{12}{10}{3}  
\h{8}{6}{7}  
\h{5}{2}{3}  
\h{2}{14}{3}  
\h{2}{1}{4}  
\h{6}{8}{3}  
\h{9}{4}{4}  
\h{1}{11}{12}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{10}{9}{4}  
\v{14}{9}{3}  
\v{7}{3}{9}  
\v{11}{3}{2}  
\v{4}{5}{2}  
\v{12}{7}{3}  
\v{15}{6}{4}  
\v{8}{2}{4}  
\v{5}{2}{12}  
\v{2}{1}{13}  
\v{6}{1}{7}  
\v{9}{4}{4}  
\v{13}{4}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1481}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{7}{5}{5}  
\h{10}{7}{2}  
\h{10}{4}{5}  
\h{4}{12}{11}  
\h{4}{2}{4}  
\h{8}{9}{3}  
\h{11}{6}{2}  
\h{2}{1}{11}  
\h{2}{14}{4}  
\h{6}{11}{3}  
\h{5}{8}{4}  
\h{5}{3}{9}  
\h{1}{10}{13}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{7}{5}{8}  
\v{12}{5}{2}  
\v{10}{4}{3}  
\v{15}{4}{8}  
\v{4}{2}{10}  
\v{8}{2}{7}  
\v{11}{6}{3}  
\v{13}{1}{5}  
\v{2}{1}{13}  
\v{6}{11}{3}  
\v{9}{8}{3}  
\v{5}{3}{5}  
\v{14}{3}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1482}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{3}{5}  
\h{10}{5}{5}  
\h{13}{7}{2}  
\h{8}{10}{5}  
\h{8}{4}{3}  
\h{2}{1}{9}  
\h{2}{14}{2}  
\h{4}{12}{3}  
\h{7}{9}{2}  
\h{6}{11}{3}  
\h{6}{2}{6}  
\h{12}{8}{2}  
\h{1}{6}{13}  
\v{1}{6}{9}  
\v{3}{13}{2}  
\v{5}{3}{10}  
\v{10}{3}{2}  
\v{15}{5}{2}  
\v{13}{7}{3}  
\v{8}{4}{6}  
\v{11}{1}{3}  
\v{2}{1}{13}  
\v{4}{12}{2}  
\v{7}{9}{3}  
\v{9}{9}{2}  
\v{6}{2}{9}  
\v{12}{2}{6}  
\v{14}{6}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1483}{}  
\h{1}{15}{2}  
\h{3}{11}{12}  
\h{11}{3}{4}  
\h{4}{13}{7}  
\h{4}{2}{3}  
\h{7}{6}{6}  
\h{6}{8}{7}  
\h{6}{5}{2}  
\h{8}{10}{2}  
\h{10}{1}{2}  
\h{2}{7}{10}  
\h{2}{14}{3}  
\h{5}{4}{9}  
\h{9}{9}{5}  
\h{1}{12}{8}  
\v{1}{12}{3}  
\v{3}{11}{4}  
\v{15}{3}{8}  
\v{11}{3}{10}  
\v{4}{2}{11}  
\v{7}{2}{4}  
\v{13}{6}{2}  
\v{6}{5}{3}  
\v{8}{5}{5}  
\v{10}{1}{9}  
\v{12}{1}{6}  
\v{2}{7}{7}  
\v{5}{4}{10}  
\v{14}{4}{5}  
\v{9}{9}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1484}{}  
\h{1}{15}{2}  
\h{3}{12}{10}  
\h{11}{7}{2}  
\h{5}{3}{6}  
\h{5}{9}{7}  
\h{12}{5}{3}  
\h{8}{10}{7}  
\h{6}{14}{2}  
\h{4}{6}{2}  
\h{2}{13}{2}  
\h{2}{2}{7}  
\h{7}{11}{2}  
\h{7}{1}{3}  
\h{10}{4}{4}  
\h{1}{8}{13}  
\v{1}{8}{7}  
\v{3}{12}{3}  
\v{13}{7}{5}  
\v{11}{3}{4}  
\v{5}{3}{6}  
\v{12}{5}{4}  
\v{15}{5}{5}  
\v{8}{10}{4}  
\v{6}{6}{8}  
\v{4}{6}{7}  
\v{2}{2}{11}  
\v{9}{2}{9}  
\v{7}{1}{10}  
\v{10}{1}{3}  
\v{14}{4}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1485}{}  
\h{1}{15}{2}  
\h{3}{12}{3}  
\h{2}{14}{4}  
\h{2}{1}{7}  
\h{9}{3}{4}  
\h{8}{8}{5}  
\h{8}{6}{7}  
\h{12}{4}{3}  
\h{5}{11}{7}  
\h{5}{2}{6}  
\h{11}{9}{3}  
\h{4}{5}{10}  
\h{4}{13}{3}  
\h{7}{7}{3}  
\h{1}{10}{9}  
\v{1}{10}{5}  
\v{3}{12}{3}  
\v{6}{12}{2}  
\v{2}{1}{13}  
\v{9}{1}{2}  
\v{13}{3}{5}  
\v{8}{6}{2}  
\v{15}{4}{2}  
\v{12}{4}{7}  
\v{5}{2}{9}  
\v{11}{2}{7}  
\v{14}{5}{4}  
\v{4}{5}{8}  
\v{7}{7}{6}  
\v{10}{7}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1486}{}  
\h{1}{15}{3}  
\h{4}{4}{5}  
\h{9}{10}{2}  
\h{2}{14}{9}  
\h{2}{9}{8}  
\h{10}{11}{3}  
\h{7}{8}{6}  
\h{7}{3}{5}  
\h{8}{5}{4}  
\h{3}{1}{5}  
\h{3}{12}{12}  
\h{5}{6}{10}  
\h{5}{2}{9}  
\h{6}{7}{8}  
\h{1}{13}{5}  
\v{1}{13}{2}  
\v{4}{4}{11}  
\v{9}{4}{6}  
\v{11}{10}{4}  
\v{2}{9}{5}  
\v{10}{9}{2}  
\v{13}{8}{3}  
\v{7}{3}{5}  
\v{12}{3}{2}  
\v{8}{1}{4}  
\v{3}{1}{11}  
\v{15}{6}{6}  
\v{5}{2}{4}  
\v{14}{2}{5}  
\v{6}{7}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1487}{}  
\h{1}{15}{2}  
\h{3}{9}{2}  
\h{5}{13}{2}  
\h{7}{11}{7}  
\h{10}{6}{4}  
\h{10}{3}{3}  
\h{11}{8}{2}  
\h{4}{5}{7}  
\h{4}{10}{4}  
\h{8}{1}{4}  
\h{12}{7}{3}  
\h{2}{2}{13}  
\h{2}{14}{4}  
\h{6}{12}{3}  
\h{1}{4}{8}  
\v{1}{4}{11}  
\v{3}{9}{6}  
\v{5}{9}{4}  
\v{7}{11}{2}  
\v{14}{6}{5}  
\v{10}{3}{3}  
\v{13}{3}{5}  
\v{11}{5}{3}  
\v{4}{5}{5}  
\v{8}{1}{9}  
\v{12}{1}{6}  
\v{15}{2}{5}  
\v{2}{2}{12}  
\v{6}{12}{2}  
\v{9}{4}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1488}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{7}{2}  
\h{8}{2}{6}  
\h{4}{5}{10}  
\h{2}{14}{2}  
\h{2}{1}{11}  
\h{9}{8}{4}  
\h{9}{11}{2}  
\h{7}{9}{4}  
\h{7}{6}{8}  
\h{5}{4}{10}  
\h{5}{12}{5}  
\h{10}{10}{2}  
\h{1}{3}{11}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{6}{7}{6}  
\v{8}{2}{5}  
\v{14}{2}{3}  
\v{4}{5}{9}  
\v{2}{1}{13}  
\v{13}{1}{7}  
\v{9}{8}{3}  
\v{11}{9}{2}  
\v{7}{6}{3}  
\v{15}{4}{2}  
\v{5}{4}{8}  
\v{10}{10}{2}  
\v{12}{3}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1489}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{7}{10}{3}  
\h{5}{8}{5}  
\h{5}{2}{7}  
\h{6}{12}{6}  
\h{6}{1}{5}  
\h{8}{7}{3}  
\h{4}{11}{4}  
\h{2}{14}{2}  
\h{2}{3}{11}  
\h{13}{6}{2}  
\h{9}{4}{6}  
\h{9}{9}{5}  
\h{1}{5}{13}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{7}{10}{3}  
\v{10}{8}{2}  
\v{5}{2}{6}  
\v{12}{2}{10}  
\v{6}{1}{11}  
\v{11}{1}{6}  
\v{8}{7}{4}  
\v{4}{11}{3}  
\v{2}{3}{11}  
\v{13}{3}{3}  
\v{15}{4}{2}  
\v{9}{4}{5}  
\v{14}{5}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1490}{}  
\h{1}{15}{2}  
\h{3}{7}{3}  
\h{6}{12}{5}  
\h{7}{10}{4}  
\h{4}{13}{3}  
\h{4}{4}{10}  
\h{10}{9}{4}  
\h{10}{11}{2}  
\h{12}{5}{3}  
\h{2}{2}{13}  
\h{2}{14}{3}  
\h{5}{8}{3}  
\h{8}{1}{5}  
\h{9}{6}{4}  
\h{1}{3}{8}  
\v{1}{3}{12}  
\v{3}{7}{8}  
\v{6}{7}{5}  
\v{11}{10}{2}  
\v{7}{10}{3}  
\v{4}{4}{9}  
\v{14}{4}{5}  
\v{10}{9}{2}  
\v{12}{5}{6}  
\v{15}{2}{3}  
\v{2}{2}{12}  
\v{5}{8}{6}  
\v{8}{1}{7}  
\v{13}{1}{5}  
\v{9}{3}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1491}{}  
\h{1}{15}{2}  
\h{3}{3}{12}  
\h{13}{6}{2}  
\h{7}{10}{6}  
\h{4}{13}{3}  
\h{2}{2}{2}  
\h{2}{14}{3}  
\h{5}{7}{3}  
\h{8}{12}{3}  
\h{9}{9}{2}  
\h{9}{1}{3}  
\h{12}{8}{2}  
\h{6}{5}{8}  
\h{6}{11}{4}  
\h{1}{4}{9}  
\v{1}{4}{11}  
\v{3}{3}{12}  
\v{15}{3}{3}  
\v{13}{6}{4}  
\v{7}{10}{3}  
\v{4}{2}{11}  
\v{2}{2}{12}  
\v{5}{7}{7}  
\v{8}{7}{5}  
\v{11}{9}{3}  
\v{9}{1}{8}  
\v{12}{1}{7}  
\v{14}{5}{3}  
\v{6}{5}{6}  
\v{10}{4}{7}  
\end{tikzpicture}   
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1492}{}  
\h{1}{15}{2}  
\h{3}{3}{12}  
\h{13}{6}{2}  
\h{7}{10}{6}  
\h{4}{13}{3}  
\h{2}{2}{2}  
\h{2}{14}{3}  
\h{5}{7}{3}  
\h{8}{1}{3}  
\h{9}{9}{2}  
\h{9}{12}{3}  
\h{12}{8}{2}  
\h{6}{5}{8}  
\h{6}{11}{4}  
\h{1}{4}{9}  
\v{1}{4}{11}  
\v{3}{3}{12}  
\v{15}{3}{3}  
\v{13}{6}{4}  
\v{7}{10}{3}  
\v{4}{2}{11}  
\v{2}{2}{12}  
\v{5}{7}{7}  
\v{8}{1}{6}  
\v{11}{1}{8}  
\v{9}{9}{3}  
\v{12}{8}{4}  
\v{14}{5}{3}  
\v{6}{5}{6}  
\v{10}{4}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1493}{}  
\h{1}{15}{3}  
\h{4}{13}{5}  
\h{5}{7}{4}  
\h{5}{4}{8}  
\h{10}{2}{3}  
\h{7}{6}{3}  
\h{3}{14}{4}  
\h{3}{9}{9}  
\h{2}{11}{10}  
\h{2}{1}{9}  
\h{11}{3}{4}  
\h{6}{8}{9}  
\h{6}{12}{8}  
\h{8}{10}{6}  
\h{1}{5}{7}  
\v{1}{5}{10}  
\v{4}{13}{2}  
\v{9}{7}{6}  
\v{5}{4}{3}  
\v{13}{2}{2}  
\v{10}{2}{4}  
\v{7}{6}{8}  
\v{3}{9}{5}  
\v{12}{9}{2}  
\v{2}{1}{10}  
\v{11}{1}{2}  
\v{15}{3}{5}  
\v{6}{8}{4}  
\v{14}{10}{2}  
\v{8}{5}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1494}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{7}{8}{2}  
\h{6}{10}{3}  
\h{4}{3}{2}  
\h{4}{12}{11}  
\h{10}{6}{5}  
\h{8}{9}{2}  
\h{8}{7}{3}  
\h{11}{4}{2}  
\h{2}{1}{11}  
\h{2}{14}{3}  
\h{5}{5}{7}  
\h{12}{2}{2}  
\h{1}{11}{13}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{7}{8}{5}  
\v{9}{8}{2}  
\v{6}{3}{7}  
\v{4}{3}{9}  
\v{15}{6}{6}  
\v{10}{6}{3}  
\v{8}{7}{2}  
\v{11}{4}{3}  
\v{13}{1}{3}  
\v{2}{1}{13}  
\v{5}{5}{9}  
\v{12}{2}{3}  
\v{14}{2}{9}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1495}{}  
\h{1}{15}{2}  
\h{3}{12}{11}  
\h{12}{8}{2}  
\h{10}{1}{2}  
\h{2}{4}{8}  
\h{2}{14}{9}  
\h{9}{3}{2}  
\h{6}{6}{3}  
\h{6}{9}{2}  
\h{8}{5}{5}  
\h{13}{11}{2}  
\h{4}{2}{11}  
\h{4}{10}{3}  
\h{5}{7}{2}  
\h{1}{13}{4}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{14}{8}{4}  
\v{12}{1}{7}  
\v{10}{1}{3}  
\v{2}{4}{10}  
\v{11}{3}{11}  
\v{9}{3}{3}  
\v{6}{6}{3}  
\v{8}{5}{4}  
\v{13}{5}{6}  
\v{15}{2}{9}  
\v{4}{2}{8}  
\v{7}{7}{3}  
\v{5}{7}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1496}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{5}{6}  
\h{10}{3}{2}  
\h{7}{7}{3}  
\h{7}{10}{7}  
\h{11}{2}{3}  
\h{11}{4}{2}  
\h{2}{1}{11}  
\h{2}{14}{3}  
\h{5}{8}{3}  
\h{4}{6}{4}  
\h{4}{12}{11}  
\h{9}{9}{6}  
\h{1}{11}{8}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{6}{5}{8}  
\v{12}{3}{2}  
\v{10}{3}{4}  
\v{7}{7}{3}  
\v{14}{2}{8}  
\v{11}{2}{2}  
\v{13}{1}{3}  
\v{2}{1}{13}  
\v{5}{8}{6}  
\v{8}{6}{2}  
\v{4}{6}{6}  
\v{15}{9}{3}  
\v{9}{9}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1497}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{7}{10}{2}  
\h{9}{1}{6}  
\h{10}{7}{5}  
\h{10}{4}{2}  
\h{6}{6}{6}  
\h{4}{9}{2}  
\h{2}{14}{2}  
\h{2}{2}{11}  
\h{11}{5}{2}  
\h{11}{3}{3}  
\h{5}{12}{9}  
\h{5}{8}{3}  
\h{1}{11}{7}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{7}{10}{3}  
\v{9}{1}{9}  
\v{15}{1}{6}  
\v{10}{4}{3}  
\v{12}{4}{2}  
\v{6}{6}{3}  
\v{4}{9}{5}  
\v{2}{2}{12}  
\v{13}{2}{3}  
\v{11}{3}{2}  
\v{14}{3}{9}  
\v{5}{8}{4}  
\v{8}{8}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1498}{}  
\h{1}{15}{2}  
\h{3}{9}{10}  
\h{8}{11}{5}  
\h{4}{13}{4}  
\h{4}{7}{6}  
\h{5}{12}{5}  
\h{2}{14}{3}  
\h{2}{1}{10}  
\h{7}{5}{5}  
\h{7}{3}{4}  
\h{11}{10}{3}  
\h{6}{8}{8}  
\h{6}{6}{9}  
\h{9}{2}{6}  
\h{1}{4}{8}  
\v{1}{4}{11}  
\v{3}{9}{6}  
\v{13}{9}{2}  
\v{8}{11}{2}  
\v{4}{7}{6}  
\v{10}{7}{5}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{12}{1}{4}  
\v{7}{3}{2}  
\v{11}{3}{7}  
\v{14}{8}{2}  
\v{6}{6}{2}  
\v{15}{2}{4}  
\v{9}{2}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1499}{}  
\h{1}{15}{2}  
\h{3}{9}{12}  
\h{12}{2}{3}  
\h{12}{8}{2}  
\h{4}{4}{10}  
\h{4}{13}{2}  
\h{6}{7}{4}  
\h{8}{1}{2}  
\h{8}{6}{5}  
\h{7}{11}{6}  
\h{7}{3}{2}  
\h{5}{12}{4}  
\h{2}{14}{3}  
\h{2}{5}{9}  
\h{1}{10}{10}  
\v{1}{10}{5}  
\v{3}{9}{6}  
\v{15}{2}{7}  
\v{12}{2}{6}  
\v{14}{4}{4}  
\v{4}{4}{9}  
\v{6}{7}{6}  
\v{10}{1}{6}  
\v{8}{1}{5}  
\v{13}{6}{5}  
\v{7}{3}{8}  
\v{9}{3}{9}  
\v{5}{12}{2}  
\v{2}{5}{9}  
\v{11}{5}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1500}{}  
\h{1}{15}{2}  
\h{3}{2}{11}  
\h{11}{5}{3}  
\h{9}{9}{2}  
\h{4}{13}{5}  
\h{2}{1}{2}  
\h{2}{14}{3}  
\h{5}{7}{7}  
\h{12}{4}{3}  
\h{7}{10}{8}  
\h{7}{12}{3}  
\h{10}{8}{3}  
\h{8}{6}{5}  
\h{6}{11}{2}  
\h{1}{3}{5}  
\v{1}{3}{12}  
\v{3}{2}{13}  
\v{14}{2}{3}  
\v{11}{5}{4}  
\v{9}{9}{4}  
\v{4}{1}{12}  
\v{2}{1}{13}  
\v{5}{7}{7}  
\v{12}{4}{3}  
\v{15}{4}{6}  
\v{7}{10}{2}  
\v{10}{8}{4}  
\v{13}{6}{2}  
\v{8}{6}{5}  
\v{6}{3}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1501}{}  
\h{1}{15}{2}  
\h{3}{13}{7}  
\h{10}{6}{3}  
\h{11}{4}{2}  
\h{6}{7}{5}  
\h{4}{10}{2}  
\h{2}{14}{2}  
\h{2}{3}{10}  
\h{12}{5}{2}  
\h{9}{2}{5}  
\h{9}{8}{6}  
\h{8}{1}{7}  
\h{5}{11}{3}  
\h{5}{9}{2}  
\h{1}{12}{6}  
\v{1}{12}{3}  
\v{3}{13}{2}  
\v{10}{6}{7}  
\v{13}{4}{2}  
\v{11}{4}{3}  
\v{6}{7}{3}  
\v{4}{10}{4}  
\v{2}{3}{11}  
\v{12}{3}{2}  
\v{14}{2}{3}  
\v{9}{2}{6}  
\v{15}{1}{7}  
\v{8}{1}{10}  
\v{5}{9}{2}  
\v{7}{9}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1502}{}  
\h{1}{15}{3}  
\h{4}{7}{4}  
\h{8}{9}{6}  
\h{7}{12}{7}  
\h{3}{1}{4}  
\h{3}{14}{6}  
\h{9}{3}{3}  
\h{6}{8}{6}  
\h{6}{6}{9}  
\h{11}{4}{4}  
\h{2}{11}{9}  
\h{2}{5}{11}  
\h{10}{10}{3}  
\h{5}{2}{5}  
\h{1}{13}{4}  
\v{1}{13}{2}  
\v{4}{7}{8}  
\v{8}{7}{2}  
\v{14}{9}{3}  
\v{7}{1}{11}  
\v{3}{1}{13}  
\v{9}{3}{11}  
\v{12}{3}{5}  
\v{6}{6}{2}  
\v{15}{4}{2}  
\v{11}{4}{7}  
\v{2}{5}{6}  
\v{13}{5}{5}  
\v{10}{2}{8}  
\v{5}{2}{11}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1503}{}  
\h{1}{15}{2}  
\h{3}{12}{3}  
\h{6}{8}{6}  
\h{2}{2}{10}  
\h{2}{14}{11}  
\h{10}{3}{3}  
\h{5}{5}{5}  
\h{5}{11}{4}  
\h{9}{1}{5}  
\h{7}{10}{7}  
\h{7}{7}{8}  
\h{11}{9}{4}  
\h{8}{4}{3}  
\h{4}{6}{4}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{6}{8}{4}  
\v{12}{2}{6}  
\v{2}{2}{12}  
\v{13}{3}{11}  
\v{10}{3}{2}  
\v{5}{5}{6}  
\v{9}{1}{10}  
\v{14}{1}{9}  
\v{7}{7}{3}  
\v{15}{7}{2}  
\v{11}{4}{5}  
\v{8}{4}{2}  
\v{4}{6}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1504}{}  
\h{1}{15}{2}  
\h{3}{5}{4}  
\h{5}{13}{2}  
\h{5}{3}{10}  
\h{12}{11}{3}  
\h{9}{7}{3}  
\h{6}{12}{3}  
\h{2}{14}{4}  
\h{2}{1}{11}  
\h{11}{10}{2}  
\h{11}{6}{3}  
\h{8}{9}{6}  
\h{4}{4}{4}  
\h{4}{8}{6}  
\h{1}{2}{9}  
\v{1}{2}{13}  
\v{3}{5}{10}  
\v{7}{5}{8}  
\v{5}{3}{10}  
\v{15}{3}{8}  
\v{12}{7}{4}  
\v{9}{7}{5}  
\v{6}{12}{2}  
\v{2}{1}{13}  
\v{13}{1}{9}  
\v{11}{6}{4}  
\v{14}{6}{3}  
\v{8}{4}{5}  
\v{4}{4}{4}  
\v{10}{2}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1505}{}  
\h{1}{15}{2}  
\h{3}{13}{6}  
\h{7}{11}{2}  
\h{4}{6}{3}  
\h{2}{14}{2}  
\h{2}{2}{13}  
\h{10}{10}{5}  
\h{6}{3}{4}  
\h{6}{7}{6}  
\h{8}{12}{4}  
\h{5}{9}{3}  
\h{5}{5}{9}  
\h{11}{1}{3}  
\h{11}{8}{2}  
\h{1}{4}{12}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{9}{11}{2}  
\v{7}{6}{5}  
\v{4}{6}{8}  
\v{2}{2}{12}  
\v{15}{2}{8}  
\v{10}{3}{7}  
\v{6}{3}{4}  
\v{12}{7}{5}  
\v{8}{9}{3}  
\v{5}{5}{4}  
\v{14}{1}{4}  
\v{11}{1}{7}  
\v{13}{4}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1506}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{10}{2}  
\h{8}{8}{7}  
\h{5}{6}{10}  
\h{5}{12}{4}  
\h{9}{4}{3}  
\h{12}{2}{2}  
\h{4}{7}{10}  
\h{2}{14}{2}  
\h{2}{1}{11}  
\h{10}{3}{3}  
\h{7}{9}{3}  
\h{7}{11}{4}  
\h{1}{5}{10}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{6}{10}{3}  
\v{8}{8}{2}  
\v{15}{6}{2}  
\v{5}{6}{6}  
\v{9}{4}{8}  
\v{12}{2}{2}  
\v{14}{2}{5}  
\v{4}{7}{7}  
\v{2}{1}{13}  
\v{13}{1}{2}  
\v{10}{3}{6}  
\v{7}{9}{2}  
\v{11}{5}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1507}{}  
\h{1}{15}{3}  
\h{4}{11}{7}  
\h{8}{7}{3}  
\h{8}{10}{6}  
\h{7}{12}{7}  
\h{3}{14}{4}  
\h{3}{5}{6}  
\h{5}{13}{4}  
\h{5}{9}{10}  
\h{6}{6}{9}  
\h{6}{4}{7}  
\h{10}{2}{3}  
\h{2}{8}{8}  
\h{2}{1}{10}  
\h{1}{3}{11}  
\v{1}{3}{12}  
\v{4}{11}{4}  
\v{11}{7}{4}  
\v{8}{7}{3}  
\v{14}{10}{2}  
\v{7}{12}{2}  
\v{3}{5}{9}  
\v{9}{5}{8}  
\v{5}{9}{4}  
\v{15}{6}{3}  
\v{6}{4}{2}  
\v{13}{2}{2}  
\v{10}{2}{6}  
\v{2}{1}{7}  
\v{12}{1}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1508}{}  
\h{1}{15}{2}  
\h{3}{8}{2}  
\h{5}{2}{4}  
\h{9}{10}{6}  
\h{13}{1}{2}  
\h{7}{5}{6}  
\h{7}{11}{4}  
\h{4}{6}{7}  
\h{4}{13}{4}  
\h{6}{9}{2}  
\h{2}{14}{4}  
\h{2}{3}{12}  
\h{10}{12}{4}  
\h{10}{7}{2}  
\h{1}{4}{11}  
\v{1}{4}{11}  
\v{3}{8}{7}  
\v{5}{2}{6}  
\v{9}{2}{8}  
\v{15}{1}{9}  
\v{13}{1}{4}  
\v{7}{5}{6}  
\v{11}{6}{5}  
\v{4}{6}{7}  
\v{8}{9}{4}  
\v{6}{9}{5}  
\v{2}{3}{11}  
\v{14}{3}{9}  
\v{10}{7}{5}  
\v{12}{4}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1509}{}  
\h{1}{15}{2}  
\h{3}{6}{10}  
\h{7}{8}{6}  
\h{7}{10}{7}  
\h{6}{12}{8}  
\h{2}{1}{4}  
\h{2}{14}{6}  
\h{8}{3}{3}  
\h{11}{5}{4}  
\h{12}{7}{3}  
\h{10}{4}{2}  
\h{4}{11}{6}  
\h{4}{2}{5}  
\h{5}{9}{4}  
\h{1}{13}{4}  
\v{1}{13}{2}  
\v{3}{6}{9}  
\v{13}{6}{2}  
\v{7}{8}{2}  
\v{14}{10}{2}  
\v{6}{1}{11}  
\v{2}{1}{13}  
\v{8}{3}{11}  
\v{11}{3}{2}  
\v{15}{5}{2}  
\v{12}{4}{3}  
\v{10}{4}{7}  
\v{4}{2}{9}  
\v{9}{2}{7}  
\v{5}{9}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1510}{}  
\h{1}{15}{2}  
\h{3}{10}{10}  
\h{8}{6}{5}  
\h{8}{11}{4}  
\h{2}{2}{10}  
\h{2}{14}{9}  
\h{9}{5}{2}  
\h{9}{3}{5}  
\h{7}{1}{7}  
\h{7}{12}{8}  
\h{5}{9}{10}  
\h{5}{7}{5}  
\h{6}{4}{4}  
\h{4}{8}{2}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{10}{5}  
\v{13}{6}{4}  
\v{8}{6}{5}  
\v{12}{2}{9}  
\v{2}{2}{12}  
\v{11}{5}{9}  
\v{9}{3}{2}  
\v{14}{1}{2}  
\v{7}{1}{11}  
\v{15}{9}{3}  
\v{5}{7}{2}  
\v{10}{4}{3}  
\v{6}{4}{4}  
\v{4}{8}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1511}{}  
\h{1}{15}{2}  
\h{3}{9}{11}  
\h{9}{3}{5}  
\h{9}{8}{2}  
\h{2}{14}{9}  
\h{2}{1}{4}  
\h{6}{5}{7}  
\h{10}{10}{3}  
\h{7}{7}{3}  
\h{5}{4}{2}  
\h{5}{11}{10}  
\h{8}{6}{7}  
\h{8}{12}{4}  
\h{4}{2}{8}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{9}{6}  
\v{14}{3}{6}  
\v{9}{3}{5}  
\v{11}{8}{6}  
\v{2}{1}{13}  
\v{6}{1}{4}  
\v{13}{5}{5}  
\v{10}{7}{3}  
\v{7}{4}{3}  
\v{5}{4}{7}  
\v{15}{6}{5}  
\v{8}{6}{6}  
\v{12}{2}{10}  
\v{4}{2}{11}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1512}{}  
\h{1}{15}{2}  
\h{3}{13}{6}  
\h{9}{10}{3}  
\h{8}{7}{4}  
\h{2}{2}{6}  
\h{2}{14}{2}  
\h{4}{9}{2}  
\h{6}{12}{4}  
\h{10}{4}{5}  
\h{13}{6}{2}  
\h{5}{3}{8}  
\h{5}{11}{2}  
\h{7}{1}{4}  
\h{11}{8}{3}  
\h{1}{5}{13}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{9}{10}{3}  
\v{12}{7}{3}  
\v{8}{2}{5}  
\v{2}{2}{12}  
\v{4}{9}{5}  
\v{6}{9}{3}  
\v{10}{4}{8}  
\v{15}{4}{2}  
\v{13}{3}{3}  
\v{5}{3}{8}  
\v{7}{1}{10}  
\v{11}{1}{7}  
\v{14}{5}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1513}{}  
\h{1}{15}{2}  
\h{3}{11}{3}  
\h{6}{6}{4}  
\h{10}{10}{4}  
\h{12}{5}{2}  
\h{5}{9}{7}  
\h{2}{14}{3}  
\h{2}{1}{7}  
\h{9}{8}{6}  
\h{8}{2}{7}  
\h{4}{13}{4}  
\h{4}{4}{3}  
\h{7}{12}{4}  
\h{11}{7}{2}  
\h{1}{3}{12}  
\v{1}{3}{12}  
\v{3}{11}{4}  
\v{6}{6}{5}  
\v{10}{6}{4}  
\v{14}{5}{5}  
\v{12}{5}{4}  
\v{5}{9}{5}  
\v{2}{1}{13}  
\v{9}{1}{7}  
\v{15}{2}{6}  
\v{8}{2}{11}  
\v{4}{4}{9}  
\v{7}{4}{8}  
\v{11}{7}{5}  
\v{13}{3}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1514}{}  
\h{1}{15}{2}  
\h{3}{12}{5}  
\h{8}{10}{4}  
\h{7}{6}{5}  
\h{7}{3}{7}  
\h{2}{14}{12}  
\h{2}{1}{3}  
\h{5}{9}{4}  
\h{9}{7}{6}  
\h{13}{2}{2}  
\h{10}{5}{3}  
\h{6}{11}{4}  
\h{6}{8}{5}  
\h{4}{4}{7}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{8}{10}{2}  
\v{12}{6}{4}  
\v{7}{3}{3}  
\v{14}{3}{11}  
\v{2}{1}{13}  
\v{5}{1}{8}  
\v{9}{7}{2}  
\v{15}{2}{5}  
\v{13}{2}{3}  
\v{10}{5}{6}  
\v{6}{8}{3}  
\v{11}{4}{4}  
\v{4}{4}{9}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1515}{}  
\h{1}{15}{2}  
\h{3}{3}{8}  
\h{7}{10}{4}  
\h{5}{13}{2}  
\h{5}{4}{10}  
\h{8}{9}{7}  
\h{6}{11}{2}  
\h{2}{14}{4}  
\h{2}{2}{2}  
\h{4}{7}{5}  
\h{9}{12}{5}  
\h{12}{6}{2}  
\h{10}{1}{2}  
\h{10}{8}{3}  
\h{1}{5}{12}  
\v{1}{5}{10}  
\v{3}{3}{12}  
\v{11}{3}{7}  
\v{7}{10}{3}  
\v{5}{4}{9}  
\v{15}{4}{5}  
\v{8}{9}{2}  
\v{6}{11}{3}  
\v{2}{2}{12}  
\v{4}{2}{5}  
\v{9}{7}{5}  
\v{14}{6}{6}  
\v{12}{1}{5}  
\v{10}{1}{7}  
\v{13}{5}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1516}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{7}{4}  
\h{9}{12}{3}  
\h{12}{4}{2}  
\h{7}{2}{7}  
\h{7}{6}{3}  
\h{8}{10}{2}  
\h{6}{5}{2}  
\h{6}{8}{7}  
\h{13}{3}{2}  
\h{4}{11}{11}  
\h{2}{14}{2}  
\h{2}{1}{9}  
\h{1}{9}{10}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{5}{7}{6}  
\v{9}{7}{5}  
\v{12}{4}{8}  
\v{14}{2}{2}  
\v{7}{2}{4}  
\v{10}{6}{4}  
\v{8}{5}{5}  
\v{6}{5}{3}  
\v{13}{3}{5}  
\v{15}{3}{8}  
\v{4}{11}{3}  
\v{2}{1}{13}  
\v{11}{1}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1517}{}  
\h{1}{15}{2}  
\h{3}{3}{12}  
\h{11}{6}{4}  
\h{7}{9}{4}  
\h{4}{13}{3}  
\h{2}{2}{2}  
\h{2}{14}{3}  
\h{5}{7}{3}  
\h{8}{1}{2}  
\h{10}{8}{2}  
\h{12}{11}{2}  
\h{6}{5}{8}  
\h{6}{12}{7}  
\h{9}{10}{4}  
\h{1}{4}{8}  
\v{1}{4}{11}  
\v{3}{3}{12}  
\v{15}{3}{3}  
\v{11}{6}{3}  
\v{7}{9}{4}  
\v{4}{2}{11}  
\v{2}{2}{12}  
\v{5}{7}{7}  
\v{8}{1}{6}  
\v{10}{1}{7}  
\v{12}{8}{3}  
\v{14}{5}{6}  
\v{6}{5}{7}  
\v{13}{10}{2}  
\v{9}{4}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1518}{}  
\h{1}{15}{2}  
\h{3}{12}{6}  
\h{9}{8}{4}  
\h{11}{3}{2}  
\h{4}{7}{7}  
\h{4}{4}{2}  
\h{6}{14}{2}  
\h{8}{11}{7}  
\h{5}{6}{10}  
\h{5}{2}{2}  
\h{2}{13}{5}  
\h{2}{1}{12}  
\h{10}{9}{4}  
\h{10}{5}{2}  
\h{1}{10}{11}  
\v{1}{10}{5}  
\v{3}{12}{3}  
\v{9}{8}{4}  
\v{13}{3}{5}  
\v{11}{3}{4}  
\v{4}{4}{3}  
\v{6}{4}{10}  
\v{8}{11}{3}  
\v{15}{6}{5}  
\v{5}{2}{4}  
\v{7}{2}{11}  
\v{2}{1}{12}  
\v{14}{1}{8}  
\v{10}{5}{4}  
\v{12}{5}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1519}{}  
\h{1}{15}{2}  
\h{3}{13}{6}  
\h{9}{8}{4}  
\h{11}{3}{2}  
\h{4}{7}{7}  
\h{4}{1}{3}  
\h{5}{9}{2}  
\h{5}{4}{3}  
\h{8}{12}{7}  
\h{6}{6}{9}  
\h{2}{14}{4}  
\h{2}{2}{12}  
\h{10}{10}{4}  
\h{10}{5}{2}  
\h{1}{11}{11}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{9}{8}{5}  
\v{13}{3}{5}  
\v{11}{3}{4}  
\v{4}{1}{6}  
\v{7}{1}{8}  
\v{5}{4}{5}  
\v{8}{4}{8}  
\v{15}{6}{6}  
\v{6}{6}{8}  
\v{2}{2}{12}  
\v{14}{2}{8}  
\v{10}{5}{5}  
\v{12}{5}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1520}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{7}  
\h{2}{1}{10}  
\h{2}{14}{2}  
\h{4}{11}{2}  
\h{6}{8}{3}  
\h{7}{6}{2}  
\h{7}{9}{8}  
\h{13}{3}{2}  
\h{11}{12}{2}  
\h{8}{5}{3}  
\h{8}{7}{2}  
\h{10}{2}{4}  
\h{1}{4}{13}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{12}{1}{9}  
\v{2}{1}{13}  
\v{4}{11}{3}  
\v{6}{8}{3}  
\v{9}{6}{2}  
\v{7}{6}{3}  
\v{15}{3}{6}  
\v{13}{3}{9}  
\v{11}{5}{7}  
\v{8}{5}{2}  
\v{10}{2}{5}  
\v{14}{2}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1521}{}  
\h{1}{15}{2}  
\h{3}{12}{4}  
\h{2}{5}{5}  
\h{2}{14}{4}  
\h{6}{11}{3}  
\h{9}{8}{2}  
\h{8}{10}{3}  
\h{8}{2}{6}  
\h{5}{4}{9}  
\h{5}{6}{7}  
\h{10}{9}{2}  
\h{10}{7}{5}  
\h{13}{3}{2}  
\h{4}{1}{9}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{7}{5}{7}  
\v{2}{5}{9}  
\v{6}{11}{3}  
\v{9}{8}{3}  
\v{11}{8}{2}  
\v{8}{2}{8}  
\v{14}{2}{2}  
\v{5}{4}{2}  
\v{12}{6}{3}  
\v{10}{7}{2}  
\v{15}{3}{4}  
\v{13}{1}{2}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1522}{}  
\h{1}{15}{2}  
\h{3}{2}{11}  
\h{8}{5}{6}  
\h{8}{8}{5}  
\h{9}{11}{4}  
\h{4}{13}{5}  
\h{2}{1}{2}  
\h{2}{14}{3}  
\h{5}{7}{6}  
\h{11}{4}{4}  
\h{7}{9}{8}  
\h{7}{12}{3}  
\h{10}{6}{2}  
\h{6}{10}{6}  
\h{1}{3}{5}  
\v{1}{3}{12}  
\v{3}{2}{13}  
\v{14}{2}{3}  
\v{8}{5}{3}  
\v{13}{8}{3}  
\v{9}{11}{2}  
\v{4}{1}{12}  
\v{2}{1}{13}  
\v{5}{7}{7}  
\v{11}{4}{3}  
\v{15}{4}{5}  
\v{7}{9}{3}  
\v{10}{6}{6}  
\v{12}{6}{4}  
\v{6}{3}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1523}{}  
\h{1}{15}{2}  
\h{3}{12}{9}  
\h{6}{9}{6}  
\h{6}{2}{4}  
\h{4}{10}{6}  
\h{2}{13}{2}  
\h{2}{4}{9}  
\h{7}{14}{4}  
\h{7}{6}{2}  
\h{9}{3}{5}  
\h{5}{11}{9}  
\h{5}{7}{3}  
\h{8}{5}{7}  
\h{13}{1}{2}  
\h{1}{8}{12}  
\v{1}{8}{7}  
\v{3}{12}{3}  
\v{12}{9}{3}  
\v{6}{2}{7}  
\v{10}{2}{8}  
\v{4}{10}{3}  
\v{2}{4}{9}  
\v{11}{4}{10}  
\v{7}{6}{8}  
\v{9}{3}{3}  
\v{14}{3}{8}  
\v{5}{7}{4}  
\v{8}{5}{2}  
\v{15}{1}{4}  
\v{13}{1}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1524}{}  
\h{1}{15}{2}  
\h{3}{10}{3}  
\h{6}{6}{5}  
\h{2}{14}{9}  
\h{2}{2}{12}  
\h{10}{11}{4}  
\h{10}{5}{3}  
\h{9}{8}{4}  
\h{7}{3}{2}  
\h{4}{12}{3}  
\h{4}{4}{4}  
\h{8}{1}{7}  
\h{12}{7}{3}  
\h{5}{9}{7}  
\h{1}{13}{4}  
\v{1}{13}{2}  
\v{3}{10}{5}  
\v{6}{6}{4}  
\v{11}{6}{8}  
\v{2}{2}{12}  
\v{14}{2}{9}  
\v{10}{5}{6}  
\v{13}{5}{3}  
\v{9}{3}{5}  
\v{7}{3}{9}  
\v{4}{4}{8}  
\v{8}{1}{3}  
\v{15}{1}{6}  
\v{12}{7}{2}  
\v{5}{9}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1525}{}  
\h{1}{15}{2}  
\h{3}{12}{4}  
\h{7}{8}{3}  
\h{10}{4}{4}  
\h{11}{10}{3}  
\h{9}{7}{2}  
\h{6}{14}{3}  
\h{4}{5}{2}  
\h{2}{13}{2}  
\h{2}{1}{6}  
\h{8}{9}{4}  
\h{5}{11}{7}  
\h{5}{2}{10}  
\h{13}{6}{2}  
\h{1}{3}{12}  
\v{1}{3}{12}  
\v{3}{12}{3}  
\v{7}{8}{4}  
\v{10}{4}{4}  
\v{14}{4}{6}  
\v{11}{7}{3}  
\v{9}{7}{7}  
\v{6}{5}{9}  
\v{4}{5}{8}  
\v{2}{1}{12}  
\v{8}{1}{8}  
\v{12}{9}{2}  
\v{5}{2}{9}  
\v{15}{2}{4}  
\v{13}{3}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1526}{}  
\h{1}{15}{2}  
\h{3}{12}{5}  
\h{8}{10}{2}  
\h{2}{4}{8}  
\h{2}{14}{10}  
\h{12}{2}{3}  
\h{5}{6}{10}  
\h{5}{9}{4}  
\h{6}{11}{3}  
\h{6}{8}{8}  
\h{7}{5}{7}  
\h{7}{3}{6}  
\h{11}{1}{2}  
\h{4}{7}{7}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{8}{10}{2}  
\v{10}{4}{6}  
\v{2}{4}{10}  
\v{12}{2}{12}  
\v{15}{2}{4}  
\v{5}{6}{3}  
\v{9}{9}{2}  
\v{6}{8}{3}  
\v{14}{5}{3}  
\v{7}{3}{2}  
\v{13}{1}{2}  
\v{11}{1}{6}  
\v{4}{7}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1527}{}  
\h{1}{15}{2}  
\h{3}{5}{11}  
\h{12}{8}{2}  
\h{12}{6}{3}  
\h{9}{4}{6}  
\h{4}{2}{5}  
\h{4}{13}{4}  
\h{5}{11}{3}  
\h{2}{14}{3}  
\h{2}{1}{5}  
\h{7}{3}{4}  
\h{6}{9}{5}  
\h{6}{12}{7}  
\h{10}{7}{3}  
\h{1}{10}{9}  
\v{1}{10}{5}  
\v{3}{5}{10}  
\v{14}{5}{3}  
\v{12}{6}{2}  
\v{15}{4}{2}  
\v{9}{2}{2}  
\v{4}{2}{11}  
\v{8}{11}{2}  
\v{5}{11}{3}  
\v{2}{1}{13}  
\v{7}{1}{2}  
\v{11}{3}{6}  
\v{6}{9}{3}  
\v{13}{7}{5}  
\v{10}{7}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1528}{}  
\h{1}{15}{2}  
\h{3}{13}{7}  
\h{10}{7}{5}  
\h{2}{4}{13}  
\h{2}{14}{2}  
\h{4}{10}{5}  
\h{9}{2}{3}  
\h{6}{6}{6}  
\h{6}{3}{5}  
\h{5}{8}{6}  
\h{5}{11}{9}  
\h{7}{9}{7}  
\h{7}{12}{6}  
\h{8}{1}{5}  
\h{1}{5}{7}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{10}{7}{6}  
\v{15}{4}{3}  
\v{2}{4}{10}  
\v{4}{10}{4}  
\v{9}{2}{8}  
\v{12}{2}{4}  
\v{6}{3}{3}  
\v{11}{3}{5}  
\v{5}{8}{3}  
\v{14}{9}{2}  
\v{7}{9}{3}  
\v{13}{1}{11}  
\v{8}{1}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1529}{}  
\h{1}{15}{2}  
\h{3}{9}{5}  
\h{8}{3}{3}  
\h{6}{11}{5}  
\h{4}{13}{2}  
\h{4}{6}{9}  
\h{10}{10}{3}  
\h{5}{12}{5}  
\h{2}{14}{3}  
\h{2}{2}{13}  
\h{7}{5}{8}  
\h{7}{8}{5}  
\h{9}{1}{3}  
\h{9}{7}{5}  
\h{1}{4}{13}  
\v{1}{4}{11}  
\v{3}{9}{6}  
\v{8}{3}{6}  
\v{11}{3}{8}  
\v{6}{11}{2}  
\v{4}{6}{7}  
\v{13}{6}{4}  
\v{10}{10}{2}  
\v{5}{12}{2}  
\v{2}{2}{12}  
\v{15}{2}{3}  
\v{7}{5}{3}  
\v{12}{1}{7}  
\v{9}{1}{6}  
\v{14}{4}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1530}{}  
\h{1}{15}{2}  
\h{3}{12}{4}  
\h{7}{6}{3}  
\h{10}{10}{2}  
\h{12}{3}{3}  
\h{13}{7}{2}  
\h{9}{2}{4}  
\h{6}{11}{3}  
\h{6}{4}{2}  
\h{8}{8}{6}  
\h{2}{5}{12}  
\h{2}{14}{3}  
\h{5}{9}{6}  
\h{4}{1}{7}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{7}{6}{6}  
\v{10}{6}{4}  
\v{12}{3}{7}  
\v{15}{3}{4}  
\v{13}{2}{5}  
\v{9}{2}{9}  
\v{6}{4}{7}  
\v{8}{4}{4}  
\v{14}{5}{3}  
\v{2}{5}{9}  
\v{5}{9}{5}  
\v{11}{1}{8}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1531}{}  
\h{1}{15}{2}  
\h{3}{11}{4}  
\h{7}{6}{7}  
\h{12}{9}{2}  
\h{12}{4}{3}  
\h{5}{8}{10}  
\h{5}{12}{5}  
\h{10}{2}{3}  
\h{2}{7}{11}  
\h{2}{14}{7}  
\h{6}{5}{3}  
\h{6}{10}{2}  
\h{8}{3}{3}  
\h{4}{1}{7}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{7}{6}{5}  
\v{14}{6}{3}  
\v{12}{4}{5}  
\v{15}{4}{4}  
\v{5}{8}{4}  
\v{10}{2}{10}  
\v{13}{2}{5}  
\v{2}{7}{7}  
\v{9}{5}{9}  
\v{6}{5}{5}  
\v{8}{3}{7}  
\v{11}{1}{2}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1532}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{9}{3}  
\h{4}{7}{5}  
\h{2}{14}{2}  
\h{2}{1}{6}  
\h{8}{6}{4}  
\h{7}{11}{5}  
\h{7}{8}{4}  
\h{11}{5}{4}  
\h{13}{3}{2}  
\h{10}{10}{3}  
\h{5}{12}{5}  
\h{5}{2}{9}  
\h{1}{4}{13}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{6}{9}{4}  
\v{9}{7}{2}  
\v{4}{7}{7}  
\v{2}{1}{13}  
\v{8}{1}{5}  
\v{12}{6}{5}  
\v{7}{8}{3}  
\v{11}{5}{3}  
\v{15}{3}{2}  
\v{13}{3}{7}  
\v{10}{10}{2}  
\v{5}{2}{10}  
\v{14}{2}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1533}{}  
\h{1}{15}{2}  
\h{3}{11}{10}  
\h{6}{8}{7}  
\h{6}{6}{9}  
\h{7}{2}{8}  
\h{4}{7}{3}  
\h{4}{13}{4}  
\h{8}{9}{2}  
\h{10}{3}{2}  
\h{9}{5}{3}  
\h{9}{10}{5}  
\h{5}{12}{9}  
\h{2}{14}{3}  
\h{2}{1}{9}  
\h{1}{4}{10}  
\v{1}{4}{11}  
\v{3}{11}{4}  
\v{13}{8}{3}  
\v{6}{6}{2}  
\v{15}{2}{4}  
\v{7}{2}{5}  
\v{4}{7}{6}  
\v{8}{9}{4}  
\v{10}{3}{6}  
\v{12}{3}{2}  
\v{9}{5}{5}  
\v{14}{10}{2}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{11}{1}{3}  
\end{tikzpicture}  \clearpage \noindent
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1534}{}  
\h{1}{15}{2}  
\h{3}{10}{9}  
\h{7}{2}{5}  
\h{7}{5}{8}  
\h{8}{3}{7}  
\h{8}{9}{3}  
\h{9}{7}{2}  
\h{5}{12}{4}  
\h{5}{1}{9}  
\h{2}{4}{12}  
\h{2}{14}{4}  
\h{6}{11}{7}  
\h{10}{8}{3}  
\h{4}{6}{6}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{10}{5}  
\v{12}{2}{8}  
\v{7}{2}{3}  
\v{15}{3}{2}  
\v{8}{3}{6}  
\v{11}{7}{2}  
\v{9}{7}{5}  
\v{5}{1}{11}  
\v{14}{1}{3}  
\v{2}{4}{10}  
\v{6}{11}{3}  
\v{13}{8}{3}  
\v{10}{6}{2}  
\v{4}{6}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1535}{}  
\h{1}{15}{2}  
\h{3}{11}{6}  
\h{6}{1}{3}  
\h{2}{12}{4}  
\h{2}{3}{3}  
\h{5}{8}{6}  
\h{11}{2}{3}  
\h{10}{7}{4}  
\h{4}{4}{6}  
\h{4}{14}{3}  
\h{7}{5}{8}  
\h{12}{9}{3}  
\h{8}{13}{4}  
\h{8}{10}{5}  
\h{1}{6}{12}  
\v{1}{6}{9}  
\v{3}{11}{4}  
\v{9}{1}{10}  
\v{6}{1}{11}  
\v{2}{3}{9}  
\v{5}{3}{5}  
\v{11}{2}{6}  
\v{14}{2}{5}  
\v{10}{4}{3}  
\v{4}{4}{10}  
\v{7}{5}{9}  
\v{15}{5}{4}  
\v{12}{9}{4}  
\v{8}{10}{3}  
\v{13}{6}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1536}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{2}  
\h{7}{2}{6}  
\h{8}{4}{5}  
\h{2}{1}{6}  
\h{2}{14}{2}  
\h{4}{12}{2}  
\h{6}{10}{4}  
\h{10}{8}{4}  
\h{11}{6}{3}  
\h{9}{9}{2}  
\h{9}{3}{6}  
\h{12}{7}{3}  
\h{1}{5}{11}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{7}{2}{9}  
\v{13}{2}{2}  
\v{8}{1}{3}  
\v{2}{1}{13}  
\v{4}{12}{2}  
\v{6}{10}{2}  
\v{10}{8}{2}  
\v{14}{6}{2}  
\v{11}{6}{3}  
\v{9}{3}{6}  
\v{15}{3}{4}  
\v{12}{5}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1537}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{6}{7}  
\h{12}{3}{2}  
\h{9}{7}{5}  
\h{9}{1}{6}  
\h{11}{9}{4}  
\h{11}{4}{2}  
\h{4}{12}{9}  
\h{2}{14}{2}  
\h{2}{5}{4}  
\h{6}{10}{2}  
\h{8}{2}{2}  
\h{7}{8}{3}  
\h{1}{11}{6}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{5}{6}{7}  
\v{12}{3}{3}  
\v{14}{3}{4}  
\v{9}{1}{6}  
\v{15}{1}{8}  
\v{11}{4}{5}  
\v{13}{4}{8}  
\v{4}{12}{2}  
\v{2}{5}{9}  
\v{6}{5}{5}  
\v{8}{2}{8}  
\v{10}{2}{6}  
\v{7}{8}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1538}{}  
\h{1}{15}{2}  
\h{3}{7}{12}  
\h{5}{3}{10}  
\h{5}{13}{3}  
\h{4}{2}{4}  
\h{4}{10}{2}  
\h{2}{14}{4}  
\h{2}{4}{8}  
\h{10}{8}{2}  
\h{9}{5}{3}  
\h{7}{1}{2}  
\h{7}{12}{7}  
\h{11}{9}{3}  
\h{11}{6}{2}  
\h{1}{11}{12}  
\v{1}{11}{4}  
\v{3}{7}{8}  
\v{15}{3}{4}  
\v{5}{3}{10}  
\v{8}{2}{11}  
\v{4}{2}{8}  
\v{6}{10}{4}  
\v{2}{4}{10}  
\v{10}{4}{4}  
\v{12}{5}{3}  
\v{9}{1}{4}  
\v{7}{1}{11}  
\v{14}{9}{3}  
\v{11}{6}{3}  
\v{13}{6}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1539}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{7}{4}  
\h{7}{5}{2}  
\h{7}{8}{7}  
\h{12}{10}{2}  
\h{10}{3}{2}  
\h{8}{6}{2}  
\h{8}{4}{3}  
\h{2}{2}{9}  
\h{2}{14}{2}  
\h{4}{12}{9}  
\h{13}{9}{2}  
\h{6}{1}{9}  
\h{1}{11}{5}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{5}{7}{6}  
\v{9}{5}{2}  
\v{7}{5}{3}  
\v{14}{8}{2}  
\v{12}{3}{7}  
\v{10}{3}{3}  
\v{8}{4}{2}  
\v{11}{2}{2}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{13}{9}{3}  
\v{15}{1}{8}  
\v{6}{1}{10}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1540}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{6}  
\h{7}{9}{4}  
\h{7}{3}{2}  
\h{9}{10}{4}  
\h{8}{6}{5}  
\h{8}{1}{2}  
\h{6}{7}{4}  
\h{4}{12}{2}  
\h{2}{14}{2}  
\h{2}{2}{13}  
\h{12}{5}{3}  
\h{12}{8}{2}  
\h{1}{4}{13}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{11}{9}{2}  
\v{7}{3}{6}  
\v{9}{3}{7}  
\v{13}{6}{4}  
\v{8}{1}{5}  
\v{10}{1}{6}  
\v{6}{7}{5}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{15}{2}{3}  
\v{12}{5}{3}  
\v{14}{4}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1541}{}  
\h{1}{15}{2}  
\h{3}{2}{12}  
\h{13}{6}{2}  
\h{8}{9}{5}  
\h{8}{12}{2}  
\h{10}{5}{4}  
\h{12}{8}{2}  
\h{4}{10}{8}  
\h{4}{14}{5}  
\h{7}{11}{2}  
\h{5}{4}{2}  
\h{2}{13}{3}  
\h{2}{1}{4}  
\h{6}{7}{5}  
\h{1}{3}{10}  
\v{1}{3}{12}  
\v{3}{2}{13}  
\v{15}{2}{4}  
\v{13}{6}{3}  
\v{8}{9}{3}  
\v{10}{5}{7}  
\v{14}{5}{3}  
\v{12}{8}{2}  
\v{4}{10}{4}  
\v{9}{11}{3}  
\v{7}{4}{7}  
\v{5}{4}{9}  
\v{2}{1}{12}  
\v{6}{1}{6}  
\v{11}{3}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1542}{}  
\h{1}{15}{2}  
\h{3}{11}{11}  
\h{10}{6}{4}  
\h{7}{12}{3}  
\h{4}{3}{3}  
\h{2}{13}{2}  
\h{2}{1}{9}  
\h{6}{4}{5}  
\h{6}{14}{2}  
\h{8}{8}{5}  
\h{9}{10}{4}  
\h{5}{7}{4}  
\h{5}{2}{10}  
\h{12}{9}{3}  
\h{1}{5}{11}  
\v{1}{5}{10}  
\v{3}{11}{4}  
\v{14}{6}{5}  
\v{10}{6}{6}  
\v{7}{3}{9}  
\v{4}{3}{10}  
\v{2}{1}{12}  
\v{11}{1}{3}  
\v{6}{4}{10}  
\v{8}{8}{6}  
\v{13}{8}{2}  
\v{9}{7}{3}  
\v{5}{2}{5}  
\v{15}{2}{7}  
\v{12}{5}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1543}{}  
\h{1}{15}{2}  
\h{3}{11}{6}  
\h{9}{5}{3}  
\h{6}{8}{6}  
\h{6}{6}{5}  
\h{7}{10}{4}  
\h{7}{12}{7}  
\h{5}{2}{9}  
\h{5}{7}{3}  
\h{8}{4}{5}  
\h{2}{14}{11}  
\h{2}{3}{8}  
\h{10}{9}{5}  
\h{4}{1}{11}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{9}{5}{6}  
\v{12}{5}{3}  
\v{6}{6}{2}  
\v{11}{6}{4}  
\v{7}{10}{2}  
\v{14}{2}{10}  
\v{5}{2}{5}  
\v{8}{4}{3}  
\v{13}{4}{10}  
\v{2}{3}{11}  
\v{10}{3}{6}  
\v{15}{1}{8}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1544}{}  
\h{1}{15}{2}  
\h{3}{8}{4}  
\h{7}{11}{5}  
\h{2}{3}{10}  
\h{2}{14}{9}  
\h{8}{5}{3}  
\h{8}{7}{2}  
\h{10}{4}{3}  
\h{6}{2}{7}  
\h{6}{12}{8}  
\h{5}{9}{9}  
\h{5}{6}{4}  
\h{9}{10}{6}  
\h{4}{1}{11}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{8}{7}  
\v{7}{8}{3}  
\v{12}{3}{8}  
\v{2}{3}{11}  
\v{11}{5}{9}  
\v{8}{5}{2}  
\v{10}{4}{3}  
\v{13}{2}{2}  
\v{6}{2}{10}  
\v{14}{9}{3}  
\v{5}{6}{3}  
\v{9}{6}{4}  
\v{15}{1}{9}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1545}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{5}{8}  
\h{13}{7}{2}  
\h{2}{2}{13}  
\h{2}{14}{2}  
\h{4}{12}{5}  
\h{9}{10}{2}  
\h{7}{3}{4}  
\h{7}{11}{3}  
\h{10}{9}{4}  
\h{8}{6}{6}  
\h{8}{1}{4}  
\h{6}{8}{6}  
\h{1}{4}{5}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{5}{5}{8}  
\v{13}{5}{2}  
\v{15}{2}{5}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{9}{10}{2}  
\v{11}{3}{7}  
\v{7}{3}{8}  
\v{10}{9}{2}  
\v{14}{6}{3}  
\v{8}{1}{5}  
\v{12}{1}{7}  
\v{6}{4}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1546}{}  
\h{1}{15}{2}  
\h{3}{13}{5}  
\h{8}{8}{3}  
\h{9}{2}{2}  
\h{9}{11}{4}  
\h{7}{5}{6}  
\h{7}{12}{3}  
\h{6}{7}{4}  
\h{6}{3}{9}  
\h{4}{10}{11}  
\h{4}{4}{8}  
\h{12}{6}{2}  
\h{2}{1}{12}  
\h{2}{14}{3}  
\h{1}{9}{4}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{8}{8}{5}  
\v{11}{2}{6}  
\v{9}{2}{9}  
\v{13}{5}{6}  
\v{7}{5}{7}  
\v{10}{7}{5}  
\v{6}{3}{4}  
\v{15}{3}{7}  
\v{4}{4}{6}  
\v{12}{4}{2}  
\v{14}{1}{5}  
\v{2}{1}{13}  
\v{5}{9}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1547}{}  
\h{1}{15}{2}  
\h{3}{11}{3}  
\h{2}{14}{4}  
\h{2}{3}{12}  
\h{12}{6}{2}  
\h{9}{8}{3}  
\h{9}{2}{6}  
\h{13}{5}{2}  
\h{11}{7}{2}  
\h{7}{9}{4}  
\h{5}{12}{2}  
\h{5}{10}{3}  
\h{8}{4}{2}  
\h{4}{1}{6}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{6}{11}{3}  
\v{2}{3}{11}  
\v{14}{3}{3}  
\v{12}{6}{2}  
\v{9}{2}{6}  
\v{15}{2}{3}  
\v{13}{5}{2}  
\v{11}{7}{2}  
\v{7}{9}{3}  
\v{5}{10}{2}  
\v{8}{4}{6}  
\v{10}{1}{3}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1548}{}  
\h{1}{15}{2}  
\h{3}{12}{4}  
\h{2}{3}{5}  
\h{2}{14}{4}  
\h{6}{10}{4}  
\h{10}{6}{3}  
\h{9}{9}{4}  
\h{9}{11}{2}  
\h{8}{8}{3}  
\h{5}{2}{3}  
\h{5}{4}{9}  
\h{12}{7}{2}  
\h{12}{5}{3}  
\h{4}{1}{11}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{7}{3}{9}  
\v{2}{3}{11}  
\v{6}{10}{4}  
\v{10}{6}{4}  
\v{13}{6}{3}  
\v{9}{9}{2}  
\v{11}{8}{3}  
\v{8}{2}{6}  
\v{5}{2}{2}  
\v{14}{4}{3}  
\v{12}{5}{2}  
\v{15}{1}{4}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1549}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{4}{11}{2}  
\h{2}{14}{2}  
\h{2}{2}{12}  
\h{10}{10}{4}  
\h{10}{7}{2}  
\h{5}{12}{7}  
\h{5}{6}{3}  
\h{8}{4}{3}  
\h{7}{9}{4}  
\h{7}{5}{2}  
\h{9}{3}{6}  
\h{13}{1}{2}  
\h{1}{8}{12}  
\v{1}{8}{7}  
\v{3}{13}{2}  
\v{6}{11}{2}  
\v{4}{11}{3}  
\v{2}{2}{12}  
\v{14}{2}{8}  
\v{10}{7}{3}  
\v{12}{7}{5}  
\v{5}{6}{6}  
\v{8}{4}{2}  
\v{11}{4}{5}  
\v{7}{5}{4}  
\v{9}{3}{2}  
\v{15}{1}{2}  
\v{13}{1}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1550}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{2}  
\h{7}{8}{2}  
\h{6}{10}{3}  
\h{4}{12}{2}  
\h{2}{14}{2}  
\h{2}{1}{8}  
\h{10}{4}{2}  
\h{8}{2}{4}  
\h{8}{9}{5}  
\h{13}{6}{2}  
\h{11}{3}{4}  
\h{11}{7}{3}  
\h{1}{5}{13}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{7}{8}{3}  
\v{9}{8}{2}  
\v{6}{10}{2}  
\v{4}{12}{2}  
\v{2}{1}{13}  
\v{10}{1}{3}  
\v{12}{2}{2}  
\v{8}{2}{7}  
\v{13}{6}{3}  
\v{15}{3}{3}  
\v{11}{3}{4}  
\v{14}{5}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1551}{}  
\h{1}{15}{2}  
\h{3}{12}{4}  
\h{7}{6}{4}  
\h{8}{4}{3}  
\h{8}{10}{6}  
\h{6}{7}{8}  
\h{6}{3}{7}  
\h{9}{1}{4}  
\h{2}{5}{7}  
\h{2}{14}{8}  
\h{10}{2}{5}  
\h{5}{8}{10}  
\h{5}{11}{7}  
\h{4}{9}{8}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{7}{6}{6}  
\v{11}{4}{2}  
\v{8}{4}{6}  
\v{14}{7}{3}  
\v{6}{3}{4}  
\v{13}{1}{2}  
\v{9}{1}{4}  
\v{2}{5}{9}  
\v{10}{2}{12}  
\v{15}{2}{6}  
\v{5}{8}{3}  
\v{12}{9}{2}  
\v{4}{9}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1552}{}  
\h{1}{15}{2}  
\h{3}{11}{4}  
\h{4}{14}{3}  
\h{4}{3}{10}  
\h{12}{7}{2}  
\h{2}{1}{10}  
\h{2}{13}{3}  
\h{5}{2}{10}  
\h{11}{4}{4}  
\h{9}{8}{2}  
\h{9}{5}{4}  
\h{6}{10}{7}  
\h{6}{12}{2}  
\h{8}{6}{2}  
\h{1}{9}{9}  
\v{1}{9}{6}  
\v{3}{11}{4}  
\v{7}{11}{3}  
\v{4}{3}{11}  
\v{14}{3}{4}  
\v{12}{1}{6}  
\v{2}{1}{12}  
\v{5}{2}{11}  
\v{15}{2}{2}  
\v{11}{4}{4}  
\v{9}{5}{3}  
\v{13}{5}{5}  
\v{6}{10}{2}  
\v{8}{6}{6}  
\v{10}{6}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1553}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{7}{10}{8}  
\h{6}{8}{9}  
\h{6}{12}{3}  
\h{9}{2}{5}  
\h{10}{11}{4}  
\h{5}{6}{5}  
\h{5}{9}{6}  
\h{11}{3}{2}  
\h{8}{5}{5}  
\h{4}{7}{4}  
\h{2}{14}{2}  
\h{2}{1}{10}  
\h{1}{4}{11}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{7}{10}{3}  
\v{15}{8}{2}  
\v{6}{8}{4}  
\v{9}{2}{10}  
\v{14}{2}{9}  
\v{10}{6}{5}  
\v{5}{6}{3}  
\v{11}{3}{6}  
\v{13}{3}{2}  
\v{8}{5}{2}  
\v{4}{7}{7}  
\v{2}{1}{13}  
\v{12}{1}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1554}{}  
\h{1}{15}{2}  
\h{3}{11}{4}  
\h{7}{1}{3}  
\h{8}{8}{2}  
\h{2}{13}{6}  
\h{2}{2}{3}  
\h{5}{12}{6}  
\h{11}{7}{2}  
\h{9}{10}{4}  
\h{9}{4}{6}  
\h{12}{9}{3}  
\h{6}{6}{6}  
\h{4}{14}{2}  
\h{4}{3}{10}  
\h{1}{5}{13}  
\v{1}{5}{10}  
\v{3}{11}{4}  
\v{7}{1}{10}  
\v{10}{1}{7}  
\v{8}{8}{5}  
\v{2}{2}{11}  
\v{5}{2}{10}  
\v{11}{7}{5}  
\v{13}{7}{3}  
\v{9}{4}{6}  
\v{15}{4}{5}  
\v{12}{6}{3}  
\v{6}{6}{8}  
\v{4}{3}{11}  
\v{14}{3}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1555}{}  
\h{1}{15}{2}  
\h{3}{5}{7}  
\h{10}{1}{3}  
\h{7}{6}{6}  
\h{7}{9}{2}  
\h{9}{3}{2}  
\h{4}{13}{7}  
\h{2}{2}{2}  
\h{2}{14}{3}  
\h{5}{11}{3}  
\h{6}{8}{2}  
\h{6}{12}{9}  
\h{12}{7}{3}  
\h{12}{4}{2}  
\h{1}{10}{13}  
\v{1}{10}{5}  
\v{3}{5}{10}  
\v{10}{1}{4}  
\v{13}{1}{5}  
\v{7}{6}{3}  
\v{9}{3}{6}  
\v{11}{3}{10}  
\v{4}{2}{11}  
\v{2}{2}{12}  
\v{5}{11}{3}  
\v{8}{8}{3}  
\v{6}{8}{4}  
\v{15}{7}{5}  
\v{12}{4}{3}  
\v{14}{4}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1556}{}  
\h{1}{15}{2}  
\h{3}{5}{7}  
\h{10}{1}{3}  
\h{7}{6}{6}  
\h{7}{10}{2}  
\h{9}{3}{2}  
\h{5}{12}{6}  
\h{2}{14}{3}  
\h{2}{2}{2}  
\h{4}{13}{2}  
\h{6}{8}{2}  
\h{8}{11}{7}  
\h{12}{7}{3}  
\h{12}{4}{2}  
\h{1}{9}{13}  
\v{1}{9}{6}  
\v{3}{5}{10}  
\v{10}{1}{4}  
\v{13}{1}{5}  
\v{7}{6}{4}  
\v{9}{3}{7}  
\v{11}{3}{9}  
\v{5}{12}{2}  
\v{2}{2}{12}  
\v{4}{2}{11}  
\v{6}{8}{5}  
\v{8}{8}{3}  
\v{15}{7}{4}  
\v{12}{4}{3}  
\v{14}{4}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1557}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{9}{4}  
\h{9}{6}{4}  
\h{10}{1}{3}  
\h{7}{8}{3}  
\h{7}{4}{7}  
\h{11}{11}{3}  
\h{11}{5}{4}  
\h{2}{2}{13}  
\h{2}{14}{2}  
\h{4}{12}{8}  
\h{6}{10}{6}  
\h{6}{7}{2}  
\h{1}{3}{7}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{5}{9}{4}  
\v{9}{6}{3}  
\v{13}{1}{5}  
\v{10}{1}{7}  
\v{7}{4}{4}  
\v{14}{4}{7}  
\v{11}{5}{6}  
\v{15}{2}{3}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{12}{10}{2}  
\v{6}{7}{3}  
\v{8}{3}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1558}{}  
\h{1}{15}{3}  
\h{4}{12}{4}  
\h{8}{4}{4}  
\h{12}{2}{3}  
\h{3}{8}{12}  
\h{3}{14}{4}  
\h{7}{11}{3}  
\h{2}{7}{8}  
\h{2}{10}{7}  
\h{9}{3}{4}  
\h{6}{6}{7}  
\h{6}{9}{5}  
\h{11}{5}{3}  
\h{5}{1}{9}  
\h{1}{13}{4}  
\v{1}{13}{2}  
\v{4}{12}{3}  
\v{8}{4}{8}  
\v{12}{2}{2}  
\v{15}{2}{6}  
\v{3}{8}{6}  
\v{7}{11}{3}  
\v{10}{7}{4}  
\v{2}{7}{3}  
\v{9}{3}{7}  
\v{13}{3}{3}  
\v{6}{6}{3}  
\v{11}{5}{4}  
\v{14}{1}{4}  
\v{5}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1559}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{5}{7}  
\h{8}{7}{4}  
\h{6}{11}{2}  
\h{6}{3}{7}  
\h{9}{6}{4}  
\h{9}{9}{6}  
\h{10}{2}{5}  
\h{10}{4}{4}  
\h{2}{1}{12}  
\h{2}{14}{2}  
\h{4}{12}{3}  
\h{7}{10}{4}  
\h{1}{8}{10}  
\v{1}{8}{7}  
\v{3}{13}{2}  
\v{5}{5}{8}  
\v{12}{5}{2}  
\v{8}{7}{4}  
\v{6}{3}{8}  
\v{13}{3}{3}  
\v{9}{6}{3}  
\v{15}{2}{7}  
\v{10}{2}{2}  
\v{14}{1}{3}  
\v{2}{1}{13}  
\v{4}{12}{2}  
\v{7}{10}{2}  
\v{11}{8}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1560}{}  
\h{1}{15}{2}  
\h{3}{12}{3}  
\h{6}{4}{4}  
\h{10}{10}{3}  
\h{9}{5}{4}  
\h{7}{8}{2}  
\h{5}{2}{2}  
\h{5}{11}{6}  
\h{11}{1}{4}  
\h{12}{6}{3}  
\h{2}{14}{10}  
\h{2}{3}{12}  
\h{8}{7}{6}  
\h{4}{9}{4}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{6}{4}{8}  
\v{10}{4}{6}  
\v{13}{5}{5}  
\v{9}{5}{3}  
\v{7}{2}{6}  
\v{5}{2}{9}  
\v{11}{1}{10}  
\v{15}{1}{5}  
\v{12}{6}{8}  
\v{2}{3}{11}  
\v{14}{3}{4}  
\v{8}{7}{2}  
\v{4}{9}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1561}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{7}{10}{8}  
\h{12}{4}{3}  
\h{8}{8}{4}  
\h{6}{11}{2}  
\h{6}{9}{3}  
\h{9}{5}{2}  
\h{2}{1}{9}  
\h{2}{14}{2}  
\h{4}{3}{6}  
\h{10}{6}{3}  
\h{5}{2}{8}  
\h{5}{12}{9}  
\h{1}{7}{13}  
\v{1}{7}{8}  
\v{3}{13}{2}  
\v{7}{10}{3}  
\v{15}{4}{6}  
\v{12}{4}{4}  
\v{8}{8}{3}  
\v{6}{9}{2}  
\v{9}{5}{4}  
\v{11}{1}{4}  
\v{2}{1}{13}  
\v{4}{3}{11}  
\v{10}{3}{3}  
\v{13}{2}{4}  
\v{5}{2}{10}  
\v{14}{7}{5}  
\end{tikzpicture}   
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1562}{}  
\h{1}{15}{2}  
\h{3}{13}{8}  
\h{6}{8}{5}  
\h{6}{3}{2}  
\h{8}{10}{4}  
\h{12}{4}{2}  
\h{10}{7}{4}  
\h{4}{9}{6}  
\h{2}{14}{2}  
\h{2}{2}{11}  
\h{13}{6}{2}  
\h{9}{1}{6}  
\h{5}{11}{4}  
\h{5}{5}{2}  
\h{1}{12}{6}  
\v{1}{12}{3}  
\v{3}{13}{2}  
\v{11}{8}{5}  
\v{6}{3}{5}  
\v{8}{3}{7}  
\v{12}{4}{6}  
\v{14}{4}{3}  
\v{10}{7}{2}  
\v{4}{9}{5}  
\v{2}{2}{12}  
\v{13}{2}{4}  
\v{15}{1}{5}  
\v{9}{1}{10}  
\v{5}{5}{6}  
\v{7}{5}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1563}{}  
\h{1}{15}{2}  
\h{3}{12}{4}  
\h{7}{9}{2}  
\h{9}{2}{4}  
\h{2}{14}{11}  
\h{2}{3}{12}  
\h{10}{6}{4}  
\h{10}{1}{5}  
\h{5}{4}{10}  
\h{5}{10}{3}  
\h{8}{8}{3}  
\h{6}{11}{5}  
\h{6}{7}{6}  
\h{4}{5}{8}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{7}{9}{3}  
\v{9}{2}{7}  
\v{13}{2}{12}  
\v{2}{3}{11}  
\v{14}{3}{3}  
\v{10}{1}{5}  
\v{15}{1}{3}  
\v{5}{4}{6}  
\v{8}{8}{2}  
\v{11}{8}{3}  
\v{6}{7}{4}  
\v{12}{5}{2}  
\v{4}{5}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1564}{}  
\h{1}{15}{2}  
\h{3}{12}{3}  
\h{6}{10}{3}  
\h{9}{3}{3}  
\h{2}{14}{10}  
\h{2}{2}{8}  
\h{10}{7}{3}  
\h{7}{5}{6}  
\h{7}{1}{8}  
\h{5}{4}{10}  
\h{5}{11}{3}  
\h{8}{9}{6}  
\h{11}{6}{3}  
\h{4}{8}{7}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{6}{10}{2}  
\v{9}{3}{7}  
\v{12}{3}{11}  
\v{2}{2}{12}  
\v{10}{2}{5}  
\v{13}{5}{2}  
\v{7}{1}{4}  
\v{15}{1}{3}  
\v{5}{4}{7}  
\v{8}{9}{2}  
\v{14}{6}{3}  
\v{11}{6}{2}  
\v{4}{8}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1565}{}  
\h{1}{15}{2}  
\h{3}{9}{10}  
\h{2}{14}{11}  
\h{2}{1}{6}  
\h{8}{8}{6}  
\h{12}{10}{2}  
\h{10}{5}{2}  
\h{5}{2}{5}  
\h{5}{6}{10}  
\h{7}{11}{8}  
\h{7}{7}{4}  
\h{9}{3}{2}  
\h{6}{12}{3}  
\h{4}{4}{2}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{9}{6}  
\v{13}{9}{5}  
\v{2}{1}{13}  
\v{8}{1}{7}  
\v{14}{8}{2}  
\v{12}{5}{5}  
\v{10}{2}{3}  
\v{5}{2}{4}  
\v{15}{6}{5}  
\v{7}{7}{4}  
\v{11}{3}{4}  
\v{9}{3}{9}  
\v{6}{4}{8}  
\v{4}{4}{9}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1566}{}  
\h{1}{15}{2}  
\h{3}{6}{5}  
\h{8}{11}{7}  
\h{13}{7}{2}  
\h{11}{1}{2}  
\h{9}{4}{2}  
\h{6}{8}{3}  
\h{6}{12}{6}  
\h{2}{2}{10}  
\h{2}{14}{3}  
\h{5}{10}{2}  
\h{4}{13}{3}  
\h{4}{5}{6}  
\h{10}{3}{4}  
\h{1}{9}{13}  
\v{1}{9}{6}  
\v{3}{6}{9}  
\v{8}{6}{5}  
\v{15}{7}{4}  
\v{13}{1}{6}  
\v{11}{1}{3}  
\v{9}{4}{4}  
\v{6}{8}{4}  
\v{12}{2}{10}  
\v{2}{2}{12}  
\v{5}{10}{4}  
\v{7}{10}{3}  
\v{4}{5}{8}  
\v{10}{3}{2}  
\v{14}{3}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1567}{}  
\h{1}{15}{2}  
\h{3}{9}{11}  
\h{6}{12}{8}  
\h{6}{1}{7}  
\h{8}{11}{5}  
\h{5}{6}{3}  
\h{5}{8}{10}  
\h{11}{10}{4}  
\h{9}{3}{2}  
\h{9}{5}{3}  
\h{2}{14}{10}  
\h{2}{2}{8}  
\h{7}{4}{3}  
\h{4}{7}{3}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{9}{6}  
\v{14}{9}{3}  
\v{6}{1}{11}  
\v{13}{1}{10}  
\v{8}{6}{5}  
\v{5}{6}{2}  
\v{15}{8}{2}  
\v{11}{3}{7}  
\v{9}{3}{2}  
\v{12}{5}{9}  
\v{2}{2}{12}  
\v{10}{2}{2}  
\v{7}{4}{3}  
\v{4}{7}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1568}{}  
\h{1}{15}{2}  
\h{3}{3}{8}  
\h{2}{1}{9}  
\h{2}{13}{5}  
\h{4}{6}{3}  
\h{4}{2}{10}  
\h{9}{10}{5}  
\h{6}{8}{3}  
\h{6}{5}{6}  
\h{8}{9}{4}  
\h{5}{14}{3}  
\h{5}{12}{10}  
\h{10}{4}{5}  
\h{10}{7}{3}  
\h{1}{11}{12}  
\v{1}{11}{4}  
\v{3}{3}{12}  
\v{11}{1}{2}  
\v{2}{1}{12}  
\v{7}{6}{7}  
\v{4}{2}{4}  
\v{14}{2}{8}  
\v{9}{8}{2}  
\v{6}{5}{3}  
\v{12}{5}{4}  
\v{8}{9}{5}  
\v{5}{12}{2}  
\v{15}{4}{8}  
\v{10}{4}{3}  
\v{13}{7}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1569}{}  
\h{1}{15}{2}  
\h{3}{9}{9}  
\h{12}{4}{3}  
\h{4}{8}{11}  
\h{4}{13}{3}  
\h{7}{10}{3}  
\h{6}{12}{4}  
\h{2}{14}{4}  
\h{2}{1}{9}  
\h{8}{3}{3}  
\h{8}{11}{5}  
\h{5}{7}{8}  
\h{5}{5}{9}  
\h{9}{2}{5}  
\h{1}{6}{8}  
\v{1}{6}{9}  
\v{3}{9}{6}  
\v{12}{4}{5}  
\v{15}{4}{4}  
\v{4}{8}{5}  
\v{7}{10}{3}  
\v{10}{10}{2}  
\v{6}{12}{2}  
\v{2}{1}{13}  
\v{11}{1}{2}  
\v{8}{3}{8}  
\v{13}{7}{4}  
\v{5}{5}{2}  
\v{14}{2}{3}  
\v{9}{2}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1570}{}  
\h{1}{15}{2}  
\h{3}{12}{6}  
\h{9}{9}{2}  
\h{8}{11}{3}  
\h{6}{2}{2}  
\h{6}{4}{8}  
\h{10}{6}{4}  
\h{10}{10}{3}  
\h{2}{5}{11}  
\h{2}{13}{3}  
\h{5}{3}{2}  
\h{4}{14}{3}  
\h{4}{7}{11}  
\h{12}{1}{3}  
\h{1}{8}{11}  
\v{1}{8}{7}  
\v{3}{12}{3}  
\v{9}{9}{3}  
\v{11}{9}{2}  
\v{8}{2}{9}  
\v{6}{2}{2}  
\v{14}{4}{2}  
\v{10}{6}{4}  
\v{13}{5}{5}  
\v{2}{5}{8}  
\v{5}{3}{10}  
\v{7}{3}{11}  
\v{4}{7}{7}  
\v{15}{1}{6}  
\v{12}{1}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1571}{}  
\h{1}{15}{2}  
\h{3}{12}{4}  
\h{7}{10}{4}  
\h{11}{2}{3}  
\h{4}{7}{10}  
\h{4}{4}{2}  
\h{6}{11}{3}  
\h{9}{9}{4}  
\h{8}{3}{5}  
\h{8}{6}{7}  
\h{12}{8}{3}  
\h{2}{14}{10}  
\h{2}{1}{8}  
\h{5}{5}{5}  
\h{1}{13}{4}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{7}{10}{2}  
\v{11}{2}{8}  
\v{14}{2}{5}  
\v{4}{4}{3}  
\v{6}{4}{7}  
\v{9}{9}{2}  
\v{13}{3}{6}  
\v{8}{3}{3}  
\v{15}{6}{2}  
\v{12}{8}{6}  
\v{2}{1}{13}  
\v{10}{1}{4}  
\v{5}{5}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1572}{}  
\h{1}{15}{2}  
\h{3}{6}{5}  
\h{8}{2}{6}  
\h{7}{4}{7}  
\h{7}{7}{5}  
\h{9}{11}{3}  
\h{5}{13}{4}  
\h{5}{9}{10}  
\h{4}{5}{11}  
\h{4}{10}{7}  
\h{6}{12}{5}  
\h{2}{14}{4}  
\h{2}{1}{11}  
\h{10}{8}{3}  
\h{1}{3}{9}  
\v{1}{3}{12}  
\v{3}{6}{9}  
\v{8}{2}{4}  
\v{14}{2}{2}  
\v{7}{4}{3}  
\v{12}{7}{4}  
\v{9}{11}{2}  
\v{5}{9}{4}  
\v{15}{5}{4}  
\v{4}{5}{5}  
\v{11}{10}{2}  
\v{6}{12}{2}  
\v{2}{1}{13}  
\v{13}{1}{7}  
\v{10}{3}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1573}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{3}  
\h{6}{9}{2}  
\h{4}{12}{2}  
\h{2}{14}{2}  
\h{2}{4}{12}  
\h{12}{7}{2}  
\h{10}{1}{2}  
\h{10}{3}{5}  
\h{7}{5}{8}  
\h{7}{10}{4}  
\h{9}{2}{2}  
\h{9}{8}{4}  
\h{1}{6}{12}  
\v{1}{6}{9}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{8}{9}{2}  
\v{6}{9}{3}  
\v{4}{12}{2}  
\v{2}{4}{10}  
\v{14}{4}{3}  
\v{12}{1}{6}  
\v{10}{1}{2}  
\v{15}{3}{2}  
\v{7}{5}{5}  
\v{11}{2}{8}  
\v{9}{2}{6}  
\v{13}{6}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1574}{}  
\h{1}{15}{2}  
\h{3}{13}{5}  
\h{8}{10}{2}  
\h{7}{12}{3}  
\h{7}{6}{6}  
\h{5}{4}{8}  
\h{2}{1}{3}  
\h{2}{14}{2}  
\h{4}{2}{10}  
\h{11}{5}{3}  
\h{11}{8}{4}  
\h{6}{3}{9}  
\h{6}{9}{3}  
\h{9}{11}{3}  
\h{1}{7}{11}  
\v{1}{7}{8}  
\v{3}{13}{2}  
\v{8}{10}{3}  
\v{10}{10}{2}  
\v{7}{6}{6}  
\v{13}{4}{2}  
\v{5}{1}{3}  
\v{2}{1}{13}  
\v{4}{2}{12}  
\v{14}{2}{3}  
\v{11}{5}{3}  
\v{15}{3}{5}  
\v{6}{3}{6}  
\v{9}{9}{2}  
\v{12}{7}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1575}{}  
\h{1}{15}{2}  
\h{3}{11}{9}  
\h{6}{8}{6}  
\h{6}{5}{5}  
\h{7}{3}{4}  
\h{4}{13}{3}  
\h{4}{10}{10}  
\h{5}{12}{9}  
\h{2}{14}{3}  
\h{2}{1}{11}  
\h{10}{4}{3}  
\h{8}{7}{2}  
\h{8}{2}{7}  
\h{9}{9}{6}  
\h{1}{6}{8}  
\v{1}{6}{9}  
\v{3}{11}{4}  
\v{12}{8}{3}  
\v{6}{5}{3}  
\v{11}{3}{2}  
\v{7}{3}{10}  
\v{4}{10}{3}  
\v{14}{10}{2}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{13}{1}{3}  
\v{10}{4}{3}  
\v{8}{2}{5}  
\v{15}{2}{7}  
\v{9}{6}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1576}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{8}{2}  
\h{7}{10}{8}  
\h{10}{2}{5}  
\h{6}{4}{4}  
\h{6}{9}{5}  
\h{9}{3}{2}  
\h{9}{5}{5}  
\h{2}{1}{12}  
\h{2}{14}{2}  
\h{4}{11}{8}  
\h{8}{7}{4}  
\h{8}{12}{5}  
\h{1}{6}{12}  
\v{1}{6}{9}  
\v{3}{13}{2}  
\v{5}{8}{5}  
\v{7}{8}{2}  
\v{15}{2}{8}  
\v{10}{2}{2}  
\v{6}{4}{5}  
\v{11}{3}{6}  
\v{9}{3}{2}  
\v{14}{1}{4}  
\v{2}{1}{13}  
\v{4}{11}{3}  
\v{12}{7}{4}  
\v{8}{7}{5}  
\v{13}{6}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1577}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{2}  
\h{7}{2}{3}  
\h{4}{12}{6}  
\h{2}{14}{2}  
\h{2}{4}{6}  
\h{8}{7}{5}  
\h{13}{3}{2}  
\h{9}{6}{6}  
\h{9}{1}{2}  
\h{11}{9}{3}  
\h{6}{5}{8}  
\h{6}{11}{6}  
\h{1}{8}{11}  
\v{1}{8}{7}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{7}{2}{8}  
\v{10}{2}{10}  
\v{4}{12}{2}  
\v{2}{4}{10}  
\v{8}{4}{3}  
\v{13}{3}{4}  
\v{15}{3}{3}  
\v{9}{1}{5}  
\v{11}{1}{8}  
\v{14}{5}{4}  
\v{6}{5}{6}  
\v{12}{8}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1578}{}  
\h{1}{15}{2}  
\h{3}{3}{7}  
\h{8}{7}{2}  
\h{5}{4}{3}  
\h{5}{6}{4}  
\h{9}{9}{5}  
\h{4}{11}{10}  
\h{4}{14}{3}  
\h{7}{5}{4}  
\h{2}{1}{9}  
\h{2}{13}{4}  
\h{6}{2}{7}  
\h{13}{10}{2}  
\h{12}{12}{3}  
\h{1}{8}{11}  
\v{1}{8}{7}  
\v{3}{3}{12}  
\v{10}{3}{4}  
\v{8}{4}{3}  
\v{5}{4}{2}  
\v{9}{6}{3}  
\v{14}{9}{2}  
\v{4}{11}{3}  
\v{7}{5}{9}  
\v{11}{1}{4}  
\v{2}{1}{12}  
\v{6}{2}{11}  
\v{13}{2}{8}  
\v{15}{10}{2}  
\v{12}{8}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1579}{}  
\h{1}{15}{2}  
\h{3}{11}{3}  
\h{6}{1}{4}  
\h{10}{6}{3}  
\h{11}{9}{2}  
\h{4}{5}{7}  
\h{4}{13}{5}  
\h{7}{3}{2}  
\h{7}{8}{8}  
\h{5}{12}{10}  
\h{2}{14}{3}  
\h{2}{2}{6}  
\h{8}{4}{6}  
\h{12}{7}{2}  
\h{1}{10}{11}  
\v{1}{10}{5}  
\v{3}{11}{4}  
\v{6}{1}{10}  
\v{10}{1}{5}  
\v{13}{6}{3}  
\v{11}{5}{4}  
\v{4}{5}{8}  
\v{9}{3}{10}  
\v{7}{3}{5}  
\v{15}{8}{4}  
\v{5}{12}{2}  
\v{2}{2}{12}  
\v{8}{2}{2}  
\v{14}{4}{3}  
\v{12}{7}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1580}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{4}{11}{2}  
\h{2}{14}{2}  
\h{2}{1}{9}  
\h{8}{3}{3}  
\h{5}{10}{3}  
\h{5}{12}{2}  
\h{7}{9}{3}  
\h{10}{4}{5}  
\h{12}{8}{3}  
\h{12}{5}{2}  
\h{9}{7}{5}  
\h{9}{2}{4}  
\h{1}{6}{12}  
\v{1}{6}{9}  
\v{3}{13}{2}  
\v{6}{11}{2}  
\v{4}{11}{3}  
\v{2}{1}{13}  
\v{11}{1}{2}  
\v{8}{3}{7}  
\v{5}{10}{2}  
\v{7}{9}{3}  
\v{10}{4}{5}  
\v{15}{4}{4}  
\v{12}{5}{3}  
\v{14}{5}{2}  
\v{9}{2}{5}  
\v{13}{2}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1581}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{4}{11}{2}  
\h{2}{14}{2}  
\h{2}{1}{9}  
\h{8}{3}{3}  
\h{5}{10}{3}  
\h{5}{12}{2}  
\h{7}{9}{3}  
\h{10}{5}{4}  
\h{12}{8}{2}  
\h{12}{4}{3}  
\h{9}{7}{6}  
\h{9}{2}{4}  
\h{1}{6}{12}  
\v{1}{6}{9}  
\v{3}{13}{2}  
\v{6}{11}{2}  
\v{4}{11}{3}  
\v{2}{1}{13}  
\v{11}{1}{2}  
\v{8}{3}{7}  
\v{5}{10}{2}  
\v{7}{9}{3}  
\v{10}{5}{4}  
\v{14}{5}{3}  
\v{12}{4}{4}  
\v{15}{4}{3}  
\v{9}{2}{5}  
\v{13}{2}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1582}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{2}  
\h{7}{3}{5}  
\h{2}{1}{10}  
\h{2}{14}{2}  
\h{4}{12}{2}  
\h{6}{10}{3}  
\h{9}{8}{2}  
\h{11}{5}{3}  
\h{10}{7}{4}  
\h{8}{9}{2}  
\h{8}{2}{7}  
\h{13}{6}{2}  
\h{1}{4}{12}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{7}{3}{8}  
\v{12}{1}{2}  
\v{2}{1}{13}  
\v{4}{12}{2}  
\v{6}{10}{2}  
\v{9}{8}{2}  
\v{11}{5}{3}  
\v{14}{5}{2}  
\v{10}{7}{2}  
\v{8}{2}{7}  
\v{15}{2}{4}  
\v{13}{4}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1583}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{10}{3}  
\h{9}{7}{6}  
\h{5}{5}{10}  
\h{5}{12}{3}  
\h{8}{9}{3}  
\h{7}{11}{4}  
\h{7}{8}{3}  
\h{10}{4}{4}  
\h{12}{2}{2}  
\h{4}{6}{8}  
\h{2}{14}{2}  
\h{2}{1}{11}  
\h{1}{3}{12}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{6}{10}{3}  
\v{9}{7}{3}  
\v{15}{5}{2}  
\v{5}{5}{7}  
\v{8}{9}{3}  
\v{11}{9}{2}  
\v{7}{8}{3}  
\v{10}{4}{4}  
\v{14}{2}{2}  
\v{12}{2}{4}  
\v{4}{6}{8}  
\v{2}{1}{13}  
\v{13}{1}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1584}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{4}{5}  
\h{5}{2}{6}  
\h{5}{12}{8}  
\h{2}{1}{11}  
\h{2}{14}{2}  
\h{4}{11}{4}  
\h{8}{9}{2}  
\h{10}{6}{4}  
\h{9}{8}{5}  
\h{7}{10}{2}  
\h{7}{3}{8}  
\h{12}{7}{3}  
\h{1}{5}{11}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{6}{4}{9}  
\v{11}{2}{2}  
\v{5}{2}{10}  
\v{13}{1}{11}  
\v{2}{1}{13}  
\v{4}{11}{3}  
\v{8}{9}{2}  
\v{10}{6}{3}  
\v{14}{6}{2}  
\v{9}{8}{2}  
\v{7}{3}{7}  
\v{15}{3}{4}  
\v{12}{5}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1585}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{8}{5}  
\h{8}{5}{2}  
\h{8}{7}{5}  
\h{6}{11}{7}  
\h{6}{1}{5}  
\h{7}{9}{4}  
\h{7}{6}{2}  
\h{4}{12}{5}  
\h{2}{14}{2}  
\h{2}{2}{13}  
\h{12}{4}{3}  
\h{12}{10}{2}  
\h{1}{3}{13}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{5}{8}{5}  
\v{10}{5}{3}  
\v{8}{5}{2}  
\v{13}{7}{4}  
\v{6}{1}{10}  
\v{11}{1}{8}  
\v{7}{6}{3}  
\v{9}{6}{6}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{15}{2}{2}  
\v{12}{4}{6}  
\v{14}{3}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1586}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{7}{5}{4}  
\h{8}{12}{3}  
\h{8}{10}{7}  
\h{13}{7}{2}  
\h{6}{3}{7}  
\h{6}{11}{3}  
\h{9}{8}{5}  
\h{12}{6}{2}  
\h{4}{2}{8}  
\h{2}{14}{2}  
\h{2}{1}{3}  
\h{5}{4}{5}  
\h{1}{9}{9}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{7}{5}{8}  
\v{11}{5}{7}  
\v{8}{10}{2}  
\v{15}{7}{3}  
\v{13}{3}{4}  
\v{6}{3}{8}  
\v{9}{8}{3}  
\v{14}{6}{2}  
\v{12}{2}{4}  
\v{4}{2}{12}  
\v{2}{1}{13}  
\v{5}{1}{3}  
\v{10}{4}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1587}{}  
\h{1}{15}{3}  
\h{4}{5}{9}  
\h{5}{12}{8}  
\h{5}{2}{6}  
\h{11}{4}{3}  
\h{6}{7}{8}  
\h{2}{14}{4}  
\h{2}{1}{6}  
\h{8}{3}{4}  
\h{9}{9}{3}  
\h{9}{6}{6}  
\h{10}{8}{5}  
\h{3}{10}{7}  
\h{3}{13}{4}  
\h{1}{11}{6}  
\v{1}{11}{4}  
\v{4}{5}{10}  
\v{13}{5}{7}  
\v{5}{2}{10}  
\v{11}{2}{2}  
\v{14}{4}{3}  
\v{6}{7}{7}  
\v{2}{1}{13}  
\v{8}{1}{2}  
\v{12}{3}{6}  
\v{9}{6}{3}  
\v{15}{6}{2}  
\v{10}{8}{2}  
\v{3}{10}{3}  
\v{7}{11}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1588}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{7}{6}{3}  
\h{10}{9}{4}  
\h{6}{3}{8}  
\h{6}{12}{3}  
\h{9}{7}{2}  
\h{5}{4}{6}  
\h{2}{1}{3}  
\h{2}{14}{2}  
\h{4}{2}{8}  
\h{8}{5}{4}  
\h{8}{11}{7}  
\h{13}{8}{2}  
\h{1}{10}{12}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{7}{6}{7}  
\v{10}{6}{3}  
\v{14}{3}{6}  
\v{6}{3}{9}  
\v{9}{7}{5}  
\v{11}{4}{3}  
\v{5}{1}{3}  
\v{2}{1}{13}  
\v{4}{2}{12}  
\v{12}{2}{3}  
\v{8}{5}{6}  
\v{15}{8}{3}  
\v{13}{8}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1589}{}  
\h{1}{15}{2}  
\h{3}{8}{7}  
\h{8}{5}{2}  
\h{8}{7}{4}  
\h{12}{12}{3}  
\h{4}{3}{11}  
\h{4}{13}{2}  
\h{6}{9}{8}  
\h{11}{4}{3}  
\h{11}{10}{2}  
\h{2}{1}{11}  
\h{2}{14}{3}  
\h{5}{11}{2}  
\h{7}{6}{2}  
\h{1}{2}{8}  
\v{1}{2}{13}  
\v{3}{8}{7}  
\v{10}{5}{3}  
\v{8}{5}{2}  
\v{12}{7}{5}  
\v{15}{3}{9}  
\v{4}{3}{10}  
\v{6}{9}{4}  
\v{14}{4}{5}  
\v{11}{4}{6}  
\v{13}{1}{9}  
\v{2}{1}{13}  
\v{5}{11}{3}  
\v{7}{6}{5}  
\v{9}{2}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1590}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{7}{11}{6}  
\h{6}{9}{7}  
\h{6}{12}{4}  
\h{10}{2}{4}  
\h{8}{5}{6}  
\h{8}{8}{7}  
\h{5}{6}{10}  
\h{5}{10}{7}  
\h{9}{3}{3}  
\h{4}{7}{5}  
\h{2}{14}{2}  
\h{2}{1}{9}  
\h{1}{4}{10}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{7}{11}{2}  
\v{13}{9}{2}  
\v{6}{9}{3}  
\v{10}{2}{10}  
\v{14}{2}{3}  
\v{8}{5}{3}  
\v{15}{6}{2}  
\v{5}{6}{4}  
\v{12}{3}{7}  
\v{9}{3}{4}  
\v{4}{7}{7}  
\v{2}{1}{13}  
\v{11}{1}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1591}{}  
\h{1}{15}{2}  
\h{3}{12}{3}  
\h{6}{4}{3}  
\h{9}{11}{2}  
\h{11}{6}{2}  
\h{4}{2}{9}  
\h{2}{14}{2}  
\h{2}{1}{5}  
\h{7}{8}{5}  
\h{12}{3}{3}  
\h{8}{7}{7}  
\h{5}{10}{3}  
\h{5}{13}{5}  
\h{10}{9}{4}  
\h{1}{5}{13}  
\v{1}{5}{10}  
\v{3}{12}{3}  
\v{6}{4}{8}  
\v{9}{4}{7}  
\v{11}{6}{5}  
\v{13}{2}{4}  
\v{4}{2}{12}  
\v{2}{1}{13}  
\v{7}{1}{7}  
\v{12}{3}{5}  
\v{15}{3}{4}  
\v{8}{7}{3}  
\v{5}{10}{3}  
\v{10}{9}{4}  
\v{14}{5}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1592}{}  
\h{1}{15}{2}  
\h{3}{7}{6}  
\h{9}{10}{4}  
\h{10}{6}{3}  
\h{2}{1}{8}  
\h{2}{14}{3}  
\h{5}{12}{9}  
\h{12}{9}{2}  
\h{12}{11}{3}  
\h{7}{4}{8}  
\h{4}{2}{3}  
\h{4}{13}{2}  
\h{6}{3}{2}  
\h{8}{8}{3}  
\h{1}{5}{10}  
\v{1}{5}{10}  
\v{3}{7}{8}  
\v{9}{7}{3}  
\v{13}{6}{4}  
\v{10}{1}{5}  
\v{2}{1}{13}  
\v{5}{12}{2}  
\v{14}{9}{3}  
\v{12}{9}{2}  
\v{15}{4}{7}  
\v{7}{2}{2}  
\v{4}{2}{11}  
\v{6}{3}{10}  
\v{8}{3}{5}  
\v{11}{5}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1593}{}  
\h{1}{15}{2}  
\h{3}{10}{5}  
\h{8}{3}{3}  
\h{11}{6}{2}  
\h{13}{11}{2}  
\h{2}{2}{13}  
\h{2}{13}{4}  
\h{6}{1}{3}  
\h{4}{4}{5}  
\h{4}{9}{10}  
\h{5}{12}{9}  
\h{5}{14}{2}  
\h{7}{7}{5}  
\h{10}{5}{2}  
\h{1}{8}{9}  
\v{1}{8}{7}  
\v{3}{10}{5}  
\v{8}{3}{7}  
\v{11}{3}{3}  
\v{13}{6}{5}  
\v{15}{2}{9}  
\v{2}{2}{11}  
\v{6}{1}{12}  
\v{9}{1}{3}  
\v{4}{4}{5}  
\v{14}{9}{3}  
\v{5}{12}{2}  
\v{7}{7}{7}  
\v{12}{5}{2}  
\v{10}{5}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1594}{}  
\h{1}{15}{2}  
\h{3}{13}{8}  
\h{5}{8}{6}  
\h{2}{14}{3}  
\h{2}{1}{12}  
\h{12}{6}{2}  
\h{9}{9}{3}  
\h{4}{2}{5}  
\h{4}{12}{11}  
\h{13}{3}{2}  
\h{7}{7}{6}  
\h{7}{4}{3}  
\h{8}{10}{2}  
\h{6}{5}{2}  
\h{1}{11}{5}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{11}{8}{5}  
\v{5}{8}{6}  
\v{2}{1}{13}  
\v{14}{1}{5}  
\v{12}{6}{3}  
\v{9}{2}{7}  
\v{4}{2}{10}  
\v{15}{3}{9}  
\v{13}{3}{4}  
\v{7}{4}{3}  
\v{10}{4}{6}  
\v{8}{5}{5}  
\v{6}{5}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1595}{}  
\h{1}{15}{2}  
\h{3}{3}{8}  
\h{5}{10}{6}  
\h{2}{13}{3}  
\h{2}{1}{13}  
\h{13}{6}{2}  
\h{8}{9}{5}  
\h{6}{5}{2}  
\h{4}{11}{2}  
\h{4}{14}{5}  
\h{9}{4}{5}  
\h{12}{8}{2}  
\h{10}{12}{2}  
\h{7}{7}{3}  
\h{1}{2}{6}  
\v{1}{2}{13}  
\v{3}{3}{12}  
\v{11}{3}{7}  
\v{5}{10}{3}  
\v{2}{1}{12}  
\v{15}{1}{5}  
\v{13}{6}{3}  
\v{8}{5}{4}  
\v{6}{5}{6}  
\v{4}{11}{3}  
\v{9}{4}{10}  
\v{14}{4}{4}  
\v{12}{8}{4}  
\v{10}{7}{5}  
\v{7}{2}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1596}{}  
\h{1}{15}{2}  
\h{3}{13}{6}  
\h{5}{5}{4}  
\h{5}{12}{6}  
\h{11}{10}{3}  
\h{6}{6}{8}  
\h{6}{4}{7}  
\h{13}{7}{2}  
\h{2}{2}{13}  
\h{2}{14}{2}  
\h{4}{9}{4}  
\h{8}{1}{2}  
\h{10}{11}{2}  
\h{7}{8}{5}  
\h{1}{3}{6}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{9}{5}{8}  
\v{5}{5}{7}  
\v{11}{10}{2}  
\v{14}{6}{4}  
\v{6}{4}{2}  
\v{13}{4}{3}  
\v{15}{2}{5}  
\v{2}{2}{12}  
\v{4}{9}{5}  
\v{8}{1}{8}  
\v{10}{1}{10}  
\v{12}{8}{3}  
\v{7}{3}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1597}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{5}  
\h{10}{5}{3}  
\h{4}{12}{9}  
\h{2}{14}{2}  
\h{2}{2}{7}  
\h{7}{6}{2}  
\h{7}{3}{5}  
\h{12}{7}{3}  
\h{6}{11}{9}  
\h{6}{4}{2}  
\h{8}{8}{3}  
\h{11}{1}{3}  
\h{1}{9}{13}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{10}{5}{5}  
\v{13}{5}{7}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{9}{2}{4}  
\v{7}{3}{3}  
\v{12}{3}{4}  
\v{15}{7}{4}  
\v{6}{4}{7}  
\v{8}{4}{4}  
\v{11}{1}{7}  
\v{14}{1}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1598}{}  
\h{1}{15}{2}  
\h{3}{8}{3}  
\h{6}{3}{4}  
\h{2}{13}{8}  
\h{2}{2}{13}  
\h{13}{10}{2}  
\h{5}{6}{8}  
\h{5}{12}{9}  
\h{12}{7}{2}  
\h{8}{4}{4}  
\h{4}{11}{4}  
\h{4}{14}{3}  
\h{7}{9}{2}  
\h{9}{1}{2}  
\h{1}{5}{10}  
\v{1}{5}{10}  
\v{3}{8}{7}  
\v{6}{3}{5}  
\v{10}{3}{10}  
\v{2}{2}{11}  
\v{15}{2}{8}  
\v{13}{6}{4}  
\v{5}{6}{6}  
\v{14}{7}{5}  
\v{12}{4}{3}  
\v{8}{4}{7}  
\v{4}{11}{3}  
\v{7}{9}{5}  
\v{9}{1}{8}  
\v{11}{1}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1599}{}  
\h{1}{15}{2}  
\h{3}{7}{12}  
\h{5}{9}{10}  
\h{5}{11}{8}  
\h{6}{2}{7}  
\h{6}{4}{3}  
\h{9}{12}{2}  
\h{11}{6}{3}  
\h{4}{1}{10}  
\h{4}{10}{6}  
\h{7}{13}{3}  
\h{2}{3}{5}  
\h{2}{14}{6}  
\h{8}{5}{4}  
\h{1}{8}{11}  
\v{1}{8}{7}  
\v{3}{7}{8}  
\v{15}{7}{2}  
\v{5}{9}{2}  
\v{13}{2}{9}  
\v{6}{2}{2}  
\v{9}{4}{8}  
\v{11}{6}{6}  
\v{14}{1}{5}  
\v{4}{1}{9}  
\v{10}{10}{3}  
\v{7}{3}{10}  
\v{2}{3}{11}  
\v{8}{5}{9}  
\v{12}{5}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1600}{}  
\h{1}{15}{2}  
\h{3}{13}{5}  
\h{8}{6}{3}  
\h{6}{9}{5}  
\h{6}{7}{4}  
\h{10}{10}{5}  
\h{7}{12}{8}  
\h{7}{3}{6}  
\h{9}{8}{4}  
\h{5}{4}{4}  
\h{2}{1}{3}  
\h{2}{14}{2}  
\h{4}{2}{8}  
\h{12}{5}{2}  
\h{1}{11}{13}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{8}{6}{7}  
\v{11}{6}{3}  
\v{6}{7}{2}  
\v{10}{7}{3}  
\v{15}{10}{2}  
\v{7}{3}{9}  
\v{13}{3}{5}  
\v{9}{4}{4}  
\v{5}{1}{3}  
\v{2}{1}{13}  
\v{4}{2}{12}  
\v{12}{2}{3}  
\v{14}{5}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1601}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{2}  
\h{7}{6}{6}  
\h{4}{12}{9}  
\h{2}{14}{2}  
\h{2}{2}{12}  
\h{12}{8}{2}  
\h{10}{3}{2}  
\h{8}{7}{2}  
\h{8}{4}{3}  
\h{11}{1}{4}  
\h{6}{11}{9}  
\h{6}{9}{3}  
\h{1}{5}{8}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{7}{6}{4}  
\v{13}{6}{6}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{14}{2}{6}  
\v{12}{3}{5}  
\v{10}{3}{4}  
\v{8}{4}{3}  
\v{11}{1}{3}  
\v{15}{1}{10}  
\v{6}{9}{2}  
\v{9}{5}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1602}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{6}{9}  
\h{12}{2}{2}  
\h{12}{4}{3}  
\h{9}{7}{6}  
\h{7}{9}{2}  
\h{2}{5}{5}  
\h{2}{14}{2}  
\h{4}{12}{4}  
\h{8}{8}{3}  
\h{11}{3}{2}  
\h{6}{11}{7}  
\h{6}{1}{4}  
\h{1}{10}{9}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{5}{6}{7}  
\v{14}{2}{4}  
\v{12}{2}{2}  
\v{15}{4}{3}  
\v{9}{7}{2}  
\v{7}{5}{4}  
\v{2}{5}{9}  
\v{4}{12}{2}  
\v{8}{8}{4}  
\v{11}{3}{5}  
\v{13}{3}{8}  
\v{6}{1}{10}  
\v{10}{1}{9}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1603}{}  
\h{1}{15}{2}  
\h{3}{12}{2}  
\h{5}{2}{5}  
\h{10}{11}{5}  
\h{6}{1}{9}  
\h{6}{8}{3}  
\h{7}{5}{2}  
\h{7}{9}{4}  
\h{11}{3}{3}  
\h{12}{6}{2}  
\h{2}{14}{10}  
\h{2}{4}{11}  
\h{8}{7}{5}  
\h{4}{10}{4}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{5}{2}{10}  
\v{10}{2}{9}  
\v{15}{1}{10}  
\v{6}{1}{7}  
\v{9}{5}{3}  
\v{7}{5}{4}  
\v{11}{3}{6}  
\v{14}{3}{3}  
\v{12}{6}{8}  
\v{2}{4}{10}  
\v{13}{4}{3}  
\v{8}{7}{3}  
\v{4}{10}{3}  
\end{tikzpicture}  \clearpage \noindent
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1604}{}  
\h{1}{15}{2}  
\h{3}{10}{11}  
\h{10}{12}{4}  
\h{6}{8}{4}  
\h{6}{5}{6}  
\h{5}{2}{7}  
\h{5}{6}{8}  
\h{9}{9}{4}  
\h{7}{3}{2}  
\h{7}{7}{8}  
\h{11}{11}{4}  
\h{2}{14}{9}  
\h{2}{1}{6}  
\h{4}{4}{4}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{10}{5}  
\v{14}{10}{2}  
\v{10}{8}{4}  
\v{6}{5}{3}  
\v{12}{2}{3}  
\v{5}{2}{4}  
\v{13}{6}{3}  
\v{9}{3}{6}  
\v{7}{3}{4}  
\v{15}{7}{4}  
\v{11}{11}{3}  
\v{2}{1}{13}  
\v{8}{1}{3}  
\v{4}{4}{9}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1605}{}  
\h{1}{15}{2}  
\h{3}{11}{3}  
\h{4}{13}{2}  
\h{4}{7}{5}  
\h{5}{12}{4}  
\h{2}{14}{3}  
\h{2}{1}{10}  
\h{8}{6}{4}  
\h{8}{8}{2}  
\h{10}{2}{5}  
\h{7}{4}{8}  
\h{7}{9}{6}  
\h{11}{5}{2}  
\h{11}{10}{3}  
\h{1}{3}{13}  
\v{1}{3}{12}  
\v{3}{11}{4}  
\v{6}{11}{2}  
\v{4}{7}{6}  
\v{9}{7}{5}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{12}{1}{5}  
\v{8}{6}{2}  
\v{10}{2}{6}  
\v{15}{2}{2}  
\v{7}{4}{5}  
\v{13}{5}{4}  
\v{11}{5}{5}  
\v{14}{3}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1606}{}  
\h{1}{15}{2}  
\h{3}{13}{6}  
\h{5}{11}{4}  
\h{5}{6}{5}  
\h{6}{9}{4}  
\h{6}{12}{6}  
\h{12}{4}{3}  
\h{13}{2}{2}  
\h{8}{5}{5}  
\h{4}{7}{4}  
\h{2}{14}{2}  
\h{2}{3}{12}  
\h{11}{1}{3}  
\h{7}{8}{4}  
\h{1}{10}{6}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{9}{11}{2}  
\v{5}{6}{5}  
\v{10}{6}{3}  
\v{6}{9}{3}  
\v{12}{4}{8}  
\v{15}{2}{2}  
\v{13}{2}{3}  
\v{8}{5}{2}  
\v{4}{7}{7}  
\v{2}{3}{11}  
\v{14}{1}{2}  
\v{11}{1}{7}  
\v{7}{8}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1607}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{6}{7}  
\h{13}{8}{2}  
\h{2}{3}{13}  
\h{2}{14}{2}  
\h{4}{11}{4}  
\h{8}{9}{4}  
\h{10}{2}{2}  
\h{10}{7}{4}  
\h{5}{12}{9}  
\h{5}{1}{6}  
\h{9}{4}{2}  
\h{7}{10}{2}  
\h{1}{5}{6}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{6}{6}{7}  
\v{13}{6}{2}  
\v{15}{3}{5}  
\v{2}{3}{11}  
\v{4}{11}{3}  
\v{8}{9}{2}  
\v{12}{2}{7}  
\v{10}{2}{5}  
\v{14}{7}{5}  
\v{5}{1}{11}  
\v{11}{1}{3}  
\v{9}{4}{6}  
\v{7}{5}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1608}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{2}  
\h{7}{1}{8}  
\h{6}{11}{9}  
\h{6}{7}{4}  
\h{4}{12}{6}  
\h{2}{14}{2}  
\h{2}{2}{12}  
\h{8}{9}{6}  
\h{8}{3}{5}  
\h{11}{5}{2}  
\h{9}{8}{2}  
\h{9}{6}{3}  
\h{1}{4}{11}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{7}{1}{9}  
\v{15}{1}{10}  
\v{6}{7}{4}  
\v{10}{7}{5}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{14}{2}{7}  
\v{8}{3}{6}  
\v{13}{3}{2}  
\v{11}{5}{3}  
\v{9}{6}{2}  
\v{12}{4}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1609}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{3}  
\h{8}{7}{2}  
\h{7}{9}{3}  
\h{7}{11}{5}  
\h{6}{1}{6}  
\h{6}{6}{5}  
\h{4}{12}{7}  
\h{2}{14}{2}  
\h{2}{2}{11}  
\h{13}{5}{2}  
\h{9}{3}{6}  
\h{9}{8}{5}  
\h{1}{4}{13}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{8}{7}{3}  
\v{10}{7}{2}  
\v{7}{9}{2}  
\v{12}{1}{10}  
\v{6}{1}{5}  
\v{11}{6}{6}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{13}{2}{3}  
\v{15}{3}{2}  
\v{9}{3}{5}  
\v{14}{4}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1610}{}  
\h{1}{15}{2}  
\h{3}{4}{6}  
\h{5}{2}{4}  
\h{5}{5}{3}  
\h{8}{7}{3}  
\h{2}{1}{9}  
\h{2}{13}{4}  
\h{6}{3}{9}  
\h{12}{11}{3}  
\h{12}{9}{2}  
\h{4}{12}{10}  
\h{4}{14}{3}  
\h{7}{6}{3}  
\h{10}{10}{3}  
\h{1}{8}{12}  
\v{1}{8}{7}  
\v{3}{4}{11}  
\v{9}{2}{2}  
\v{5}{2}{3}  
\v{8}{5}{2}  
\v{11}{1}{6}  
\v{2}{1}{12}  
\v{6}{3}{10}  
\v{15}{3}{8}  
\v{12}{9}{2}  
\v{14}{9}{3}  
\v{4}{12}{2}  
\v{7}{6}{8}  
\v{10}{6}{4}  
\v{13}{8}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1611}{}  
\h{1}{15}{2}  
\h{3}{7}{5}  
\h{8}{1}{5}  
\h{7}{6}{6}  
\h{2}{2}{5}  
\h{2}{14}{3}  
\h{5}{12}{4}  
\h{9}{8}{3}  
\h{10}{10}{2}  
\h{10}{4}{5}  
\h{11}{9}{4}  
\h{6}{11}{5}  
\h{4}{13}{2}  
\h{4}{3}{10}  
\h{1}{5}{13}  
\v{1}{5}{10}  
\v{3}{7}{8}  
\v{8}{1}{6}  
\v{13}{1}{5}  
\v{7}{2}{4}  
\v{2}{2}{12}  
\v{5}{12}{2}  
\v{9}{8}{4}  
\v{12}{8}{2}  
\v{10}{4}{6}  
\v{15}{4}{5}  
\v{11}{9}{2}  
\v{6}{11}{2}  
\v{4}{3}{10}  
\v{14}{3}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1612}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{10}{4}  
\h{5}{12}{5}  
\h{5}{4}{9}  
\h{11}{8}{3}  
\h{9}{11}{2}  
\h{9}{9}{3}  
\h{12}{5}{3}  
\h{2}{2}{13}  
\h{2}{14}{2}  
\h{4}{7}{3}  
\h{7}{1}{6}  
\h{8}{6}{5}  
\h{1}{3}{7}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{6}{10}{3}  
\v{10}{10}{2}  
\v{5}{4}{8}  
\v{14}{4}{4}  
\v{11}{8}{3}  
\v{9}{9}{2}  
\v{12}{5}{4}  
\v{15}{2}{3}  
\v{2}{2}{12}  
\v{4}{7}{7}  
\v{7}{1}{6}  
\v{13}{1}{5}  
\v{8}{3}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1613}{}  
\h{1}{15}{2}  
\h{3}{12}{2}  
\h{2}{14}{3}  
\h{2}{1}{10}  
\h{12}{3}{3}  
\h{9}{7}{6}  
\h{9}{2}{4}  
\h{8}{9}{5}  
\h{8}{6}{2}  
\h{6}{8}{4}  
\h{4}{13}{2}  
\h{4}{11}{3}  
\h{7}{4}{4}  
\h{11}{10}{3}  
\h{1}{5}{13}  
\v{1}{5}{10}  
\v{3}{12}{3}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{12}{1}{2}  
\v{15}{3}{4}  
\v{9}{2}{5}  
\v{13}{2}{7}  
\v{8}{6}{3}  
\v{10}{6}{2}  
\v{6}{8}{5}  
\v{4}{11}{2}  
\v{7}{4}{7}  
\v{11}{4}{6}  
\v{14}{5}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1614}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{10}{3}  
\h{7}{8}{2}  
\h{7}{11}{8}  
\h{12}{4}{3}  
\h{8}{7}{4}  
\h{8}{9}{2}  
\h{2}{2}{8}  
\h{2}{14}{2}  
\h{4}{3}{9}  
\h{11}{5}{2}  
\h{5}{1}{6}  
\h{5}{12}{9}  
\h{1}{6}{13}  
\v{1}{6}{9}  
\v{3}{13}{2}  
\v{6}{10}{3}  
\v{9}{8}{2}  
\v{7}{8}{3}  
\v{15}{4}{7}  
\v{12}{4}{3}  
\v{8}{7}{2}  
\v{10}{2}{7}  
\v{2}{2}{12}  
\v{4}{3}{11}  
\v{13}{3}{2}  
\v{11}{1}{4}  
\v{5}{1}{11}  
\v{14}{6}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1615}{}  
\h{1}{15}{2}  
\h{3}{2}{9}  
\h{7}{9}{5}  
\h{7}{12}{4}  
\h{6}{4}{5}  
\h{6}{10}{4}  
\h{10}{8}{5}  
\h{13}{6}{2}  
\h{9}{11}{4}  
\h{4}{13}{5}  
\h{2}{1}{2}  
\h{2}{14}{3}  
\h{5}{7}{9}  
\h{8}{5}{6}  
\h{1}{3}{7}  
\v{1}{3}{12}  
\v{3}{2}{13}  
\v{12}{2}{7}  
\v{7}{9}{3}  
\v{11}{4}{8}  
\v{6}{4}{6}  
\v{10}{8}{2}  
\v{15}{6}{2}  
\v{13}{6}{5}  
\v{9}{11}{2}  
\v{4}{1}{12}  
\v{2}{1}{13}  
\v{5}{7}{7}  
\v{14}{5}{2}  
\v{8}{3}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1616}{}  
\h{1}{15}{2}  
\h{3}{3}{12}  
\h{13}{6}{2}  
\h{10}{11}{3}  
\h{4}{13}{6}  
\h{2}{2}{2}  
\h{2}{14}{3}  
\h{5}{7}{2}  
\h{7}{12}{4}  
\h{8}{9}{3}  
\h{8}{1}{4}  
\h{12}{8}{2}  
\h{6}{5}{8}  
\h{6}{10}{3}  
\h{1}{4}{8}  
\v{1}{4}{11}  
\v{3}{3}{12}  
\v{15}{3}{3}  
\v{13}{6}{5}  
\v{10}{11}{2}  
\v{4}{2}{11}  
\v{2}{2}{12}  
\v{5}{7}{7}  
\v{7}{7}{5}  
\v{11}{9}{3}  
\v{8}{1}{8}  
\v{12}{1}{7}  
\v{14}{5}{3}  
\v{6}{5}{5}  
\v{9}{4}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1617}{}  
\h{1}{15}{2}  
\h{3}{7}{6}  
\h{9}{3}{4}  
\h{8}{8}{5}  
\h{6}{12}{2}  
\h{6}{10}{6}  
\h{12}{4}{2}  
\h{2}{1}{12}  
\h{2}{14}{3}  
\h{5}{11}{2}  
\h{4}{13}{3}  
\h{4}{6}{6}  
\h{10}{9}{5}  
\h{11}{5}{4}  
\h{1}{2}{10}  
\v{1}{2}{13}  
\v{3}{7}{8}  
\v{9}{3}{4}  
\v{13}{3}{5}  
\v{8}{8}{4}  
\v{6}{10}{2}  
\v{12}{4}{6}  
\v{14}{1}{3}  
\v{2}{1}{13}  
\v{5}{11}{3}  
\v{7}{11}{2}  
\v{4}{6}{7}  
\v{10}{6}{3}  
\v{15}{5}{4}  
\v{11}{2}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1618}{}  
\h{1}{15}{2}  
\h{3}{2}{11}  
\h{11}{5}{3}  
\h{8}{10}{3}  
\h{4}{13}{4}  
\h{2}{1}{2}  
\h{2}{14}{3}  
\h{5}{8}{5}  
\h{7}{11}{3}  
\h{7}{6}{6}  
\h{9}{9}{4}  
\h{9}{7}{3}  
\h{12}{4}{3}  
\h{6}{12}{9}  
\h{1}{3}{5}  
\v{1}{3}{12}  
\v{3}{2}{13}  
\v{14}{2}{3}  
\v{11}{5}{5}  
\v{8}{10}{3}  
\v{4}{1}{12}  
\v{2}{1}{13}  
\v{5}{8}{6}  
\v{10}{8}{3}  
\v{7}{6}{5}  
\v{13}{6}{3}  
\v{9}{7}{2}  
\v{12}{4}{3}  
\v{15}{4}{8}  
\v{6}{3}{9}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1619}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{4}{10}{2}  
\h{2}{14}{2}  
\h{2}{1}{12}  
\h{12}{6}{2}  
\h{8}{11}{4}  
\h{8}{3}{2}  
\h{5}{12}{5}  
\h{5}{9}{10}  
\h{7}{4}{8}  
\h{7}{8}{4}  
\h{9}{2}{2}  
\h{9}{7}{4}  
\h{1}{5}{12}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{6}{10}{3}  
\v{4}{10}{4}  
\v{2}{1}{13}  
\v{14}{1}{5}  
\v{12}{6}{5}  
\v{8}{3}{8}  
\v{10}{3}{9}  
\v{5}{9}{3}  
\v{15}{4}{5}  
\v{7}{4}{4}  
\v{11}{2}{6}  
\v{9}{2}{5}  
\v{13}{5}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1620}{}  
\h{1}{15}{2}  
\h{3}{13}{8}  
\h{8}{10}{3}  
\h{8}{6}{5}  
\h{4}{3}{9}  
\h{2}{14}{2}  
\h{2}{2}{3}  
\h{5}{5}{5}  
\h{6}{11}{4}  
\h{6}{4}{9}  
\h{12}{9}{3}  
\h{9}{1}{3}  
\h{7}{8}{2}  
\h{7}{12}{7}  
\h{1}{7}{13}  
\v{1}{7}{8}  
\v{3}{13}{2}  
\v{11}{10}{3}  
\v{8}{6}{4}  
\v{13}{3}{3}  
\v{4}{3}{11}  
\v{2}{2}{12}  
\v{5}{2}{3}  
\v{10}{5}{6}  
\v{6}{4}{7}  
\v{15}{4}{5}  
\v{12}{1}{8}  
\v{9}{1}{7}  
\v{7}{8}{4}  
\v{14}{7}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1621}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{2}  
\h{7}{6}{2}  
\h{9}{1}{3}  
\h{12}{7}{3}  
\h{6}{11}{9}  
\h{6}{8}{2}  
\h{8}{5}{3}  
\h{11}{2}{3}  
\h{10}{4}{4}  
\h{4}{12}{6}  
\h{2}{14}{2}  
\h{2}{3}{11}  
\h{1}{9}{12}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{7}{6}{4}  
\v{9}{1}{5}  
\v{12}{1}{6}  
\v{15}{7}{4}  
\v{6}{8}{3}  
\v{8}{5}{3}  
\v{11}{2}{3}  
\v{14}{2}{2}  
\v{10}{4}{8}  
\v{4}{12}{2}  
\v{2}{3}{11}  
\v{13}{3}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1622}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{6}{3}  
\h{4}{12}{4}  
\h{2}{14}{2}  
\h{2}{3}{11}  
\h{13}{7}{2}  
\h{12}{2}{3}  
\h{10}{9}{2}  
\h{6}{1}{4}  
\h{6}{11}{8}  
\h{9}{4}{5}  
\h{7}{8}{2}  
\h{7}{5}{4}  
\h{1}{10}{10}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{5}{6}{7}  
\v{8}{6}{6}  
\v{4}{12}{2}  
\v{2}{3}{11}  
\v{13}{3}{4}  
\v{15}{2}{5}  
\v{12}{2}{7}  
\v{10}{1}{8}  
\v{6}{1}{10}  
\v{14}{4}{7}  
\v{9}{4}{4}  
\v{7}{5}{3}  
\v{11}{5}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1623}{}  
\h{1}{15}{2}  
\h{3}{7}{12}  
\h{8}{10}{7}  
\h{8}{5}{3}  
\h{2}{3}{9}  
\h{2}{13}{3}  
\h{5}{2}{8}  
\h{10}{6}{3}  
\h{10}{4}{2}  
\h{6}{11}{6}  
\h{4}{14}{2}  
\h{4}{12}{3}  
\h{7}{9}{2}  
\h{9}{1}{5}  
\h{1}{8}{13}  
\v{1}{8}{7}  
\v{3}{7}{8}  
\v{15}{7}{3}  
\v{8}{5}{5}  
\v{11}{3}{2}  
\v{2}{3}{10}  
\v{5}{2}{11}  
\v{13}{2}{4}  
\v{10}{4}{2}  
\v{12}{4}{7}  
\v{6}{11}{3}  
\v{4}{12}{2}  
\v{7}{9}{3}  
\v{9}{1}{8}  
\v{14}{1}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1624}{}  
\h{1}{15}{2}  
\h{3}{10}{3}  
\h{6}{1}{3}  
\h{9}{12}{2}  
\h{7}{4}{4}  
\h{2}{14}{5}  
\h{2}{3}{12}  
\h{8}{7}{6}  
\h{8}{2}{4}  
\h{5}{8}{7}  
\h{5}{5}{10}  
\h{4}{9}{11}  
\h{4}{13}{6}  
\h{10}{11}{3}  
\h{1}{6}{12}  
\v{1}{6}{9}  
\v{3}{10}{5}  
\v{6}{1}{9}  
\v{9}{1}{11}  
\v{11}{4}{8}  
\v{7}{4}{10}  
\v{2}{3}{11}  
\v{14}{3}{4}  
\v{8}{2}{5}  
\v{12}{2}{6}  
\v{5}{5}{3}  
\v{15}{5}{4}  
\v{4}{9}{4}  
\v{10}{11}{2}  
\v{13}{6}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1625}{}  
\h{1}{15}{2}  
\h{3}{3}{7}  
\h{7}{5}{3}  
\h{5}{13}{2}  
\h{5}{8}{9}  
\h{8}{6}{6}  
\h{8}{4}{4}  
\h{2}{1}{10}  
\h{2}{14}{4}  
\h{6}{10}{5}  
\h{4}{12}{7}  
\h{4}{2}{9}  
\h{13}{7}{2}  
\h{9}{11}{6}  
\h{1}{9}{8}  
\v{1}{9}{6}  
\v{3}{3}{12}  
\v{10}{3}{2}  
\v{7}{5}{8}  
\v{5}{8}{5}  
\v{14}{6}{2}  
\v{8}{4}{2}  
\v{12}{1}{3}  
\v{2}{1}{13}  
\v{6}{10}{4}  
\v{11}{10}{2}  
\v{4}{2}{10}  
\v{13}{2}{5}  
\v{15}{7}{4}  
\v{9}{9}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1626}{}  
\h{1}{15}{2}  
\h{3}{12}{2}  
\h{2}{14}{3}  
\h{2}{1}{5}  
\h{7}{4}{5}  
\h{12}{6}{3}  
\h{10}{9}{5}  
\h{10}{5}{3}  
\h{6}{2}{7}  
\h{4}{13}{2}  
\h{4}{11}{5}  
\h{9}{8}{2}  
\h{8}{10}{3}  
\h{8}{3}{6}  
\h{1}{7}{13}  
\v{1}{7}{8}  
\v{3}{12}{3}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{7}{1}{3}  
\v{12}{4}{2}  
\v{15}{6}{3}  
\v{10}{5}{4}  
\v{13}{2}{3}  
\v{6}{2}{11}  
\v{4}{11}{2}  
\v{9}{8}{3}  
\v{11}{8}{2}  
\v{8}{3}{7}  
\v{14}{3}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1627}{}  
\h{1}{15}{2}  
\h{3}{11}{8}  
\h{11}{8}{2}  
\h{6}{4}{7}  
\h{6}{12}{9}  
\h{7}{3}{8}  
\h{7}{6}{5}  
\h{10}{9}{2}  
\h{8}{1}{2}  
\h{4}{7}{4}  
\h{2}{13}{2}  
\h{2}{2}{12}  
\h{9}{5}{5}  
\h{5}{14}{4}  
\h{1}{10}{4}  
\v{1}{10}{5}  
\v{3}{11}{4}  
\v{11}{8}{3}  
\v{13}{4}{4}  
\v{6}{4}{8}  
\v{15}{3}{9}  
\v{7}{3}{3}  
\v{12}{6}{3}  
\v{10}{1}{8}  
\v{8}{1}{6}  
\v{4}{7}{6}  
\v{2}{2}{11}  
\v{14}{2}{3}  
\v{9}{5}{9}  
\v{5}{10}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1628}{}  
\h{1}{15}{2}  
\h{3}{11}{2}  
\h{5}{5}{3}  
\h{8}{10}{5}  
\h{11}{3}{2}  
\h{2}{1}{9}  
\h{2}{14}{4}  
\h{6}{8}{9}  
\h{12}{4}{3}  
\h{7}{2}{5}  
\h{4}{13}{3}  
\h{4}{9}{5}  
\h{9}{6}{5}  
\h{10}{12}{4}  
\h{1}{7}{9}  
\v{1}{7}{8}  
\v{3}{11}{4}  
\v{5}{5}{6}  
\v{8}{5}{5}  
\v{13}{3}{7}  
\v{11}{1}{2}  
\v{2}{1}{13}  
\v{6}{8}{6}  
\v{15}{4}{4}  
\v{12}{2}{2}  
\v{7}{2}{11}  
\v{4}{9}{4}  
\v{9}{6}{3}  
\v{14}{6}{6}  
\v{10}{7}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1629}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{7}{4}{6}  
\h{10}{10}{3}  
\h{10}{12}{2}  
\h{12}{9}{3}  
\h{4}{7}{11}  
\h{4}{5}{4}  
\h{8}{2}{3}  
\h{5}{11}{6}  
\h{2}{14}{3}  
\h{2}{6}{4}  
\h{6}{1}{3}  
\h{9}{3}{5}  
\h{1}{8}{13}  
\v{1}{8}{7}  
\v{3}{13}{2}  
\v{7}{4}{9}  
\v{13}{4}{6}  
\v{10}{10}{2}  
\v{12}{9}{3}  
\v{15}{7}{2}  
\v{4}{5}{2}  
\v{8}{2}{3}  
\v{11}{2}{9}  
\v{5}{11}{3}  
\v{2}{6}{8}  
\v{6}{1}{5}  
\v{9}{1}{2}  
\v{14}{3}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1630}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{2}  
\h{7}{6}{2}  
\h{9}{4}{5}  
\h{2}{2}{12}  
\h{2}{14}{2}  
\h{4}{12}{6}  
\h{10}{8}{2}  
\h{12}{1}{3}  
\h{13}{3}{2}  
\h{6}{11}{7}  
\h{6}{7}{2}  
\h{8}{5}{3}  
\h{1}{9}{10}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{7}{6}{4}  
\v{9}{4}{2}  
\v{14}{2}{2}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{10}{8}{4}  
\v{12}{1}{7}  
\v{15}{1}{2}  
\v{13}{3}{8}  
\v{6}{7}{4}  
\v{8}{5}{2}  
\v{11}{5}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1631}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{8}{3}  
\h{4}{5}{5}  
\h{4}{7}{4}  
\h{8}{4}{6}  
\h{2}{2}{12}  
\h{2}{14}{3}  
\h{5}{12}{5}  
\h{10}{9}{2}  
\h{12}{1}{3}  
\h{13}{3}{2}  
\h{7}{11}{6}  
\h{7}{6}{4}  
\h{1}{10}{10}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{6}{8}{5}  
\v{9}{5}{3}  
\v{4}{5}{2}  
\v{8}{4}{3}  
\v{14}{2}{2}  
\v{2}{2}{12}  
\v{5}{12}{2}  
\v{10}{9}{3}  
\v{12}{1}{8}  
\v{15}{1}{2}  
\v{13}{3}{8}  
\v{7}{6}{5}  
\v{11}{6}{4}  
\end{tikzpicture}   
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1632}{}  
\h{1}{15}{2}  
\h{3}{9}{3}  
\h{4}{14}{2}  
\h{4}{11}{5}  
\h{9}{1}{2}  
\h{11}{10}{3}  
\h{7}{6}{7}  
\h{7}{4}{6}  
\h{13}{7}{2}  
\h{2}{2}{13}  
\h{2}{13}{8}  
\h{5}{5}{5}  
\h{5}{12}{7}  
\h{8}{8}{4}  
\h{1}{3}{7}  
\v{1}{3}{12}  
\v{3}{9}{6}  
\v{6}{9}{5}  
\v{4}{11}{3}  
\v{9}{1}{10}  
\v{11}{1}{9}  
\v{14}{6}{4}  
\v{7}{4}{2}  
\v{13}{4}{3}  
\v{15}{2}{5}  
\v{2}{2}{11}  
\v{10}{5}{8}  
\v{5}{5}{7}  
\v{12}{8}{4}  
\v{8}{3}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1633}{}  
\h{1}{15}{2}  
\h{3}{13}{7}  
\h{10}{11}{4}  
\h{7}{5}{7}  
\h{4}{10}{3}  
\h{2}{14}{2}  
\h{2}{2}{13}  
\h{12}{6}{3}  
\h{9}{9}{3}  
\h{5}{4}{4}  
\h{5}{12}{6}  
\h{11}{7}{2}  
\h{8}{1}{5}  
\h{6}{8}{2}  
\h{1}{3}{5}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{10}{11}{2}  
\v{14}{5}{6}  
\v{7}{5}{5}  
\v{4}{10}{4}  
\v{2}{2}{12}  
\v{15}{2}{4}  
\v{12}{6}{3}  
\v{9}{4}{5}  
\v{5}{4}{8}  
\v{11}{7}{5}  
\v{13}{1}{6}  
\v{8}{1}{7}  
\v{6}{3}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1634}{}  
\h{1}{15}{2}  
\h{3}{3}{8}  
\h{11}{8}{4}  
\h{2}{1}{13}  
\h{2}{13}{3}  
\h{5}{5}{4}  
\h{9}{12}{3}  
\h{12}{6}{2}  
\h{6}{9}{8}  
\h{6}{11}{4}  
\h{10}{7}{3}  
\h{8}{4}{5}  
\h{4}{14}{4}  
\h{4}{10}{3}  
\h{1}{2}{6}  
\v{1}{2}{13}  
\v{3}{3}{12}  
\v{11}{3}{5}  
\v{15}{1}{7}  
\v{2}{1}{12}  
\v{5}{5}{8}  
\v{9}{5}{7}  
\v{12}{6}{6}  
\v{14}{6}{3}  
\v{6}{9}{2}  
\v{10}{7}{4}  
\v{13}{4}{3}  
\v{8}{4}{10}  
\v{4}{10}{4}  
\v{7}{2}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1635}{}  
\h{1}{15}{2}  
\h{3}{6}{2}  
\h{5}{1}{6}  
\h{4}{4}{7}  
\h{4}{13}{4}  
\h{8}{9}{2}  
\h{10}{3}{3}  
\h{7}{7}{6}  
\h{7}{12}{8}  
\h{9}{10}{6}  
\h{6}{8}{3}  
\h{2}{14}{4}  
\h{2}{2}{10}  
\h{12}{5}{2}  
\h{1}{11}{13}  
\v{1}{11}{4}  
\v{3}{6}{9}  
\v{5}{1}{5}  
\v{11}{1}{3}  
\v{4}{4}{9}  
\v{8}{9}{4}  
\v{10}{3}{6}  
\v{13}{3}{4}  
\v{7}{7}{5}  
\v{15}{10}{2}  
\v{9}{8}{2}  
\v{6}{8}{6}  
\v{2}{2}{12}  
\v{12}{2}{3}  
\v{14}{5}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1636}{}  
\h{1}{15}{2}  
\h{3}{12}{11}  
\h{9}{10}{5}  
\h{5}{5}{4}  
\h{2}{14}{3}  
\h{2}{4}{4}  
\h{6}{9}{4}  
\h{8}{13}{2}  
\h{8}{8}{3}  
\h{7}{1}{4}  
\h{7}{6}{5}  
\h{12}{2}{3}  
\h{13}{11}{2}  
\h{4}{3}{9}  
\h{1}{7}{3}  
\v{1}{7}{8}  
\v{3}{12}{3}  
\v{14}{10}{2}  
\v{9}{5}{5}  
\v{5}{5}{9}  
\v{2}{4}{10}  
\v{6}{4}{5}  
\v{10}{9}{4}  
\v{8}{8}{5}  
\v{11}{1}{7}  
\v{7}{1}{5}  
\v{12}{2}{4}  
\v{15}{2}{9}  
\v{13}{3}{8}  
\v{4}{3}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1637}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{3}{9}  
\h{12}{10}{2}  
\h{12}{2}{3}  
\h{10}{4}{5}  
\h{8}{8}{2}  
\h{8}{6}{5}  
\h{4}{12}{9}  
\h{2}{14}{2}  
\h{2}{1}{4}  
\h{6}{9}{5}  
\h{7}{5}{4}  
\h{7}{7}{2}  
\h{1}{11}{8}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{5}{3}{10}  
\v{14}{3}{7}  
\v{12}{2}{8}  
\v{15}{2}{2}  
\v{10}{4}{4}  
\v{8}{6}{2}  
\v{13}{6}{6}  
\v{4}{12}{2}  
\v{2}{1}{13}  
\v{6}{1}{8}  
\v{11}{5}{4}  
\v{7}{5}{2}  
\v{9}{7}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1638}{}  
\h{1}{15}{2}  
\h{3}{12}{3}  
\h{6}{4}{4}  
\h{8}{8}{2}  
\h{8}{1}{3}  
\h{11}{7}{2}  
\h{4}{11}{9}  
\h{2}{13}{2}  
\h{2}{2}{13}  
\h{12}{6}{3}  
\h{12}{9}{2}  
\h{9}{5}{5}  
\h{5}{14}{4}  
\h{5}{10}{2}  
\h{1}{3}{6}  
\v{1}{3}{12}  
\v{3}{12}{3}  
\v{6}{4}{8}  
\v{10}{4}{4}  
\v{8}{1}{7}  
\v{11}{1}{6}  
\v{13}{7}{4}  
\v{4}{11}{2}  
\v{2}{2}{11}  
\v{15}{2}{4}  
\v{12}{6}{3}  
\v{14}{5}{4}  
\v{9}{5}{9}  
\v{5}{10}{4}  
\v{7}{3}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1639}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{4}{8}{3}  
\h{2}{14}{2}  
\h{2}{1}{12}  
\h{10}{5}{4}  
\h{6}{7}{4}  
\h{6}{10}{2}  
\h{5}{2}{3}  
\h{5}{12}{6}  
\h{9}{6}{2}  
\h{9}{11}{3}  
\h{12}{3}{3}  
\h{13}{9}{2}  
\h{1}{4}{12}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{7}{8}{5}  
\v{4}{8}{6}  
\v{2}{1}{13}  
\v{14}{1}{4}  
\v{10}{5}{2}  
\v{6}{7}{3}  
\v{8}{2}{8}  
\v{5}{2}{10}  
\v{11}{6}{6}  
\v{9}{6}{5}  
\v{12}{3}{8}  
\v{15}{3}{6}  
\v{13}{4}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1640}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{5}  
\h{7}{9}{3}  
\h{7}{1}{2}  
\h{6}{7}{3}  
\h{4}{12}{2}  
\h{2}{14}{2}  
\h{2}{2}{13}  
\h{12}{4}{3}  
\h{8}{6}{4}  
\h{8}{10}{5}  
\h{11}{5}{2}  
\h{11}{8}{3}  
\h{1}{3}{13}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{10}{9}{2}  
\v{7}{1}{8}  
\v{9}{1}{6}  
\v{6}{7}{5}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{15}{2}{2}  
\v{12}{4}{2}  
\v{8}{6}{4}  
\v{13}{5}{5}  
\v{11}{5}{3}  
\v{14}{3}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1641}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{8}  
\h{2}{2}{11}  
\h{2}{14}{2}  
\h{4}{12}{2}  
\h{6}{7}{5}  
\h{8}{5}{3}  
\h{8}{3}{2}  
\h{10}{6}{5}  
\h{9}{10}{6}  
\h{7}{4}{2}  
\h{7}{8}{5}  
\h{12}{1}{2}  
\h{1}{9}{13}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{13}{2}{9}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{6}{7}{5}  
\v{11}{5}{2}  
\v{8}{3}{2}  
\v{10}{3}{3}  
\v{15}{6}{4}  
\v{9}{4}{6}  
\v{7}{4}{4}  
\v{12}{1}{7}  
\v{14}{1}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1642}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{8}{2}  
\h{7}{5}{3}  
\h{6}{7}{4}  
\h{6}{9}{9}  
\h{9}{11}{6}  
\h{9}{1}{5}  
\h{11}{3}{3}  
\h{8}{6}{3}  
\h{8}{4}{4}  
\h{4}{12}{8}  
\h{2}{14}{2}  
\h{2}{2}{11}  
\h{1}{10}{12}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{5}{8}{5}  
\v{7}{5}{3}  
\v{10}{5}{2}  
\v{6}{7}{2}  
\v{15}{9}{2}  
\v{9}{1}{10}  
\v{14}{1}{2}  
\v{11}{3}{3}  
\v{8}{4}{2}  
\v{12}{4}{8}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{13}{2}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1643}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{10}  
\h{11}{4}{4}  
\h{11}{11}{3}  
\h{12}{3}{2}  
\h{2}{1}{10}  
\h{2}{14}{2}  
\h{4}{12}{2}  
\h{6}{5}{2}  
\h{8}{8}{2}  
\h{7}{6}{3}  
\h{7}{2}{6}  
\h{9}{7}{4}  
\h{1}{9}{8}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{15}{4}{6}  
\v{11}{4}{7}  
\v{14}{3}{8}  
\v{12}{1}{2}  
\v{2}{1}{13}  
\v{4}{12}{2}  
\v{6}{5}{7}  
\v{8}{5}{3}  
\v{10}{6}{2}  
\v{7}{2}{4}  
\v{13}{2}{5}  
\v{9}{7}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1644}{}  
\h{1}{15}{2}  
\h{3}{11}{4}  
\h{5}{14}{2}  
\h{5}{7}{3}  
\h{8}{1}{2}  
\h{10}{9}{3}  
\h{11}{6}{2}  
\h{4}{10}{7}  
\h{2}{13}{2}  
\h{2}{2}{13}  
\h{12}{5}{3}  
\h{12}{8}{2}  
\h{6}{4}{8}  
\h{6}{12}{3}  
\h{1}{3}{8}  
\v{1}{3}{12}  
\v{3}{11}{4}  
\v{7}{11}{3}  
\v{5}{7}{7}  
\v{8}{1}{6}  
\v{10}{1}{8}  
\v{13}{6}{3}  
\v{11}{6}{4}  
\v{4}{10}{3}  
\v{2}{2}{11}  
\v{15}{2}{3}  
\v{12}{5}{3}  
\v{14}{4}{4}  
\v{6}{4}{8}  
\v{9}{3}{9}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1645}{}  
\h{1}{15}{2}  
\h{3}{5}{9}  
\h{12}{9}{2}  
\h{9}{6}{5}  
\h{5}{11}{4}  
\h{2}{14}{3}  
\h{2}{1}{2}  
\h{4}{13}{3}  
\h{7}{7}{3}  
\h{8}{4}{2}  
\h{8}{10}{3}  
\h{11}{3}{4}  
\h{13}{8}{2}  
\h{6}{2}{7}  
\h{1}{12}{5}  
\v{1}{12}{3}  
\v{3}{5}{10}  
\v{12}{5}{4}  
\v{14}{6}{3}  
\v{9}{6}{5}  
\v{5}{11}{3}  
\v{2}{1}{13}  
\v{4}{1}{12}  
\v{7}{7}{6}  
\v{10}{4}{3}  
\v{8}{4}{6}  
\v{11}{3}{7}  
\v{15}{3}{5}  
\v{13}{2}{6}  
\v{6}{2}{10}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1646}{}  
\h{1}{15}{2}  
\h{3}{11}{3}  
\h{6}{1}{3}  
\h{9}{5}{3}  
\h{10}{7}{2}  
\h{4}{4}{6}  
\h{4}{13}{3}  
\h{2}{2}{5}  
\h{2}{14}{3}  
\h{5}{12}{10}  
\h{8}{9}{7}  
\h{8}{3}{6}  
\h{11}{8}{3}  
\h{11}{6}{2}  
\h{1}{10}{12}  
\v{1}{10}{5}  
\v{3}{11}{4}  
\v{6}{1}{10}  
\v{9}{1}{4}  
\v{12}{5}{2}  
\v{10}{4}{3}  
\v{4}{4}{9}  
\v{7}{2}{11}  
\v{2}{2}{12}  
\v{5}{12}{2}  
\v{15}{9}{3}  
\v{8}{3}{6}  
\v{14}{3}{5}  
\v{11}{6}{2}  
\v{13}{6}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1647}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{5}  
\h{8}{7}{2}  
\h{8}{10}{5}  
\h{7}{4}{6}  
\h{7}{9}{2}  
\h{6}{6}{3}  
\h{4}{12}{2}  
\h{2}{14}{2}  
\h{2}{2}{12}  
\h{12}{5}{2}  
\h{12}{3}{3}  
\h{11}{1}{4}  
\h{1}{8}{10}  
\v{1}{8}{7}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{10}{7}{4}  
\v{8}{7}{3}  
\v{13}{4}{6}  
\v{7}{4}{5}  
\v{9}{6}{3}  
\v{6}{6}{6}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{14}{2}{3}  
\v{12}{3}{2}  
\v{15}{1}{2}  
\v{11}{1}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1648}{}  
\h{1}{15}{2}  
\h{3}{12}{5}  
\h{5}{7}{3}  
\h{2}{14}{3}  
\h{2}{1}{11}  
\h{11}{6}{2}  
\h{6}{3}{5}  
\h{6}{9}{3}  
\h{4}{2}{5}  
\h{4}{5}{8}  
\h{12}{8}{3}  
\h{7}{11}{8}  
\h{7}{13}{3}  
\h{10}{4}{4}  
\h{1}{10}{13}  
\v{1}{10}{5}  
\v{3}{12}{3}  
\v{8}{7}{5}  
\v{5}{7}{7}  
\v{2}{1}{13}  
\v{13}{1}{5}  
\v{11}{3}{3}  
\v{6}{3}{6}  
\v{9}{2}{7}  
\v{4}{2}{3}  
\v{12}{5}{3}  
\v{15}{8}{3}  
\v{7}{11}{2}  
\v{10}{4}{9}  
\v{14}{4}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1649}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{8}{3}  
\h{8}{6}{6}  
\h{6}{11}{8}  
\h{6}{3}{4}  
\h{4}{12}{6}  
\h{2}{14}{2}  
\h{2}{5}{9}  
\h{7}{1}{4}  
\h{7}{7}{2}  
\h{9}{4}{3}  
\h{12}{9}{3}  
\h{13}{2}{2}  
\h{1}{10}{12}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{5}{8}{5}  
\v{8}{6}{2}  
\v{14}{6}{5}  
\v{6}{3}{8}  
\v{10}{3}{9}  
\v{4}{12}{2}  
\v{2}{5}{9}  
\v{11}{1}{4}  
\v{7}{1}{6}  
\v{9}{4}{3}  
\v{12}{4}{5}  
\v{15}{2}{7}  
\v{13}{2}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1650}{}  
\h{1}{15}{2}  
\h{3}{10}{7}  
\h{7}{6}{3}  
\h{7}{3}{5}  
\h{2}{14}{10}  
\h{2}{2}{9}  
\h{8}{9}{3}  
\h{4}{12}{4}  
\h{4}{8}{10}  
\h{5}{4}{9}  
\h{5}{1}{10}  
\h{9}{5}{6}  
\h{9}{7}{4}  
\h{6}{11}{7}  
\h{1}{13}{5}  
\v{1}{13}{2}  
\v{3}{10}{5}  
\v{10}{6}{4}  
\v{7}{3}{3}  
\v{12}{3}{11}  
\v{2}{2}{12}  
\v{11}{2}{7}  
\v{8}{9}{3}  
\v{4}{8}{4}  
\v{14}{4}{4}  
\v{5}{1}{3}  
\v{15}{1}{4}  
\v{9}{5}{2}  
\v{13}{7}{4}  
\v{6}{11}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1651}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{9}{6}  
\h{4}{3}{8}  
\h{2}{14}{2}  
\h{2}{2}{7}  
\h{7}{7}{2}  
\h{7}{10}{8}  
\h{11}{4}{4}  
\h{11}{12}{2}  
\h{8}{8}{5}  
\h{8}{5}{2}  
\h{5}{1}{5}  
\h{5}{11}{9}  
\h{1}{6}{13}  
\v{1}{6}{9}  
\v{3}{13}{2}  
\v{6}{9}{4}  
\v{12}{3}{6}  
\v{4}{3}{11}  
\v{2}{2}{12}  
\v{9}{2}{5}  
\v{7}{7}{3}  
\v{15}{4}{6}  
\v{11}{4}{8}  
\v{13}{8}{4}  
\v{8}{5}{3}  
\v{10}{1}{4}  
\v{5}{1}{10}  
\v{14}{6}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1652}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{7}{3}{5}  
\h{12}{7}{3}  
\h{2}{1}{13}  
\h{2}{14}{3}  
\h{5}{12}{5}  
\h{10}{10}{4}  
\h{4}{6}{10}  
\h{4}{8}{9}  
\h{6}{5}{7}  
\h{6}{2}{2}  
\h{8}{9}{3}  
\h{9}{11}{2}  
\h{1}{4}{8}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{7}{3}{10}  
\v{12}{3}{4}  
\v{15}{1}{6}  
\v{2}{1}{13}  
\v{5}{12}{2}  
\v{10}{10}{2}  
\v{14}{6}{4}  
\v{4}{6}{2}  
\v{13}{5}{3}  
\v{6}{2}{3}  
\v{8}{2}{7}  
\v{11}{9}{2}  
\v{9}{4}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1653}{}  
\h{1}{15}{2}  
\h{3}{12}{6}  
\h{9}{10}{3}  
\h{12}{3}{3}  
\h{13}{6}{2}  
\h{10}{2}{3}  
\h{7}{11}{3}  
\h{7}{7}{7}  
\h{2}{4}{12}  
\h{2}{14}{3}  
\h{5}{8}{3}  
\h{6}{5}{2}  
\h{6}{9}{5}  
\h{4}{1}{7}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{9}{10}{2}  
\v{12}{3}{7}  
\v{15}{3}{3}  
\v{13}{2}{4}  
\v{10}{2}{9}  
\v{7}{7}{4}  
\v{14}{4}{3}  
\v{2}{4}{10}  
\v{5}{8}{6}  
\v{8}{5}{3}  
\v{6}{5}{4}  
\v{11}{1}{8}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1654}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{8}{3}  
\h{8}{6}{4}  
\h{12}{4}{3}  
\h{6}{11}{9}  
\h{6}{3}{3}  
\h{4}{12}{5}  
\h{2}{14}{2}  
\h{2}{2}{12}  
\h{10}{9}{4}  
\h{7}{1}{3}  
\h{7}{7}{4}  
\h{11}{5}{2}  
\h{1}{10}{12}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{5}{8}{5}  
\v{8}{6}{2}  
\v{12}{4}{2}  
\v{15}{4}{7}  
\v{6}{3}{8}  
\v{9}{3}{9}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{14}{2}{7}  
\v{10}{1}{8}  
\v{7}{1}{6}  
\v{11}{5}{2}  
\v{13}{5}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1655}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{3}{5}  
\h{7}{9}{4}  
\h{7}{11}{3}  
\h{10}{8}{5}  
\h{5}{5}{10}  
\h{5}{7}{9}  
\h{8}{4}{6}  
\h{8}{2}{5}  
\h{9}{12}{4}  
\h{4}{10}{5}  
\h{2}{14}{2}  
\h{2}{1}{10}  
\h{1}{6}{11}  
\v{1}{6}{9}  
\v{3}{13}{2}  
\v{6}{3}{10}  
\v{11}{3}{6}  
\v{7}{9}{2}  
\v{10}{8}{3}  
\v{15}{5}{3}  
\v{5}{5}{2}  
\v{14}{4}{3}  
\v{8}{2}{2}  
\v{13}{2}{10}  
\v{9}{10}{2}  
\v{4}{10}{4}  
\v{2}{1}{13}  
\v{12}{1}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1656}{}  
\h{1}{15}{3}  
\h{4}{11}{4}  
\h{3}{13}{5}  
\h{3}{7}{4}  
\h{7}{4}{4}  
\h{6}{9}{5}  
\h{6}{12}{7}  
\h{10}{3}{3}  
\h{10}{5}{5}  
\h{9}{8}{6}  
\h{9}{10}{5}  
\h{2}{1}{12}  
\h{2}{14}{3}  
\h{5}{6}{7}  
\h{1}{2}{11}  
\v{1}{2}{13}  
\v{4}{11}{4}  
\v{8}{11}{2}  
\v{3}{7}{6}  
\v{7}{4}{3}  
\v{11}{4}{5}  
\v{6}{9}{3}  
\v{13}{3}{9}  
\v{10}{3}{2}  
\v{15}{5}{3}  
\v{9}{8}{2}  
\v{14}{1}{9}  
\v{2}{1}{13}  
\v{5}{6}{8}  
\v{12}{2}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1657}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{6}{3}  
\h{6}{9}{2}  
\h{6}{5}{9}  
\h{13}{2}{2}  
\h{11}{8}{2}  
\h{9}{1}{2}  
\h{7}{7}{2}  
\h{7}{11}{7}  
\h{10}{3}{4}  
\h{4}{12}{6}  
\h{2}{14}{2}  
\h{2}{4}{10}  
\h{1}{10}{11}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{5}{6}{7}  
\v{8}{6}{3}  
\v{6}{5}{4}  
\v{15}{2}{3}  
\v{13}{2}{6}  
\v{11}{1}{7}  
\v{9}{1}{6}  
\v{7}{7}{4}  
\v{14}{3}{8}  
\v{10}{3}{9}  
\v{4}{12}{2}  
\v{2}{4}{10}  
\v{12}{4}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1658}{}  
\h{1}{15}{2}  
\h{3}{13}{7}  
\h{6}{7}{4}  
\h{2}{1}{4}  
\h{2}{14}{2}  
\h{4}{2}{10}  
\h{5}{4}{9}  
\h{5}{9}{8}  
\h{11}{11}{2}  
\h{8}{6}{3}  
\h{8}{3}{7}  
\h{12}{10}{3}  
\h{9}{12}{3}  
\h{7}{5}{2}  
\h{1}{8}{6}  
\v{1}{8}{7}  
\v{3}{13}{2}  
\v{10}{7}{6}  
\v{6}{1}{6}  
\v{2}{1}{13}  
\v{4}{2}{12}  
\v{14}{2}{2}  
\v{5}{4}{5}  
\v{13}{9}{2}  
\v{11}{6}{5}  
\v{8}{3}{3}  
\v{15}{3}{7}  
\v{12}{10}{2}  
\v{9}{5}{7}  
\v{7}{5}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1659}{}  
\h{1}{15}{3}  
\h{4}{13}{3}  
\h{7}{3}{4}  
\h{11}{8}{3}  
\h{5}{12}{9}  
\h{5}{5}{7}  
\h{3}{1}{9}  
\h{3}{14}{3}  
\h{6}{7}{9}  
\h{10}{4}{5}  
\h{10}{2}{3}  
\h{8}{10}{5}  
\h{2}{6}{6}  
\h{2}{9}{7}  
\h{1}{11}{8}  
\v{1}{11}{4}  
\v{4}{13}{2}  
\v{7}{3}{10}  
\v{11}{3}{5}  
\v{14}{8}{4}  
\v{5}{5}{7}  
\v{12}{1}{4}  
\v{3}{1}{13}  
\v{6}{7}{7}  
\v{15}{4}{3}  
\v{10}{2}{2}  
\v{13}{2}{8}  
\v{8}{6}{4}  
\v{2}{6}{3}  
\v{9}{9}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1660}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{7}{5}{4}  
\h{11}{2}{4}  
\h{6}{9}{9}  
\h{6}{4}{3}  
\h{4}{6}{5}  
\h{4}{10}{6}  
\h{5}{12}{5}  
\h{2}{14}{3}  
\h{2}{1}{12}  
\h{12}{7}{2}  
\h{8}{11}{4}  
\h{8}{3}{5}  
\h{1}{8}{12}  
\v{1}{8}{7}  
\v{3}{13}{2}  
\v{7}{5}{8}  
\v{11}{2}{3}  
\v{15}{2}{7}  
\v{6}{4}{5}  
\v{9}{4}{2}  
\v{4}{6}{4}  
\v{10}{10}{2}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{14}{1}{6}  
\v{12}{7}{4}  
\v{8}{3}{8}  
\v{13}{3}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1661}{}  
\h{1}{15}{2}  
\h{3}{12}{5}  
\h{8}{9}{2}  
\h{10}{1}{3}  
\h{5}{5}{8}  
\h{5}{11}{4}  
\h{9}{8}{3}  
\h{12}{2}{3}  
\h{6}{4}{9}  
\h{6}{7}{5}  
\h{2}{14}{9}  
\h{2}{3}{12}  
\h{7}{6}{7}  
\h{4}{10}{3}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{8}{9}{3}  
\v{10}{1}{8}  
\v{13}{1}{4}  
\v{5}{5}{6}  
\v{9}{8}{3}  
\v{12}{2}{6}  
\v{15}{2}{2}  
\v{6}{4}{3}  
\v{11}{7}{7}  
\v{2}{3}{11}  
\v{14}{3}{3}  
\v{7}{6}{4}  
\v{4}{10}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1662}{}  
\h{1}{15}{2}  
\h{3}{8}{8}  
\h{5}{10}{6}  
\h{2}{13}{3}  
\h{2}{2}{6}  
\h{6}{5}{2}  
\h{6}{1}{3}  
\h{9}{7}{5}  
\h{12}{4}{2}  
\h{10}{9}{2}  
\h{4}{14}{6}  
\h{4}{12}{11}  
\h{13}{6}{2}  
\h{7}{3}{6}  
\h{1}{11}{6}  
\v{1}{11}{4}  
\v{3}{8}{7}  
\v{11}{8}{2}  
\v{5}{10}{3}  
\v{2}{2}{11}  
\v{8}{2}{3}  
\v{6}{1}{4}  
\v{9}{1}{6}  
\v{14}{4}{3}  
\v{12}{4}{5}  
\v{10}{9}{5}  
\v{4}{12}{2}  
\v{15}{6}{6}  
\v{13}{3}{3}  
\v{7}{3}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1663}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{4}  
\h{7}{3}{2}  
\h{7}{5}{4}  
\h{11}{9}{4}  
\h{8}{2}{7}  
\h{6}{4}{2}  
\h{6}{11}{6}  
\h{12}{7}{2}  
\h{2}{1}{12}  
\h{2}{14}{2}  
\h{4}{12}{6}  
\h{10}{6}{3}  
\h{1}{8}{12}  
\v{1}{8}{7}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{9}{3}{7}  
\v{7}{3}{2}  
\v{11}{5}{4}  
\v{15}{2}{7}  
\v{8}{2}{2}  
\v{6}{4}{7}  
\v{12}{7}{4}  
\v{14}{1}{6}  
\v{2}{1}{13}  
\v{4}{12}{2}  
\v{10}{6}{6}  
\v{13}{6}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1664}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{7}{4}  
\h{6}{9}{3}  
\h{6}{4}{2}  
\h{8}{8}{2}  
\h{10}{3}{4}  
\h{7}{11}{7}  
\h{7}{6}{8}  
\h{12}{2}{3}  
\h{4}{12}{8}  
\h{2}{14}{2}  
\h{2}{5}{9}  
\h{11}{1}{2}  
\h{1}{10}{12}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{5}{7}{6}  
\v{9}{7}{2}  
\v{6}{4}{5}  
\v{8}{4}{4}  
\v{10}{3}{5}  
\v{14}{3}{8}  
\v{7}{6}{5}  
\v{15}{2}{4}  
\v{12}{2}{10}  
\v{4}{12}{2}  
\v{2}{5}{9}  
\v{11}{1}{4}  
\v{13}{1}{9}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1665}{}  
\h{1}{15}{2}  
\h{3}{7}{7}  
\h{8}{10}{2}  
\h{4}{13}{4}  
\h{4}{2}{7}  
\h{11}{6}{3}  
\h{12}{4}{2}  
\h{7}{8}{5}  
\h{7}{12}{8}  
\h{13}{5}{2}  
\h{5}{3}{8}  
\h{2}{1}{3}  
\h{2}{14}{4}  
\h{6}{9}{3}  
\h{1}{11}{8}  
\v{1}{11}{4}  
\v{3}{7}{8}  
\v{10}{7}{3}  
\v{8}{10}{3}  
\v{4}{2}{11}  
\v{11}{2}{4}  
\v{14}{4}{2}  
\v{12}{4}{4}  
\v{7}{8}{4}  
\v{15}{5}{7}  
\v{13}{3}{2}  
\v{5}{1}{2}  
\v{2}{1}{13}  
\v{6}{9}{5}  
\v{9}{9}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1666}{}  
\h{1}{15}{2}  
\h{3}{4}{5}  
\h{8}{9}{3}  
\h{11}{7}{4}  
\h{2}{1}{13}  
\h{2}{14}{3}  
\h{5}{11}{2}  
\h{7}{2}{6}  
\h{9}{10}{4}  
\h{9}{6}{5}  
\h{6}{12}{8}  
\h{6}{5}{4}  
\h{10}{8}{2}  
\h{4}{13}{8}  
\h{1}{3}{3}  
\v{1}{3}{12}  
\v{3}{4}{11}  
\v{8}{4}{5}  
\v{11}{7}{2}  
\v{15}{1}{6}  
\v{2}{1}{13}  
\v{5}{11}{3}  
\v{7}{2}{9}  
\v{13}{2}{8}  
\v{9}{6}{4}  
\v{14}{6}{6}  
\v{6}{5}{7}  
\v{10}{5}{3}  
\v{12}{8}{5}  
\v{4}{3}{10}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1667}{}  
\h{1}{15}{2}  
\h{3}{7}{7}  
\h{8}{4}{2}  
\h{2}{1}{6}  
\h{2}{14}{3}  
\h{5}{12}{6}  
\h{11}{8}{3}  
\h{12}{10}{2}  
\h{7}{6}{5}  
\h{7}{2}{8}  
\h{13}{9}{2}  
\h{6}{11}{7}  
\h{4}{13}{2}  
\h{4}{5}{5}  
\h{1}{3}{8}  
\v{1}{3}{12}  
\v{3}{7}{8}  
\v{10}{4}{3}  
\v{8}{1}{3}  
\v{2}{1}{13}  
\v{5}{12}{2}  
\v{11}{8}{4}  
\v{14}{8}{2}  
\v{12}{6}{4}  
\v{7}{2}{4}  
\v{15}{2}{7}  
\v{13}{9}{2}  
\v{6}{11}{2}  
\v{4}{5}{8}  
\v{9}{3}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1668}{}  
\h{1}{15}{2}  
\h{3}{2}{8}  
\h{9}{5}{2}  
\h{7}{12}{2}  
\h{5}{4}{2}  
\h{2}{13}{3}  
\h{2}{1}{4}  
\h{6}{6}{4}  
\h{10}{3}{2}  
\h{12}{8}{3}  
\h{13}{10}{2}  
\h{8}{7}{5}  
\h{4}{14}{4}  
\h{4}{11}{10}  
\h{1}{9}{13}  
\v{1}{9}{6}  
\v{3}{2}{13}  
\v{11}{2}{3}  
\v{9}{5}{7}  
\v{7}{4}{8}  
\v{5}{4}{9}  
\v{2}{1}{12}  
\v{6}{1}{5}  
\v{10}{3}{3}  
\v{12}{3}{5}  
\v{15}{8}{2}  
\v{13}{7}{3}  
\v{8}{7}{7}  
\v{4}{11}{3}  
\v{14}{9}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1669}{}  
\h{1}{15}{2}  
\h{3}{11}{4}  
\h{7}{9}{8}  
\h{5}{2}{10}  
\h{5}{7}{4}  
\h{4}{13}{5}  
\h{4}{10}{6}  
\h{10}{5}{4}  
\h{11}{3}{3}  
\h{8}{6}{3}  
\h{8}{8}{5}  
\h{6}{12}{7}  
\h{2}{14}{4}  
\h{2}{1}{10}  
\h{1}{4}{11}  
\v{1}{4}{11}  
\v{3}{11}{4}  
\v{7}{9}{2}  
\v{15}{2}{7}  
\v{5}{2}{5}  
\v{9}{7}{6}  
\v{4}{10}{3}  
\v{10}{5}{5}  
\v{14}{3}{2}  
\v{11}{3}{3}  
\v{8}{6}{2}  
\v{13}{8}{4}  
\v{6}{12}{2}  
\v{2}{1}{13}  
\v{12}{1}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1670}{}  
\h{1}{15}{2}  
\h{3}{12}{5}  
\h{8}{8}{5}  
\h{2}{14}{11}  
\h{2}{3}{12}  
\h{11}{10}{3}  
\h{11}{5}{4}  
\h{10}{1}{5}  
\h{5}{11}{5}  
\h{5}{2}{4}  
\h{6}{9}{3}  
\h{6}{6}{6}  
\h{7}{4}{5}  
\h{4}{7}{3}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{8}{8}{4}  
\v{13}{8}{6}  
\v{2}{3}{11}  
\v{14}{3}{7}  
\v{11}{5}{5}  
\v{15}{1}{4}  
\v{10}{1}{10}  
\v{5}{2}{9}  
\v{9}{2}{7}  
\v{6}{6}{3}  
\v{12}{4}{2}  
\v{7}{4}{3}  
\v{4}{7}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1671}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{8}{2}  
\h{7}{10}{8}  
\h{12}{12}{3}  
\h{9}{6}{3}  
\h{6}{3}{3}  
\h{6}{9}{7}  
\h{8}{2}{5}  
\h{8}{4}{2}  
\h{2}{1}{8}  
\h{2}{14}{2}  
\h{4}{11}{10}  
\h{11}{7}{3}  
\h{1}{5}{10}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{5}{8}{5}  
\v{7}{8}{2}  
\v{15}{10}{2}  
\v{12}{6}{6}  
\v{9}{3}{3}  
\v{6}{3}{6}  
\v{13}{2}{7}  
\v{8}{2}{2}  
\v{10}{1}{3}  
\v{2}{1}{13}  
\v{4}{11}{3}  
\v{14}{7}{4}  
\v{11}{5}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1672}{}  
\h{1}{15}{2}  
\h{3}{3}{9}  
\h{5}{9}{7}  
\h{2}{13}{3}  
\h{2}{1}{13}  
\h{13}{6}{2}  
\h{11}{12}{2}  
\h{6}{7}{5}  
\h{4}{11}{2}  
\h{4}{14}{5}  
\h{7}{5}{2}  
\h{7}{10}{3}  
\h{10}{4}{4}  
\h{8}{8}{6}  
\h{1}{2}{7}  
\v{1}{2}{13}  
\v{3}{3}{12}  
\v{12}{3}{6}  
\v{5}{9}{4}  
\v{2}{1}{12}  
\v{15}{1}{5}  
\v{13}{6}{6}  
\v{11}{7}{5}  
\v{6}{7}{4}  
\v{4}{11}{3}  
\v{9}{5}{9}  
\v{7}{5}{5}  
\v{10}{4}{6}  
\v{14}{4}{4}  
\v{8}{2}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1673}{}  
\h{1}{15}{2}  
\h{3}{10}{6}  
\h{9}{7}{4}  
\h{5}{5}{8}  
\h{5}{2}{3}  
\h{8}{9}{3}  
\h{11}{12}{4}  
\h{12}{6}{3}  
\h{7}{3}{5}  
\h{2}{1}{5}  
\h{2}{14}{12}  
\h{6}{11}{8}  
\h{6}{8}{4}  
\h{4}{4}{6}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{10}{5}  
\v{9}{7}{3}  
\v{13}{5}{2}  
\v{5}{2}{3}  
\v{8}{2}{7}  
\v{11}{9}{3}  
\v{15}{6}{6}  
\v{12}{3}{3}  
\v{7}{1}{2}  
\v{2}{1}{13}  
\v{14}{11}{3}  
\v{6}{8}{3}  
\v{10}{4}{4}  
\v{4}{4}{9}  
\end{tikzpicture}  \clearpage \noindent
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1674}{}  
\h{1}{15}{2}  
\h{3}{10}{5}  
\h{6}{12}{2}  
\h{6}{9}{8}  
\h{5}{2}{9}  
\h{2}{13}{3}  
\h{2}{3}{10}  
\h{10}{7}{2}  
\h{10}{4}{3}  
\h{13}{1}{2}  
\h{4}{6}{11}  
\h{4}{14}{3}  
\h{7}{11}{2}  
\h{9}{5}{2}  
\h{1}{8}{10}  
\v{1}{8}{7}  
\v{3}{10}{5}  
\v{8}{10}{2}  
\v{6}{9}{3}  
\v{14}{2}{7}  
\v{5}{2}{11}  
\v{2}{3}{10}  
\v{12}{3}{4}  
\v{10}{4}{3}  
\v{13}{1}{3}  
\v{15}{1}{5}  
\v{4}{6}{8}  
\v{7}{11}{3}  
\v{9}{5}{6}  
\v{11}{5}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1675}{}  
\h{1}{15}{2}  
\h{3}{4}{9}  
\h{10}{6}{2}  
\h{2}{1}{8}  
\h{2}{13}{3}  
\h{5}{2}{10}  
\h{13}{8}{2}  
\h{9}{3}{4}  
\h{7}{9}{2}  
\h{4}{12}{3}  
\h{4}{14}{2}  
\h{6}{11}{8}  
\h{11}{5}{3}  
\h{8}{7}{3}  
\h{1}{10}{7}  
\v{1}{10}{5}  
\v{3}{4}{11}  
\v{12}{4}{2}  
\v{10}{1}{5}  
\v{2}{1}{12}  
\v{5}{2}{11}  
\v{15}{2}{6}  
\v{13}{3}{5}  
\v{9}{3}{6}  
\v{7}{9}{3}  
\v{4}{12}{2}  
\v{6}{11}{3}  
\v{14}{5}{6}  
\v{11}{5}{2}  
\v{8}{7}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1676}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{2}  
\h{7}{1}{5}  
\h{12}{3}{3}  
\h{9}{7}{6}  
\h{9}{4}{5}  
\h{6}{11}{8}  
\h{6}{6}{4}  
\h{4}{12}{6}  
\h{2}{14}{2}  
\h{2}{5}{6}  
\h{8}{8}{3}  
\h{11}{2}{2}  
\h{1}{9}{12}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{7}{1}{9}  
\v{12}{1}{2}  
\v{15}{3}{4}  
\v{9}{4}{3}  
\v{14}{4}{7}  
\v{6}{6}{5}  
\v{10}{6}{6}  
\v{4}{12}{2}  
\v{2}{5}{9}  
\v{8}{5}{3}  
\v{11}{2}{6}  
\v{13}{2}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1677}{}  
\h{1}{15}{2}  
\h{3}{10}{4}  
\h{7}{1}{3}  
\h{10}{9}{4}  
\h{12}{6}{2}  
\h{4}{3}{8}  
\h{4}{13}{2}  
\h{6}{11}{5}  
\h{8}{8}{3}  
\h{2}{2}{6}  
\h{2}{14}{3}  
\h{5}{12}{4}  
\h{9}{4}{6}  
\h{13}{7}{2}  
\h{1}{5}{12}  
\v{1}{5}{10}  
\v{3}{10}{5}  
\v{7}{1}{9}  
\v{10}{1}{8}  
\v{14}{6}{3}  
\v{12}{3}{3}  
\v{4}{3}{10}  
\v{6}{11}{2}  
\v{11}{8}{3}  
\v{8}{2}{6}  
\v{2}{2}{12}  
\v{5}{12}{2}  
\v{9}{4}{8}  
\v{15}{4}{3}  
\v{13}{5}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1678}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{3}  
\h{8}{7}{4}  
\h{12}{2}{3}  
\h{10}{6}{5}  
\h{10}{3}{4}  
\h{6}{11}{8}  
\h{6}{5}{5}  
\h{4}{12}{7}  
\h{2}{14}{2}  
\h{2}{4}{5}  
\h{7}{8}{2}  
\h{9}{1}{4}  
\h{1}{9}{12}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{8}{7}{3}  
\v{12}{2}{5}  
\v{15}{2}{4}  
\v{10}{3}{3}  
\v{14}{3}{8}  
\v{6}{5}{6}  
\v{11}{5}{7}  
\v{4}{12}{2}  
\v{2}{4}{10}  
\v{7}{4}{4}  
\v{9}{1}{7}  
\v{13}{1}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1679}{}  
\h{1}{15}{2}  
\h{3}{12}{6}  
\h{9}{1}{3}  
\h{4}{4}{8}  
\h{2}{13}{2}  
\h{2}{3}{3}  
\h{5}{6}{5}  
\h{8}{14}{2}  
\h{6}{9}{2}  
\h{6}{5}{9}  
\h{13}{10}{2}  
\h{11}{2}{2}  
\h{7}{7}{4}  
\h{7}{11}{7}  
\h{1}{8}{13}  
\v{1}{8}{7}  
\v{3}{12}{3}  
\v{9}{1}{11}  
\v{12}{1}{3}  
\v{4}{4}{9}  
\v{2}{3}{10}  
\v{5}{3}{3}  
\v{10}{6}{8}  
\v{8}{9}{5}  
\v{6}{5}{4}  
\v{15}{5}{5}  
\v{13}{2}{8}  
\v{11}{2}{5}  
\v{7}{7}{4}  
\v{14}{8}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1680}{}  
\h{1}{15}{2}  
\h{3}{13}{8}  
\h{11}{9}{2}  
\h{9}{2}{4}  
\h{9}{12}{6}  
\h{4}{8}{11}  
\h{4}{3}{10}  
\h{7}{6}{7}  
\h{7}{11}{3}  
\h{8}{1}{2}  
\h{6}{7}{2}  
\h{2}{4}{4}  
\h{2}{14}{3}  
\h{5}{5}{7}  
\h{1}{10}{11}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{11}{9}{4}  
\v{13}{2}{7}  
\v{9}{2}{10}  
\v{15}{8}{4}  
\v{4}{3}{5}  
\v{14}{3}{3}  
\v{7}{6}{5}  
\v{10}{1}{10}  
\v{8}{1}{6}  
\v{6}{4}{3}  
\v{2}{4}{10}  
\v{5}{5}{9}  
\v{12}{5}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1681}{}  
\h{1}{15}{2}  
\h{3}{7}{3}  
\h{2}{13}{4}  
\h{2}{2}{13}  
\h{10}{5}{5}  
\h{5}{12}{5}  
\h{5}{14}{4}  
\h{9}{11}{3}  
\h{12}{8}{2}  
\h{4}{4}{10}  
\h{4}{9}{4}  
\h{8}{1}{3}  
\h{11}{10}{2}  
\h{7}{6}{6}  
\h{1}{3}{6}  
\v{1}{3}{12}  
\v{3}{7}{8}  
\v{6}{7}{6}  
\v{2}{2}{11}  
\v{15}{2}{3}  
\v{10}{5}{7}  
\v{5}{12}{2}  
\v{9}{11}{3}  
\v{12}{8}{3}  
\v{14}{4}{4}  
\v{4}{4}{5}  
\v{8}{1}{8}  
\v{11}{1}{9}  
\v{13}{6}{4}  
\v{7}{3}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1682}{}  
\h{1}{15}{2}  
\h{3}{13}{8}  
\h{5}{7}{6}  
\h{5}{11}{4}  
\h{7}{3}{2}  
\h{7}{8}{7}  
\h{12}{4}{2}  
\h{10}{10}{2}  
\h{10}{1}{5}  
\h{6}{6}{9}  
\h{4}{9}{2}  
\h{2}{14}{2}  
\h{2}{2}{11}  
\h{8}{5}{5}  
\h{1}{12}{7}  
\v{1}{12}{3}  
\v{3}{13}{2}  
\v{11}{7}{6}  
\v{5}{7}{4}  
\v{9}{3}{8}  
\v{7}{3}{5}  
\v{14}{4}{4}  
\v{12}{4}{6}  
\v{10}{1}{9}  
\v{15}{1}{5}  
\v{6}{6}{3}  
\v{4}{9}{5}  
\v{2}{2}{12}  
\v{13}{2}{3}  
\v{8}{5}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1683}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{7}{4}{4}  
\h{4}{9}{7}  
\h{4}{6}{6}  
\h{8}{11}{2}  
\h{8}{2}{5}  
\h{6}{5}{7}  
\h{6}{8}{9}  
\h{12}{3}{3}  
\h{2}{1}{10}  
\h{2}{14}{3}  
\h{5}{12}{4}  
\h{9}{10}{5}  
\h{1}{7}{13}  
\v{1}{7}{8}  
\v{3}{13}{2}  
\v{7}{4}{9}  
\v{11}{4}{5}  
\v{4}{6}{3}  
\v{10}{6}{5}  
\v{8}{2}{9}  
\v{13}{2}{3}  
\v{6}{5}{3}  
\v{15}{3}{5}  
\v{12}{1}{2}  
\v{2}{1}{13}  
\v{5}{12}{2}  
\v{9}{10}{2}  
\v{14}{7}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1684}{}  
\h{1}{15}{2}  
\h{3}{13}{5}  
\h{8}{11}{7}  
\h{13}{9}{2}  
\h{5}{5}{8}  
\h{5}{8}{4}  
\h{6}{1}{3}  
\h{4}{7}{2}  
\h{2}{14}{2}  
\h{2}{4}{9}  
\h{7}{2}{4}  
\h{7}{12}{3}  
\h{10}{3}{2}  
\h{12}{6}{2}  
\h{1}{10}{13}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{8}{11}{2}  
\v{15}{9}{2}  
\v{13}{5}{4}  
\v{5}{5}{3}  
\v{9}{1}{7}  
\v{6}{1}{6}  
\v{4}{7}{7}  
\v{2}{4}{10}  
\v{11}{2}{2}  
\v{7}{2}{10}  
\v{10}{3}{9}  
\v{12}{3}{3}  
\v{14}{6}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1685}{}  
\h{1}{15}{2}  
\h{3}{9}{5}  
\h{8}{12}{3}  
\h{7}{8}{4}  
\h{7}{10}{7}  
\h{5}{6}{9}  
\h{5}{2}{10}  
\h{4}{7}{11}  
\h{4}{13}{5}  
\h{9}{5}{4}  
\h{10}{3}{3}  
\h{6}{11}{4}  
\h{2}{14}{4}  
\h{2}{1}{10}  
\h{1}{4}{11}  
\v{1}{4}{11}  
\v{3}{9}{6}  
\v{8}{9}{3}  
\v{11}{8}{4}  
\v{7}{8}{2}  
\v{14}{6}{4}  
\v{5}{2}{4}  
\v{15}{2}{5}  
\v{4}{7}{6}  
\v{9}{5}{8}  
\v{13}{3}{2}  
\v{10}{3}{8}  
\v{6}{11}{3}  
\v{2}{1}{13}  
\v{12}{1}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1686}{}  
\h{1}{15}{2}  
\h{3}{10}{2}  
\h{5}{3}{2}  
\h{7}{8}{4}  
\h{9}{11}{2}  
\h{4}{7}{5}  
\h{4}{12}{4}  
\h{8}{1}{5}  
\h{13}{5}{2}  
\h{12}{2}{3}  
\h{10}{9}{2}  
\h{2}{14}{8}  
\h{2}{4}{12}  
\h{6}{6}{8}  
\h{1}{13}{5}  
\v{1}{13}{2}  
\v{3}{10}{5}  
\v{5}{3}{7}  
\v{7}{3}{5}  
\v{11}{8}{3}  
\v{9}{7}{4}  
\v{4}{7}{5}  
\v{8}{1}{11}  
\v{13}{1}{4}  
\v{15}{2}{3}  
\v{12}{2}{7}  
\v{10}{9}{5}  
\v{2}{4}{10}  
\v{14}{4}{2}  
\v{6}{6}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1687}{}  
\h{1}{15}{2}  
\h{3}{9}{7}  
\h{5}{5}{5}  
\h{5}{2}{4}  
\h{9}{8}{2}  
\h{11}{12}{3}  
\h{6}{10}{8}  
\h{6}{7}{6}  
\h{7}{3}{5}  
\h{2}{1}{5}  
\h{2}{14}{11}  
\h{13}{11}{2}  
\h{8}{6}{7}  
\h{4}{4}{4}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{9}{6}  
\v{10}{5}{4}  
\v{5}{2}{3}  
\v{9}{2}{6}  
\v{11}{8}{4}  
\v{14}{10}{2}  
\v{6}{7}{3}  
\v{12}{3}{4}  
\v{7}{1}{2}  
\v{2}{1}{13}  
\v{13}{11}{3}  
\v{15}{6}{5}  
\v{8}{4}{2}  
\v{4}{4}{9}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1688}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{5}  
\h{10}{8}{4}  
\h{7}{6}{7}  
\h{2}{4}{5}  
\h{2}{14}{2}  
\h{4}{12}{9}  
\h{6}{2}{7}  
\h{6}{5}{5}  
\h{9}{9}{2}  
\h{9}{1}{6}  
\h{8}{11}{7}  
\h{8}{3}{4}  
\h{1}{7}{11}  
\v{1}{7}{8}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{10}{8}{2}  
\v{14}{6}{2}  
\v{7}{4}{2}  
\v{2}{4}{10}  
\v{4}{12}{2}  
\v{13}{2}{10}  
\v{6}{2}{3}  
\v{11}{5}{4}  
\v{9}{1}{8}  
\v{15}{1}{10}  
\v{8}{3}{8}  
\v{12}{3}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1689}{}  
\h{1}{15}{2}  
\h{3}{10}{8}  
\h{11}{2}{4}  
\h{8}{5}{7}  
\h{8}{8}{2}  
\h{5}{12}{5}  
\h{5}{1}{8}  
\h{7}{3}{6}  
\h{7}{6}{7}  
\h{2}{4}{12}  
\h{2}{14}{4}  
\h{6}{11}{6}  
\h{9}{9}{3}  
\h{4}{7}{5}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{10}{5}  
\v{11}{2}{8}  
\v{15}{2}{3}  
\v{8}{5}{3}  
\v{10}{8}{4}  
\v{5}{1}{11}  
\v{13}{1}{2}  
\v{7}{3}{3}  
\v{14}{4}{2}  
\v{2}{4}{10}  
\v{6}{11}{3}  
\v{12}{9}{2}  
\v{9}{7}{2}  
\v{4}{7}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1690}{}  
\h{1}{15}{2}  
\h{3}{3}{7}  
\h{10}{12}{2}  
\h{12}{6}{2}  
\h{8}{9}{6}  
\h{6}{13}{2}  
\h{6}{7}{3}  
\h{9}{1}{2}  
\h{5}{10}{6}  
\h{2}{14}{3}  
\h{2}{2}{2}  
\h{4}{11}{3}  
\h{7}{4}{8}  
\h{13}{8}{2}  
\h{1}{5}{12}  
\v{1}{5}{10}  
\v{3}{3}{12}  
\v{10}{3}{9}  
\v{12}{6}{6}  
\v{14}{6}{3}  
\v{8}{9}{4}  
\v{6}{7}{6}  
\v{9}{1}{6}  
\v{11}{1}{9}  
\v{5}{10}{4}  
\v{2}{2}{12}  
\v{4}{2}{9}  
\v{7}{4}{7}  
\v{15}{4}{4}  
\v{13}{5}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1691}{}  
\h{1}{15}{2}  
\h{3}{10}{9}  
\h{6}{12}{6}  
\h{6}{1}{7}  
\h{2}{3}{11}  
\h{2}{14}{6}  
\h{5}{6}{3}  
\h{5}{4}{10}  
\h{9}{2}{6}  
\h{9}{8}{2}  
\h{11}{11}{3}  
\h{10}{9}{4}  
\h{7}{7}{3}  
\h{4}{5}{3}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{10}{5}  
\v{12}{10}{2}  
\v{6}{1}{11}  
\v{13}{1}{2}  
\v{2}{3}{11}  
\v{8}{6}{8}  
\v{5}{4}{2}  
\v{15}{2}{2}  
\v{9}{2}{6}  
\v{11}{8}{3}  
\v{14}{9}{2}  
\v{10}{7}{2}  
\v{7}{5}{2}  
\v{4}{5}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1692}{}  
\h{1}{15}{2}  
\h{3}{11}{5}  
\h{5}{2}{3}  
\h{2}{13}{3}  
\h{2}{1}{11}  
\h{13}{7}{2}  
\h{6}{3}{9}  
\h{4}{14}{2}  
\h{4}{4}{8}  
\h{10}{8}{2}  
\h{10}{5}{4}  
\h{7}{10}{7}  
\h{7}{12}{2}  
\h{9}{6}{2}  
\h{1}{9}{10}  
\v{1}{9}{6}  
\v{3}{11}{4}  
\v{8}{2}{9}  
\v{5}{2}{11}  
\v{2}{1}{12}  
\v{13}{1}{6}  
\v{15}{3}{4}  
\v{6}{3}{11}  
\v{4}{4}{10}  
\v{12}{4}{4}  
\v{10}{5}{3}  
\v{14}{5}{5}  
\v{7}{10}{2}  
\v{9}{6}{6}  
\v{11}{6}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1693}{}  
\h{1}{15}{2}  
\h{3}{10}{6}  
\h{4}{13}{5}  
\h{4}{8}{10}  
\h{7}{6}{7}  
\h{7}{12}{5}  
\h{5}{9}{7}  
\h{5}{4}{8}  
\h{8}{2}{5}  
\h{6}{11}{2}  
\h{2}{14}{4}  
\h{2}{1}{8}  
\h{10}{3}{5}  
\h{11}{7}{4}  
\h{1}{5}{10}  
\v{1}{5}{10}  
\v{3}{10}{5}  
\v{9}{10}{3}  
\v{4}{8}{5}  
\v{14}{6}{2}  
\v{7}{6}{6}  
\v{12}{9}{3}  
\v{5}{4}{5}  
\v{13}{2}{2}  
\v{8}{2}{9}  
\v{6}{11}{3}  
\v{2}{1}{13}  
\v{10}{1}{2}  
\v{15}{3}{4}  
\v{11}{5}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1694}{}  
\h{1}{15}{2}  
\h{3}{9}{7}  
\h{8}{12}{2}  
\h{8}{10}{3}  
\h{11}{5}{2}  
\h{6}{3}{7}  
\h{6}{11}{3}  
\h{9}{2}{6}  
\h{4}{8}{11}  
\h{4}{13}{3}  
\h{5}{6}{2}  
\h{2}{14}{3}  
\h{2}{1}{12}  
\h{12}{4}{2}  
\h{1}{7}{11}  
\v{1}{7}{8}  
\v{3}{9}{6}  
\v{10}{9}{3}  
\v{8}{10}{2}  
\v{11}{5}{5}  
\v{13}{3}{2}  
\v{6}{3}{8}  
\v{9}{2}{9}  
\v{15}{2}{6}  
\v{4}{8}{5}  
\v{7}{6}{7}  
\v{5}{6}{8}  
\v{2}{1}{13}  
\v{14}{1}{3}  
\v{12}{4}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1695}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{3}{4}  
\h{9}{6}{5}  
\h{8}{2}{6}  
\h{6}{7}{2}  
\h{2}{1}{4}  
\h{2}{14}{2}  
\h{4}{12}{6}  
\h{10}{9}{2}  
\h{7}{11}{5}  
\h{7}{4}{8}  
\h{11}{8}{4}  
\h{11}{10}{2}  
\h{1}{5}{12}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{5}{3}{10}  
\v{9}{3}{3}  
\v{14}{2}{4}  
\v{8}{2}{5}  
\v{6}{1}{6}  
\v{2}{1}{13}  
\v{4}{12}{2}  
\v{10}{9}{3}  
\v{12}{9}{2}  
\v{7}{4}{7}  
\v{15}{4}{4}  
\v{11}{8}{2}  
\v{13}{5}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1696}{}  
\h{1}{15}{2}  
\h{3}{7}{12}  
\h{13}{1}{2}  
\h{9}{8}{4}  
\h{9}{2}{3}  
\h{10}{6}{2}  
\h{2}{4}{8}  
\h{2}{14}{3}  
\h{5}{11}{2}  
\h{4}{13}{3}  
\h{4}{3}{10}  
\h{6}{10}{8}  
\h{6}{12}{2}  
\h{8}{5}{3}  
\h{1}{9}{10}  
\v{1}{9}{6}  
\v{3}{7}{8}  
\v{15}{1}{6}  
\v{13}{1}{7}  
\v{9}{2}{6}  
\v{12}{2}{4}  
\v{10}{4}{2}  
\v{2}{4}{10}  
\v{5}{11}{3}  
\v{7}{11}{2}  
\v{4}{3}{10}  
\v{14}{3}{7}  
\v{6}{10}{2}  
\v{8}{5}{7}  
\v{11}{5}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1697}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{7}{2}  
\h{7}{5}{3}  
\h{6}{9}{4}  
\h{6}{6}{3}  
\h{9}{4}{4}  
\h{13}{1}{2}  
\h{12}{3}{3}  
\h{8}{8}{4}  
\h{8}{11}{6}  
\h{2}{2}{12}  
\h{2}{14}{2}  
\h{4}{12}{7}  
\h{1}{10}{10}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{5}{7}{6}  
\v{7}{5}{2}  
\v{10}{5}{4}  
\v{6}{6}{3}  
\v{9}{4}{2}  
\v{13}{1}{3}  
\v{15}{1}{2}  
\v{12}{3}{5}  
\v{8}{8}{3}  
\v{14}{2}{9}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{11}{10}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1698}{}  
\h{1}{15}{2}  
\h{3}{12}{10}  
\h{11}{7}{2}  
\h{11}{4}{4}  
\h{8}{2}{7}  
\h{8}{8}{4}  
\h{10}{5}{2}  
\h{6}{9}{4}  
\h{4}{13}{2}  
\h{4}{10}{3}  
\h{7}{6}{2}  
\h{2}{1}{7}  
\h{2}{14}{3}  
\h{5}{11}{9}  
\h{1}{3}{13}  
\v{1}{3}{12}  
\v{3}{12}{3}  
\v{13}{7}{5}  
\v{11}{4}{3}  
\v{15}{2}{2}  
\v{8}{2}{6}  
\v{12}{5}{3}  
\v{10}{5}{4}  
\v{6}{9}{4}  
\v{4}{10}{3}  
\v{7}{6}{4}  
\v{9}{1}{5}  
\v{2}{1}{13}  
\v{5}{11}{3}  
\v{14}{3}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1699}{}  
\h{1}{15}{2}  
\h{3}{12}{5}  
\h{6}{7}{2}  
\h{6}{9}{3}  
\h{9}{4}{4}  
\h{10}{10}{3}  
\h{5}{2}{5}  
\h{5}{11}{6}  
\h{11}{1}{4}  
\h{12}{5}{3}  
\h{2}{14}{10}  
\h{2}{3}{12}  
\h{7}{6}{7}  
\h{4}{8}{3}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{8}{7}{5}  
\v{6}{7}{2}  
\v{9}{4}{5}  
\v{13}{4}{6}  
\v{10}{2}{8}  
\v{5}{2}{9}  
\v{11}{1}{10}  
\v{15}{1}{4}  
\v{12}{5}{9}  
\v{2}{3}{11}  
\v{14}{3}{3}  
\v{7}{6}{2}  
\v{4}{8}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1700}{}  
\h{1}{15}{2}  
\h{3}{12}{6}  
\h{9}{10}{2}  
\h{11}{3}{2}  
\h{2}{14}{11}  
\h{2}{2}{10}  
\h{8}{6}{4}  
\h{5}{9}{3}  
\h{5}{4}{10}  
\h{7}{1}{8}  
\h{7}{5}{7}  
\h{6}{8}{8}  
\h{6}{11}{4}  
\h{4}{7}{6}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{9}{10}{2}  
\v{11}{3}{7}  
\v{13}{3}{11}  
\v{2}{2}{12}  
\v{12}{2}{4}  
\v{8}{6}{3}  
\v{5}{4}{5}  
\v{15}{1}{3}  
\v{7}{1}{4}  
\v{14}{5}{3}  
\v{6}{8}{3}  
\v{10}{7}{4}  
\v{4}{7}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1701}{}  
\h{1}{15}{2}  
\h{3}{12}{5}  
\h{8}{1}{6}  
\h{10}{11}{4}  
\h{5}{9}{5}  
\h{5}{4}{4}  
\h{9}{6}{6}  
\h{7}{8}{8}  
\h{7}{10}{4}  
\h{6}{5}{5}  
\h{6}{3}{7}  
\h{2}{14}{11}  
\h{2}{2}{10}  
\h{4}{7}{8}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{8}{1}{11}  
\v{14}{1}{10}  
\v{10}{9}{2}  
\v{5}{4}{5}  
\v{9}{4}{2}  
\v{15}{6}{2}  
\v{7}{8}{2}  
\v{11}{5}{5}  
\v{6}{3}{2}  
\v{13}{3}{11}  
\v{2}{2}{12}  
\v{12}{2}{5}  
\v{4}{7}{6}  
\end{tikzpicture}   
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1702}{}  
\h{1}{15}{2}  
\h{3}{8}{10}  
\h{5}{12}{8}  
\h{2}{14}{3}  
\h{2}{1}{8}  
\h{10}{10}{4}  
\h{6}{7}{8}  
\h{6}{4}{5}  
\h{8}{11}{3}  
\h{8}{9}{4}  
\h{9}{3}{3}  
\h{4}{13}{5}  
\h{4}{6}{11}  
\h{7}{2}{8}  
\h{1}{5}{6}  
\v{1}{5}{10}  
\v{3}{8}{7}  
\v{13}{8}{4}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{10}{1}{9}  
\v{14}{7}{3}  
\v{6}{4}{3}  
\v{11}{4}{7}  
\v{8}{9}{2}  
\v{12}{3}{6}  
\v{9}{3}{10}  
\v{4}{6}{7}  
\v{15}{2}{4}  
\v{7}{2}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1703}{}  
\h{1}{15}{2}  
\h{3}{2}{10}  
\h{11}{8}{2}  
\h{7}{11}{4}  
\h{4}{13}{3}  
\h{2}{1}{2}  
\h{2}{14}{3}  
\h{5}{7}{9}  
\h{9}{10}{5}  
\h{6}{12}{3}  
\h{6}{4}{4}  
\h{10}{6}{5}  
\h{12}{9}{3}  
\h{8}{5}{4}  
\h{1}{3}{7}  
\v{1}{3}{12}  
\v{3}{2}{13}  
\v{13}{2}{6}  
\v{11}{8}{3}  
\v{7}{11}{2}  
\v{4}{1}{12}  
\v{2}{1}{13}  
\v{5}{7}{7}  
\v{14}{7}{3}  
\v{9}{10}{2}  
\v{6}{4}{8}  
\v{10}{4}{2}  
\v{15}{6}{3}  
\v{12}{5}{4}  
\v{8}{3}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1704}{}  
\h{1}{15}{2}  
\h{3}{12}{7}  
\h{10}{9}{2}  
\h{9}{11}{3}  
\h{7}{5}{2}  
\h{2}{1}{5}  
\h{2}{13}{3}  
\h{5}{2}{10}  
\h{8}{4}{7}  
\h{4}{6}{4}  
\h{4}{14}{2}  
\h{6}{7}{7}  
\h{11}{10}{2}  
\h{11}{8}{3}  
\h{1}{3}{13}  
\v{1}{3}{12}  
\v{3}{12}{3}  
\v{10}{9}{3}  
\v{12}{9}{2}  
\v{9}{5}{6}  
\v{7}{1}{4}  
\v{2}{1}{12}  
\v{5}{2}{11}  
\v{15}{2}{2}  
\v{8}{4}{2}  
\v{4}{6}{8}  
\v{6}{7}{7}  
\v{13}{7}{3}  
\v{11}{8}{2}  
\v{14}{3}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1705}{}  
\h{1}{15}{2}  
\h{3}{3}{8}  
\h{8}{8}{3}  
\h{8}{6}{2}  
\h{10}{10}{4}  
\h{4}{12}{10}  
\h{4}{14}{2}  
\h{6}{5}{3}  
\h{7}{7}{2}  
\h{7}{4}{5}  
\h{2}{1}{10}  
\h{2}{13}{3}  
\h{5}{2}{10}  
\h{13}{11}{2}  
\h{1}{9}{12}  
\v{1}{9}{6}  
\v{3}{3}{12}  
\v{11}{3}{5}  
\v{8}{6}{2}  
\v{10}{6}{4}  
\v{14}{10}{2}  
\v{4}{12}{2}  
\v{6}{5}{9}  
\v{9}{5}{2}  
\v{7}{4}{3}  
\v{12}{1}{3}  
\v{2}{1}{12}  
\v{5}{2}{11}  
\v{15}{2}{9}  
\v{13}{9}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1706}{}  
\h{1}{15}{2}  
\h{3}{6}{6}  
\h{7}{8}{2}  
\h{4}{2}{3}  
\h{4}{13}{2}  
\h{6}{3}{9}  
\h{12}{11}{3}  
\h{12}{9}{2}  
\h{5}{12}{9}  
\h{2}{14}{3}  
\h{2}{1}{8}  
\h{10}{5}{3}  
\h{8}{10}{5}  
\h{8}{7}{3}  
\h{1}{4}{10}  
\v{1}{4}{11}  
\v{3}{6}{9}  
\v{9}{6}{2}  
\v{7}{2}{6}  
\v{4}{2}{11}  
\v{6}{3}{10}  
\v{15}{3}{8}  
\v{12}{9}{2}  
\v{14}{9}{3}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{10}{1}{4}  
\v{13}{5}{5}  
\v{8}{7}{3}  
\v{11}{4}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1707}{}  
\h{1}{15}{2}  
\h{3}{5}{4}  
\h{7}{8}{2}  
\h{6}{6}{3}  
\h{4}{13}{2}  
\h{4}{2}{11}  
\h{12}{11}{3}  
\h{12}{9}{2}  
\h{5}{12}{9}  
\h{2}{14}{3}  
\h{2}{1}{8}  
\h{10}{4}{3}  
\h{8}{10}{5}  
\h{8}{7}{3}  
\h{1}{3}{10}  
\v{1}{3}{12}  
\v{3}{5}{10}  
\v{7}{5}{3}  
\v{9}{6}{2}  
\v{6}{6}{7}  
\v{4}{2}{11}  
\v{15}{2}{9}  
\v{12}{9}{2}  
\v{14}{9}{3}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{10}{1}{3}  
\v{13}{4}{6}  
\v{8}{7}{3}  
\v{11}{3}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1708}{}  
\h{1}{15}{2}  
\h{3}{11}{5}  
\h{6}{14}{2}  
\h{4}{9}{2}  
\h{2}{13}{2}  
\h{2}{2}{8}  
\h{7}{12}{3}  
\h{7}{3}{5}  
\h{12}{7}{2}  
\h{11}{4}{3}  
\h{9}{1}{2}  
\h{5}{6}{4}  
\h{5}{10}{10}  
\h{13}{5}{2}  
\h{1}{8}{12}  
\v{1}{8}{7}  
\v{3}{11}{4}  
\v{8}{11}{3}  
\v{6}{9}{5}  
\v{4}{9}{4}  
\v{2}{2}{11}  
\v{10}{2}{10}  
\v{7}{3}{9}  
\v{12}{3}{4}  
\v{14}{4}{3}  
\v{11}{1}{3}  
\v{9}{1}{5}  
\v{5}{6}{4}  
\v{15}{5}{5}  
\v{13}{5}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1709}{}  
\h{1}{15}{2}  
\h{3}{9}{6}  
\h{5}{12}{4}  
\h{2}{14}{3}  
\h{2}{1}{9}  
\h{6}{3}{5}  
\h{6}{5}{6}  
\h{8}{10}{4}  
\h{8}{4}{7}  
\h{13}{7}{2}  
\h{10}{2}{3}  
\h{7}{11}{3}  
\h{4}{13}{3}  
\h{4}{8}{10}  
\h{1}{6}{13}  
\v{1}{6}{9}  
\v{3}{9}{6}  
\v{9}{9}{3}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{11}{1}{2}  
\v{6}{3}{2}  
\v{12}{5}{5}  
\v{8}{4}{6}  
\v{15}{4}{3}  
\v{13}{2}{5}  
\v{10}{2}{9}  
\v{7}{11}{2}  
\v{4}{8}{5}  
\v{14}{6}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1710}{}  
\h{1}{15}{2}  
\h{3}{13}{5}  
\h{8}{5}{6}  
\h{9}{2}{5}  
\h{4}{11}{5}  
\h{2}{14}{2}  
\h{2}{1}{10}  
\h{12}{3}{3}  
\h{10}{9}{5}  
\h{6}{12}{4}  
\h{6}{10}{7}  
\h{5}{8}{8}  
\h{5}{6}{6}  
\h{7}{4}{4}  
\h{1}{7}{6}  
\v{1}{7}{8}  
\v{3}{13}{2}  
\v{8}{5}{8}  
\v{14}{2}{3}  
\v{9}{2}{9}  
\v{4}{11}{3}  
\v{2}{1}{13}  
\v{12}{1}{2}  
\v{15}{3}{6}  
\v{10}{9}{3}  
\v{6}{10}{2}  
\v{13}{8}{2}  
\v{5}{6}{2}  
\v{11}{4}{2}  
\v{7}{4}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1711}{}  
\h{1}{15}{2}  
\h{3}{8}{9}  
\h{9}{11}{3}  
\h{4}{13}{5}  
\h{4}{5}{2}  
\h{2}{14}{4}  
\h{2}{1}{9}  
\h{7}{10}{4}  
\h{5}{3}{2}  
\h{5}{7}{10}  
\h{13}{4}{2}  
\h{8}{9}{5}  
\h{8}{12}{2}  
\h{10}{2}{4}  
\h{1}{6}{13}  
\v{1}{6}{9}  
\v{3}{8}{7}  
\v{12}{8}{3}  
\v{9}{11}{2}  
\v{4}{5}{8}  
\v{6}{5}{9}  
\v{2}{1}{13}  
\v{11}{1}{9}  
\v{7}{3}{7}  
\v{5}{3}{4}  
\v{15}{4}{3}  
\v{13}{4}{5}  
\v{8}{9}{3}  
\v{10}{2}{10}  
\v{14}{2}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1712}{}  
\h{1}{15}{2}  
\h{3}{10}{5}  
\h{8}{12}{7}  
\h{5}{7}{10}  
\h{5}{3}{5}  
\h{6}{8}{4}  
\h{6}{11}{6}  
\h{7}{2}{5}  
\h{7}{4}{7}  
\h{9}{6}{5}  
\h{9}{9}{4}  
\h{2}{14}{11}  
\h{2}{1}{9}  
\h{4}{5}{7}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{10}{5}  
\v{8}{10}{2}  
\v{15}{7}{5}  
\v{5}{3}{4}  
\v{10}{3}{5}  
\v{6}{8}{3}  
\v{12}{2}{9}  
\v{7}{2}{2}  
\v{14}{4}{2}  
\v{9}{6}{3}  
\v{13}{9}{5}  
\v{2}{1}{13}  
\v{11}{1}{4}  
\v{4}{5}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1713}{}  
\h{1}{15}{2}  
\h{3}{2}{11}  
\h{9}{5}{5}  
\h{9}{8}{3}  
\h{8}{11}{4}  
\h{4}{13}{4}  
\h{2}{1}{2}  
\h{2}{14}{3}  
\h{5}{6}{8}  
\h{7}{9}{6}  
\h{7}{12}{3}  
\h{10}{7}{5}  
\h{11}{4}{4}  
\h{6}{10}{5}  
\h{1}{3}{5}  
\v{1}{3}{12}  
\v{3}{2}{13}  
\v{14}{2}{3}  
\v{9}{5}{3}  
\v{12}{8}{3}  
\v{8}{11}{2}  
\v{4}{1}{12}  
\v{2}{1}{13}  
\v{5}{6}{8}  
\v{13}{6}{3}  
\v{7}{9}{3}  
\v{10}{7}{5}  
\v{15}{4}{3}  
\v{11}{4}{6}  
\v{6}{3}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1714}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{5}{2}{2}  
\h{5}{11}{10}  
\h{9}{9}{6}  
\h{9}{6}{2}  
\h{6}{1}{5}  
\h{6}{3}{7}  
\h{10}{5}{3}  
\h{4}{7}{6}  
\h{2}{14}{2}  
\h{2}{4}{10}  
\h{8}{12}{4}  
\h{8}{8}{6}  
\h{1}{10}{13}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{7}{2}{11}  
\v{5}{2}{9}  
\v{15}{9}{2}  
\v{9}{6}{3}  
\v{11}{1}{5}  
\v{6}{1}{2}  
\v{13}{3}{2}  
\v{10}{5}{2}  
\v{4}{7}{7}  
\v{2}{4}{10}  
\v{12}{4}{8}  
\v{8}{8}{4}  
\v{14}{8}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1715}{}  
\h{1}{15}{2}  
\h{3}{8}{12}  
\h{12}{1}{3}  
\h{8}{9}{4}  
\h{8}{5}{5}  
\h{6}{11}{7}  
\h{4}{14}{2}  
\h{4}{12}{3}  
\h{7}{6}{2}  
\h{9}{2}{2}  
\h{11}{7}{3}  
\h{5}{3}{9}  
\h{2}{13}{3}  
\h{2}{4}{8}  
\h{1}{10}{9}  
\v{1}{10}{5}  
\v{3}{8}{7}  
\v{15}{1}{7}  
\v{12}{1}{8}  
\v{8}{5}{4}  
\v{13}{5}{6}  
\v{6}{11}{3}  
\v{4}{12}{2}  
\v{7}{6}{6}  
\v{9}{2}{4}  
\v{11}{2}{5}  
\v{14}{3}{4}  
\v{5}{3}{10}  
\v{2}{4}{9}  
\v{10}{4}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1716}{}  
\h{1}{15}{2}  
\h{3}{3}{12}  
\h{12}{6}{3}  
\h{9}{9}{3}  
\h{4}{13}{5}  
\h{2}{2}{2}  
\h{2}{14}{3}  
\h{5}{7}{2}  
\h{7}{12}{6}  
\h{11}{8}{2}  
\h{8}{1}{3}  
\h{6}{10}{2}  
\h{6}{5}{8}  
\h{10}{11}{4}  
\h{1}{4}{9}  
\v{1}{4}{11}  
\v{3}{3}{12}  
\v{15}{3}{3}  
\v{12}{6}{3}  
\v{9}{9}{4}  
\v{4}{2}{11}  
\v{2}{2}{12}  
\v{5}{7}{7}  
\v{7}{7}{5}  
\v{13}{8}{4}  
\v{11}{1}{7}  
\v{8}{1}{9}  
\v{6}{5}{5}  
\v{14}{5}{6}  
\v{10}{4}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1717}{}  
\h{1}{15}{2}  
\h{3}{3}{6}  
\h{9}{5}{6}  
\h{13}{8}{2}  
\h{10}{11}{3}  
\h{8}{4}{2}  
\h{8}{1}{4}  
\h{4}{10}{8}  
\h{4}{14}{3}  
\h{7}{7}{4}  
\h{6}{12}{5}  
\h{2}{2}{4}  
\h{2}{13}{3}  
\h{5}{9}{9}  
\h{1}{6}{13}  
\v{1}{6}{9}  
\v{3}{3}{12}  
\v{9}{3}{2}  
\v{15}{5}{3}  
\v{13}{8}{3}  
\v{10}{4}{7}  
\v{8}{1}{3}  
\v{12}{1}{9}  
\v{4}{10}{4}  
\v{7}{7}{7}  
\v{11}{7}{5}  
\v{6}{2}{10}  
\v{2}{2}{11}  
\v{5}{9}{4}  
\v{14}{6}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1718}{}  
\h{1}{15}{2}  
\h{3}{13}{6}  
\h{9}{11}{2}  
\h{7}{6}{4}  
\h{7}{12}{3}  
\h{10}{8}{2}  
\h{12}{3}{2}  
\h{8}{5}{6}  
\h{6}{9}{2}  
\h{6}{2}{9}  
\h{4}{10}{11}  
\h{4}{4}{9}  
\h{2}{1}{11}  
\h{2}{14}{3}  
\h{1}{7}{4}  
\v{1}{7}{8}  
\v{3}{13}{2}  
\v{9}{11}{2}  
\v{11}{6}{5}  
\v{7}{6}{6}  
\v{10}{8}{4}  
\v{12}{3}{5}  
\v{14}{3}{2}  
\v{8}{5}{4}  
\v{6}{2}{7}  
\v{15}{2}{8}  
\v{4}{4}{6}  
\v{13}{1}{3}  
\v{2}{1}{13}  
\v{5}{7}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1719}{}  
\h{1}{15}{2}  
\h{3}{9}{3}  
\h{6}{5}{5}  
\h{4}{8}{7}  
\h{4}{13}{3}  
\h{7}{10}{8}  
\h{9}{7}{6}  
\h{9}{11}{5}  
\h{8}{2}{6}  
\h{5}{12}{3}  
\h{2}{14}{3}  
\h{2}{1}{11}  
\h{10}{4}{3}  
\h{10}{6}{2}  
\h{1}{3}{11}  
\v{1}{3}{12}  
\v{3}{9}{6}  
\v{6}{5}{4}  
\v{11}{5}{3}  
\v{4}{8}{5}  
\v{7}{10}{3}  
\v{15}{7}{3}  
\v{9}{7}{4}  
\v{14}{2}{9}  
\v{8}{2}{10}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{13}{1}{3}  
\v{10}{4}{2}  
\v{12}{3}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1720}{}  
\h{1}{15}{2}  
\h{3}{9}{10}  
\h{8}{11}{5}  
\h{8}{5}{3}  
\h{7}{12}{4}  
\h{7}{8}{8}  
\h{4}{4}{11}  
\h{4}{14}{2}  
\h{6}{6}{4}  
\h{5}{2}{5}  
\h{2}{13}{3}  
\h{2}{3}{7}  
\h{9}{1}{3}  
\h{12}{10}{2}  
\h{1}{7}{13}  
\v{1}{7}{8}  
\v{3}{9}{6}  
\v{13}{9}{2}  
\v{8}{5}{6}  
\v{11}{5}{7}  
\v{7}{8}{4}  
\v{15}{4}{4}  
\v{4}{4}{10}  
\v{6}{6}{8}  
\v{10}{2}{4}  
\v{5}{2}{11}  
\v{2}{3}{10}  
\v{9}{1}{2}  
\v{12}{1}{9}  
\v{14}{7}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1721}{}  
\h{1}{15}{2}  
\h{3}{2}{11}  
\h{12}{6}{2}  
\h{9}{11}{3}  
\h{4}{13}{5}  
\h{2}{1}{2}  
\h{2}{14}{3}  
\h{5}{8}{2}  
\h{7}{12}{4}  
\h{11}{10}{4}  
\h{10}{7}{5}  
\h{6}{4}{4}  
\h{6}{9}{7}  
\h{8}{5}{5}  
\h{1}{3}{7}  
\v{1}{3}{12}  
\v{3}{2}{13}  
\v{14}{2}{4}  
\v{12}{6}{5}  
\v{9}{11}{2}  
\v{4}{1}{12}  
\v{2}{1}{13}  
\v{5}{8}{6}  
\v{7}{8}{4}  
\v{11}{10}{2}  
\v{15}{7}{3}  
\v{10}{4}{3}  
\v{6}{4}{5}  
\v{13}{5}{4}  
\v{8}{3}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1722}{}  
\h{1}{15}{2}  
\h{3}{7}{7}  
\h{6}{9}{4}  
\h{4}{13}{2}  
\h{4}{2}{9}  
\h{8}{5}{5}  
\h{2}{1}{6}  
\h{2}{14}{3}  
\h{5}{12}{4}  
\h{9}{10}{6}  
\h{11}{6}{4}  
\h{11}{4}{3}  
\h{7}{8}{7}  
\h{7}{11}{5}  
\h{1}{3}{11}  
\v{1}{3}{12}  
\v{3}{7}{8}  
\v{10}{7}{2}  
\v{6}{9}{4}  
\v{4}{2}{11}  
\v{13}{2}{3}  
\v{8}{1}{4}  
\v{2}{1}{13}  
\v{5}{12}{2}  
\v{9}{10}{2}  
\v{15}{6}{4}  
\v{11}{4}{2}  
\v{14}{4}{4}  
\v{7}{8}{3}  
\v{12}{3}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1723}{}  
\h{1}{15}{2}  
\h{3}{12}{4}  
\h{7}{9}{2}  
\h{2}{4}{7}  
\h{2}{14}{9}  
\h{11}{2}{4}  
\h{5}{6}{10}  
\h{5}{11}{9}  
\h{10}{7}{4}  
\h{10}{1}{3}  
\h{6}{3}{7}  
\h{6}{5}{6}  
\h{8}{8}{4}  
\h{4}{10}{4}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{7}{9}{3}  
\v{9}{4}{5}  
\v{2}{4}{10}  
\v{11}{2}{12}  
\v{15}{2}{4}  
\v{5}{6}{5}  
\v{14}{7}{4}  
\v{10}{1}{6}  
\v{13}{1}{2}  
\v{6}{3}{2}  
\v{12}{5}{3}  
\v{8}{8}{2}  
\v{4}{10}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1724}{}  
\h{1}{15}{2}  
\h{3}{7}{4}  
\h{7}{12}{3}  
\h{5}{9}{5}  
\h{2}{14}{3}  
\h{2}{1}{12}  
\h{12}{5}{2}  
\h{9}{10}{3}  
\h{9}{4}{4}  
\h{6}{6}{7}  
\h{6}{8}{9}  
\h{11}{3}{4}  
\h{8}{11}{3}  
\h{4}{13}{4}  
\h{1}{2}{3}  
\v{1}{2}{13}  
\v{3}{7}{8}  
\v{7}{7}{5}  
\v{10}{9}{3}  
\v{5}{9}{5}  
\v{2}{1}{13}  
\v{14}{1}{4}  
\v{12}{5}{5}  
\v{9}{4}{6}  
\v{13}{4}{2}  
\v{6}{6}{2}  
\v{15}{3}{5}  
\v{11}{3}{8}  
\v{8}{11}{2}  
\v{4}{2}{11}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1725}{}  
\h{1}{15}{2}  
\h{3}{13}{9}  
\h{8}{8}{4}  
\h{4}{4}{4}  
\h{2}{14}{2}  
\h{2}{2}{3}  
\h{5}{11}{2}  
\h{7}{5}{8}  
\h{10}{7}{5}  
\h{10}{1}{3}  
\h{11}{9}{2}  
\h{9}{3}{2}  
\h{6}{10}{3}  
\h{6}{12}{8}  
\h{1}{6}{13}  
\v{1}{6}{9}  
\v{3}{13}{2}  
\v{12}{8}{5}  
\v{8}{4}{4}  
\v{4}{4}{10}  
\v{2}{2}{12}  
\v{5}{2}{9}  
\v{7}{5}{6}  
\v{15}{5}{2}  
\v{10}{1}{6}  
\v{13}{1}{8}  
\v{11}{3}{6}  
\v{9}{3}{7}  
\v{6}{10}{2}  
\v{14}{6}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1726}{}  
\h{1}{15}{2}  
\h{3}{11}{7}  
\h{4}{13}{6}  
\h{4}{10}{11}  
\h{12}{3}{3}  
\h{6}{6}{6}  
\h{6}{9}{7}  
\h{8}{12}{5}  
\h{5}{7}{3}  
\h{5}{4}{9}  
\h{9}{2}{5}  
\h{7}{8}{2}  
\h{2}{14}{5}  
\h{2}{1}{9}  
\h{1}{5}{10}  
\v{1}{5}{10}  
\v{3}{11}{4}  
\v{10}{11}{2}  
\v{4}{10}{3}  
\v{15}{3}{7}  
\v{12}{3}{3}  
\v{6}{6}{3}  
\v{13}{9}{3}  
\v{8}{7}{5}  
\v{5}{4}{3}  
\v{14}{2}{2}  
\v{9}{2}{6}  
\v{7}{8}{6}  
\v{2}{1}{13}  
\v{11}{1}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1727}{}  
\h{1}{15}{2}  
\h{3}{2}{12}  
\h{11}{11}{4}  
\h{11}{4}{3}  
\h{9}{7}{5}  
\h{6}{3}{3}  
\h{6}{12}{6}  
\h{7}{8}{5}  
\h{4}{13}{3}  
\h{2}{1}{2}  
\h{2}{14}{3}  
\h{5}{10}{3}  
\h{8}{5}{2}  
\h{10}{9}{3}  
\h{1}{6}{12}  
\v{1}{6}{9}  
\v{3}{2}{13}  
\v{15}{2}{9}  
\v{11}{4}{7}  
\v{14}{4}{3}  
\v{9}{3}{4}  
\v{6}{3}{9}  
\v{12}{8}{4}  
\v{7}{8}{5}  
\v{4}{1}{12}  
\v{2}{1}{13}  
\v{5}{10}{4}  
\v{8}{5}{5}  
\v{10}{5}{4}  
\v{13}{6}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1728}{}  
\h{1}{15}{2}  
\h{3}{12}{2}  
\h{2}{14}{3}  
\h{2}{1}{8}  
\h{10}{7}{4}  
\h{4}{11}{10}  
\h{4}{13}{2}  
\h{6}{3}{2}  
\h{8}{5}{7}  
\h{12}{10}{3}  
\h{9}{8}{3}  
\h{7}{4}{2}  
\h{7}{2}{4}  
\h{11}{9}{2}  
\h{1}{6}{12}  
\v{1}{6}{9}  
\v{3}{12}{3}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{10}{1}{6}  
\v{14}{7}{4}  
\v{4}{11}{2}  
\v{6}{3}{10}  
\v{8}{3}{2}  
\v{15}{5}{5}  
\v{12}{8}{2}  
\v{9}{4}{4}  
\v{7}{2}{2}  
\v{11}{2}{7}  
\v{13}{6}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1729}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{8}{5}  
\h{7}{11}{4}  
\h{7}{6}{3}  
\h{10}{9}{5}  
\h{12}{2}{3}  
\h{12}{4}{2}  
\h{2}{1}{12}  
\h{2}{14}{3}  
\h{5}{12}{4}  
\h{4}{10}{5}  
\h{4}{7}{4}  
\h{8}{3}{5}  
\h{1}{5}{12}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{6}{8}{5}  
\v{11}{8}{3}  
\v{7}{6}{5}  
\v{10}{6}{3}  
\v{15}{2}{7}  
\v{12}{2}{2}  
\v{14}{1}{3}  
\v{2}{1}{13}  
\v{5}{12}{2}  
\v{9}{10}{2}  
\v{4}{7}{3}  
\v{8}{3}{4}  
\v{13}{3}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1730}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{11}{9}  
\h{11}{9}{4}  
\h{7}{6}{4}  
\h{7}{3}{5}  
\h{2}{1}{10}  
\h{2}{14}{2}  
\h{4}{10}{9}  
\h{5}{8}{8}  
\h{5}{12}{3}  
\h{8}{5}{2}  
\h{10}{2}{4}  
\h{9}{7}{5}  
\h{1}{4}{8}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{6}{11}{2}  
\v{15}{9}{2}  
\v{11}{6}{3}  
\v{7}{3}{3}  
\v{12}{1}{2}  
\v{2}{1}{13}  
\v{4}{10}{4}  
\v{13}{8}{2}  
\v{5}{8}{4}  
\v{8}{5}{7}  
\v{10}{2}{3}  
\v{14}{2}{5}  
\v{9}{4}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1731}{}  
\h{1}{15}{3}  
\h{4}{4}{7}  
\h{5}{8}{6}  
\h{5}{2}{5}  
\h{10}{5}{4}  
\h{8}{7}{6}  
\h{8}{9}{5}  
\h{2}{14}{11}  
\h{2}{10}{7}  
\h{3}{12}{6}  
\h{3}{1}{4}  
\h{7}{3}{8}  
\h{12}{6}{3}  
\h{6}{11}{6}  
\h{1}{13}{5}  
\v{1}{13}{2}  
\v{4}{4}{11}  
\v{11}{4}{4}  
\v{5}{2}{6}  
\v{10}{2}{3}  
\v{14}{5}{2}  
\v{8}{7}{2}  
\v{13}{9}{5}  
\v{2}{10}{4}  
\v{9}{10}{2}  
\v{3}{1}{11}  
\v{7}{1}{2}  
\v{15}{3}{3}  
\v{12}{6}{5}  
\v{6}{11}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1732}{}  
\h{1}{15}{2}  
\h{3}{11}{7}  
\h{10}{5}{5}  
\h{2}{2}{13}  
\h{2}{13}{3}  
\h{5}{4}{9}  
\h{6}{10}{8}  
\h{4}{14}{2}  
\h{4}{7}{4}  
\h{8}{1}{3}  
\h{11}{8}{2}  
\h{9}{12}{4}  
\h{9}{9}{3}  
\h{7}{6}{5}  
\h{1}{3}{6}  
\v{1}{3}{12}  
\v{3}{11}{4}  
\v{10}{5}{6}  
\v{15}{2}{3}  
\v{2}{2}{11}  
\v{5}{4}{9}  
\v{14}{4}{6}  
\v{6}{10}{4}  
\v{4}{7}{7}  
\v{8}{1}{6}  
\v{11}{1}{7}  
\v{13}{8}{4}  
\v{9}{9}{3}  
\v{12}{6}{3}  
\v{7}{3}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1733}{}  
\h{1}{15}{2}  
\h{3}{6}{3}  
\h{6}{9}{5}  
\h{2}{3}{9}  
\h{2}{13}{3}  
\h{5}{8}{2}  
\h{7}{14}{2}  
\h{9}{7}{3}  
\h{10}{1}{2}  
\h{10}{4}{3}  
\h{13}{11}{2}  
\h{8}{2}{7}  
\h{8}{10}{6}  
\h{4}{12}{10}  
\h{1}{5}{3}  
\v{1}{5}{10}  
\v{3}{6}{9}  
\v{6}{6}{3}  
\v{11}{3}{6}  
\v{2}{3}{10}  
\v{5}{8}{5}  
\v{7}{8}{6}  
\v{9}{7}{7}  
\v{12}{1}{6}  
\v{10}{1}{3}  
\v{13}{4}{7}  
\v{15}{2}{9}  
\v{8}{2}{8}  
\v{14}{10}{2}  
\v{4}{5}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1734}{}  
\h{1}{15}{2}  
\h{3}{10}{3}  
\h{6}{12}{4}  
\h{10}{8}{5}  
\h{13}{5}{2}  
\h{2}{2}{11}  
\h{2}{14}{3}  
\h{5}{11}{2}  
\h{7}{1}{2}  
\h{9}{9}{2}  
\h{11}{6}{3}  
\h{12}{4}{2}  
\h{4}{7}{8}  
\h{4}{13}{4}  
\h{1}{3}{7}  
\v{1}{3}{12}  
\v{3}{10}{5}  
\v{6}{10}{2}  
\v{10}{8}{4}  
\v{15}{5}{3}  
\v{13}{2}{3}  
\v{2}{2}{12}  
\v{5}{11}{3}  
\v{7}{1}{10}  
\v{9}{1}{8}  
\v{11}{6}{3}  
\v{14}{4}{2}  
\v{12}{4}{3}  
\v{4}{7}{6}  
\v{8}{3}{10}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1735}{}  
\h{1}{15}{2}  
\h{3}{5}{8}  
\h{11}{9}{4}  
\h{12}{3}{3}  
\h{8}{6}{4}  
\h{8}{8}{5}  
\h{9}{10}{4}  
\h{5}{12}{4}  
\h{2}{14}{3}  
\h{2}{1}{12}  
\h{6}{4}{8}  
\h{6}{7}{4}  
\h{7}{11}{3}  
\h{4}{13}{3}  
\h{1}{2}{3}  
\v{1}{2}{13}  
\v{3}{5}{10}  
\v{11}{5}{4}  
\v{15}{3}{6}  
\v{12}{3}{3}  
\v{8}{6}{2}  
\v{13}{8}{2}  
\v{9}{10}{2}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{14}{1}{3}  
\v{6}{4}{3}  
\v{10}{7}{4}  
\v{7}{11}{2}  
\v{4}{2}{11}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1736}{}  
\h{1}{15}{2}  
\h{3}{12}{12}  
\h{13}{4}{2}  
\h{9}{8}{4}  
\h{2}{14}{7}  
\h{2}{6}{5}  
\h{7}{9}{4}  
\h{6}{7}{5}  
\h{6}{3}{6}  
\h{8}{1}{4}  
\h{4}{11}{4}  
\h{4}{5}{10}  
\h{10}{2}{4}  
\h{5}{10}{5}  
\h{1}{13}{4}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{15}{4}{8}  
\v{13}{4}{4}  
\v{9}{8}{6}  
\v{2}{6}{8}  
\v{7}{6}{3}  
\v{11}{7}{2}  
\v{6}{3}{4}  
\v{12}{1}{2}  
\v{8}{1}{10}  
\v{4}{5}{6}  
\v{14}{2}{3}  
\v{10}{2}{8}  
\v{5}{10}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1737}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{10}{2}  
\h{8}{1}{2}  
\h{10}{8}{2}  
\h{12}{5}{2}  
\h{2}{2}{12}  
\h{2}{14}{2}  
\h{4}{9}{3}  
\h{7}{11}{4}  
\h{11}{7}{4}  
\h{13}{4}{2}  
\h{5}{6}{8}  
\h{5}{12}{4}  
\h{1}{3}{8}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{6}{10}{3}  
\v{8}{1}{9}  
\v{10}{1}{7}  
\v{12}{5}{3}  
\v{14}{2}{3}  
\v{2}{2}{12}  
\v{4}{9}{5}  
\v{7}{9}{2}  
\v{11}{7}{4}  
\v{15}{4}{3}  
\v{13}{4}{2}  
\v{5}{6}{6}  
\v{9}{3}{9}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1738}{}  
\h{1}{15}{2}  
\h{3}{3}{6}  
\h{2}{1}{7}  
\h{2}{13}{3}  
\h{5}{6}{3}  
\h{8}{9}{6}  
\h{10}{5}{4}  
\h{4}{14}{6}  
\h{4}{11}{3}  
\h{7}{8}{4}  
\h{11}{12}{2}  
\h{13}{7}{2}  
\h{6}{2}{9}  
\h{6}{10}{6}  
\h{1}{4}{11}  
\v{1}{4}{11}  
\v{3}{3}{12}  
\v{9}{1}{2}  
\v{2}{1}{12}  
\v{5}{6}{7}  
\v{8}{6}{3}  
\v{14}{5}{4}  
\v{10}{5}{9}  
\v{4}{11}{3}  
\v{7}{8}{3}  
\v{11}{8}{4}  
\v{13}{7}{5}  
\v{15}{2}{5}  
\v{6}{2}{8}  
\v{12}{4}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1739}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{7}{9}{3}  
\h{10}{3}{3}  
\h{13}{6}{2}  
\h{12}{4}{3}  
\h{9}{8}{3}  
\h{6}{1}{3}  
\h{4}{11}{2}  
\h{2}{14}{2}  
\h{2}{5}{12}  
\h{11}{7}{3}  
\h{8}{2}{3}  
\h{5}{10}{3}  
\h{1}{12}{4}  
\v{1}{12}{3}  
\v{3}{13}{2}  
\v{7}{9}{4}  
\v{10}{3}{6}  
\v{13}{3}{3}  
\v{15}{4}{2}  
\v{12}{4}{4}  
\v{9}{1}{7}  
\v{6}{1}{10}  
\v{4}{11}{3}  
\v{2}{5}{9}  
\v{14}{5}{2}  
\v{11}{2}{5}  
\v{8}{2}{8}  
\v{5}{10}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1740}{}  
\h{1}{15}{2}  
\h{3}{13}{5}  
\h{8}{10}{5}  
\h{13}{3}{2}  
\h{12}{1}{3}  
\h{9}{5}{3}  
\h{6}{7}{3}  
\h{4}{11}{2}  
\h{2}{14}{2}  
\h{2}{2}{12}  
\h{11}{4}{3}  
\h{7}{6}{4}  
\h{5}{8}{2}  
\h{5}{12}{5}  
\h{1}{9}{9}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{8}{10}{3}  
\v{13}{3}{7}  
\v{15}{1}{2}  
\v{12}{1}{4}  
\v{9}{5}{2}  
\v{6}{7}{4}  
\v{4}{11}{3}  
\v{2}{2}{12}  
\v{14}{2}{2}  
\v{11}{4}{2}  
\v{7}{6}{2}  
\v{5}{8}{4}  
\v{10}{9}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1741}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{8}{4}  
\h{7}{11}{2}  
\h{7}{1}{3}  
\h{6}{9}{4}  
\h{6}{5}{7}  
\h{11}{7}{2}  
\h{11}{4}{4}  
\h{2}{2}{13}  
\h{2}{14}{2}  
\h{4}{12}{4}  
\h{8}{10}{4}  
\h{12}{6}{2}  
\h{1}{3}{13}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{5}{8}{5}  
\v{9}{8}{3}  
\v{7}{1}{10}  
\v{10}{1}{8}  
\v{6}{5}{4}  
\v{13}{5}{2}  
\v{11}{4}{3}  
\v{15}{2}{2}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{8}{10}{2}  
\v{12}{6}{4}  
\v{14}{3}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1742}{}  
\h{1}{15}{2}  
\h{3}{8}{8}  
\h{11}{3}{4}  
\h{6}{9}{9}  
\h{6}{6}{7}  
\h{9}{4}{4}  
\h{9}{7}{3}  
\h{8}{10}{4}  
\h{5}{12}{3}  
\h{2}{14}{3}  
\h{2}{1}{12}  
\h{10}{5}{4}  
\h{7}{11}{3}  
\h{4}{13}{3}  
\h{1}{2}{3}  
\v{1}{2}{13}  
\v{3}{8}{7}  
\v{11}{3}{5}  
\v{15}{3}{6}  
\v{6}{6}{3}  
\v{13}{4}{2}  
\v{9}{4}{3}  
\v{12}{7}{3}  
\v{8}{10}{2}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{14}{1}{4}  
\v{10}{5}{6}  
\v{7}{11}{2}  
\v{4}{2}{11}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1743}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{5}{3}  
\h{8}{10}{2}  
\h{10}{7}{2}  
\h{9}{9}{3}  
\h{6}{11}{3}  
\h{6}{2}{9}  
\h{13}{4}{2}  
\h{2}{1}{11}  
\h{2}{14}{2}  
\h{4}{12}{3}  
\h{7}{6}{4}  
\h{11}{8}{3}  
\h{1}{3}{13}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{5}{5}{8}  
\v{8}{5}{5}  
\v{10}{7}{3}  
\v{12}{7}{2}  
\v{9}{9}{2}  
\v{6}{2}{9}  
\v{15}{2}{2}  
\v{13}{1}{3}  
\v{2}{1}{13}  
\v{4}{12}{2}  
\v{7}{6}{6}  
\v{11}{6}{2}  
\v{14}{3}{5}  
\end{tikzpicture}  \clearpage \noindent
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1744}{}  
\h{1}{15}{2}  
\h{3}{5}{6}  
\h{9}{3}{4}  
\h{8}{8}{5}  
\h{5}{11}{3}  
\h{2}{13}{3}  
\h{2}{1}{12}  
\h{10}{6}{4}  
\h{10}{9}{5}  
\h{12}{7}{3}  
\h{7}{10}{5}  
\h{4}{14}{3}  
\h{4}{12}{2}  
\h{6}{4}{5}  
\h{1}{2}{10}  
\v{1}{2}{13}  
\v{3}{5}{10}  
\v{9}{3}{2}  
\v{13}{3}{5}  
\v{8}{8}{3}  
\v{5}{11}{2}  
\v{2}{1}{12}  
\v{14}{1}{5}  
\v{10}{6}{3}  
\v{15}{7}{2}  
\v{12}{7}{3}  
\v{7}{10}{4}  
\v{4}{12}{2}  
\v{6}{4}{8}  
\v{11}{2}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1745}{}  
\h{1}{15}{2}  
\h{3}{7}{11}  
\h{7}{3}{7}  
\h{7}{6}{4}  
\h{11}{4}{4}  
\h{9}{8}{6}  
\h{5}{11}{4}  
\h{2}{14}{3}  
\h{2}{1}{10}  
\h{10}{5}{2}  
\h{6}{9}{4}  
\h{6}{12}{7}  
\h{8}{10}{5}  
\h{4}{13}{4}  
\h{1}{2}{3}  
\v{1}{2}{13}  
\v{3}{7}{8}  
\v{14}{3}{4}  
\v{7}{3}{3}  
\v{11}{4}{2}  
\v{15}{4}{4}  
\v{9}{8}{3}  
\v{5}{11}{3}  
\v{2}{1}{13}  
\v{12}{1}{4}  
\v{10}{5}{4}  
\v{6}{9}{3}  
\v{13}{10}{2}  
\v{8}{10}{3}  
\v{4}{2}{11}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1746}{}  
\h{1}{15}{2}  
\h{3}{11}{5}  
\h{8}{4}{3}  
\h{9}{2}{2}  
\h{9}{5}{6}  
\h{12}{9}{3}  
\h{6}{12}{6}  
\h{2}{14}{4}  
\h{2}{1}{8}  
\h{10}{3}{3}  
\h{5}{6}{8}  
\h{5}{8}{9}  
\h{4}{10}{10}  
\h{4}{13}{3}  
\h{1}{7}{6}  
\v{1}{7}{8}  
\v{3}{11}{4}  
\v{8}{4}{7}  
\v{11}{2}{2}  
\v{9}{2}{3}  
\v{15}{5}{4}  
\v{12}{9}{3}  
\v{6}{12}{2}  
\v{2}{1}{13}  
\v{10}{1}{2}  
\v{13}{3}{3}  
\v{5}{6}{2}  
\v{14}{8}{2}  
\v{4}{10}{3}  
\v{7}{7}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1747}{}  
\h{1}{15}{3}  
\h{4}{13}{3}  
\h{7}{5}{3}  
\h{10}{9}{5}  
\h{2}{1}{13}  
\h{2}{14}{4}  
\h{6}{12}{3}  
\h{3}{7}{6}  
\h{3}{10}{9}  
\h{5}{8}{7}  
\h{5}{6}{8}  
\h{8}{3}{5}  
\h{8}{11}{6}  
\h{11}{4}{3}  
\h{1}{2}{10}  
\v{1}{2}{13}  
\v{4}{13}{2}  
\v{7}{5}{8}  
\v{10}{5}{4}  
\v{15}{1}{8}  
\v{2}{1}{13}  
\v{6}{12}{2}  
\v{9}{7}{5}  
\v{3}{7}{3}  
\v{12}{8}{2}  
\v{5}{6}{2}  
\v{13}{3}{3}  
\v{8}{3}{8}  
\v{14}{4}{7}  
\v{11}{2}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1748}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{8}{2}  
\h{7}{5}{8}  
\h{9}{1}{6}  
\h{6}{10}{3}  
\h{6}{6}{6}  
\h{12}{3}{2}  
\h{10}{7}{4}  
\h{4}{12}{6}  
\h{2}{14}{2}  
\h{2}{2}{11}  
\h{11}{4}{2}  
\h{8}{9}{3}  
\h{1}{11}{7}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{5}{8}{5}  
\v{7}{5}{3}  
\v{15}{1}{4}  
\v{9}{1}{9}  
\v{6}{6}{4}  
\v{12}{3}{3}  
\v{14}{3}{4}  
\v{10}{7}{5}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{13}{2}{2}  
\v{11}{4}{5}  
\v{8}{9}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1749}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{7}{2}  
\h{7}{11}{2}  
\h{6}{9}{3}  
\h{6}{3}{9}  
\h{13}{6}{2}  
\h{11}{1}{2}  
\h{11}{8}{3}  
\h{10}{5}{4}  
\h{2}{2}{8}  
\h{2}{14}{2}  
\h{4}{12}{4}  
\h{8}{10}{4}  
\h{1}{4}{11}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{5}{7}{6}  
\v{7}{7}{4}  
\v{9}{9}{2}  
\v{6}{3}{6}  
\v{15}{3}{3}  
\v{13}{1}{5}  
\v{11}{1}{7}  
\v{14}{5}{3}  
\v{10}{2}{3}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{8}{10}{2}  
\v{12}{4}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1750}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{3}{3}  
\h{9}{7}{3}  
\h{10}{5}{2}  
\h{10}{10}{5}  
\h{13}{8}{2}  
\h{7}{11}{6}  
\h{4}{2}{3}  
\h{2}{14}{2}  
\h{2}{1}{3}  
\h{5}{12}{3}  
\h{8}{4}{3}  
\h{11}{6}{3}  
\h{1}{9}{13}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{6}{3}{10}  
\v{9}{3}{4}  
\v{12}{5}{2}  
\v{10}{5}{5}  
\v{15}{8}{2}  
\v{13}{8}{3}  
\v{7}{2}{9}  
\v{4}{2}{12}  
\v{2}{1}{13}  
\v{5}{1}{11}  
\v{8}{4}{8}  
\v{11}{4}{2}  
\v{14}{6}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1751}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{7}{3}  
\h{6}{11}{2}  
\h{6}{5}{4}  
\h{10}{9}{2}  
\h{9}{6}{3}  
\h{9}{2}{6}  
\h{13}{4}{2}  
\h{2}{1}{11}  
\h{2}{14}{2}  
\h{4}{12}{3}  
\h{7}{10}{4}  
\h{11}{8}{3}  
\h{1}{3}{13}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{5}{7}{6}  
\v{8}{7}{4}  
\v{6}{5}{6}  
\v{10}{5}{4}  
\v{12}{6}{3}  
\v{9}{2}{4}  
\v{15}{2}{2}  
\v{13}{1}{3}  
\v{2}{1}{13}  
\v{4}{12}{2}  
\v{7}{10}{2}  
\v{11}{8}{2}  
\v{14}{3}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1752}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{5}{10}{2}  
\h{5}{12}{7}  
\h{8}{8}{4}  
\h{8}{5}{6}  
\h{10}{9}{4}  
\h{10}{3}{3}  
\h{13}{7}{2}  
\h{2}{2}{13}  
\h{2}{14}{2}  
\h{4}{11}{2}  
\h{6}{6}{3}  
\h{9}{1}{2}  
\h{1}{4}{10}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{7}{10}{3}  
\v{5}{10}{2}  
\v{12}{8}{4}  
\v{8}{5}{3}  
\v{14}{5}{4}  
\v{10}{3}{6}  
\v{13}{3}{4}  
\v{15}{2}{5}  
\v{2}{2}{12}  
\v{4}{11}{3}  
\v{6}{6}{5}  
\v{9}{1}{5}  
\v{11}{1}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1753}{}  
\h{1}{15}{2}  
\h{3}{12}{3}  
\h{6}{2}{8}  
\h{12}{5}{2}  
\h{12}{9}{3}  
\h{11}{3}{4}  
\h{8}{10}{3}  
\h{8}{7}{2}  
\h{5}{11}{5}  
\h{2}{14}{3}  
\h{2}{4}{11}  
\h{9}{6}{4}  
\h{7}{8}{2}  
\h{4}{1}{3}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{6}{2}{10}  
\v{14}{2}{3}  
\v{12}{5}{4}  
\v{15}{3}{6}  
\v{11}{3}{7}  
\v{8}{7}{3}  
\v{10}{7}{4}  
\v{5}{11}{3}  
\v{2}{4}{10}  
\v{13}{4}{2}  
\v{9}{6}{2}  
\v{7}{1}{7}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1754}{}  
\h{1}{15}{2}  
\h{3}{13}{8}  
\h{7}{9}{4}  
\h{7}{6}{8}  
\h{2}{3}{13}  
\h{2}{14}{3}  
\h{5}{7}{8}  
\h{6}{12}{7}  
\h{4}{2}{2}  
\h{4}{10}{4}  
\h{8}{4}{2}  
\h{10}{11}{2}  
\h{9}{1}{3}  
\h{9}{8}{5}  
\h{1}{5}{13}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{11}{9}{4}  
\v{7}{6}{3}  
\v{15}{3}{3}  
\v{2}{3}{11}  
\v{5}{7}{7}  
\v{13}{7}{5}  
\v{6}{2}{10}  
\v{4}{2}{8}  
\v{8}{4}{6}  
\v{10}{4}{7}  
\v{12}{1}{10}  
\v{9}{1}{7}  
\v{14}{5}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1755}{}  
\h{1}{15}{2}  
\h{3}{9}{7}  
\h{2}{1}{8}  
\h{2}{14}{3}  
\h{5}{5}{2}  
\h{7}{12}{2}  
\h{9}{2}{4}  
\h{6}{8}{7}  
\h{4}{3}{2}  
\h{4}{13}{4}  
\h{8}{11}{3}  
\h{11}{4}{4}  
\h{12}{7}{3}  
\h{12}{10}{2}  
\h{1}{6}{13}  
\v{1}{6}{9}  
\v{3}{9}{6}  
\v{10}{1}{8}  
\v{2}{1}{13}  
\v{5}{5}{9}  
\v{7}{5}{7}  
\v{9}{2}{10}  
\v{13}{2}{6}  
\v{6}{3}{5}  
\v{4}{3}{10}  
\v{8}{11}{2}  
\v{11}{4}{7}  
\v{15}{4}{3}  
\v{12}{7}{3}  
\v{14}{6}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1756}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{11}{3}  
\h{9}{9}{4}  
\h{8}{7}{5}  
\h{8}{5}{6}  
\h{11}{3}{3}  
\h{11}{8}{4}  
\h{12}{4}{3}  
\h{4}{2}{8}  
\h{2}{14}{2}  
\h{2}{1}{3}  
\h{5}{12}{2}  
\h{7}{10}{3}  
\h{1}{6}{9}  
\v{1}{6}{9}  
\v{3}{13}{2}  
\v{6}{11}{2}  
\v{9}{9}{2}  
\v{13}{7}{2}  
\v{8}{5}{2}  
\v{14}{3}{2}  
\v{11}{3}{5}  
\v{15}{4}{4}  
\v{12}{2}{2}  
\v{4}{2}{12}  
\v{2}{1}{13}  
\v{5}{1}{11}  
\v{7}{10}{2}  
\v{10}{6}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1757}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{11}{3}  
\h{9}{9}{4}  
\h{8}{7}{5}  
\h{8}{5}{4}  
\h{12}{3}{3}  
\h{11}{8}{4}  
\h{11}{4}{3}  
\h{4}{2}{10}  
\h{2}{14}{2}  
\h{2}{1}{3}  
\h{5}{12}{2}  
\h{7}{10}{3}  
\h{1}{6}{9}  
\v{1}{6}{9}  
\v{3}{13}{2}  
\v{6}{11}{2}  
\v{9}{9}{2}  
\v{13}{7}{2}  
\v{8}{5}{2}  
\v{12}{3}{2}  
\v{15}{3}{5}  
\v{11}{4}{4}  
\v{14}{2}{2}  
\v{4}{2}{12}  
\v{2}{1}{13}  
\v{5}{1}{11}  
\v{7}{10}{2}  
\v{10}{6}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1758}{}  
\h{1}{15}{3}  
\h{4}{13}{3}  
\h{7}{6}{7}  
\h{2}{1}{12}  
\h{2}{14}{3}  
\h{5}{12}{5}  
\h{10}{10}{5}  
\h{8}{2}{7}  
\h{8}{11}{4}  
\h{6}{9}{6}  
\h{6}{3}{5}  
\h{3}{5}{8}  
\h{3}{7}{6}  
\h{9}{4}{4}  
\h{1}{8}{12}  
\v{1}{8}{7}  
\v{4}{13}{2}  
\v{7}{6}{7}  
\v{14}{1}{5}  
\v{2}{1}{13}  
\v{5}{12}{2}  
\v{10}{10}{2}  
\v{15}{2}{8}  
\v{8}{2}{9}  
\v{12}{9}{2}  
\v{6}{3}{6}  
\v{11}{3}{2}  
\v{3}{5}{2}  
\v{9}{4}{3}  
\v{13}{4}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1759}{}  
\h{1}{15}{2}  
\h{3}{11}{2}  
\h{2}{2}{3}  
\h{2}{14}{5}  
\h{7}{10}{3}  
\h{10}{1}{2}  
\h{12}{8}{3}  
\h{4}{5}{11}  
\h{4}{13}{7}  
\h{11}{3}{2}  
\h{9}{9}{4}  
\h{6}{4}{3}  
\h{6}{7}{8}  
\h{8}{12}{6}  
\h{1}{6}{7}  
\v{1}{6}{9}  
\v{3}{11}{4}  
\v{5}{2}{9}  
\v{2}{2}{12}  
\v{7}{10}{4}  
\v{10}{1}{9}  
\v{12}{1}{7}  
\v{15}{5}{3}  
\v{4}{5}{8}  
\v{11}{3}{10}  
\v{13}{3}{6}  
\v{9}{4}{5}  
\v{6}{4}{3}  
\v{14}{7}{5}  
\v{8}{6}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1760}{}  
\h{1}{15}{2}  
\h{3}{10}{3}  
\h{6}{12}{5}  
\h{11}{6}{4}  
\h{2}{2}{13}  
\h{2}{14}{3}  
\h{5}{11}{2}  
\h{7}{1}{3}  
\h{10}{9}{3}  
\h{9}{7}{4}  
\h{9}{4}{3}  
\h{12}{8}{2}  
\h{4}{5}{10}  
\h{4}{13}{4}  
\h{1}{3}{7}  
\v{1}{3}{12}  
\v{3}{10}{5}  
\v{6}{10}{2}  
\v{11}{6}{6}  
\v{15}{2}{4}  
\v{2}{2}{12}  
\v{5}{11}{3}  
\v{7}{1}{10}  
\v{10}{1}{8}  
\v{13}{7}{2}  
\v{9}{4}{3}  
\v{12}{4}{4}  
\v{14}{5}{3}  
\v{4}{5}{8}  
\v{8}{3}{10}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1761}{}  
\h{1}{15}{2}  
\h{3}{3}{12}  
\h{10}{6}{5}  
\h{7}{11}{3}  
\h{7}{2}{4}  
\h{9}{9}{2}  
\h{9}{12}{3}  
\h{12}{8}{2}  
\h{5}{5}{9}  
\h{2}{14}{3}  
\h{2}{1}{2}  
\h{4}{13}{4}  
\h{8}{10}{5}  
\h{6}{7}{7}  
\h{1}{4}{5}  
\v{1}{4}{11}  
\v{3}{3}{12}  
\v{15}{3}{3}  
\v{10}{6}{5}  
\v{7}{2}{9}  
\v{11}{2}{7}  
\v{9}{9}{3}  
\v{12}{8}{4}  
\v{14}{5}{3}  
\v{5}{5}{9}  
\v{2}{1}{13}  
\v{4}{1}{12}  
\v{8}{10}{3}  
\v{13}{7}{3}  
\v{6}{4}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1762}{}  
\h{1}{15}{2}  
\h{3}{5}{5}  
\h{4}{14}{4}  
\h{4}{8}{3}  
\h{5}{12}{2}  
\h{5}{2}{10}  
\h{12}{6}{3}  
\h{12}{9}{2}  
\h{9}{4}{5}  
\h{2}{1}{7}  
\h{2}{13}{4}  
\h{6}{11}{5}  
\h{11}{7}{2}  
\h{10}{10}{3}  
\h{1}{3}{9}  
\v{1}{3}{12}  
\v{3}{5}{10}  
\v{8}{5}{9}  
\v{4}{8}{6}  
\v{7}{8}{4}  
\v{5}{2}{10}  
\v{15}{2}{4}  
\v{12}{6}{3}  
\v{14}{4}{5}  
\v{9}{1}{3}  
\v{2}{1}{12}  
\v{6}{11}{2}  
\v{11}{7}{4}  
\v{13}{7}{3}  
\v{10}{3}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1763}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{9}{3}  
\h{8}{7}{2}  
\h{10}{2}{3}  
\h{13}{4}{2}  
\h{6}{11}{9}  
\h{6}{8}{3}  
\h{9}{6}{3}  
\h{12}{3}{2}  
\h{11}{5}{3}  
\h{2}{1}{9}  
\h{2}{14}{2}  
\h{4}{12}{3}  
\h{1}{10}{6}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{5}{9}{4}  
\v{8}{7}{2}  
\v{10}{2}{5}  
\v{13}{2}{2}  
\v{15}{4}{7}  
\v{6}{8}{3}  
\v{9}{6}{2}  
\v{12}{3}{3}  
\v{14}{3}{2}  
\v{11}{1}{4}  
\v{2}{1}{13}  
\v{4}{12}{2}  
\v{7}{10}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1764}{}  
\h{1}{15}{2}  
\h{3}{11}{2}  
\h{5}{9}{3}  
\h{8}{4}{3}  
\h{11}{6}{4}  
\h{13}{2}{2}  
\h{4}{12}{9}  
\h{4}{10}{3}  
\h{7}{8}{3}  
\h{10}{5}{2}  
\h{9}{7}{3}  
\h{2}{14}{7}  
\h{2}{3}{12}  
\h{6}{1}{8}  
\h{1}{13}{5}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{5}{9}{2}  
\v{8}{4}{5}  
\v{11}{4}{2}  
\v{15}{2}{4}  
\v{13}{2}{10}  
\v{4}{10}{2}  
\v{7}{8}{2}  
\v{10}{5}{3}  
\v{12}{5}{2}  
\v{9}{7}{7}  
\v{2}{3}{11}  
\v{14}{1}{2}  
\v{6}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1765}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{7}{10}{2}  
\h{9}{6}{4}  
\h{2}{2}{11}  
\h{2}{14}{2}  
\h{4}{9}{4}  
\h{6}{11}{2}  
\h{6}{8}{4}  
\h{5}{12}{5}  
\h{5}{7}{6}  
\h{11}{3}{4}  
\h{12}{5}{3}  
\h{12}{1}{2}  
\h{1}{4}{13}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{7}{10}{3}  
\v{9}{6}{4}  
\v{13}{2}{4}  
\v{2}{2}{12}  
\v{4}{9}{5}  
\v{8}{9}{2}  
\v{6}{8}{3}  
\v{10}{8}{4}  
\v{5}{7}{5}  
\v{11}{3}{4}  
\v{15}{3}{2}  
\v{12}{1}{4}  
\v{14}{1}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1766}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{6}{5}  
\h{10}{8}{4}  
\h{12}{4}{2}  
\h{2}{1}{10}  
\h{2}{14}{2}  
\h{4}{12}{3}  
\h{7}{10}{2}  
\h{9}{7}{2}  
\h{8}{9}{3}  
\h{6}{11}{2}  
\h{6}{2}{9}  
\h{13}{5}{2}  
\h{1}{3}{12}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{5}{6}{7}  
\v{10}{6}{2}  
\v{14}{4}{4}  
\v{12}{1}{3}  
\v{2}{1}{13}  
\v{4}{12}{2}  
\v{7}{10}{2}  
\v{9}{7}{3}  
\v{11}{7}{2}  
\v{8}{9}{2}  
\v{6}{2}{9}  
\v{15}{2}{3}  
\v{13}{3}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1767}{}  
\h{1}{15}{2}  
\h{3}{13}{5}  
\h{8}{5}{4}  
\h{12}{9}{3}  
\h{11}{11}{4}  
\h{9}{7}{2}  
\h{5}{3}{4}  
\h{5}{1}{2}  
\h{4}{4}{3}  
\h{2}{14}{2}  
\h{2}{2}{4}  
\h{6}{12}{7}  
\h{10}{6}{3}  
\h{10}{8}{4}  
\h{1}{10}{13}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{8}{5}{8}  
\v{12}{5}{4}  
\v{15}{9}{2}  
\v{11}{7}{4}  
\v{9}{3}{4}  
\v{5}{1}{2}  
\v{7}{1}{3}  
\v{4}{4}{10}  
\v{2}{2}{12}  
\v{6}{2}{10}  
\v{13}{6}{6}  
\v{10}{6}{2}  
\v{14}{8}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1768}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{2}  
\h{4}{12}{3}  
\h{2}{14}{2}  
\h{2}{1}{6}  
\h{8}{9}{4}  
\h{12}{3}{3}  
\h{11}{5}{4}  
\h{9}{7}{2}  
\h{6}{11}{3}  
\h{6}{2}{7}  
\h{10}{6}{3}  
\h{10}{8}{4}  
\h{1}{4}{13}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{7}{10}{2}  
\v{4}{12}{2}  
\v{2}{1}{13}  
\v{8}{1}{8}  
\v{12}{3}{6}  
\v{15}{3}{2}  
\v{11}{5}{2}  
\v{9}{7}{4}  
\v{6}{2}{9}  
\v{13}{2}{4}  
\v{10}{6}{2}  
\v{14}{4}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1769}{}  
\h{1}{15}{2}  
\h{3}{11}{3}  
\h{6}{6}{4}  
\h{10}{3}{3}  
\h{2}{14}{11}  
\h{2}{1}{3}  
\h{5}{10}{3}  
\h{8}{7}{7}  
\h{9}{5}{6}  
\h{9}{8}{5}  
\h{11}{12}{3}  
\h{7}{4}{4}  
\h{7}{9}{5}  
\h{4}{2}{8}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{6}{6}{5}  
\v{10}{3}{3}  
\v{13}{3}{11}  
\v{2}{1}{13}  
\v{5}{1}{9}  
\v{8}{7}{3}  
\v{15}{5}{2}  
\v{9}{5}{3}  
\v{14}{8}{4}  
\v{11}{4}{8}  
\v{7}{4}{5}  
\v{12}{2}{7}  
\v{4}{2}{11}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1770}{}  
\h{1}{15}{2}  
\h{3}{11}{10}  
\h{9}{7}{4}  
\h{9}{3}{2}  
\h{2}{1}{9}  
\h{2}{14}{3}  
\h{5}{12}{10}  
\h{12}{6}{3}  
\h{6}{8}{6}  
\h{6}{10}{2}  
\h{8}{5}{2}  
\h{10}{2}{4}  
\h{7}{9}{7}  
\h{4}{13}{3}  
\h{1}{4}{3}  
\v{1}{4}{11}  
\v{3}{11}{4}  
\v{13}{7}{4}  
\v{9}{3}{4}  
\v{11}{1}{2}  
\v{2}{1}{13}  
\v{5}{12}{2}  
\v{15}{6}{6}  
\v{12}{6}{2}  
\v{6}{8}{2}  
\v{8}{5}{5}  
\v{10}{2}{3}  
\v{14}{2}{7}  
\v{7}{9}{4}  
\v{4}{4}{9}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1771}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{7}{3}  
\h{8}{10}{4}  
\h{12}{4}{3}  
\h{13}{2}{2}  
\h{10}{5}{3}  
\h{7}{8}{3}  
\h{4}{12}{3}  
\h{2}{14}{2}  
\h{2}{3}{12}  
\h{11}{1}{3}  
\h{6}{6}{5}  
\h{6}{11}{3}  
\h{1}{9}{8}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{5}{7}{6}  
\v{8}{7}{3}  
\v{12}{4}{6}  
\v{15}{2}{2}  
\v{13}{2}{3}  
\v{10}{5}{3}  
\v{7}{8}{4}  
\v{4}{12}{2}  
\v{2}{3}{11}  
\v{14}{1}{2}  
\v{11}{1}{5}  
\v{6}{6}{5}  
\v{9}{9}{2}  
\end{tikzpicture}   
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1772}{}  
\h{1}{15}{2}  
\h{3}{12}{12}  
\h{4}{4}{11}  
\h{4}{13}{2}  
\h{6}{9}{8}  
\h{9}{6}{5}  
\h{9}{3}{3}  
\h{2}{1}{10}  
\h{2}{14}{3}  
\h{5}{11}{2}  
\h{7}{7}{4}  
\h{11}{2}{2}  
\h{10}{10}{3}  
\h{8}{5}{2}  
\h{1}{8}{7}  
\v{1}{8}{7}  
\v{3}{12}{3}  
\v{15}{4}{8}  
\v{4}{4}{9}  
\v{6}{9}{4}  
\v{14}{6}{3}  
\v{9}{3}{3}  
\v{12}{1}{2}  
\v{2}{1}{13}  
\v{5}{11}{3}  
\v{7}{7}{4}  
\v{11}{2}{5}  
\v{13}{2}{8}  
\v{10}{5}{5}  
\v{8}{5}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1773}{}  
\h{1}{15}{3}  
\h{4}{5}{3}  
\h{7}{12}{5}  
\h{2}{6}{10}  
\h{2}{9}{8}  
\h{10}{7}{4}  
\h{11}{11}{3}  
\h{6}{8}{5}  
\h{3}{14}{3}  
\h{3}{1}{5}  
\h{8}{4}{7}  
\h{5}{2}{10}  
\h{5}{13}{4}  
\h{9}{10}{4}  
\h{1}{3}{12}  
\v{1}{3}{12}  
\v{4}{5}{10}  
\v{7}{5}{7}  
\v{12}{6}{6}  
\v{2}{6}{3}  
\v{10}{7}{2}  
\v{14}{7}{4}  
\v{11}{8}{3}  
\v{6}{8}{6}  
\v{3}{1}{13}  
\v{8}{1}{3}  
\v{15}{2}{2}  
\v{5}{2}{11}  
\v{9}{10}{3}  
\v{13}{3}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1774}{}  
\h{1}{15}{2}  
\h{3}{12}{2}  
\h{5}{10}{3}  
\h{8}{2}{7}  
\h{10}{5}{5}  
\h{10}{8}{2}  
\h{12}{4}{2}  
\h{11}{7}{3}  
\h{7}{9}{4}  
\h{2}{14}{5}  
\h{2}{3}{11}  
\h{9}{6}{4}  
\h{6}{1}{3}  
\h{4}{11}{2}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{5}{10}{2}  
\v{8}{2}{8}  
\v{15}{2}{3}  
\v{10}{5}{3}  
\v{12}{4}{4}  
\v{14}{4}{3}  
\v{11}{7}{2}  
\v{7}{9}{5}  
\v{2}{3}{11}  
\v{13}{3}{3}  
\v{9}{1}{5}  
\v{6}{1}{10}  
\v{4}{11}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1775}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{5}{2}  
\h{7}{7}{5}  
\h{4}{12}{8}  
\h{2}{14}{2}  
\h{2}{2}{12}  
\h{10}{8}{4}  
\h{10}{11}{5}  
\h{8}{3}{7}  
\h{6}{6}{2}  
\h{6}{4}{3}  
\h{9}{9}{2}  
\h{11}{1}{2}  
\h{1}{10}{12}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{5}{5}{8}  
\v{7}{5}{2}  
\v{12}{7}{5}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{14}{2}{6}  
\v{10}{8}{3}  
\v{15}{3}{8}  
\v{8}{3}{3}  
\v{6}{4}{2}  
\v{9}{4}{5}  
\v{11}{1}{8}  
\v{13}{1}{9}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1776}{}  
\h{1}{15}{2}  
\h{3}{11}{4}  
\h{7}{2}{8}  
\h{13}{8}{2}  
\h{11}{12}{2}  
\h{11}{6}{3}  
\h{8}{9}{6}  
\h{6}{13}{2}  
\h{4}{7}{2}  
\h{2}{14}{2}  
\h{2}{1}{7}  
\h{9}{4}{3}  
\h{5}{10}{7}  
\h{5}{5}{5}  
\h{1}{3}{9}  
\v{1}{3}{12}  
\v{3}{11}{4}  
\v{7}{2}{9}  
\v{15}{2}{6}  
\v{13}{8}{4}  
\v{11}{6}{6}  
\v{14}{6}{3}  
\v{8}{9}{4}  
\v{6}{7}{6}  
\v{4}{7}{7}  
\v{2}{1}{13}  
\v{9}{1}{3}  
\v{12}{4}{6}  
\v{5}{5}{5}  
\v{10}{3}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1777}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{3}{3}  
\h{9}{9}{6}  
\h{13}{6}{2}  
\h{11}{11}{2}  
\h{11}{7}{3}  
\h{10}{5}{4}  
\h{7}{10}{3}  
\h{4}{2}{3}  
\h{2}{14}{2}  
\h{2}{1}{3}  
\h{5}{12}{3}  
\h{8}{4}{4}  
\h{1}{8}{11}  
\v{1}{8}{7}  
\v{3}{13}{2}  
\v{6}{3}{10}  
\v{9}{3}{6}  
\v{15}{6}{3}  
\v{13}{6}{5}  
\v{11}{7}{4}  
\v{14}{5}{2}  
\v{10}{5}{5}  
\v{7}{2}{8}  
\v{4}{2}{12}  
\v{2}{1}{13}  
\v{5}{1}{11}  
\v{8}{4}{8}  
\v{12}{4}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1778}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{5}{7}{2}  
\h{5}{1}{3}  
\h{8}{5}{2}  
\h{10}{8}{2}  
\h{12}{11}{2}  
\h{2}{2}{12}  
\h{2}{14}{2}  
\h{4}{4}{5}  
\h{9}{6}{2}  
\h{11}{9}{4}  
\h{13}{12}{2}  
\h{6}{10}{7}  
\h{1}{3}{5}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{7}{7}{6}  
\v{5}{1}{6}  
\v{8}{1}{4}  
\v{10}{5}{3}  
\v{12}{8}{3}  
\v{14}{2}{9}  
\v{2}{2}{12}  
\v{4}{4}{10}  
\v{9}{4}{2}  
\v{11}{6}{3}  
\v{15}{9}{3}  
\v{13}{10}{2}  
\v{6}{3}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1779}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{9}{3}  
\h{6}{11}{2}  
\h{6}{2}{4}  
\h{10}{6}{3}  
\h{11}{8}{2}  
\h{11}{5}{4}  
\h{9}{3}{6}  
\h{2}{1}{7}  
\h{2}{14}{2}  
\h{4}{12}{3}  
\h{7}{10}{5}  
\h{12}{7}{2}  
\h{1}{4}{13}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{5}{9}{4}  
\v{8}{9}{2}  
\v{6}{2}{9}  
\v{10}{2}{4}  
\v{13}{6}{2}  
\v{11}{5}{3}  
\v{15}{3}{2}  
\v{9}{1}{2}  
\v{2}{1}{13}  
\v{4}{12}{2}  
\v{7}{10}{2}  
\v{12}{7}{3}  
\v{14}{4}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1780}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{2}  
\h{7}{7}{2}  
\h{4}{12}{5}  
\h{2}{14}{2}  
\h{2}{2}{11}  
\h{11}{5}{2}  
\h{11}{3}{3}  
\h{6}{11}{8}  
\h{6}{8}{2}  
\h{8}{4}{4}  
\h{12}{6}{3}  
\h{10}{1}{5}  
\h{1}{9}{9}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{7}{7}{3}  
\v{9}{7}{5}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{13}{2}{3}  
\v{11}{3}{2}  
\v{14}{3}{8}  
\v{6}{8}{3}  
\v{8}{4}{4}  
\v{12}{4}{2}  
\v{15}{1}{5}  
\v{10}{1}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1781}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{7}{4}  
\h{9}{5}{4}  
\h{8}{1}{5}  
\h{8}{6}{2}  
\h{10}{3}{2}  
\h{12}{11}{3}  
\h{6}{8}{9}  
\h{6}{10}{8}  
\h{4}{12}{10}  
\h{2}{14}{2}  
\h{2}{4}{9}  
\h{7}{2}{4}  
\h{1}{9}{6}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{5}{7}{6}  
\v{9}{5}{2}  
\v{13}{1}{4}  
\v{8}{1}{5}  
\v{10}{3}{3}  
\v{12}{3}{8}  
\v{15}{8}{3}  
\v{6}{8}{2}  
\v{14}{10}{2}  
\v{4}{12}{2}  
\v{2}{4}{10}  
\v{11}{2}{2}  
\v{7}{2}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1782}{}  
\h{1}{15}{3}  
\h{4}{13}{4}  
\h{3}{7}{5}  
\h{3}{11}{7}  
\h{5}{8}{5}  
\h{5}{6}{7}  
\h{7}{2}{5}  
\h{7}{12}{6}  
\h{13}{9}{2}  
\h{11}{3}{4}  
\h{2}{1}{9}  
\h{2}{14}{4}  
\h{6}{5}{3}  
\h{9}{10}{5}  
\h{1}{4}{13}  
\v{1}{4}{11}  
\v{4}{13}{2}  
\v{8}{7}{6}  
\v{3}{7}{4}  
\v{10}{8}{3}  
\v{5}{6}{2}  
\v{12}{2}{4}  
\v{7}{2}{10}  
\v{13}{9}{3}  
\v{15}{3}{6}  
\v{11}{1}{2}  
\v{2}{1}{13}  
\v{6}{5}{9}  
\v{9}{5}{5}  
\v{14}{4}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1783}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{7}  
\h{9}{4}{3}  
\h{9}{6}{5}  
\h{7}{8}{7}  
\h{7}{5}{3}  
\h{10}{9}{3}  
\h{2}{2}{11}  
\h{2}{14}{2}  
\h{4}{12}{2}  
\h{6}{7}{5}  
\h{11}{3}{4}  
\h{8}{1}{7}  
\h{1}{10}{7}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{12}{4}{7}  
\v{9}{4}{2}  
\v{14}{6}{2}  
\v{7}{5}{3}  
\v{10}{5}{4}  
\v{13}{2}{7}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{6}{7}{5}  
\v{11}{3}{4}  
\v{15}{1}{2}  
\v{8}{1}{9}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1784}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{7}{9}{3}  
\h{10}{6}{5}  
\h{12}{3}{3}  
\h{12}{7}{2}  
\h{11}{4}{3}  
\h{9}{8}{2}  
\h{6}{1}{3}  
\h{4}{11}{2}  
\h{2}{14}{2}  
\h{2}{5}{11}  
\h{8}{2}{5}  
\h{5}{10}{3}  
\h{1}{12}{4}  
\v{1}{12}{3}  
\v{3}{13}{2}  
\v{7}{9}{4}  
\v{10}{6}{3}  
\v{15}{3}{3}  
\v{12}{3}{4}  
\v{14}{4}{3}  
\v{11}{4}{4}  
\v{9}{1}{7}  
\v{6}{1}{10}  
\v{4}{11}{3}  
\v{2}{5}{9}  
\v{13}{2}{3}  
\v{8}{2}{8}  
\v{5}{10}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1785}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{5}{10}{2}  
\h{5}{12}{9}  
\h{8}{8}{6}  
\h{8}{6}{5}  
\h{10}{1}{3}  
\h{10}{4}{2}  
\h{12}{9}{3}  
\h{2}{2}{13}  
\h{2}{14}{2}  
\h{4}{11}{2}  
\h{6}{7}{3}  
\h{9}{3}{2}  
\h{1}{5}{10}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{7}{10}{3}  
\v{5}{10}{2}  
\v{14}{8}{4}  
\v{8}{6}{2}  
\v{13}{1}{5}  
\v{10}{1}{3}  
\v{12}{4}{5}  
\v{15}{2}{7}  
\v{2}{2}{12}  
\v{4}{11}{3}  
\v{6}{7}{4}  
\v{9}{3}{4}  
\v{11}{3}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1786}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{9}{3}  
\h{7}{11}{2}  
\h{7}{6}{6}  
\h{10}{8}{3}  
\h{10}{3}{5}  
\h{12}{5}{3}  
\h{4}{2}{8}  
\h{2}{14}{2}  
\h{2}{1}{3}  
\h{5}{12}{3}  
\h{8}{10}{3}  
\h{11}{7}{3}  
\h{1}{4}{13}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{6}{9}{4}  
\v{9}{9}{2}  
\v{7}{6}{5}  
\v{13}{6}{2}  
\v{10}{3}{5}  
\v{15}{3}{2}  
\v{12}{2}{3}  
\v{4}{2}{12}  
\v{2}{1}{13}  
\v{5}{1}{11}  
\v{8}{10}{2}  
\v{11}{7}{3}  
\v{14}{4}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1787}{}  
\h{1}{15}{2}  
\h{3}{6}{11}  
\h{11}{3}{3}  
\h{11}{5}{4}  
\h{8}{7}{7}  
\h{6}{12}{2}  
\h{6}{8}{4}  
\h{5}{10}{5}  
\h{2}{14}{3}  
\h{2}{1}{11}  
\h{9}{4}{4}  
\h{9}{9}{3}  
\h{7}{11}{5}  
\h{4}{13}{3}  
\h{1}{2}{3}  
\v{1}{2}{13}  
\v{3}{6}{9}  
\v{14}{3}{3}  
\v{11}{3}{2}  
\v{15}{5}{2}  
\v{8}{7}{5}  
\v{6}{8}{4}  
\v{10}{8}{2}  
\v{5}{10}{4}  
\v{2}{1}{13}  
\v{13}{1}{3}  
\v{9}{4}{5}  
\v{12}{9}{2}  
\v{7}{11}{2}  
\v{4}{2}{11}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1788}{}  
\h{1}{15}{2}  
\h{3}{10}{2}  
\h{5}{7}{5}  
\h{2}{14}{8}  
\h{2}{4}{12}  
\h{12}{9}{2}  
\h{12}{2}{3}  
\h{11}{5}{4}  
\h{9}{11}{2}  
\h{6}{3}{3}  
\h{4}{8}{2}  
\h{4}{12}{4}  
\h{8}{1}{5}  
\h{7}{6}{6}  
\h{1}{13}{6}  
\v{1}{13}{2}  
\v{3}{10}{5}  
\v{5}{7}{3}  
\v{10}{7}{7}  
\v{2}{4}{10}  
\v{14}{4}{5}  
\v{12}{2}{7}  
\v{15}{2}{3}  
\v{11}{5}{6}  
\v{9}{3}{8}  
\v{6}{3}{5}  
\v{4}{8}{4}  
\v{8}{1}{11}  
\v{13}{1}{5}  
\v{7}{6}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1789}{}  
\h{1}{15}{2}  
\h{3}{12}{2}  
\h{2}{14}{3}  
\h{2}{1}{5}  
\h{7}{10}{4}  
\h{11}{6}{4}  
\h{6}{2}{9}  
\h{4}{13}{2}  
\h{4}{11}{5}  
\h{9}{4}{3}  
\h{12}{8}{2}  
\h{8}{5}{6}  
\h{8}{7}{5}  
\h{10}{9}{3}  
\h{1}{3}{9}  
\v{1}{3}{12}  
\v{3}{12}{3}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{7}{1}{9}  
\v{11}{6}{4}  
\v{15}{2}{4}  
\v{6}{2}{11}  
\v{4}{11}{2}  
\v{9}{4}{7}  
\v{12}{4}{4}  
\v{14}{5}{3}  
\v{8}{5}{2}  
\v{13}{7}{2}  
\v{10}{3}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1790}{}  
\h{1}{15}{2}  
\h{3}{12}{4}  
\h{4}{10}{3}  
\h{4}{14}{2}  
\h{6}{11}{2}  
\h{8}{7}{7}  
\h{12}{3}{3}  
\h{12}{8}{2}  
\h{10}{2}{4}  
\h{10}{5}{3}  
\h{2}{1}{11}  
\h{2}{13}{3}  
\h{5}{9}{4}  
\h{9}{4}{2}  
\h{1}{6}{10}  
\v{1}{6}{9}  
\v{3}{12}{3}  
\v{7}{10}{2}  
\v{4}{10}{4}  
\v{6}{11}{3}  
\v{8}{7}{4}  
\v{15}{3}{4}  
\v{12}{3}{5}  
\v{14}{2}{6}  
\v{10}{2}{3}  
\v{13}{1}{4}  
\v{2}{1}{12}  
\v{5}{9}{4}  
\v{9}{4}{5}  
\v{11}{4}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1791}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{2}  
\h{4}{12}{3}  
\h{2}{14}{2}  
\h{2}{2}{11}  
\h{11}{4}{2}  
\h{6}{8}{5}  
\h{6}{11}{9}  
\h{12}{3}{3}  
\h{9}{5}{3}  
\h{9}{7}{5}  
\h{10}{1}{4}  
\h{8}{6}{2}  
\h{1}{9}{7}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{7}{10}{2}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{13}{2}{2}  
\v{11}{4}{4}  
\v{6}{8}{3}  
\v{15}{3}{8}  
\v{12}{3}{2}  
\v{9}{5}{2}  
\v{14}{1}{6}  
\v{10}{1}{5}  
\v{8}{6}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1792}{}  
\h{1}{15}{2}  
\h{3}{11}{3}  
\h{2}{14}{4}  
\h{2}{3}{12}  
\h{10}{9}{4}  
\h{10}{7}{3}  
\h{11}{4}{2}  
\h{9}{8}{2}  
\h{9}{5}{6}  
\h{7}{2}{8}  
\h{5}{12}{2}  
\h{5}{10}{7}  
\h{8}{6}{4}  
\h{4}{1}{4}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{6}{11}{3}  
\v{2}{3}{11}  
\v{14}{3}{6}  
\v{10}{7}{2}  
\v{13}{4}{3}  
\v{11}{4}{4}  
\v{9}{5}{3}  
\v{15}{2}{3}  
\v{7}{2}{10}  
\v{5}{10}{2}  
\v{12}{6}{4}  
\v{8}{1}{5}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1793}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{2}  
\h{4}{12}{3}  
\h{2}{14}{2}  
\h{2}{1}{6}  
\h{8}{9}{4}  
\h{12}{4}{3}  
\h{9}{8}{6}  
\h{6}{11}{3}  
\h{6}{2}{7}  
\h{10}{7}{3}  
\h{10}{5}{4}  
\h{11}{3}{3}  
\h{1}{6}{10}  
\v{1}{6}{9}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{7}{10}{2}  
\v{4}{12}{2}  
\v{2}{1}{13}  
\v{8}{1}{8}  
\v{12}{4}{5}  
\v{15}{4}{4}  
\v{9}{8}{3}  
\v{6}{2}{9}  
\v{13}{2}{5}  
\v{10}{5}{2}  
\v{14}{3}{2}  
\v{11}{3}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1794}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{9}{6}  
\h{8}{5}{4}  
\h{8}{3}{7}  
\h{7}{6}{8}  
\h{7}{11}{4}  
\h{11}{8}{2}  
\h{4}{2}{9}  
\h{2}{14}{2}  
\h{2}{1}{3}  
\h{5}{12}{4}  
\h{9}{10}{5}  
\h{10}{7}{4}  
\h{1}{4}{9}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{6}{9}{4}  
\v{12}{5}{4}  
\v{8}{3}{2}  
\v{15}{3}{3}  
\v{7}{6}{5}  
\v{11}{8}{3}  
\v{13}{2}{6}  
\v{4}{2}{12}  
\v{2}{1}{13}  
\v{5}{1}{11}  
\v{9}{10}{2}  
\v{14}{7}{3}  
\v{10}{4}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1795}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{9}{4}  
\h{10}{2}{4}  
\h{4}{5}{10}  
\h{2}{14}{2}  
\h{2}{1}{10}  
\h{12}{6}{3}  
\h{5}{4}{10}  
\h{5}{12}{3}  
\h{8}{10}{3}  
\h{7}{8}{4}  
\h{7}{11}{2}  
\h{9}{7}{4}  
\h{1}{3}{12}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{6}{9}{4}  
\v{10}{2}{7}  
\v{14}{2}{3}  
\v{4}{5}{9}  
\v{2}{1}{13}  
\v{12}{1}{5}  
\v{15}{4}{2}  
\v{5}{4}{8}  
\v{8}{10}{2}  
\v{11}{8}{2}  
\v{7}{8}{3}  
\v{9}{7}{4}  
\v{13}{3}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1796}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{9}{4}  
\h{4}{2}{6}  
\h{2}{14}{2}  
\h{2}{1}{3}  
\h{5}{12}{2}  
\h{7}{3}{8}  
\h{12}{6}{3}  
\h{9}{8}{3}  
\h{9}{10}{2}  
\h{11}{7}{3}  
\h{8}{5}{6}  
\h{8}{11}{5}  
\h{1}{4}{12}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{6}{9}{4}  
\v{10}{2}{7}  
\v{4}{2}{12}  
\v{2}{1}{13}  
\v{5}{1}{11}  
\v{7}{3}{9}  
\v{15}{3}{3}  
\v{12}{6}{2}  
\v{9}{8}{2}  
\v{11}{7}{3}  
\v{14}{5}{2}  
\v{8}{5}{6}  
\v{13}{4}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1797}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{10}{3}  
\h{9}{3}{6}  
\h{13}{8}{2}  
\h{8}{6}{5}  
\h{8}{4}{4}  
\h{12}{7}{2}  
\h{7}{9}{7}  
\h{7}{11}{4}  
\h{4}{2}{7}  
\h{2}{14}{2}  
\h{2}{1}{3}  
\h{5}{12}{5}  
\h{1}{5}{9}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{6}{10}{3}  
\v{9}{3}{7}  
\v{15}{3}{5}  
\v{13}{6}{2}  
\v{8}{4}{2}  
\v{12}{4}{3}  
\v{14}{7}{2}  
\v{7}{9}{2}  
\v{11}{2}{9}  
\v{4}{2}{12}  
\v{2}{1}{13}  
\v{5}{1}{11}  
\v{10}{5}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1798}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{8}{2}  
\h{7}{6}{3}  
\h{10}{2}{2}  
\h{6}{10}{6}  
\h{6}{7}{3}  
\h{9}{5}{5}  
\h{11}{3}{3}  
\h{11}{1}{2}  
\h{2}{4}{11}  
\h{2}{14}{2}  
\h{4}{12}{11}  
\h{8}{9}{7}  
\h{1}{11}{7}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{5}{8}{5}  
\v{7}{6}{2}  
\v{10}{2}{4}  
\v{12}{2}{8}  
\v{6}{7}{3}  
\v{9}{5}{2}  
\v{14}{3}{2}  
\v{11}{1}{2}  
\v{13}{1}{3}  
\v{2}{4}{10}  
\v{4}{12}{2}  
\v{15}{9}{3}  
\v{8}{9}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1799}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{3}  
\h{6}{9}{2}  
\h{4}{12}{2}  
\h{2}{14}{2}  
\h{2}{2}{10}  
\h{12}{4}{2}  
\h{7}{10}{7}  
\h{7}{6}{4}  
\h{11}{3}{2}  
\h{10}{5}{3}  
\h{10}{7}{5}  
\h{9}{1}{6}  
\h{1}{8}{8}  
\v{1}{8}{7}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{8}{9}{2}  
\v{6}{9}{3}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{12}{2}{2}  
\v{14}{4}{6}  
\v{7}{6}{4}  
\v{11}{3}{3}  
\v{13}{3}{2}  
\v{10}{5}{2}  
\v{15}{1}{6}  
\v{9}{1}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1800}{}  
\h{1}{15}{2}  
\h{3}{5}{7}  
\h{6}{2}{4}  
\h{6}{9}{5}  
\h{9}{4}{2}  
\h{9}{6}{4}  
\h{8}{8}{5}  
\h{8}{10}{7}  
\h{5}{12}{10}  
\h{2}{14}{3}  
\h{2}{1}{2}  
\h{4}{13}{3}  
\h{7}{3}{7}  
\h{12}{7}{2}  
\h{1}{11}{11}  
\v{1}{11}{4}  
\v{3}{5}{10}  
\v{10}{2}{3}  
\v{6}{2}{7}  
\v{11}{4}{5}  
\v{9}{4}{2}  
\v{13}{6}{2}  
\v{8}{8}{2}  
\v{15}{10}{2}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{4}{1}{12}  
\v{7}{3}{10}  
\v{14}{3}{4}  
\v{12}{7}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1801}{}  
\h{1}{15}{2}  
\h{3}{12}{5}  
\h{2}{1}{6}  
\h{2}{13}{2}  
\h{4}{9}{5}  
\h{9}{11}{3}  
\h{12}{7}{3}  
\h{10}{5}{5}  
\h{5}{3}{5}  
\h{5}{14}{6}  
\h{6}{10}{5}  
\h{6}{8}{7}  
\h{7}{4}{6}  
\h{7}{2}{7}  
\h{1}{6}{13}  
\v{1}{6}{9}  
\v{3}{12}{3}  
\v{8}{1}{11}  
\v{2}{1}{12}  
\v{4}{9}{4}  
\v{9}{9}{2}  
\v{12}{7}{4}  
\v{15}{5}{2}  
\v{10}{3}{2}  
\v{5}{3}{11}  
\v{11}{10}{4}  
\v{6}{8}{2}  
\v{13}{4}{4}  
\v{7}{2}{2}  
\v{14}{2}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1802}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{7}{5}  
\h{4}{12}{6}  
\h{2}{14}{2}  
\h{2}{2}{12}  
\h{11}{5}{3}  
\h{9}{8}{2}  
\h{9}{6}{4}  
\h{13}{3}{2}  
\h{8}{1}{7}  
\h{6}{10}{2}  
\h{6}{4}{6}  
\h{7}{9}{5}  
\h{1}{11}{6}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{5}{7}{6}  
\v{10}{7}{5}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{14}{2}{3}  
\v{11}{5}{3}  
\v{9}{6}{2}  
\v{13}{3}{3}  
\v{15}{1}{2}  
\v{8}{1}{9}  
\v{6}{4}{6}  
\v{12}{4}{5}  
\v{7}{9}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1803}{}  
\h{1}{15}{2}  
\h{3}{3}{11}  
\h{11}{6}{3}  
\h{9}{9}{2}  
\h{7}{4}{2}  
\h{7}{10}{3}  
\h{6}{8}{4}  
\h{4}{13}{2}  
\h{2}{2}{2}  
\h{2}{14}{3}  
\h{5}{12}{8}  
\h{13}{5}{2}  
\h{12}{1}{3}  
\h{8}{7}{4}  
\h{1}{11}{7}  
\v{1}{11}{4}  
\v{3}{3}{12}  
\v{14}{3}{3}  
\v{11}{6}{3}  
\v{9}{4}{5}  
\v{7}{4}{6}  
\v{10}{8}{2}  
\v{6}{8}{5}  
\v{4}{2}{11}  
\v{2}{2}{12}  
\v{5}{12}{2}  
\v{13}{5}{7}  
\v{15}{1}{4}  
\v{12}{1}{6}  
\v{8}{7}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1804}{}  
\h{1}{15}{2}  
\h{3}{12}{2}  
\h{5}{1}{9}  
\h{12}{5}{2}  
\h{12}{9}{3}  
\h{11}{2}{4}  
\h{7}{10}{4}  
\h{7}{7}{3}  
\h{8}{3}{2}  
\h{6}{8}{2}  
\h{2}{14}{4}  
\h{2}{4}{11}  
\h{9}{6}{4}  
\h{4}{11}{5}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{5}{1}{11}  
\v{14}{1}{4}  
\v{12}{5}{4}  
\v{15}{2}{7}  
\v{11}{2}{8}  
\v{7}{7}{3}  
\v{10}{3}{4}  
\v{8}{3}{5}  
\v{6}{8}{6}  
\v{2}{4}{10}  
\v{13}{4}{2}  
\v{9}{6}{5}  
\v{4}{11}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1805}{}  
\h{1}{15}{3}  
\h{4}{4}{7}  
\h{5}{6}{6}  
\h{5}{2}{3}  
\h{8}{7}{7}  
\h{10}{9}{5}  
\h{2}{14}{8}  
\h{2}{8}{10}  
\h{3}{11}{9}  
\h{3}{1}{4}  
\h{7}{3}{7}  
\h{9}{5}{5}  
\h{9}{12}{4}  
\h{6}{10}{7}  
\h{1}{13}{5}  
\v{1}{13}{2}  
\v{4}{4}{11}  
\v{11}{4}{2}  
\v{5}{2}{4}  
\v{8}{2}{5}  
\v{15}{7}{2}  
\v{10}{9}{5}  
\v{2}{8}{6}  
\v{12}{8}{3}  
\v{3}{1}{10}  
\v{7}{1}{2}  
\v{14}{3}{2}  
\v{9}{5}{7}  
\v{13}{10}{2}  
\v{6}{10}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1806}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{10}{9}  
\h{7}{8}{8}  
\h{7}{6}{3}  
\h{10}{3}{2}  
\h{9}{5}{3}  
\h{9}{11}{5}  
\h{2}{1}{12}  
\h{2}{14}{2}  
\h{4}{9}{9}  
\h{5}{12}{8}  
\h{5}{7}{3}  
\h{8}{2}{3}  
\h{1}{4}{10}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{6}{10}{3}  
\v{15}{8}{2}  
\v{7}{6}{2}  
\v{10}{3}{3}  
\v{12}{3}{2}  
\v{9}{5}{6}  
\v{14}{1}{10}  
\v{2}{1}{13}  
\v{4}{9}{5}  
\v{13}{9}{3}  
\v{5}{7}{5}  
\v{8}{2}{5}  
\v{11}{2}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1807}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{7}{2}  
\h{7}{5}{3}  
\h{10}{11}{5}  
\h{12}{3}{3}  
\h{4}{12}{8}  
\h{2}{14}{2}  
\h{2}{2}{12}  
\h{9}{4}{5}  
\h{6}{8}{3}  
\h{6}{6}{2}  
\h{8}{9}{3}  
\h{11}{1}{2}  
\h{1}{10}{12}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{5}{7}{6}  
\v{7}{5}{2}  
\v{10}{5}{6}  
\v{15}{3}{8}  
\v{12}{3}{9}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{14}{2}{2}  
\v{9}{4}{4}  
\v{6}{6}{2}  
\v{8}{6}{3}  
\v{11}{1}{8}  
\v{13}{1}{9}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1808}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{9}{3}  
\h{7}{11}{2}  
\h{7}{3}{8}  
\h{13}{5}{2}  
\h{4}{2}{9}  
\h{4}{6}{8}  
\h{10}{8}{2}  
\h{2}{1}{8}  
\h{2}{14}{3}  
\h{5}{12}{3}  
\h{8}{10}{3}  
\h{11}{7}{3}  
\h{1}{4}{13}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{6}{9}{4}  
\v{9}{9}{2}  
\v{7}{3}{8}  
\v{15}{3}{2}  
\v{13}{2}{3}  
\v{4}{2}{4}  
\v{12}{6}{2}  
\v{10}{1}{7}  
\v{2}{1}{13}  
\v{5}{12}{2}  
\v{8}{10}{2}  
\v{11}{7}{3}  
\v{14}{4}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1809}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{7}{2}  
\h{7}{4}{7}  
\h{4}{12}{10}  
\h{2}{14}{2}  
\h{2}{2}{11}  
\h{8}{6}{5}  
\h{8}{3}{2}  
\h{6}{8}{4}  
\h{6}{5}{3}  
\h{9}{10}{3}  
\h{12}{1}{3}  
\h{11}{9}{4}  
\h{1}{11}{10}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{5}{7}{6}  
\v{7}{4}{3}  
\v{14}{4}{8}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{13}{2}{4}  
\v{8}{3}{3}  
\v{10}{3}{5}  
\v{6}{5}{3}  
\v{9}{5}{5}  
\v{12}{1}{9}  
\v{15}{1}{8}  
\v{11}{9}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1810}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{8}{2}  
\h{7}{4}{2}  
\h{6}{9}{3}  
\h{6}{7}{4}  
\h{10}{1}{2}  
\h{12}{5}{3}  
\h{8}{11}{7}  
\h{8}{6}{5}  
\h{11}{3}{2}  
\h{4}{12}{7}  
\h{2}{14}{2}  
\h{2}{2}{12}  
\h{1}{10}{13}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{5}{8}{5}  
\v{7}{4}{4}  
\v{9}{4}{5}  
\v{6}{7}{2}  
\v{10}{1}{6}  
\v{12}{1}{4}  
\v{15}{5}{6}  
\v{8}{6}{5}  
\v{13}{3}{3}  
\v{11}{3}{9}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{14}{2}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1811}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{10}{7}  
\h{13}{3}{2}  
\h{12}{1}{3}  
\h{9}{5}{3}  
\h{7}{7}{2}  
\h{5}{12}{2}  
\h{2}{14}{3}  
\h{2}{2}{12}  
\h{11}{4}{3}  
\h{8}{6}{3}  
\h{4}{8}{4}  
\h{4}{11}{6}  
\h{1}{9}{9}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{6}{10}{3}  
\v{13}{3}{7}  
\v{15}{1}{2}  
\v{12}{1}{4}  
\v{9}{5}{2}  
\v{7}{7}{5}  
\v{5}{12}{2}  
\v{2}{2}{12}  
\v{14}{2}{2}  
\v{11}{4}{2}  
\v{8}{6}{2}  
\v{4}{8}{3}  
\v{10}{9}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1812}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{9}{4}  
\h{9}{7}{3}  
\h{12}{5}{3}  
\h{7}{3}{8}  
\h{4}{12}{3}  
\h{2}{14}{2}  
\h{2}{1}{12}  
\h{6}{11}{8}  
\h{6}{2}{4}  
\h{8}{8}{2}  
\h{8}{10}{3}  
\h{11}{6}{2}  
\h{1}{4}{12}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{5}{9}{4}  
\v{9}{7}{2}  
\v{12}{5}{2}  
\v{15}{3}{2}  
\v{7}{3}{9}  
\v{4}{12}{2}  
\v{2}{1}{13}  
\v{14}{1}{10}  
\v{6}{2}{9}  
\v{10}{2}{6}  
\v{8}{8}{2}  
\v{11}{6}{4}  
\v{13}{4}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1813}{}  
\h{1}{15}{2}  
\h{3}{5}{7}  
\h{10}{8}{5}  
\h{12}{3}{3}  
\h{9}{6}{3}  
\h{5}{11}{4}  
\h{2}{14}{3}  
\h{2}{1}{12}  
\h{6}{4}{8}  
\h{6}{7}{7}  
\h{7}{9}{6}  
\h{7}{12}{4}  
\h{8}{10}{3}  
\h{4}{13}{4}  
\h{1}{2}{3}  
\v{1}{2}{13}  
\v{3}{5}{10}  
\v{10}{5}{3}  
\v{15}{3}{5}  
\v{12}{3}{3}  
\v{9}{6}{5}  
\v{5}{11}{3}  
\v{2}{1}{13}  
\v{14}{1}{3}  
\v{6}{4}{3}  
\v{13}{7}{2}  
\v{7}{9}{3}  
\v{11}{10}{2}  
\v{8}{10}{3}  
\v{4}{2}{11}  
\end{tikzpicture}  \clearpage \noindent
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1814}{}  
\h{1}{15}{2}  
\h{3}{11}{3}  
\h{4}{13}{2}  
\h{4}{5}{8}  
\h{10}{9}{2}  
\h{10}{6}{5}  
\h{11}{8}{4}  
\h{7}{10}{4}  
\h{7}{2}{7}  
\h{9}{4}{5}  
\h{2}{1}{7}  
\h{2}{14}{3}  
\h{5}{12}{3}  
\h{8}{7}{5}  
\h{1}{3}{12}  
\v{1}{3}{12}  
\v{3}{11}{4}  
\v{6}{11}{2}  
\v{4}{5}{8}  
\v{12}{5}{4}  
\v{10}{6}{3}  
\v{15}{6}{2}  
\v{11}{8}{2}  
\v{7}{2}{8}  
\v{14}{2}{2}  
\v{9}{1}{3}  
\v{2}{1}{13}  
\v{5}{12}{2}  
\v{8}{7}{5}  
\v{13}{3}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1815}{}  
\h{1}{15}{2}  
\h{3}{7}{4}  
\h{7}{11}{4}  
\h{11}{9}{4}  
\h{10}{5}{5}  
\h{10}{3}{4}  
\h{5}{6}{9}  
\h{2}{13}{3}  
\h{2}{1}{11}  
\h{8}{4}{5}  
\h{6}{8}{2}  
\h{4}{14}{2}  
\h{4}{12}{5}  
\h{9}{10}{3}  
\h{1}{2}{11}  
\v{1}{2}{13}  
\v{3}{7}{8}  
\v{7}{7}{4}  
\v{11}{9}{2}  
\v{15}{5}{4}  
\v{10}{3}{2}  
\v{14}{3}{3}  
\v{5}{6}{7}  
\v{2}{1}{12}  
\v{13}{1}{3}  
\v{8}{4}{4}  
\v{6}{8}{6}  
\v{4}{12}{2}  
\v{9}{10}{2}  
\v{12}{2}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1816}{}  
\h{1}{15}{2}  
\h{3}{6}{3}  
\h{6}{1}{3}  
\h{9}{11}{2}  
\h{11}{8}{3}  
\h{5}{4}{9}  
\h{2}{13}{3}  
\h{2}{3}{5}  
\h{4}{14}{3}  
\h{4}{10}{6}  
\h{8}{12}{2}  
\h{8}{9}{4}  
\h{12}{5}{3}  
\h{13}{2}{2}  
\h{1}{7}{12}  
\v{1}{7}{8}  
\v{3}{6}{9}  
\v{6}{1}{5}  
\v{9}{1}{10}  
\v{11}{8}{3}  
\v{14}{4}{4}  
\v{5}{4}{9}  
\v{2}{3}{10}  
\v{7}{3}{11}  
\v{4}{10}{4}  
\v{10}{10}{2}  
\v{8}{9}{3}  
\v{12}{5}{4}  
\v{15}{2}{3}  
\v{13}{2}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1817}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{4}  
\h{9}{8}{2}  
\h{11}{3}{4}  
\h{12}{5}{3}  
\h{6}{2}{6}  
\h{6}{11}{7}  
\h{2}{1}{11}  
\h{2}{14}{2}  
\h{4}{12}{3}  
\h{7}{7}{3}  
\h{8}{9}{2}  
\h{8}{6}{6}  
\h{1}{4}{13}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{9}{8}{2}  
\v{11}{3}{5}  
\v{15}{3}{2}  
\v{12}{2}{3}  
\v{6}{2}{9}  
\v{13}{1}{10}  
\v{2}{1}{13}  
\v{4}{12}{2}  
\v{7}{7}{5}  
\v{10}{7}{2}  
\v{8}{6}{3}  
\v{14}{4}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1818}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{8}{2}  
\h{7}{6}{5}  
\h{12}{3}{2}  
\h{11}{5}{3}  
\h{4}{12}{7}  
\h{2}{14}{2}  
\h{2}{4}{11}  
\h{10}{2}{3}  
\h{8}{9}{2}  
\h{8}{1}{7}  
\h{9}{10}{6}  
\h{6}{7}{3}  
\h{1}{11}{5}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{5}{8}{5}  
\v{7}{6}{2}  
\v{12}{3}{3}  
\v{14}{3}{2}  
\v{11}{5}{7}  
\v{4}{12}{2}  
\v{2}{4}{10}  
\v{13}{2}{2}  
\v{10}{2}{7}  
\v{8}{1}{8}  
\v{15}{1}{9}  
\v{9}{7}{3}  
\v{6}{7}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1819}{}  
\h{1}{15}{2}  
\h{3}{11}{3}  
\h{6}{7}{7}  
\h{13}{4}{2}  
\h{12}{6}{3}  
\h{9}{2}{3}  
\h{7}{10}{2}  
\h{2}{14}{5}  
\h{2}{5}{12}  
\h{11}{3}{3}  
\h{8}{9}{3}  
\h{5}{12}{3}  
\h{5}{8}{5}  
\h{4}{1}{6}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{6}{7}{4}  
\v{13}{4}{3}  
\v{15}{4}{2}  
\v{12}{2}{4}  
\v{9}{2}{8}  
\v{7}{10}{4}  
\v{2}{5}{9}  
\v{14}{3}{2}  
\v{11}{3}{6}  
\v{8}{9}{3}  
\v{5}{8}{4}  
\v{10}{1}{7}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1820}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{7}{4}  
\h{10}{9}{2}  
\h{12}{4}{2}  
\h{4}{2}{10}  
\h{2}{14}{2}  
\h{2}{1}{3}  
\h{5}{12}{3}  
\h{8}{10}{3}  
\h{9}{8}{2}  
\h{7}{11}{2}  
\h{7}{6}{8}  
\h{13}{3}{2}  
\h{1}{5}{12}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{6}{7}{6}  
\v{10}{7}{2}  
\v{12}{4}{5}  
\v{14}{2}{2}  
\v{4}{2}{12}  
\v{2}{1}{13}  
\v{5}{1}{11}  
\v{8}{10}{2}  
\v{11}{8}{2}  
\v{9}{8}{3}  
\v{7}{6}{5}  
\v{15}{3}{3}  
\v{13}{3}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1821}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{3}  
\h{8}{1}{3}  
\h{11}{9}{3}  
\h{10}{7}{4}  
\h{10}{4}{3}  
\h{13}{8}{2}  
\h{7}{5}{8}  
\h{2}{2}{5}  
\h{2}{14}{2}  
\h{4}{12}{5}  
\h{6}{3}{3}  
\h{6}{11}{6}  
\h{1}{6}{11}  
\v{1}{6}{9}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{8}{1}{9}  
\v{11}{1}{8}  
\v{14}{7}{2}  
\v{10}{4}{3}  
\v{13}{4}{4}  
\v{15}{5}{3}  
\v{7}{2}{3}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{9}{3}{9}  
\v{6}{3}{8}  
\v{12}{6}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1822}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{2}  
\h{7}{5}{6}  
\h{11}{2}{2}  
\h{9}{6}{2}  
\h{9}{3}{3}  
\h{4}{12}{8}  
\h{2}{14}{2}  
\h{2}{4}{8}  
\h{10}{7}{5}  
\h{6}{11}{9}  
\h{6}{8}{2}  
\h{8}{1}{6}  
\h{1}{9}{13}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{7}{5}{5}  
\v{13}{2}{3}  
\v{11}{2}{4}  
\v{9}{3}{3}  
\v{12}{3}{9}  
\v{4}{12}{2}  
\v{2}{4}{10}  
\v{10}{4}{3}  
\v{15}{7}{4}  
\v{6}{8}{3}  
\v{8}{1}{7}  
\v{14}{1}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1823}{}  
\h{1}{15}{2}  
\h{3}{5}{11}  
\h{11}{12}{3}  
\h{8}{9}{3}  
\h{2}{14}{6}  
\h{2}{1}{3}  
\h{5}{3}{8}  
\h{7}{7}{6}  
\h{7}{10}{2}  
\h{9}{4}{6}  
\h{12}{6}{3}  
\h{10}{11}{2}  
\h{6}{8}{4}  
\h{4}{2}{2}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{5}{10}  
\v{14}{5}{7}  
\v{11}{9}{3}  
\v{8}{9}{5}  
\v{2}{1}{13}  
\v{5}{1}{2}  
\v{13}{3}{4}  
\v{7}{7}{3}  
\v{9}{4}{6}  
\v{15}{4}{2}  
\v{12}{6}{5}  
\v{10}{8}{3}  
\v{6}{2}{6}  
\v{4}{2}{11}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1824}{}  
\h{1}{15}{2}  
\h{3}{12}{2}  
\h{5}{9}{5}  
\h{10}{6}{2}  
\h{9}{8}{3}  
\h{2}{14}{7}  
\h{2}{2}{12}  
\h{11}{7}{3}  
\h{7}{5}{4}  
\h{7}{1}{8}  
\h{13}{4}{2}  
\h{8}{11}{5}  
\h{6}{3}{2}  
\h{4}{10}{2}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{5}{9}{3}  
\v{10}{6}{3}  
\v{12}{6}{2}  
\v{9}{8}{6}  
\v{2}{2}{12}  
\v{14}{2}{5}  
\v{11}{5}{2}  
\v{7}{1}{4}  
\v{15}{1}{3}  
\v{13}{4}{7}  
\v{8}{3}{8}  
\v{6}{3}{7}  
\v{4}{10}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1825}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{3}  
\h{8}{6}{2}  
\h{10}{2}{2}  
\h{12}{7}{3}  
\h{6}{11}{9}  
\h{6}{5}{7}  
\h{4}{12}{9}  
\h{2}{14}{2}  
\h{2}{4}{7}  
\h{7}{8}{2}  
\h{7}{3}{4}  
\h{11}{1}{3}  
\h{1}{9}{13}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{8}{6}{4}  
\v{10}{2}{4}  
\v{12}{2}{5}  
\v{15}{7}{4}  
\v{6}{5}{6}  
\v{13}{5}{7}  
\v{4}{12}{2}  
\v{2}{4}{10}  
\v{9}{4}{4}  
\v{7}{3}{5}  
\v{11}{1}{2}  
\v{14}{1}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1826}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{9}{3}  
\h{7}{11}{2}  
\h{7}{5}{8}  
\h{10}{2}{5}  
\h{10}{8}{3}  
\h{4}{6}{9}  
\h{4}{3}{8}  
\h{2}{1}{10}  
\h{2}{14}{3}  
\h{5}{12}{3}  
\h{8}{10}{3}  
\h{11}{7}{3}  
\h{1}{4}{13}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{6}{9}{4}  
\v{9}{9}{2}  
\v{7}{5}{6}  
\v{15}{2}{3}  
\v{10}{2}{6}  
\v{13}{6}{2}  
\v{4}{3}{3}  
\v{12}{1}{2}  
\v{2}{1}{13}  
\v{5}{12}{2}  
\v{8}{10}{2}  
\v{11}{7}{3}  
\v{14}{4}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1827}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{9}{3}  
\h{7}{11}{2}  
\h{7}{4}{8}  
\h{4}{2}{11}  
\h{4}{5}{7}  
\h{11}{8}{2}  
\h{10}{6}{3}  
\h{2}{1}{8}  
\h{2}{14}{3}  
\h{5}{12}{3}  
\h{8}{10}{4}  
\h{12}{7}{2}  
\h{1}{3}{13}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{6}{9}{4}  
\v{9}{9}{2}  
\v{7}{4}{7}  
\v{15}{2}{2}  
\v{4}{2}{3}  
\v{11}{5}{3}  
\v{13}{6}{2}  
\v{10}{1}{5}  
\v{2}{1}{13}  
\v{5}{12}{2}  
\v{8}{10}{2}  
\v{12}{7}{3}  
\v{14}{3}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1828}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{4}{2}  
\h{8}{7}{7}  
\h{5}{2}{10}  
\h{5}{10}{6}  
\h{9}{8}{2}  
\h{9}{11}{4}  
\h{2}{1}{11}  
\h{2}{14}{2}  
\h{4}{3}{3}  
\h{7}{6}{3}  
\h{10}{9}{2}  
\h{12}{12}{2}  
\h{1}{5}{13}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{6}{4}{9}  
\v{8}{4}{3}  
\v{15}{2}{5}  
\v{5}{2}{8}  
\v{11}{8}{2}  
\v{9}{8}{3}  
\v{13}{1}{10}  
\v{2}{1}{13}  
\v{4}{3}{11}  
\v{7}{3}{3}  
\v{10}{6}{3}  
\v{12}{9}{3}  
\v{14}{5}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1829}{}  
\h{1}{15}{2}  
\h{3}{8}{5}  
\h{8}{11}{3}  
\h{11}{4}{3}  
\h{7}{2}{7}  
\h{4}{13}{3}  
\h{4}{6}{6}  
\h{2}{1}{8}  
\h{2}{14}{3}  
\h{5}{12}{8}  
\h{6}{9}{7}  
\h{6}{7}{9}  
\h{9}{10}{6}  
\h{9}{5}{3}  
\h{1}{3}{11}  
\v{1}{3}{12}  
\v{3}{8}{7}  
\v{8}{8}{3}  
\v{11}{4}{7}  
\v{14}{2}{2}  
\v{7}{2}{11}  
\v{4}{6}{7}  
\v{10}{1}{5}  
\v{2}{1}{13}  
\v{5}{12}{2}  
\v{13}{9}{3}  
\v{6}{7}{2}  
\v{15}{7}{3}  
\v{9}{5}{5}  
\v{12}{3}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1830}{}  
\h{1}{15}{2}  
\h{3}{10}{5}  
\h{8}{1}{2}  
\h{10}{11}{2}  
\h{4}{6}{8}  
\h{4}{13}{5}  
\h{9}{8}{4}  
\h{13}{4}{2}  
\h{6}{7}{9}  
\h{6}{5}{8}  
\h{2}{2}{12}  
\h{2}{14}{3}  
\h{5}{12}{6}  
\h{7}{9}{4}  
\h{1}{3}{6}  
\v{1}{3}{12}  
\v{3}{10}{5}  
\v{8}{1}{9}  
\v{10}{1}{10}  
\v{12}{6}{5}  
\v{4}{6}{7}  
\v{9}{8}{5}  
\v{13}{4}{4}  
\v{15}{4}{3}  
\v{6}{5}{2}  
\v{14}{2}{3}  
\v{2}{2}{12}  
\v{5}{12}{2}  
\v{11}{9}{3}  
\v{7}{3}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1831}{}  
\h{1}{15}{2}  
\h{3}{7}{7}  
\h{10}{3}{5}  
\h{6}{8}{9}  
\h{6}{6}{7}  
\h{9}{4}{4}  
\h{5}{11}{4}  
\h{2}{14}{3}  
\h{2}{1}{12}  
\h{12}{5}{2}  
\h{7}{9}{5}  
\h{7}{12}{4}  
\h{8}{10}{3}  
\h{4}{13}{4}  
\h{1}{2}{3}  
\v{1}{2}{13}  
\v{3}{7}{8}  
\v{10}{3}{4}  
\v{15}{3}{5}  
\v{6}{6}{2}  
\v{13}{4}{2}  
\v{9}{4}{7}  
\v{5}{11}{3}  
\v{2}{1}{13}  
\v{14}{1}{4}  
\v{12}{5}{4}  
\v{7}{9}{3}  
\v{11}{10}{2}  
\v{8}{10}{3}  
\v{4}{2}{11}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1832}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{11}{2}  
\h{8}{4}{3}  
\h{9}{2}{2}  
\h{9}{5}{5}  
\h{4}{8}{10}  
\h{2}{14}{2}  
\h{2}{1}{8}  
\h{10}{3}{2}  
\h{12}{9}{3}  
\h{5}{7}{10}  
\h{5}{12}{2}  
\h{7}{10}{6}  
\h{1}{6}{12}  
\v{1}{6}{9}  
\v{3}{13}{2}  
\v{6}{11}{2}  
\v{8}{4}{7}  
\v{11}{2}{2}  
\v{9}{2}{3}  
\v{14}{5}{3}  
\v{4}{8}{6}  
\v{2}{1}{13}  
\v{10}{1}{2}  
\v{12}{3}{6}  
\v{15}{7}{2}  
\v{5}{7}{5}  
\v{7}{10}{2}  
\v{13}{6}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1833}{}  
\h{1}{15}{2}  
\h{3}{12}{9}  
\h{7}{9}{5}  
\h{7}{7}{8}  
\h{10}{5}{5}  
\h{2}{1}{8}  
\h{2}{14}{12}  
\h{6}{11}{8}  
\h{6}{8}{3}  
\h{5}{3}{4}  
\h{5}{10}{6}  
\h{8}{2}{3}  
\h{8}{4}{5}  
\h{4}{6}{9}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{12}{9}{3}  
\v{7}{7}{2}  
\v{15}{5}{2}  
\v{10}{1}{4}  
\v{2}{1}{13}  
\v{14}{11}{3}  
\v{6}{8}{3}  
\v{9}{3}{5}  
\v{5}{3}{7}  
\v{11}{2}{8}  
\v{8}{2}{2}  
\v{13}{4}{2}  
\v{4}{6}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1834}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{9}{6}  
\h{12}{3}{3}  
\h{7}{7}{8}  
\h{7}{11}{4}  
\h{8}{6}{3}  
\h{8}{4}{6}  
\h{4}{2}{10}  
\h{2}{14}{2}  
\h{2}{1}{3}  
\h{5}{12}{4}  
\h{9}{10}{4}  
\h{10}{8}{3}  
\h{1}{5}{9}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{6}{9}{4}  
\v{12}{3}{6}  
\v{15}{3}{4}  
\v{7}{7}{4}  
\v{11}{6}{5}  
\v{8}{4}{2}  
\v{14}{2}{2}  
\v{4}{2}{12}  
\v{2}{1}{13}  
\v{5}{1}{11}  
\v{9}{10}{2}  
\v{13}{8}{2}  
\v{10}{5}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1835}{}  
\h{1}{15}{2}  
\h{3}{9}{7}  
\h{7}{3}{3}  
\h{7}{5}{6}  
\h{6}{8}{7}  
\h{6}{10}{8}  
\h{11}{12}{3}  
\h{8}{7}{3}  
\h{5}{4}{3}  
\h{2}{1}{3}  
\h{2}{14}{10}  
\h{12}{11}{3}  
\h{9}{6}{6}  
\h{4}{2}{5}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{9}{6}  
\v{10}{3}{6}  
\v{7}{3}{2}  
\v{13}{5}{3}  
\v{6}{8}{2}  
\v{14}{10}{2}  
\v{11}{7}{5}  
\v{8}{4}{3}  
\v{5}{1}{3}  
\v{2}{1}{13}  
\v{12}{11}{3}  
\v{15}{6}{5}  
\v{9}{2}{4}  
\v{4}{2}{11}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1836}{}  
\h{1}{15}{2}  
\h{3}{11}{3}  
\h{6}{3}{3}  
\h{9}{10}{2}  
\h{8}{1}{3}  
\h{8}{7}{5}  
\h{13}{4}{2}  
\h{4}{9}{11}  
\h{4}{13}{6}  
\h{7}{8}{3}  
\h{7}{5}{7}  
\h{2}{2}{12}  
\h{2}{14}{3}  
\h{5}{12}{7}  
\h{1}{6}{11}  
\v{1}{6}{9}  
\v{3}{11}{4}  
\v{6}{3}{8}  
\v{9}{3}{7}  
\v{11}{1}{9}  
\v{8}{1}{6}  
\v{13}{4}{3}  
\v{15}{4}{5}  
\v{4}{9}{4}  
\v{10}{8}{5}  
\v{7}{5}{3}  
\v{14}{2}{3}  
\v{2}{2}{12}  
\v{5}{12}{2}  
\v{12}{6}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1837}{}  
\h{1}{15}{2}  
\h{3}{12}{2}  
\h{2}{14}{3}  
\h{2}{1}{12}  
\h{11}{5}{3}  
\h{8}{8}{3}  
\h{4}{10}{4}  
\h{4}{13}{2}  
\h{6}{4}{6}  
\h{12}{2}{3}  
\h{10}{7}{5}  
\h{7}{11}{3}  
\h{7}{9}{2}  
\h{9}{3}{4}  
\h{1}{6}{12}  
\v{1}{6}{9}  
\v{3}{12}{3}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{14}{1}{4}  
\v{11}{5}{3}  
\v{8}{8}{2}  
\v{4}{10}{3}  
\v{6}{4}{9}  
\v{12}{2}{2}  
\v{15}{2}{5}  
\v{10}{7}{4}  
\v{7}{9}{2}  
\v{9}{3}{6}  
\v{13}{3}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1838}{}  
\h{1}{15}{2}  
\h{3}{10}{5}  
\h{8}{2}{4}  
\h{12}{8}{3}  
\h{13}{6}{2}  
\h{5}{9}{8}  
\h{2}{14}{3}  
\h{2}{1}{8}  
\h{6}{11}{4}  
\h{4}{5}{2}  
\h{4}{13}{3}  
\h{7}{3}{2}  
\h{9}{12}{2}  
\h{11}{4}{3}  
\h{1}{7}{13}  
\v{1}{7}{8}  
\v{3}{10}{5}  
\v{8}{2}{8}  
\v{12}{2}{6}  
\v{15}{6}{2}  
\v{13}{6}{3}  
\v{5}{9}{5}  
\v{2}{1}{13}  
\v{10}{1}{10}  
\v{6}{5}{6}  
\v{4}{5}{8}  
\v{7}{3}{10}  
\v{9}{3}{9}  
\v{11}{4}{8}  
\v{14}{4}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1839}{}  
\h{1}{15}{2}  
\h{3}{10}{12}  
\h{12}{7}{3}  
\h{7}{1}{5}  
\h{7}{11}{4}  
\h{11}{6}{2}  
\h{10}{12}{3}  
\h{8}{5}{2}  
\h{6}{14}{2}  
\h{6}{4}{8}  
\h{5}{8}{9}  
\h{2}{2}{3}  
\h{2}{13}{2}  
\h{4}{3}{5}  
\h{1}{9}{8}  
\v{1}{9}{6}  
\v{3}{10}{5}  
\v{15}{7}{3}  
\v{12}{1}{6}  
\v{7}{1}{10}  
\v{11}{6}{5}  
\v{13}{6}{6}  
\v{10}{5}{7}  
\v{8}{5}{9}  
\v{6}{4}{10}  
\v{14}{4}{4}  
\v{5}{2}{6}  
\v{2}{2}{11}  
\v{4}{3}{10}  
\v{9}{3}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1840}{}  
\h{1}{15}{2}  
\h{3}{6}{10}  
\h{10}{9}{3}  
\h{10}{4}{4}  
\h{9}{7}{5}  
\h{6}{2}{3}  
\h{6}{10}{9}  
\h{5}{12}{10}  
\h{2}{14}{3}  
\h{2}{1}{2}  
\h{4}{13}{3}  
\h{7}{3}{5}  
\h{8}{5}{4}  
\h{8}{8}{3}  
\h{1}{11}{10}  
\v{1}{11}{4}  
\v{3}{6}{9}  
\v{13}{6}{3}  
\v{10}{4}{5}  
\v{14}{4}{3}  
\v{9}{2}{5}  
\v{6}{2}{8}  
\v{15}{10}{2}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{4}{1}{12}  
\v{7}{3}{10}  
\v{12}{3}{2}  
\v{8}{5}{3}  
\v{11}{8}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1841}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{5}{9}  
\h{11}{7}{4}  
\h{7}{11}{4}  
\h{7}{3}{2}  
\h{9}{8}{4}  
\h{10}{10}{3}  
\h{5}{12}{5}  
\h{2}{2}{3}  
\h{2}{14}{2}  
\h{4}{4}{4}  
\h{8}{1}{4}  
\h{12}{9}{2}  
\h{1}{6}{13}  
\v{1}{6}{9}  
\v{3}{13}{2}  
\v{6}{5}{8}  
\v{15}{5}{2}  
\v{11}{7}{4}  
\v{7}{3}{8}  
\v{9}{3}{5}  
\v{13}{8}{2}  
\v{10}{10}{2}  
\v{5}{2}{10}  
\v{2}{2}{12}  
\v{4}{4}{10}  
\v{8}{1}{3}  
\v{12}{1}{8}  
\v{14}{6}{3}  
\end{tikzpicture}   
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1842}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{6}{9}  
\h{11}{8}{4}  
\h{7}{1}{4}  
\h{7}{11}{6}  
\h{10}{9}{3}  
\h{8}{4}{2}  
\h{5}{12}{3}  
\h{2}{3}{3}  
\h{2}{14}{2}  
\h{4}{5}{5}  
\h{9}{2}{3}  
\h{12}{10}{2}  
\h{1}{7}{13}  
\v{1}{7}{8}  
\v{3}{13}{2}  
\v{6}{6}{7}  
\v{15}{6}{2}  
\v{11}{1}{7}  
\v{7}{1}{10}  
\v{13}{9}{2}  
\v{10}{4}{5}  
\v{8}{4}{8}  
\v{5}{3}{9}  
\v{2}{3}{11}  
\v{4}{5}{9}  
\v{9}{2}{3}  
\v{12}{2}{8}  
\v{14}{7}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1843}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{4}{5}  
\h{11}{7}{3}  
\h{9}{10}{5}  
\h{9}{5}{6}  
\h{13}{8}{2}  
\h{10}{3}{3}  
\h{8}{9}{2}  
\h{5}{12}{3}  
\h{2}{1}{3}  
\h{2}{14}{2}  
\h{4}{2}{3}  
\h{7}{11}{5}  
\h{1}{6}{11}  
\v{1}{6}{9}  
\v{3}{13}{2}  
\v{6}{4}{9}  
\v{11}{4}{3}  
\v{14}{7}{3}  
\v{9}{5}{5}  
\v{15}{5}{3}  
\v{13}{3}{5}  
\v{10}{3}{6}  
\v{8}{9}{3}  
\v{5}{1}{11}  
\v{2}{1}{13}  
\v{4}{2}{12}  
\v{7}{2}{9}  
\v{12}{6}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1844}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{5}{4}  
\h{10}{8}{4}  
\h{12}{4}{2}  
\h{8}{11}{4}  
\h{8}{6}{7}  
\h{11}{10}{4}  
\h{5}{12}{6}  
\h{2}{1}{3}  
\h{2}{14}{2}  
\h{4}{3}{3}  
\h{7}{9}{2}  
\h{9}{2}{4}  
\h{1}{7}{12}  
\v{1}{7}{8}  
\v{3}{13}{2}  
\v{6}{5}{8}  
\v{10}{5}{3}  
\v{14}{4}{4}  
\v{12}{4}{7}  
\v{8}{6}{5}  
\v{15}{6}{4}  
\v{11}{10}{2}  
\v{5}{1}{11}  
\v{2}{1}{13}  
\v{4}{3}{11}  
\v{7}{3}{6}  
\v{9}{2}{7}  
\v{13}{2}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1845}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{2}  
\h{7}{6}{8}  
\h{6}{11}{9}  
\h{6}{8}{2}  
\h{8}{2}{2}  
\h{10}{7}{3}  
\h{11}{4}{2}  
\h{4}{12}{7}  
\h{2}{14}{2}  
\h{2}{5}{10}  
\h{9}{3}{3}  
\h{9}{1}{5}  
\h{1}{9}{13}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{7}{6}{4}  
\v{15}{6}{5}  
\v{6}{8}{3}  
\v{8}{2}{6}  
\v{10}{2}{5}  
\v{13}{4}{3}  
\v{11}{4}{8}  
\v{4}{12}{2}  
\v{2}{5}{9}  
\v{12}{3}{2}  
\v{9}{1}{2}  
\v{14}{1}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1846}{}  
\h{1}{15}{2}  
\h{3}{9}{3}  
\h{4}{13}{2}  
\h{4}{4}{5}  
\h{9}{1}{3}  
\h{12}{8}{2}  
\h{5}{12}{9}  
\h{2}{14}{3}  
\h{2}{3}{5}  
\h{7}{10}{6}  
\h{10}{7}{3}  
\h{8}{2}{2}  
\h{8}{5}{7}  
\h{11}{11}{4}  
\h{1}{6}{10}  
\v{1}{6}{9}  
\v{3}{9}{6}  
\v{6}{9}{4}  
\v{4}{4}{9}  
\v{9}{1}{3}  
\v{12}{1}{7}  
\v{14}{8}{4}  
\v{5}{12}{2}  
\v{2}{3}{11}  
\v{7}{3}{7}  
\v{13}{7}{3}  
\v{10}{2}{5}  
\v{8}{2}{3}  
\v{15}{5}{6}  
\v{11}{6}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1847}{}  
\h{1}{15}{2}  
\h{3}{12}{12}  
\h{4}{4}{11}  
\h{4}{11}{3}  
\h{5}{2}{2}  
\h{5}{13}{3}  
\h{8}{7}{4}  
\h{2}{1}{10}  
\h{2}{14}{4}  
\h{6}{9}{8}  
\h{10}{6}{4}  
\h{10}{3}{3}  
\h{11}{10}{2}  
\h{9}{5}{2}  
\h{1}{8}{8}  
\v{1}{8}{7}  
\v{3}{12}{3}  
\v{15}{4}{8}  
\v{4}{4}{7}  
\v{7}{2}{9}  
\v{5}{2}{11}  
\v{8}{7}{6}  
\v{12}{1}{6}  
\v{2}{1}{13}  
\v{6}{9}{5}  
\v{14}{6}{3}  
\v{10}{3}{3}  
\v{13}{3}{7}  
\v{11}{5}{5}  
\v{9}{5}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1848}{}  
\h{1}{15}{2}  
\h{3}{9}{7}  
\h{10}{6}{2}  
\h{12}{11}{2}  
\h{11}{4}{3}  
\h{11}{7}{4}  
\h{7}{10}{8}  
\h{2}{14}{5}  
\h{2}{3}{11}  
\h{9}{8}{4}  
\h{4}{13}{5}  
\h{4}{2}{2}  
\h{6}{12}{2}  
\h{5}{1}{3}  
\h{1}{5}{4}  
\v{1}{5}{10}  
\v{3}{9}{6}  
\v{10}{6}{3}  
\v{12}{6}{5}  
\v{14}{4}{7}  
\v{11}{4}{3}  
\v{15}{7}{3}  
\v{7}{10}{4}  
\v{2}{3}{11}  
\v{13}{3}{5}  
\v{9}{8}{5}  
\v{4}{2}{11}  
\v{6}{2}{10}  
\v{8}{1}{11}  
\v{5}{1}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1849}{}  
\h{1}{15}{2}  
\h{3}{3}{6}  
\h{7}{5}{2}  
\h{4}{14}{3}  
\h{4}{12}{2}  
\h{6}{2}{7}  
\h{13}{9}{2}  
\h{12}{11}{3}  
\h{8}{7}{4}  
\h{8}{4}{2}  
\h{2}{1}{8}  
\h{2}{13}{3}  
\h{5}{10}{9}  
\h{11}{8}{3}  
\h{1}{6}{10}  
\v{1}{6}{9}  
\v{3}{3}{12}  
\v{9}{3}{2}  
\v{7}{5}{9}  
\v{4}{12}{2}  
\v{6}{2}{10}  
\v{13}{2}{7}  
\v{15}{9}{2}  
\v{12}{7}{4}  
\v{8}{4}{3}  
\v{10}{1}{3}  
\v{2}{1}{12}  
\v{5}{10}{3}  
\v{14}{8}{2}  
\v{11}{6}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1850}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{5}  
\h{10}{8}{2}  
\h{12}{5}{2}  
\h{6}{2}{8}  
\h{4}{12}{2}  
\h{2}{14}{2}  
\h{2}{1}{5}  
\h{7}{9}{4}  
\h{11}{7}{4}  
\h{8}{10}{7}  
\h{8}{4}{5}  
\h{9}{6}{4}  
\h{1}{3}{8}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{10}{8}{3}  
\v{12}{5}{3}  
\v{14}{2}{3}  
\v{6}{2}{10}  
\v{4}{12}{2}  
\v{2}{1}{13}  
\v{7}{1}{8}  
\v{11}{7}{2}  
\v{15}{7}{3}  
\v{8}{4}{6}  
\v{13}{4}{2}  
\v{9}{3}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1851}{}  
\h{1}{15}{2}  
\h{3}{11}{5}  
\h{4}{7}{4}  
\h{2}{14}{2}  
\h{2}{1}{9}  
\h{11}{4}{3}  
\h{10}{8}{4}  
\h{10}{2}{5}  
\h{13}{6}{2}  
\h{5}{10}{8}  
\h{5}{13}{2}  
\h{7}{9}{2}  
\h{6}{12}{3}  
\h{6}{5}{6}  
\h{1}{3}{11}  
\v{1}{3}{12}  
\v{3}{11}{4}  
\v{8}{7}{4}  
\v{4}{7}{7}  
\v{2}{1}{13}  
\v{11}{1}{3}  
\v{14}{4}{4}  
\v{10}{2}{6}  
\v{15}{2}{4}  
\v{13}{6}{4}  
\v{5}{10}{3}  
\v{7}{9}{4}  
\v{9}{9}{3}  
\v{6}{5}{7}  
\v{12}{3}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1852}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{11}{9}  
\h{7}{3}{8}  
\h{7}{9}{2}  
\h{9}{6}{3}  
\h{12}{4}{2}  
\h{8}{8}{6}  
\h{8}{10}{3}  
\h{11}{5}{2}  
\h{4}{2}{9}  
\h{2}{14}{2}  
\h{2}{1}{3}  
\h{5}{12}{5}  
\h{1}{7}{9}  
\v{1}{7}{8}  
\v{3}{13}{2}  
\v{6}{11}{2}  
\v{15}{3}{8}  
\v{7}{3}{6}  
\v{9}{6}{3}  
\v{12}{4}{2}  
\v{14}{4}{4}  
\v{8}{8}{2}  
\v{11}{5}{5}  
\v{13}{2}{3}  
\v{4}{2}{12}  
\v{2}{1}{13}  
\v{5}{1}{11}  
\v{10}{7}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1853}{}  
\h{1}{15}{3}  
\h{4}{12}{2}  
\h{6}{1}{9}  
\h{10}{6}{5}  
\h{3}{10}{7}  
\h{3}{14}{5}  
\h{8}{4}{3}  
\h{11}{8}{3}  
\h{9}{3}{5}  
\h{9}{9}{3}  
\h{7}{7}{5}  
\h{7}{5}{6}  
\h{2}{2}{11}  
\h{2}{11}{3}  
\h{1}{13}{4}  
\v{1}{13}{2}  
\v{4}{12}{3}  
\v{6}{1}{11}  
\v{15}{1}{5}  
\v{10}{6}{4}  
\v{3}{10}{4}  
\v{8}{4}{10}  
\v{11}{4}{4}  
\v{14}{3}{5}  
\v{9}{3}{6}  
\v{12}{7}{2}  
\v{7}{5}{2}  
\v{13}{2}{3}  
\v{2}{2}{9}  
\v{5}{11}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1854}{}  
\h{1}{15}{3}  
\h{4}{13}{3}  
\h{7}{3}{4}  
\h{6}{8}{5}  
\h{3}{14}{3}  
\h{3}{1}{9}  
\h{2}{6}{10}  
\h{2}{9}{7}  
\h{9}{7}{6}  
\h{8}{5}{7}  
\h{8}{10}{6}  
\h{5}{12}{9}  
\h{5}{4}{5}  
\h{10}{2}{3}  
\h{1}{11}{12}  
\v{1}{11}{4}  
\v{4}{13}{2}  
\v{7}{3}{10}  
\v{11}{3}{5}  
\v{6}{8}{6}  
\v{3}{1}{13}  
\v{12}{1}{5}  
\v{2}{6}{3}  
\v{9}{7}{2}  
\v{15}{5}{2}  
\v{8}{5}{5}  
\v{14}{10}{2}  
\v{5}{4}{8}  
\v{10}{2}{2}  
\v{13}{2}{9}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1855}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{9}{2}  
\h{8}{5}{5}  
\h{11}{7}{2}  
\h{11}{3}{4}  
\h{7}{8}{8}  
\h{7}{11}{3}  
\h{10}{4}{4}  
\h{4}{2}{10}  
\h{2}{14}{2}  
\h{2}{1}{3}  
\h{5}{12}{4}  
\h{9}{10}{3}  
\h{1}{6}{11}  
\v{1}{6}{9}  
\v{3}{13}{2}  
\v{6}{9}{4}  
\v{8}{5}{4}  
\v{13}{5}{2}  
\v{11}{3}{4}  
\v{15}{3}{5}  
\v{7}{8}{3}  
\v{10}{4}{7}  
\v{14}{2}{2}  
\v{4}{2}{12}  
\v{2}{1}{13}  
\v{5}{1}{11}  
\v{9}{10}{2}  
\v{12}{6}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1856}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{8}{2}  
\h{8}{5}{3}  
\h{11}{11}{2}  
\h{13}{3}{2}  
\h{7}{7}{8}  
\h{7}{9}{3}  
\h{10}{4}{4}  
\h{4}{2}{10}  
\h{2}{14}{2}  
\h{2}{1}{3}  
\h{5}{12}{7}  
\h{9}{10}{3}  
\h{1}{6}{8}  
\v{1}{6}{9}  
\v{3}{13}{2}  
\v{6}{8}{5}  
\v{8}{5}{3}  
\v{11}{5}{6}  
\v{13}{3}{8}  
\v{15}{3}{4}  
\v{7}{7}{2}  
\v{10}{4}{5}  
\v{14}{2}{2}  
\v{4}{2}{12}  
\v{2}{1}{13}  
\v{5}{1}{11}  
\v{12}{10}{2}  
\v{9}{6}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1857}{}  
\h{1}{15}{2}  
\h{3}{11}{4}  
\h{5}{8}{2}  
\h{5}{12}{5}  
\h{10}{2}{5}  
\h{12}{4}{3}  
\h{8}{6}{4}  
\h{6}{9}{2}  
\h{6}{7}{3}  
\h{2}{14}{7}  
\h{2}{3}{12}  
\h{11}{10}{3}  
\h{11}{5}{2}  
\h{4}{1}{9}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{7}{8}{3}  
\v{5}{8}{4}  
\v{10}{2}{10}  
\v{15}{2}{2}  
\v{12}{4}{2}  
\v{8}{6}{3}  
\v{6}{7}{2}  
\v{9}{7}{7}  
\v{2}{3}{11}  
\v{14}{3}{7}  
\v{11}{5}{5}  
\v{13}{1}{4}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1858}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{2}  
\h{7}{1}{3}  
\h{8}{7}{2}  
\h{4}{12}{4}  
\h{2}{14}{2}  
\h{2}{2}{11}  
\h{13}{4}{2}  
\h{6}{11}{9}  
\h{6}{8}{3}  
\h{9}{6}{3}  
\h{12}{3}{2}  
\h{11}{5}{3}  
\h{1}{9}{10}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{7}{1}{9}  
\v{10}{1}{6}  
\v{8}{7}{5}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{13}{2}{2}  
\v{15}{4}{7}  
\v{6}{8}{3}  
\v{9}{6}{2}  
\v{12}{3}{3}  
\v{14}{3}{2}  
\v{11}{5}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1859}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{9}{4}  
\h{10}{11}{3}  
\h{13}{6}{2}  
\h{8}{4}{7}  
\h{4}{2}{4}  
\h{2}{14}{2}  
\h{2}{1}{3}  
\h{5}{12}{2}  
\h{7}{3}{5}  
\h{9}{8}{3}  
\h{9}{10}{2}  
\h{11}{7}{3}  
\h{1}{5}{13}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{6}{9}{4}  
\v{10}{9}{2}  
\v{13}{6}{5}  
\v{15}{4}{2}  
\v{8}{2}{2}  
\v{4}{2}{12}  
\v{2}{1}{13}  
\v{5}{1}{11}  
\v{7}{3}{9}  
\v{12}{3}{5}  
\v{9}{8}{2}  
\v{11}{7}{3}  
\v{14}{5}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1860}{}  
\h{1}{15}{2}  
\h{3}{8}{7}  
\h{10}{4}{2}  
\h{2}{1}{10}  
\h{2}{14}{3}  
\h{5}{12}{10}  
\h{6}{5}{9}  
\h{6}{11}{2}  
\h{8}{9}{6}  
\h{11}{6}{3}  
\h{11}{3}{2}  
\h{9}{7}{4}  
\h{7}{10}{2}  
\h{4}{13}{3}  
\h{1}{2}{3}  
\v{1}{2}{13}  
\v{3}{8}{7}  
\v{10}{4}{4}  
\v{12}{1}{3}  
\v{2}{1}{13}  
\v{5}{12}{2}  
\v{15}{5}{7}  
\v{6}{5}{6}  
\v{8}{9}{2}  
\v{14}{6}{3}  
\v{11}{3}{3}  
\v{13}{3}{4}  
\v{9}{7}{3}  
\v{7}{10}{3}  
\v{4}{2}{11}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1861}{}  
\h{1}{15}{2}  
\h{3}{10}{3}  
\h{4}{13}{2}  
\h{4}{2}{9}  
\h{10}{7}{3}  
\h{8}{5}{2}  
\h{5}{12}{3}  
\h{2}{14}{3}  
\h{2}{1}{5}  
\h{7}{11}{8}  
\h{12}{8}{3}  
\h{9}{4}{3}  
\h{9}{6}{2}  
\h{11}{3}{3}  
\h{1}{9}{13}  
\v{1}{9}{6}  
\v{3}{10}{5}  
\v{6}{10}{3}  
\v{4}{2}{11}  
\v{13}{2}{5}  
\v{10}{5}{2}  
\v{8}{5}{7}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{7}{1}{10}  
\v{15}{8}{3}  
\v{12}{4}{4}  
\v{9}{4}{2}  
\v{11}{3}{3}  
\v{14}{3}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1862}{}  
\h{1}{15}{2}  
\h{3}{6}{5}  
\h{8}{9}{2}  
\h{2}{14}{8}  
\h{2}{1}{3}  
\h{5}{3}{8}  
\h{11}{11}{2}  
\h{11}{4}{3}  
\h{6}{10}{8}  
\h{6}{5}{9}  
\h{9}{8}{6}  
\h{9}{12}{3}  
\h{7}{7}{5}  
\h{4}{2}{3}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{6}{9}  
\v{8}{6}{3}  
\v{10}{9}{5}  
\v{2}{1}{13}  
\v{5}{1}{2}  
\v{13}{3}{8}  
\v{11}{4}{7}  
\v{14}{4}{6}  
\v{6}{5}{5}  
\v{15}{5}{3}  
\v{9}{8}{4}  
\v{12}{7}{5}  
\v{7}{2}{5}  
\v{4}{2}{11}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1863}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{3}{4}  
\h{10}{5}{3}  
\h{9}{9}{4}  
\h{9}{11}{6}  
\h{8}{8}{7}  
\h{8}{4}{4}  
\h{12}{6}{2}  
\h{5}{12}{9}  
\h{2}{1}{3}  
\h{2}{14}{2}  
\h{4}{2}{3}  
\h{7}{7}{4}  
\h{1}{10}{10}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{6}{3}{10}  
\v{10}{3}{2}  
\v{13}{5}{4}  
\v{9}{9}{2}  
\v{15}{8}{3}  
\v{8}{4}{4}  
\v{12}{4}{2}  
\v{14}{6}{6}  
\v{5}{1}{11}  
\v{2}{1}{13}  
\v{4}{2}{12}  
\v{7}{2}{5}  
\v{11}{7}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1864}{}  
\h{1}{15}{2}  
\h{3}{6}{10}  
\h{7}{1}{6}  
\h{5}{11}{2}  
\h{2}{14}{3}  
\h{2}{2}{2}  
\h{4}{13}{5}  
\h{9}{7}{5}  
\h{12}{5}{2}  
\h{12}{9}{3}  
\h{11}{3}{4}  
\h{8}{10}{3}  
\h{8}{4}{2}  
\h{6}{8}{4}  
\h{1}{12}{5}  
\v{1}{12}{3}  
\v{3}{6}{9}  
\v{13}{1}{5}  
\v{7}{1}{10}  
\v{5}{11}{3}  
\v{2}{2}{12}  
\v{4}{2}{11}  
\v{9}{7}{6}  
\v{14}{5}{2}  
\v{12}{5}{4}  
\v{15}{3}{6}  
\v{11}{3}{7}  
\v{8}{4}{6}  
\v{10}{4}{4}  
\v{6}{8}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1865}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{2}{8}  
\h{5}{5}{9}  
\h{5}{3}{10}  
\h{12}{7}{3}  
\h{9}{12}{3}  
\h{4}{10}{5}  
\h{2}{14}{2}  
\h{2}{1}{5}  
\h{7}{6}{6}  
\h{10}{8}{3}  
\h{8}{11}{2}  
\h{8}{9}{3}  
\h{1}{4}{10}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{6}{2}{11}  
\v{14}{2}{3}  
\v{5}{3}{2}  
\v{15}{3}{4}  
\v{12}{7}{5}  
\v{9}{10}{2}  
\v{4}{10}{4}  
\v{2}{1}{13}  
\v{7}{1}{5}  
\v{13}{6}{2}  
\v{10}{8}{3}  
\v{8}{9}{2}  
\v{11}{4}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1866}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{2}  
\h{7}{6}{2}  
\h{4}{12}{5}  
\h{2}{14}{2}  
\h{2}{2}{8}  
\h{10}{7}{2}  
\h{12}{1}{3}  
\h{13}{4}{2}  
\h{6}{11}{7}  
\h{6}{8}{2}  
\h{8}{3}{6}  
\h{11}{5}{3}  
\h{1}{9}{10}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{7}{6}{4}  
\v{9}{6}{6}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{10}{2}{5}  
\v{12}{1}{6}  
\v{15}{1}{3}  
\v{13}{4}{7}  
\v{6}{8}{3}  
\v{8}{3}{5}  
\v{14}{3}{2}  
\v{11}{5}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1867}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{8}  
\h{10}{3}{3}  
\h{10}{5}{5}  
\h{7}{8}{8}  
\h{7}{6}{5}  
\h{2}{2}{10}  
\h{2}{14}{2}  
\h{4}{12}{2}  
\h{6}{7}{2}  
\h{8}{4}{3}  
\h{11}{9}{3}  
\h{9}{1}{5}  
\h{1}{10}{8}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{13}{3}{8}  
\v{10}{3}{2}  
\v{15}{5}{3}  
\v{7}{6}{2}  
\v{12}{2}{4}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{6}{7}{5}  
\v{8}{4}{3}  
\v{11}{4}{5}  
\v{14}{1}{8}  
\v{9}{1}{9}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1868}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{2}  
\h{7}{8}{4}  
\h{11}{4}{3}  
\h{12}{2}{2}  
\h{9}{5}{3}  
\h{9}{7}{6}  
\h{4}{12}{11}  
\h{2}{14}{2}  
\h{2}{3}{11}  
\h{10}{1}{3}  
\h{8}{6}{2}  
\h{6}{9}{2}  
\h{1}{11}{5}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{7}{8}{2}  
\v{11}{4}{4}  
\v{14}{2}{2}  
\v{12}{2}{3}  
\v{9}{5}{2}  
\v{15}{7}{5}  
\v{4}{12}{2}  
\v{2}{3}{11}  
\v{13}{1}{2}  
\v{10}{1}{5}  
\v{8}{6}{3}  
\v{6}{9}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1869}{}  
\h{1}{15}{2}  
\h{3}{8}{2}  
\h{5}{14}{2}  
\h{7}{11}{7}  
\h{10}{4}{4}  
\h{10}{7}{3}  
\h{11}{1}{2}  
\h{9}{5}{2}  
\h{9}{10}{6}  
\h{6}{2}{9}  
\h{2}{13}{4}  
\h{2}{3}{10}  
\h{8}{9}{4}  
\h{4}{12}{4}  
\h{1}{6}{3}  
\v{1}{6}{9}  
\v{3}{8}{7}  
\v{5}{8}{6}  
\v{7}{11}{3}  
\v{14}{4}{7}  
\v{10}{4}{3}  
\v{13}{1}{6}  
\v{11}{1}{4}  
\v{9}{5}{5}  
\v{15}{2}{8}  
\v{6}{2}{11}  
\v{2}{3}{10}  
\v{12}{3}{6}  
\v{8}{9}{3}  
\v{4}{6}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1870}{}  
\h{1}{15}{2}  
\h{3}{12}{3}  
\h{6}{7}{6}  
\h{9}{1}{3}  
\h{7}{5}{2}  
\h{7}{8}{8}  
\h{11}{10}{4}  
\h{11}{4}{2}  
\h{5}{11}{8}  
\h{2}{2}{3}  
\h{2}{14}{8}  
\h{8}{3}{2}  
\h{8}{6}{6}  
\h{4}{9}{10}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{6}{7}{5}  
\v{12}{1}{6}  
\v{9}{1}{4}  
\v{7}{5}{3}  
\v{15}{8}{2}  
\v{11}{4}{6}  
\v{13}{4}{7}  
\v{5}{2}{9}  
\v{2}{2}{12}  
\v{10}{3}{11}  
\v{8}{3}{3}  
\v{14}{6}{3}  
\v{4}{9}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1871}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{11}{5}  
\h{11}{6}{2}  
\h{9}{8}{4}  
\h{5}{10}{4}  
\h{5}{1}{5}  
\h{8}{9}{2}  
\h{8}{4}{7}  
\h{2}{2}{13}  
\h{2}{14}{2}  
\h{4}{12}{3}  
\h{7}{5}{5}  
\h{12}{7}{2}  
\h{1}{3}{13}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{6}{11}{2}  
\v{11}{6}{5}  
\v{13}{6}{2}  
\v{9}{8}{2}  
\v{5}{1}{9}  
\v{10}{1}{8}  
\v{8}{4}{5}  
\v{15}{2}{2}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{7}{5}{7}  
\v{12}{5}{2}  
\v{14}{3}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1872}{}  
\h{1}{15}{2}  
\h{3}{12}{4}  
\h{7}{10}{4}  
\h{9}{8}{2}  
\h{2}{3}{7}  
\h{2}{14}{4}  
\h{6}{11}{2}  
\h{8}{4}{5}  
\h{5}{6}{8}  
\h{5}{1}{9}  
\h{12}{5}{2}  
\h{10}{9}{2}  
\h{10}{7}{5}  
\h{4}{2}{11}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{7}{10}{2}  
\v{11}{8}{2}  
\v{9}{3}{5}  
\v{2}{3}{11}  
\v{6}{11}{3}  
\v{8}{4}{7}  
\v{13}{4}{2}  
\v{5}{1}{5}  
\v{14}{1}{4}  
\v{12}{5}{4}  
\v{10}{7}{2}  
\v{15}{2}{5}  
\v{4}{2}{11}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1873}{}  
\h{1}{15}{2}  
\h{3}{12}{7}  
\h{10}{5}{4}  
\h{9}{3}{5}  
\h{6}{10}{3}  
\h{6}{8}{5}  
\h{8}{11}{3}  
\h{5}{7}{3}  
\h{2}{14}{3}  
\h{2}{2}{11}  
\h{7}{9}{6}  
\h{7}{6}{5}  
\h{12}{4}{3}  
\h{4}{1}{11}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{10}{5}{7}  
\v{14}{3}{2}  
\v{9}{3}{7}  
\v{6}{8}{2}  
\v{11}{8}{3}  
\v{8}{7}{4}  
\v{5}{7}{7}  
\v{2}{2}{12}  
\v{13}{2}{7}  
\v{7}{6}{3}  
\v{12}{4}{2}  
\v{15}{1}{3}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1874}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{3}  
\h{8}{2}{5}  
\h{13}{6}{2}  
\h{7}{3}{8}  
\h{7}{5}{7}  
\h{10}{8}{4}  
\h{10}{10}{2}  
\h{9}{7}{3}  
\h{2}{1}{7}  
\h{2}{14}{2}  
\h{4}{12}{2}  
\h{6}{9}{5}  
\h{1}{4}{10}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{8}{2}{9}  
\v{13}{2}{4}  
\v{15}{3}{3}  
\v{7}{3}{2}  
\v{14}{5}{3}  
\v{10}{8}{2}  
\v{12}{7}{3}  
\v{9}{1}{6}  
\v{2}{1}{13}  
\v{4}{12}{2}  
\v{6}{9}{3}  
\v{11}{4}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1875}{}  
\h{1}{15}{2}  
\h{3}{12}{4}  
\h{7}{3}{5}  
\h{12}{7}{2}  
\h{6}{4}{8}  
\h{6}{6}{7}  
\h{9}{9}{4}  
\h{9}{11}{2}  
\h{8}{8}{3}  
\h{2}{2}{6}  
\h{2}{14}{3}  
\h{5}{10}{5}  
\h{10}{5}{5}  
\h{4}{1}{11}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{7}{3}{9}  
\v{12}{3}{4}  
\v{14}{4}{3}  
\v{6}{4}{2}  
\v{13}{6}{3}  
\v{9}{9}{2}  
\v{11}{8}{3}  
\v{8}{2}{6}  
\v{2}{2}{12}  
\v{5}{10}{4}  
\v{10}{5}{5}  
\v{15}{1}{4}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1876}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{4}  
\h{7}{8}{2}  
\h{7}{10}{6}  
\h{11}{4}{2}  
\h{11}{6}{3}  
\h{2}{2}{12}  
\h{2}{14}{2}  
\h{4}{12}{2}  
\h{6}{9}{2}  
\h{8}{5}{4}  
\h{12}{3}{3}  
\h{10}{1}{5}  
\h{1}{7}{9}  
\v{1}{7}{8}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{9}{8}{3}  
\v{7}{8}{2}  
\v{13}{4}{6}  
\v{11}{4}{2}  
\v{14}{2}{4}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{6}{9}{3}  
\v{8}{5}{4}  
\v{12}{3}{2}  
\v{15}{1}{2}  
\v{10}{1}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1877}{}  
\h{1}{15}{2}  
\h{3}{9}{3}  
\h{6}{12}{4}  
\h{10}{8}{2}  
\h{8}{5}{4}  
\h{8}{2}{7}  
\h{4}{7}{11}  
\h{4}{13}{3}  
\h{5}{11}{2}  
\h{2}{14}{3}  
\h{2}{1}{12}  
\h{9}{4}{5}  
\h{9}{10}{2}  
\h{11}{6}{2}  
\h{1}{3}{12}  
\v{1}{3}{12}  
\v{3}{9}{6}  
\v{6}{9}{3}  
\v{10}{8}{4}  
\v{12}{5}{3}  
\v{8}{2}{3}  
\v{15}{2}{5}  
\v{4}{7}{6}  
\v{7}{11}{2}  
\v{5}{11}{3}  
\v{2}{1}{13}  
\v{14}{1}{3}  
\v{9}{4}{6}  
\v{11}{6}{4}  
\v{13}{3}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1878}{}  
\h{1}{15}{2}  
\h{3}{7}{9}  
\h{12}{5}{2}  
\h{10}{8}{4}  
\h{6}{12}{4}  
\h{6}{1}{2}  
\h{5}{11}{3}  
\h{2}{14}{3}  
\h{2}{2}{11}  
\h{11}{6}{2}  
\h{9}{9}{2}  
\h{9}{4}{6}  
\h{7}{10}{8}  
\h{4}{13}{3}  
\h{1}{3}{3}  
\v{1}{3}{12}  
\v{3}{7}{8}  
\v{12}{5}{2}  
\v{14}{5}{3}  
\v{10}{8}{4}  
\v{6}{1}{11}  
\v{8}{1}{10}  
\v{5}{11}{3}  
\v{2}{2}{12}  
\v{13}{2}{4}  
\v{11}{6}{3}  
\v{9}{4}{5}  
\v{15}{4}{6}  
\v{7}{10}{3}  
\v{4}{3}{10}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1879}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{6}{8}  
\h{11}{8}{2}  
\h{7}{10}{4}  
\h{4}{12}{3}  
\h{2}{14}{2}  
\h{2}{1}{6}  
\h{8}{4}{6}  
\h{12}{7}{2}  
\h{9}{9}{3}  
\h{6}{11}{3}  
\h{6}{2}{9}  
\h{10}{5}{5}  
\h{1}{3}{9}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{5}{6}{7}  
\v{13}{6}{2}  
\v{11}{8}{2}  
\v{7}{10}{2}  
\v{4}{12}{2}  
\v{2}{1}{13}  
\v{8}{1}{3}  
\v{14}{4}{3}  
\v{12}{7}{2}  
\v{9}{9}{2}  
\v{6}{2}{9}  
\v{15}{2}{3}  
\v{10}{3}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1880}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{6}{7}  
\h{7}{9}{5}  
\h{4}{12}{3}  
\h{2}{14}{2}  
\h{2}{1}{6}  
\h{8}{4}{5}  
\h{9}{7}{4}  
\h{9}{10}{6}  
\h{11}{8}{4}  
\h{6}{11}{5}  
\h{6}{2}{8}  
\h{10}{5}{4}  
\h{1}{3}{9}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{5}{6}{7}  
\v{12}{6}{3}  
\v{7}{9}{3}  
\v{4}{12}{2}  
\v{2}{1}{13}  
\v{8}{1}{3}  
\v{13}{4}{3}  
\v{9}{7}{3}  
\v{15}{8}{2}  
\v{11}{8}{3}  
\v{6}{2}{9}  
\v{14}{2}{3}  
\v{10}{3}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1881}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{10}{2}  
\h{5}{12}{3}  
\h{5}{8}{8}  
\h{11}{4}{2}  
\h{11}{6}{3}  
\h{2}{2}{12}  
\h{2}{14}{2}  
\h{4}{9}{3}  
\h{7}{11}{2}  
\h{9}{5}{3}  
\h{12}{3}{3}  
\h{10}{1}{5}  
\h{1}{7}{9}  
\v{1}{7}{8}  
\v{3}{13}{2}  
\v{6}{10}{3}  
\v{8}{10}{2}  
\v{5}{8}{4}  
\v{13}{4}{4}  
\v{11}{4}{2}  
\v{14}{2}{4}  
\v{2}{2}{12}  
\v{4}{9}{5}  
\v{7}{9}{2}  
\v{9}{5}{6}  
\v{12}{3}{2}  
\v{15}{1}{2}  
\v{10}{1}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1882}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{3}{2}  
\h{8}{6}{5}  
\h{10}{10}{3}  
\h{10}{8}{2}  
\h{12}{11}{3}  
\h{7}{4}{8}  
\h{4}{2}{3}  
\h{2}{14}{2}  
\h{2}{1}{3}  
\h{5}{12}{9}  
\h{11}{7}{3}  
\h{9}{9}{2}  
\h{1}{5}{8}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{6}{3}{10}  
\v{8}{3}{3}  
\v{13}{6}{4}  
\v{10}{8}{2}  
\v{12}{8}{3}  
\v{15}{4}{7}  
\v{7}{2}{2}  
\v{4}{2}{12}  
\v{2}{1}{13}  
\v{5}{1}{11}  
\v{14}{7}{5}  
\v{11}{7}{2}  
\v{9}{5}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1883}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{9}{10}  
\h{13}{3}{2}  
\h{9}{6}{4}  
\h{2}{1}{7}  
\h{2}{14}{2}  
\h{4}{11}{2}  
\h{6}{7}{5}  
\h{8}{12}{3}  
\h{8}{4}{2}  
\h{10}{10}{2}  
\h{12}{5}{2}  
\h{7}{2}{7}  
\h{1}{8}{6}  
\v{1}{8}{7}  
\v{3}{13}{2}  
\v{5}{9}{4}  
\v{15}{3}{6}  
\v{13}{3}{3}  
\v{9}{1}{5}  
\v{2}{1}{13}  
\v{4}{11}{3}  
\v{6}{7}{4}  
\v{11}{7}{5}  
\v{8}{4}{8}  
\v{10}{4}{6}  
\v{12}{5}{5}  
\v{14}{2}{3}  
\v{7}{2}{6}  
\end{tikzpicture}  \clearpage \noindent
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1884}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{7}{2}{8}  
\h{11}{9}{4}  
\h{11}{6}{3}  
\h{8}{3}{6}  
\h{8}{8}{5}  
\h{9}{5}{4}  
\h{6}{1}{3}  
\h{4}{11}{2}  
\h{2}{14}{2}  
\h{2}{4}{8}  
\h{10}{7}{2}  
\h{5}{12}{7}  
\h{1}{10}{4}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{7}{2}{11}  
\v{15}{2}{7}  
\v{11}{6}{3}  
\v{14}{3}{3}  
\v{8}{3}{5}  
\v{13}{5}{3}  
\v{9}{1}{4}  
\v{6}{1}{10}  
\v{4}{11}{3}  
\v{2}{4}{10}  
\v{10}{4}{3}  
\v{12}{7}{5}  
\v{5}{10}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1885}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{10}{5}  
\h{8}{6}{3}  
\h{8}{3}{7}  
\h{7}{7}{8}  
\h{7}{11}{7}  
\h{9}{8}{5}  
\h{9}{5}{4}  
\h{4}{2}{9}  
\h{2}{14}{2}  
\h{2}{1}{3}  
\h{5}{12}{5}  
\h{10}{9}{2}  
\h{1}{4}{11}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{6}{10}{3}  
\v{11}{6}{4}  
\v{8}{3}{3}  
\v{15}{3}{4}  
\v{7}{7}{4}  
\v{14}{8}{3}  
\v{9}{5}{3}  
\v{13}{2}{3}  
\v{4}{2}{12}  
\v{2}{1}{13}  
\v{5}{1}{11}  
\v{10}{9}{3}  
\v{12}{4}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1886}{}  
\h{1}{15}{2}  
\h{3}{13}{8}  
\h{7}{9}{4}  
\h{4}{2}{3}  
\h{4}{10}{2}  
\h{6}{6}{9}  
\h{2}{3}{13}  
\h{2}{14}{3}  
\h{5}{7}{8}  
\h{8}{12}{5}  
\h{8}{4}{2}  
\h{10}{11}{2}  
\h{9}{1}{3}  
\h{9}{8}{5}  
\h{1}{5}{13}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{11}{9}{4}  
\v{7}{2}{7}  
\v{4}{2}{8}  
\v{6}{6}{4}  
\v{15}{3}{3}  
\v{2}{3}{11}  
\v{5}{7}{7}  
\v{13}{7}{5}  
\v{8}{4}{8}  
\v{10}{4}{7}  
\v{12}{1}{10}  
\v{9}{1}{7}  
\v{14}{5}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1887}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{8}{3}  
\h{8}{6}{2}  
\h{10}{3}{4}  
\h{4}{12}{10}  
\h{2}{14}{2}  
\h{2}{2}{11}  
\h{13}{9}{2}  
\h{12}{1}{3}  
\h{6}{10}{6}  
\h{6}{5}{3}  
\h{7}{7}{2}  
\h{7}{4}{4}  
\h{1}{11}{10}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{5}{8}{5}  
\v{8}{6}{2}  
\v{10}{3}{3}  
\v{14}{3}{9}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{13}{2}{7}  
\v{15}{1}{8}  
\v{12}{1}{9}  
\v{6}{5}{5}  
\v{9}{5}{2}  
\v{7}{4}{3}  
\v{11}{4}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1888}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{9}{2}  
\h{5}{11}{3}  
\h{5}{8}{4}  
\h{4}{12}{5}  
\h{2}{14}{2}  
\h{2}{2}{11}  
\h{7}{6}{6}  
\h{7}{10}{8}  
\h{11}{3}{4}  
\h{11}{5}{3}  
\h{12}{1}{2}  
\h{10}{4}{2}  
\h{1}{7}{9}  
\v{1}{7}{8}  
\v{3}{13}{2}  
\v{6}{9}{4}  
\v{8}{9}{2}  
\v{5}{8}{3}  
\v{9}{8}{4}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{13}{2}{4}  
\v{7}{6}{4}  
\v{15}{3}{7}  
\v{11}{3}{2}  
\v{14}{1}{4}  
\v{12}{1}{3}  
\v{10}{4}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1889}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{2}{10}  
\h{13}{4}{2}  
\h{9}{8}{4}  
\h{4}{12}{5}  
\h{2}{14}{2}  
\h{2}{1}{5}  
\h{7}{6}{5}  
\h{10}{10}{2}  
\h{6}{7}{4}  
\h{6}{9}{5}  
\h{8}{11}{3}  
\h{8}{5}{6}  
\h{1}{3}{13}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{5}{2}{11}  
\v{15}{2}{2}  
\v{13}{4}{4}  
\v{9}{8}{4}  
\v{4}{12}{2}  
\v{2}{1}{13}  
\v{7}{1}{5}  
\v{12}{6}{4}  
\v{10}{7}{3}  
\v{6}{7}{2}  
\v{11}{9}{2}  
\v{8}{5}{6}  
\v{14}{3}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1890}{}  
\h{1}{15}{2}  
\h{3}{3}{6}  
\h{9}{9}{3}  
\h{10}{11}{2}  
\h{4}{8}{6}  
\h{4}{14}{3}  
\h{7}{4}{8}  
\h{6}{7}{9}  
\h{2}{1}{4}  
\h{2}{13}{3}  
\h{5}{6}{3}  
\h{8}{2}{5}  
\h{11}{10}{2}  
\h{11}{12}{3}  
\h{1}{5}{13}  
\v{1}{5}{10}  
\v{3}{3}{12}  
\v{9}{3}{6}  
\v{12}{9}{2}  
\v{10}{8}{3}  
\v{4}{8}{6}  
\v{7}{4}{10}  
\v{15}{4}{3}  
\v{6}{1}{6}  
\v{2}{1}{12}  
\v{5}{6}{7}  
\v{8}{2}{4}  
\v{13}{2}{8}  
\v{11}{10}{2}  
\v{14}{5}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1891}{}  
\h{1}{15}{2}  
\h{3}{12}{2}  
\h{2}{14}{3}  
\h{2}{2}{12}  
\h{12}{8}{2}  
\h{8}{6}{4}  
\h{8}{4}{7}  
\h{11}{1}{4}  
\h{7}{9}{4}  
\h{7}{3}{3}  
\h{10}{7}{3}  
\h{4}{11}{9}  
\h{4}{13}{2}  
\h{6}{5}{3}  
\h{1}{10}{8}  
\v{1}{10}{5}  
\v{3}{12}{3}  
\v{5}{12}{2}  
\v{2}{2}{12}  
\v{14}{2}{6}  
\v{12}{6}{2}  
\v{8}{4}{2}  
\v{15}{1}{3}  
\v{11}{1}{8}  
\v{7}{3}{6}  
\v{10}{3}{4}  
\v{13}{7}{4}  
\v{4}{11}{2}  
\v{6}{5}{8}  
\v{9}{5}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1892}{}  
\h{1}{15}{2}  
\h{3}{12}{2}  
\h{2}{14}{3}  
\h{2}{3}{11}  
\h{4}{11}{9}  
\h{4}{13}{2}  
\h{6}{9}{2}  
\h{8}{6}{3}  
\h{11}{4}{3}  
\h{12}{2}{2}  
\h{10}{5}{2}  
\h{10}{8}{5}  
\h{9}{1}{6}  
\h{7}{7}{2}  
\h{1}{10}{6}  
\v{1}{10}{5}  
\v{3}{12}{3}  
\v{5}{12}{2}  
\v{2}{3}{11}  
\v{13}{3}{8}  
\v{4}{11}{2}  
\v{6}{9}{4}  
\v{8}{6}{3}  
\v{11}{4}{2}  
\v{14}{2}{2}  
\v{12}{2}{3}  
\v{10}{5}{3}  
\v{15}{1}{7}  
\v{9}{1}{6}  
\v{7}{7}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1893}{}  
\h{1}{15}{2}  
\h{3}{12}{2}  
\h{2}{14}{3}  
\h{2}{2}{12}  
\h{12}{7}{2}  
\h{4}{11}{8}  
\h{4}{13}{2}  
\h{6}{9}{2}  
\h{8}{3}{2}  
\h{10}{5}{5}  
\h{9}{1}{6}  
\h{9}{4}{2}  
\h{11}{8}{2}  
\h{7}{6}{6}  
\h{1}{10}{6}  
\v{1}{10}{5}  
\v{3}{12}{3}  
\v{5}{12}{2}  
\v{2}{2}{12}  
\v{14}{2}{5}  
\v{12}{7}{4}  
\v{4}{11}{2}  
\v{6}{9}{4}  
\v{8}{3}{6}  
\v{10}{3}{2}  
\v{15}{1}{4}  
\v{9}{1}{3}  
\v{11}{4}{4}  
\v{13}{6}{2}  
\v{7}{6}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1894}{}  
\h{1}{15}{2}  
\h{3}{12}{4}  
\h{7}{9}{3}  
\h{8}{6}{2}  
\h{8}{10}{7}  
\h{11}{3}{4}  
\h{9}{7}{2}  
\h{9}{5}{3}  
\h{6}{11}{6}  
\h{4}{14}{2}  
\h{4}{4}{10}  
\h{2}{1}{12}  
\h{2}{13}{3}  
\h{5}{2}{8}  
\h{1}{8}{12}  
\v{1}{8}{7}  
\v{3}{12}{3}  
\v{7}{9}{3}  
\v{10}{6}{3}  
\v{8}{6}{4}  
\v{15}{3}{7}  
\v{11}{3}{4}  
\v{9}{5}{2}  
\v{12}{5}{6}  
\v{6}{11}{3}  
\v{4}{4}{10}  
\v{14}{1}{3}  
\v{2}{1}{12}  
\v{5}{2}{11}  
\v{13}{2}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1895}{}  
\h{1}{15}{2}  
\h{3}{12}{2}  
\h{2}{14}{3}  
\h{2}{1}{5}  
\h{7}{10}{8}  
\h{10}{2}{5}  
\h{8}{5}{2}  
\h{8}{3}{3}  
\h{11}{9}{3}  
\h{12}{7}{2}  
\h{4}{11}{8}  
\h{4}{13}{2}  
\h{6}{4}{3}  
\h{9}{6}{4}  
\h{1}{8}{12}  
\v{1}{8}{7}  
\v{3}{12}{3}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{7}{1}{9}  
\v{15}{2}{8}  
\v{10}{2}{3}  
\v{8}{3}{2}  
\v{11}{3}{6}  
\v{14}{7}{2}  
\v{12}{7}{4}  
\v{4}{11}{2}  
\v{6}{4}{9}  
\v{9}{4}{2}  
\v{13}{6}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1896}{}  
\h{1}{15}{2}  
\h{3}{12}{8}  
\h{8}{3}{3}  
\h{8}{5}{7}  
\h{7}{8}{8}  
\h{7}{11}{7}  
\h{9}{9}{5}  
\h{5}{4}{4}  
\h{5}{7}{5}  
\h{10}{2}{3}  
\h{2}{14}{11}  
\h{2}{1}{10}  
\h{6}{10}{6}  
\h{4}{6}{2}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{11}{3}{9}  
\v{8}{3}{2}  
\v{15}{5}{3}  
\v{7}{8}{3}  
\v{14}{9}{2}  
\v{9}{4}{5}  
\v{5}{4}{3}  
\v{10}{2}{5}  
\v{13}{2}{12}  
\v{2}{1}{13}  
\v{12}{1}{9}  
\v{6}{6}{4}  
\v{4}{6}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1897}{}  
\h{1}{15}{2}  
\h{3}{6}{11}  
\h{11}{11}{3}  
\h{8}{9}{3}  
\h{4}{13}{4}  
\h{4}{3}{3}  
\h{7}{5}{8}  
\h{12}{7}{3}  
\h{10}{10}{2}  
\h{10}{8}{3}  
\h{2}{1}{11}  
\h{2}{14}{4}  
\h{6}{12}{3}  
\h{5}{4}{4}  
\h{1}{2}{4}  
\v{1}{2}{13}  
\v{3}{6}{9}  
\v{14}{6}{5}  
\v{11}{9}{2}  
\v{8}{9}{4}  
\v{4}{3}{10}  
\v{7}{3}{2}  
\v{15}{5}{2}  
\v{12}{7}{3}  
\v{10}{8}{2}  
\v{13}{1}{7}  
\v{2}{1}{13}  
\v{6}{12}{2}  
\v{9}{4}{8}  
\v{5}{2}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1898}{}  
\h{1}{15}{2}  
\h{3}{8}{3}  
\h{6}{3}{4}  
\h{10}{9}{2}  
\h{12}{11}{3}  
\h{9}{4}{6}  
\h{7}{1}{2}  
\h{5}{6}{2}  
\h{2}{13}{3}  
\h{2}{2}{6}  
\h{4}{14}{4}  
\h{4}{12}{10}  
\h{11}{7}{3}  
\h{11}{10}{2}  
\h{1}{5}{12}  
\v{1}{5}{10}  
\v{3}{8}{7}  
\v{6}{3}{5}  
\v{10}{3}{6}  
\v{12}{9}{2}  
\v{15}{4}{7}  
\v{9}{1}{3}  
\v{7}{1}{5}  
\v{5}{6}{7}  
\v{2}{2}{11}  
\v{8}{2}{12}  
\v{4}{12}{2}  
\v{14}{7}{5}  
\v{11}{7}{3}  
\v{13}{5}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1899}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{6}{9}  
\h{13}{9}{2}  
\h{11}{4}{2}  
\h{8}{1}{3}  
\h{8}{11}{6}  
\h{9}{8}{5}  
\h{5}{12}{4}  
\h{2}{3}{3}  
\h{2}{14}{2}  
\h{4}{5}{3}  
\h{7}{10}{3}  
\h{10}{2}{2}  
\h{1}{7}{11}  
\v{1}{7}{8}  
\v{3}{13}{2}  
\v{6}{6}{7}  
\v{15}{6}{3}  
\v{13}{4}{5}  
\v{11}{1}{3}  
\v{8}{1}{10}  
\v{14}{8}{3}  
\v{9}{8}{4}  
\v{5}{3}{9}  
\v{2}{3}{11}  
\v{4}{5}{9}  
\v{7}{5}{5}  
\v{10}{2}{8}  
\v{12}{2}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1900}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{7}{11}{6}  
\h{10}{4}{3}  
\h{10}{6}{5}  
\h{9}{10}{6}  
\h{4}{3}{5}  
\h{2}{14}{2}  
\h{2}{1}{3}  
\h{5}{9}{3}  
\h{6}{12}{2}  
\h{6}{5}{5}  
\h{11}{8}{3}  
\h{12}{2}{2}  
\h{1}{7}{11}  
\v{1}{7}{8}  
\v{3}{13}{2}  
\v{7}{11}{2}  
\v{13}{4}{7}  
\v{10}{4}{2}  
\v{15}{6}{4}  
\v{9}{3}{7}  
\v{4}{3}{11}  
\v{2}{1}{13}  
\v{5}{1}{8}  
\v{8}{9}{3}  
\v{6}{5}{7}  
\v{11}{5}{3}  
\v{14}{2}{6}  
\v{12}{2}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1901}{}  
\h{1}{15}{2}  
\h{3}{10}{3}  
\h{6}{1}{3}  
\h{9}{11}{5}  
\h{10}{6}{4}  
\h{5}{12}{5}  
\h{2}{14}{3}  
\h{2}{2}{13}  
\h{12}{7}{3}  
\h{8}{9}{4}  
\h{8}{3}{5}  
\h{11}{8}{2}  
\h{4}{5}{7}  
\h{4}{13}{3}  
\h{1}{4}{6}  
\v{1}{4}{11}  
\v{3}{10}{5}  
\v{6}{1}{9}  
\v{9}{1}{10}  
\v{14}{6}{5}  
\v{10}{6}{6}  
\v{5}{12}{2}  
\v{2}{2}{12}  
\v{15}{2}{5}  
\v{12}{7}{2}  
\v{8}{3}{6}  
\v{13}{3}{5}  
\v{11}{5}{3}  
\v{4}{5}{8}  
\v{7}{4}{9}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1902}{}  
\h{1}{15}{2}  
\h{3}{8}{6}  
\h{9}{5}{3}  
\h{12}{3}{3}  
\h{11}{10}{4}  
\h{8}{7}{3}  
\h{5}{12}{3}  
\h{2}{14}{3}  
\h{2}{1}{12}  
\h{10}{4}{4}  
\h{6}{6}{4}  
\h{6}{9}{7}  
\h{7}{11}{6}  
\h{4}{13}{3}  
\h{1}{2}{3}  
\v{1}{2}{13}  
\v{3}{8}{7}  
\v{9}{5}{3}  
\v{12}{3}{2}  
\v{15}{3}{7}  
\v{11}{7}{3}  
\v{8}{7}{5}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{14}{1}{3}  
\v{10}{4}{2}  
\v{6}{6}{3}  
\v{13}{9}{2}  
\v{7}{11}{2}  
\v{4}{2}{11}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1903}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{6}{2}  
\h{7}{10}{4}  
\h{11}{4}{3}  
\h{4}{12}{10}  
\h{2}{14}{2}  
\h{2}{2}{8}  
\h{10}{8}{2}  
\h{8}{3}{4}  
\h{6}{9}{2}  
\h{6}{5}{3}  
\h{9}{11}{6}  
\h{13}{1}{2}  
\h{1}{7}{12}  
\v{1}{7}{8}  
\v{3}{13}{2}  
\v{5}{6}{7}  
\v{7}{6}{4}  
\v{11}{4}{6}  
\v{14}{4}{8}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{10}{2}{6}  
\v{12}{3}{5}  
\v{8}{3}{6}  
\v{6}{5}{4}  
\v{9}{5}{6}  
\v{15}{1}{10}  
\v{13}{1}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1904}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{7}  
\h{12}{4}{2}  
\h{11}{2}{3}  
\h{8}{6}{3}  
\h{6}{9}{2}  
\h{4}{12}{2}  
\h{2}{14}{2}  
\h{2}{3}{11}  
\h{10}{5}{3}  
\h{10}{7}{5}  
\h{9}{1}{6}  
\h{7}{8}{2}  
\h{1}{10}{6}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{12}{4}{7}  
\v{14}{2}{2}  
\v{11}{2}{4}  
\v{8}{6}{3}  
\v{6}{9}{3}  
\v{4}{12}{2}  
\v{2}{3}{11}  
\v{13}{3}{2}  
\v{10}{5}{2}  
\v{15}{1}{6}  
\v{9}{1}{7}  
\v{7}{8}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1905}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{7}{11}{3}  
\h{10}{3}{4}  
\h{4}{6}{10}  
\h{2}{14}{2}  
\h{2}{1}{9}  
\h{6}{9}{5}  
\h{6}{12}{2}  
\h{5}{10}{3}  
\h{5}{5}{10}  
\h{12}{7}{3}  
\h{9}{2}{3}  
\h{9}{8}{4}  
\h{1}{4}{12}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{7}{11}{2}  
\v{10}{3}{8}  
\v{14}{3}{3}  
\v{4}{6}{8}  
\v{2}{1}{13}  
\v{11}{1}{8}  
\v{6}{9}{3}  
\v{8}{10}{2}  
\v{5}{5}{5}  
\v{15}{5}{2}  
\v{12}{2}{5}  
\v{9}{2}{6}  
\v{13}{4}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1906}{}  
\h{1}{15}{2}  
\h{3}{8}{6}  
\h{7}{11}{2}  
\h{4}{3}{3}  
\h{4}{12}{2}  
\h{6}{1}{6}  
\h{2}{6}{10}  
\h{2}{14}{6}  
\h{8}{10}{2}  
\h{10}{2}{4}  
\h{11}{5}{3}  
\h{11}{9}{2}  
\h{13}{4}{2}  
\h{5}{7}{10}  
\h{1}{13}{4}  
\v{1}{13}{2}  
\v{3}{8}{7}  
\v{9}{8}{3}  
\v{7}{3}{8}  
\v{4}{3}{9}  
\v{6}{1}{11}  
\v{12}{1}{5}  
\v{2}{6}{8}  
\v{8}{10}{4}  
\v{10}{2}{8}  
\v{14}{2}{3}  
\v{11}{5}{4}  
\v{13}{4}{5}  
\v{15}{4}{3}  
\v{5}{7}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1907}{}  
\h{1}{15}{3}  
\h{4}{5}{6}  
\h{3}{1}{7}  
\h{3}{12}{5}  
\h{8}{9}{7}  
\h{5}{7}{10}  
\h{5}{3}{4}  
\h{9}{6}{5}  
\h{7}{4}{7}  
\h{7}{2}{4}  
\h{11}{10}{2}  
\h{2}{14}{11}  
\h{2}{8}{10}  
\h{6}{11}{6}  
\h{1}{13}{5}  
\v{1}{13}{2}  
\v{4}{5}{10}  
\v{10}{1}{4}  
\v{3}{1}{11}  
\v{8}{9}{3}  
\v{15}{7}{2}  
\v{5}{3}{4}  
\v{9}{3}{3}  
\v{14}{4}{2}  
\v{7}{2}{2}  
\v{11}{2}{8}  
\v{13}{10}{4}  
\v{2}{8}{6}  
\v{12}{8}{3}  
\v{6}{11}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1908}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{11}{9}  
\h{13}{5}{2}  
\h{10}{8}{3}  
\h{10}{3}{4}  
\h{7}{6}{7}  
\h{7}{10}{2}  
\h{9}{4}{3}  
\h{4}{2}{8}  
\h{2}{14}{2}  
\h{2}{1}{3}  
\h{5}{12}{3}  
\h{8}{9}{3}  
\h{1}{7}{10}  
\v{1}{7}{8}  
\v{3}{13}{2}  
\v{6}{11}{2}  
\v{15}{5}{6}  
\v{13}{5}{3}  
\v{10}{3}{5}  
\v{14}{3}{3}  
\v{7}{6}{4}  
\v{9}{4}{6}  
\v{12}{2}{2}  
\v{4}{2}{12}  
\v{2}{1}{13}  
\v{5}{1}{11}  
\v{8}{9}{3}  
\v{11}{7}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1909}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{11}{9}  
\h{12}{3}{3}  
\h{9}{7}{3}  
\h{9}{9}{2}  
\h{7}{5}{4}  
\h{7}{10}{6}  
\h{8}{6}{5}  
\h{8}{4}{6}  
\h{4}{2}{10}  
\h{2}{14}{2}  
\h{2}{1}{3}  
\h{5}{12}{5}  
\h{1}{8}{9}  
\v{1}{8}{7}  
\v{3}{13}{2}  
\v{6}{11}{2}  
\v{15}{3}{8}  
\v{12}{3}{4}  
\v{9}{7}{2}  
\v{11}{5}{4}  
\v{7}{5}{5}  
\v{13}{6}{4}  
\v{8}{4}{2}  
\v{14}{2}{2}  
\v{4}{2}{12}  
\v{2}{1}{13}  
\v{5}{1}{11}  
\v{10}{8}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1910}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{11}{9}  
\h{9}{5}{6}  
\h{9}{9}{2}  
\h{11}{3}{3}  
\h{7}{6}{7}  
\h{7}{10}{6}  
\h{8}{7}{5}  
\h{8}{4}{4}  
\h{4}{2}{8}  
\h{2}{14}{2}  
\h{2}{1}{3}  
\h{5}{12}{5}  
\h{1}{8}{9}  
\v{1}{8}{7}  
\v{3}{13}{2}  
\v{6}{11}{2}  
\v{15}{5}{6}  
\v{9}{5}{4}  
\v{11}{3}{6}  
\v{14}{3}{3}  
\v{7}{6}{4}  
\v{13}{7}{3}  
\v{8}{4}{3}  
\v{12}{2}{2}  
\v{4}{2}{12}  
\v{2}{1}{13}  
\v{5}{1}{11}  
\v{10}{8}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1911}{}  
\h{1}{15}{2}  
\h{3}{12}{2}  
\h{5}{2}{2}  
\h{7}{5}{5}  
\h{2}{14}{10}  
\h{2}{1}{4}  
\h{6}{4}{2}  
\h{8}{9}{2}  
\h{10}{6}{5}  
\h{13}{10}{2}  
\h{11}{3}{2}  
\h{9}{7}{2}  
\h{9}{11}{5}  
\h{4}{8}{10}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{5}{2}{10}  
\v{7}{2}{3}  
\v{12}{5}{9}  
\v{2}{1}{13}  
\v{6}{1}{3}  
\v{8}{4}{5}  
\v{10}{6}{3}  
\v{15}{6}{4}  
\v{13}{3}{7}  
\v{11}{3}{4}  
\v{9}{7}{4}  
\v{14}{8}{3}  
\v{4}{8}{5}  
\end{tikzpicture}   
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1912}{}  
\h{1}{15}{2}  
\h{3}{9}{10}  
\h{8}{11}{5}  
\h{6}{14}{2}  
\h{2}{5}{4}  
\h{2}{13}{2}  
\h{4}{6}{11}  
\h{11}{1}{4}  
\h{11}{7}{3}  
\h{12}{10}{2}  
\h{9}{3}{3}  
\h{7}{12}{2}  
\h{7}{2}{3}  
\h{5}{4}{5}  
\h{1}{8}{4}  
\v{1}{8}{7}  
\v{3}{9}{6}  
\v{13}{9}{2}  
\v{8}{11}{3}  
\v{6}{5}{9}  
\v{2}{5}{8}  
\v{4}{6}{7}  
\v{15}{1}{5}  
\v{11}{1}{6}  
\v{14}{7}{3}  
\v{12}{3}{7}  
\v{9}{3}{9}  
\v{7}{2}{10}  
\v{10}{2}{2}  
\v{5}{4}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1913}{}  
\h{1}{15}{2}  
\h{3}{10}{2}  
\h{5}{4}{5}  
\h{10}{8}{3}  
\h{8}{5}{5}  
\h{8}{7}{3}  
\h{2}{14}{9}  
\h{2}{2}{10}  
\h{4}{9}{8}  
\h{4}{12}{3}  
\h{7}{1}{7}  
\h{9}{3}{5}  
\h{9}{6}{6}  
\h{6}{11}{9}  
\h{1}{13}{5}  
\v{1}{13}{2}  
\v{3}{10}{5}  
\v{5}{4}{6}  
\v{10}{4}{4}  
\v{13}{5}{3}  
\v{8}{5}{2}  
\v{11}{7}{7}  
\v{2}{2}{12}  
\v{12}{2}{7}  
\v{4}{9}{3}  
\v{7}{1}{11}  
\v{14}{1}{2}  
\v{9}{3}{3}  
\v{15}{6}{5}  
\v{6}{11}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1914}{}  
\h{1}{15}{2}  
\h{3}{13}{7}  
\h{7}{11}{3}  
\h{7}{6}{7}  
\h{8}{3}{6}  
\h{8}{8}{5}  
\h{5}{5}{8}  
\h{2}{1}{3}  
\h{2}{14}{2}  
\h{4}{2}{8}  
\h{9}{9}{3}  
\h{9}{12}{6}  
\h{6}{4}{9}  
\h{6}{7}{5}  
\h{1}{10}{10}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{10}{11}{2}  
\v{7}{6}{5}  
\v{14}{3}{3}  
\v{8}{3}{5}  
\v{13}{5}{3}  
\v{5}{1}{4}  
\v{2}{1}{13}  
\v{4}{2}{12}  
\v{12}{2}{7}  
\v{9}{9}{3}  
\v{15}{4}{8}  
\v{6}{4}{3}  
\v{11}{7}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1915}{}  
\h{1}{15}{2}  
\h{3}{8}{7}  
\h{10}{6}{5}  
\h{13}{4}{2}  
\h{11}{9}{2}  
\h{6}{11}{5}  
\h{4}{14}{2}  
\h{4}{12}{3}  
\h{7}{5}{7}  
\h{2}{2}{12}  
\h{2}{13}{3}  
\h{5}{1}{3}  
\h{8}{10}{4}  
\h{9}{7}{3}  
\h{1}{3}{8}  
\v{1}{3}{12}  
\v{3}{8}{7}  
\v{10}{6}{2}  
\v{15}{4}{2}  
\v{13}{4}{5}  
\v{11}{9}{2}  
\v{6}{11}{3}  
\v{4}{12}{2}  
\v{7}{5}{7}  
\v{14}{2}{3}  
\v{2}{2}{11}  
\v{5}{1}{12}  
\v{8}{1}{9}  
\v{12}{7}{3}  
\v{9}{3}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1916}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{9}{2}  
\h{7}{1}{5}  
\h{8}{8}{4}  
\h{2}{2}{6}  
\h{2}{14}{2}  
\h{4}{12}{6}  
\h{10}{10}{4}  
\h{9}{6}{5}  
\h{9}{4}{4}  
\h{13}{7}{2}  
\h{6}{3}{9}  
\h{6}{11}{5}  
\h{1}{5}{10}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{5}{9}{4}  
\v{7}{1}{8}  
\v{12}{1}{7}  
\v{8}{2}{6}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{10}{10}{2}  
\v{14}{6}{4}  
\v{9}{4}{2}  
\v{13}{4}{3}  
\v{15}{3}{4}  
\v{6}{3}{8}  
\v{11}{5}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1917}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{11}{7}  
\h{4}{8}{9}  
\h{2}{14}{2}  
\h{2}{1}{8}  
\h{10}{9}{4}  
\h{7}{6}{7}  
\h{7}{2}{8}  
\h{5}{7}{10}  
\h{5}{12}{4}  
\h{9}{3}{3}  
\h{8}{5}{4}  
\h{8}{10}{3}  
\h{1}{4}{10}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{6}{11}{2}  
\v{13}{8}{3}  
\v{4}{8}{6}  
\v{2}{1}{13}  
\v{10}{1}{8}  
\v{14}{6}{3}  
\v{7}{2}{4}  
\v{15}{2}{5}  
\v{5}{7}{5}  
\v{9}{3}{9}  
\v{12}{3}{2}  
\v{8}{5}{5}  
\v{11}{4}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1918}{}  
\h{1}{15}{2}  
\h{3}{13}{7}  
\h{10}{9}{2}  
\h{12}{5}{3}  
\h{13}{2}{2}  
\h{7}{6}{6}  
\h{7}{8}{4}  
\h{9}{10}{2}  
\h{6}{3}{3}  
\h{4}{11}{2}  
\h{2}{14}{2}  
\h{2}{4}{12}  
\h{8}{1}{6}  
\h{5}{7}{3}  
\h{1}{12}{4}  
\v{1}{12}{3}  
\v{3}{13}{2}  
\v{10}{9}{4}  
\v{12}{5}{4}  
\v{15}{2}{3}  
\v{13}{2}{4}  
\v{7}{6}{2}  
\v{11}{8}{2}  
\v{9}{3}{7}  
\v{6}{3}{8}  
\v{4}{11}{3}  
\v{2}{4}{10}  
\v{14}{1}{3}  
\v{8}{1}{6}  
\v{5}{7}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1919}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{9}{7}  
\h{8}{5}{5}  
\h{8}{3}{3}  
\h{7}{7}{4}  
\h{7}{11}{8}  
\h{10}{2}{5}  
\h{4}{6}{6}  
\h{4}{4}{5}  
\h{9}{8}{5}  
\h{2}{1}{12}  
\h{2}{14}{3}  
\h{5}{12}{7}  
\h{1}{10}{11}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{6}{9}{4}  
\v{13}{5}{4}  
\v{8}{3}{2}  
\v{11}{3}{4}  
\v{7}{7}{4}  
\v{15}{2}{9}  
\v{10}{2}{4}  
\v{4}{4}{2}  
\v{9}{4}{4}  
\v{14}{1}{7}  
\v{2}{1}{13}  
\v{5}{12}{2}  
\v{12}{10}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1920}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{2}  
\h{4}{12}{3}  
\h{2}{14}{2}  
\h{2}{3}{6}  
\h{8}{8}{2}  
\h{10}{2}{4}  
\h{12}{7}{2}  
\h{6}{4}{6}  
\h{6}{11}{7}  
\h{11}{6}{2}  
\h{11}{1}{4}  
\h{9}{5}{6}  
\h{1}{9}{8}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{7}{10}{2}  
\v{4}{12}{2}  
\v{2}{3}{11}  
\v{8}{3}{5}  
\v{10}{2}{6}  
\v{14}{2}{5}  
\v{12}{4}{3}  
\v{6}{4}{7}  
\v{13}{6}{5}  
\v{11}{1}{5}  
\v{15}{1}{4}  
\v{9}{5}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1921}{}  
\h{1}{15}{2}  
\h{3}{13}{5}  
\h{8}{11}{3}  
\h{11}{8}{3}  
\h{9}{5}{5}  
\h{5}{12}{4}  
\h{5}{7}{2}  
\h{2}{2}{5}  
\h{2}{14}{2}  
\h{4}{9}{2}  
\h{6}{3}{9}  
\h{13}{6}{2}  
\h{10}{1}{3}  
\h{10}{10}{2}  
\h{1}{4}{11}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{8}{11}{2}  
\v{11}{8}{3}  
\v{14}{5}{3}  
\v{9}{5}{7}  
\v{5}{7}{5}  
\v{7}{2}{5}  
\v{2}{2}{12}  
\v{4}{9}{5}  
\v{6}{3}{6}  
\v{15}{3}{3}  
\v{13}{1}{5}  
\v{10}{1}{9}  
\v{12}{4}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1922}{}  
\h{1}{15}{2}  
\h{3}{9}{5}  
\h{5}{12}{3}  
\h{2}{14}{3}  
\h{2}{1}{11}  
\h{10}{3}{3}  
\h{6}{8}{4}  
\h{4}{13}{2}  
\h{4}{5}{3}  
\h{7}{10}{2}  
\h{9}{7}{5}  
\h{12}{2}{2}  
\h{12}{4}{3}  
\h{11}{11}{4}  
\h{1}{6}{10}  
\v{1}{6}{9}  
\v{3}{9}{6}  
\v{8}{9}{3}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{13}{1}{2}  
\v{10}{3}{5}  
\v{6}{8}{5}  
\v{4}{5}{8}  
\v{7}{5}{5}  
\v{9}{7}{3}  
\v{14}{2}{5}  
\v{12}{2}{2}  
\v{15}{4}{7}  
\v{11}{6}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1923}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{5}  
\h{10}{4}{5}  
\h{6}{11}{9}  
\h{6}{8}{2}  
\h{2}{2}{6}  
\h{2}{14}{2}  
\h{4}{12}{7}  
\h{7}{9}{4}  
\h{7}{3}{5}  
\h{12}{6}{2}  
\h{9}{1}{5}  
\h{9}{7}{4}  
\h{1}{5}{12}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{10}{4}{6}  
\v{15}{4}{7}  
\v{6}{8}{3}  
\v{8}{2}{6}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{11}{9}{3}  
\v{7}{3}{6}  
\v{12}{3}{3}  
\v{14}{1}{5}  
\v{9}{1}{6}  
\v{13}{5}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1924}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{3}{7}  
\h{12}{7}{3}  
\h{9}{10}{6}  
\h{6}{4}{3}  
\h{6}{9}{5}  
\h{8}{5}{3}  
\h{4}{12}{4}  
\h{2}{14}{2}  
\h{2}{1}{11}  
\h{10}{6}{3}  
\h{7}{11}{3}  
\h{7}{2}{7}  
\h{1}{8}{13}  
\v{1}{8}{7}  
\v{3}{13}{2}  
\v{5}{3}{10}  
\v{12}{3}{4}  
\v{15}{7}{3}  
\v{9}{4}{6}  
\v{6}{4}{5}  
\v{11}{5}{4}  
\v{8}{5}{7}  
\v{4}{12}{2}  
\v{2}{1}{13}  
\v{13}{1}{5}  
\v{10}{6}{5}  
\v{7}{2}{9}  
\v{14}{2}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1925}{}  
\h{1}{15}{2}  
\h{3}{7}{7}  
\h{5}{11}{5}  
\h{2}{14}{3}  
\h{2}{1}{12}  
\h{11}{4}{3}  
\h{8}{8}{3}  
\h{8}{10}{5}  
\h{7}{12}{6}  
\h{7}{9}{2}  
\h{4}{13}{5}  
\h{4}{6}{11}  
\h{6}{2}{9}  
\h{6}{5}{6}  
\h{1}{3}{11}  
\v{1}{3}{12}  
\v{3}{7}{8}  
\v{10}{7}{4}  
\v{5}{11}{3}  
\v{2}{1}{13}  
\v{14}{1}{3}  
\v{11}{4}{4}  
\v{8}{8}{2}  
\v{13}{10}{2}  
\v{7}{9}{3}  
\v{9}{9}{4}  
\v{4}{6}{7}  
\v{15}{2}{4}  
\v{6}{2}{3}  
\v{12}{3}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1926}{}  
\h{1}{15}{2}  
\h{3}{11}{3}  
\h{6}{2}{4}  
\h{7}{6}{3}  
\h{5}{13}{2}  
\h{5}{10}{10}  
\h{13}{7}{2}  
\h{11}{12}{2}  
\h{11}{5}{3}  
\h{8}{8}{6}  
\h{4}{3}{4}  
\h{2}{14}{2}  
\h{2}{1}{7}  
\h{9}{4}{3}  
\h{1}{9}{11}  
\v{1}{9}{6}  
\v{3}{11}{4}  
\v{6}{2}{9}  
\v{10}{2}{4}  
\v{7}{6}{7}  
\v{5}{10}{3}  
\v{15}{7}{3}  
\v{13}{7}{5}  
\v{11}{5}{7}  
\v{14}{5}{3}  
\v{8}{3}{5}  
\v{4}{3}{11}  
\v{2}{1}{13}  
\v{9}{1}{3}  
\v{12}{4}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1927}{}  
\h{1}{15}{2}  
\h{3}{12}{9}  
\h{12}{8}{3}  
\h{11}{3}{4}  
\h{7}{9}{4}  
\h{7}{4}{7}  
\h{2}{2}{12}  
\h{2}{13}{2}  
\h{4}{10}{5}  
\h{6}{1}{3}  
\h{6}{7}{2}  
\h{8}{14}{2}  
\h{5}{5}{5}  
\h{5}{11}{8}  
\h{1}{6}{12}  
\v{1}{6}{9}  
\v{3}{12}{3}  
\v{12}{8}{4}  
\v{15}{3}{5}  
\v{11}{3}{6}  
\v{7}{4}{5}  
\v{14}{2}{2}  
\v{2}{2}{11}  
\v{4}{10}{3}  
\v{9}{1}{9}  
\v{6}{1}{6}  
\v{8}{7}{7}  
\v{10}{5}{9}  
\v{5}{5}{6}  
\v{13}{6}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1928}{}  
\h{1}{15}{2}  
\h{3}{8}{5}  
\h{4}{3}{4}  
\h{4}{11}{3}  
\h{5}{13}{2}  
\h{5}{7}{5}  
\h{10}{2}{5}  
\h{13}{9}{2}  
\h{11}{4}{2}  
\h{11}{10}{3}  
\h{9}{6}{5}  
\h{6}{12}{3}  
\h{2}{14}{4}  
\h{2}{1}{10}  
\h{1}{5}{11}  
\v{1}{5}{10}  
\v{3}{8}{7}  
\v{8}{3}{5}  
\v{4}{3}{8}  
\v{7}{11}{2}  
\v{5}{7}{6}  
\v{10}{2}{5}  
\v{15}{2}{7}  
\v{13}{4}{5}  
\v{11}{4}{6}  
\v{14}{6}{4}  
\v{9}{6}{6}  
\v{6}{12}{2}  
\v{2}{1}{13}  
\v{12}{1}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1929}{}  
\h{1}{15}{2}  
\h{3}{12}{2}  
\h{5}{2}{2}  
\h{7}{8}{3}  
\h{8}{3}{2}  
\h{8}{11}{7}  
\h{13}{7}{2}  
\h{11}{4}{2}  
\h{11}{9}{3}  
\h{9}{6}{5}  
\h{2}{14}{7}  
\h{2}{1}{4}  
\h{6}{5}{6}  
\h{4}{10}{8}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{5}{2}{10}  
\v{7}{2}{6}  
\v{10}{3}{5}  
\v{8}{3}{8}  
\v{15}{7}{4}  
\v{13}{4}{3}  
\v{11}{4}{5}  
\v{14}{6}{3}  
\v{9}{6}{8}  
\v{2}{1}{13}  
\v{6}{1}{4}  
\v{12}{5}{5}  
\v{4}{10}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1930}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{8}{5}  
\h{8}{1}{2}  
\h{6}{9}{2}  
\h{6}{3}{3}  
\h{4}{12}{5}  
\h{2}{14}{2}  
\h{2}{2}{11}  
\h{13}{5}{2}  
\h{7}{11}{8}  
\h{7}{7}{5}  
\h{12}{4}{2}  
\h{11}{6}{3}  
\h{1}{10}{10}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{5}{8}{5}  
\v{10}{1}{7}  
\v{8}{1}{8}  
\v{6}{3}{6}  
\v{9}{3}{9}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{13}{2}{3}  
\v{15}{5}{6}  
\v{7}{7}{4}  
\v{12}{4}{3}  
\v{14}{4}{2}  
\v{11}{6}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1931}{}  
\h{1}{15}{2}  
\h{3}{10}{2}  
\h{2}{14}{3}  
\h{2}{1}{4}  
\h{6}{11}{2}  
\h{8}{8}{5}  
\h{11}{2}{2}  
\h{4}{6}{7}  
\h{4}{13}{8}  
\h{12}{4}{3}  
\h{9}{7}{6}  
\h{9}{3}{5}  
\h{10}{5}{4}  
\h{7}{9}{3}  
\h{1}{12}{6}  
\v{1}{12}{3}  
\v{3}{10}{5}  
\v{5}{10}{4}  
\v{2}{1}{13}  
\v{6}{1}{10}  
\v{8}{8}{3}  
\v{13}{2}{6}  
\v{11}{2}{4}  
\v{4}{6}{7}  
\v{12}{4}{9}  
\v{15}{4}{3}  
\v{9}{3}{4}  
\v{14}{3}{2}  
\v{10}{5}{4}  
\v{7}{9}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1932}{}  
\h{1}{15}{2}  
\h{3}{11}{8}  
\h{11}{6}{4}  
\h{8}{2}{7}  
\h{8}{9}{6}  
\h{5}{12}{9}  
\h{2}{14}{3}  
\h{2}{1}{11}  
\h{9}{4}{4}  
\h{6}{10}{3}  
\h{6}{8}{4}  
\h{7}{3}{3}  
\h{4}{13}{3}  
\h{4}{7}{8}  
\h{1}{5}{11}  
\v{1}{5}{10}  
\v{3}{11}{4}  
\v{11}{6}{5}  
\v{15}{2}{4}  
\v{8}{2}{7}  
\v{14}{9}{3}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{13}{1}{3}  
\v{9}{4}{6}  
\v{6}{8}{2}  
\v{10}{3}{5}  
\v{7}{3}{10}  
\v{4}{7}{6}  
\v{12}{5}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1933}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{4}  
\h{7}{7}{2}  
\h{7}{4}{6}  
\h{4}{12}{9}  
\h{2}{14}{2}  
\h{2}{2}{12}  
\h{12}{8}{2}  
\h{12}{1}{3}  
\h{6}{11}{9}  
\h{6}{5}{4}  
\h{8}{9}{2}  
\h{8}{6}{3}  
\h{1}{3}{10}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{9}{7}{3}  
\v{7}{4}{3}  
\v{13}{4}{8}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{14}{2}{6}  
\v{12}{1}{7}  
\v{15}{1}{10}  
\v{6}{5}{6}  
\v{10}{5}{4}  
\v{8}{6}{3}  
\v{11}{3}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1934}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{9}{4}  
\h{9}{6}{4}  
\h{4}{12}{9}  
\h{2}{14}{2}  
\h{2}{2}{13}  
\h{6}{11}{9}  
\h{6}{1}{8}  
\h{7}{10}{7}  
\h{7}{7}{5}  
\h{10}{4}{2}  
\h{8}{8}{2}  
\h{8}{5}{3}  
\h{1}{3}{10}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{5}{9}{4}  
\v{9}{6}{3}  
\v{13}{6}{6}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{15}{2}{9}  
\v{6}{1}{10}  
\v{14}{1}{9}  
\v{7}{7}{3}  
\v{12}{4}{3}  
\v{10}{4}{4}  
\v{8}{5}{3}  
\v{11}{3}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1935}{}  
\h{1}{15}{3}  
\h{4}{13}{4}  
\h{8}{7}{4}  
\h{5}{5}{7}  
\h{5}{9}{9}  
\h{6}{12}{8}  
\h{3}{14}{3}  
\h{3}{10}{12}  
\h{9}{2}{6}  
\h{2}{11}{7}  
\h{2}{1}{11}  
\h{10}{4}{3}  
\h{7}{8}{3}  
\h{7}{3}{4}  
\h{1}{6}{10}  
\v{1}{6}{9}  
\v{4}{13}{2}  
\v{8}{7}{6}  
\v{12}{5}{2}  
\v{5}{5}{4}  
\v{14}{9}{3}  
\v{6}{12}{2}  
\v{3}{10}{4}  
\v{15}{2}{8}  
\v{9}{2}{9}  
\v{2}{1}{10}  
\v{13}{1}{3}  
\v{10}{4}{4}  
\v{7}{3}{5}  
\v{11}{3}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1936}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{3}  
\h{8}{8}{2}  
\h{10}{3}{3}  
\h{6}{9}{7}  
\h{4}{12}{2}  
\h{2}{14}{2}  
\h{2}{1}{9}  
\h{11}{4}{4}  
\h{12}{7}{3}  
\h{12}{2}{2}  
\h{7}{5}{7}  
\h{7}{10}{2}  
\h{1}{6}{8}  
\v{1}{6}{9}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{8}{8}{3}  
\v{10}{3}{5}  
\v{13}{3}{6}  
\v{6}{9}{3}  
\v{4}{12}{2}  
\v{2}{1}{13}  
\v{11}{1}{3}  
\v{15}{4}{3}  
\v{12}{2}{5}  
\v{14}{2}{3}  
\v{7}{5}{5}  
\v{9}{6}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1937}{}  
\h{1}{15}{2}  
\h{3}{11}{6}  
\h{6}{5}{3}  
\h{6}{8}{5}  
\h{8}{6}{3}  
\h{8}{4}{4}  
\h{12}{2}{3}  
\h{7}{9}{8}  
\h{4}{13}{3}  
\h{4}{10}{10}  
\h{5}{12}{9}  
\h{2}{14}{3}  
\h{2}{1}{11}  
\h{10}{3}{3}  
\h{1}{7}{9}  
\v{1}{7}{8}  
\v{3}{11}{4}  
\v{9}{5}{6}  
\v{6}{5}{3}  
\v{11}{6}{2}  
\v{8}{4}{2}  
\v{12}{2}{2}  
\v{15}{2}{7}  
\v{7}{9}{4}  
\v{4}{10}{3}  
\v{14}{10}{2}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{13}{1}{2}  
\v{10}{3}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1938}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{11}{9}  
\h{12}{3}{3}  
\h{7}{5}{5}  
\h{7}{9}{2}  
\h{9}{6}{4}  
\h{8}{8}{5}  
\h{8}{10}{3}  
\h{11}{4}{3}  
\h{4}{2}{10}  
\h{2}{14}{2}  
\h{2}{1}{3}  
\h{5}{12}{5}  
\h{1}{7}{9}  
\v{1}{7}{8}  
\v{3}{13}{2}  
\v{6}{11}{2}  
\v{15}{3}{8}  
\v{12}{3}{2}  
\v{7}{5}{4}  
\v{9}{6}{3}  
\v{13}{6}{2}  
\v{8}{8}{2}  
\v{11}{4}{6}  
\v{14}{2}{2}  
\v{4}{2}{12}  
\v{2}{1}{13}  
\v{5}{1}{11}  
\v{10}{7}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1939}{}  
\h{1}{15}{2}  
\h{3}{11}{8}  
\h{11}{7}{4}  
\h{9}{2}{6}  
\h{7}{4}{2}  
\h{7}{10}{7}  
\h{5}{12}{9}  
\h{2}{14}{3}  
\h{2}{1}{11}  
\h{8}{5}{5}  
\h{8}{3}{2}  
\h{6}{9}{4}  
\h{4}{13}{2}  
\h{4}{8}{8}  
\h{1}{6}{11}  
\v{1}{6}{9}  
\v{3}{11}{4}  
\v{11}{7}{4}  
\v{15}{2}{5}  
\v{9}{2}{2}  
\v{7}{4}{6}  
\v{14}{10}{2}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{13}{1}{4}  
\v{8}{3}{2}  
\v{10}{3}{6}  
\v{6}{9}{4}  
\v{4}{8}{5}  
\v{12}{6}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1940}{}  
\h{1}{15}{2}  
\h{3}{12}{2}  
\h{2}{14}{3}  
\h{2}{4}{12}  
\h{12}{1}{2}  
\h{8}{6}{4}  
\h{8}{8}{2}  
\h{7}{3}{3}  
\h{7}{9}{4}  
\h{11}{5}{4}  
\h{13}{2}{2}  
\h{4}{11}{9}  
\h{4}{13}{2}  
\h{6}{7}{3}  
\h{1}{10}{8}  
\v{1}{10}{5}  
\v{3}{12}{3}  
\v{5}{12}{2}  
\v{2}{4}{10}  
\v{14}{1}{3}  
\v{12}{1}{5}  
\v{8}{6}{2}  
\v{10}{3}{5}  
\v{7}{3}{6}  
\v{11}{5}{4}  
\v{15}{2}{3}  
\v{13}{2}{9}  
\v{4}{11}{2}  
\v{6}{7}{6}  
\v{9}{7}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1941}{}  
\h{1}{15}{2}  
\h{3}{12}{2}  
\h{2}{14}{3}  
\h{2}{2}{12}  
\h{12}{6}{2}  
\h{4}{11}{8}  
\h{4}{13}{2}  
\h{6}{5}{2}  
\h{8}{9}{2}  
\h{10}{3}{5}  
\h{11}{1}{4}  
\h{11}{8}{2}  
\h{7}{4}{6}  
\h{7}{7}{2}  
\h{1}{10}{8}  
\v{1}{10}{5}  
\v{3}{12}{3}  
\v{5}{12}{2}  
\v{2}{2}{12}  
\v{14}{2}{4}  
\v{12}{6}{5}  
\v{4}{11}{2}  
\v{6}{5}{8}  
\v{8}{5}{4}  
\v{10}{3}{6}  
\v{15}{1}{2}  
\v{11}{1}{7}  
\v{13}{4}{4}  
\v{7}{4}{3}  
\v{9}{7}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1942}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{4}{10}{3}  
\h{2}{14}{2}  
\h{2}{2}{13}  
\h{9}{4}{6}  
\h{9}{9}{2}  
\h{11}{6}{2}  
\h{10}{8}{3}  
\h{6}{12}{4}  
\h{6}{1}{2}  
\h{5}{11}{3}  
\h{5}{5}{7}  
\h{12}{7}{2}  
\h{1}{3}{13}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{7}{10}{3}  
\v{4}{10}{4}  
\v{2}{2}{12}  
\v{15}{2}{2}  
\v{9}{4}{5}  
\v{11}{6}{3}  
\v{13}{6}{2}  
\v{10}{8}{4}  
\v{6}{1}{11}  
\v{8}{1}{10}  
\v{5}{5}{6}  
\v{12}{5}{2}  
\v{14}{3}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1943}{}  
\h{1}{15}{2}  
\h{3}{12}{2}  
\h{2}{14}{3}  
\h{2}{2}{12}  
\h{12}{6}{2}  
\h{4}{11}{8}  
\h{4}{13}{2}  
\h{6}{9}{2}  
\h{8}{5}{2}  
\h{10}{3}{5}  
\h{11}{1}{4}  
\h{11}{8}{2}  
\h{9}{4}{4}  
\h{7}{7}{2}  
\h{1}{10}{6}  
\v{1}{10}{5}  
\v{3}{12}{3}  
\v{5}{12}{2}  
\v{2}{2}{12}  
\v{14}{2}{4}  
\v{12}{6}{5}  
\v{4}{11}{2}  
\v{6}{9}{4}  
\v{8}{5}{4}  
\v{10}{3}{2}  
\v{15}{1}{2}  
\v{11}{1}{7}  
\v{13}{4}{4}  
\v{9}{4}{3}  
\v{7}{7}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1944}{}  
\h{1}{15}{2}  
\h{3}{11}{4}  
\h{7}{8}{3}  
\h{10}{6}{3}  
\h{8}{4}{5}  
\h{6}{10}{2}  
\h{6}{12}{8}  
\h{5}{3}{9}  
\h{2}{14}{3}  
\h{2}{2}{9}  
\h{9}{7}{2}  
\h{9}{9}{3}  
\h{12}{5}{3}  
\h{4}{1}{11}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{7}{8}{3}  
\v{10}{6}{2}  
\v{13}{4}{2}  
\v{8}{4}{6}  
\v{6}{10}{2}  
\v{14}{3}{9}  
\v{5}{3}{11}  
\v{2}{2}{12}  
\v{11}{2}{5}  
\v{9}{7}{2}  
\v{12}{5}{4}  
\v{15}{1}{4}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1945}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{4}{9}  
\h{9}{7}{6}  
\h{9}{9}{4}  
\h{7}{11}{6}  
\h{7}{2}{5}  
\h{4}{5}{8}  
\h{4}{3}{6}  
\h{2}{1}{8}  
\h{2}{14}{3}  
\h{5}{12}{3}  
\h{8}{8}{3}  
\h{11}{10}{3}  
\h{1}{6}{13}  
\v{1}{6}{9}  
\v{3}{13}{2}  
\v{6}{4}{9}  
\v{15}{4}{3}  
\v{9}{7}{2}  
\v{13}{9}{2}  
\v{7}{2}{9}  
\v{12}{2}{3}  
\v{4}{3}{2}  
\v{10}{1}{2}  
\v{2}{1}{13}  
\v{5}{12}{2}  
\v{8}{8}{4}  
\v{11}{8}{2}  
\v{14}{6}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1946}{}  
\h{1}{15}{2}  
\h{3}{12}{6}  
\h{9}{7}{2}  
\h{8}{5}{3}  
\h{5}{9}{3}  
\h{2}{14}{3}  
\h{2}{2}{12}  
\h{10}{6}{4}  
\h{7}{8}{3}  
\h{7}{10}{5}  
\h{6}{4}{6}  
\h{6}{11}{7}  
\h{13}{3}{2}  
\h{4}{1}{11}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{9}{7}{5}  
\v{11}{5}{2}  
\v{8}{5}{4}  
\v{5}{9}{5}  
\v{2}{2}{12}  
\v{14}{2}{4}  
\v{10}{6}{2}  
\v{7}{8}{2}  
\v{12}{4}{6}  
\v{6}{4}{7}  
\v{13}{3}{8}  
\v{15}{1}{2}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1947}{}  
\h{1}{15}{2}  
\h{3}{12}{2}  
\h{2}{14}{3}  
\h{2}{2}{12}  
\h{12}{7}{2}  
\h{4}{11}{8}  
\h{4}{13}{2}  
\h{6}{6}{3}  
\h{9}{4}{6}  
\h{11}{1}{4}  
\h{7}{9}{4}  
\h{7}{3}{3}  
\h{10}{8}{3}  
\h{8}{5}{5}  
\h{1}{10}{7}  
\v{1}{10}{5}  
\v{3}{12}{3}  
\v{5}{12}{2}  
\v{2}{2}{12}  
\v{14}{2}{5}  
\v{12}{7}{4}  
\v{4}{11}{2}  
\v{6}{6}{7}  
\v{9}{4}{2}  
\v{15}{1}{3}  
\v{11}{1}{8}  
\v{7}{3}{6}  
\v{10}{3}{5}  
\v{13}{5}{3}  
\v{8}{5}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1948}{}  
\h{1}{15}{2}  
\h{3}{11}{6}  
\h{9}{5}{2}  
\h{11}{8}{3}  
\h{10}{6}{4}  
\h{7}{4}{3}  
\h{7}{2}{6}  
\h{6}{10}{7}  
\h{2}{14}{4}  
\h{2}{1}{3}  
\h{5}{12}{10}  
\h{12}{7}{3}  
\h{8}{9}{4}  
\h{4}{3}{4}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{9}{5}{6}  
\v{11}{5}{3}  
\v{14}{6}{2}  
\v{10}{4}{2}  
\v{7}{2}{2}  
\v{13}{2}{8}  
\v{6}{10}{4}  
\v{2}{1}{13}  
\v{5}{1}{11}  
\v{15}{7}{5}  
\v{12}{7}{2}  
\v{8}{3}{6}  
\v{4}{3}{10}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1949}{}  
\h{1}{15}{2}  
\h{3}{4}{6}  
\h{6}{6}{3}  
\h{4}{14}{2}  
\h{4}{10}{8}  
\h{10}{8}{2}  
\h{10}{11}{4}  
\h{2}{2}{12}  
\h{2}{13}{3}  
\h{5}{1}{3}  
\h{8}{5}{3}  
\h{11}{9}{2}  
\h{13}{12}{2}  
\h{7}{7}{8}  
\h{1}{3}{6}  
\v{1}{3}{12}  
\v{3}{4}{11}  
\v{9}{4}{2}  
\v{6}{6}{8}  
\v{4}{10}{4}  
\v{12}{8}{2}  
\v{10}{8}{3}  
\v{14}{2}{9}  
\v{2}{2}{11}  
\v{5}{1}{12}  
\v{8}{1}{4}  
\v{11}{5}{4}  
\v{13}{9}{3}  
\v{15}{7}{5}  
\v{7}{3}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1950}{}  
\h{1}{15}{2}  
\h{3}{8}{11}  
\h{11}{5}{3}  
\h{7}{1}{4}  
\h{7}{9}{2}  
\h{9}{4}{3}  
\h{10}{10}{2}  
\h{10}{3}{3}  
\h{6}{6}{7}  
\h{2}{13}{4}  
\h{2}{2}{2}  
\h{4}{12}{11}  
\h{8}{7}{7}  
\h{5}{14}{3}  
\h{1}{11}{4}  
\v{1}{11}{4}  
\v{3}{8}{7}  
\v{14}{5}{3}  
\v{11}{1}{4}  
\v{7}{1}{8}  
\v{9}{4}{5}  
\v{12}{4}{6}  
\v{10}{3}{7}  
\v{13}{3}{3}  
\v{6}{6}{7}  
\v{2}{2}{11}  
\v{4}{2}{10}  
\v{15}{7}{5}  
\v{8}{7}{7}  
\v{5}{11}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1951}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{3}  
\h{8}{7}{5}  
\h{10}{9}{3}  
\h{10}{5}{4}  
\h{7}{2}{7}  
\h{7}{10}{4}  
\h{11}{6}{4}  
\h{12}{8}{3}  
\h{6}{4}{6}  
\h{4}{12}{2}  
\h{2}{14}{2}  
\h{2}{1}{7}  
\h{1}{3}{8}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{8}{7}{4}  
\v{13}{7}{2}  
\v{10}{5}{4}  
\v{14}{2}{3}  
\v{7}{2}{8}  
\v{11}{6}{4}  
\v{15}{6}{2}  
\v{12}{4}{4}  
\v{6}{4}{8}  
\v{4}{12}{2}  
\v{2}{1}{13}  
\v{9}{1}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1952}{}  
\h{1}{15}{2}  
\h{3}{10}{6}  
\h{9}{4}{2}  
\h{11}{7}{2}  
\h{6}{11}{7}  
\h{6}{9}{8}  
\h{10}{5}{4}  
\h{7}{3}{3}  
\h{2}{14}{5}  
\h{2}{1}{3}  
\h{5}{12}{10}  
\h{12}{6}{3}  
\h{8}{8}{4}  
\h{4}{2}{4}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{10}{5}  
\v{9}{4}{6}  
\v{11}{4}{3}  
\v{13}{7}{4}  
\v{6}{9}{2}  
\v{14}{5}{4}  
\v{10}{3}{2}  
\v{7}{3}{11}  
\v{2}{1}{13}  
\v{5}{1}{11}  
\v{15}{6}{6}  
\v{12}{6}{2}  
\v{8}{2}{6}  
\v{4}{2}{11}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1953}{}  
\h{1}{15}{2}  
\h{3}{11}{3}  
\h{6}{8}{3}  
\h{5}{12}{4}  
\h{5}{9}{2}  
\h{7}{7}{5}  
\h{12}{3}{3}  
\h{13}{5}{2}  
\h{10}{2}{3}  
\h{8}{10}{2}  
\h{2}{14}{6}  
\h{2}{4}{12}  
\h{11}{6}{3}  
\h{4}{1}{7}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{6}{8}{3}  
\v{9}{8}{4}  
\v{5}{9}{3}  
\v{7}{7}{2}  
\v{12}{3}{4}  
\v{15}{3}{2}  
\v{13}{2}{3}  
\v{10}{2}{8}  
\v{8}{10}{4}  
\v{2}{4}{10}  
\v{14}{4}{2}  
\v{11}{1}{5}  
\v{4}{1}{12}  
\end{tikzpicture}  \clearpage \noindent
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1954}{}  
\h{1}{15}{2}  
\h{3}{12}{2}  
\h{5}{9}{2}  
\h{7}{3}{2}  
\h{9}{11}{3}  
\h{10}{6}{2}  
\h{2}{14}{8}  
\h{2}{2}{12}  
\h{11}{7}{3}  
\h{8}{5}{3}  
\h{8}{1}{7}  
\h{13}{4}{2}  
\h{6}{8}{7}  
\h{4}{10}{2}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{5}{9}{3}  
\v{7}{3}{6}  
\v{9}{3}{8}  
\v{12}{6}{5}  
\v{10}{6}{8}  
\v{2}{2}{12}  
\v{14}{2}{5}  
\v{11}{5}{2}  
\v{8}{1}{4}  
\v{15}{1}{3}  
\v{13}{4}{4}  
\v{6}{8}{2}  
\v{4}{10}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1955}{}  
\h{1}{15}{2}  
\h{3}{13}{6}  
\h{9}{4}{3}  
\h{12}{6}{3}  
\h{7}{12}{8}  
\h{4}{1}{3}  
\h{4}{11}{2}  
\h{6}{8}{5}  
\h{11}{5}{2}  
\h{10}{7}{3}  
\h{2}{3}{8}  
\h{2}{14}{3}  
\h{5}{9}{3}  
\h{8}{2}{6}  
\h{1}{10}{13}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{9}{4}{9}  
\v{12}{4}{2}  
\v{15}{6}{6}  
\v{7}{1}{11}  
\v{4}{1}{10}  
\v{6}{8}{3}  
\v{11}{5}{3}  
\v{13}{5}{2}  
\v{10}{3}{4}  
\v{2}{3}{11}  
\v{5}{9}{5}  
\v{8}{2}{7}  
\v{14}{2}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1956}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{11}{8}  
\h{7}{6}{7}  
\h{7}{2}{8}  
\h{5}{7}{10}  
\h{5}{12}{5}  
\h{10}{3}{3}  
\h{9}{5}{4}  
\h{4}{9}{5}  
\h{2}{14}{2}  
\h{2}{1}{9}  
\h{8}{8}{3}  
\h{8}{10}{4}  
\h{1}{4}{11}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{6}{11}{2}  
\v{14}{6}{5}  
\v{7}{2}{4}  
\v{15}{2}{5}  
\v{5}{7}{5}  
\v{10}{3}{9}  
\v{13}{3}{2}  
\v{9}{5}{4}  
\v{4}{9}{5}  
\v{2}{1}{13}  
\v{11}{1}{7}  
\v{8}{8}{2}  
\v{12}{4}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1957}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{5}{10}{2}  
\h{5}{12}{5}  
\h{8}{8}{2}  
\h{8}{1}{3}  
\h{11}{6}{4}  
\h{9}{9}{6}  
\h{9}{4}{4}  
\h{2}{2}{11}  
\h{2}{14}{2}  
\h{4}{11}{2}  
\h{6}{5}{6}  
\h{12}{3}{2}  
\h{1}{7}{13}  
\v{1}{7}{8}  
\v{3}{13}{2}  
\v{7}{10}{3}  
\v{5}{10}{2}  
\v{10}{8}{4}  
\v{8}{1}{7}  
\v{11}{1}{5}  
\v{15}{6}{3}  
\v{9}{4}{5}  
\v{13}{2}{2}  
\v{2}{2}{12}  
\v{4}{11}{3}  
\v{6}{5}{6}  
\v{12}{3}{2}  
\v{14}{3}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1958}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{7}{11}{6}  
\h{6}{8}{7}  
\h{6}{12}{3}  
\h{9}{9}{2}  
\h{11}{2}{3}  
\h{8}{5}{6}  
\h{8}{7}{7}  
\h{5}{4}{10}  
\h{5}{10}{5}  
\h{4}{6}{6}  
\h{2}{14}{2}  
\h{2}{1}{10}  
\h{1}{3}{11}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{7}{11}{2}  
\v{13}{8}{3}  
\v{6}{8}{4}  
\v{9}{9}{3}  
\v{11}{2}{7}  
\v{14}{2}{3}  
\v{8}{5}{2}  
\v{15}{4}{3}  
\v{5}{4}{6}  
\v{10}{6}{4}  
\v{4}{6}{8}  
\v{2}{1}{13}  
\v{12}{1}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1959}{}  
\h{1}{15}{2}  
\h{3}{7}{7}  
\h{10}{10}{5}  
\h{12}{3}{3}  
\h{6}{5}{6}  
\h{6}{8}{5}  
\h{8}{6}{3}  
\h{5}{12}{3}  
\h{2}{14}{3}  
\h{2}{1}{12}  
\h{9}{4}{5}  
\h{9}{9}{4}  
\h{7}{11}{6}  
\h{4}{13}{3}  
\h{1}{2}{3}  
\v{1}{2}{13}  
\v{3}{7}{8}  
\v{10}{7}{3}  
\v{15}{3}{7}  
\v{12}{3}{2}  
\v{6}{5}{3}  
\v{11}{6}{2}  
\v{8}{6}{6}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{14}{1}{3}  
\v{9}{4}{5}  
\v{13}{9}{2}  
\v{7}{11}{2}  
\v{4}{2}{11}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1960}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{6}{6}  
\h{11}{8}{2}  
\h{13}{4}{2}  
\h{7}{11}{8}  
\h{7}{5}{7}  
\h{2}{2}{12}  
\h{2}{14}{2}  
\h{4}{12}{5}  
\h{6}{3}{3}  
\h{6}{9}{2}  
\h{8}{1}{2}  
\h{10}{7}{2}  
\h{1}{10}{11}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{5}{6}{7}  
\v{11}{6}{2}  
\v{13}{4}{4}  
\v{15}{4}{7}  
\v{7}{5}{6}  
\v{14}{2}{3}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{9}{3}{9}  
\v{6}{3}{6}  
\v{8}{1}{8}  
\v{10}{1}{6}  
\v{12}{7}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1961}{}  
\h{1}{15}{2}  
\h{3}{7}{4}  
\h{7}{12}{3}  
\h{10}{10}{2}  
\h{12}{3}{3}  
\h{6}{8}{9}  
\h{6}{6}{7}  
\h{9}{4}{4}  
\h{5}{9}{4}  
\h{2}{14}{3}  
\h{2}{1}{12}  
\h{11}{5}{3}  
\h{8}{11}{3}  
\h{4}{13}{4}  
\h{1}{2}{3}  
\v{1}{2}{13}  
\v{3}{7}{8}  
\v{7}{7}{5}  
\v{10}{10}{2}  
\v{12}{3}{7}  
\v{15}{3}{5}  
\v{6}{6}{2}  
\v{13}{4}{2}  
\v{9}{4}{5}  
\v{5}{9}{5}  
\v{2}{1}{13}  
\v{14}{1}{4}  
\v{11}{5}{6}  
\v{8}{11}{2}  
\v{4}{2}{11}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1962}{}  
\h{1}{15}{3}  
\h{4}{4}{6}  
\h{10}{7}{5}  
\h{9}{10}{6}  
\h{9}{5}{5}  
\h{7}{3}{7}  
\h{3}{1}{4}  
\h{3}{12}{8}  
\h{8}{9}{3}  
\h{5}{2}{3}  
\h{5}{6}{7}  
\h{2}{8}{10}  
\h{2}{14}{11}  
\h{6}{11}{7}  
\h{1}{13}{5}  
\v{1}{13}{2}  
\v{4}{4}{11}  
\v{10}{4}{3}  
\v{15}{7}{3}  
\v{9}{5}{5}  
\v{14}{3}{2}  
\v{7}{1}{2}  
\v{3}{1}{11}  
\v{11}{9}{3}  
\v{8}{2}{7}  
\v{5}{2}{4}  
\v{12}{6}{2}  
\v{2}{8}{6}  
\v{13}{11}{3}  
\v{6}{11}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1963}{}  
\h{1}{15}{2}  
\h{3}{9}{6}  
\h{5}{12}{4}  
\h{5}{1}{9}  
\h{11}{3}{3}  
\h{6}{5}{5}  
\h{6}{8}{9}  
\h{7}{11}{8}  
\h{2}{14}{5}  
\h{2}{2}{11}  
\h{10}{6}{3}  
\h{10}{4}{2}  
\h{8}{10}{4}  
\h{4}{7}{4}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{9}{6}  
\v{9}{9}{3}  
\v{5}{1}{11}  
\v{14}{1}{2}  
\v{11}{3}{2}  
\v{6}{5}{3}  
\v{15}{8}{3}  
\v{7}{11}{3}  
\v{2}{2}{12}  
\v{13}{2}{4}  
\v{10}{4}{2}  
\v{12}{4}{6}  
\v{8}{7}{3}  
\v{4}{7}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1964}{}  
\h{1}{15}{2}  
\h{3}{7}{11}  
\h{11}{3}{3}  
\h{9}{9}{2}  
\h{9}{11}{6}  
\h{8}{5}{7}  
\h{8}{8}{5}  
\h{5}{12}{8}  
\h{2}{14}{3}  
\h{2}{1}{10}  
\h{6}{4}{6}  
\h{6}{6}{4}  
\h{7}{10}{3}  
\h{4}{13}{3}  
\h{1}{2}{3}  
\v{1}{2}{13}  
\v{3}{7}{8}  
\v{14}{3}{4}  
\v{11}{3}{6}  
\v{9}{9}{2}  
\v{15}{5}{6}  
\v{8}{5}{3}  
\v{13}{8}{4}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{12}{1}{3}  
\v{6}{4}{2}  
\v{10}{6}{4}  
\v{7}{10}{3}  
\v{4}{2}{11}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1965}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{2}  
\h{7}{6}{7}  
\h{6}{11}{8}  
\h{6}{8}{2}  
\h{8}{3}{2}  
\h{4}{12}{6}  
\h{2}{14}{2}  
\h{2}{5}{7}  
\h{9}{1}{3}  
\h{12}{4}{3}  
\h{11}{7}{4}  
\h{11}{2}{2}  
\h{1}{9}{12}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{7}{6}{4}  
\v{14}{6}{5}  
\v{6}{8}{3}  
\v{8}{3}{5}  
\v{10}{3}{9}  
\v{4}{12}{2}  
\v{2}{5}{9}  
\v{9}{1}{4}  
\v{12}{1}{3}  
\v{15}{4}{3}  
\v{11}{2}{5}  
\v{13}{2}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1966}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{11}{4}  
\h{7}{8}{3}  
\h{2}{1}{5}  
\h{2}{14}{2}  
\h{4}{9}{4}  
\h{8}{7}{4}  
\h{12}{4}{2}  
\h{5}{2}{9}  
\h{5}{12}{4}  
\h{9}{10}{2}  
\h{11}{6}{4}  
\h{13}{3}{2}  
\h{1}{5}{12}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{6}{11}{2}  
\v{10}{8}{3}  
\v{7}{1}{7}  
\v{2}{1}{13}  
\v{4}{9}{5}  
\v{8}{7}{2}  
\v{12}{4}{3}  
\v{14}{2}{2}  
\v{5}{2}{10}  
\v{9}{10}{2}  
\v{11}{6}{4}  
\v{15}{3}{3}  
\v{13}{3}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1967}{}  
\h{1}{15}{2}  
\h{3}{12}{5}  
\h{8}{8}{3}  
\h{9}{10}{2}  
\h{9}{7}{5}  
\h{2}{5}{12}  
\h{2}{14}{4}  
\h{6}{2}{7}  
\h{13}{6}{2}  
\h{5}{4}{10}  
\h{5}{1}{2}  
\h{7}{11}{3}  
\h{10}{9}{2}  
\h{4}{3}{8}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{8}{8}{4}  
\v{11}{8}{2}  
\v{9}{7}{3}  
\v{14}{5}{2}  
\v{2}{5}{9}  
\v{6}{2}{12}  
\v{13}{2}{4}  
\v{15}{4}{2}  
\v{5}{1}{3}  
\v{7}{1}{10}  
\v{10}{9}{2}  
\v{12}{3}{6}  
\v{4}{3}{10}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1968}{}  
\h{1}{15}{2}  
\h{3}{7}{10}  
\h{10}{5}{3}  
\h{6}{3}{4}  
\h{2}{14}{4}  
\h{2}{1}{3}  
\h{5}{10}{9}  
\h{7}{8}{7}  
\h{7}{12}{2}  
\h{9}{4}{2}  
\h{11}{9}{4}  
\h{12}{6}{3}  
\h{8}{11}{4}  
\h{4}{2}{4}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{7}{8}  
\v{13}{5}{2}  
\v{10}{3}{2}  
\v{6}{3}{11}  
\v{2}{1}{13}  
\v{5}{1}{9}  
\v{14}{8}{2}  
\v{7}{8}{4}  
\v{9}{4}{8}  
\v{11}{4}{5}  
\v{15}{6}{3}  
\v{12}{6}{5}  
\v{8}{2}{9}  
\v{4}{2}{11}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1969}{}  
\h{1}{15}{2}  
\h{3}{12}{12}  
\h{12}{4}{3}  
\h{12}{2}{2}  
\h{4}{5}{10}  
\h{4}{13}{2}  
\h{6}{10}{5}  
\h{9}{7}{2}  
\h{9}{3}{4}  
\h{2}{1}{11}  
\h{2}{14}{3}  
\h{5}{11}{2}  
\h{7}{8}{3}  
\h{8}{6}{2}  
\h{1}{9}{7}  
\v{1}{9}{6}  
\v{3}{12}{3}  
\v{15}{4}{8}  
\v{12}{2}{2}  
\v{14}{2}{3}  
\v{4}{5}{8}  
\v{6}{10}{3}  
\v{11}{7}{3}  
\v{9}{3}{4}  
\v{13}{1}{2}  
\v{2}{1}{13}  
\v{5}{11}{3}  
\v{7}{8}{3}  
\v{10}{6}{2}  
\v{8}{6}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1970}{}  
\h{1}{15}{2}  
\h{3}{10}{3}  
\h{6}{1}{2}  
\h{8}{11}{2}  
\h{10}{8}{5}  
\h{13}{5}{2}  
\h{2}{2}{11}  
\h{2}{14}{3}  
\h{5}{12}{4}  
\h{9}{9}{2}  
\h{11}{6}{3}  
\h{12}{4}{2}  
\h{4}{7}{8}  
\h{4}{13}{3}  
\h{1}{3}{6}  
\v{1}{3}{12}  
\v{3}{10}{5}  
\v{6}{1}{9}  
\v{8}{1}{10}  
\v{10}{8}{3}  
\v{15}{5}{3}  
\v{13}{2}{3}  
\v{2}{2}{12}  
\v{5}{12}{2}  
\v{9}{9}{3}  
\v{11}{6}{3}  
\v{14}{4}{2}  
\v{12}{4}{3}  
\v{4}{7}{6}  
\v{7}{3}{10}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1971}{}  
\h{1}{15}{2}  
\h{3}{12}{3}  
\h{6}{10}{7}  
\h{9}{8}{4}  
\h{9}{3}{5}  
\h{2}{14}{12}  
\h{2}{1}{3}  
\h{5}{11}{3}  
\h{8}{5}{3}  
\h{7}{7}{4}  
\h{7}{4}{5}  
\h{12}{2}{3}  
\h{10}{9}{5}  
\h{4}{6}{6}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{6}{10}{2}  
\v{13}{8}{2}  
\v{9}{3}{5}  
\v{14}{3}{11}  
\v{2}{1}{13}  
\v{5}{1}{10}  
\v{8}{5}{6}  
\v{11}{5}{2}  
\v{7}{4}{3}  
\v{12}{2}{2}  
\v{15}{2}{7}  
\v{10}{6}{3}  
\v{4}{6}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1972}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{7}{3}  
\h{8}{5}{6}  
\h{7}{11}{7}  
\h{7}{6}{6}  
\h{2}{4}{11}  
\h{2}{14}{2}  
\h{4}{12}{6}  
\h{6}{3}{4}  
\h{6}{9}{3}  
\h{9}{1}{2}  
\h{11}{8}{4}  
\h{12}{2}{3}  
\h{1}{10}{11}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{5}{7}{6}  
\v{8}{5}{2}  
\v{14}{5}{6}  
\v{7}{6}{5}  
\v{13}{4}{2}  
\v{2}{4}{10}  
\v{4}{12}{2}  
\v{10}{3}{9}  
\v{6}{3}{6}  
\v{9}{1}{8}  
\v{11}{1}{7}  
\v{15}{2}{6}  
\v{12}{2}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1973}{}  
\h{1}{15}{2}  
\h{3}{5}{9}  
\h{9}{11}{3}  
\h{9}{6}{5}  
\h{11}{10}{3}  
\h{8}{3}{3}  
\h{2}{14}{6}  
\h{2}{1}{5}  
\h{7}{12}{8}  
\h{6}{7}{9}  
\h{4}{9}{2}  
\h{4}{2}{6}  
\h{10}{4}{3}  
\h{5}{8}{8}  
\h{1}{13}{4}  
\v{1}{13}{2}  
\v{3}{5}{10}  
\v{12}{5}{6}  
\v{9}{6}{5}  
\v{14}{6}{4}  
\v{11}{3}{7}  
\v{8}{3}{11}  
\v{2}{1}{13}  
\v{7}{1}{11}  
\v{15}{7}{5}  
\v{6}{7}{2}  
\v{4}{2}{7}  
\v{10}{2}{2}  
\v{13}{4}{4}  
\v{5}{8}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1974}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{11}{4}  
\h{4}{8}{6}  
\h{2}{14}{2}  
\h{2}{1}{11}  
\h{9}{3}{4}  
\h{9}{5}{3}  
\h{12}{2}{2}  
\h{8}{7}{6}  
\h{8}{9}{7}  
\h{5}{6}{10}  
\h{5}{12}{2}  
\h{7}{10}{4}  
\h{1}{4}{10}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{6}{11}{2}  
\v{10}{8}{3}  
\v{4}{8}{6}  
\v{2}{1}{13}  
\v{13}{1}{2}  
\v{9}{3}{2}  
\v{12}{2}{3}  
\v{14}{2}{5}  
\v{8}{7}{2}  
\v{15}{6}{3}  
\v{5}{6}{6}  
\v{7}{10}{2}  
\v{11}{4}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1975}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{5}  
\h{10}{6}{2}  
\h{9}{4}{3}  
\h{6}{8}{3}  
\h{4}{12}{2}  
\h{2}{14}{2}  
\h{2}{2}{12}  
\h{11}{5}{3}  
\h{8}{7}{3}  
\h{8}{9}{5}  
\h{13}{3}{2}  
\h{7}{1}{8}  
\h{1}{10}{6}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{10}{6}{5}  
\v{12}{4}{2}  
\v{9}{4}{4}  
\v{6}{8}{4}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{14}{2}{3}  
\v{11}{5}{2}  
\v{8}{7}{2}  
\v{13}{3}{6}  
\v{15}{1}{2}  
\v{7}{1}{9}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1976}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{2}  
\h{7}{7}{2}  
\h{9}{1}{2}  
\h{11}{9}{2}  
\h{10}{3}{3}  
\h{4}{12}{6}  
\h{2}{14}{2}  
\h{2}{2}{13}  
\h{12}{5}{3}  
\h{6}{11}{6}  
\h{6}{8}{2}  
\h{8}{6}{6}  
\h{1}{4}{13}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{7}{7}{3}  
\v{9}{1}{6}  
\v{11}{1}{8}  
\v{13}{3}{6}  
\v{10}{3}{9}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{15}{2}{3}  
\v{12}{5}{6}  
\v{6}{8}{3}  
\v{8}{6}{2}  
\v{14}{4}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1977}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{2}  
\h{7}{9}{5}  
\h{12}{4}{2}  
\h{11}{2}{3}  
\h{8}{6}{3}  
\h{6}{10}{2}  
\h{4}{12}{2}  
\h{2}{14}{2}  
\h{2}{3}{11}  
\h{10}{5}{3}  
\h{10}{7}{5}  
\h{9}{1}{6}  
\h{1}{8}{8}  
\v{1}{8}{7}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{7}{9}{2}  
\v{12}{4}{5}  
\v{14}{2}{2}  
\v{11}{2}{4}  
\v{8}{6}{4}  
\v{6}{10}{2}  
\v{4}{12}{2}  
\v{2}{3}{11}  
\v{13}{3}{2}  
\v{10}{5}{2}  
\v{15}{1}{6}  
\v{9}{1}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1978}{}  
\h{1}{15}{3}  
\h{4}{13}{5}  
\h{5}{4}{4}  
\h{5}{6}{7}  
\h{7}{9}{5}  
\h{7}{11}{4}  
\h{11}{8}{3}  
\h{6}{12}{8}  
\h{3}{14}{3}  
\h{3}{7}{12}  
\h{10}{2}{5}  
\h{2}{10}{8}  
\h{2}{1}{11}  
\h{8}{3}{5}  
\h{1}{5}{7}  
\v{1}{5}{10}  
\v{4}{13}{2}  
\v{9}{4}{9}  
\v{5}{4}{2}  
\v{12}{6}{3}  
\v{7}{9}{2}  
\v{11}{8}{3}  
\v{14}{8}{4}  
\v{6}{12}{2}  
\v{3}{7}{7}  
\v{15}{2}{5}  
\v{10}{2}{8}  
\v{2}{1}{9}  
\v{13}{1}{2}  
\v{8}{3}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1979}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{5}{7}  
\h{13}{2}{2}  
\h{4}{11}{11}  
\h{4}{3}{3}  
\h{7}{10}{2}  
\h{9}{7}{2}  
\h{11}{4}{3}  
\h{2}{1}{12}  
\h{2}{14}{3}  
\h{5}{12}{3}  
\h{8}{9}{4}  
\h{10}{6}{2}  
\h{1}{8}{9}  
\v{1}{8}{7}  
\v{3}{13}{2}  
\v{6}{5}{8}  
\v{13}{2}{3}  
\v{15}{2}{9}  
\v{4}{3}{8}  
\v{7}{3}{7}  
\v{9}{7}{3}  
\v{11}{4}{3}  
\v{14}{1}{3}  
\v{2}{1}{13}  
\v{5}{12}{2}  
\v{8}{9}{3}  
\v{12}{6}{3}  
\v{10}{6}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1980}{}  
\h{1}{15}{2}  
\h{3}{11}{4}  
\h{7}{7}{3}  
\h{8}{9}{2}  
\h{2}{3}{6}  
\h{2}{14}{9}  
\h{11}{6}{3}  
\h{5}{4}{9}  
\h{5}{2}{8}  
\h{6}{12}{7}  
\h{6}{10}{3}  
\h{9}{8}{3}  
\h{12}{5}{3}  
\h{4}{1}{11}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{7}{7}{4}  
\v{10}{7}{2}  
\v{8}{3}{6}  
\v{2}{3}{11}  
\v{11}{6}{8}  
\v{14}{4}{2}  
\v{5}{2}{2}  
\v{13}{2}{10}  
\v{6}{10}{2}  
\v{9}{8}{2}  
\v{12}{5}{3}  
\v{15}{1}{4}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1981}{}  
\h{1}{15}{2}  
\h{3}{10}{3}  
\h{6}{12}{6}  
\h{4}{6}{8}  
\h{4}{13}{6}  
\h{10}{8}{3}  
\h{13}{4}{2}  
\h{7}{7}{8}  
\h{7}{5}{7}  
\h{2}{2}{12}  
\h{2}{14}{3}  
\h{5}{11}{4}  
\h{9}{1}{2}  
\h{8}{9}{3}  
\h{1}{3}{7}  
\v{1}{3}{12}  
\v{3}{10}{5}  
\v{6}{10}{2}  
\v{12}{6}{6}  
\v{4}{6}{7}  
\v{10}{8}{5}  
\v{13}{4}{4}  
\v{15}{4}{3}  
\v{7}{5}{2}  
\v{14}{2}{3}  
\v{2}{2}{12}  
\v{5}{11}{3}  
\v{9}{1}{10}  
\v{11}{1}{8}  
\v{8}{3}{6}  
\end{tikzpicture}   
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1982}{}  
\h{1}{15}{2}  
\h{3}{12}{2}  
\h{5}{2}{5}  
\h{10}{8}{4}  
\h{2}{6}{12}  
\h{2}{14}{5}  
\h{7}{10}{2}  
\h{9}{3}{3}  
\h{12}{7}{3}  
\h{6}{5}{9}  
\h{6}{1}{7}  
\h{11}{4}{2}  
\h{8}{9}{3}  
\h{4}{11}{4}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{5}{2}{10}  
\v{10}{2}{6}  
\v{14}{6}{2}  
\v{2}{6}{8}  
\v{7}{10}{4}  
\v{9}{3}{7}  
\v{12}{3}{4}  
\v{15}{5}{2}  
\v{6}{1}{4}  
\v{13}{1}{3}  
\v{11}{4}{5}  
\v{8}{9}{2}  
\v{4}{11}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1983}{}  
\h{1}{15}{2}  
\h{3}{11}{2}  
\h{5}{7}{3}  
\h{8}{9}{7}  
\h{7}{12}{8}  
\h{7}{1}{7}  
\h{11}{3}{3}  
\h{6}{5}{5}  
\h{6}{8}{3}  
\h{2}{14}{7}  
\h{2}{2}{11}  
\h{10}{6}{3}  
\h{10}{4}{2}  
\h{4}{10}{8}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{5}{7}{4}  
\v{8}{7}{2}  
\v{15}{9}{3}  
\v{7}{1}{11}  
\v{14}{1}{2}  
\v{11}{3}{2}  
\v{6}{5}{3}  
\v{9}{8}{6}  
\v{2}{2}{12}  
\v{13}{2}{4}  
\v{10}{4}{2}  
\v{12}{4}{6}  
\v{4}{10}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1984}{}  
\h{1}{15}{2}  
\h{3}{9}{3}  
\h{6}{2}{2}  
\h{8}{5}{2}  
\h{10}{10}{3}  
\h{4}{7}{9}  
\h{4}{13}{3}  
\h{7}{3}{4}  
\h{9}{6}{2}  
\h{9}{4}{6}  
\h{5}{12}{10}  
\h{2}{14}{3}  
\h{2}{1}{12}  
\h{12}{8}{2}  
\h{1}{11}{11}  
\v{1}{11}{4}  
\v{3}{9}{6}  
\v{6}{2}{7}  
\v{8}{2}{3}  
\v{10}{5}{5}  
\v{13}{7}{3}  
\v{4}{7}{6}  
\v{7}{3}{10}  
\v{11}{3}{3}  
\v{9}{4}{2}  
\v{15}{4}{8}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{14}{1}{7}  
\v{12}{8}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1985}{}  
\h{1}{15}{2}  
\h{3}{13}{7}  
\h{10}{11}{3}  
\h{13}{6}{2}  
\h{2}{2}{13}  
\h{2}{14}{2}  
\h{4}{10}{2}  
\h{6}{3}{3}  
\h{9}{9}{3}  
\h{8}{1}{4}  
\h{8}{7}{6}  
\h{5}{5}{9}  
\h{5}{12}{6}  
\h{7}{8}{4}  
\h{1}{4}{6}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{10}{11}{2}  
\v{13}{6}{5}  
\v{15}{2}{4}  
\v{2}{2}{12}  
\v{4}{10}{4}  
\v{6}{3}{7}  
\v{9}{3}{6}  
\v{12}{1}{8}  
\v{8}{1}{6}  
\v{14}{5}{2}  
\v{5}{5}{7}  
\v{11}{8}{4}  
\v{7}{4}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1986}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{3}  
\h{8}{7}{3}  
\h{7}{2}{4}  
\h{7}{8}{2}  
\h{9}{1}{3}  
\h{12}{6}{3}  
\h{6}{11}{9}  
\h{6}{5}{8}  
\h{10}{3}{4}  
\h{4}{12}{6}  
\h{2}{14}{2}  
\h{2}{4}{11}  
\h{1}{9}{12}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{8}{7}{3}  
\v{11}{2}{5}  
\v{7}{2}{6}  
\v{9}{1}{7}  
\v{12}{1}{5}  
\v{15}{6}{5}  
\v{6}{5}{6}  
\v{14}{3}{2}  
\v{10}{3}{9}  
\v{4}{12}{2}  
\v{2}{4}{10}  
\v{13}{4}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1987}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{5}{4}  
\h{10}{8}{4}  
\h{8}{11}{6}  
\h{8}{6}{7}  
\h{13}{9}{2}  
\h{11}{4}{2}  
\h{5}{12}{6}  
\h{2}{1}{3}  
\h{2}{14}{2}  
\h{4}{3}{3}  
\h{7}{10}{2}  
\h{9}{2}{3}  
\h{1}{7}{11}  
\v{1}{7}{8}  
\v{3}{13}{2}  
\v{6}{5}{8}  
\v{10}{5}{3}  
\v{14}{8}{3}  
\v{8}{6}{5}  
\v{15}{6}{3}  
\v{13}{4}{5}  
\v{11}{4}{8}  
\v{5}{1}{11}  
\v{2}{1}{13}  
\v{4}{3}{11}  
\v{7}{3}{7}  
\v{9}{2}{8}  
\v{12}{2}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1988}{}  
\h{1}{15}{2}  
\h{3}{12}{9}  
\h{9}{9}{3}  
\h{6}{5}{3}  
\h{6}{10}{5}  
\h{5}{3}{6}  
\h{5}{7}{5}  
\h{10}{2}{5}  
\h{2}{14}{13}  
\h{2}{1}{11}  
\h{8}{11}{5}  
\h{8}{8}{6}  
\h{7}{6}{7}  
\h{4}{4}{3}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{12}{9}{3}  
\v{9}{5}{4}  
\v{6}{5}{5}  
\v{11}{3}{7}  
\v{5}{3}{4}  
\v{10}{2}{5}  
\v{15}{2}{12}  
\v{2}{1}{13}  
\v{13}{1}{10}  
\v{8}{8}{3}  
\v{14}{6}{2}  
\v{7}{4}{2}  
\v{4}{4}{9}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1989}{}  
\h{1}{15}{2}  
\h{3}{6}{12}  
\h{10}{9}{5}  
\h{6}{2}{4}  
\h{6}{12}{7}  
\h{9}{10}{4}  
\h{7}{5}{2}  
\h{7}{1}{5}  
\h{12}{11}{2}  
\h{5}{8}{9}  
\h{2}{14}{3}  
\h{2}{3}{2}  
\h{4}{13}{7}  
\h{8}{4}{3}  
\h{1}{7}{7}  
\v{1}{7}{8}  
\v{3}{6}{9}  
\v{15}{6}{3}  
\v{10}{2}{7}  
\v{6}{2}{10}  
\v{13}{10}{2}  
\v{9}{5}{5}  
\v{7}{1}{4}  
\v{12}{1}{10}  
\v{14}{8}{3}  
\v{5}{8}{6}  
\v{2}{3}{11}  
\v{4}{3}{10}  
\v{11}{4}{9}  
\v{8}{4}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1990}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{8}{3}  
\h{8}{5}{5}  
\h{4}{12}{9}  
\h{2}{14}{2}  
\h{2}{3}{5}  
\h{7}{6}{2}  
\h{9}{2}{2}  
\h{6}{10}{5}  
\h{6}{4}{4}  
\h{10}{11}{5}  
\h{12}{7}{3}  
\h{12}{1}{2}  
\h{1}{9}{13}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{5}{8}{5}  
\v{8}{5}{3}  
\v{13}{5}{7}  
\v{4}{12}{2}  
\v{2}{3}{11}  
\v{7}{3}{3}  
\v{9}{2}{4}  
\v{11}{2}{8}  
\v{6}{4}{6}  
\v{10}{4}{7}  
\v{15}{7}{4}  
\v{12}{1}{6}  
\v{14}{1}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1991}{}  
\h{1}{15}{2}  
\h{3}{13}{7}  
\h{10}{7}{4}  
\h{6}{11}{8}  
\h{2}{14}{4}  
\h{2}{2}{10}  
\h{12}{6}{3}  
\h{13}{10}{2}  
\h{11}{5}{2}  
\h{8}{8}{3}  
\h{4}{1}{4}  
\h{4}{9}{5}  
\h{7}{4}{2}  
\h{5}{12}{2}  
\h{1}{3}{4}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{10}{7}{6}  
\v{14}{7}{4}  
\v{6}{11}{3}  
\v{2}{2}{12}  
\v{12}{2}{4}  
\v{15}{6}{4}  
\v{13}{5}{5}  
\v{11}{5}{3}  
\v{8}{1}{7}  
\v{4}{1}{8}  
\v{9}{4}{5}  
\v{7}{4}{8}  
\v{5}{3}{9}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1992}{}  
\h{1}{15}{2}  
\h{3}{3}{10}  
\h{8}{8}{5}  
\h{5}{5}{3}  
\h{2}{13}{3}  
\h{2}{1}{13}  
\h{12}{7}{3}  
\h{12}{11}{2}  
\h{11}{4}{3}  
\h{9}{12}{2}  
\h{7}{6}{2}  
\h{4}{10}{3}  
\h{4}{14}{6}  
\h{6}{9}{4}  
\h{1}{2}{5}  
\v{1}{2}{13}  
\v{3}{3}{12}  
\v{13}{3}{5}  
\v{8}{5}{3}  
\v{5}{5}{8}  
\v{2}{1}{12}  
\v{15}{1}{6}  
\v{12}{7}{4}  
\v{14}{4}{7}  
\v{11}{4}{8}  
\v{9}{6}{6}  
\v{7}{6}{4}  
\v{4}{10}{4}  
\v{10}{9}{5}  
\v{6}{2}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1993}{}  
\h{1}{15}{2}  
\h{3}{11}{3}  
\h{6}{9}{6}  
\h{2}{6}{10}  
\h{2}{14}{7}  
\h{4}{10}{5}  
\h{4}{12}{6}  
\h{10}{3}{5}  
\h{11}{8}{4}  
\h{8}{1}{3}  
\h{8}{4}{5}  
\h{7}{7}{6}  
\h{7}{5}{7}  
\h{5}{2}{9}  
\h{1}{13}{4}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{6}{9}{2}  
\v{12}{6}{3}  
\v{2}{6}{8}  
\v{9}{10}{4}  
\v{4}{10}{2}  
\v{10}{3}{9}  
\v{15}{3}{5}  
\v{11}{1}{7}  
\v{8}{1}{3}  
\v{13}{4}{3}  
\v{7}{5}{2}  
\v{14}{2}{3}  
\v{5}{2}{11}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1994}{}  
\h{1}{15}{2}  
\h{3}{12}{2}  
\h{2}{14}{3}  
\h{2}{1}{6}  
\h{8}{4}{5}  
\h{6}{7}{7}  
\h{6}{5}{8}  
\h{10}{8}{4}  
\h{4}{10}{6}  
\h{4}{13}{3}  
\h{7}{2}{8}  
\h{12}{6}{3}  
\h{9}{11}{3}  
\h{9}{9}{2}  
\h{1}{3}{10}  
\v{1}{3}{12}  
\v{3}{12}{3}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{8}{1}{3}  
\v{13}{4}{3}  
\v{6}{5}{2}  
\v{14}{5}{3}  
\v{10}{8}{2}  
\v{4}{10}{3}  
\v{7}{2}{11}  
\v{15}{2}{4}  
\v{12}{6}{5}  
\v{9}{9}{2}  
\v{11}{3}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1995}{}  
\h{1}{15}{2}  
\h{3}{10}{11}  
\h{10}{12}{4}  
\h{8}{8}{2}  
\h{6}{4}{2}  
\h{2}{1}{4}  
\h{2}{14}{9}  
\h{11}{11}{4}  
\h{9}{7}{6}  
\h{9}{9}{4}  
\h{5}{6}{8}  
\h{5}{2}{7}  
\h{7}{5}{5}  
\h{4}{3}{3}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{10}{5}  
\v{14}{10}{2}  
\v{10}{8}{4}  
\v{8}{4}{4}  
\v{6}{1}{3}  
\v{2}{1}{13}  
\v{11}{11}{3}  
\v{15}{7}{4}  
\v{9}{7}{2}  
\v{13}{6}{3}  
\v{5}{2}{4}  
\v{12}{2}{3}  
\v{7}{3}{2}  
\v{4}{3}{10}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1996}{}  
\h{1}{15}{2}  
\h{3}{6}{11}  
\h{9}{2}{5}  
\h{9}{9}{6}  
\h{12}{4}{3}  
\h{10}{12}{2}  
\h{10}{7}{3}  
\h{6}{10}{7}  
\h{2}{14}{4}  
\h{2}{1}{9}  
\h{8}{8}{3}  
\h{5}{13}{3}  
\h{5}{3}{2}  
\h{4}{11}{3}  
\h{1}{5}{3}  
\v{1}{5}{10}  
\v{3}{6}{9}  
\v{14}{2}{4}  
\v{9}{2}{7}  
\v{15}{4}{5}  
\v{12}{4}{8}  
\v{10}{7}{5}  
\v{13}{7}{3}  
\v{6}{10}{4}  
\v{2}{1}{13}  
\v{11}{1}{7}  
\v{8}{8}{5}  
\v{5}{3}{10}  
\v{7}{3}{8}  
\v{4}{5}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1997}{}  
\h{1}{15}{2}  
\h{3}{11}{3}  
\h{2}{14}{4}  
\h{2}{3}{12}  
\h{11}{9}{3}  
\h{9}{4}{2}  
\h{7}{10}{2}  
\h{7}{5}{3}  
\h{10}{2}{5}  
\h{12}{6}{3}  
\h{5}{8}{7}  
\h{5}{12}{3}  
\h{8}{7}{5}  
\h{4}{1}{9}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{6}{11}{3}  
\v{2}{3}{11}  
\v{14}{3}{6}  
\v{11}{4}{5}  
\v{9}{4}{6}  
\v{7}{5}{5}  
\v{10}{2}{3}  
\v{15}{2}{4}  
\v{12}{6}{2}  
\v{5}{8}{4}  
\v{8}{7}{5}  
\v{13}{1}{6}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1998}{}  
\h{1}{15}{2}  
\h{3}{9}{4}  
\h{7}{2}{5}  
\h{8}{6}{4}  
\h{8}{3}{2}  
\h{5}{5}{5}  
\h{5}{8}{10}  
\h{13}{11}{2}  
\h{2}{14}{11}  
\h{2}{1}{7}  
\h{9}{4}{2}  
\h{11}{12}{3}  
\h{6}{10}{8}  
\h{4}{7}{2}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{9}{6}  
\v{7}{2}{7}  
\v{12}{2}{4}  
\v{8}{3}{3}  
\v{10}{3}{2}  
\v{5}{5}{3}  
\v{15}{8}{3}  
\v{13}{11}{3}  
\v{2}{1}{13}  
\v{9}{1}{3}  
\v{11}{4}{8}  
\v{14}{10}{2}  
\v{6}{7}{3}  
\v{4}{7}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{1999}{}  
\h{1}{15}{2}  
\h{3}{12}{4}  
\h{7}{6}{8}  
\h{13}{3}{2}  
\h{11}{7}{2}  
\h{11}{4}{3}  
\h{9}{1}{5}  
\h{5}{11}{4}  
\h{5}{8}{5}  
\h{2}{14}{8}  
\h{2}{5}{10}  
\h{8}{9}{4}  
\h{6}{2}{2}  
\h{4}{10}{2}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{7}{6}{6}  
\v{15}{3}{3}  
\v{13}{3}{4}  
\v{11}{4}{3}  
\v{14}{1}{3}  
\v{9}{1}{10}  
\v{5}{8}{3}  
\v{10}{8}{6}  
\v{2}{5}{9}  
\v{12}{5}{4}  
\v{8}{2}{7}  
\v{6}{2}{8}  
\v{4}{10}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2000}{}  
\h{1}{15}{3}  
\h{4}{11}{9}  
\h{8}{8}{5}  
\h{8}{6}{3}  
\h{2}{2}{9}  
\h{2}{4}{10}  
\h{7}{1}{5}  
\h{7}{12}{8}  
\h{6}{10}{9}  
\h{6}{7}{3}  
\h{3}{14}{6}  
\h{3}{3}{11}  
\h{10}{5}{4}  
\h{5}{9}{5}  
\h{1}{13}{4}  
\v{1}{13}{2}  
\v{4}{11}{4}  
\v{13}{8}{3}  
\v{8}{6}{2}  
\v{11}{2}{4}  
\v{2}{2}{2}  
\v{12}{1}{3}  
\v{7}{1}{11}  
\v{15}{10}{2}  
\v{6}{7}{3}  
\v{9}{7}{7}  
\v{3}{3}{11}  
\v{14}{3}{2}  
\v{10}{5}{4}  
\v{5}{9}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2001}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{9}{7}  
\h{12}{7}{2}  
\h{10}{4}{4}  
\h{10}{8}{3}  
\h{13}{5}{2}  
\h{6}{11}{9}  
\h{6}{3}{2}  
\h{4}{12}{4}  
\h{2}{14}{2}  
\h{2}{2}{9}  
\h{7}{6}{4}  
\h{7}{1}{2}  
\h{1}{10}{8}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{5}{9}{4}  
\v{12}{7}{2}  
\v{14}{4}{3}  
\v{10}{4}{4}  
\v{13}{5}{3}  
\v{15}{5}{6}  
\v{6}{3}{8}  
\v{8}{3}{9}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{11}{2}{4}  
\v{7}{1}{5}  
\v{9}{1}{9}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2002}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{4}{10}{2}  
\h{2}{14}{2}  
\h{2}{1}{11}  
\h{7}{4}{6}  
\h{7}{7}{2}  
\h{5}{12}{4}  
\h{5}{9}{10}  
\h{12}{3}{3}  
\h{12}{11}{2}  
\h{11}{2}{3}  
\h{8}{6}{3}  
\h{8}{8}{2}  
\h{1}{5}{9}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{6}{10}{3}  
\v{4}{10}{4}  
\v{2}{1}{13}  
\v{13}{1}{3}  
\v{7}{4}{3}  
\v{9}{7}{5}  
\v{5}{9}{3}  
\v{15}{3}{6}  
\v{12}{3}{8}  
\v{14}{2}{9}  
\v{11}{2}{4}  
\v{8}{6}{2}  
\v{10}{5}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2003}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{7}{2}{5}  
\h{2}{4}{10}  
\h{2}{14}{4}  
\h{6}{12}{8}  
\h{5}{8}{9}  
\h{5}{10}{5}  
\h{10}{3}{3}  
\h{4}{5}{9}  
\h{4}{1}{4}  
\h{8}{9}{7}  
\h{9}{6}{6}  
\h{9}{11}{2}  
\h{1}{7}{10}  
\v{1}{7}{8}  
\v{3}{13}{2}  
\v{7}{2}{11}  
\v{12}{2}{2}  
\v{2}{4}{10}  
\v{6}{12}{2}  
\v{14}{8}{4}  
\v{5}{8}{2}  
\v{10}{3}{7}  
\v{13}{3}{2}  
\v{4}{1}{4}  
\v{8}{1}{8}  
\v{15}{6}{3}  
\v{9}{6}{5}  
\v{11}{7}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2004}{}  
\h{1}{15}{2}  
\h{3}{11}{3}  
\h{4}{13}{2}  
\h{4}{6}{6}  
\h{8}{8}{2}  
\h{8}{5}{5}  
\h{2}{1}{11}  
\h{2}{14}{3}  
\h{5}{12}{4}  
\h{9}{7}{2}  
\h{11}{2}{3}  
\h{12}{10}{2}  
\h{12}{4}{3}  
\h{7}{9}{8}  
\h{1}{3}{6}  
\v{1}{3}{12}  
\v{3}{11}{4}  
\v{6}{11}{2}  
\v{4}{6}{7}  
\v{10}{6}{2}  
\v{8}{5}{3}  
\v{13}{1}{4}  
\v{2}{1}{13}  
\v{5}{12}{2}  
\v{9}{7}{5}  
\v{11}{2}{5}  
\v{14}{2}{8}  
\v{12}{4}{6}  
\v{15}{4}{5}  
\v{7}{3}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2005}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{8}{3}  
\h{8}{5}{2}  
\h{4}{12}{6}  
\h{2}{14}{2}  
\h{2}{2}{12}  
\h{9}{6}{5}  
\h{9}{4}{2}  
\h{7}{9}{4}  
\h{7}{7}{6}  
\h{13}{3}{2}  
\h{6}{11}{9}  
\h{6}{1}{6}  
\h{1}{10}{11}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{5}{8}{5}  
\v{8}{5}{3}  
\v{10}{5}{7}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{14}{2}{4}  
\v{9}{4}{2}  
\v{11}{4}{5}  
\v{7}{7}{2}  
\v{13}{3}{4}  
\v{15}{3}{8}  
\v{6}{1}{10}  
\v{12}{1}{9}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2006}{}  
\h{1}{15}{2}  
\h{3}{3}{10}  
\h{9}{7}{4}  
\h{5}{9}{4}  
\h{2}{13}{3}  
\h{2}{1}{13}  
\h{12}{6}{3}  
\h{12}{11}{2}  
\h{11}{4}{3}  
\h{7}{12}{4}  
\h{7}{5}{3}  
\h{8}{8}{2}  
\h{4}{14}{4}  
\h{4}{10}{2}  
\h{1}{2}{5}  
\v{1}{2}{13}  
\v{3}{3}{12}  
\v{13}{3}{4}  
\v{9}{7}{2}  
\v{5}{9}{4}  
\v{2}{1}{12}  
\v{15}{1}{5}  
\v{12}{6}{5}  
\v{14}{4}{7}  
\v{11}{4}{8}  
\v{7}{5}{7}  
\v{10}{5}{3}  
\v{8}{8}{6}  
\v{4}{10}{4}  
\v{6}{2}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2007}{}  
\h{1}{15}{2}  
\h{3}{10}{3}  
\h{6}{7}{8}  
\h{4}{9}{10}  
\h{4}{13}{4}  
\h{8}{11}{2}  
\h{10}{4}{5}  
\h{9}{8}{6}  
\h{5}{12}{4}  
\h{2}{14}{3}  
\h{2}{1}{10}  
\h{7}{3}{5}  
\h{7}{5}{6}  
\h{11}{2}{2}  
\h{1}{6}{10}  
\v{1}{6}{9}  
\v{3}{10}{5}  
\v{6}{7}{3}  
\v{14}{7}{2}  
\v{4}{9}{4}  
\v{8}{11}{2}  
\v{10}{4}{7}  
\v{15}{4}{4}  
\v{9}{8}{4}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{12}{1}{2}  
\v{7}{3}{2}  
\v{13}{2}{3}  
\v{11}{2}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2008}{}  
\h{1}{15}{2}  
\h{3}{7}{10}  
\h{13}{5}{2}  
\h{10}{8}{5}  
\h{5}{12}{5}  
\h{2}{14}{3}  
\h{2}{3}{12}  
\h{12}{6}{2}  
\h{8}{11}{4}  
\h{8}{9}{3}  
\h{9}{1}{2}  
\h{7}{10}{2}  
\h{4}{2}{3}  
\h{4}{13}{2}  
\h{1}{4}{5}  
\v{1}{4}{11}  
\v{3}{7}{8}  
\v{13}{5}{2}  
\v{15}{5}{3}  
\v{10}{8}{4}  
\v{5}{12}{2}  
\v{2}{3}{11}  
\v{14}{3}{3}  
\v{12}{6}{5}  
\v{8}{9}{2}  
\v{11}{1}{8}  
\v{9}{1}{9}  
\v{7}{2}{8}  
\v{4}{2}{11}  
\v{6}{4}{9}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2009}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{8}{2}  
\h{7}{10}{2}  
\h{9}{4}{2}  
\h{6}{7}{5}  
\h{6}{9}{2}  
\h{8}{11}{7}  
\h{13}{2}{2}  
\h{4}{12}{9}  
\h{2}{14}{2}  
\h{2}{3}{8}  
\h{10}{5}{4}  
\h{12}{1}{2}  
\h{1}{6}{11}  
\v{1}{6}{9}  
\v{3}{13}{2}  
\v{5}{8}{5}  
\v{7}{8}{2}  
\v{9}{4}{6}  
\v{11}{4}{3}  
\v{6}{7}{2}  
\v{8}{9}{2}  
\v{15}{2}{9}  
\v{13}{2}{10}  
\v{4}{12}{2}  
\v{2}{3}{11}  
\v{10}{3}{2}  
\v{14}{1}{4}  
\v{12}{1}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2010}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{2}  
\h{7}{8}{2}  
\h{9}{1}{6}  
\h{12}{7}{3}  
\h{8}{4}{4}  
\h{6}{9}{2}  
\h{6}{11}{8}  
\h{10}{6}{4}  
\h{4}{12}{6}  
\h{2}{14}{2}  
\h{2}{2}{11}  
\h{11}{5}{2}  
\h{1}{3}{10}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{7}{8}{2}  
\v{9}{1}{7}  
\v{15}{1}{6}  
\v{12}{4}{3}  
\v{8}{4}{5}  
\v{6}{9}{2}  
\v{14}{6}{5}  
\v{10}{6}{6}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{13}{2}{3}  
\v{11}{3}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2011}{}  
\h{1}{15}{2}  
\h{3}{11}{4}  
\h{7}{5}{3}  
\h{4}{13}{6}  
\h{4}{2}{2}  
\h{6}{12}{6}  
\h{8}{9}{4}  
\h{8}{6}{7}  
\h{2}{1}{13}  
\h{2}{14}{3}  
\h{5}{7}{8}  
\h{11}{10}{2}  
\h{9}{3}{2}  
\h{9}{8}{5}  
\h{1}{4}{13}  
\v{1}{4}{11}  
\v{3}{11}{4}  
\v{7}{5}{6}  
\v{10}{5}{8}  
\v{4}{2}{11}  
\v{6}{2}{10}  
\v{12}{9}{3}  
\v{8}{6}{3}  
\v{15}{1}{5}  
\v{2}{1}{13}  
\v{5}{7}{7}  
\v{13}{7}{3}  
\v{11}{3}{7}  
\v{9}{3}{5}  
\v{14}{4}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2012}{}  
\h{1}{15}{2}  
\h{3}{11}{5}  
\h{8}{2}{7}  
\h{11}{8}{4}  
\h{7}{3}{4}  
\h{7}{5}{6}  
\h{2}{7}{11}  
\h{2}{14}{3}  
\h{5}{4}{5}  
\h{6}{10}{4}  
\h{6}{12}{3}  
\h{9}{9}{3}  
\h{12}{6}{2}  
\h{4}{1}{10}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{8}{2}{9}  
\v{15}{2}{6}  
\v{11}{3}{5}  
\v{7}{3}{2}  
\v{13}{5}{2}  
\v{2}{7}{7}  
\v{5}{4}{10}  
\v{10}{4}{6}  
\v{6}{10}{2}  
\v{9}{9}{3}  
\v{12}{6}{3}  
\v{14}{1}{5}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2013}{}  
\h{1}{15}{3}  
\h{4}{11}{3}  
\h{7}{6}{4}  
\h{11}{9}{4}  
\h{10}{7}{5}  
\h{10}{5}{3}  
\h{6}{2}{7}  
\h{2}{14}{4}  
\h{2}{1}{7}  
\h{9}{3}{5}  
\h{5}{12}{9}  
\h{5}{10}{3}  
\h{3}{13}{5}  
\h{3}{4}{9}  
\h{1}{8}{11}  
\v{1}{8}{7}  
\v{4}{11}{4}  
\v{7}{6}{5}  
\v{11}{6}{3}  
\v{15}{7}{2}  
\v{10}{5}{2}  
\v{13}{2}{3}  
\v{6}{2}{12}  
\v{2}{1}{13}  
\v{9}{1}{2}  
\v{14}{3}{9}  
\v{5}{10}{2}  
\v{8}{10}{3}  
\v{3}{4}{9}  
\v{12}{4}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2014}{}  
\h{1}{15}{2}  
\h{3}{9}{4}  
\h{4}{14}{3}  
\h{4}{12}{2}  
\h{6}{6}{7}  
\h{13}{4}{2}  
\h{10}{7}{5}  
\h{5}{11}{5}  
\h{2}{13}{3}  
\h{2}{2}{12}  
\h{12}{5}{2}  
\h{9}{10}{3}  
\h{9}{1}{2}  
\h{8}{8}{3}  
\h{1}{3}{7}  
\v{1}{3}{12}  
\v{3}{9}{6}  
\v{7}{9}{5}  
\v{4}{12}{2}  
\v{6}{6}{6}  
\v{13}{4}{2}  
\v{15}{4}{3}  
\v{10}{7}{4}  
\v{5}{11}{2}  
\v{2}{2}{11}  
\v{14}{2}{3}  
\v{12}{5}{5}  
\v{9}{1}{9}  
\v{11}{1}{7}  
\v{8}{3}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2015}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{6}  
\h{7}{9}{4}  
\h{7}{1}{3}  
\h{10}{6}{5}  
\h{13}{8}{2}  
\h{9}{3}{4}  
\h{6}{5}{3}  
\h{4}{12}{2}  
\h{2}{14}{2}  
\h{2}{2}{10}  
\h{8}{4}{4}  
\h{8}{10}{6}  
\h{1}{7}{13}  
\v{1}{7}{8}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{11}{9}{2}  
\v{7}{1}{8}  
\v{10}{1}{5}  
\v{15}{6}{2}  
\v{13}{3}{5}  
\v{9}{3}{2}  
\v{6}{5}{7}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{12}{2}{2}  
\v{8}{4}{6}  
\v{14}{7}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2016}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{6}  
\h{11}{4}{2}  
\h{10}{2}{3}  
\h{6}{7}{4}  
\h{4}{12}{2}  
\h{2}{14}{2}  
\h{2}{3}{10}  
\h{7}{5}{5}  
\h{7}{8}{8}  
\h{9}{6}{6}  
\h{9}{9}{5}  
\h{8}{1}{6}  
\h{1}{10}{7}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{11}{4}{7}  
\v{13}{2}{2}  
\v{10}{2}{5}  
\v{6}{7}{5}  
\v{4}{12}{2}  
\v{2}{3}{11}  
\v{12}{3}{2}  
\v{7}{5}{3}  
\v{15}{6}{2}  
\v{9}{6}{3}  
\v{14}{1}{8}  
\v{8}{1}{9}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2017}{}  
\h{1}{15}{2}  
\h{3}{13}{7}  
\h{10}{7}{4}  
\h{11}{5}{3}  
\h{11}{9}{2}  
\h{13}{6}{2}  
\h{8}{1}{7}  
\h{5}{4}{3}  
\h{5}{11}{2}  
\h{7}{3}{2}  
\h{4}{10}{5}  
\h{2}{14}{2}  
\h{2}{2}{10}  
\h{6}{8}{6}  
\h{1}{12}{5}  
\v{1}{12}{3}  
\v{3}{13}{2}  
\v{10}{7}{6}  
\v{14}{5}{2}  
\v{11}{5}{4}  
\v{13}{6}{3}  
\v{15}{1}{5}  
\v{8}{1}{3}  
\v{5}{4}{7}  
\v{7}{3}{8}  
\v{9}{3}{7}  
\v{4}{10}{4}  
\v{2}{2}{12}  
\v{12}{2}{6}  
\v{6}{8}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2018}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{9}{10}  
\h{8}{5}{7}  
\h{6}{7}{2}  
\h{6}{4}{5}  
\h{2}{1}{9}  
\h{2}{14}{2}  
\h{4}{12}{3}  
\h{7}{6}{2}  
\h{9}{2}{5}  
\h{12}{10}{2}  
\h{10}{3}{2}  
\h{10}{11}{3}  
\h{1}{8}{12}  
\v{1}{8}{7}  
\v{3}{13}{2}  
\v{5}{9}{4}  
\v{15}{5}{4}  
\v{8}{5}{2}  
\v{6}{4}{3}  
\v{11}{1}{3}  
\v{2}{1}{13}  
\v{4}{12}{2}  
\v{7}{6}{6}  
\v{9}{2}{4}  
\v{14}{2}{8}  
\v{12}{3}{7}  
\v{10}{3}{8}  
\v{13}{8}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2019}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{9}{2}  
\h{7}{4}{3}  
\h{10}{7}{4}  
\h{9}{5}{5}  
\h{9}{3}{3}  
\h{4}{12}{8}  
\h{2}{14}{2}  
\h{2}{2}{9}  
\h{11}{6}{4}  
\h{8}{11}{7}  
\h{8}{1}{5}  
\h{6}{8}{7}  
\h{1}{10}{5}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{5}{9}{4}  
\v{7}{4}{5}  
\v{10}{4}{3}  
\v{14}{5}{2}  
\v{9}{3}{2}  
\v{12}{3}{9}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{11}{2}{4}  
\v{15}{6}{5}  
\v{8}{1}{10}  
\v{13}{1}{7}  
\v{6}{8}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2020}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{8}{7}  
\h{12}{6}{3}  
\h{10}{2}{5}  
\h{10}{7}{3}  
\h{6}{11}{7}  
\h{6}{3}{2}  
\h{4}{12}{4}  
\h{2}{14}{2}  
\h{2}{4}{12}  
\h{11}{9}{3}  
\h{7}{5}{4}  
\h{7}{1}{2}  
\h{1}{10}{8}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{5}{8}{5}  
\v{12}{6}{2}  
\v{15}{2}{4}  
\v{10}{2}{5}  
\v{13}{7}{4}  
\v{6}{3}{8}  
\v{8}{3}{9}  
\v{4}{12}{2}  
\v{2}{4}{10}  
\v{14}{4}{5}  
\v{11}{5}{4}  
\v{7}{1}{4}  
\v{9}{1}{9}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2021}{}  
\h{1}{15}{2}  
\h{3}{12}{5}  
\h{8}{9}{4}  
\h{6}{11}{6}  
\h{6}{8}{7}  
\h{7}{6}{6}  
\h{7}{3}{7}  
\h{2}{14}{12}  
\h{2}{1}{3}  
\h{5}{10}{4}  
\h{9}{5}{2}  
\h{11}{2}{4}  
\h{10}{7}{5}  
\h{4}{4}{6}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{8}{9}{3}  
\v{12}{9}{2}  
\v{6}{8}{3}  
\v{13}{6}{2}  
\v{7}{3}{3}  
\v{14}{3}{11}  
\v{2}{1}{13}  
\v{5}{1}{9}  
\v{9}{5}{5}  
\v{11}{2}{3}  
\v{15}{2}{5}  
\v{10}{4}{3}  
\v{4}{4}{9}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2022}{}  
\h{1}{15}{2}  
\h{3}{10}{10}  
\h{6}{6}{7}  
\h{6}{9}{4}  
\h{5}{5}{5}  
\h{5}{11}{10}  
\h{12}{4}{3}  
\h{8}{8}{4}  
\h{2}{14}{6}  
\h{2}{1}{12}  
\h{11}{7}{3}  
\h{7}{13}{4}  
\h{7}{2}{2}  
\h{4}{12}{5}  
\h{1}{3}{3}  
\v{1}{3}{12}  
\v{3}{10}{5}  
\v{13}{6}{4}  
\v{6}{6}{3}  
\v{10}{5}{4}  
\v{5}{5}{6}  
\v{15}{4}{7}  
\v{12}{4}{4}  
\v{8}{8}{6}  
\v{2}{1}{13}  
\v{14}{1}{6}  
\v{11}{7}{6}  
\v{7}{2}{11}  
\v{9}{2}{10}  
\v{4}{3}{9}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2023}{}  
\h{1}{15}{2}  
\h{3}{10}{3}  
\h{6}{2}{2}  
\h{8}{9}{3}  
\h{9}{1}{2}  
\h{9}{11}{3}  
\h{12}{6}{2}  
\h{2}{3}{12}  
\h{2}{14}{3}  
\h{5}{12}{5}  
\h{10}{8}{5}  
\h{13}{5}{2}  
\h{4}{7}{9}  
\h{4}{13}{3}  
\h{1}{4}{6}  
\v{1}{4}{11}  
\v{3}{10}{5}  
\v{6}{2}{8}  
\v{8}{2}{7}  
\v{11}{1}{8}  
\v{9}{1}{10}  
\v{12}{6}{5}  
\v{14}{3}{3}  
\v{2}{3}{11}  
\v{5}{12}{2}  
\v{10}{8}{4}  
\v{15}{5}{3}  
\v{13}{5}{2}  
\v{4}{7}{6}  
\v{7}{4}{9}  
\end{tikzpicture}  \clearpage \noindent
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2024}{}  
\h{1}{15}{2}  
\h{3}{11}{3}  
\h{6}{9}{6}  
\h{2}{6}{10}  
\h{2}{14}{7}  
\h{4}{10}{5}  
\h{4}{12}{6}  
\h{10}{3}{3}  
\h{8}{7}{5}  
\h{8}{4}{6}  
\h{7}{1}{7}  
\h{7}{5}{8}  
\h{11}{8}{4}  
\h{5}{2}{6}  
\h{1}{13}{4}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{6}{9}{2}  
\v{12}{6}{3}  
\v{2}{6}{8}  
\v{9}{10}{4}  
\v{4}{10}{2}  
\v{10}{3}{9}  
\v{13}{3}{4}  
\v{8}{4}{3}  
\v{14}{1}{3}  
\v{7}{1}{4}  
\v{15}{5}{3}  
\v{11}{2}{6}  
\v{5}{2}{11}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2025}{}  
\h{1}{15}{2}  
\h{3}{8}{6}  
\h{6}{6}{3}  
\h{6}{9}{8}  
\h{11}{12}{3}  
\h{11}{10}{4}  
\h{5}{5}{10}  
\h{5}{2}{8}  
\h{7}{4}{6}  
\h{2}{1}{5}  
\h{2}{14}{10}  
\h{10}{11}{2}  
\h{8}{7}{2}  
\h{4}{3}{4}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{8}{7}  
\v{9}{6}{2}  
\v{6}{6}{3}  
\v{14}{9}{3}  
\v{11}{10}{2}  
\v{15}{5}{5}  
\v{5}{2}{3}  
\v{13}{2}{2}  
\v{7}{1}{3}  
\v{2}{1}{13}  
\v{12}{11}{3}  
\v{10}{7}{4}  
\v{8}{3}{4}  
\v{4}{3}{10}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2026}{}  
\h{1}{15}{2}  
\h{3}{2}{11}  
\h{6}{4}{8}  
\h{6}{12}{4}  
\h{10}{10}{3}  
\h{9}{8}{4}  
\h{9}{5}{6}  
\h{8}{7}{7}  
\h{8}{11}{3}  
\h{5}{6}{6}  
\h{2}{14}{3}  
\h{2}{1}{2}  
\h{4}{13}{3}  
\h{7}{9}{5}  
\h{1}{3}{11}  
\v{1}{3}{12}  
\v{3}{2}{13}  
\v{14}{2}{2}  
\v{6}{4}{8}  
\v{10}{10}{2}  
\v{13}{8}{2}  
\v{9}{5}{3}  
\v{15}{5}{2}  
\v{8}{7}{4}  
\v{11}{6}{5}  
\v{5}{6}{8}  
\v{2}{1}{13}  
\v{4}{1}{12}  
\v{7}{9}{4}  
\v{12}{3}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2027}{}  
\h{1}{15}{2}  
\h{3}{2}{11}  
\h{6}{4}{8}  
\h{6}{12}{4}  
\h{10}{8}{5}  
\h{11}{5}{4}  
\h{8}{11}{3}  
\h{8}{9}{4}  
\h{5}{7}{7}  
\h{2}{14}{3}  
\h{2}{1}{2}  
\h{4}{13}{3}  
\h{7}{10}{2}  
\h{9}{6}{4}  
\h{1}{3}{12}  
\v{1}{3}{12}  
\v{3}{2}{13}  
\v{14}{2}{2}  
\v{6}{4}{8}  
\v{10}{8}{4}  
\v{15}{5}{3}  
\v{11}{5}{6}  
\v{8}{9}{2}  
\v{12}{7}{2}  
\v{5}{7}{7}  
\v{2}{1}{13}  
\v{4}{1}{12}  
\v{7}{10}{3}  
\v{9}{6}{4}  
\v{13}{3}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2028}{}  
\h{1}{15}{2}  
\h{3}{2}{12}  
\h{13}{7}{2}  
\h{10}{10}{3}  
\h{7}{6}{3}  
\h{4}{11}{3}  
\h{4}{14}{5}  
\h{9}{8}{5}  
\h{11}{5}{3}  
\h{8}{12}{3}  
\h{5}{4}{3}  
\h{2}{13}{3}  
\h{2}{1}{4}  
\h{6}{9}{6}  
\h{1}{3}{11}  
\v{1}{3}{12}  
\v{3}{2}{13}  
\v{15}{2}{5}  
\v{13}{7}{3}  
\v{10}{6}{4}  
\v{7}{6}{5}  
\v{4}{11}{3}  
\v{9}{8}{6}  
\v{14}{5}{3}  
\v{11}{5}{7}  
\v{8}{4}{8}  
\v{5}{4}{9}  
\v{2}{1}{12}  
\v{6}{1}{8}  
\v{12}{3}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2029}{}  
\h{1}{15}{2}  
\h{3}{9}{8}  
\h{9}{12}{2}  
\h{5}{7}{4}  
\h{2}{13}{3}  
\h{2}{3}{6}  
\h{6}{14}{2}  
\h{6}{4}{8}  
\h{4}{8}{10}  
\h{4}{11}{6}  
\h{7}{2}{3}  
\h{7}{10}{5}  
\h{12}{5}{3}  
\h{13}{1}{2}  
\h{1}{6}{12}  
\v{1}{6}{9}  
\v{3}{9}{6}  
\v{11}{9}{3}  
\v{9}{7}{5}  
\v{5}{7}{6}  
\v{2}{3}{10}  
\v{8}{3}{11}  
\v{6}{4}{10}  
\v{14}{4}{4}  
\v{4}{8}{3}  
\v{10}{2}{9}  
\v{7}{2}{8}  
\v{12}{5}{5}  
\v{15}{1}{4}  
\v{13}{1}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2030}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{7}{10}{7}  
\h{6}{8}{8}  
\h{6}{11}{2}  
\h{8}{6}{2}  
\h{10}{2}{3}  
\h{9}{7}{4}  
\h{9}{3}{2}  
\h{2}{1}{9}  
\h{2}{14}{2}  
\h{4}{9}{8}  
\h{12}{5}{3}  
\h{5}{12}{10}  
\h{1}{4}{4}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{7}{10}{3}  
\v{14}{8}{2}  
\v{6}{8}{3}  
\v{8}{6}{5}  
\v{10}{2}{4}  
\v{13}{2}{5}  
\v{9}{3}{4}  
\v{11}{1}{2}  
\v{2}{1}{13}  
\v{4}{9}{5}  
\v{12}{5}{4}  
\v{15}{5}{7}  
\v{5}{4}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2031}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{4}{11}{2}  
\h{2}{14}{2}  
\h{2}{2}{7}  
\h{9}{10}{5}  
\h{8}{1}{6}  
\h{8}{3}{5}  
\h{7}{6}{6}  
\h{7}{4}{8}  
\h{11}{7}{4}  
\h{5}{9}{6}  
\h{5}{12}{5}  
\h{10}{8}{2}  
\h{1}{5}{11}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{6}{11}{2}  
\v{4}{11}{3}  
\v{2}{2}{12}  
\v{9}{2}{8}  
\v{14}{1}{9}  
\v{8}{1}{2}  
\v{13}{3}{3}  
\v{7}{4}{2}  
\v{15}{4}{3}  
\v{11}{7}{2}  
\v{5}{9}{3}  
\v{10}{8}{4}  
\v{12}{5}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2032}{}  
\h{1}{15}{2}  
\h{3}{12}{12}  
\h{4}{1}{11}  
\h{4}{11}{4}  
\h{8}{2}{5}  
\h{9}{5}{4}  
\h{2}{14}{7}  
\h{2}{6}{9}  
\h{11}{3}{3}  
\h{7}{8}{7}  
\h{7}{4}{3}  
\h{6}{9}{4}  
\h{6}{7}{6}  
\h{5}{10}{7}  
\h{1}{13}{4}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{15}{1}{11}  
\v{4}{1}{10}  
\v{8}{2}{9}  
\v{13}{2}{3}  
\v{9}{5}{9}  
\v{2}{6}{8}  
\v{11}{3}{3}  
\v{14}{3}{5}  
\v{7}{4}{4}  
\v{10}{4}{5}  
\v{6}{7}{2}  
\v{12}{7}{3}  
\v{5}{10}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2033}{}  
\h{1}{15}{2}  
\h{3}{12}{2}  
\h{5}{8}{8}  
\h{13}{2}{2}  
\h{10}{7}{5}  
\h{2}{14}{8}  
\h{2}{4}{12}  
\h{7}{1}{7}  
\h{7}{6}{5}  
\h{9}{11}{3}  
\h{9}{5}{2}  
\h{8}{9}{3}  
\h{6}{3}{2}  
\h{4}{10}{2}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{5}{8}{4}  
\v{13}{2}{6}  
\v{15}{2}{5}  
\v{10}{7}{7}  
\v{2}{4}{10}  
\v{14}{1}{3}  
\v{7}{1}{5}  
\v{12}{6}{5}  
\v{9}{5}{6}  
\v{11}{5}{4}  
\v{8}{3}{6}  
\v{6}{3}{7}  
\v{4}{10}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2034}{}  
\h{1}{15}{2}  
\h{3}{12}{3}  
\h{6}{9}{6}  
\h{7}{7}{5}  
\h{7}{5}{3}  
\h{10}{1}{3}  
\h{5}{3}{8}  
\h{5}{6}{3}  
\h{8}{10}{7}  
\h{11}{2}{4}  
\h{2}{14}{9}  
\h{2}{4}{7}  
\h{9}{8}{5}  
\h{4}{11}{10}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{6}{9}{3}  
\v{12}{7}{2}  
\v{7}{5}{2}  
\v{10}{1}{4}  
\v{13}{1}{2}  
\v{5}{3}{3}  
\v{8}{6}{4}  
\v{15}{2}{8}  
\v{11}{2}{12}  
\v{2}{4}{10}  
\v{9}{4}{4}  
\v{14}{8}{3}  
\v{4}{11}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2035}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{11}{9}  
\h{7}{6}{8}  
\h{7}{4}{7}  
\h{9}{2}{5}  
\h{9}{7}{4}  
\h{11}{9}{2}  
\h{2}{1}{9}  
\h{2}{14}{2}  
\h{4}{8}{8}  
\h{8}{10}{4}  
\h{5}{5}{3}  
\h{5}{12}{5}  
\h{1}{3}{9}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{6}{11}{2}  
\v{15}{6}{5}  
\v{7}{4}{2}  
\v{14}{2}{2}  
\v{9}{2}{5}  
\v{13}{7}{2}  
\v{11}{1}{8}  
\v{2}{1}{13}  
\v{4}{8}{6}  
\v{12}{8}{2}  
\v{8}{5}{5}  
\v{5}{5}{7}  
\v{10}{3}{9}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2036}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{2}  
\h{7}{2}{6}  
\h{9}{5}{4}  
\h{2}{1}{7}  
\h{2}{14}{2}  
\h{4}{12}{2}  
\h{6}{10}{5}  
\h{8}{8}{3}  
\h{8}{3}{2}  
\h{10}{9}{5}  
\h{12}{6}{3}  
\h{12}{4}{2}  
\h{1}{7}{13}  
\v{1}{7}{8}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{7}{2}{9}  
\v{13}{2}{3}  
\v{9}{1}{4}  
\v{2}{1}{13}  
\v{4}{12}{2}  
\v{6}{10}{2}  
\v{11}{8}{2}  
\v{8}{3}{5}  
\v{10}{3}{6}  
\v{15}{6}{3}  
\v{12}{4}{2}  
\v{14}{4}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2037}{}  
\h{1}{15}{2}  
\h{3}{4}{11}  
\h{11}{10}{3}  
\h{8}{7}{3}  
\h{6}{2}{2}  
\h{6}{5}{9}  
\h{7}{3}{8}  
\h{4}{13}{3}  
\h{2}{1}{2}  
\h{2}{14}{3}  
\h{5}{11}{8}  
\h{10}{8}{3}  
\h{10}{12}{2}  
\h{9}{9}{3}  
\h{1}{6}{8}  
\v{1}{6}{9}  
\v{3}{4}{11}  
\v{14}{4}{6}  
\v{11}{7}{3}  
\v{8}{2}{5}  
\v{6}{2}{3}  
\v{15}{3}{2}  
\v{7}{3}{10}  
\v{4}{1}{12}  
\v{2}{1}{13}  
\v{5}{11}{3}  
\v{13}{8}{3}  
\v{10}{8}{4}  
\v{12}{9}{3}  
\v{9}{6}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2038}{}  
\h{1}{15}{3}  
\h{4}{6}{11}  
\h{7}{8}{8}  
\h{5}{11}{2}  
\h{5}{4}{6}  
\h{3}{14}{8}  
\h{3}{2}{9}  
\h{6}{10}{6}  
\h{6}{12}{8}  
\h{9}{9}{5}  
\h{2}{5}{7}  
\h{2}{7}{8}  
\h{10}{3}{3}  
\h{8}{1}{5}  
\h{1}{13}{7}  
\v{1}{13}{2}  
\v{4}{6}{9}  
\v{15}{6}{2}  
\v{7}{8}{3}  
\v{5}{4}{7}  
\v{11}{4}{10}  
\v{3}{2}{12}  
\v{12}{2}{8}  
\v{6}{10}{2}  
\v{14}{9}{3}  
\v{9}{5}{4}  
\v{2}{5}{2}  
\v{10}{3}{4}  
\v{13}{1}{2}  
\v{8}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2039}{}  
\h{1}{15}{2}  
\h{3}{3}{8}  
\h{11}{7}{4}  
\h{2}{1}{13}  
\h{2}{13}{3}  
\h{5}{10}{3}  
\h{8}{4}{6}  
\h{9}{12}{5}  
\h{9}{5}{4}  
\h{10}{9}{3}  
\h{10}{6}{2}  
\h{7}{8}{5}  
\h{4}{14}{3}  
\h{4}{11}{2}  
\h{1}{2}{5}  
\v{1}{2}{13}  
\v{3}{3}{12}  
\v{11}{3}{4}  
\v{15}{1}{6}  
\v{2}{1}{12}  
\v{5}{10}{3}  
\v{8}{4}{6}  
\v{14}{4}{8}  
\v{9}{5}{7}  
\v{13}{5}{4}  
\v{10}{6}{3}  
\v{12}{6}{2}  
\v{7}{8}{6}  
\v{4}{11}{3}  
\v{6}{2}{9}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2040}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{8}{3}  
\h{8}{6}{4}  
\h{12}{4}{2}  
\h{4}{12}{10}  
\h{2}{14}{2}  
\h{2}{2}{9}  
\h{11}{5}{2}  
\h{10}{3}{3}  
\h{7}{9}{3}  
\h{7}{7}{2}  
\h{9}{10}{6}  
\h{6}{1}{9}  
\h{1}{11}{5}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{5}{8}{5}  
\v{8}{6}{2}  
\v{12}{4}{2}  
\v{14}{4}{8}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{11}{2}{3}  
\v{13}{3}{2}  
\v{10}{3}{6}  
\v{7}{7}{2}  
\v{9}{7}{3}  
\v{15}{1}{9}  
\v{6}{1}{10}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2041}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{2}{3}  
\h{8}{7}{3}  
\h{9}{4}{2}  
\h{9}{9}{5}  
\h{12}{6}{2}  
\h{6}{10}{6}  
\h{2}{1}{4}  
\h{2}{14}{2}  
\h{4}{12}{11}  
\h{13}{8}{2}  
\h{10}{5}{3}  
\h{7}{3}{3}  
\h{1}{11}{6}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{5}{2}{11}  
\v{8}{2}{5}  
\v{11}{4}{3}  
\v{9}{4}{5}  
\v{14}{6}{3}  
\v{12}{6}{4}  
\v{6}{1}{9}  
\v{2}{1}{13}  
\v{4}{12}{2}  
\v{15}{8}{4}  
\v{13}{5}{3}  
\v{10}{3}{2}  
\v{7}{3}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2042}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{11}{2}  
\h{8}{8}{3}  
\h{11}{4}{2}  
\h{2}{2}{11}  
\h{2}{14}{2}  
\h{4}{10}{3}  
\h{5}{12}{2}  
\h{5}{9}{4}  
\h{9}{5}{3}  
\h{12}{3}{3}  
\h{10}{7}{5}  
\h{10}{1}{4}  
\h{1}{6}{13}  
\v{1}{6}{9}  
\v{3}{13}{2}  
\v{6}{11}{2}  
\v{8}{8}{3}  
\v{11}{4}{4}  
\v{13}{2}{2}  
\v{2}{2}{12}  
\v{4}{10}{4}  
\v{7}{10}{2}  
\v{5}{9}{3}  
\v{9}{5}{4}  
\v{12}{3}{2}  
\v{15}{3}{4}  
\v{10}{1}{6}  
\v{14}{1}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2043}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{9}{3}  
\h{7}{7}{2}  
\h{7}{10}{8}  
\h{11}{2}{4}  
\h{11}{4}{3}  
\h{2}{1}{12}  
\h{2}{14}{3}  
\h{5}{11}{5}  
\h{8}{8}{2}  
\h{8}{3}{5}  
\h{4}{5}{9}  
\h{4}{12}{8}  
\h{1}{6}{11}  
\v{1}{6}{9}  
\v{3}{13}{2}  
\v{6}{9}{4}  
\v{9}{7}{2}  
\v{7}{7}{3}  
\v{15}{2}{8}  
\v{11}{2}{2}  
\v{14}{1}{3}  
\v{2}{1}{13}  
\v{5}{11}{3}  
\v{10}{8}{3}  
\v{8}{3}{5}  
\v{13}{3}{2}  
\v{4}{5}{7}  
\v{12}{6}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2044}{}  
\h{1}{15}{2}  
\h{3}{12}{3}  
\h{6}{2}{9}  
\h{10}{5}{5}  
\h{8}{7}{2}  
\h{8}{10}{4}  
\h{12}{4}{2}  
\h{11}{8}{3}  
\h{5}{11}{6}  
\h{2}{14}{3}  
\h{2}{3}{11}  
\h{9}{6}{4}  
\h{7}{9}{2}  
\h{4}{1}{3}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{6}{2}{10}  
\v{15}{2}{3}  
\v{10}{5}{2}  
\v{8}{7}{3}  
\v{12}{4}{6}  
\v{14}{4}{4}  
\v{11}{8}{3}  
\v{5}{11}{3}  
\v{2}{3}{11}  
\v{13}{3}{3}  
\v{9}{6}{3}  
\v{7}{1}{8}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2045}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{7}{11}{4}  
\h{5}{8}{6}  
\h{5}{5}{10}  
\h{2}{2}{13}  
\h{2}{14}{2}  
\h{4}{6}{9}  
\h{10}{10}{3}  
\h{10}{1}{2}  
\h{9}{9}{3}  
\h{6}{3}{3}  
\h{6}{12}{2}  
\h{8}{7}{6}  
\h{1}{4}{13}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{7}{11}{2}  
\v{11}{8}{3}  
\v{5}{5}{3}  
\v{15}{2}{3}  
\v{2}{2}{12}  
\v{4}{6}{8}  
\v{13}{6}{4}  
\v{10}{1}{9}  
\v{12}{1}{8}  
\v{9}{3}{6}  
\v{6}{3}{9}  
\v{8}{7}{5}  
\v{14}{4}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2046}{}  
\h{1}{15}{2}  
\h{3}{9}{6}  
\h{9}{6}{2}  
\h{11}{11}{3}  
\h{12}{4}{2}  
\h{2}{1}{10}  
\h{2}{14}{4}  
\h{6}{10}{9}  
\h{10}{7}{5}  
\h{10}{2}{3}  
\h{8}{8}{5}  
\h{5}{13}{3}  
\h{5}{3}{2}  
\h{4}{12}{3}  
\h{1}{5}{3}  
\v{1}{5}{10}  
\v{3}{9}{6}  
\v{9}{6}{3}  
\v{11}{6}{5}  
\v{14}{4}{7}  
\v{12}{1}{3}  
\v{2}{1}{13}  
\v{6}{10}{4}  
\v{15}{7}{3}  
\v{10}{2}{5}  
\v{13}{2}{6}  
\v{8}{8}{5}  
\v{5}{3}{10}  
\v{7}{3}{9}  
\v{4}{5}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2047}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{11}{2}  
\h{8}{8}{3}  
\h{11}{2}{4}  
\h{13}{5}{2}  
\h{2}{3}{11}  
\h{2}{14}{2}  
\h{4}{10}{3}  
\h{5}{12}{2}  
\h{5}{9}{4}  
\h{9}{4}{5}  
\h{10}{7}{4}  
\h{10}{1}{2}  
\h{1}{6}{11}  
\v{1}{6}{9}  
\v{3}{13}{2}  
\v{6}{11}{2}  
\v{8}{8}{3}  
\v{11}{2}{6}  
\v{15}{2}{3}  
\v{13}{3}{2}  
\v{2}{3}{11}  
\v{4}{10}{4}  
\v{7}{10}{2}  
\v{5}{9}{3}  
\v{9}{4}{5}  
\v{14}{4}{3}  
\v{10}{1}{6}  
\v{12}{1}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2048}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{2}  
\h{7}{5}{4}  
\h{11}{3}{3}  
\h{6}{11}{8}  
\h{6}{9}{2}  
\h{4}{12}{4}  
\h{2}{14}{2}  
\h{2}{2}{11}  
\h{9}{6}{4}  
\h{9}{4}{3}  
\h{12}{7}{3}  
\h{10}{1}{5}  
\h{1}{8}{9}  
\v{1}{8}{7}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{7}{5}{5}  
\v{11}{3}{2}  
\v{14}{3}{8}  
\v{6}{9}{2}  
\v{8}{9}{3}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{13}{2}{4}  
\v{9}{4}{2}  
\v{12}{4}{3}  
\v{15}{1}{6}  
\v{10}{1}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2049}{}  
\h{1}{15}{2}  
\h{3}{10}{9}  
\h{7}{8}{5}  
\h{7}{5}{7}  
\h{5}{7}{9}  
\h{5}{4}{5}  
\h{2}{14}{8}  
\h{2}{2}{9}  
\h{4}{12}{7}  
\h{4}{6}{4}  
\h{8}{11}{7}  
\h{9}{9}{6}  
\h{9}{3}{4}  
\h{6}{1}{7}  
\h{1}{13}{5}  
\v{1}{13}{2}  
\v{3}{10}{5}  
\v{12}{8}{2}  
\v{7}{5}{3}  
\v{14}{5}{2}  
\v{5}{4}{3}  
\v{10}{4}{10}  
\v{2}{2}{12}  
\v{11}{2}{10}  
\v{4}{6}{6}  
\v{8}{6}{5}  
\v{15}{9}{2}  
\v{9}{3}{6}  
\v{13}{1}{2}  
\v{6}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2050}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{4}  
\h{9}{9}{3}  
\h{12}{7}{2}  
\h{7}{5}{7}  
\h{2}{2}{5}  
\h{2}{14}{2}  
\h{4}{12}{2}  
\h{6}{3}{9}  
\h{13}{6}{2}  
\h{11}{8}{2}  
\h{8}{1}{3}  
\h{8}{10}{2}  
\h{1}{4}{9}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{9}{9}{2}  
\v{12}{7}{2}  
\v{14}{5}{2}  
\v{7}{2}{3}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{6}{3}{9}  
\v{15}{3}{3}  
\v{13}{6}{2}  
\v{11}{1}{7}  
\v{8}{1}{9}  
\v{10}{4}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2051}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{11}{5}  
\h{9}{9}{2}  
\h{9}{1}{3}  
\h{12}{8}{2}  
\h{5}{4}{9}  
\h{5}{12}{2}  
\h{4}{7}{3}  
\h{2}{14}{2}  
\h{2}{2}{13}  
\h{10}{5}{5}  
\h{10}{10}{3}  
\h{8}{6}{5}  
\h{1}{3}{7}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{6}{11}{2}  
\v{11}{9}{2}  
\v{9}{1}{8}  
\v{12}{1}{7}  
\v{14}{4}{4}  
\v{5}{4}{8}  
\v{7}{7}{5}  
\v{4}{7}{7}  
\v{2}{2}{12}  
\v{15}{2}{3}  
\v{10}{5}{5}  
\v{13}{6}{4}  
\v{8}{3}{3}  
\end{tikzpicture}   
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2052}{}  
\h{1}{15}{2}  
\h{3}{12}{2}  
\h{2}{14}{3}  
\h{2}{1}{9}  
\h{11}{5}{4}  
\h{8}{8}{7}  
\h{8}{10}{4}  
\h{12}{3}{2}  
\h{9}{6}{5}  
\h{6}{9}{3}  
\h{4}{13}{2}  
\h{4}{11}{3}  
\h{7}{2}{6}  
\h{10}{4}{3}  
\h{1}{7}{9}  
\v{1}{7}{8}  
\v{3}{12}{3}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{11}{1}{4}  
\v{15}{5}{3}  
\v{8}{8}{2}  
\v{12}{3}{7}  
\v{14}{3}{3}  
\v{9}{6}{3}  
\v{6}{9}{4}  
\v{4}{11}{2}  
\v{7}{2}{9}  
\v{13}{2}{2}  
\v{10}{4}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2053}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{3}{2}  
\h{5}{1}{3}  
\h{5}{8}{8}  
\h{9}{10}{4}  
\h{9}{12}{2}  
\h{11}{7}{4}  
\h{2}{5}{13}  
\h{2}{14}{2}  
\h{4}{11}{6}  
\h{7}{2}{3}  
\h{7}{4}{5}  
\h{12}{9}{2}  
\h{1}{6}{13}  
\v{1}{6}{9}  
\v{3}{13}{2}  
\v{6}{3}{10}  
\v{8}{1}{2}  
\v{5}{1}{7}  
\v{13}{8}{2}  
\v{9}{10}{2}  
\v{11}{7}{5}  
\v{15}{5}{2}  
\v{2}{5}{9}  
\v{4}{11}{3}  
\v{10}{2}{9}  
\v{7}{2}{2}  
\v{12}{4}{5}  
\v{14}{6}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2054}{}  
\h{1}{15}{2}  
\h{3}{12}{10}  
\h{11}{4}{2}  
\h{11}{9}{3}  
\h{8}{6}{6}  
\h{6}{2}{2}  
\h{2}{13}{4}  
\h{2}{3}{3}  
\h{5}{10}{10}  
\h{12}{1}{3}  
\h{9}{8}{3}  
\h{7}{5}{2}  
\h{4}{14}{3}  
\h{4}{7}{6}  
\h{1}{11}{9}  
\v{1}{11}{4}  
\v{3}{12}{3}  
\v{13}{4}{8}  
\v{11}{4}{5}  
\v{14}{6}{3}  
\v{8}{2}{4}  
\v{6}{2}{11}  
\v{2}{3}{10}  
\v{5}{3}{7}  
\v{15}{1}{9}  
\v{12}{1}{7}  
\v{9}{5}{3}  
\v{7}{5}{9}  
\v{4}{7}{7}  
\v{10}{7}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2055}{}  
\h{1}{15}{2}  
\h{3}{12}{5}  
\h{8}{8}{4}  
\h{2}{2}{10}  
\h{2}{14}{3}  
\h{5}{7}{4}  
\h{7}{9}{2}  
\h{7}{6}{7}  
\h{10}{3}{4}  
\h{6}{11}{4}  
\h{6}{4}{5}  
\h{11}{10}{2}  
\h{13}{5}{2}  
\h{4}{1}{11}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{8}{8}{4}  
\v{12}{2}{6}  
\v{2}{2}{12}  
\v{5}{7}{7}  
\v{9}{7}{2}  
\v{7}{6}{3}  
\v{14}{3}{3}  
\v{10}{3}{8}  
\v{6}{4}{7}  
\v{11}{4}{6}  
\v{13}{5}{5}  
\v{15}{1}{4}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2056}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{4}  
\h{9}{2}{3}  
\h{12}{8}{3}  
\h{13}{6}{2}  
\h{10}{9}{3}  
\h{8}{1}{2}  
\h{2}{4}{6}  
\h{2}{14}{2}  
\h{4}{12}{3}  
\h{7}{10}{4}  
\h{6}{3}{5}  
\h{6}{5}{8}  
\h{1}{7}{13}  
\v{1}{7}{8}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{9}{2}{9}  
\v{12}{2}{6}  
\v{15}{6}{2}  
\v{13}{6}{3}  
\v{10}{1}{8}  
\v{8}{1}{3}  
\v{2}{4}{10}  
\v{4}{12}{2}  
\v{7}{10}{2}  
\v{11}{3}{7}  
\v{6}{3}{2}  
\v{14}{5}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2057}{}  
\h{1}{15}{2}  
\h{3}{12}{5}  
\h{8}{3}{3}  
\h{11}{9}{3}  
\h{12}{7}{2}  
\h{9}{10}{3}  
\h{7}{2}{2}  
\h{2}{5}{5}  
\h{2}{14}{4}  
\h{6}{11}{4}  
\h{5}{4}{5}  
\h{5}{6}{8}  
\h{13}{8}{2}  
\h{4}{1}{11}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{8}{3}{9}  
\v{11}{3}{6}  
\v{14}{7}{2}  
\v{12}{7}{3}  
\v{9}{2}{8}  
\v{7}{2}{3}  
\v{2}{5}{9}  
\v{6}{11}{3}  
\v{10}{4}{7}  
\v{5}{4}{2}  
\v{13}{6}{2}  
\v{15}{1}{7}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2058}{}  
\h{1}{15}{2}  
\h{3}{11}{6}  
\h{9}{8}{4}  
\h{10}{5}{3}  
\h{5}{2}{5}  
\h{5}{14}{2}  
\h{7}{3}{7}  
\h{12}{7}{2}  
\h{8}{12}{4}  
\h{4}{6}{4}  
\h{2}{13}{2}  
\h{2}{1}{4}  
\h{6}{10}{9}  
\h{11}{4}{4}  
\h{1}{9}{10}  
\v{1}{9}{6}  
\v{3}{11}{4}  
\v{9}{8}{3}  
\v{13}{5}{3}  
\v{10}{2}{3}  
\v{5}{2}{12}  
\v{7}{3}{11}  
\v{14}{3}{4}  
\v{12}{7}{5}  
\v{8}{6}{6}  
\v{4}{6}{7}  
\v{2}{1}{12}  
\v{6}{1}{9}  
\v{15}{4}{6}  
\v{11}{4}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2059}{}  
\h{1}{15}{2}  
\h{3}{11}{3}  
\h{6}{8}{3}  
\h{9}{5}{3}  
\h{12}{2}{3}  
\h{11}{4}{4}  
\h{5}{10}{6}  
\h{5}{6}{5}  
\h{2}{14}{8}  
\h{2}{3}{11}  
\h{8}{1}{5}  
\h{8}{12}{6}  
\h{7}{9}{7}  
\h{4}{7}{3}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{6}{8}{3}  
\v{9}{5}{3}  
\v{12}{2}{3}  
\v{15}{2}{2}  
\v{11}{4}{6}  
\v{5}{6}{4}  
\v{10}{6}{8}  
\v{2}{3}{11}  
\v{13}{1}{2}  
\v{8}{1}{11}  
\v{14}{9}{3}  
\v{7}{7}{2}  
\v{4}{7}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2060}{}  
\h{1}{15}{2}  
\h{3}{7}{4}  
\h{7}{1}{3}  
\h{6}{9}{4}  
\h{4}{13}{2}  
\h{4}{3}{11}  
\h{12}{6}{3}  
\h{12}{10}{2}  
\h{8}{5}{6}  
\h{2}{2}{6}  
\h{2}{14}{3}  
\h{5}{12}{6}  
\h{11}{8}{2}  
\h{9}{11}{4}  
\h{1}{4}{8}  
\v{1}{4}{11}  
\v{3}{7}{8}  
\v{7}{1}{6}  
\v{10}{1}{8}  
\v{6}{9}{4}  
\v{4}{3}{10}  
\v{15}{3}{3}  
\v{12}{6}{4}  
\v{14}{5}{5}  
\v{8}{2}{3}  
\v{2}{2}{12}  
\v{5}{12}{2}  
\v{11}{8}{4}  
\v{13}{8}{3}  
\v{9}{4}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2061}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{7}{4}{8}  
\h{13}{10}{2}  
\h{10}{6}{3}  
\h{5}{9}{5}  
\h{2}{2}{3}  
\h{2}{14}{2}  
\h{4}{3}{5}  
\h{9}{8}{2}  
\h{6}{12}{5}  
\h{6}{1}{2}  
\h{8}{11}{6}  
\h{12}{7}{2}  
\h{1}{5}{11}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{7}{4}{9}  
\v{15}{4}{6}  
\v{13}{6}{4}  
\v{10}{6}{3}  
\v{5}{2}{7}  
\v{2}{2}{12}  
\v{4}{3}{11}  
\v{9}{3}{5}  
\v{11}{8}{4}  
\v{6}{1}{11}  
\v{8}{1}{10}  
\v{14}{7}{4}  
\v{12}{5}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2062}{}  
\h{1}{15}{2}  
\h{3}{12}{4}  
\h{7}{8}{6}  
\h{13}{6}{2}  
\h{11}{1}{4}  
\h{8}{5}{3}  
\h{5}{9}{3}  
\h{5}{11}{5}  
\h{10}{4}{2}  
\h{2}{14}{10}  
\h{2}{3}{12}  
\h{9}{7}{5}  
\h{6}{2}{3}  
\h{4}{10}{2}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{7}{8}{4}  
\v{13}{6}{2}  
\v{15}{1}{5}  
\v{11}{1}{4}  
\v{8}{5}{4}  
\v{5}{9}{2}  
\v{10}{4}{7}  
\v{12}{4}{10}  
\v{2}{3}{11}  
\v{14}{3}{4}  
\v{9}{2}{5}  
\v{6}{2}{8}  
\v{4}{10}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2063}{}  
\h{1}{15}{2}  
\h{3}{13}{8}  
\h{9}{9}{2}  
\h{9}{12}{5}  
\h{12}{7}{2}  
\h{8}{1}{4}  
\h{6}{8}{2}  
\h{6}{5}{7}  
\h{13}{10}{2}  
\h{2}{2}{13}  
\h{2}{14}{2}  
\h{4}{4}{6}  
\h{7}{11}{3}  
\h{5}{6}{2}  
\h{1}{3}{4}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{11}{9}{4}  
\v{9}{9}{3}  
\v{14}{7}{5}  
\v{12}{1}{6}  
\v{8}{1}{7}  
\v{6}{5}{3}  
\v{13}{5}{5}  
\v{15}{2}{8}  
\v{2}{2}{12}  
\v{4}{4}{10}  
\v{10}{4}{7}  
\v{7}{6}{5}  
\v{5}{3}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2064}{}  
\h{1}{15}{2}  
\h{3}{12}{2}  
\h{5}{2}{3}  
\h{6}{10}{2}  
\h{6}{6}{4}  
\h{2}{14}{8}  
\h{2}{5}{12}  
\h{7}{1}{7}  
\h{7}{8}{5}  
\h{9}{4}{3}  
\h{9}{11}{4}  
\h{13}{3}{2}  
\h{11}{7}{4}  
\h{4}{9}{7}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{5}{2}{10}  
\v{8}{2}{8}  
\v{6}{6}{4}  
\v{10}{6}{8}  
\v{2}{5}{9}  
\v{14}{1}{4}  
\v{7}{1}{7}  
\v{12}{4}{4}  
\v{9}{4}{7}  
\v{13}{3}{8}  
\v{15}{3}{4}  
\v{11}{7}{2}  
\v{4}{9}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2065}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{5}{2}  
\h{7}{10}{3}  
\h{10}{4}{3}  
\h{13}{9}{2}  
\h{6}{2}{9}  
\h{6}{8}{2}  
\h{2}{1}{6}  
\h{2}{14}{2}  
\h{4}{12}{7}  
\h{9}{7}{2}  
\h{9}{11}{5}  
\h{12}{6}{2}  
\h{1}{3}{11}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{5}{5}{8}  
\v{7}{5}{5}  
\v{10}{4}{6}  
\v{13}{4}{5}  
\v{15}{2}{7}  
\v{6}{2}{6}  
\v{8}{1}{7}  
\v{2}{1}{13}  
\v{4}{12}{2}  
\v{11}{7}{5}  
\v{9}{7}{4}  
\v{14}{6}{5}  
\v{12}{3}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2066}{}  
\h{1}{15}{2}  
\h{3}{10}{12}  
\h{4}{4}{11}  
\h{4}{9}{4}  
\h{5}{13}{3}  
\h{5}{2}{2}  
\h{7}{12}{4}  
\h{11}{7}{3}  
\h{2}{1}{12}  
\h{2}{14}{4}  
\h{6}{6}{7}  
\h{10}{11}{3}  
\h{10}{3}{2}  
\h{9}{8}{3}  
\h{1}{5}{8}  
\v{1}{5}{10}  
\v{3}{10}{5}  
\v{15}{4}{6}  
\v{4}{4}{5}  
\v{8}{9}{4}  
\v{5}{2}{11}  
\v{7}{2}{10}  
\v{11}{7}{5}  
\v{14}{1}{6}  
\v{2}{1}{13}  
\v{6}{6}{8}  
\v{13}{6}{5}  
\v{10}{3}{8}  
\v{12}{3}{5}  
\v{9}{5}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2067}{}  
\h{1}{15}{2}  
\h{3}{8}{2}  
\h{2}{13}{3}  
\h{2}{2}{8}  
\h{10}{9}{3}  
\h{11}{4}{2}  
\h{6}{10}{5}  
\h{6}{14}{2}  
\h{4}{6}{4}  
\h{4}{12}{10}  
\h{12}{7}{2}  
\h{9}{3}{3}  
\h{9}{1}{6}  
\h{7}{11}{8}  
\h{1}{5}{6}  
\v{1}{5}{10}  
\v{3}{8}{7}  
\v{5}{8}{5}  
\v{2}{2}{11}  
\v{10}{2}{7}  
\v{13}{4}{5}  
\v{11}{4}{6}  
\v{6}{10}{4}  
\v{8}{6}{8}  
\v{4}{6}{6}  
\v{14}{7}{5}  
\v{12}{3}{4}  
\v{9}{1}{2}  
\v{15}{1}{10}  
\v{7}{5}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2068}{}  
\h{1}{15}{2}  
\h{3}{11}{3}  
\h{6}{6}{4}  
\h{10}{8}{3}  
\h{9}{3}{4}  
\h{9}{9}{5}  
\h{2}{2}{12}  
\h{2}{14}{5}  
\h{4}{10}{3}  
\h{4}{12}{8}  
\h{8}{5}{4}  
\h{8}{7}{3}  
\h{11}{4}{4}  
\h{5}{1}{10}  
\h{1}{13}{4}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{6}{6}{5}  
\v{10}{6}{2}  
\v{13}{3}{5}  
\v{9}{3}{6}  
\v{14}{2}{7}  
\v{2}{2}{12}  
\v{7}{10}{4}  
\v{4}{10}{2}  
\v{12}{5}{7}  
\v{8}{5}{2}  
\v{11}{4}{3}  
\v{15}{1}{3}  
\v{5}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2069}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{9}{3}  
\h{8}{7}{4}  
\h{10}{2}{2}  
\h{10}{6}{5}  
\h{6}{11}{9}  
\h{6}{8}{3}  
\h{9}{5}{5}  
\h{11}{3}{3}  
\h{11}{1}{2}  
\h{2}{4}{11}  
\h{2}{14}{2}  
\h{4}{12}{3}  
\h{1}{10}{6}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{5}{9}{4}  
\v{8}{7}{2}  
\v{12}{2}{5}  
\v{10}{2}{4}  
\v{15}{6}{5}  
\v{6}{8}{3}  
\v{9}{5}{3}  
\v{14}{3}{2}  
\v{11}{1}{2}  
\v{13}{1}{3}  
\v{2}{4}{10}  
\v{4}{12}{2}  
\v{7}{10}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2070}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{2}  
\h{4}{12}{3}  
\h{2}{14}{2}  
\h{2}{2}{10}  
\h{12}{4}{2}  
\h{6}{11}{8}  
\h{6}{7}{4}  
\h{10}{5}{3}  
\h{11}{3}{2}  
\h{9}{6}{2}  
\h{9}{8}{6}  
\h{8}{1}{7}  
\h{1}{9}{7}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{7}{10}{2}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{12}{2}{2}  
\v{14}{4}{7}  
\v{6}{7}{4}  
\v{10}{5}{2}  
\v{13}{3}{2}  
\v{11}{3}{3}  
\v{9}{6}{2}  
\v{15}{1}{7}  
\v{8}{1}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2071}{}  
\h{1}{15}{2}  
\h{3}{12}{2}  
\h{2}{14}{3}  
\h{2}{3}{6}  
\h{8}{6}{2}  
\h{10}{2}{2}  
\h{12}{9}{3}  
\h{9}{5}{6}  
\h{9}{8}{4}  
\h{6}{10}{7}  
\h{4}{13}{2}  
\h{4}{11}{3}  
\h{7}{4}{4}  
\h{11}{1}{3}  
\h{1}{7}{13}  
\v{1}{7}{8}  
\v{3}{12}{3}  
\v{5}{12}{2}  
\v{2}{3}{11}  
\v{8}{3}{3}  
\v{10}{2}{4}  
\v{12}{2}{7}  
\v{15}{5}{4}  
\v{9}{5}{3}  
\v{13}{8}{2}  
\v{6}{10}{3}  
\v{4}{11}{2}  
\v{7}{4}{7}  
\v{11}{1}{3}  
\v{14}{1}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2072}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{4}  
\h{9}{9}{3}  
\h{12}{4}{2}  
\h{11}{6}{3}  
\h{2}{1}{9}  
\h{2}{14}{2}  
\h{4}{12}{2}  
\h{6}{7}{2}  
\h{8}{10}{2}  
\h{7}{8}{3}  
\h{7}{2}{8}  
\h{13}{5}{2}  
\h{1}{3}{12}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{9}{9}{2}  
\v{12}{4}{5}  
\v{14}{4}{2}  
\v{11}{1}{5}  
\v{2}{1}{13}  
\v{4}{12}{2}  
\v{6}{7}{5}  
\v{8}{7}{3}  
\v{10}{8}{2}  
\v{7}{2}{6}  
\v{15}{2}{3}  
\v{13}{3}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2073}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{7}{4}{2}  
\h{6}{1}{3}  
\h{6}{7}{6}  
\h{12}{9}{2}  
\h{5}{12}{9}  
\h{5}{3}{10}  
\h{4}{10}{11}  
\h{2}{14}{2}  
\h{2}{6}{8}  
\h{8}{2}{2}  
\h{8}{5}{3}  
\h{11}{8}{2}  
\h{1}{11}{12}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{7}{4}{9}  
\v{9}{1}{3}  
\v{6}{1}{6}  
\v{12}{7}{2}  
\v{14}{9}{3}  
\v{5}{3}{9}  
\v{15}{3}{7}  
\v{4}{10}{4}  
\v{2}{6}{8}  
\v{10}{2}{4}  
\v{8}{2}{3}  
\v{11}{5}{3}  
\v{13}{8}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2074}{}  
\h{1}{15}{2}  
\h{3}{9}{3}  
\h{4}{14}{2}  
\h{4}{12}{5}  
\h{9}{10}{3}  
\h{12}{4}{2}  
\h{11}{6}{3}  
\h{2}{1}{9}  
\h{2}{13}{3}  
\h{5}{7}{3}  
\h{8}{11}{2}  
\h{7}{8}{3}  
\h{7}{2}{8}  
\h{13}{5}{2}  
\h{1}{3}{12}  
\v{1}{3}{12}  
\v{3}{9}{6}  
\v{6}{9}{5}  
\v{4}{12}{2}  
\v{9}{10}{2}  
\v{12}{4}{6}  
\v{14}{4}{2}  
\v{11}{1}{5}  
\v{2}{1}{12}  
\v{5}{7}{6}  
\v{8}{7}{4}  
\v{10}{8}{3}  
\v{7}{2}{6}  
\v{15}{2}{3}  
\v{13}{3}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2075}{}  
\h{1}{15}{2}  
\h{3}{12}{6}  
\h{9}{9}{4}  
\h{6}{11}{7}  
\h{6}{8}{8}  
\h{8}{5}{6}  
\h{2}{2}{6}  
\h{2}{14}{10}  
\h{10}{4}{2}  
\h{5}{10}{5}  
\h{5}{6}{10}  
\h{7}{1}{8}  
\h{7}{3}{4}  
\h{4}{7}{7}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{9}{9}{3}  
\v{13}{9}{2}  
\v{6}{8}{3}  
\v{14}{5}{3}  
\v{8}{2}{3}  
\v{2}{2}{12}  
\v{12}{4}{10}  
\v{10}{4}{6}  
\v{5}{6}{4}  
\v{15}{1}{5}  
\v{7}{1}{2}  
\v{11}{3}{4}  
\v{4}{7}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2076}{}  
\h{1}{15}{2}  
\h{3}{2}{9}  
\h{7}{5}{5}  
\h{5}{10}{2}  
\h{2}{14}{3}  
\h{2}{1}{2}  
\h{4}{13}{4}  
\h{8}{9}{2}  
\h{10}{3}{5}  
\h{11}{11}{4}  
\h{11}{4}{3}  
\h{9}{7}{5}  
\h{6}{12}{3}  
\h{6}{8}{7}  
\h{1}{6}{12}  
\v{1}{6}{9}  
\v{3}{2}{13}  
\v{12}{2}{3}  
\v{7}{5}{5}  
\v{5}{10}{4}  
\v{2}{1}{13}  
\v{4}{1}{12}  
\v{8}{9}{4}  
\v{10}{3}{6}  
\v{15}{3}{8}  
\v{11}{4}{7}  
\v{14}{4}{3}  
\v{9}{7}{5}  
\v{6}{8}{4}  
\v{13}{6}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2077}{}  
\h{1}{15}{2}  
\h{3}{12}{2}  
\h{5}{2}{3}  
\h{6}{10}{2}  
\h{6}{6}{4}  
\h{2}{14}{8}  
\h{2}{5}{12}  
\h{7}{1}{7}  
\h{7}{7}{8}  
\h{13}{3}{2}  
\h{11}{9}{2}  
\h{9}{4}{2}  
\h{9}{11}{3}  
\h{4}{8}{8}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{5}{2}{10}  
\v{8}{2}{8}  
\v{6}{6}{4}  
\v{10}{6}{8}  
\v{2}{5}{9}  
\v{14}{1}{4}  
\v{7}{1}{6}  
\v{15}{3}{4}  
\v{13}{3}{6}  
\v{11}{4}{5}  
\v{9}{4}{7}  
\v{12}{8}{3}  
\v{4}{8}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2078}{}  
\h{1}{15}{2}  
\h{3}{3}{7}  
\h{8}{5}{2}  
\h{8}{9}{4}  
\h{2}{1}{10}  
\h{2}{13}{3}  
\h{5}{2}{10}  
\h{13}{8}{2}  
\h{9}{4}{4}  
\h{7}{7}{2}  
\h{4}{12}{3}  
\h{4}{14}{2}  
\h{6}{11}{8}  
\h{11}{6}{3}  
\h{1}{10}{10}  
\v{1}{10}{5}  
\v{3}{3}{12}  
\v{10}{3}{2}  
\v{8}{5}{4}  
\v{12}{1}{8}  
\v{2}{1}{12}  
\v{5}{2}{11}  
\v{15}{2}{6}  
\v{13}{4}{4}  
\v{9}{4}{3}  
\v{7}{7}{5}  
\v{4}{12}{2}  
\v{6}{11}{3}  
\v{14}{6}{5}  
\v{11}{6}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2079}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{5}{5}  
\h{7}{8}{4}  
\h{7}{11}{7}  
\h{2}{2}{12}  
\h{2}{14}{3}  
\h{5}{10}{3}  
\h{4}{12}{4}  
\h{4}{6}{6}  
\h{10}{4}{3}  
\h{13}{1}{2}  
\h{12}{3}{3}  
\h{9}{7}{3}  
\h{1}{9}{8}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{6}{5}{8}  
\v{11}{5}{3}  
\v{7}{8}{3}  
\v{14}{2}{9}  
\v{2}{2}{12}  
\v{5}{10}{4}  
\v{8}{10}{2}  
\v{4}{6}{6}  
\v{10}{4}{2}  
\v{13}{1}{3}  
\v{15}{1}{2}  
\v{12}{3}{4}  
\v{9}{7}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2080}{}  
\h{1}{15}{2}  
\h{3}{12}{7}  
\h{10}{2}{3}  
\h{11}{6}{2}  
\h{9}{1}{2}  
\h{2}{4}{7}  
\h{2}{13}{3}  
\h{5}{5}{10}  
\h{12}{10}{3}  
\h{8}{3}{4}  
\h{6}{9}{2}  
\h{4}{14}{2}  
\h{4}{7}{3}  
\h{7}{11}{7}  
\h{1}{8}{13}  
\v{1}{8}{7}  
\v{3}{12}{3}  
\v{10}{2}{10}  
\v{13}{2}{4}  
\v{11}{1}{5}  
\v{9}{1}{3}  
\v{2}{4}{9}  
\v{5}{5}{8}  
\v{15}{5}{5}  
\v{12}{3}{7}  
\v{8}{3}{6}  
\v{6}{9}{5}  
\v{4}{7}{7}  
\v{7}{7}{4}  
\v{14}{8}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2081}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{4}  
\h{9}{8}{2}  
\h{8}{10}{3}  
\h{8}{3}{7}  
\h{12}{7}{3}  
\h{7}{4}{5}  
\h{2}{1}{5}  
\h{2}{14}{2}  
\h{4}{12}{2}  
\h{6}{2}{7}  
\h{10}{5}{3}  
\h{10}{9}{4}  
\h{1}{6}{13}  
\v{1}{6}{9}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{9}{8}{3}  
\v{11}{8}{2}  
\v{8}{3}{7}  
\v{15}{3}{4}  
\v{12}{4}{3}  
\v{7}{1}{3}  
\v{2}{1}{13}  
\v{4}{12}{2}  
\v{6}{2}{10}  
\v{13}{2}{3}  
\v{10}{5}{4}  
\v{14}{6}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2082}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{6}{4}  
\h{9}{1}{2}  
\h{7}{3}{4}  
\h{7}{5}{8}  
\h{12}{11}{3}  
\h{12}{9}{2}  
\h{4}{12}{10}  
\h{2}{14}{2}  
\h{2}{2}{8}  
\h{10}{10}{3}  
\h{8}{8}{5}  
\h{6}{4}{2}  
\h{1}{7}{5}  
\v{1}{7}{8}  
\v{3}{13}{2}  
\v{5}{6}{7}  
\v{9}{1}{5}  
\v{11}{1}{2}  
\v{7}{3}{2}  
\v{15}{5}{6}  
\v{12}{9}{2}  
\v{14}{9}{3}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{10}{2}{8}  
\v{13}{8}{2}  
\v{8}{4}{4}  
\v{6}{4}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2083}{}  
\h{1}{15}{2}  
\h{3}{11}{5}  
\h{8}{9}{5}  
\h{10}{6}{3}  
\h{2}{2}{8}  
\h{2}{14}{2}  
\h{4}{7}{11}  
\h{6}{12}{9}  
\h{6}{1}{5}  
\h{9}{4}{2}  
\h{7}{10}{2}  
\h{5}{13}{2}  
\h{5}{3}{9}  
\h{12}{8}{2}  
\h{1}{5}{11}  
\v{1}{5}{10}  
\v{3}{11}{4}  
\v{8}{9}{2}  
\v{13}{6}{3}  
\v{10}{2}{4}  
\v{2}{2}{12}  
\v{4}{7}{7}  
\v{15}{7}{5}  
\v{6}{1}{11}  
\v{11}{1}{3}  
\v{9}{4}{6}  
\v{7}{10}{3}  
\v{5}{3}{10}  
\v{14}{3}{5}  
\v{12}{5}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2084}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{8}{2}  
\h{7}{2}{2}  
\h{9}{4}{5}  
\h{6}{6}{8}  
\h{6}{10}{5}  
\h{11}{1}{4}  
\h{12}{7}{3}  
\h{4}{12}{8}  
\h{2}{14}{2}  
\h{2}{5}{11}  
\h{10}{9}{3}  
\h{8}{3}{2}  
\h{1}{11}{7}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{5}{8}{5}  
\v{7}{2}{6}  
\v{9}{2}{2}  
\v{14}{4}{2}  
\v{6}{6}{4}  
\v{11}{1}{9}  
\v{15}{1}{6}  
\v{12}{7}{5}  
\v{4}{12}{2}  
\v{2}{5}{9}  
\v{13}{5}{4}  
\v{10}{3}{6}  
\v{8}{3}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2085}{}  
\h{1}{15}{2}  
\h{3}{9}{2}  
\h{5}{5}{6}  
\h{9}{11}{2}  
\h{9}{6}{5}  
\h{2}{3}{12}  
\h{2}{14}{8}  
\h{7}{8}{3}  
\h{4}{12}{3}  
\h{4}{7}{8}  
\h{12}{2}{3}  
\h{13}{4}{2}  
\h{8}{1}{5}  
\h{6}{10}{2}  
\h{1}{13}{5}  
\v{1}{13}{2}  
\v{3}{9}{6}  
\v{5}{5}{4}  
\v{11}{5}{6}  
\v{9}{6}{5}  
\v{14}{3}{3}  
\v{2}{3}{11}  
\v{10}{8}{6}  
\v{7}{8}{4}  
\v{4}{7}{5}  
\v{12}{2}{5}  
\v{15}{2}{2}  
\v{13}{1}{3}  
\v{8}{1}{9}  
\v{6}{10}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2086}{}  
\h{1}{15}{2}  
\h{3}{12}{6}  
\h{9}{9}{2}  
\h{7}{5}{4}  
\h{7}{3}{7}  
\h{2}{14}{12}  
\h{2}{1}{3}  
\h{5}{10}{5}  
\h{10}{6}{2}  
\h{12}{2}{3}  
\h{6}{7}{9}  
\h{6}{11}{7}  
\h{8}{8}{5}  
\h{4}{4}{4}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{9}{9}{3}  
\v{11}{5}{4}  
\v{7}{3}{2}  
\v{14}{3}{11}  
\v{2}{1}{13}  
\v{5}{1}{9}  
\v{10}{6}{4}  
\v{12}{2}{4}  
\v{15}{2}{5}  
\v{6}{7}{4}  
\v{13}{8}{3}  
\v{8}{4}{4}  
\v{4}{4}{9}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2087}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{4}{11}{2}  
\h{2}{14}{2}  
\h{2}{1}{11}  
\h{10}{5}{3}  
\h{10}{7}{5}  
\h{5}{10}{10}  
\h{5}{12}{2}  
\h{7}{4}{4}  
\h{11}{2}{3}  
\h{8}{8}{6}  
\h{8}{3}{4}  
\h{9}{6}{3}  
\h{1}{9}{8}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{6}{11}{2}  
\v{4}{11}{3}  
\v{2}{1}{13}  
\v{13}{1}{4}  
\v{10}{5}{2}  
\v{15}{7}{3}  
\v{5}{10}{2}  
\v{7}{4}{8}  
\v{11}{2}{2}  
\v{14}{2}{6}  
\v{8}{3}{5}  
\v{12}{3}{3}  
\v{9}{6}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2088}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{2}{8}  
\h{11}{4}{2}  
\h{8}{11}{3}  
\h{6}{8}{2}  
\h{2}{1}{4}  
\h{2}{14}{2}  
\h{4}{12}{6}  
\h{10}{9}{5}  
\h{12}{5}{3}  
\h{12}{3}{2}  
\h{7}{7}{7}  
\h{7}{10}{2}  
\h{1}{6}{8}  
\v{1}{6}{9}  
\v{3}{13}{2}  
\v{5}{2}{11}  
\v{13}{2}{2}  
\v{11}{4}{7}  
\v{8}{8}{3}  
\v{6}{1}{7}  
\v{2}{1}{13}  
\v{4}{12}{2}  
\v{10}{9}{3}  
\v{15}{5}{4}  
\v{12}{3}{2}  
\v{14}{3}{4}  
\v{7}{7}{3}  
\v{9}{6}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2089}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{8}{4}  
\h{9}{5}{6}  
\h{6}{11}{9}  
\h{6}{1}{2}  
\h{8}{6}{5}  
\h{2}{2}{11}  
\h{2}{14}{2}  
\h{4}{12}{3}  
\h{7}{3}{3}  
\h{10}{9}{2}  
\h{12}{4}{2}  
\h{11}{7}{3}  
\h{1}{10}{10}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{5}{8}{5}  
\v{9}{5}{3}  
\v{15}{5}{6}  
\v{6}{1}{10}  
\v{8}{1}{5}  
\v{13}{2}{4}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{7}{3}{9}  
\v{10}{3}{6}  
\v{12}{4}{5}  
\v{14}{4}{3}  
\v{11}{7}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2090}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{6}{2}  
\h{7}{4}{3}  
\h{10}{9}{2}  
\h{9}{7}{3}  
\h{4}{12}{5}  
\h{2}{14}{2}  
\h{2}{1}{11}  
\h{13}{3}{2}  
\h{6}{11}{9}  
\h{6}{5}{2}  
\h{8}{2}{6}  
\h{11}{8}{3}  
\h{1}{10}{10}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{5}{6}{7}  
\v{7}{4}{2}  
\v{10}{4}{5}  
\v{12}{7}{2}  
\v{9}{7}{5}  
\v{4}{12}{2}  
\v{2}{1}{13}  
\v{13}{1}{2}  
\v{15}{3}{8}  
\v{6}{5}{6}  
\v{8}{2}{3}  
\v{14}{2}{6}  
\v{11}{8}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2091}{}  
\h{1}{15}{2}  
\h{3}{11}{7}  
\h{8}{14}{2}  
\h{6}{8}{2}  
\h{6}{3}{7}  
\h{13}{7}{2}  
\h{7}{10}{8}  
\h{4}{6}{3}  
\h{2}{13}{2}  
\h{2}{4}{10}  
\h{9}{1}{3}  
\h{9}{12}{2}  
\h{5}{2}{6}  
\h{5}{5}{9}  
\h{1}{9}{13}  
\v{1}{9}{6}  
\v{3}{11}{4}  
\v{10}{11}{3}  
\v{8}{8}{6}  
\v{6}{3}{5}  
\v{13}{3}{4}  
\v{15}{7}{3}  
\v{7}{6}{4}  
\v{4}{6}{7}  
\v{2}{4}{9}  
\v{12}{1}{3}  
\v{9}{1}{11}  
\v{11}{2}{10}  
\v{5}{2}{3}  
\v{14}{5}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2092}{}  
\h{1}{15}{2}  
\h{3}{12}{2}  
\h{5}{2}{3}  
\h{8}{8}{4}  
\h{12}{6}{3}  
\h{6}{11}{9}  
\h{2}{1}{4}  
\h{2}{14}{5}  
\h{7}{4}{3}  
\h{10}{9}{4}  
\h{9}{5}{5}  
\h{9}{3}{2}  
\h{11}{7}{2}  
\h{4}{10}{9}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{5}{2}{10}  
\v{8}{2}{6}  
\v{12}{6}{2}  
\v{15}{6}{5}  
\v{6}{1}{10}  
\v{2}{1}{13}  
\v{7}{4}{10}  
\v{10}{4}{5}  
\v{14}{5}{4}  
\v{9}{3}{2}  
\v{11}{3}{4}  
\v{13}{7}{3}  
\v{4}{10}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2093}{}  
\h{1}{15}{2}  
\h{3}{12}{12}  
\h{5}{8}{10}  
\h{5}{4}{4}  
\h{9}{11}{3}  
\h{7}{3}{5}  
\h{7}{14}{3}  
\h{10}{10}{4}  
\h{4}{6}{10}  
\h{2}{13}{2}  
\h{2}{5}{4}  
\h{6}{2}{2}  
\h{8}{7}{3}  
\h{11}{1}{2}  
\h{1}{9}{12}  
\v{1}{9}{6}  
\v{3}{12}{3}  
\v{15}{8}{4}  
\v{5}{4}{4}  
\v{9}{4}{7}  
\v{12}{3}{8}  
\v{7}{3}{11}  
\v{10}{10}{4}  
\v{14}{6}{4}  
\v{4}{6}{7}  
\v{2}{5}{8}  
\v{6}{2}{3}  
\v{8}{2}{5}  
\v{11}{1}{6}  
\v{13}{1}{8}  
\end{tikzpicture}  \clearpage \noindent
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2094}{}  
\h{1}{15}{2}  
\h{3}{12}{9}  
\h{6}{9}{6}  
\h{6}{4}{4}  
\h{2}{2}{8}  
\h{2}{13}{2}  
\h{4}{10}{4}  
\h{8}{1}{3}  
\h{11}{8}{4}  
\h{13}{5}{2}  
\h{5}{11}{8}  
\h{5}{7}{2}  
\h{7}{14}{2}  
\h{9}{3}{5}  
\h{1}{6}{13}  
\v{1}{6}{9}  
\v{3}{12}{3}  
\v{12}{9}{3}  
\v{6}{4}{5}  
\v{10}{2}{2}  
\v{2}{2}{11}  
\v{4}{10}{3}  
\v{8}{1}{9}  
\v{11}{1}{7}  
\v{15}{5}{3}  
\v{13}{5}{6}  
\v{5}{7}{4}  
\v{7}{7}{7}  
\v{9}{3}{11}  
\v{14}{3}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2095}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{6}{4}  
\h{9}{2}{2}  
\h{6}{4}{5}  
\h{6}{11}{6}  
\h{12}{8}{2}  
\h{2}{1}{12}  
\h{2}{14}{2}  
\h{4}{12}{3}  
\h{7}{10}{8}  
\h{8}{5}{7}  
\h{8}{7}{5}  
\h{10}{9}{3}  
\h{1}{3}{9}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{5}{6}{7}  
\v{9}{2}{4}  
\v{11}{2}{2}  
\v{6}{4}{7}  
\v{12}{8}{3}  
\v{14}{1}{7}  
\v{2}{1}{13}  
\v{4}{12}{2}  
\v{7}{10}{2}  
\v{15}{5}{5}  
\v{8}{5}{2}  
\v{13}{7}{2}  
\v{10}{3}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2096}{}  
\h{1}{15}{2}  
\h{3}{12}{12}  
\h{9}{1}{6}  
\h{7}{9}{2}  
\h{7}{7}{5}  
\h{12}{4}{2}  
\h{6}{10}{8}  
\h{2}{5}{4}  
\h{2}{14}{8}  
\h{10}{3}{3}  
\h{11}{6}{2}  
\h{4}{2}{7}  
\h{4}{11}{4}  
\h{5}{8}{3}  
\h{1}{13}{4}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{15}{1}{11}  
\v{9}{1}{8}  
\v{7}{7}{2}  
\v{12}{4}{3}  
\v{14}{4}{6}  
\v{6}{5}{5}  
\v{2}{5}{9}  
\v{10}{3}{11}  
\v{13}{3}{3}  
\v{11}{2}{4}  
\v{4}{2}{9}  
\v{8}{8}{3}  
\v{5}{8}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2097}{}  
\h{1}{15}{2}  
\h{3}{12}{2}  
\h{2}{14}{3}  
\h{2}{1}{12}  
\h{12}{5}{2}  
\h{7}{8}{5}  
\h{4}{11}{3}  
\h{4}{13}{2}  
\h{6}{10}{9}  
\h{11}{2}{4}  
\h{9}{4}{2}  
\h{9}{7}{4}  
\h{10}{3}{3}  
\h{8}{6}{2}  
\h{1}{9}{7}  
\v{1}{9}{6}  
\v{3}{12}{3}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{14}{1}{4}  
\v{12}{5}{3}  
\v{7}{8}{3}  
\v{4}{11}{2}  
\v{6}{10}{3}  
\v{15}{2}{8}  
\v{11}{2}{2}  
\v{9}{4}{3}  
\v{13}{3}{4}  
\v{10}{3}{3}  
\v{8}{6}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2098}{}  
\h{1}{15}{2}  
\h{3}{2}{11}  
\h{6}{4}{8}  
\h{6}{12}{3}  
\h{9}{8}{3}  
\h{8}{10}{4}  
\h{8}{7}{5}  
\h{10}{5}{3}  
\h{5}{9}{5}  
\h{2}{14}{3}  
\h{2}{1}{2}  
\h{4}{13}{3}  
\h{7}{11}{8}  
\h{11}{6}{4}  
\h{1}{3}{10}  
\v{1}{3}{12}  
\v{3}{2}{13}  
\v{14}{2}{2}  
\v{6}{4}{8}  
\v{9}{8}{4}  
\v{12}{8}{2}  
\v{8}{7}{3}  
\v{13}{5}{2}  
\v{10}{5}{4}  
\v{5}{9}{5}  
\v{2}{1}{13}  
\v{4}{1}{12}  
\v{7}{11}{2}  
\v{15}{6}{5}  
\v{11}{3}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2099}{}  
\h{1}{15}{2}  
\h{3}{12}{5}  
\h{8}{5}{6}  
\h{11}{7}{3}  
\h{11}{9}{2}  
\h{13}{6}{2}  
\h{5}{3}{10}  
\h{5}{1}{2}  
\h{7}{11}{3}  
\h{10}{8}{2}  
\h{9}{10}{3}  
\h{2}{4}{7}  
\h{2}{14}{4}  
\h{4}{2}{2}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{8}{5}{7}  
\v{14}{5}{2}  
\v{11}{7}{2}  
\v{13}{6}{3}  
\v{15}{3}{3}  
\v{5}{1}{2}  
\v{7}{1}{10}  
\v{10}{8}{3}  
\v{12}{8}{2}  
\v{9}{4}{6}  
\v{2}{4}{10}  
\v{6}{2}{12}  
\v{4}{2}{11}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2100}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{11}{7}  
\h{11}{4}{2}  
\h{9}{8}{2}  
\h{9}{6}{3}  
\h{12}{2}{3}  
\h{5}{5}{10}  
\h{5}{12}{2}  
\h{7}{9}{3}  
\h{8}{7}{2}  
\h{4}{10}{4}  
\h{2}{14}{2}  
\h{2}{1}{12}  
\h{1}{3}{13}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{6}{11}{2}  
\v{13}{4}{7}  
\v{11}{4}{4}  
\v{9}{6}{2}  
\v{12}{2}{4}  
\v{15}{2}{3}  
\v{5}{5}{7}  
\v{7}{9}{3}  
\v{10}{7}{2}  
\v{8}{7}{3}  
\v{4}{10}{4}  
\v{2}{1}{13}  
\v{14}{1}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2101}{}  
\h{1}{15}{2}  
\h{3}{12}{3}  
\h{6}{5}{4}  
\h{10}{2}{3}  
\h{8}{10}{5}  
\h{8}{6}{7}  
\h{9}{8}{6}  
\h{5}{11}{4}  
\h{5}{3}{6}  
\h{11}{9}{3}  
\h{2}{14}{12}  
\h{2}{1}{10}  
\h{7}{7}{5}  
\h{4}{4}{3}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{6}{5}{7}  
\v{10}{2}{3}  
\v{13}{2}{8}  
\v{8}{6}{4}  
\v{15}{6}{2}  
\v{9}{8}{3}  
\v{5}{3}{8}  
\v{11}{3}{6}  
\v{14}{9}{5}  
\v{2}{1}{13}  
\v{12}{1}{6}  
\v{7}{4}{3}  
\v{4}{4}{9}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2102}{}  
\h{1}{15}{3}  
\h{4}{11}{3}  
\h{7}{3}{5}  
\h{9}{5}{3}  
\h{6}{10}{3}  
\h{6}{12}{5}  
\h{11}{2}{4}  
\h{3}{8}{12}  
\h{3}{14}{5}  
\h{2}{9}{6}  
\h{2}{7}{11}  
\h{10}{4}{3}  
\h{10}{6}{4}  
\h{5}{1}{9}  
\h{1}{13}{4}  
\v{1}{13}{2}  
\v{4}{11}{4}  
\v{7}{3}{8}  
\v{12}{3}{2}  
\v{9}{5}{5}  
\v{6}{10}{2}  
\v{11}{2}{10}  
\v{15}{2}{6}  
\v{3}{8}{6}  
\v{8}{9}{5}  
\v{2}{7}{2}  
\v{13}{4}{3}  
\v{10}{4}{2}  
\v{14}{1}{5}  
\v{5}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2103}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{7}{9}{3}  
\h{6}{6}{4}  
\h{6}{3}{6}  
\h{9}{8}{3}  
\h{9}{10}{6}  
\h{5}{12}{10}  
\h{5}{5}{3}  
\h{4}{7}{4}  
\h{2}{14}{2}  
\h{2}{1}{11}  
\h{11}{4}{2}  
\h{11}{2}{3}  
\h{1}{11}{13}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{7}{9}{4}  
\v{10}{6}{3}  
\v{6}{3}{3}  
\v{12}{3}{5}  
\v{9}{8}{2}  
\v{15}{10}{2}  
\v{5}{5}{7}  
\v{8}{5}{2}  
\v{4}{7}{7}  
\v{2}{1}{13}  
\v{13}{1}{3}  
\v{11}{2}{2}  
\v{14}{2}{9}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2104}{}  
\h{1}{15}{2}  
\h{3}{13}{5}  
\h{5}{3}{3}  
\h{5}{12}{7}  
\h{9}{4}{3}  
\h{6}{10}{3}  
\h{6}{8}{8}  
\h{2}{6}{12}  
\h{2}{14}{2}  
\h{4}{9}{3}  
\h{7}{1}{3}  
\h{10}{5}{5}  
\h{13}{7}{2}  
\h{11}{2}{2}  
\h{1}{11}{10}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{8}{3}{10}  
\v{5}{3}{9}  
\v{12}{4}{8}  
\v{9}{4}{6}  
\v{6}{8}{2}  
\v{14}{6}{2}  
\v{2}{6}{8}  
\v{4}{9}{5}  
\v{7}{1}{8}  
\v{10}{1}{4}  
\v{15}{5}{2}  
\v{13}{2}{5}  
\v{11}{2}{9}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2105}{}  
\h{1}{15}{3}  
\h{4}{9}{8}  
\h{8}{2}{4}  
\h{8}{4}{7}  
\h{10}{8}{5}  
\h{10}{5}{3}  
\h{3}{11}{10}  
\h{3}{7}{3}  
\h{6}{3}{3}  
\h{2}{14}{7}  
\h{2}{1}{5}  
\h{7}{12}{7}  
\h{11}{10}{3}  
\h{5}{6}{6}  
\h{1}{13}{4}  
\v{1}{13}{2}  
\v{4}{9}{6}  
\v{12}{2}{7}  
\v{8}{2}{2}  
\v{15}{4}{4}  
\v{10}{5}{3}  
\v{13}{5}{6}  
\v{3}{7}{4}  
\v{6}{3}{4}  
\v{9}{3}{11}  
\v{2}{1}{13}  
\v{7}{1}{11}  
\v{14}{10}{2}  
\v{11}{6}{4}  
\v{5}{6}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2106}{}  
\h{1}{15}{2}  
\h{3}{7}{3}  
\h{6}{10}{4}  
\h{5}{8}{5}  
\h{2}{14}{3}  
\h{2}{4}{10}  
\h{7}{11}{5}  
\h{7}{9}{4}  
\h{4}{13}{7}  
\h{4}{6}{9}  
\h{13}{2}{2}  
\h{9}{5}{6}  
\h{9}{3}{5}  
\h{8}{1}{6}  
\h{1}{12}{7}  
\v{1}{12}{3}  
\v{3}{7}{8}  
\v{6}{7}{3}  
\v{10}{8}{2}  
\v{5}{8}{6}  
\v{2}{4}{10}  
\v{12}{4}{7}  
\v{7}{9}{2}  
\v{11}{9}{4}  
\v{4}{6}{7}  
\v{13}{2}{4}  
\v{15}{2}{3}  
\v{9}{3}{2}  
\v{14}{1}{2}  
\v{8}{1}{11}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2107}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{7}{6}{8}  
\h{11}{8}{4}  
\h{6}{1}{5}  
\h{6}{12}{7}  
\h{10}{9}{3}  
\h{8}{4}{2}  
\h{5}{10}{3}  
\h{2}{3}{3}  
\h{2}{14}{2}  
\h{4}{5}{5}  
\h{9}{2}{3}  
\h{12}{11}{2}  
\h{1}{7}{13}  
\v{1}{7}{8}  
\v{3}{13}{2}  
\v{7}{6}{7}  
\v{15}{6}{2}  
\v{11}{1}{7}  
\v{6}{1}{11}  
\v{13}{9}{3}  
\v{10}{4}{5}  
\v{8}{4}{6}  
\v{5}{3}{7}  
\v{2}{3}{11}  
\v{4}{5}{9}  
\v{9}{2}{3}  
\v{12}{2}{9}  
\v{14}{7}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2108}{}  
\h{1}{15}{2}  
\h{3}{12}{2}  
\h{2}{14}{3}  
\h{2}{3}{12}  
\h{10}{8}{4}  
\h{10}{4}{3}  
\h{11}{7}{2}  
\h{11}{5}{4}  
\h{8}{2}{7}  
\h{4}{9}{4}  
\h{4}{13}{3}  
\h{7}{6}{5}  
\h{6}{11}{6}  
\h{6}{1}{3}  
\h{1}{10}{8}  
\v{1}{10}{5}  
\v{3}{12}{3}  
\v{5}{12}{2}  
\v{2}{3}{11}  
\v{14}{3}{5}  
\v{10}{4}{4}  
\v{13}{4}{3}  
\v{11}{5}{2}  
\v{15}{2}{3}  
\v{8}{2}{7}  
\v{4}{9}{4}  
\v{7}{6}{7}  
\v{12}{6}{5}  
\v{6}{1}{10}  
\v{9}{1}{9}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2109}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{2}  
\h{7}{8}{5}  
\h{9}{5}{3}  
\h{9}{7}{5}  
\h{11}{2}{3}  
\h{11}{4}{4}  
\h{6}{10}{9}  
\h{4}{12}{2}  
\h{2}{14}{2}  
\h{2}{1}{11}  
\h{10}{3}{3}  
\h{8}{6}{2}  
\h{1}{9}{7}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{7}{8}{3}  
\v{12}{5}{3}  
\v{9}{5}{2}  
\v{14}{2}{5}  
\v{11}{2}{2}  
\v{15}{4}{6}  
\v{6}{10}{2}  
\v{4}{12}{2}  
\v{2}{1}{13}  
\v{13}{1}{2}  
\v{10}{3}{3}  
\v{8}{6}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2110}{}  
\h{1}{15}{2}  
\h{3}{9}{6}  
\h{5}{12}{4}  
\h{2}{14}{3}  
\h{2}{2}{12}  
\h{12}{5}{2}  
\h{6}{8}{6}  
\h{4}{13}{2}  
\h{4}{4}{3}  
\h{7}{10}{3}  
\h{8}{1}{2}  
\h{8}{11}{3}  
\h{11}{7}{4}  
\h{13}{3}{2}  
\h{1}{6}{12}  
\v{1}{6}{9}  
\v{3}{9}{6}  
\v{9}{9}{3}  
\v{5}{12}{2}  
\v{2}{2}{12}  
\v{14}{2}{3}  
\v{12}{5}{3}  
\v{6}{8}{5}  
\v{4}{4}{9}  
\v{7}{4}{6}  
\v{10}{1}{9}  
\v{8}{1}{10}  
\v{11}{7}{4}  
\v{15}{3}{4}  
\v{13}{3}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2111}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{3}  
\h{8}{8}{4}  
\h{12}{6}{2}  
\h{6}{2}{8}  
\h{4}{12}{2}  
\h{2}{14}{2}  
\h{2}{1}{5}  
\h{7}{10}{4}  
\h{11}{7}{2}  
\h{9}{4}{4}  
\h{9}{9}{6}  
\h{10}{5}{5}  
\h{1}{3}{9}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{8}{8}{3}  
\v{12}{6}{2}  
\v{14}{2}{4}  
\v{6}{2}{10}  
\v{4}{12}{2}  
\v{2}{1}{13}  
\v{7}{1}{9}  
\v{11}{7}{3}  
\v{13}{4}{3}  
\v{9}{4}{5}  
\v{15}{5}{4}  
\v{10}{3}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2112}{}  
\h{1}{15}{2}  
\h{3}{12}{9}  
\h{5}{4}{7}  
\h{5}{10}{5}  
\h{8}{1}{2}  
\h{6}{7}{2}  
\h{6}{14}{3}  
\h{4}{5}{5}  
\h{2}{13}{2}  
\h{2}{2}{11}  
\h{13}{9}{2}  
\h{11}{3}{4}  
\h{7}{6}{4}  
\h{7}{11}{7}  
\h{1}{8}{13}  
\v{1}{8}{7}  
\v{3}{12}{3}  
\v{12}{4}{8}  
\v{5}{4}{6}  
\v{10}{1}{9}  
\v{8}{1}{6}  
\v{6}{7}{7}  
\v{9}{5}{9}  
\v{4}{5}{8}  
\v{2}{2}{11}  
\v{13}{2}{7}  
\v{15}{3}{6}  
\v{11}{3}{3}  
\v{7}{6}{5}  
\v{14}{8}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2113}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{7}{6}{8}  
\h{11}{8}{4}  
\h{6}{1}{5}  
\h{6}{10}{2}  
\h{8}{4}{2}  
\h{10}{9}{3}  
\h{5}{12}{8}  
\h{2}{3}{3}  
\h{2}{14}{2}  
\h{4}{5}{5}  
\h{9}{2}{3}  
\h{12}{11}{2}  
\h{1}{7}{13}  
\v{1}{7}{8}  
\v{3}{13}{2}  
\v{7}{6}{7}  
\v{15}{6}{2}  
\v{11}{1}{7}  
\v{6}{1}{9}  
\v{8}{4}{6}  
\v{10}{4}{5}  
\v{13}{9}{3}  
\v{5}{3}{9}  
\v{2}{3}{11}  
\v{4}{5}{9}  
\v{9}{2}{3}  
\v{12}{2}{9}  
\v{14}{7}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2114}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{5}{3}  
\h{6}{11}{2}  
\h{6}{2}{9}  
\h{13}{6}{2}  
\h{10}{8}{3}  
\h{7}{10}{3}  
\h{4}{12}{3}  
\h{2}{14}{2}  
\h{2}{1}{7}  
\h{9}{9}{2}  
\h{11}{4}{3}  
\h{12}{7}{2}  
\h{1}{3}{11}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{5}{5}{8}  
\v{8}{5}{6}  
\v{6}{2}{9}  
\v{15}{2}{4}  
\v{13}{6}{2}  
\v{10}{8}{2}  
\v{7}{10}{2}  
\v{4}{12}{2}  
\v{2}{1}{13}  
\v{9}{1}{8}  
\v{11}{4}{5}  
\v{14}{4}{3}  
\v{12}{3}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2115}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{3}  
\h{8}{8}{6}  
\h{11}{4}{3}  
\h{11}{6}{2}  
\h{6}{2}{7}  
\h{4}{12}{2}  
\h{2}{14}{2}  
\h{2}{1}{5}  
\h{7}{10}{5}  
\h{9}{5}{3}  
\h{9}{9}{6}  
\h{10}{7}{5}  
\h{1}{3}{9}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{8}{8}{3}  
\v{14}{4}{4}  
\v{11}{4}{2}  
\v{13}{2}{4}  
\v{6}{2}{10}  
\v{4}{12}{2}  
\v{2}{1}{13}  
\v{7}{1}{9}  
\v{12}{5}{5}  
\v{9}{5}{4}  
\v{15}{7}{2}  
\v{10}{3}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2116}{}  
\h{1}{15}{2}  
\h{3}{3}{4}  
\h{2}{1}{5}  
\h{2}{14}{3}  
\h{5}{5}{7}  
\h{9}{11}{3}  
\h{9}{7}{4}  
\h{8}{9}{5}  
\h{4}{13}{4}  
\h{4}{2}{11}  
\h{10}{6}{5}  
\h{10}{10}{4}  
\h{11}{8}{3}  
\h{6}{12}{5}  
\h{1}{4}{5}  
\v{1}{4}{11}  
\v{3}{3}{12}  
\v{7}{1}{2}  
\v{2}{1}{13}  
\v{5}{5}{9}  
\v{12}{5}{6}  
\v{9}{7}{4}  
\v{13}{7}{2}  
\v{8}{9}{4}  
\v{4}{2}{11}  
\v{15}{2}{4}  
\v{10}{6}{4}  
\v{14}{8}{2}  
\v{11}{8}{4}  
\v{6}{4}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2117}{}  
\h{1}{15}{2}  
\h{3}{10}{12}  
\h{12}{3}{3}  
\h{12}{8}{2}  
\h{9}{5}{5}  
\h{7}{1}{2}  
\h{2}{9}{5}  
\h{2}{13}{4}  
\h{4}{2}{2}  
\h{4}{12}{9}  
\h{10}{7}{3}  
\h{8}{4}{2}  
\h{5}{14}{3}  
\h{5}{6}{6}  
\h{1}{11}{10}  
\v{1}{11}{4}  
\v{3}{10}{5}  
\v{15}{3}{7}  
\v{12}{3}{5}  
\v{14}{5}{3}  
\v{9}{1}{4}  
\v{7}{1}{8}  
\v{2}{9}{4}  
\v{6}{2}{11}  
\v{4}{2}{10}  
\v{13}{7}{5}  
\v{10}{4}{3}  
\v{8}{4}{10}  
\v{5}{6}{8}  
\v{11}{6}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2118}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{3}  
\h{8}{9}{7}  
\h{12}{7}{3}  
\h{10}{4}{2}  
\h{10}{6}{3}  
\h{2}{1}{11}  
\h{2}{14}{2}  
\h{4}{12}{2}  
\h{6}{3}{5}  
\h{9}{5}{2}  
\h{7}{10}{2}  
\h{7}{2}{7}  
\h{1}{8}{13}  
\v{1}{8}{7}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{8}{9}{2}  
\v{15}{7}{2}  
\v{12}{4}{3}  
\v{10}{4}{2}  
\v{13}{1}{5}  
\v{2}{1}{13}  
\v{4}{12}{2}  
\v{6}{3}{9}  
\v{11}{3}{2}  
\v{9}{5}{5}  
\v{7}{2}{8}  
\v{14}{2}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2119}{}  
\h{1}{15}{2}  
\h{3}{12}{6}  
\h{6}{7}{3}  
\h{6}{11}{5}  
\h{11}{2}{3}  
\h{2}{5}{12}  
\h{2}{14}{3}  
\h{5}{9}{2}  
\h{7}{6}{8}  
\h{13}{3}{2}  
\h{10}{10}{3}  
\h{8}{4}{2}  
\h{8}{8}{4}  
\h{4}{1}{8}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{9}{7}{5}  
\v{6}{7}{4}  
\v{11}{2}{9}  
\v{14}{2}{3}  
\v{2}{5}{9}  
\v{5}{9}{5}  
\v{7}{6}{3}  
\v{15}{3}{3}  
\v{13}{3}{7}  
\v{10}{4}{6}  
\v{8}{4}{4}  
\v{12}{1}{7}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2120}{}  
\h{1}{15}{2}  
\h{3}{9}{12}  
\h{13}{3}{2}  
\h{7}{11}{6}  
\h{7}{1}{3}  
\h{8}{8}{2}  
\h{8}{5}{6}  
\h{12}{2}{2}  
\h{2}{6}{10}  
\h{2}{14}{3}  
\h{5}{12}{4}  
\h{6}{7}{3}  
\h{4}{13}{2}  
\h{4}{4}{7}  
\h{1}{10}{10}  
\v{1}{10}{5}  
\v{3}{9}{6}  
\v{15}{3}{6}  
\v{13}{3}{8}  
\v{7}{1}{10}  
\v{10}{1}{7}  
\v{8}{5}{3}  
\v{14}{2}{3}  
\v{12}{2}{4}  
\v{2}{6}{8}  
\v{5}{12}{2}  
\v{9}{7}{5}  
\v{6}{7}{6}  
\v{4}{4}{9}  
\v{11}{4}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2121}{}  
\h{1}{15}{2}  
\h{3}{4}{11}  
\h{8}{10}{6}  
\h{8}{2}{5}  
\h{13}{5}{2}  
\h{12}{11}{3}  
\h{2}{3}{10}  
\h{2}{14}{4}  
\h{4}{7}{2}  
\h{4}{12}{6}  
\h{7}{6}{3}  
\h{7}{13}{2}  
\h{5}{8}{4}  
\h{5}{1}{6}  
\h{1}{9}{10}  
\v{1}{9}{6}  
\v{3}{4}{11}  
\v{14}{4}{6}  
\v{8}{2}{8}  
\v{13}{2}{3}  
\v{15}{5}{6}  
\v{12}{3}{8}  
\v{2}{3}{11}  
\v{6}{7}{7}  
\v{4}{7}{5}  
\v{10}{6}{6}  
\v{7}{6}{7}  
\v{9}{8}{5}  
\v{5}{1}{7}  
\v{11}{1}{8}  
\end{tikzpicture}   
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2122}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{9}{2}  
\h{7}{6}{2}  
\h{6}{8}{3}  
\h{6}{10}{7}  
\h{2}{2}{11}  
\h{2}{14}{2}  
\h{4}{12}{11}  
\h{12}{4}{3}  
\h{12}{1}{2}  
\h{10}{3}{4}  
\h{8}{7}{2}  
\h{8}{5}{3}  
\h{1}{11}{10}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{5}{9}{4}  
\v{7}{6}{3}  
\v{9}{6}{2}  
\v{6}{8}{2}  
\v{13}{2}{8}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{15}{4}{8}  
\v{12}{1}{3}  
\v{14}{1}{2}  
\v{10}{3}{4}  
\v{8}{5}{2}  
\v{11}{5}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2123}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{8}{5}  
\h{7}{10}{3}  
\h{4}{12}{3}  
\h{2}{14}{2}  
\h{2}{1}{6}  
\h{8}{7}{4}  
\h{12}{5}{3}  
\h{13}{3}{2}  
\h{11}{6}{2}  
\h{9}{9}{2}  
\h{6}{11}{3}  
\h{6}{2}{8}  
\h{1}{4}{13}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{5}{8}{5}  
\v{10}{8}{2}  
\v{7}{10}{2}  
\v{4}{12}{2}  
\v{2}{1}{13}  
\v{8}{1}{6}  
\v{12}{5}{2}  
\v{15}{3}{2}  
\v{13}{3}{3}  
\v{11}{6}{3}  
\v{9}{9}{2}  
\v{6}{2}{9}  
\v{14}{2}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2124}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{10}  
\h{7}{9}{8}  
\h{7}{7}{2}  
\h{9}{1}{5}  
\h{12}{4}{2}  
\h{2}{2}{10}  
\h{2}{14}{2}  
\h{4}{12}{2}  
\h{6}{8}{2}  
\h{8}{6}{3}  
\h{11}{3}{2}  
\h{10}{5}{3}  
\h{1}{10}{9}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{15}{9}{2}  
\v{7}{7}{2}  
\v{9}{1}{6}  
\v{14}{1}{3}  
\v{12}{2}{2}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{6}{8}{4}  
\v{8}{6}{2}  
\v{11}{3}{3}  
\v{13}{3}{2}  
\v{10}{5}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2125}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{2}{10}  
\h{7}{4}{8}  
\h{7}{11}{7}  
\h{10}{5}{4}  
\h{10}{9}{2}  
\h{9}{7}{3}  
\h{4}{12}{5}  
\h{2}{14}{2}  
\h{2}{1}{4}  
\h{6}{8}{5}  
\h{8}{10}{3}  
\h{8}{6}{5}  
\h{1}{3}{12}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{5}{2}{11}  
\v{15}{2}{2}  
\v{7}{4}{7}  
\v{14}{5}{6}  
\v{10}{5}{4}  
\v{12}{7}{2}  
\v{9}{7}{5}  
\v{4}{12}{2}  
\v{2}{1}{13}  
\v{6}{1}{7}  
\v{11}{8}{2}  
\v{8}{6}{4}  
\v{13}{3}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2126}{}  
\h{1}{15}{2}  
\h{3}{12}{2}  
\h{2}{14}{3}  
\h{2}{1}{9}  
\h{6}{5}{5}  
\h{4}{13}{2}  
\h{4}{11}{8}  
\h{7}{2}{5}  
\h{7}{7}{8}  
\h{8}{10}{7}  
\h{8}{8}{5}  
\h{9}{4}{4}  
\h{9}{6}{5}  
\h{10}{3}{4}  
\h{1}{9}{9}  
\v{1}{9}{6}  
\v{3}{12}{3}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{11}{1}{4}  
\v{6}{5}{8}  
\v{4}{11}{2}  
\v{12}{2}{9}  
\v{7}{2}{5}  
\v{15}{7}{3}  
\v{8}{8}{2}  
\v{13}{4}{4}  
\v{9}{4}{2}  
\v{14}{3}{3}  
\v{10}{3}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2127}{}  
\h{1}{15}{2}  
\h{3}{8}{3}  
\h{6}{12}{4}  
\h{10}{6}{2}  
\h{9}{4}{3}  
\h{7}{10}{2}  
\h{2}{14}{5}  
\h{2}{2}{12}  
\h{11}{5}{3}  
\h{4}{7}{7}  
\h{4}{9}{4}  
\h{8}{11}{5}  
\h{13}{3}{2}  
\h{5}{1}{10}  
\h{1}{13}{4}  
\v{1}{13}{2}  
\v{3}{8}{7}  
\v{6}{8}{4}  
\v{10}{6}{6}  
\v{12}{4}{2}  
\v{9}{4}{6}  
\v{7}{10}{4}  
\v{2}{2}{12}  
\v{14}{2}{3}  
\v{11}{5}{2}  
\v{4}{7}{2}  
\v{8}{9}{2}  
\v{13}{3}{8}  
\v{15}{1}{2}  
\v{5}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2128}{}  
\h{1}{15}{3}  
\h{4}{4}{6}  
\h{10}{10}{4}  
\h{11}{8}{3}  
\h{8}{11}{3}  
\h{3}{14}{5}  
\h{3}{2}{3}  
\h{6}{6}{9}  
\h{12}{9}{3}  
\h{2}{7}{10}  
\h{2}{3}{3}  
\h{5}{12}{4}  
\h{9}{5}{4}  
\h{7}{1}{6}  
\h{1}{13}{6}  
\v{1}{13}{2}  
\v{4}{4}{11}  
\v{10}{4}{6}  
\v{14}{8}{2}  
\v{11}{8}{3}  
\v{8}{11}{3}  
\v{3}{2}{12}  
\v{6}{2}{4}  
\v{15}{6}{3}  
\v{12}{7}{2}  
\v{2}{3}{4}  
\v{5}{3}{9}  
\v{9}{5}{7}  
\v{13}{1}{4}  
\v{7}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2129}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{2}  
\h{7}{4}{8}  
\h{13}{9}{2}  
\h{9}{1}{4}  
\h{9}{5}{2}  
\h{4}{12}{7}  
\h{2}{14}{2}  
\h{2}{3}{8}  
\h{10}{7}{2}  
\h{8}{2}{4}  
\h{6}{8}{2}  
\h{6}{11}{8}  
\h{1}{6}{13}  
\v{1}{6}{9}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{7}{4}{6}  
\v{15}{4}{5}  
\v{13}{1}{8}  
\v{9}{1}{4}  
\v{11}{5}{7}  
\v{4}{12}{2}  
\v{2}{3}{11}  
\v{10}{3}{4}  
\v{12}{2}{5}  
\v{8}{2}{6}  
\v{6}{8}{3}  
\v{14}{6}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2130}{}  
\h{1}{15}{2}  
\h{3}{11}{12}  
\h{9}{8}{6}  
\h{5}{14}{4}  
\h{5}{2}{8}  
\h{11}{5}{2}  
\h{11}{3}{3}  
\h{6}{9}{8}  
\h{2}{1}{4}  
\h{2}{13}{2}  
\h{4}{6}{4}  
\h{8}{12}{2}  
\h{10}{4}{2}  
\h{7}{7}{5}  
\h{1}{10}{6}  
\v{1}{10}{5}  
\v{3}{11}{4}  
\v{15}{8}{3}  
\v{9}{8}{6}  
\v{5}{2}{12}  
\v{13}{2}{3}  
\v{11}{3}{2}  
\v{14}{3}{6}  
\v{6}{1}{8}  
\v{2}{1}{12}  
\v{4}{6}{7}  
\v{8}{6}{6}  
\v{10}{4}{8}  
\v{12}{4}{3}  
\v{7}{7}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2131}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{6}{5}  
\h{11}{2}{2}  
\h{7}{10}{6}  
\h{4}{5}{3}  
\h{2}{14}{2}  
\h{2}{1}{10}  
\h{5}{3}{7}  
\h{5}{12}{9}  
\h{9}{9}{5}  
\h{9}{7}{6}  
\h{10}{4}{5}  
\h{8}{8}{2}  
\h{1}{11}{7}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{6}{6}{7}  
\v{11}{2}{4}  
\v{13}{2}{8}  
\v{7}{5}{5}  
\v{4}{5}{9}  
\v{2}{1}{13}  
\v{12}{1}{2}  
\v{5}{3}{9}  
\v{14}{9}{3}  
\v{9}{7}{2}  
\v{15}{4}{3}  
\v{10}{4}{4}  
\v{8}{8}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2132}{}  
\h{1}{15}{3}  
\h{4}{13}{6}  
\h{2}{10}{8}  
\h{2}{1}{10}  
\h{8}{6}{4}  
\h{8}{4}{5}  
\h{9}{2}{4}  
\h{5}{5}{4}  
\h{5}{8}{9}  
\h{6}{12}{8}  
\h{3}{14}{3}  
\h{3}{9}{12}  
\h{11}{3}{4}  
\h{7}{11}{4}  
\h{1}{7}{6}  
\v{1}{7}{8}  
\v{4}{13}{2}  
\v{10}{10}{3}  
\v{2}{1}{9}  
\v{12}{1}{5}  
\v{8}{4}{2}  
\v{13}{2}{2}  
\v{9}{2}{3}  
\v{5}{5}{3}  
\v{14}{8}{4}  
\v{6}{12}{2}  
\v{3}{9}{5}  
\v{15}{3}{6}  
\v{11}{3}{8}  
\v{7}{7}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2133}{}  
\h{1}{15}{2}  
\h{3}{10}{5}  
\h{8}{7}{5}  
\h{7}{4}{6}  
\h{7}{2}{3}  
\h{10}{8}{2}  
\h{12}{12}{3}  
\h{5}{6}{10}  
\h{5}{3}{4}  
\h{2}{1}{7}  
\h{2}{14}{12}  
\h{6}{11}{8}  
\h{6}{9}{5}  
\h{4}{5}{7}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{10}{5}  
\v{8}{7}{3}  
\v{13}{4}{3}  
\v{7}{2}{2}  
\v{10}{2}{6}  
\v{12}{8}{4}  
\v{15}{6}{6}  
\v{5}{3}{3}  
\v{9}{1}{2}  
\v{2}{1}{13}  
\v{14}{11}{3}  
\v{6}{9}{2}  
\v{11}{5}{4}  
\v{4}{5}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2134}{}  
\h{1}{15}{2}  
\h{3}{13}{5}  
\h{8}{5}{5}  
\h{11}{8}{2}  
\h{11}{6}{4}  
\h{7}{12}{8}  
\h{4}{1}{3}  
\h{4}{11}{2}  
\h{2}{2}{4}  
\h{2}{14}{3}  
\h{5}{3}{4}  
\h{9}{9}{5}  
\h{10}{4}{4}  
\h{10}{7}{2}  
\h{1}{10}{11}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{8}{5}{8}  
\v{13}{5}{3}  
\v{11}{6}{2}  
\v{15}{6}{6}  
\v{7}{1}{11}  
\v{4}{1}{10}  
\v{6}{2}{9}  
\v{2}{2}{12}  
\v{5}{3}{11}  
\v{9}{3}{6}  
\v{14}{4}{5}  
\v{10}{4}{3}  
\v{12}{7}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2135}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{3}{3}  
\h{7}{5}{2}  
\h{5}{2}{2}  
\h{5}{7}{9}  
\h{11}{10}{3}  
\h{8}{4}{3}  
\h{8}{9}{4}  
\h{10}{1}{2}  
\h{2}{6}{8}  
\h{2}{14}{2}  
\h{4}{12}{11}  
\h{13}{8}{2}  
\h{1}{11}{12}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{6}{3}{10}  
\v{9}{3}{2}  
\v{7}{2}{3}  
\v{5}{2}{5}  
\v{14}{7}{3}  
\v{11}{4}{6}  
\v{8}{4}{5}  
\v{12}{1}{8}  
\v{10}{1}{5}  
\v{2}{6}{8}  
\v{4}{12}{2}  
\v{15}{8}{4}  
\v{13}{8}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2136}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{7}{7}  
\h{9}{4}{3}  
\h{9}{9}{4}  
\h{11}{6}{2}  
\h{11}{2}{4}  
\h{6}{5}{9}  
\h{6}{11}{2}  
\h{8}{8}{2}  
\h{7}{10}{3}  
\h{4}{12}{3}  
\h{2}{14}{2}  
\h{2}{1}{12}  
\h{1}{3}{13}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{5}{7}{6}  
\v{12}{4}{3}  
\v{9}{4}{5}  
\v{13}{6}{3}  
\v{11}{2}{4}  
\v{15}{2}{3}  
\v{6}{5}{6}  
\v{8}{8}{3}  
\v{10}{8}{2}  
\v{7}{10}{2}  
\v{4}{12}{2}  
\v{2}{1}{13}  
\v{14}{1}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2137}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{3}  
\h{6}{8}{2}  
\h{4}{12}{2}  
\h{2}{14}{2}  
\h{2}{1}{7}  
\h{9}{9}{2}  
\h{11}{6}{2}  
\h{13}{3}{2}  
\h{12}{5}{3}  
\h{10}{7}{2}  
\h{7}{10}{3}  
\h{7}{2}{7}  
\h{1}{4}{13}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{8}{8}{3}  
\v{6}{8}{4}  
\v{4}{12}{2}  
\v{2}{1}{13}  
\v{9}{1}{8}  
\v{11}{6}{3}  
\v{13}{3}{3}  
\v{15}{3}{2}  
\v{12}{5}{2}  
\v{10}{7}{3}  
\v{7}{2}{8}  
\v{14}{2}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2138}{}  
\h{1}{15}{2}  
\h{3}{12}{2}  
\h{5}{3}{2}  
\h{7}{7}{3}  
\h{2}{14}{8}  
\h{2}{2}{12}  
\h{8}{11}{6}  
\h{6}{5}{2}  
\h{6}{1}{9}  
\h{12}{6}{3}  
\h{9}{9}{3}  
\h{9}{4}{4}  
\h{11}{8}{2}  
\h{4}{10}{7}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{5}{3}{9}  
\v{7}{3}{4}  
\v{10}{7}{7}  
\v{2}{2}{12}  
\v{14}{2}{9}  
\v{8}{5}{6}  
\v{6}{1}{4}  
\v{15}{1}{5}  
\v{12}{6}{3}  
\v{9}{4}{5}  
\v{13}{4}{4}  
\v{11}{8}{2}  
\v{4}{10}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2139}{}  
\h{1}{15}{2}  
\h{3}{12}{2}  
\h{5}{9}{3}  
\h{8}{4}{3}  
\h{11}{8}{2}  
\h{9}{5}{4}  
\h{2}{14}{7}  
\h{2}{2}{10}  
\h{12}{6}{3}  
\h{7}{1}{8}  
\h{7}{11}{3}  
\h{10}{3}{4}  
\h{6}{7}{8}  
\h{4}{10}{2}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{5}{9}{3}  
\v{8}{4}{5}  
\v{11}{4}{4}  
\v{13}{5}{3}  
\v{9}{5}{9}  
\v{2}{2}{12}  
\v{12}{2}{4}  
\v{15}{1}{5}  
\v{7}{1}{10}  
\v{10}{3}{8}  
\v{14}{3}{4}  
\v{6}{7}{3}  
\v{4}{10}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2140}{}  
\h{1}{15}{2}  
\h{3}{9}{8}  
\h{11}{7}{3}  
\h{8}{10}{6}  
\h{5}{12}{3}  
\h{2}{14}{3}  
\h{2}{1}{10}  
\h{9}{4}{3}  
\h{7}{11}{2}  
\h{4}{13}{3}  
\h{4}{5}{11}  
\h{6}{2}{9}  
\h{6}{6}{7}  
\h{10}{8}{3}  
\h{1}{3}{9}  
\v{1}{3}{12}  
\v{3}{9}{6}  
\v{11}{7}{2}  
\v{14}{7}{3}  
\v{8}{10}{2}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{12}{1}{3}  
\v{9}{4}{7}  
\v{7}{11}{2}  
\v{4}{5}{8}  
\v{15}{2}{3}  
\v{6}{2}{4}  
\v{13}{6}{2}  
\v{10}{3}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2141}{}  
\h{1}{15}{2}  
\h{3}{11}{10}  
\h{11}{7}{2}  
\h{11}{10}{3}  
\h{4}{1}{10}  
\h{4}{12}{2}  
\h{6}{6}{9}  
\h{8}{4}{7}  
\h{8}{2}{2}  
\h{10}{9}{2}  
\h{2}{5}{10}  
\h{2}{14}{7}  
\h{7}{3}{2}  
\h{5}{8}{2}  
\h{1}{13}{4}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{13}{7}{4}  
\v{11}{7}{3}  
\v{14}{1}{9}  
\v{4}{1}{11}  
\v{6}{6}{6}  
\v{15}{4}{2}  
\v{8}{2}{2}  
\v{10}{2}{7}  
\v{12}{5}{4}  
\v{2}{5}{9}  
\v{9}{3}{11}  
\v{7}{3}{5}  
\v{5}{8}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2142}{}  
\h{1}{15}{2}  
\h{3}{12}{12}  
\h{11}{9}{4}  
\h{11}{6}{2}  
\h{9}{3}{4}  
\h{2}{1}{7}  
\h{2}{13}{2}  
\h{4}{7}{3}  
\h{5}{14}{2}  
\h{5}{10}{9}  
\h{10}{4}{4}  
\h{8}{2}{2}  
\h{8}{8}{4}  
\h{6}{5}{6}  
\h{1}{11}{5}  
\v{1}{11}{4}  
\v{3}{12}{3}  
\v{15}{9}{3}  
\v{11}{6}{3}  
\v{13}{3}{3}  
\v{9}{1}{2}  
\v{2}{1}{12}  
\v{4}{7}{6}  
\v{7}{7}{7}  
\v{5}{10}{4}  
\v{14}{4}{6}  
\v{10}{2}{2}  
\v{8}{2}{6}  
\v{12}{5}{3}  
\v{6}{5}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2143}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{11}{3}  
\h{9}{4}{6}  
\h{12}{6}{3}  
\h{7}{8}{5}  
\h{5}{12}{2}  
\h{2}{2}{3}  
\h{2}{14}{2}  
\h{4}{3}{7}  
\h{11}{7}{2}  
\h{8}{10}{5}  
\h{8}{1}{2}  
\h{10}{9}{4}  
\h{1}{5}{13}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{6}{11}{2}  
\v{9}{4}{7}  
\v{15}{4}{2}  
\v{12}{6}{2}  
\v{7}{8}{4}  
\v{5}{2}{10}  
\v{2}{2}{12}  
\v{4}{3}{11}  
\v{11}{3}{4}  
\v{13}{7}{3}  
\v{8}{1}{9}  
\v{10}{1}{8}  
\v{14}{5}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2144}{}  
\h{1}{15}{2}  
\h{3}{12}{2}  
\h{2}{14}{3}  
\h{2}{1}{7}  
\h{9}{7}{5}  
\h{12}{5}{2}  
\h{12}{9}{3}  
\h{11}{3}{4}  
\h{8}{10}{3}  
\h{8}{4}{2}  
\h{6}{8}{4}  
\h{4}{13}{2}  
\h{4}{11}{3}  
\h{7}{2}{6}  
\h{1}{6}{12}  
\v{1}{6}{9}  
\v{3}{12}{3}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{9}{1}{6}  
\v{14}{5}{2}  
\v{12}{5}{4}  
\v{15}{3}{6}  
\v{11}{3}{7}  
\v{8}{4}{6}  
\v{10}{4}{4}  
\v{6}{8}{5}  
\v{4}{11}{2}  
\v{7}{2}{9}  
\v{13}{2}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2145}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{8}{3}  
\h{4}{12}{4}  
\h{2}{14}{2}  
\h{2}{2}{11}  
\h{13}{4}{2}  
\h{6}{11}{9}  
\h{6}{1}{3}  
\h{7}{9}{2}  
\h{7}{7}{4}  
\h{11}{5}{3}  
\h{12}{3}{2}  
\h{10}{6}{2}  
\h{1}{10}{9}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{5}{8}{5}  
\v{8}{8}{4}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{13}{2}{2}  
\v{15}{4}{7}  
\v{6}{1}{10}  
\v{9}{1}{8}  
\v{7}{7}{2}  
\v{11}{5}{2}  
\v{14}{3}{2}  
\v{12}{3}{3}  
\v{10}{6}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2146}{}  
\h{1}{15}{2}  
\h{3}{12}{4}  
\h{5}{9}{2}  
\h{5}{14}{3}  
\h{4}{8}{4}  
\h{2}{13}{2}  
\h{2}{1}{7}  
\h{9}{10}{6}  
\h{11}{6}{4}  
\h{6}{4}{5}  
\h{6}{11}{7}  
\h{10}{3}{3}  
\h{10}{5}{2}  
\h{12}{2}{2}  
\h{1}{7}{13}  
\v{1}{7}{8}  
\v{3}{12}{3}  
\v{7}{9}{3}  
\v{5}{9}{5}  
\v{8}{8}{6}  
\v{4}{8}{5}  
\v{2}{1}{12}  
\v{9}{1}{9}  
\v{15}{6}{4}  
\v{11}{4}{2}  
\v{6}{4}{7}  
\v{13}{3}{8}  
\v{10}{3}{2}  
\v{12}{2}{3}  
\v{14}{2}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2147}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{2}  
\h{7}{5}{2}  
\h{9}{9}{4}  
\h{13}{3}{2}  
\h{12}{1}{3}  
\h{10}{7}{2}  
\h{6}{10}{4}  
\h{4}{12}{2}  
\h{2}{14}{2}  
\h{2}{2}{12}  
\h{8}{4}{6}  
\h{8}{6}{3}  
\h{1}{8}{10}  
\v{1}{8}{7}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{7}{5}{6}  
\v{9}{5}{4}  
\v{13}{3}{6}  
\v{15}{1}{2}  
\v{12}{1}{6}  
\v{10}{7}{3}  
\v{6}{10}{2}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{14}{2}{2}  
\v{8}{4}{2}  
\v{11}{6}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2148}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{8}  
\h{10}{3}{3}  
\h{8}{8}{2}  
\h{8}{10}{7}  
\h{9}{5}{6}  
\h{7}{9}{2}  
\h{2}{2}{5}  
\h{2}{14}{2}  
\h{4}{12}{2}  
\h{6}{4}{5}  
\h{11}{7}{3}  
\h{12}{1}{2}  
\h{1}{6}{11}  
\v{1}{6}{9}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{13}{3}{8}  
\v{10}{3}{5}  
\v{8}{8}{2}  
\v{15}{5}{5}  
\v{9}{5}{4}  
\v{7}{2}{7}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{6}{4}{8}  
\v{11}{4}{3}  
\v{14}{1}{6}  
\v{12}{1}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2149}{}  
\h{1}{15}{2}  
\h{3}{12}{7}  
\h{5}{8}{5}  
\h{5}{10}{6}  
\h{8}{6}{3}  
\h{2}{2}{6}  
\h{2}{14}{4}  
\h{6}{3}{7}  
\h{9}{5}{4}  
\h{9}{11}{5}  
\h{12}{4}{2}  
\h{7}{7}{5}  
\h{7}{9}{8}  
\h{4}{1}{11}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{10}{8}{4}  
\v{5}{8}{2}  
\v{11}{6}{4}  
\v{8}{2}{4}  
\v{2}{2}{12}  
\v{6}{3}{11}  
\v{13}{3}{2}  
\v{9}{5}{6}  
\v{14}{4}{7}  
\v{12}{4}{3}  
\v{7}{7}{2}  
\v{15}{1}{8}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2150}{}  
\h{1}{15}{2}  
\h{3}{13}{8}  
\h{9}{3}{2}  
\h{5}{11}{4}  
\h{5}{7}{8}  
\h{7}{12}{6}  
\h{7}{6}{8}  
\h{2}{2}{13}  
\h{2}{14}{2}  
\h{4}{10}{2}  
\h{6}{4}{2}  
\h{8}{9}{4}  
\h{10}{1}{2}  
\h{10}{8}{4}  
\h{1}{5}{13}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{11}{3}{10}  
\v{9}{3}{8}  
\v{5}{7}{4}  
\v{13}{7}{5}  
\v{7}{6}{6}  
\v{15}{2}{4}  
\v{2}{2}{12}  
\v{4}{10}{4}  
\v{6}{4}{6}  
\v{8}{4}{5}  
\v{12}{1}{8}  
\v{10}{1}{7}  
\v{14}{5}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2151}{}  
\h{1}{15}{2}  
\h{3}{10}{7}  
\h{7}{14}{3}  
\h{7}{8}{2}  
\h{6}{12}{3}  
\h{2}{3}{4}  
\h{2}{13}{2}  
\h{4}{4}{10}  
\h{11}{6}{3}  
\h{8}{11}{3}  
\h{8}{1}{5}  
\h{13}{5}{2}  
\h{5}{9}{10}  
\h{5}{2}{7}  
\h{1}{7}{11}  
\v{1}{7}{8}  
\v{3}{10}{5}  
\v{10}{10}{4}  
\v{7}{8}{6}  
\v{9}{8}{4}  
\v{6}{3}{9}  
\v{2}{3}{10}  
\v{4}{4}{9}  
\v{14}{4}{2}  
\v{11}{6}{5}  
\v{8}{1}{10}  
\v{13}{1}{4}  
\v{15}{5}{4}  
\v{5}{2}{7}  
\v{12}{2}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2152}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{8}  
\h{10}{3}{3}  
\h{8}{9}{2}  
\h{8}{5}{7}  
\h{9}{10}{6}  
\h{7}{8}{2}  
\h{2}{2}{5}  
\h{2}{14}{2}  
\h{4}{12}{2}  
\h{6}{4}{5}  
\h{11}{7}{3}  
\h{12}{1}{2}  
\h{1}{6}{11}  
\v{1}{6}{9}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{13}{3}{8}  
\v{10}{3}{6}  
\v{8}{5}{4}  
\v{15}{5}{5}  
\v{9}{8}{2}  
\v{7}{2}{6}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{6}{4}{8}  
\v{11}{4}{3}  
\v{14}{1}{6}  
\v{12}{1}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2153}{}  
\h{1}{15}{2}  
\h{3}{12}{4}  
\h{7}{9}{2}  
\h{9}{6}{2}  
\h{6}{11}{5}  
\h{4}{14}{2}  
\h{4}{5}{9}  
\h{13}{1}{2}  
\h{10}{4}{5}  
\h{8}{7}{2}  
\h{8}{10}{6}  
\h{2}{2}{12}  
\h{2}{13}{3}  
\h{5}{3}{7}  
\h{1}{8}{11}  
\v{1}{8}{7}  
\v{3}{12}{3}  
\v{7}{9}{3}  
\v{9}{6}{3}  
\v{11}{6}{5}  
\v{6}{11}{3}  
\v{4}{5}{9}  
\v{13}{1}{4}  
\v{15}{1}{3}  
\v{10}{4}{3}  
\v{8}{7}{3}  
\v{14}{2}{8}  
\v{2}{2}{11}  
\v{5}{3}{10}  
\v{12}{3}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2154}{}  
\h{1}{15}{2}  
\h{3}{7}{10}  
\h{6}{9}{7}  
\h{6}{12}{4}  
\h{4}{5}{6}  
\h{4}{13}{3}  
\h{7}{11}{4}  
\h{11}{3}{3}  
\h{2}{1}{12}  
\h{2}{14}{3}  
\h{5}{10}{3}  
\h{8}{6}{7}  
\h{9}{8}{6}  
\h{9}{4}{3}  
\h{1}{2}{11}  
\v{1}{2}{13}  
\v{3}{7}{8}  
\v{13}{7}{2}  
\v{6}{9}{3}  
\v{10}{5}{7}  
\v{4}{5}{8}  
\v{7}{11}{2}  
\v{11}{3}{8}  
\v{14}{1}{2}  
\v{2}{1}{13}  
\v{5}{10}{4}  
\v{8}{6}{4}  
\v{15}{6}{2}  
\v{9}{4}{4}  
\v{12}{2}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2155}{}  
\h{1}{15}{2}  
\h{3}{12}{6}  
\h{9}{6}{6}  
\h{11}{2}{4}  
\h{6}{11}{5}  
\h{6}{7}{8}  
\h{2}{3}{12}  
\h{2}{14}{3}  
\h{5}{9}{2}  
\h{7}{5}{6}  
\h{10}{10}{3}  
\h{8}{4}{2}  
\h{8}{8}{4}  
\h{4}{1}{8}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{9}{6}{6}  
\v{15}{2}{4}  
\v{11}{2}{9}  
\v{6}{7}{4}  
\v{14}{3}{4}  
\v{2}{3}{11}  
\v{5}{9}{5}  
\v{7}{5}{4}  
\v{13}{5}{5}  
\v{10}{4}{6}  
\v{8}{4}{4}  
\v{12}{1}{7}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2156}{}  
\h{1}{15}{2}  
\h{3}{10}{6}  
\h{6}{3}{3}  
\h{6}{7}{6}  
\h{7}{4}{5}  
\h{2}{14}{5}  
\h{2}{2}{12}  
\h{5}{12}{9}  
\h{5}{5}{8}  
\h{10}{8}{3}  
\h{8}{11}{2}  
\h{8}{9}{3}  
\h{11}{6}{4}  
\h{4}{1}{11}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{10}{5}  
\v{9}{3}{7}  
\v{6}{3}{4}  
\v{12}{4}{3}  
\v{7}{4}{10}  
\v{2}{2}{12}  
\v{14}{2}{10}  
\v{5}{5}{7}  
\v{13}{5}{3}  
\v{10}{8}{3}  
\v{8}{9}{2}  
\v{11}{6}{3}  
\v{15}{1}{5}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2157}{}  
\h{1}{15}{2}  
\h{3}{11}{8}  
\h{6}{7}{5}  
\h{6}{9}{6}  
\h{9}{6}{3}  
\h{2}{14}{7}  
\h{2}{4}{8}  
\h{10}{10}{5}  
\h{5}{3}{10}  
\h{5}{8}{3}  
\h{8}{5}{5}  
\h{7}{2}{6}  
\h{7}{12}{7}  
\h{4}{1}{10}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{11}{7}{4}  
\v{6}{7}{2}  
\v{12}{6}{3}  
\v{9}{6}{8}  
\v{2}{4}{10}  
\v{10}{4}{6}  
\v{15}{3}{7}  
\v{5}{3}{5}  
\v{8}{5}{3}  
\v{13}{2}{3}  
\v{7}{2}{10}  
\v{14}{1}{11}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2158}{}  
\h{1}{15}{2}  
\h{3}{12}{3}  
\h{6}{9}{4}  
\h{10}{6}{3}  
\h{2}{2}{11}  
\h{2}{14}{6}  
\h{5}{10}{3}  
\h{5}{4}{10}  
\h{7}{1}{8}  
\h{7}{11}{2}  
\h{9}{7}{2}  
\h{11}{3}{3}  
\h{12}{8}{2}  
\h{4}{5}{8}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{6}{9}{3}  
\v{10}{6}{3}  
\v{13}{2}{4}  
\v{2}{2}{12}  
\v{8}{10}{4}  
\v{5}{4}{6}  
\v{15}{1}{3}  
\v{7}{1}{10}  
\v{9}{7}{4}  
\v{11}{3}{4}  
\v{14}{3}{5}  
\v{12}{5}{3}  
\v{4}{5}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2159}{}  
\h{1}{15}{2}  
\h{3}{8}{6}  
\h{2}{14}{7}  
\h{2}{2}{11}  
\h{10}{6}{3}  
\h{8}{11}{2}  
\h{4}{4}{4}  
\h{4}{12}{2}  
\h{6}{7}{5}  
\h{11}{3}{3}  
\h{12}{9}{2}  
\h{12}{5}{3}  
\h{7}{1}{8}  
\h{5}{10}{2}  
\h{1}{13}{4}  
\v{1}{13}{2}  
\v{3}{8}{7}  
\v{9}{8}{6}  
\v{2}{2}{12}  
\v{13}{2}{4}  
\v{10}{6}{5}  
\v{8}{4}{7}  
\v{4}{4}{8}  
\v{6}{7}{5}  
\v{11}{3}{4}  
\v{14}{3}{6}  
\v{12}{5}{4}  
\v{15}{1}{4}  
\v{7}{1}{9}  
\v{5}{10}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2160}{}  
\h{1}{15}{2}  
\h{3}{13}{5}  
\h{8}{10}{2}  
\h{7}{12}{3}  
\h{4}{1}{3}  
\h{4}{5}{11}  
\h{9}{7}{6}  
\h{9}{11}{3}  
\h{6}{8}{6}  
\h{6}{4}{7}  
\h{5}{2}{8}  
\h{2}{14}{3}  
\h{2}{3}{9}  
\h{11}{9}{3}  
\h{1}{6}{13}  
\v{1}{6}{9}  
\v{3}{13}{2}  
\v{8}{10}{3}  
\v{10}{10}{2}  
\v{7}{1}{11}  
\v{4}{1}{4}  
\v{15}{5}{2}  
\v{9}{7}{4}  
\v{12}{8}{3}  
\v{6}{4}{4}  
\v{13}{2}{2}  
\v{5}{2}{12}  
\v{2}{3}{11}  
\v{11}{3}{6}  
\v{14}{6}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2161}{}  
\h{1}{15}{3}  
\h{4}{12}{3}  
\h{2}{8}{5}  
\h{2}{5}{6}  
\h{8}{7}{7}  
\h{9}{11}{6}  
\h{9}{1}{5}  
\h{11}{3}{3}  
\h{6}{9}{5}  
\h{6}{4}{6}  
\h{3}{14}{9}  
\h{3}{2}{10}  
\h{10}{10}{3}  
\h{5}{6}{5}  
\h{1}{13}{4}  
\v{1}{13}{2}  
\v{4}{12}{3}  
\v{7}{8}{4}  
\v{2}{5}{3}  
\v{8}{5}{2}  
\v{15}{7}{4}  
\v{9}{1}{10}  
\v{14}{1}{2}  
\v{11}{3}{6}  
\v{6}{4}{5}  
\v{12}{4}{10}  
\v{3}{2}{12}  
\v{13}{2}{8}  
\v{10}{6}{4}  
\v{5}{6}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2162}{}  
\h{1}{15}{2}  
\h{3}{10}{2}  
\h{5}{3}{2}  
\h{7}{8}{2}  
\h{4}{12}{5}  
\h{4}{7}{9}  
\h{13}{2}{2}  
\h{8}{6}{7}  
\h{8}{9}{3}  
\h{2}{14}{9}  
\h{2}{4}{12}  
\h{10}{1}{4}  
\h{10}{11}{2}  
\h{6}{5}{6}  
\h{1}{13}{5}  
\v{1}{13}{2}  
\v{3}{10}{5}  
\v{5}{3}{7}  
\v{7}{3}{5}  
\v{9}{8}{4}  
\v{4}{7}{5}  
\v{13}{2}{5}  
\v{15}{2}{4}  
\v{8}{6}{3}  
\v{11}{9}{5}  
\v{2}{4}{10}  
\v{14}{1}{3}  
\v{10}{1}{10}  
\v{12}{5}{6}  
\v{6}{5}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2163}{}  
\h{1}{15}{2}  
\h{3}{11}{8}  
\h{11}{8}{2}  
\h{5}{12}{8}  
\h{2}{14}{3}  
\h{2}{1}{5}  
\h{7}{3}{3}  
\h{8}{5}{2}  
\h{6}{2}{2}  
\h{4}{13}{2}  
\h{4}{9}{11}  
\h{12}{6}{3}  
\h{9}{10}{3}  
\h{9}{4}{5}  
\h{1}{7}{13}  
\v{1}{7}{8}  
\v{3}{11}{4}  
\v{11}{8}{3}  
\v{13}{8}{4}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{7}{1}{2}  
\v{10}{3}{2}  
\v{8}{2}{3}  
\v{6}{2}{11}  
\v{4}{9}{4}  
\v{15}{6}{3}  
\v{12}{6}{4}  
\v{9}{4}{6}  
\v{14}{4}{3}  
\end{tikzpicture}  \clearpage \noindent
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2164}{}  
\h{1}{15}{2}  
\h{3}{13}{6}  
\h{7}{9}{2}  
\h{7}{12}{4}  
\h{4}{4}{7}  
\h{2}{14}{2}  
\h{2}{2}{12}  
\h{12}{7}{2}  
\h{10}{1}{2}  
\h{10}{10}{5}  
\h{5}{3}{10}  
\h{5}{6}{3}  
\h{6}{11}{2}  
\h{6}{5}{7}  
\h{1}{8}{12}  
\v{1}{8}{7}  
\v{3}{13}{2}  
\v{9}{9}{4}  
\v{7}{9}{3}  
\v{11}{4}{8}  
\v{4}{4}{10}  
\v{2}{2}{12}  
\v{14}{2}{5}  
\v{12}{1}{6}  
\v{10}{1}{9}  
\v{15}{3}{7}  
\v{5}{3}{3}  
\v{8}{6}{5}  
\v{6}{5}{6}  
\v{13}{5}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2165}{}  
\h{1}{15}{2}  
\h{3}{12}{7}  
\h{10}{7}{5}  
\h{13}{5}{2}  
\h{11}{10}{2}  
\h{8}{2}{3}  
\h{4}{9}{4}  
\h{4}{14}{2}  
\h{6}{6}{8}  
\h{2}{3}{12}  
\h{2}{13}{3}  
\h{5}{1}{2}  
\h{7}{11}{5}  
\h{9}{8}{3}  
\h{1}{4}{8}  
\v{1}{4}{11}  
\v{3}{12}{3}  
\v{10}{7}{5}  
\v{15}{5}{2}  
\v{13}{5}{5}  
\v{11}{2}{8}  
\v{8}{2}{7}  
\v{4}{9}{5}  
\v{6}{6}{8}  
\v{14}{3}{3}  
\v{2}{3}{10}  
\v{5}{1}{12}  
\v{7}{1}{10}  
\v{12}{8}{3}  
\v{9}{4}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2166}{}  
\h{1}{15}{2}  
\h{3}{13}{10}  
\h{5}{2}{8}  
\h{5}{6}{4}  
\h{4}{11}{5}  
\h{2}{14}{2}  
\h{2}{4}{8}  
\h{10}{9}{4}  
\h{6}{7}{8}  
\h{6}{5}{6}  
\h{7}{3}{5}  
\h{7}{12}{8}  
\h{8}{1}{7}  
\h{8}{10}{3}  
\h{1}{8}{10}  
\v{1}{8}{7}  
\v{3}{13}{2}  
\v{13}{2}{11}  
\v{5}{2}{4}  
\v{9}{6}{5}  
\v{4}{11}{3}  
\v{2}{4}{10}  
\v{10}{4}{5}  
\v{14}{7}{2}  
\v{6}{5}{2}  
\v{12}{3}{2}  
\v{7}{3}{9}  
\v{15}{1}{11}  
\v{8}{1}{9}  
\v{11}{8}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2167}{}  
\h{1}{15}{2}  
\h{3}{5}{6}  
\h{6}{8}{3}  
\h{4}{14}{2}  
\h{4}{10}{7}  
\h{2}{2}{9}  
\h{2}{13}{3}  
\h{5}{3}{9}  
\h{7}{9}{7}  
\h{7}{12}{3}  
\h{8}{6}{2}  
\h{8}{11}{4}  
\h{12}{4}{3}  
\h{13}{1}{2}  
\h{1}{7}{12}  
\v{1}{7}{8}  
\v{3}{5}{10}  
\v{9}{5}{3}  
\v{6}{8}{6}  
\v{4}{10}{4}  
\v{11}{2}{8}  
\v{2}{2}{11}  
\v{5}{3}{10}  
\v{14}{3}{6}  
\v{7}{9}{3}  
\v{10}{6}{6}  
\v{8}{6}{5}  
\v{12}{4}{7}  
\v{15}{1}{3}  
\v{13}{1}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2168}{}  
\h{1}{15}{2}  
\h{3}{4}{11}  
\h{11}{7}{3}  
\h{8}{3}{3}  
\h{8}{9}{2}  
\h{7}{1}{3}  
\h{5}{11}{2}  
\h{2}{14}{3}  
\h{2}{2}{2}  
\h{4}{13}{5}  
\h{9}{5}{6}  
\h{12}{10}{3}  
\h{6}{6}{6}  
\h{6}{12}{7}  
\h{1}{8}{12}  
\v{1}{8}{7}  
\v{3}{4}{11}  
\v{14}{4}{3}  
\v{11}{3}{4}  
\v{8}{3}{6}  
\v{10}{1}{8}  
\v{7}{1}{10}  
\v{5}{11}{3}  
\v{2}{2}{12}  
\v{4}{2}{11}  
\v{9}{5}{8}  
\v{15}{5}{5}  
\v{12}{6}{4}  
\v{6}{6}{6}  
\v{13}{8}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2169}{}  
\h{1}{15}{2}  
\h{3}{13}{5}  
\h{8}{4}{7}  
\h{11}{6}{4}  
\h{6}{8}{5}  
\h{6}{12}{7}  
\h{9}{9}{4}  
\h{7}{1}{2}  
\h{5}{10}{2}  
\h{2}{2}{3}  
\h{2}{14}{2}  
\h{4}{3}{6}  
\h{10}{7}{2}  
\h{12}{11}{2}  
\h{1}{5}{13}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{8}{4}{9}  
\v{15}{4}{2}  
\v{11}{6}{2}  
\v{6}{8}{4}  
\v{13}{9}{3}  
\v{9}{1}{8}  
\v{7}{1}{9}  
\v{5}{2}{8}  
\v{2}{2}{12}  
\v{4}{3}{11}  
\v{10}{3}{4}  
\v{12}{7}{4}  
\v{14}{5}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2170}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{7}{5}{8}  
\h{10}{7}{5}  
\h{6}{1}{4}  
\h{6}{12}{7}  
\h{11}{10}{2}  
\h{8}{2}{3}  
\h{5}{9}{3}  
\h{2}{3}{3}  
\h{2}{14}{2}  
\h{4}{4}{5}  
\h{9}{8}{3}  
\h{12}{11}{2}  
\h{1}{6}{13}  
\v{1}{6}{9}  
\v{3}{13}{2}  
\v{7}{5}{8}  
\v{15}{5}{2}  
\v{10}{1}{6}  
\v{6}{1}{11}  
\v{13}{10}{2}  
\v{11}{2}{8}  
\v{8}{2}{7}  
\v{5}{3}{6}  
\v{2}{3}{11}  
\v{4}{4}{10}  
\v{9}{4}{4}  
\v{12}{8}{3}  
\v{14}{6}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2171}{}  
\h{1}{15}{2}  
\h{3}{12}{12}  
\h{12}{4}{3}  
\h{8}{6}{4}  
\h{4}{14}{4}  
\h{4}{10}{3}  
\h{7}{2}{2}  
\h{9}{9}{2}  
\h{11}{5}{2}  
\h{2}{1}{11}  
\h{2}{13}{3}  
\h{5}{8}{9}  
\h{6}{3}{8}  
\h{6}{7}{4}  
\h{1}{11}{9}  
\v{1}{11}{4}  
\v{3}{12}{3}  
\v{15}{4}{8}  
\v{12}{4}{2}  
\v{8}{6}{8}  
\v{4}{10}{4}  
\v{7}{2}{8}  
\v{9}{2}{7}  
\v{11}{5}{4}  
\v{13}{1}{4}  
\v{2}{1}{12}  
\v{5}{8}{5}  
\v{14}{3}{5}  
\v{6}{3}{4}  
\v{10}{7}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2172}{}  
\h{1}{15}{2}  
\h{3}{13}{6}  
\h{9}{8}{6}  
\h{13}{5}{2}  
\h{2}{2}{11}  
\h{2}{14}{2}  
\h{4}{10}{2}  
\h{6}{12}{5}  
\h{11}{6}{3}  
\h{12}{4}{2}  
\h{5}{7}{7}  
\h{5}{11}{3}  
\h{8}{1}{2}  
\h{7}{9}{3}  
\h{1}{3}{6}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{9}{8}{5}  
\v{15}{5}{3}  
\v{13}{2}{3}  
\v{2}{2}{12}  
\v{4}{10}{4}  
\v{6}{10}{2}  
\v{11}{6}{6}  
\v{14}{4}{2}  
\v{12}{4}{3}  
\v{5}{7}{4}  
\v{8}{1}{10}  
\v{10}{1}{8}  
\v{7}{3}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2173}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{8}{2}  
\h{7}{4}{4}  
\h{4}{12}{7}  
\h{2}{14}{2}  
\h{2}{2}{10}  
\h{10}{7}{2}  
\h{10}{1}{3}  
\h{13}{9}{2}  
\h{9}{3}{6}  
\h{6}{10}{3}  
\h{6}{5}{2}  
\h{8}{11}{6}  
\h{1}{6}{13}  
\v{1}{6}{9}  
\v{3}{13}{2}  
\v{5}{8}{5}  
\v{7}{4}{4}  
\v{11}{4}{8}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{12}{2}{5}  
\v{10}{1}{6}  
\v{13}{1}{8}  
\v{15}{3}{6}  
\v{9}{3}{7}  
\v{6}{5}{5}  
\v{8}{5}{6}  
\v{14}{6}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2174}{}  
\h{1}{15}{2}  
\h{3}{8}{7}  
\h{10}{10}{4}  
\h{11}{6}{3}  
\h{2}{1}{9}  
\h{2}{14}{3}  
\h{5}{12}{3}  
\h{8}{7}{4}  
\h{6}{4}{6}  
\h{6}{2}{9}  
\h{4}{5}{11}  
\h{4}{13}{3}  
\h{7}{11}{6}  
\h{9}{9}{4}  
\h{1}{3}{8}  
\v{1}{3}{12}  
\v{3}{8}{7}  
\v{10}{8}{2}  
\v{14}{6}{4}  
\v{11}{1}{5}  
\v{2}{1}{13}  
\v{5}{12}{2}  
\v{8}{7}{5}  
\v{12}{4}{3}  
\v{6}{2}{2}  
\v{15}{2}{3}  
\v{4}{5}{8}  
\v{7}{11}{2}  
\v{13}{9}{2}  
\v{9}{3}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2175}{}  
\h{1}{15}{2}  
\h{3}{12}{9}  
\h{5}{5}{7}  
\h{5}{14}{6}  
\h{11}{11}{2}  
\h{10}{2}{3}  
\h{10}{8}{4}  
\h{6}{3}{8}  
\h{2}{9}{4}  
\h{2}{13}{6}  
\h{8}{6}{7}  
\h{9}{4}{6}  
\h{7}{7}{2}  
\h{4}{1}{3}  
\h{1}{10}{3}  
\v{1}{10}{5}  
\v{3}{12}{3}  
\v{12}{5}{7}  
\v{5}{5}{9}  
\v{11}{11}{3}  
\v{13}{2}{9}  
\v{10}{2}{6}  
\v{14}{3}{5}  
\v{6}{3}{6}  
\v{2}{9}{4}  
\v{8}{6}{7}  
\v{15}{4}{2}  
\v{9}{4}{3}  
\v{7}{1}{6}  
\v{4}{1}{9}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2176}{}  
\h{1}{15}{2}  
\h{3}{11}{8}  
\h{7}{1}{4}  
\h{2}{3}{5}  
\h{2}{14}{3}  
\h{5}{6}{4}  
\h{9}{12}{3}  
\h{12}{9}{3}  
\h{13}{5}{2}  
\h{4}{10}{9}  
\h{4}{13}{6}  
\h{8}{8}{2}  
\h{6}{2}{2}  
\h{6}{4}{8}  
\h{1}{7}{13}  
\v{1}{7}{8}  
\v{3}{11}{4}  
\v{11}{1}{10}  
\v{7}{1}{2}  
\v{2}{3}{11}  
\v{5}{6}{8}  
\v{9}{6}{6}  
\v{12}{9}{3}  
\v{15}{5}{4}  
\v{13}{5}{5}  
\v{4}{10}{3}  
\v{10}{8}{5}  
\v{8}{2}{6}  
\v{6}{2}{2}  
\v{14}{4}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2177}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{7}{6}{8}  
\h{12}{10}{3}  
\h{9}{2}{3}  
\h{5}{9}{4}  
\h{2}{3}{3}  
\h{2}{14}{2}  
\h{4}{5}{6}  
\h{10}{8}{4}  
\h{11}{4}{3}  
\h{6}{12}{5}  
\h{6}{1}{2}  
\h{8}{11}{5}  
\h{1}{7}{12}  
\v{1}{7}{8}  
\v{3}{13}{2}  
\v{7}{6}{7}  
\v{15}{6}{4}  
\v{12}{2}{8}  
\v{9}{2}{7}  
\v{5}{3}{6}  
\v{2}{3}{11}  
\v{4}{5}{9}  
\v{10}{5}{3}  
\v{14}{4}{4}  
\v{11}{4}{8}  
\v{6}{1}{11}  
\v{8}{1}{10}  
\v{13}{7}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2178}{}  
\h{1}{15}{2}  
\h{3}{8}{4}  
\h{7}{2}{4}  
\h{11}{7}{2}  
\h{10}{1}{3}  
\h{8}{9}{2}  
\h{4}{12}{4}  
\h{4}{14}{2}  
\h{6}{11}{6}  
\h{12}{6}{3}  
\h{2}{3}{13}  
\h{2}{13}{3}  
\h{5}{5}{9}  
\h{9}{10}{5}  
\h{1}{4}{8}  
\v{1}{4}{11}  
\v{3}{8}{7}  
\v{7}{2}{6}  
\v{11}{2}{5}  
\v{13}{1}{6}  
\v{10}{1}{8}  
\v{8}{9}{3}  
\v{4}{12}{2}  
\v{6}{11}{3}  
\v{12}{6}{5}  
\v{15}{3}{3}  
\v{2}{3}{10}  
\v{5}{5}{8}  
\v{14}{5}{5}  
\v{9}{4}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2179}{}  
\h{1}{15}{2}  
\h{3}{10}{3}  
\h{6}{2}{2}  
\h{8}{9}{2}  
\h{5}{12}{5}  
\h{2}{14}{3}  
\h{2}{1}{12}  
\h{11}{4}{3}  
\h{11}{6}{2}  
\h{13}{3}{2}  
\h{4}{8}{11}  
\h{4}{13}{3}  
\h{7}{5}{5}  
\h{9}{11}{3}  
\h{1}{7}{8}  
\v{1}{7}{8}  
\v{3}{10}{5}  
\v{6}{2}{8}  
\v{8}{2}{7}  
\v{10}{9}{3}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{14}{1}{3}  
\v{11}{4}{2}  
\v{13}{3}{3}  
\v{15}{3}{5}  
\v{4}{8}{5}  
\v{7}{5}{8}  
\v{12}{5}{6}  
\v{9}{7}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2180}{}  
\h{1}{15}{2}  
\h{3}{10}{5}  
\h{4}{13}{4}  
\h{4}{5}{11}  
\h{11}{2}{4}  
\h{7}{9}{4}  
\h{7}{11}{7}  
\h{10}{7}{4}  
\h{5}{12}{5}  
\h{2}{14}{3}  
\h{2}{1}{11}  
\h{6}{3}{7}  
\h{6}{6}{6}  
\h{9}{8}{3}  
\h{1}{4}{8}  
\v{1}{4}{11}  
\v{3}{10}{5}  
\v{8}{10}{3}  
\v{4}{5}{8}  
\v{15}{2}{3}  
\v{11}{2}{7}  
\v{7}{9}{2}  
\v{14}{7}{4}  
\v{10}{7}{5}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{13}{1}{2}  
\v{6}{3}{3}  
\v{12}{6}{2}  
\v{9}{4}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2181}{}  
\h{1}{15}{2}  
\h{3}{12}{2}  
\h{2}{14}{3}  
\h{2}{1}{9}  
\h{8}{6}{3}  
\h{8}{10}{5}  
\h{13}{3}{2}  
\h{12}{8}{3}  
\h{9}{4}{3}  
\h{6}{9}{3}  
\h{4}{13}{2}  
\h{4}{11}{3}  
\h{7}{2}{7}  
\h{10}{7}{4}  
\h{1}{5}{9}  
\v{1}{5}{10}  
\v{3}{12}{3}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{11}{1}{5}  
\v{8}{6}{4}  
\v{13}{3}{7}  
\v{15}{3}{5}  
\v{12}{4}{4}  
\v{9}{4}{5}  
\v{6}{9}{4}  
\v{4}{11}{2}  
\v{7}{2}{9}  
\v{14}{2}{5}  
\v{10}{5}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2182}{}  
\h{1}{15}{2}  
\h{3}{12}{3}  
\h{6}{10}{7}  
\h{8}{7}{5}  
\h{8}{9}{6}  
\h{9}{6}{5}  
\h{2}{2}{7}  
\h{2}{14}{10}  
\h{10}{4}{2}  
\h{5}{11}{5}  
\h{5}{5}{10}  
\h{7}{1}{8}  
\h{7}{3}{4}  
\h{4}{8}{7}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{6}{10}{2}  
\v{13}{7}{3}  
\v{8}{7}{2}  
\v{14}{6}{3}  
\v{9}{2}{4}  
\v{2}{2}{12}  
\v{12}{4}{10}  
\v{10}{4}{7}  
\v{5}{5}{6}  
\v{15}{1}{4}  
\v{7}{1}{2}  
\v{11}{3}{5}  
\v{4}{8}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2183}{}  
\h{1}{15}{2}  
\h{3}{6}{5}  
\h{8}{9}{3}  
\h{5}{11}{6}  
\h{2}{13}{3}  
\h{2}{1}{11}  
\h{13}{5}{2}  
\h{9}{3}{6}  
\h{7}{7}{2}  
\h{4}{14}{3}  
\h{4}{12}{2}  
\h{6}{4}{8}  
\h{10}{8}{4}  
\h{10}{10}{2}  
\h{1}{2}{11}  
\v{1}{2}{13}  
\v{3}{6}{9}  
\v{8}{6}{3}  
\v{11}{9}{2}  
\v{5}{11}{2}  
\v{2}{1}{12}  
\v{13}{1}{4}  
\v{15}{3}{2}  
\v{9}{3}{4}  
\v{7}{7}{7}  
\v{4}{12}{2}  
\v{6}{4}{8}  
\v{14}{4}{4}  
\v{10}{8}{2}  
\v{12}{2}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2184}{}  
\h{1}{15}{2}  
\h{3}{12}{4}  
\h{7}{9}{3}  
\h{10}{5}{5}  
\h{12}{2}{3}  
\h{2}{14}{10}  
\h{2}{4}{12}  
\h{11}{10}{3}  
\h{8}{3}{3}  
\h{5}{11}{3}  
\h{5}{7}{4}  
\h{9}{1}{4}  
\h{6}{6}{7}  
\h{4}{8}{2}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{7}{9}{3}  
\v{10}{5}{4}  
\v{15}{2}{3}  
\v{12}{2}{12}  
\v{2}{4}{10}  
\v{14}{4}{6}  
\v{11}{3}{7}  
\v{8}{3}{8}  
\v{5}{7}{4}  
\v{9}{1}{6}  
\v{13}{1}{5}  
\v{6}{6}{2}  
\v{4}{8}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2185}{}  
\h{1}{15}{2}  
\h{3}{12}{2}  
\h{5}{4}{3}  
\h{8}{8}{4}  
\h{2}{14}{10}  
\h{2}{1}{5}  
\h{7}{5}{7}  
\h{9}{7}{5}  
\h{6}{10}{3}  
\h{6}{2}{4}  
\h{10}{11}{5}  
\h{11}{3}{4}  
\h{11}{9}{2}  
\h{4}{6}{9}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{5}{4}{8}  
\v{8}{4}{4}  
\v{12}{8}{6}  
\v{2}{1}{13}  
\v{7}{1}{4}  
\v{14}{5}{2}  
\v{9}{7}{3}  
\v{6}{2}{8}  
\v{10}{2}{9}  
\v{15}{3}{8}  
\v{11}{3}{6}  
\v{13}{6}{3}  
\v{4}{6}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2186}{}  
\h{1}{15}{2}  
\h{3}{2}{9}  
\h{7}{6}{5}  
\h{5}{10}{2}  
\h{2}{14}{3}  
\h{2}{1}{2}  
\h{4}{13}{4}  
\h{8}{9}{2}  
\h{10}{3}{5}  
\h{9}{7}{6}  
\h{6}{12}{3}  
\h{6}{8}{7}  
\h{11}{5}{2}  
\h{11}{11}{3}  
\h{1}{4}{13}  
\v{1}{4}{11}  
\v{3}{2}{13}  
\v{12}{2}{4}  
\v{7}{6}{4}  
\v{5}{10}{4}  
\v{2}{1}{13}  
\v{4}{1}{12}  
\v{8}{9}{4}  
\v{10}{3}{6}  
\v{15}{3}{4}  
\v{9}{7}{5}  
\v{6}{8}{4}  
\v{13}{5}{3}  
\v{11}{5}{6}  
\v{14}{4}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2187}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{4}  
\h{6}{1}{3}  
\h{6}{4}{7}  
\h{13}{7}{2}  
\h{12}{5}{3}  
\h{7}{2}{5}  
\h{4}{12}{3}  
\h{2}{14}{2}  
\h{2}{3}{9}  
\h{8}{9}{3}  
\h{8}{11}{2}  
\h{10}{8}{4}  
\h{1}{6}{13}  
\v{1}{6}{9}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{9}{1}{9}  
\v{6}{1}{3}  
\v{13}{4}{3}  
\v{15}{5}{2}  
\v{12}{2}{3}  
\v{7}{2}{10}  
\v{4}{12}{2}  
\v{2}{3}{11}  
\v{11}{3}{6}  
\v{8}{9}{2}  
\v{10}{8}{3}  
\v{14}{6}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2188}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{4}  
\h{9}{8}{3}  
\h{12}{3}{3}  
\h{11}{6}{4}  
\h{4}{12}{7}  
\h{2}{14}{2}  
\h{2}{2}{12}  
\h{7}{5}{7}  
\h{7}{9}{3}  
\h{10}{1}{3}  
\h{6}{11}{7}  
\h{6}{7}{2}  
\h{1}{4}{7}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{9}{8}{2}  
\v{12}{3}{5}  
\v{15}{3}{3}  
\v{11}{6}{6}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{14}{2}{3}  
\v{7}{5}{4}  
\v{10}{1}{8}  
\v{13}{1}{10}  
\v{6}{7}{4}  
\v{8}{4}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2189}{}  
\h{1}{15}{2}  
\h{3}{12}{3}  
\h{6}{10}{8}  
\h{7}{7}{7}  
\h{7}{9}{3}  
\h{10}{2}{3}  
\h{2}{14}{11}  
\h{2}{3}{10}  
\h{5}{6}{7}  
\h{5}{11}{4}  
\h{9}{5}{6}  
\h{11}{1}{4}  
\h{8}{4}{3}  
\h{4}{8}{4}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{6}{10}{2}  
\v{14}{7}{3}  
\v{7}{7}{2}  
\v{10}{2}{7}  
\v{13}{2}{12}  
\v{2}{3}{11}  
\v{12}{3}{3}  
\v{5}{6}{5}  
\v{9}{5}{6}  
\v{15}{1}{4}  
\v{11}{1}{3}  
\v{8}{4}{4}  
\v{4}{8}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2190}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{7}{7}  
\h{12}{4}{2}  
\h{11}{6}{3}  
\h{8}{10}{3}  
\h{4}{12}{4}  
\h{2}{14}{2}  
\h{2}{2}{11}  
\h{13}{5}{2}  
\h{9}{8}{6}  
\h{7}{11}{2}  
\h{7}{1}{3}  
\h{6}{9}{4}  
\h{1}{3}{5}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{5}{7}{6}  
\v{12}{4}{3}  
\v{14}{4}{2}  
\v{11}{6}{4}  
\v{8}{10}{2}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{13}{2}{3}  
\v{15}{5}{3}  
\v{9}{8}{3}  
\v{7}{1}{10}  
\v{10}{1}{8}  
\v{6}{3}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2191}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{4}  
\h{9}{3}{5}  
\h{8}{5}{6}  
\h{8}{2}{3}  
\h{6}{8}{5}  
\h{4}{12}{2}  
\h{2}{14}{2}  
\h{2}{4}{11}  
\h{10}{7}{3}  
\h{10}{9}{2}  
\h{12}{6}{3}  
\h{7}{1}{8}  
\h{1}{10}{6}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{9}{3}{8}  
\v{14}{3}{2}  
\v{8}{2}{3}  
\v{11}{2}{6}  
\v{6}{8}{4}  
\v{4}{12}{2}  
\v{2}{4}{10}  
\v{13}{4}{3}  
\v{10}{7}{2}  
\v{12}{6}{3}  
\v{15}{1}{5}  
\v{7}{1}{9}  
\end{tikzpicture}   
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2192}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{9}{2}  
\h{7}{1}{4}  
\h{9}{8}{2}  
\h{4}{12}{5}  
\h{2}{14}{2}  
\h{2}{2}{13}  
\h{8}{4}{7}  
\h{8}{10}{2}  
\h{10}{7}{4}  
\h{12}{5}{2}  
\h{6}{11}{6}  
\h{6}{6}{7}  
\h{1}{3}{12}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{5}{9}{4}  
\v{7}{1}{8}  
\v{11}{1}{7}  
\v{9}{8}{4}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{15}{2}{2}  
\v{8}{4}{6}  
\v{10}{7}{3}  
\v{14}{5}{2}  
\v{12}{5}{6}  
\v{6}{6}{5}  
\v{13}{3}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2193}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{7}{2}  
\h{8}{10}{6}  
\h{7}{8}{7}  
\h{7}{3}{4}  
\h{2}{1}{9}  
\h{2}{14}{2}  
\h{4}{9}{6}  
\h{10}{2}{5}  
\h{5}{5}{10}  
\h{5}{11}{8}  
\h{9}{6}{4}  
\h{9}{12}{3}  
\h{1}{4}{11}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{6}{7}{6}  
\v{8}{7}{3}  
\v{14}{8}{2}  
\v{7}{3}{5}  
\v{11}{1}{2}  
\v{2}{1}{13}  
\v{4}{9}{5}  
\v{10}{2}{7}  
\v{15}{2}{3}  
\v{5}{5}{6}  
\v{13}{6}{5}  
\v{9}{6}{6}  
\v{12}{4}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2194}{}  
\h{1}{15}{2}  
\h{3}{11}{10}  
\h{10}{9}{3}  
\h{7}{4}{3}  
\h{2}{1}{5}  
\h{2}{14}{2}  
\h{4}{8}{7}  
\h{6}{12}{5}  
\h{6}{2}{9}  
\h{12}{7}{3}  
\h{12}{10}{2}  
\h{9}{6}{5}  
\h{5}{13}{4}  
\h{5}{5}{3}  
\h{1}{3}{7}  
\v{1}{3}{12}  
\v{3}{11}{4}  
\v{13}{9}{2}  
\v{10}{4}{5}  
\v{7}{1}{3}  
\v{2}{1}{13}  
\v{4}{8}{6}  
\v{11}{8}{4}  
\v{6}{2}{10}  
\v{15}{2}{5}  
\v{12}{7}{3}  
\v{14}{6}{4}  
\v{9}{6}{7}  
\v{5}{5}{8}  
\v{8}{3}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2195}{}  
\h{1}{15}{2}  
\h{3}{12}{4}  
\h{7}{9}{8}  
\h{9}{5}{6}  
\h{9}{8}{5}  
\h{8}{11}{6}  
\h{8}{1}{5}  
\h{10}{3}{3}  
\h{5}{7}{5}  
\h{5}{4}{6}  
\h{2}{14}{9}  
\h{2}{2}{10}  
\h{6}{10}{6}  
\h{4}{6}{2}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{7}{9}{3}  
\v{15}{5}{4}  
\v{9}{5}{3}  
\v{14}{8}{3}  
\v{8}{1}{10}  
\v{13}{1}{2}  
\v{10}{3}{4}  
\v{5}{4}{3}  
\v{11}{4}{10}  
\v{2}{2}{12}  
\v{12}{2}{8}  
\v{6}{6}{4}  
\v{4}{6}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2196}{}  
\h{1}{15}{2}  
\h{3}{9}{10}  
\h{6}{7}{7}  
\h{6}{5}{3}  
\h{9}{10}{3}  
\h{2}{2}{10}  
\h{2}{14}{5}  
\h{7}{11}{8}  
\h{10}{8}{5}  
\h{10}{3}{4}  
\h{5}{1}{9}  
\h{5}{12}{6}  
\h{8}{4}{3}  
\h{4}{6}{4}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{9}{6}  
\v{13}{7}{2}  
\v{6}{5}{2}  
\v{9}{5}{5}  
\v{12}{2}{8}  
\v{2}{2}{12}  
\v{7}{11}{3}  
\v{15}{8}{3}  
\v{10}{3}{5}  
\v{14}{1}{2}  
\v{5}{1}{11}  
\v{11}{4}{8}  
\v{8}{4}{2}  
\v{4}{6}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2197}{}  
\h{1}{15}{2}  
\h{3}{11}{8}  
\h{11}{9}{2}  
\h{9}{6}{4}  
\h{9}{10}{3}  
\h{12}{7}{3}  
\h{8}{2}{7}  
\h{4}{13}{4}  
\h{4}{5}{2}  
\h{2}{14}{4}  
\h{2}{1}{8}  
\h{5}{8}{5}  
\h{5}{3}{2}  
\h{7}{12}{7}  
\h{1}{4}{13}  
\v{1}{4}{11}  
\v{3}{11}{4}  
\v{11}{9}{2}  
\v{13}{6}{3}  
\v{9}{6}{4}  
\v{12}{7}{3}  
\v{15}{2}{5}  
\v{8}{2}{11}  
\v{4}{5}{8}  
\v{6}{5}{9}  
\v{2}{1}{13}  
\v{10}{1}{7}  
\v{5}{3}{5}  
\v{7}{3}{9}  
\v{14}{4}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2198}{}  
\h{1}{15}{2}  
\h{3}{13}{5}  
\h{8}{8}{3}  
\h{11}{5}{3}  
\h{9}{10}{5}  
\h{4}{7}{5}  
\h{2}{14}{2}  
\h{2}{1}{4}  
\h{6}{3}{4}  
\h{10}{6}{2}  
\h{7}{4}{5}  
\h{5}{2}{2}  
\h{5}{12}{10}  
\h{13}{9}{2}  
\h{1}{11}{12}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{8}{8}{5}  
\v{11}{5}{3}  
\v{14}{5}{5}  
\v{9}{7}{3}  
\v{4}{7}{7}  
\v{2}{1}{13}  
\v{6}{1}{2}  
\v{10}{3}{3}  
\v{12}{4}{2}  
\v{7}{2}{2}  
\v{5}{2}{10}  
\v{15}{9}{3}  
\v{13}{9}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2199}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{7}{10}{2}  
\h{6}{12}{3}  
\h{6}{4}{6}  
\h{12}{7}{3}  
\h{8}{9}{7}  
\h{8}{11}{2}  
\h{10}{6}{3}  
\h{2}{1}{11}  
\h{2}{14}{2}  
\h{4}{3}{7}  
\h{5}{5}{6}  
\h{5}{2}{9}  
\h{1}{8}{13}  
\v{1}{8}{7}  
\v{3}{13}{2}  
\v{7}{10}{3}  
\v{9}{10}{2}  
\v{6}{4}{8}  
\v{12}{4}{3}  
\v{15}{7}{2}  
\v{8}{9}{2}  
\v{10}{6}{5}  
\v{13}{1}{5}  
\v{2}{1}{13}  
\v{4}{3}{11}  
\v{11}{3}{2}  
\v{5}{2}{3}  
\v{14}{2}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2200}{}  
\h{1}{15}{2}  
\h{3}{10}{8}  
\h{5}{12}{6}  
\h{2}{14}{3}  
\h{2}{1}{11}  
\h{9}{3}{4}  
\h{9}{11}{5}  
\h{8}{8}{6}  
\h{4}{13}{4}  
\h{4}{6}{11}  
\h{10}{2}{5}  
\h{6}{4}{4}  
\h{6}{7}{6}  
\h{7}{9}{5}  
\h{1}{5}{6}  
\v{1}{5}{10}  
\v{3}{10}{5}  
\v{11}{10}{2}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{13}{1}{2}  
\v{9}{3}{8}  
\v{14}{8}{3}  
\v{8}{8}{5}  
\v{4}{6}{7}  
\v{15}{2}{4}  
\v{10}{2}{2}  
\v{6}{4}{3}  
\v{12}{7}{2}  
\v{7}{5}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2201}{}  
\h{1}{15}{2}  
\h{3}{11}{3}  
\h{6}{4}{8}  
\h{11}{8}{3}  
\h{7}{12}{4}  
\h{7}{9}{5}  
\h{12}{5}{3}  
\h{2}{2}{13}  
\h{2}{13}{2}  
\h{4}{10}{4}  
\h{5}{14}{3}  
\h{5}{7}{5}  
\h{10}{1}{3}  
\h{9}{6}{4}  
\h{1}{3}{8}  
\v{1}{3}{12}  
\v{3}{11}{4}  
\v{6}{4}{7}  
\v{14}{4}{4}  
\v{11}{8}{4}  
\v{7}{9}{3}  
\v{12}{5}{4}  
\v{15}{2}{3}  
\v{2}{2}{11}  
\v{4}{10}{3}  
\v{8}{10}{4}  
\v{5}{7}{7}  
\v{10}{1}{6}  
\v{13}{1}{5}  
\v{9}{3}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2202}{}  
\h{1}{15}{2}  
\h{3}{12}{4}  
\h{7}{7}{5}  
\h{12}{10}{2}  
\h{2}{3}{12}  
\h{2}{14}{3}  
\h{5}{8}{3}  
\h{8}{6}{7}  
\h{10}{2}{5}  
\h{6}{5}{4}  
\h{6}{11}{3}  
\h{9}{4}{2}  
\h{11}{9}{2}  
\h{4}{1}{9}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{7}{7}{5}  
\v{12}{7}{3}  
\v{14}{3}{7}  
\v{2}{3}{11}  
\v{5}{8}{6}  
\v{8}{6}{2}  
\v{15}{2}{4}  
\v{10}{2}{3}  
\v{6}{5}{6}  
\v{9}{4}{7}  
\v{11}{4}{5}  
\v{13}{1}{8}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2203}{}  
\h{1}{15}{2}  
\h{3}{9}{6}  
\h{9}{4}{2}  
\h{8}{6}{3}  
\h{6}{12}{2}  
\h{6}{10}{6}  
\h{12}{7}{3}  
\h{10}{2}{5}  
\h{10}{5}{3}  
\h{4}{8}{9}  
\h{4}{13}{3}  
\h{5}{11}{2}  
\h{2}{14}{3}  
\h{2}{1}{12}  
\h{1}{3}{13}  
\v{1}{3}{12}  
\v{3}{9}{6}  
\v{9}{4}{5}  
\v{11}{4}{2}  
\v{8}{6}{6}  
\v{6}{10}{2}  
\v{12}{7}{3}  
\v{15}{2}{5}  
\v{10}{2}{3}  
\v{13}{5}{3}  
\v{4}{8}{5}  
\v{7}{11}{2}  
\v{5}{11}{3}  
\v{2}{1}{13}  
\v{14}{1}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2204}{}  
\h{1}{15}{2}  
\h{3}{10}{7}  
\h{5}{12}{5}  
\h{2}{14}{3}  
\h{2}{1}{12}  
\h{9}{4}{5}  
\h{6}{9}{3}  
\h{6}{3}{5}  
\h{11}{6}{4}  
\h{8}{2}{7}  
\h{8}{11}{4}  
\h{7}{8}{5}  
\h{4}{13}{3}  
\h{4}{7}{9}  
\h{1}{5}{12}  
\v{1}{5}{10}  
\v{3}{10}{5}  
\v{10}{10}{2}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{14}{1}{3}  
\v{9}{4}{5}  
\v{6}{3}{6}  
\v{11}{3}{3}  
\v{15}{2}{4}  
\v{8}{2}{9}  
\v{12}{8}{3}  
\v{7}{8}{5}  
\v{4}{7}{6}  
\v{13}{5}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2205}{}  
\h{1}{15}{2}  
\h{3}{11}{10}  
\h{8}{7}{5}  
\h{8}{5}{3}  
\h{11}{2}{3}  
\h{10}{4}{4}  
\h{5}{9}{5}  
\h{5}{6}{4}  
\h{2}{14}{7}  
\h{2}{3}{10}  
\h{7}{1}{5}  
\h{7}{12}{8}  
\h{6}{10}{9}  
\h{4}{8}{2}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{13}{7}{4}  
\v{8}{5}{2}  
\v{11}{2}{3}  
\v{14}{2}{2}  
\v{10}{4}{5}  
\v{5}{6}{3}  
\v{9}{6}{8}  
\v{2}{3}{11}  
\v{12}{1}{2}  
\v{7}{1}{11}  
\v{15}{10}{2}  
\v{6}{8}{2}  
\v{4}{8}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2206}{}  
\h{1}{15}{2}  
\h{3}{9}{5}  
\h{5}{2}{3}  
\h{2}{13}{3}  
\h{2}{3}{12}  
\h{4}{12}{10}  
\h{4}{14}{2}  
\h{6}{10}{3}  
\h{9}{6}{2}  
\h{7}{8}{4}  
\h{7}{11}{8}  
\h{13}{1}{2}  
\h{10}{5}{3}  
\h{10}{7}{2}  
\h{1}{4}{11}  
\v{1}{4}{11}  
\v{3}{9}{6}  
\v{8}{2}{7}  
\v{5}{2}{11}  
\v{2}{3}{10}  
\v{14}{3}{9}  
\v{4}{12}{2}  
\v{6}{10}{4}  
\v{9}{6}{4}  
\v{11}{6}{2}  
\v{7}{8}{3}  
\v{15}{1}{10}  
\v{13}{1}{4}  
\v{10}{5}{2}  
\v{12}{4}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2207}{}  
\h{1}{15}{2}  
\h{3}{9}{6}  
\h{9}{2}{2}  
\h{2}{14}{9}  
\h{2}{6}{12}  
\h{4}{8}{10}  
\h{4}{12}{3}  
\h{7}{10}{5}  
\h{6}{5}{6}  
\h{6}{3}{4}  
\h{10}{1}{3}  
\h{13}{7}{2}  
\h{8}{4}{7}  
\h{5}{11}{3}  
\h{1}{13}{4}  
\v{1}{13}{2}  
\v{3}{9}{6}  
\v{9}{2}{7}  
\v{11}{2}{12}  
\v{2}{6}{8}  
\v{14}{6}{2}  
\v{4}{8}{4}  
\v{7}{10}{2}  
\v{12}{5}{5}  
\v{6}{3}{2}  
\v{10}{1}{2}  
\v{13}{1}{6}  
\v{15}{4}{3}  
\v{8}{4}{7}  
\v{5}{11}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2208}{}  
\h{1}{15}{2}  
\h{3}{10}{10}  
\h{7}{8}{6}  
\h{7}{6}{2}  
\h{9}{4}{3}  
\h{2}{2}{10}  
\h{2}{14}{4}  
\h{6}{11}{9}  
\h{11}{9}{4}  
\h{11}{3}{3}  
\h{5}{1}{9}  
\h{5}{12}{5}  
\h{8}{5}{2}  
\h{4}{7}{4}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{10}{5}  
\v{13}{8}{2}  
\v{7}{6}{2}  
\v{9}{4}{2}  
\v{12}{2}{2}  
\v{2}{2}{12}  
\v{6}{11}{3}  
\v{15}{9}{2}  
\v{11}{3}{6}  
\v{14}{1}{2}  
\v{5}{1}{11}  
\v{10}{5}{7}  
\v{8}{5}{2}  
\v{4}{7}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2209}{}  
\h{1}{15}{2}  
\h{3}{13}{6}  
\h{9}{6}{4}  
\h{2}{4}{11}  
\h{2}{14}{2}  
\h{4}{8}{4}  
\h{8}{1}{3}  
\h{11}{5}{3}  
\h{5}{3}{9}  
\h{5}{12}{10}  
\h{6}{9}{9}  
\h{6}{11}{6}  
\h{10}{2}{2}  
\h{7}{7}{3}  
\h{1}{10}{6}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{9}{6}{7}  
\v{13}{4}{2}  
\v{2}{4}{10}  
\v{4}{8}{6}  
\v{8}{1}{7}  
\v{11}{1}{4}  
\v{14}{3}{2}  
\v{5}{3}{9}  
\v{15}{9}{3}  
\v{6}{9}{2}  
\v{12}{2}{9}  
\v{10}{2}{5}  
\v{7}{7}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2210}{}  
\h{1}{15}{2}  
\h{3}{9}{8}  
\h{11}{3}{2}  
\h{10}{8}{3}  
\h{8}{11}{2}  
\h{4}{13}{4}  
\h{4}{6}{3}  
\h{7}{2}{8}  
\h{6}{5}{9}  
\h{6}{7}{8}  
\h{9}{10}{5}  
\h{5}{12}{4}  
\h{2}{14}{3}  
\h{2}{1}{10}  
\h{1}{4}{11}  
\v{1}{4}{11}  
\v{3}{9}{6}  
\v{11}{3}{6}  
\v{13}{3}{5}  
\v{10}{8}{3}  
\v{8}{11}{2}  
\v{4}{6}{7}  
\v{7}{2}{4}  
\v{15}{2}{3}  
\v{6}{5}{2}  
\v{14}{7}{3}  
\v{9}{10}{2}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{12}{1}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2211}{}  
\h{1}{15}{3}  
\h{4}{12}{3}  
\h{2}{10}{5}  
\h{2}{7}{7}  
\h{9}{9}{5}  
\h{8}{6}{6}  
\h{8}{4}{7}  
\h{10}{1}{5}  
\h{6}{5}{4}  
\h{6}{11}{5}  
\h{11}{3}{2}  
\h{3}{14}{10}  
\h{3}{2}{9}  
\h{5}{8}{7}  
\h{1}{13}{4}  
\v{1}{13}{2}  
\v{4}{12}{3}  
\v{7}{10}{2}  
\v{2}{7}{3}  
\v{9}{7}{2}  
\v{14}{6}{3}  
\v{8}{4}{2}  
\v{15}{1}{3}  
\v{10}{1}{4}  
\v{6}{5}{6}  
\v{11}{3}{8}  
\v{13}{3}{11}  
\v{3}{2}{12}  
\v{12}{2}{6}  
\v{5}{8}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2212}{}  
\h{1}{15}{2}  
\h{3}{8}{10}  
\h{9}{4}{4}  
\h{9}{9}{3}  
\h{2}{14}{10}  
\h{2}{2}{8}  
\h{5}{5}{5}  
\h{5}{7}{10}  
\h{8}{10}{7}  
\h{8}{12}{6}  
\h{6}{1}{8}  
\h{6}{11}{5}  
\h{7}{3}{4}  
\h{4}{6}{3}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{8}{7}  
\v{13}{4}{4}  
\v{9}{4}{5}  
\v{12}{9}{5}  
\v{2}{2}{12}  
\v{10}{2}{3}  
\v{5}{5}{2}  
\v{15}{7}{3}  
\v{8}{10}{2}  
\v{14}{1}{11}  
\v{6}{1}{10}  
\v{11}{3}{8}  
\v{7}{3}{3}  
\v{4}{6}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2213}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{7}{5}{3}  
\h{5}{10}{5}  
\h{5}{6}{6}  
\h{11}{3}{2}  
\h{13}{9}{2}  
\h{9}{7}{6}  
\h{6}{12}{3}  
\h{2}{1}{4}  
\h{2}{14}{2}  
\h{4}{2}{8}  
\h{8}{4}{4}  
\h{8}{11}{6}  
\h{1}{8}{13}  
\v{1}{8}{7}  
\v{3}{13}{2}  
\v{7}{5}{8}  
\v{10}{5}{5}  
\v{5}{6}{4}  
\v{11}{3}{3}  
\v{13}{3}{6}  
\v{15}{7}{2}  
\v{9}{7}{5}  
\v{6}{1}{11}  
\v{2}{1}{13}  
\v{4}{2}{12}  
\v{12}{2}{2}  
\v{8}{4}{7}  
\v{14}{8}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2214}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{5}{2}  
\h{7}{8}{8}  
\h{8}{11}{7}  
\h{8}{1}{6}  
\h{9}{10}{5}  
\h{9}{7}{3}  
\h{2}{2}{10}  
\h{2}{14}{2}  
\h{4}{12}{9}  
\h{10}{3}{3}  
\h{6}{6}{4}  
\h{6}{4}{5}  
\h{1}{9}{10}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{5}{5}{8}  
\v{7}{5}{3}  
\v{15}{8}{3}  
\v{8}{1}{10}  
\v{14}{1}{9}  
\v{9}{7}{3}  
\v{12}{2}{5}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{13}{3}{9}  
\v{10}{3}{3}  
\v{6}{4}{2}  
\v{11}{4}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2215}{}  
\h{1}{15}{2}  
\h{3}{12}{4}  
\h{7}{9}{4}  
\h{6}{11}{5}  
\h{4}{14}{2}  
\h{4}{7}{5}  
\h{9}{4}{5}  
\h{10}{8}{4}  
\h{10}{10}{2}  
\h{8}{6}{4}  
\h{2}{1}{6}  
\h{2}{13}{3}  
\h{5}{2}{10}  
\h{13}{5}{2}  
\h{1}{3}{12}  
\v{1}{3}{12}  
\v{3}{12}{3}  
\v{7}{9}{3}  
\v{11}{9}{2}  
\v{6}{11}{3}  
\v{4}{7}{7}  
\v{9}{4}{3}  
\v{14}{4}{4}  
\v{10}{8}{2}  
\v{12}{6}{4}  
\v{8}{1}{5}  
\v{2}{1}{12}  
\v{5}{2}{11}  
\v{15}{2}{3}  
\v{13}{3}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2216}{}  
\h{1}{15}{2}  
\h{3}{9}{10}  
\h{11}{1}{2}  
\h{11}{7}{3}  
\h{6}{3}{8}  
\h{4}{14}{2}  
\h{4}{8}{11}  
\h{2}{12}{13}  
\h{2}{4}{7}  
\h{9}{6}{3}  
\h{7}{11}{5}  
\h{5}{2}{2}  
\h{5}{13}{3}  
\h{8}{5}{2}  
\h{1}{10}{9}  
\v{1}{10}{5}  
\v{3}{9}{6}  
\v{13}{1}{8}  
\v{11}{1}{6}  
\v{14}{3}{4}  
\v{6}{3}{11}  
\v{4}{8}{6}  
\v{15}{8}{4}  
\v{2}{4}{8}  
\v{9}{4}{2}  
\v{12}{6}{5}  
\v{7}{2}{9}  
\v{5}{2}{11}  
\v{8}{5}{8}  
\v{10}{5}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2217}{}  
\h{1}{15}{2}  
\h{3}{12}{5}  
\h{8}{3}{2}  
\h{7}{1}{3}  
\h{4}{7}{3}  
\h{4}{14}{2}  
\h{6}{11}{8}  
\h{12}{9}{2}  
\h{9}{4}{3}  
\h{9}{2}{2}  
\h{2}{5}{9}  
\h{2}{13}{3}  
\h{5}{6}{10}  
\h{13}{10}{2}  
\h{1}{8}{12}  
\v{1}{8}{7}  
\v{3}{12}{3}  
\v{8}{3}{9}  
\v{10}{1}{2}  
\v{7}{1}{6}  
\v{4}{7}{7}  
\v{6}{11}{3}  
\v{14}{9}{2}  
\v{12}{4}{5}  
\v{9}{2}{2}  
\v{11}{2}{3}  
\v{2}{5}{8}  
\v{5}{6}{7}  
\v{15}{6}{4}  
\v{13}{8}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2218}{}  
\h{1}{15}{2}  
\h{3}{13}{6}  
\h{9}{3}{6}  
\h{8}{6}{7}  
\h{5}{8}{3}  
\h{2}{1}{3}  
\h{2}{14}{2}  
\h{4}{5}{7}  
\h{11}{10}{3}  
\h{7}{12}{7}  
\h{7}{2}{5}  
\h{6}{9}{6}  
\h{6}{7}{4}  
\h{10}{4}{3}  
\h{1}{11}{12}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{9}{3}{10}  
\v{15}{3}{3}  
\v{8}{6}{2}  
\v{5}{1}{7}  
\v{2}{1}{13}  
\v{4}{5}{9}  
\v{11}{5}{5}  
\v{14}{10}{2}  
\v{7}{2}{10}  
\v{12}{2}{7}  
\v{6}{7}{2}  
\v{10}{4}{3}  
\v{13}{4}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2219}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{5}{11}{2}  
\h{5}{7}{10}  
\h{12}{1}{3}  
\h{12}{6}{2}  
\h{9}{3}{5}  
\h{6}{12}{3}  
\h{6}{10}{7}  
\h{10}{5}{3}  
\h{8}{2}{2}  
\h{4}{8}{4}  
\h{2}{14}{2}  
\h{2}{4}{9}  
\h{1}{9}{10}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{7}{11}{2}  
\v{5}{7}{4}  
\v{15}{1}{6}  
\v{12}{1}{5}  
\v{14}{3}{3}  
\v{9}{3}{9}  
\v{6}{10}{2}  
\v{13}{5}{5}  
\v{10}{2}{3}  
\v{8}{2}{6}  
\v{4}{8}{6}  
\v{2}{4}{10}  
\v{11}{4}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2220}{}  
\h{1}{15}{2}  
\h{3}{10}{2}  
\h{2}{14}{3}  
\h{2}{2}{13}  
\h{13}{7}{2}  
\h{6}{5}{7}  
\h{6}{12}{5}  
\h{8}{3}{3}  
\h{4}{9}{4}  
\h{4}{13}{6}  
\h{10}{11}{4}  
\h{9}{6}{5}  
\h{9}{1}{3}  
\h{7}{8}{5}  
\h{1}{4}{6}  
\v{1}{4}{11}  
\v{3}{10}{5}  
\v{5}{10}{4}  
\v{2}{2}{12}  
\v{15}{2}{5}  
\v{13}{5}{2}  
\v{6}{5}{7}  
\v{11}{3}{9}  
\v{8}{3}{6}  
\v{4}{9}{4}  
\v{10}{11}{2}  
\v{14}{6}{5}  
\v{9}{1}{5}  
\v{12}{1}{7}  
\v{7}{4}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2221}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{2}  
\h{7}{4}{5}  
\h{12}{9}{2}  
\h{10}{5}{4}  
\h{4}{12}{6}  
\h{2}{14}{2}  
\h{2}{2}{13}  
\h{13}{6}{2}  
\h{6}{11}{7}  
\h{6}{8}{2}  
\h{8}{1}{3}  
\h{9}{7}{2}  
\h{1}{3}{8}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{7}{4}{6}  
\v{12}{4}{5}  
\v{14}{5}{4}  
\v{10}{5}{7}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{15}{2}{4}  
\v{13}{6}{5}  
\v{6}{8}{3}  
\v{8}{1}{7}  
\v{11}{1}{6}  
\v{9}{3}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2222}{}  
\h{1}{15}{3}  
\h{4}{5}{6}  
\h{3}{14}{7}  
\h{3}{2}{8}  
\h{11}{10}{3}  
\h{9}{8}{5}  
\h{9}{6}{4}  
\h{2}{9}{11}  
\h{2}{4}{3}  
\h{5}{12}{3}  
\h{8}{1}{7}  
\h{7}{3}{8}  
\h{7}{7}{5}  
\h{6}{11}{6}  
\h{1}{13}{5}  
\v{1}{13}{2}  
\v{4}{5}{10}  
\v{10}{5}{9}  
\v{3}{2}{12}  
\v{11}{2}{8}  
\v{14}{8}{2}  
\v{9}{6}{2}  
\v{13}{6}{3}  
\v{2}{4}{5}  
\v{5}{4}{8}  
\v{8}{1}{11}  
\v{15}{1}{2}  
\v{7}{3}{4}  
\v{12}{7}{4}  
\v{6}{11}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2223}{}  
\h{1}{15}{2}  
\h{3}{8}{9}  
\h{9}{3}{3}  
\h{4}{6}{5}  
\h{4}{13}{4}  
\h{5}{11}{3}  
\h{2}{14}{3}  
\h{2}{1}{12}  
\h{10}{10}{4}  
\h{7}{5}{3}  
\h{7}{7}{8}  
\h{6}{9}{9}  
\h{6}{12}{7}  
\h{11}{4}{2}  
\h{1}{2}{10}  
\v{1}{2}{13}  
\v{3}{8}{7}  
\v{12}{3}{5}  
\v{9}{3}{3}  
\v{4}{6}{7}  
\v{8}{11}{2}  
\v{5}{11}{3}  
\v{2}{1}{13}  
\v{14}{1}{9}  
\v{10}{5}{5}  
\v{7}{5}{2}  
\v{15}{7}{2}  
\v{6}{9}{3}  
\v{13}{4}{8}  
\v{11}{2}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2224}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{4}{7}  
\h{12}{9}{2}  
\h{10}{5}{4}  
\h{4}{12}{6}  
\h{2}{14}{2}  
\h{2}{2}{13}  
\h{13}{6}{2}  
\h{7}{11}{6}  
\h{7}{8}{2}  
\h{9}{1}{2}  
\h{8}{7}{3}  
\h{6}{10}{2}  
\h{1}{3}{5}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{5}{4}{9}  
\v{12}{4}{5}  
\v{14}{5}{4}  
\v{10}{5}{7}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{15}{2}{4}  
\v{13}{6}{5}  
\v{7}{8}{3}  
\v{9}{1}{7}  
\v{11}{1}{6}  
\v{8}{7}{3}  
\v{6}{3}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2225}{}  
\h{1}{15}{2}  
\h{3}{13}{6}  
\h{9}{3}{6}  
\h{8}{7}{7}  
\h{8}{9}{4}  
\h{7}{1}{5}  
\h{7}{12}{7}  
\h{11}{10}{3}  
\h{5}{6}{6}  
\h{2}{4}{3}  
\h{2}{14}{2}  
\h{4}{5}{2}  
\h{6}{8}{4}  
\h{10}{2}{3}  
\h{1}{11}{12}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{9}{3}{10}  
\v{15}{3}{4}  
\v{8}{7}{2}  
\v{12}{1}{8}  
\v{7}{1}{11}  
\v{14}{10}{2}  
\v{11}{6}{4}  
\v{5}{4}{2}  
\v{2}{4}{10}  
\v{4}{5}{9}  
\v{6}{5}{3}  
\v{10}{2}{6}  
\v{13}{2}{9}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2226}{}  
\h{1}{15}{3}  
\h{4}{4}{8}  
\h{5}{2}{7}  
\h{5}{5}{10}  
\h{7}{8}{8}  
\h{7}{11}{6}  
\h{2}{14}{11}  
\h{2}{7}{7}  
\h{3}{1}{6}  
\h{3}{12}{8}  
\h{8}{9}{3}  
\h{8}{6}{6}  
\h{10}{3}{4}  
\h{6}{10}{4}  
\h{1}{13}{5}  
\v{1}{13}{2}  
\v{4}{4}{11}  
\v{12}{2}{2}  
\v{5}{2}{3}  
\v{15}{5}{3}  
\v{7}{8}{3}  
\v{13}{11}{3}  
\v{2}{7}{7}  
\v{9}{1}{6}  
\v{3}{1}{11}  
\v{11}{9}{3}  
\v{8}{6}{3}  
\v{14}{3}{3}  
\v{10}{3}{7}  
\v{6}{10}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2227}{}  
\h{1}{15}{2}  
\h{3}{6}{6}  
\h{6}{8}{3}  
\h{4}{13}{2}  
\h{4}{2}{10}  
\h{7}{9}{7}  
\h{7}{7}{3}  
\h{10}{11}{3}  
\h{8}{4}{5}  
\h{2}{1}{6}  
\h{2}{14}{3}  
\h{5}{12}{7}  
\h{12}{10}{3}  
\h{11}{5}{4}  
\h{1}{3}{10}  
\v{1}{3}{12}  
\v{3}{6}{9}  
\v{9}{6}{2}  
\v{6}{8}{5}  
\v{4}{2}{11}  
\v{14}{2}{7}  
\v{7}{7}{2}  
\v{10}{7}{4}  
\v{13}{4}{7}  
\v{8}{1}{3}  
\v{2}{1}{13}  
\v{5}{12}{2}  
\v{12}{10}{2}  
\v{15}{5}{5}  
\v{11}{3}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2228}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{6}  
\h{8}{9}{3}  
\h{6}{6}{2}  
\h{4}{12}{2}  
\h{2}{14}{2}  
\h{2}{2}{13}  
\h{10}{8}{5}  
\h{10}{10}{3}  
\h{7}{4}{6}  
\h{7}{7}{2}  
\h{9}{1}{5}  
\h{12}{5}{2}  
\h{1}{3}{11}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{11}{9}{2}  
\v{8}{6}{3}  
\v{6}{6}{6}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{15}{2}{6}  
\v{10}{8}{2}  
\v{13}{4}{6}  
\v{7}{4}{3}  
\v{9}{1}{6}  
\v{14}{1}{4}  
\v{12}{3}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2229}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{2}  
\h{7}{4}{2}  
\h{9}{8}{3}  
\h{6}{10}{6}  
\h{4}{12}{2}  
\h{2}{14}{2}  
\h{2}{1}{8}  
\h{8}{5}{2}  
\h{8}{2}{7}  
\h{13}{6}{2}  
\h{11}{9}{2}  
\h{11}{7}{3}  
\h{1}{3}{13}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{7}{4}{7}  
\v{9}{4}{4}  
\v{12}{8}{2}  
\v{6}{10}{2}  
\v{4}{12}{2}  
\v{2}{1}{13}  
\v{10}{1}{4}  
\v{8}{2}{3}  
\v{15}{2}{4}  
\v{13}{6}{3}  
\v{11}{7}{2}  
\v{14}{3}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2230}{}  
\h{1}{15}{2}  
\h{3}{13}{5}  
\h{5}{11}{3}  
\h{5}{6}{2}  
\h{7}{12}{7}  
\h{10}{4}{4}  
\h{2}{1}{8}  
\h{2}{14}{2}  
\h{4}{5}{7}  
\h{6}{8}{5}  
\h{6}{2}{9}  
\h{12}{10}{3}  
\h{9}{7}{3}  
\h{9}{9}{4}  
\h{1}{3}{12}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{8}{11}{2}  
\v{5}{6}{5}  
\v{7}{6}{6}  
\v{14}{4}{8}  
\v{10}{1}{3}  
\v{2}{1}{13}  
\v{4}{5}{9}  
\v{11}{5}{3}  
\v{6}{2}{6}  
\v{15}{2}{8}  
\v{12}{7}{3}  
\v{9}{7}{2}  
\v{13}{3}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2231}{}  
\h{1}{15}{2}  
\h{3}{11}{2}  
\h{5}{1}{2}  
\h{7}{12}{7}  
\h{6}{3}{8}  
\h{2}{14}{4}  
\h{2}{4}{7}  
\h{9}{7}{2}  
\h{8}{5}{3}  
\h{4}{13}{4}  
\h{4}{9}{11}  
\h{13}{2}{2}  
\h{10}{8}{3}  
\h{10}{6}{2}  
\h{1}{10}{11}  
\v{1}{10}{5}  
\v{3}{11}{4}  
\v{5}{1}{10}  
\v{7}{1}{11}  
\v{14}{3}{9}  
\v{6}{3}{11}  
\v{2}{4}{10}  
\v{9}{4}{3}  
\v{11}{5}{2}  
\v{8}{5}{8}  
\v{4}{9}{4}  
\v{15}{2}{7}  
\v{13}{2}{6}  
\v{10}{6}{2}  
\v{12}{6}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2232}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{7}{11}{6}  
\h{9}{8}{4}  
\h{9}{3}{6}  
\h{11}{5}{4}  
\h{6}{7}{5}  
\h{6}{12}{2}  
\h{5}{9}{3}  
\h{2}{1}{3}  
\h{2}{14}{2}  
\h{4}{2}{6}  
\h{10}{6}{2}  
\h{12}{10}{2}  
\h{1}{4}{13}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{7}{11}{2}  
\v{13}{8}{3}  
\v{9}{3}{5}  
\v{15}{3}{2}  
\v{11}{5}{2}  
\v{6}{7}{5}  
\v{8}{9}{3}  
\v{5}{1}{8}  
\v{2}{1}{13}  
\v{4}{2}{12}  
\v{10}{2}{4}  
\v{12}{6}{4}  
\v{14}{4}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2233}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{9}{2}  
\h{7}{5}{3}  
\h{10}{3}{4}  
\h{4}{12}{10}  
\h{2}{14}{2}  
\h{2}{2}{10}  
\h{9}{8}{3}  
\h{9}{4}{2}  
\h{6}{10}{5}  
\h{6}{6}{2}  
\h{8}{11}{7}  
\h{13}{1}{2}  
\h{1}{7}{12}  
\v{1}{7}{8}  
\v{3}{13}{2}  
\v{5}{9}{4}  
\v{7}{5}{4}  
\v{10}{3}{2}  
\v{14}{3}{9}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{12}{2}{6}  
\v{9}{4}{4}  
\v{11}{4}{6}  
\v{6}{6}{4}  
\v{8}{6}{5}  
\v{15}{1}{10}  
\v{13}{1}{6}  
\end{tikzpicture}  \clearpage \noindent
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2234}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{7}{7}  
\h{10}{3}{2}  
\h{7}{9}{3}  
\h{7}{4}{4}  
\h{11}{2}{4}  
\h{13}{8}{2}  
\h{2}{5}{11}  
\h{2}{14}{2}  
\h{4}{12}{4}  
\h{8}{6}{6}  
\h{6}{11}{8}  
\h{6}{1}{3}  
\h{1}{10}{8}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{5}{7}{6}  
\v{12}{3}{4}  
\v{10}{3}{6}  
\v{7}{4}{5}  
\v{11}{2}{2}  
\v{15}{2}{6}  
\v{13}{5}{3}  
\v{2}{5}{9}  
\v{4}{12}{2}  
\v{8}{6}{6}  
\v{14}{6}{5}  
\v{6}{1}{10}  
\v{9}{1}{9}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2235}{}  
\h{1}{15}{2}  
\h{3}{12}{11}  
\h{9}{6}{5}  
\h{5}{8}{4}  
\h{5}{13}{2}  
\h{4}{9}{3}  
\h{4}{4}{11}  
\h{13}{10}{2}  
\h{11}{3}{2}  
\h{2}{1}{9}  
\h{2}{14}{4}  
\h{6}{11}{2}  
\h{8}{7}{2}  
\h{10}{2}{2}  
\h{1}{5}{11}  
\v{1}{5}{10}  
\v{3}{12}{3}  
\v{14}{6}{6}  
\v{9}{6}{2}  
\v{5}{8}{5}  
\v{7}{9}{4}  
\v{4}{4}{5}  
\v{15}{4}{6}  
\v{13}{3}{7}  
\v{11}{1}{2}  
\v{2}{1}{13}  
\v{6}{11}{3}  
\v{8}{7}{4}  
\v{10}{2}{5}  
\v{12}{2}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2236}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{9}{2}  
\h{8}{4}{3}  
\h{11}{2}{4}  
\h{7}{10}{8}  
\h{7}{8}{2}  
\h{5}{11}{4}  
\h{2}{14}{3}  
\h{2}{1}{12}  
\h{10}{5}{4}  
\h{10}{3}{3}  
\h{4}{6}{9}  
\h{4}{12}{8}  
\h{1}{7}{11}  
\v{1}{7}{8}  
\v{3}{13}{2}  
\v{6}{9}{4}  
\v{8}{4}{5}  
\v{11}{2}{2}  
\v{15}{2}{8}  
\v{7}{8}{2}  
\v{9}{8}{3}  
\v{5}{11}{3}  
\v{2}{1}{13}  
\v{14}{1}{4}  
\v{10}{3}{2}  
\v{13}{3}{3}  
\v{4}{6}{6}  
\v{12}{7}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2237}{}  
\h{1}{15}{2}  
\h{3}{13}{5}  
\h{8}{3}{3}  
\h{11}{9}{4}  
\h{12}{7}{3}  
\h{9}{10}{3}  
\h{7}{2}{2}  
\h{2}{5}{5}  
\h{2}{14}{2}  
\h{4}{11}{6}  
\h{6}{4}{4}  
\h{6}{12}{8}  
\h{5}{1}{9}  
\h{5}{6}{8}  
\h{1}{8}{12}  
\v{1}{8}{7}  
\v{3}{13}{2}  
\v{8}{3}{10}  
\v{11}{3}{6}  
\v{15}{7}{2}  
\v{12}{7}{3}  
\v{9}{2}{8}  
\v{7}{2}{3}  
\v{2}{5}{9}  
\v{4}{11}{3}  
\v{10}{4}{7}  
\v{6}{4}{8}  
\v{14}{1}{11}  
\v{5}{1}{5}  
\v{13}{6}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2238}{}  
\h{1}{15}{2}  
\h{3}{9}{3}  
\h{4}{14}{2}  
\h{4}{11}{4}  
\h{8}{3}{2}  
\h{10}{6}{4}  
\h{9}{4}{5}  
\h{2}{13}{7}  
\h{2}{1}{5}  
\h{7}{7}{8}  
\h{11}{2}{4}  
\h{11}{8}{2}  
\h{5}{12}{8}  
\h{5}{5}{7}  
\h{1}{10}{11}  
\v{1}{10}{5}  
\v{3}{9}{6}  
\v{6}{9}{5}  
\v{4}{11}{3}  
\v{8}{3}{8}  
\v{10}{3}{3}  
\v{14}{4}{2}  
\v{9}{4}{9}  
\v{2}{1}{12}  
\v{7}{1}{6}  
\v{15}{2}{5}  
\v{11}{2}{6}  
\v{13}{8}{4}  
\v{5}{5}{7}  
\v{12}{5}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2239}{}  
\h{1}{15}{2}  
\h{3}{12}{5}  
\h{8}{7}{5}  
\h{13}{3}{2}  
\h{12}{6}{3}  
\h{9}{10}{3}  
\h{7}{4}{2}  
\h{5}{9}{2}  
\h{2}{14}{3}  
\h{2}{5}{12}  
\h{10}{2}{4}  
\h{6}{11}{4}  
\h{6}{8}{5}  
\h{4}{1}{7}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{8}{7}{5}  
\v{13}{3}{4}  
\v{15}{3}{3}  
\v{12}{6}{4}  
\v{9}{4}{6}  
\v{7}{4}{5}  
\v{5}{9}{5}  
\v{2}{5}{9}  
\v{14}{2}{3}  
\v{10}{2}{9}  
\v{6}{8}{3}  
\v{11}{1}{7}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2240}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{10}{5}  
\h{5}{12}{6}  
\h{5}{3}{10}  
\h{13}{6}{2}  
\h{9}{1}{4}  
\h{7}{7}{2}  
\h{2}{2}{5}  
\h{2}{14}{2}  
\h{4}{8}{4}  
\h{8}{5}{6}  
\h{10}{9}{4}  
\h{10}{11}{2}  
\h{1}{4}{11}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{6}{10}{3}  
\v{11}{10}{2}  
\v{5}{3}{9}  
\v{15}{3}{3}  
\v{13}{1}{5}  
\v{9}{1}{6}  
\v{7}{2}{5}  
\v{2}{2}{12}  
\v{4}{8}{6}  
\v{8}{5}{3}  
\v{14}{5}{4}  
\v{10}{9}{2}  
\v{12}{4}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2241}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{9}{2}  
\h{8}{2}{3}  
\h{11}{8}{3}  
\h{12}{6}{2}  
\h{9}{10}{3}  
\h{5}{12}{4}  
\h{2}{1}{3}  
\h{2}{14}{2}  
\h{4}{3}{6}  
\h{7}{11}{3}  
\h{7}{4}{8}  
\h{13}{7}{2}  
\h{1}{5}{12}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{6}{9}{4}  
\v{8}{2}{7}  
\v{11}{2}{6}  
\v{14}{6}{2}  
\v{12}{6}{4}  
\v{9}{10}{2}  
\v{5}{1}{11}  
\v{2}{1}{13}  
\v{4}{3}{11}  
\v{10}{3}{8}  
\v{7}{4}{7}  
\v{15}{4}{3}  
\v{13}{5}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2242}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{7}{10}{4}  
\h{6}{12}{5}  
\h{6}{4}{9}  
\h{13}{7}{2}  
\h{8}{2}{5}  
\h{5}{8}{3}  
\h{2}{1}{3}  
\h{2}{14}{2}  
\h{4}{3}{5}  
\h{9}{6}{5}  
\h{10}{9}{4}  
\h{10}{11}{2}  
\h{1}{5}{11}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{7}{10}{3}  
\v{11}{10}{2}  
\v{6}{4}{8}  
\v{15}{4}{3}  
\v{13}{2}{5}  
\v{8}{2}{6}  
\v{5}{1}{7}  
\v{2}{1}{13}  
\v{4}{3}{11}  
\v{9}{3}{3}  
\v{14}{6}{3}  
\v{10}{9}{2}  
\v{12}{5}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2243}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{6}{7}  
\h{7}{3}{6}  
\h{7}{10}{2}  
\h{5}{12}{4}  
\h{2}{14}{3}  
\h{2}{1}{12}  
\h{11}{4}{3}  
\h{11}{2}{4}  
\h{10}{9}{5}  
\h{4}{5}{6}  
\h{4}{7}{4}  
\h{8}{11}{4}  
\h{1}{8}{11}  
\v{1}{8}{7}  
\v{3}{13}{2}  
\v{6}{6}{7}  
\v{13}{3}{3}  
\v{7}{3}{7}  
\v{9}{10}{2}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{14}{1}{3}  
\v{11}{2}{2}  
\v{15}{2}{7}  
\v{10}{5}{4}  
\v{4}{5}{2}  
\v{8}{7}{4}  
\v{12}{8}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2244}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{7}{5}  
\h{11}{1}{4}  
\h{12}{6}{3}  
\h{9}{4}{3}  
\h{5}{9}{4}  
\h{2}{14}{3}  
\h{2}{2}{11}  
\h{10}{5}{3}  
\h{10}{3}{4}  
\h{7}{11}{7}  
\h{4}{8}{3}  
\h{4}{12}{4}  
\h{1}{10}{7}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{6}{7}{6}  
\v{11}{1}{6}  
\v{15}{1}{5}  
\v{12}{4}{2}  
\v{9}{4}{5}  
\v{5}{9}{5}  
\v{2}{2}{12}  
\v{13}{2}{3}  
\v{10}{3}{2}  
\v{14}{3}{8}  
\v{7}{8}{3}  
\v{4}{8}{4}  
\v{8}{10}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2245}{}  
\h{1}{15}{2}  
\h{3}{2}{10}  
\h{8}{5}{5}  
\h{8}{7}{7}  
\h{7}{11}{8}  
\h{4}{13}{3}  
\h{2}{1}{2}  
\h{2}{14}{3}  
\h{5}{10}{6}  
\h{11}{8}{3}  
\h{12}{4}{2}  
\h{9}{9}{3}  
\h{6}{12}{3}  
\h{6}{6}{4}  
\h{1}{3}{9}  
\v{1}{3}{12}  
\v{3}{2}{13}  
\v{13}{2}{3}  
\v{8}{5}{2}  
\v{15}{7}{4}  
\v{7}{11}{2}  
\v{4}{1}{12}  
\v{2}{1}{13}  
\v{5}{10}{4}  
\v{11}{8}{2}  
\v{14}{4}{4}  
\v{12}{4}{5}  
\v{9}{9}{3}  
\v{6}{6}{6}  
\v{10}{3}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2246}{}  
\h{1}{15}{2}  
\h{3}{12}{2}  
\h{2}{14}{3}  
\h{2}{2}{11}  
\h{9}{4}{4}  
\h{9}{9}{6}  
\h{11}{6}{4}  
\h{8}{1}{3}  
\h{8}{8}{2}  
\h{6}{10}{4}  
\h{4}{13}{2}  
\h{4}{11}{3}  
\h{7}{5}{5}  
\h{12}{3}{2}  
\h{1}{7}{13}  
\v{1}{7}{8}  
\v{3}{12}{3}  
\v{5}{12}{2}  
\v{2}{2}{12}  
\v{13}{2}{2}  
\v{9}{4}{5}  
\v{15}{6}{3}  
\v{11}{1}{5}  
\v{8}{1}{7}  
\v{10}{8}{2}  
\v{6}{10}{3}  
\v{4}{11}{2}  
\v{7}{5}{6}  
\v{12}{3}{2}  
\v{14}{3}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2247}{}  
\h{1}{15}{2}  
\h{3}{9}{7}  
\h{10}{4}{5}  
\h{11}{8}{4}  
\h{11}{5}{2}  
\h{8}{7}{5}  
\h{4}{13}{4}  
\h{2}{2}{2}  
\h{2}{14}{3}  
\h{5}{12}{9}  
\h{12}{6}{2}  
\h{7}{1}{5}  
\h{7}{11}{2}  
\h{6}{3}{3}  
\h{1}{10}{5}  
\v{1}{10}{5}  
\v{3}{9}{6}  
\v{10}{4}{5}  
\v{15}{4}{4}  
\v{11}{5}{3}  
\v{13}{5}{2}  
\v{8}{7}{6}  
\v{4}{2}{11}  
\v{2}{2}{12}  
\v{5}{12}{2}  
\v{14}{6}{6}  
\v{12}{1}{5}  
\v{7}{1}{10}  
\v{9}{3}{8}  
\v{6}{3}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2248}{}  
\h{1}{15}{2}  
\h{3}{3}{12}  
\h{11}{10}{4}  
\h{9}{4}{2}  
\h{6}{9}{3}  
\h{6}{12}{7}  
\h{8}{7}{5}  
\h{4}{13}{4}  
\h{2}{2}{2}  
\h{2}{14}{3}  
\h{5}{11}{2}  
\h{7}{1}{3}  
\h{10}{5}{4}  
\h{12}{8}{2}  
\h{1}{6}{11}  
\v{1}{6}{9}  
\v{3}{3}{12}  
\v{15}{3}{7}  
\v{11}{4}{6}  
\v{9}{4}{5}  
\v{6}{9}{3}  
\v{13}{7}{5}  
\v{8}{7}{6}  
\v{4}{2}{11}  
\v{2}{2}{12}  
\v{5}{11}{3}  
\v{7}{1}{10}  
\v{10}{1}{4}  
\v{14}{5}{3}  
\v{12}{6}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2249}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{2}  
\h{7}{1}{3}  
\h{10}{6}{4}  
\h{11}{4}{3}  
\h{8}{7}{3}  
\h{4}{12}{4}  
\h{2}{14}{2}  
\h{2}{3}{11}  
\h{13}{5}{2}  
\h{6}{11}{9}  
\h{6}{8}{3}  
\h{9}{2}{3}  
\h{1}{9}{11}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{7}{1}{9}  
\v{10}{1}{5}  
\v{14}{4}{2}  
\v{11}{4}{3}  
\v{8}{7}{5}  
\v{4}{12}{2}  
\v{2}{3}{11}  
\v{13}{3}{2}  
\v{15}{5}{6}  
\v{6}{8}{3}  
\v{9}{2}{6}  
\v{12}{2}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2250}{}  
\h{1}{15}{2}  
\h{3}{10}{11}  
\h{8}{1}{6}  
\h{5}{3}{3}  
\h{5}{8}{5}  
\h{10}{12}{3}  
\h{11}{7}{2}  
\h{7}{14}{4}  
\h{7}{6}{5}  
\h{12}{11}{3}  
\h{4}{5}{11}  
\h{2}{13}{2}  
\h{2}{4}{4}  
\h{6}{2}{3}  
\h{1}{9}{8}  
\v{1}{9}{6}  
\v{3}{10}{5}  
\v{14}{1}{9}  
\v{8}{1}{2}  
\v{5}{3}{5}  
\v{10}{8}{4}  
\v{13}{7}{5}  
\v{11}{7}{7}  
\v{7}{6}{8}  
\v{12}{6}{5}  
\v{15}{5}{6}  
\v{4}{5}{8}  
\v{2}{4}{9}  
\v{6}{2}{2}  
\v{9}{2}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2251}{}  
\h{1}{15}{2}  
\h{3}{7}{5}  
\h{5}{11}{3}  
\h{2}{14}{3}  
\h{2}{2}{13}  
\h{11}{5}{4}  
\h{7}{12}{4}  
\h{7}{9}{3}  
\h{10}{1}{2}  
\h{12}{8}{2}  
\h{4}{4}{10}  
\h{4}{13}{2}  
\h{6}{10}{7}  
\h{9}{6}{4}  
\h{1}{3}{8}  
\v{1}{3}{12}  
\v{3}{7}{8}  
\v{8}{7}{4}  
\v{5}{11}{3}  
\v{2}{2}{12}  
\v{15}{2}{3}  
\v{11}{5}{7}  
\v{7}{9}{3}  
\v{10}{1}{8}  
\v{12}{1}{7}  
\v{14}{4}{4}  
\v{4}{4}{9}  
\v{6}{10}{3}  
\v{13}{6}{4}  
\v{9}{3}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2252}{}  
\h{1}{15}{2}  
\h{3}{10}{3}  
\h{6}{1}{3}  
\h{9}{4}{6}  
\h{4}{12}{11}  
\h{4}{14}{3}  
\h{7}{5}{4}  
\h{11}{9}{2}  
\h{10}{6}{3}  
\h{8}{3}{2}  
\h{5}{8}{3}  
\h{2}{13}{3}  
\h{2}{2}{12}  
\h{12}{7}{2}  
\h{1}{11}{11}  
\v{1}{11}{4}  
\v{3}{10}{5}  
\v{6}{1}{9}  
\v{9}{1}{3}  
\v{15}{4}{8}  
\v{4}{12}{2}  
\v{7}{5}{9}  
\v{11}{5}{4}  
\v{13}{6}{3}  
\v{10}{3}{3}  
\v{8}{3}{5}  
\v{5}{8}{5}  
\v{2}{2}{11}  
\v{14}{2}{5}  
\v{12}{7}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2253}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{10}{5}  
\h{4}{6}{7}  
\h{2}{14}{2}  
\h{2}{1}{8}  
\h{10}{9}{3}  
\h{7}{11}{6}  
\h{7}{8}{8}  
\h{5}{4}{10}  
\h{5}{12}{4}  
\h{9}{2}{5}  
\h{8}{5}{6}  
\h{8}{7}{4}  
\h{1}{3}{11}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{6}{10}{3}  
\v{11}{6}{4}  
\v{4}{6}{8}  
\v{2}{1}{13}  
\v{10}{1}{8}  
\v{13}{9}{2}  
\v{7}{8}{3}  
\v{15}{4}{4}  
\v{5}{4}{8}  
\v{9}{2}{10}  
\v{14}{2}{3}  
\v{8}{5}{2}  
\v{12}{3}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2254}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{8}{2}  
\h{7}{11}{7}  
\h{10}{5}{4}  
\h{4}{12}{6}  
\h{2}{14}{2}  
\h{2}{2}{13}  
\h{13}{9}{2}  
\h{11}{3}{2}  
\h{8}{6}{3}  
\h{6}{10}{2}  
\h{6}{7}{3}  
\h{9}{1}{3}  
\h{1}{4}{11}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{5}{8}{5}  
\v{7}{8}{3}  
\v{14}{5}{6}  
\v{10}{5}{7}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{15}{2}{7}  
\v{13}{3}{6}  
\v{11}{3}{3}  
\v{8}{6}{4}  
\v{6}{7}{3}  
\v{9}{1}{6}  
\v{12}{1}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2255}{}  
\h{1}{15}{2}  
\h{3}{3}{9}  
\h{8}{6}{4}  
\h{8}{11}{7}  
\h{6}{4}{9}  
\h{6}{10}{5}  
\h{5}{5}{6}  
\h{2}{14}{3}  
\h{2}{2}{2}  
\h{4}{12}{10}  
\h{10}{9}{4}  
\h{7}{13}{3}  
\h{7}{8}{2}  
\h{9}{1}{4}  
\h{1}{7}{12}  
\v{1}{7}{8}  
\v{3}{3}{12}  
\v{12}{3}{3}  
\v{8}{6}{5}  
\v{15}{4}{7}  
\v{6}{4}{6}  
\v{11}{5}{5}  
\v{5}{5}{9}  
\v{2}{2}{12}  
\v{4}{2}{10}  
\v{14}{9}{3}  
\v{10}{9}{4}  
\v{7}{8}{5}  
\v{9}{1}{7}  
\v{13}{1}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2256}{}  
\h{1}{15}{2}  
\h{3}{12}{8}  
\h{9}{8}{2}  
\h{9}{1}{3}  
\h{8}{6}{4}  
\h{2}{2}{6}  
\h{2}{13}{3}  
\h{5}{3}{9}  
\h{10}{5}{4}  
\h{6}{9}{4}  
\h{4}{14}{2}  
\h{4}{7}{3}  
\h{7}{11}{8}  
\h{13}{4}{2}  
\h{1}{10}{12}  
\v{1}{10}{5}  
\v{3}{12}{3}  
\v{11}{8}{4}  
\v{9}{1}{7}  
\v{12}{1}{5}  
\v{8}{2}{4}  
\v{2}{2}{11}  
\v{5}{3}{10}  
\v{14}{3}{2}  
\v{10}{5}{4}  
\v{6}{9}{5}  
\v{4}{7}{7}  
\v{7}{7}{4}  
\v{15}{4}{7}  
\v{13}{4}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2257}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{11}{6}  
\h{10}{3}{2}  
\h{4}{8}{6}  
\h{2}{14}{2}  
\h{2}{1}{11}  
\h{9}{9}{4}  
\h{5}{6}{4}  
\h{5}{12}{3}  
\h{8}{10}{7}  
\h{7}{7}{8}  
\h{7}{5}{7}  
\h{11}{2}{3}  
\h{1}{4}{10}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{6}{11}{2}  
\v{12}{3}{8}  
\v{10}{3}{5}  
\v{4}{8}{6}  
\v{2}{1}{13}  
\v{13}{1}{8}  
\v{9}{6}{3}  
\v{5}{6}{6}  
\v{8}{10}{2}  
\v{15}{7}{3}  
\v{7}{5}{2}  
\v{14}{2}{3}  
\v{11}{2}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2258}{}  
\h{1}{15}{2}  
\h{3}{12}{2}  
\h{5}{3}{3}  
\h{6}{9}{2}  
\h{6}{6}{4}  
\h{2}{14}{8}  
\h{2}{2}{12}  
\h{7}{7}{7}  
\h{7}{1}{8}  
\h{13}{4}{2}  
\h{11}{10}{2}  
\h{9}{5}{2}  
\h{9}{11}{3}  
\h{4}{8}{8}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{5}{3}{9}  
\v{8}{3}{6}  
\v{6}{6}{3}  
\v{10}{6}{8}  
\v{2}{2}{12}  
\v{14}{2}{5}  
\v{7}{1}{6}  
\v{15}{1}{3}  
\v{13}{4}{6}  
\v{11}{5}{5}  
\v{9}{5}{6}  
\v{12}{8}{3}  
\v{4}{8}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2259}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{9}{2}  
\h{8}{11}{6}  
\h{11}{6}{3}  
\h{5}{12}{6}  
\h{2}{2}{3}  
\h{2}{14}{2}  
\h{4}{3}{6}  
\h{10}{8}{2}  
\h{9}{1}{3}  
\h{7}{10}{2}  
\h{7}{4}{8}  
\h{13}{7}{2}  
\h{1}{5}{12}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{6}{9}{4}  
\v{8}{9}{2}  
\v{14}{6}{5}  
\v{11}{6}{6}  
\v{5}{2}{10}  
\v{2}{2}{12}  
\v{4}{3}{11}  
\v{10}{3}{5}  
\v{12}{1}{7}  
\v{9}{1}{9}  
\v{7}{4}{6}  
\v{15}{4}{3}  
\v{13}{5}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2260}{}  
\h{1}{15}{3}  
\h{4}{3}{4}  
\h{3}{1}{5}  
\h{3}{14}{3}  
\h{6}{7}{7}  
\h{7}{12}{6}  
\h{7}{4}{7}  
\h{9}{10}{5}  
\h{5}{13}{4}  
\h{5}{2}{5}  
\h{2}{5}{8}  
\h{2}{8}{9}  
\h{11}{11}{4}  
\h{12}{9}{3}  
\h{1}{6}{11}  
\v{1}{6}{9}  
\v{4}{3}{12}  
\v{8}{1}{2}  
\v{3}{1}{13}  
\v{6}{7}{7}  
\v{13}{7}{5}  
\v{7}{4}{8}  
\v{14}{4}{6}  
\v{9}{10}{3}  
\v{5}{2}{11}  
\v{10}{2}{3}  
\v{2}{5}{3}  
\v{11}{8}{3}  
\v{15}{9}{2}  
\v{12}{6}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2261}{}  
\h{1}{15}{2}  
\h{3}{4}{11}  
\h{11}{12}{3}  
\h{7}{7}{4}  
\h{5}{11}{2}  
\h{2}{14}{3}  
\h{2}{1}{11}  
\h{6}{9}{7}  
\h{4}{13}{2}  
\h{4}{3}{11}  
\h{8}{8}{7}  
\h{8}{5}{2}  
\h{10}{10}{2}  
\h{9}{6}{3}  
\h{1}{2}{8}  
\v{1}{2}{13}  
\v{3}{4}{11}  
\v{14}{4}{8}  
\v{11}{7}{5}  
\v{7}{7}{4}  
\v{5}{11}{3}  
\v{2}{1}{13}  
\v{13}{1}{8}  
\v{6}{9}{4}  
\v{4}{3}{10}  
\v{15}{3}{5}  
\v{8}{5}{3}  
\v{10}{5}{5}  
\v{12}{6}{4}  
\v{9}{2}{4}  
\end{tikzpicture}   
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2262}{}  
\h{1}{15}{2}  
\h{3}{10}{2}  
\h{5}{6}{8}  
\h{2}{2}{11}  
\h{2}{14}{7}  
\h{9}{5}{6}  
\h{8}{1}{7}  
\h{4}{12}{4}  
\h{4}{8}{2}  
\h{6}{4}{4}  
\h{10}{9}{2}  
\h{12}{3}{2}  
\h{11}{7}{3}  
\h{7}{11}{4}  
\h{1}{13}{6}  
\v{1}{13}{2}  
\v{3}{10}{5}  
\v{5}{6}{4}  
\v{13}{2}{4}  
\v{2}{2}{12}  
\v{9}{5}{9}  
\v{15}{1}{4}  
\v{8}{1}{11}  
\v{4}{8}{4}  
\v{6}{4}{4}  
\v{10}{4}{5}  
\v{12}{3}{6}  
\v{14}{3}{4}  
\v{11}{7}{4}  
\v{7}{11}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2263}{}  
\h{1}{15}{2}  
\h{3}{12}{6}  
\h{9}{9}{4}  
\h{11}{6}{2}  
\h{8}{1}{3}  
\h{4}{7}{4}  
\h{4}{14}{3}  
\h{5}{10}{2}  
\h{2}{13}{3}  
\h{2}{2}{13}  
\h{12}{5}{3}  
\h{12}{8}{2}  
\h{6}{4}{8}  
\h{6}{11}{4}  
\h{1}{3}{9}  
\v{1}{3}{12}  
\v{3}{12}{3}  
\v{9}{9}{3}  
\v{13}{6}{3}  
\v{11}{1}{5}  
\v{8}{1}{6}  
\v{4}{7}{7}  
\v{7}{10}{4}  
\v{5}{10}{3}  
\v{2}{2}{11}  
\v{15}{2}{3}  
\v{12}{5}{3}  
\v{14}{4}{4}  
\v{6}{4}{7}  
\v{10}{3}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2264}{}  
\h{1}{15}{2}  
\h{3}{12}{6}  
\h{9}{9}{4}  
\h{11}{6}{2}  
\h{8}{1}{3}  
\h{5}{10}{3}  
\h{5}{14}{2}  
\h{4}{7}{3}  
\h{2}{13}{2}  
\h{2}{2}{13}  
\h{12}{5}{3}  
\h{12}{8}{2}  
\h{6}{4}{8}  
\h{6}{11}{4}  
\h{1}{3}{9}  
\v{1}{3}{12}  
\v{3}{12}{3}  
\v{9}{9}{3}  
\v{13}{6}{3}  
\v{11}{1}{5}  
\v{8}{1}{9}  
\v{5}{10}{4}  
\v{7}{7}{7}  
\v{4}{7}{6}  
\v{2}{2}{11}  
\v{15}{2}{3}  
\v{12}{5}{3}  
\v{14}{4}{4}  
\v{6}{4}{7}  
\v{10}{3}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2265}{}  
\h{1}{15}{2}  
\h{3}{12}{12}  
\h{8}{4}{7}  
\h{8}{7}{4}  
\h{10}{10}{2}  
\h{6}{1}{4}  
\h{2}{13}{4}  
\h{2}{2}{3}  
\h{5}{8}{4}  
\h{9}{6}{5}  
\h{4}{3}{10}  
\h{4}{14}{3}  
\h{7}{5}{6}  
\h{11}{9}{2}  
\h{1}{11}{10}  
\v{1}{11}{4}  
\v{3}{12}{3}  
\v{15}{4}{8}  
\v{8}{4}{3}  
\v{12}{7}{3}  
\v{10}{1}{9}  
\v{6}{1}{12}  
\v{2}{2}{11}  
\v{5}{2}{6}  
\v{9}{6}{2}  
\v{14}{3}{3}  
\v{4}{3}{11}  
\v{7}{5}{9}  
\v{13}{5}{4}  
\v{11}{9}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2266}{}  
\h{1}{15}{2}  
\h{3}{8}{12}  
\h{13}{2}{2}  
\h{6}{11}{7}  
\h{4}{14}{2}  
\h{4}{12}{3}  
\h{7}{7}{3}  
\h{8}{3}{2}  
\h{8}{9}{3}  
\h{2}{5}{9}  
\h{2}{13}{3}  
\h{5}{4}{9}  
\h{12}{1}{2}  
\h{9}{6}{3}  
\h{1}{10}{8}  
\v{1}{10}{5}  
\v{3}{8}{7}  
\v{15}{2}{6}  
\v{13}{2}{9}  
\v{6}{11}{3}  
\v{4}{12}{2}  
\v{7}{7}{5}  
\v{10}{3}{4}  
\v{8}{3}{6}  
\v{11}{5}{4}  
\v{2}{5}{8}  
\v{5}{4}{9}  
\v{14}{1}{3}  
\v{12}{1}{5}  
\v{9}{6}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2267}{}  
\h{1}{15}{2}  
\h{3}{4}{3}  
\h{6}{12}{3}  
\h{7}{10}{2}  
\h{4}{13}{3}  
\h{4}{3}{10}  
\h{10}{7}{4}  
\h{8}{11}{2}  
\h{8}{9}{5}  
\h{5}{6}{8}  
\h{2}{14}{3}  
\h{2}{2}{9}  
\h{11}{5}{4}  
\h{12}{1}{3}  
\h{1}{8}{11}  
\v{1}{8}{7}  
\v{3}{4}{11}  
\v{6}{4}{8}  
\v{9}{10}{2}  
\v{7}{10}{3}  
\v{4}{3}{10}  
\v{14}{3}{4}  
\v{10}{7}{4}  
\v{8}{9}{2}  
\v{13}{6}{3}  
\v{5}{6}{8}  
\v{2}{2}{12}  
\v{11}{2}{3}  
\v{15}{1}{4}  
\v{12}{1}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2268}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{7}{2}  
\h{8}{4}{5}  
\h{2}{2}{11}  
\h{2}{14}{3}  
\h{5}{11}{9}  
\h{12}{3}{2}  
\h{12}{5}{3}  
\h{11}{1}{4}  
\h{7}{8}{4}  
\h{7}{6}{3}  
\h{4}{9}{6}  
\h{4}{12}{5}  
\h{1}{10}{8}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{6}{7}{6}  
\v{8}{4}{3}  
\v{13}{2}{2}  
\v{2}{2}{12}  
\v{5}{11}{3}  
\v{14}{3}{8}  
\v{12}{3}{2}  
\v{15}{1}{4}  
\v{11}{1}{7}  
\v{7}{6}{2}  
\v{10}{6}{3}  
\v{4}{9}{3}  
\v{9}{10}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2269}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{9}{6}  
\h{4}{6}{8}  
\h{4}{10}{3}  
\h{7}{2}{2}  
\h{9}{5}{2}  
\h{8}{3}{3}  
\h{2}{1}{6}  
\h{2}{14}{3}  
\h{5}{12}{10}  
\h{13}{8}{2}  
\h{10}{4}{3}  
\h{10}{7}{4}  
\h{1}{11}{13}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{6}{9}{4}  
\v{12}{6}{3}  
\v{4}{6}{4}  
\v{7}{2}{8}  
\v{9}{2}{3}  
\v{11}{3}{2}  
\v{8}{1}{2}  
\v{2}{1}{13}  
\v{5}{12}{2}  
\v{15}{8}{4}  
\v{13}{4}{4}  
\v{10}{4}{3}  
\v{14}{7}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2270}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{10}  
\h{12}{4}{3}  
\h{10}{1}{2}  
\h{8}{7}{2}  
\h{8}{5}{6}  
\h{2}{2}{12}  
\h{2}{14}{2}  
\h{4}{12}{2}  
\h{6}{8}{3}  
\h{7}{6}{2}  
\h{7}{9}{6}  
\h{11}{3}{2}  
\h{1}{10}{10}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{15}{4}{7}  
\v{12}{1}{3}  
\v{10}{1}{6}  
\v{8}{5}{2}  
\v{14}{2}{3}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{6}{8}{4}  
\v{9}{6}{2}  
\v{7}{6}{3}  
\v{13}{3}{6}  
\v{11}{3}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2271}{}  
\h{1}{15}{2}  
\h{3}{9}{3}  
\h{4}{14}{2}  
\h{4}{12}{6}  
\h{10}{10}{4}  
\h{11}{6}{3}  
\h{7}{11}{4}  
\h{2}{2}{5}  
\h{2}{13}{3}  
\h{5}{3}{4}  
\h{9}{8}{3}  
\h{8}{1}{4}  
\h{8}{4}{7}  
\h{13}{7}{2}  
\h{1}{5}{12}  
\v{1}{5}{10}  
\v{3}{9}{6}  
\v{6}{9}{5}  
\v{4}{12}{2}  
\v{10}{10}{2}  
\v{14}{6}{4}  
\v{11}{6}{5}  
\v{7}{2}{9}  
\v{2}{2}{11}  
\v{5}{3}{10}  
\v{9}{3}{5}  
\v{12}{1}{7}  
\v{8}{1}{3}  
\v{15}{4}{3}  
\v{13}{5}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2272}{}  
\h{1}{15}{2}  
\h{3}{3}{12}  
\h{10}{6}{5}  
\h{6}{8}{4}  
\h{6}{12}{6}  
\h{12}{9}{2}  
\h{8}{5}{6}  
\h{4}{13}{4}  
\h{2}{2}{2}  
\h{2}{14}{3}  
\h{5}{10}{2}  
\h{7}{1}{4}  
\h{11}{11}{2}  
\h{9}{7}{4}  
\h{1}{4}{8}  
\v{1}{4}{11}  
\v{3}{3}{12}  
\v{15}{3}{3}  
\v{10}{6}{2}  
\v{6}{8}{4}  
\v{12}{9}{3}  
\v{14}{5}{4}  
\v{8}{5}{8}  
\v{4}{2}{11}  
\v{2}{2}{12}  
\v{5}{10}{4}  
\v{7}{1}{9}  
\v{11}{1}{10}  
\v{13}{7}{4}  
\v{9}{4}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2273}{}  
\h{1}{15}{2}  
\h{3}{12}{6}  
\h{9}{5}{6}  
\h{11}{1}{4}  
\h{6}{11}{5}  
\h{6}{6}{6}  
\h{12}{9}{2}  
\h{2}{3}{12}  
\h{2}{14}{11}  
\h{10}{8}{3}  
\h{8}{2}{2}  
\h{5}{10}{3}  
\h{5}{4}{2}  
\h{4}{7}{3}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{9}{5}{7}  
\v{15}{1}{4}  
\v{11}{1}{10}  
\v{6}{6}{5}  
\v{12}{6}{3}  
\v{14}{3}{6}  
\v{2}{3}{11}  
\v{13}{8}{6}  
\v{10}{2}{6}  
\v{8}{2}{8}  
\v{5}{4}{6}  
\v{7}{4}{3}  
\v{4}{7}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2274}{}  
\h{1}{15}{2}  
\h{3}{5}{3}  
\h{6}{8}{3}  
\h{5}{6}{4}  
\h{2}{14}{3}  
\h{2}{3}{11}  
\h{8}{1}{5}  
\h{8}{12}{3}  
\h{7}{7}{4}  
\h{7}{9}{7}  
\h{10}{11}{4}  
\h{4}{13}{6}  
\h{4}{4}{11}  
\h{12}{2}{3}  
\h{1}{10}{11}  
\v{1}{10}{5}  
\v{3}{5}{10}  
\v{6}{5}{3}  
\v{9}{6}{2}  
\v{5}{6}{8}  
\v{2}{3}{11}  
\v{13}{1}{2}  
\v{8}{1}{11}  
\v{11}{7}{5}  
\v{7}{7}{2}  
\v{14}{9}{2}  
\v{10}{11}{2}  
\v{4}{4}{9}  
\v{15}{2}{2}  
\v{12}{2}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2275}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{2}{2}  
\h{7}{7}{2}  
\h{9}{10}{4}  
\h{10}{6}{3}  
\h{6}{3}{4}  
\h{2}{1}{4}  
\h{2}{14}{2}  
\h{4}{12}{10}  
\h{12}{9}{2}  
\h{12}{11}{3}  
\h{8}{4}{7}  
\h{8}{8}{3}  
\h{1}{5}{10}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{5}{2}{11}  
\v{7}{2}{5}  
\v{9}{7}{3}  
\v{13}{6}{4}  
\v{10}{3}{3}  
\v{6}{1}{2}  
\v{2}{1}{13}  
\v{4}{12}{2}  
\v{14}{9}{3}  
\v{12}{9}{2}  
\v{15}{4}{7}  
\v{8}{4}{4}  
\v{11}{5}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2276}{}  
\h{1}{15}{2}  
\h{3}{11}{6}  
\h{9}{4}{5}  
\h{10}{2}{4}  
\h{7}{5}{3}  
\h{7}{8}{5}  
\h{5}{6}{7}  
\h{5}{9}{8}  
\h{6}{12}{7}  
\h{2}{14}{4}  
\h{2}{1}{9}  
\h{11}{3}{4}  
\h{4}{10}{11}  
\h{4}{13}{4}  
\h{1}{7}{7}  
\v{1}{7}{8}  
\v{3}{11}{4}  
\v{9}{4}{7}  
\v{14}{2}{2}  
\v{10}{2}{3}  
\v{7}{5}{3}  
\v{12}{6}{2}  
\v{5}{6}{3}  
\v{13}{9}{3}  
\v{6}{12}{2}  
\v{2}{1}{13}  
\v{11}{1}{2}  
\v{15}{3}{7}  
\v{4}{10}{3}  
\v{8}{7}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2277}{}  
\h{1}{15}{2}  
\h{3}{13}{9}  
\h{6}{9}{6}  
\h{6}{5}{5}  
\h{11}{10}{3}  
\h{9}{12}{5}  
\h{9}{2}{6}  
\h{8}{6}{7}  
\h{5}{8}{3}  
\h{2}{3}{3}  
\h{2}{14}{2}  
\h{4}{4}{3}  
\h{7}{7}{3}  
\h{10}{1}{3}  
\h{1}{11}{12}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{12}{9}{4}  
\v{6}{5}{4}  
\v{11}{5}{5}  
\v{14}{10}{2}  
\v{9}{2}{10}  
\v{15}{2}{4}  
\v{8}{6}{2}  
\v{5}{3}{5}  
\v{2}{3}{11}  
\v{4}{4}{10}  
\v{7}{4}{3}  
\v{10}{1}{6}  
\v{13}{1}{10}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2278}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{6}  
\h{9}{7}{2}  
\h{9}{10}{4}  
\h{2}{3}{11}  
\h{2}{14}{2}  
\h{4}{12}{2}  
\h{6}{6}{2}  
\h{8}{2}{7}  
\h{12}{8}{3}  
\h{12}{1}{2}  
\h{10}{5}{4}  
\h{7}{9}{3}  
\h{1}{4}{6}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{11}{7}{4}  
\v{9}{7}{3}  
\v{13}{3}{7}  
\v{2}{3}{11}  
\v{4}{12}{2}  
\v{6}{6}{6}  
\v{8}{2}{4}  
\v{15}{2}{6}  
\v{12}{1}{7}  
\v{14}{1}{4}  
\v{10}{5}{4}  
\v{7}{4}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2279}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{7}{8}  
\h{9}{1}{4}  
\h{9}{4}{2}  
\h{4}{12}{7}  
\h{2}{14}{2}  
\h{2}{6}{4}  
\h{6}{10}{2}  
\h{8}{2}{2}  
\h{10}{5}{4}  
\h{12}{9}{2}  
\h{12}{3}{3}  
\h{7}{8}{8}  
\h{1}{11}{6}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{5}{7}{6}  
\v{13}{1}{6}  
\v{9}{1}{3}  
\v{11}{4}{8}  
\v{4}{12}{2}  
\v{2}{6}{8}  
\v{6}{6}{4}  
\v{8}{2}{8}  
\v{10}{2}{3}  
\v{14}{5}{4}  
\v{12}{3}{6}  
\v{15}{3}{5}  
\v{7}{8}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2280}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{2}  
\h{7}{7}{3}  
\h{10}{5}{2}  
\h{12}{3}{3}  
\h{9}{1}{6}  
\h{9}{8}{5}  
\h{2}{2}{12}  
\h{2}{14}{2}  
\h{4}{12}{2}  
\h{6}{10}{7}  
\h{11}{4}{2}  
\h{8}{6}{3}  
\h{1}{9}{7}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{7}{7}{4}  
\v{10}{5}{2}  
\v{12}{3}{2}  
\v{15}{1}{2}  
\v{9}{1}{7}  
\v{14}{2}{6}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{6}{10}{2}  
\v{13}{4}{6}  
\v{11}{4}{2}  
\v{8}{6}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2281}{}  
\h{1}{15}{2}  
\h{3}{12}{8}  
\h{9}{6}{2}  
\h{6}{8}{3}  
\h{6}{11}{8}  
\h{2}{2}{12}  
\h{2}{14}{3}  
\h{5}{9}{3}  
\h{8}{7}{2}  
\h{10}{5}{3}  
\h{7}{3}{6}  
\h{7}{10}{5}  
\h{12}{4}{3}  
\h{4}{1}{11}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{11}{6}{6}  
\v{9}{6}{2}  
\v{6}{8}{3}  
\v{14}{2}{9}  
\v{2}{2}{12}  
\v{5}{9}{5}  
\v{8}{7}{2}  
\v{10}{5}{2}  
\v{13}{3}{2}  
\v{7}{3}{7}  
\v{12}{4}{6}  
\v{15}{1}{3}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2282}{}  
\h{1}{15}{2}  
\h{3}{4}{8}  
\h{11}{9}{4}  
\h{4}{3}{11}  
\h{4}{12}{2}  
\h{2}{14}{4}  
\h{2}{2}{12}  
\h{9}{5}{5}  
\h{9}{8}{3}  
\h{7}{10}{5}  
\h{5}{13}{2}  
\h{5}{11}{3}  
\h{8}{6}{2}  
\h{10}{1}{3}  
\h{1}{7}{12}  
\v{1}{7}{8}  
\v{3}{4}{11}  
\v{11}{4}{5}  
\v{15}{3}{6}  
\v{4}{3}{9}  
\v{6}{12}{2}  
\v{2}{2}{12}  
\v{14}{2}{3}  
\v{9}{5}{3}  
\v{12}{8}{2}  
\v{7}{10}{3}  
\v{5}{11}{2}  
\v{8}{6}{5}  
\v{10}{1}{5}  
\v{13}{1}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2283}{}  
\h{1}{15}{2}  
\h{3}{11}{4}  
\h{7}{9}{3}  
\h{10}{7}{4}  
\h{11}{5}{3}  
\h{9}{8}{2}  
\h{2}{14}{7}  
\h{2}{4}{10}  
\h{12}{6}{3}  
\h{6}{3}{9}  
\h{6}{1}{7}  
\h{5}{12}{8}  
\h{5}{10}{3}  
\h{4}{2}{4}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{7}{9}{2}  
\v{10}{7}{2}  
\v{14}{5}{2}  
\v{11}{5}{3}  
\v{9}{8}{6}  
\v{2}{4}{10}  
\v{12}{4}{2}  
\v{15}{3}{3}  
\v{6}{1}{2}  
\v{13}{1}{11}  
\v{5}{10}{2}  
\v{8}{2}{8}  
\v{4}{2}{11}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2284}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{8}{4}  
\h{6}{1}{3}  
\h{6}{3}{9}  
\h{12}{6}{3}  
\h{12}{9}{2}  
\h{7}{5}{7}  
\h{2}{2}{5}  
\h{2}{14}{2}  
\h{4}{12}{6}  
\h{10}{10}{3}  
\h{11}{7}{2}  
\h{8}{11}{3}  
\h{1}{4}{7}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{5}{8}{5}  
\v{9}{1}{7}  
\v{6}{1}{2}  
\v{15}{3}{3}  
\v{12}{6}{3}  
\v{14}{5}{4}  
\v{7}{2}{3}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{10}{10}{2}  
\v{13}{7}{3}  
\v{11}{7}{4}  
\v{8}{4}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2285}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{7}{2}  
\h{7}{5}{5}  
\h{12}{3}{2}  
\h{2}{1}{12}  
\h{2}{14}{2}  
\h{4}{12}{4}  
\h{8}{9}{3}  
\h{6}{11}{5}  
\h{6}{6}{4}  
\h{10}{4}{3}  
\h{13}{2}{2}  
\h{9}{10}{6}  
\h{1}{8}{8}  
\v{1}{8}{7}  
\v{3}{13}{2}  
\v{5}{7}{6}  
\v{7}{5}{2}  
\v{12}{3}{2}  
\v{14}{1}{2}  
\v{2}{1}{13}  
\v{4}{12}{2}  
\v{8}{9}{3}  
\v{11}{9}{2}  
\v{6}{6}{5}  
\v{10}{4}{2}  
\v{13}{2}{2}  
\v{15}{2}{8}  
\v{9}{8}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2286}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{7}{9}{8}  
\h{11}{2}{4}  
\h{11}{4}{3}  
\h{2}{1}{12}  
\h{2}{14}{3}  
\h{5}{11}{4}  
\h{6}{8}{3}  
\h{6}{10}{2}  
\h{8}{5}{5}  
\h{10}{3}{3}  
\h{4}{6}{6}  
\h{4}{12}{8}  
\h{1}{7}{11}  
\v{1}{7}{8}  
\v{3}{13}{2}  
\v{7}{9}{4}  
\v{15}{2}{7}  
\v{11}{2}{2}  
\v{14}{1}{3}  
\v{2}{1}{13}  
\v{5}{11}{3}  
\v{9}{8}{3}  
\v{6}{8}{2}  
\v{8}{5}{5}  
\v{13}{3}{2}  
\v{10}{3}{3}  
\v{4}{6}{6}  
\v{12}{7}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2287}{}  
\h{1}{15}{2}  
\h{3}{11}{11}  
\h{11}{6}{3}  
\h{11}{2}{2}  
\h{10}{8}{3}  
\h{2}{4}{8}  
\h{2}{13}{5}  
\h{5}{9}{2}  
\h{5}{14}{4}  
\h{9}{5}{3}  
\h{12}{10}{3}  
\h{6}{3}{9}  
\h{6}{12}{2}  
\h{4}{1}{4}  
\h{1}{7}{3}  
\v{1}{7}{8}  
\v{3}{11}{4}  
\v{14}{6}{5}  
\v{11}{2}{4}  
\v{13}{2}{6}  
\v{10}{4}{4}  
\v{2}{4}{9}  
\v{7}{9}{4}  
\v{5}{9}{5}  
\v{9}{5}{9}  
\v{12}{5}{5}  
\v{15}{3}{7}  
\v{6}{3}{9}  
\v{8}{1}{11}  
\v{4}{1}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2288}{}  
\h{1}{15}{2}  
\h{3}{11}{4}  
\h{5}{3}{2}  
\h{5}{10}{5}  
\h{10}{6}{2}  
\h{12}{9}{2}  
\h{8}{2}{6}  
\h{4}{13}{4}  
\h{4}{5}{2}  
\h{2}{14}{4}  
\h{2}{1}{7}  
\h{9}{8}{4}  
\h{13}{12}{2}  
\h{11}{4}{4}  
\h{1}{7}{10}  
\v{1}{7}{8}  
\v{3}{11}{4}  
\v{7}{3}{8}  
\v{5}{3}{7}  
\v{10}{6}{4}  
\v{12}{6}{3}  
\v{14}{2}{7}  
\v{8}{2}{11}  
\v{4}{5}{8}  
\v{6}{5}{9}  
\v{2}{1}{13}  
\v{9}{1}{7}  
\v{13}{8}{4}  
\v{15}{4}{8}  
\v{11}{4}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2289}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{2}  
\h{7}{9}{7}  
\h{11}{3}{3}  
\h{11}{5}{2}  
\h{2}{2}{11}  
\h{2}{14}{2}  
\h{4}{12}{2}  
\h{6}{10}{2}  
\h{8}{6}{4}  
\h{10}{4}{2}  
\h{10}{7}{5}  
\h{9}{1}{6}  
\h{1}{8}{8}  
\v{1}{8}{7}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{7}{9}{2}  
\v{14}{3}{6}  
\v{11}{3}{2}  
\v{13}{2}{3}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{6}{10}{2}  
\v{8}{6}{4}  
\v{12}{4}{2}  
\v{10}{4}{3}  
\v{15}{1}{6}  
\v{9}{1}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2290}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{8}{5}  
\h{8}{4}{2}  
\h{8}{7}{4}  
\h{12}{3}{2}  
\h{4}{12}{10}  
\h{2}{14}{2}  
\h{2}{2}{11}  
\h{11}{5}{2}  
\h{7}{9}{4}  
\h{7}{6}{2}  
\h{9}{10}{6}  
\h{6}{1}{9}  
\h{1}{11}{5}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{5}{8}{5}  
\v{10}{4}{4}  
\v{8}{4}{3}  
\v{12}{3}{4}  
\v{14}{3}{9}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{13}{2}{3}  
\v{11}{5}{4}  
\v{7}{6}{3}  
\v{9}{6}{4}  
\v{15}{1}{9}  
\v{6}{1}{10}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2291}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{2}{3}  
\h{8}{4}{2}  
\h{10}{9}{3}  
\h{11}{7}{2}  
\h{6}{10}{5}  
\h{2}{1}{4}  
\h{2}{14}{2}  
\h{4}{12}{11}  
\h{12}{6}{3}  
\h{12}{8}{2}  
\h{9}{5}{5}  
\h{7}{3}{2}  
\h{1}{11}{6}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{5}{2}{11}  
\v{8}{2}{2}  
\v{10}{4}{5}  
\v{13}{7}{2}  
\v{11}{7}{3}  
\v{6}{1}{9}  
\v{2}{1}{13}  
\v{4}{12}{2}  
\v{15}{6}{6}  
\v{12}{6}{2}  
\v{14}{5}{3}  
\v{9}{3}{2}  
\v{7}{3}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2292}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{2}  
\h{7}{3}{5}  
\h{12}{5}{3}  
\h{10}{8}{5}  
\h{10}{4}{3}  
\h{2}{1}{11}  
\h{2}{14}{2}  
\h{4}{12}{2}  
\h{6}{10}{3}  
\h{9}{7}{2}  
\h{8}{9}{3}  
\h{8}{2}{6}  
\h{1}{6}{13}  
\v{1}{6}{9}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{7}{3}{8}  
\v{12}{3}{2}  
\v{15}{5}{3}  
\v{10}{4}{4}  
\v{13}{1}{3}  
\v{2}{1}{13}  
\v{4}{12}{2}  
\v{6}{10}{2}  
\v{9}{7}{3}  
\v{11}{7}{2}  
\v{8}{2}{7}  
\v{14}{2}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2293}{}  
\h{1}{15}{2}  
\h{3}{12}{3}  
\h{6}{4}{5}  
\h{11}{6}{3}  
\h{9}{9}{5}  
\h{9}{5}{3}  
\h{2}{2}{10}  
\h{2}{14}{3}  
\h{5}{11}{3}  
\h{8}{8}{2}  
\h{7}{10}{3}  
\h{7}{3}{6}  
\h{13}{7}{2}  
\h{4}{1}{11}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{6}{4}{8}  
\v{11}{4}{2}  
\v{14}{6}{3}  
\v{9}{5}{4}  
\v{12}{2}{3}  
\v{2}{2}{12}  
\v{5}{11}{3}  
\v{8}{8}{3}  
\v{10}{8}{2}  
\v{7}{3}{7}  
\v{13}{3}{4}  
\v{15}{1}{6}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2294}{}  
\h{1}{15}{3}  
\h{4}{13}{8}  
\h{7}{10}{5}  
\h{7}{2}{3}  
\h{5}{4}{5}  
\h{5}{6}{4}  
\h{9}{3}{4}  
\h{13}{8}{2}  
\h{11}{12}{4}  
\h{3}{9}{8}  
\h{3}{5}{5}  
\h{2}{1}{6}  
\h{2}{14}{4}  
\h{6}{7}{8}  
\h{1}{11}{13}  
\v{1}{11}{4}  
\v{4}{13}{2}  
\v{12}{10}{3}  
\v{7}{2}{8}  
\v{10}{2}{2}  
\v{5}{4}{2}  
\v{9}{3}{3}  
\v{13}{3}{5}  
\v{15}{8}{4}  
\v{11}{9}{3}  
\v{3}{5}{4}  
\v{8}{1}{4}  
\v{2}{1}{13}  
\v{6}{7}{7}  
\v{14}{7}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2295}{}  
\h{1}{15}{2}  
\h{3}{2}{11}  
\h{11}{5}{3}  
\h{8}{9}{3}  
\h{8}{12}{5}  
\h{9}{10}{4}  
\h{4}{13}{5}  
\h{2}{1}{2}  
\h{2}{14}{3}  
\h{5}{7}{7}  
\h{6}{4}{6}  
\h{6}{11}{4}  
\h{10}{8}{5}  
\h{7}{6}{8}  
\h{1}{3}{6}  
\v{1}{3}{12}  
\v{3}{2}{13}  
\v{14}{2}{3}  
\v{11}{5}{4}  
\v{8}{9}{3}  
\v{13}{10}{2}  
\v{9}{10}{3}  
\v{4}{1}{12}  
\v{2}{1}{13}  
\v{5}{7}{7}  
\v{12}{4}{3}  
\v{6}{4}{7}  
\v{10}{8}{3}  
\v{15}{6}{2}  
\v{7}{3}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2296}{}  
\h{1}{15}{2}  
\h{3}{11}{6}  
\h{2}{2}{7}  
\h{2}{13}{2}  
\h{4}{5}{3}  
\h{5}{14}{2}  
\h{5}{3}{7}  
\h{12}{8}{2}  
\h{11}{6}{3}  
\h{8}{12}{3}  
\h{8}{4}{2}  
\h{6}{1}{4}  
\h{6}{10}{9}  
\h{13}{7}{2}  
\h{1}{9}{12}  
\v{1}{9}{6}  
\v{3}{11}{4}  
\v{9}{2}{9}  
\v{2}{2}{11}  
\v{4}{5}{8}  
\v{7}{5}{9}  
\v{5}{3}{11}  
\v{12}{3}{5}  
\v{14}{6}{2}  
\v{11}{6}{6}  
\v{8}{4}{8}  
\v{10}{1}{3}  
\v{6}{1}{9}  
\v{15}{7}{3}  
\v{13}{7}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2297}{}  
\h{1}{15}{2}  
\h{3}{4}{12}  
\h{10}{7}{5}  
\h{6}{1}{4}  
\h{6}{12}{6}  
\h{12}{10}{2}  
\h{7}{6}{7}  
\h{4}{13}{3}  
\h{2}{2}{2}  
\h{2}{14}{3}  
\h{5}{9}{4}  
\h{9}{3}{2}  
\h{11}{11}{2}  
\h{8}{8}{5}  
\h{1}{5}{7}  
\v{1}{5}{10}  
\v{3}{4}{11}  
\v{15}{4}{3}  
\v{10}{1}{6}  
\v{6}{1}{11}  
\v{12}{10}{2}  
\v{14}{6}{4}  
\v{7}{6}{7}  
\v{4}{2}{11}  
\v{2}{2}{12}  
\v{5}{9}{5}  
\v{9}{3}{6}  
\v{11}{3}{8}  
\v{13}{8}{3}  
\v{8}{5}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2298}{}  
\h{1}{15}{2}  
\h{3}{13}{5}  
\h{8}{3}{2}  
\h{7}{1}{3}  
\h{5}{10}{2}  
\h{5}{6}{8}  
\h{13}{9}{2}  
\h{6}{12}{9}  
\h{4}{8}{2}  
\h{2}{14}{2}  
\h{2}{5}{9}  
\h{9}{2}{2}  
\h{9}{4}{3}  
\h{12}{7}{2}  
\h{1}{11}{13}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{8}{3}{10}  
\v{10}{1}{2}  
\v{7}{1}{9}  
\v{5}{6}{4}  
\v{13}{6}{3}  
\v{15}{9}{3}  
\v{6}{8}{4}  
\v{4}{8}{6}  
\v{2}{5}{9}  
\v{11}{2}{3}  
\v{9}{2}{2}  
\v{12}{4}{3}  
\v{14}{7}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2299}{}  
\h{1}{15}{2}  
\h{3}{12}{3}  
\h{6}{5}{9}  
\h{7}{10}{8}  
\h{7}{6}{4}  
\h{8}{11}{3}  
\h{8}{4}{2}  
\h{2}{1}{8}  
\h{2}{14}{12}  
\h{12}{8}{2}  
\h{5}{2}{7}  
\h{5}{9}{8}  
\h{9}{7}{4}  
\h{4}{3}{5}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{6}{5}{7}  
\v{15}{5}{5}  
\v{7}{6}{4}  
\v{11}{6}{5}  
\v{8}{4}{7}  
\v{10}{1}{3}  
\v{2}{1}{13}  
\v{14}{8}{6}  
\v{12}{2}{6}  
\v{5}{2}{7}  
\v{13}{7}{2}  
\v{9}{3}{4}  
\v{4}{3}{10}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2300}{}  
\h{1}{15}{2}  
\h{3}{11}{3}  
\h{6}{7}{2}  
\h{8}{3}{4}  
\h{12}{10}{2}  
\h{9}{5}{5}  
\h{2}{14}{7}  
\h{2}{4}{8}  
\h{7}{6}{3}  
\h{5}{9}{2}  
\h{5}{12}{6}  
\h{11}{2}{4}  
\h{13}{8}{2}  
\h{4}{1}{9}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{6}{7}{4}  
\v{8}{3}{4}  
\v{12}{3}{7}  
\v{14}{5}{5}  
\v{9}{5}{9}  
\v{2}{4}{10}  
\v{10}{4}{2}  
\v{7}{6}{3}  
\v{5}{9}{3}  
\v{11}{2}{10}  
\v{15}{2}{6}  
\v{13}{1}{7}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2301}{}  
\h{1}{15}{2}  
\h{3}{3}{11}  
\h{12}{6}{2}  
\h{5}{12}{7}  
\h{2}{14}{3}  
\h{2}{2}{2}  
\h{4}{13}{2}  
\h{6}{10}{4}  
\h{10}{8}{3}  
\h{8}{5}{5}  
\h{8}{9}{3}  
\h{11}{1}{4}  
\h{7}{11}{8}  
\h{7}{7}{2}  
\h{1}{4}{8}  
\v{1}{4}{11}  
\v{3}{3}{12}  
\v{14}{3}{3}  
\v{12}{6}{6}  
\v{5}{12}{2}  
\v{2}{2}{12}  
\v{4}{2}{11}  
\v{6}{10}{3}  
\v{10}{8}{2}  
\v{13}{5}{3}  
\v{8}{5}{4}  
\v{11}{1}{8}  
\v{15}{1}{10}  
\v{7}{7}{4}  
\v{9}{4}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2302}{}  
\h{1}{15}{2}  
\h{3}{3}{12}  
\h{12}{9}{3}  
\h{10}{4}{2}  
\h{5}{12}{5}  
\h{2}{14}{3}  
\h{2}{2}{2}  
\h{4}{13}{2}  
\h{6}{8}{2}  
\h{8}{11}{6}  
\h{11}{6}{3}  
\h{9}{1}{2}  
\h{7}{10}{2}  
\h{7}{7}{6}  
\h{1}{5}{12}  
\v{1}{5}{10}  
\v{3}{3}{12}  
\v{15}{3}{6}  
\v{12}{4}{5}  
\v{10}{4}{8}  
\v{5}{12}{2}  
\v{2}{2}{12}  
\v{4}{2}{11}  
\v{6}{8}{5}  
\v{8}{8}{3}  
\v{14}{6}{5}  
\v{11}{1}{5}  
\v{9}{1}{9}  
\v{7}{7}{3}  
\v{13}{5}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2303}{}  
\h{1}{15}{2}  
\h{3}{13}{6}  
\h{9}{7}{4}  
\h{10}{4}{3}  
\h{6}{8}{4}  
\h{2}{1}{4}  
\h{2}{14}{2}  
\h{4}{5}{10}  
\h{11}{9}{3}  
\h{7}{3}{4}  
\h{5}{10}{2}  
\h{5}{2}{3}  
\h{8}{12}{7}  
\h{12}{6}{3}  
\h{1}{11}{11}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{9}{7}{6}  
\v{13}{4}{3}  
\v{10}{4}{4}  
\v{6}{1}{7}  
\v{2}{1}{13}  
\v{4}{5}{9}  
\v{14}{5}{4}  
\v{11}{3}{6}  
\v{7}{3}{7}  
\v{5}{2}{8}  
\v{8}{2}{10}  
\v{15}{6}{6}  
\v{12}{6}{5}  
\end{tikzpicture}  \clearpage \noindent
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2304}{}  
\h{1}{15}{2}  
\h{3}{10}{6}  
\h{9}{2}{5}  
\h{8}{5}{6}  
\h{5}{12}{3}  
\h{2}{14}{3}  
\h{2}{1}{9}  
\h{7}{3}{4}  
\h{7}{7}{6}  
\h{4}{9}{9}  
\h{4}{13}{2}  
\h{6}{11}{6}  
\h{12}{8}{3}  
\h{10}{4}{5}  
\h{1}{6}{9}  
\v{1}{6}{9}  
\v{3}{10}{5}  
\v{9}{2}{8}  
\v{14}{2}{3}  
\v{8}{5}{7}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{11}{1}{2}  
\v{7}{3}{4}  
\v{13}{7}{2}  
\v{4}{9}{4}  
\v{6}{11}{2}  
\v{12}{8}{3}  
\v{15}{4}{4}  
\v{10}{4}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2305}{}  
\h{1}{15}{2}  
\h{3}{12}{7}  
\h{6}{7}{4}  
\h{6}{10}{2}  
\h{8}{5}{3}  
\h{9}{9}{2}  
\h{9}{6}{4}  
\h{13}{2}{2}  
\h{12}{4}{3}  
\h{7}{11}{5}  
\h{5}{8}{2}  
\h{2}{14}{3}  
\h{2}{3}{12}  
\h{4}{1}{10}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{10}{7}{5}  
\v{6}{7}{3}  
\v{8}{5}{5}  
\v{11}{5}{4}  
\v{9}{6}{3}  
\v{13}{2}{4}  
\v{15}{2}{2}  
\v{12}{4}{7}  
\v{7}{8}{3}  
\v{5}{8}{6}  
\v{2}{3}{11}  
\v{14}{1}{2}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2306}{}  
\h{1}{15}{2}  
\h{3}{10}{6}  
\h{9}{7}{3}  
\h{10}{3}{2}  
\h{10}{8}{4}  
\h{7}{11}{7}  
\h{4}{13}{3}  
\h{4}{5}{11}  
\h{6}{2}{9}  
\h{6}{6}{7}  
\h{8}{9}{5}  
\h{5}{12}{3}  
\h{2}{14}{3}  
\h{2}{1}{9}  
\h{1}{4}{10}  
\v{1}{4}{11}  
\v{3}{10}{5}  
\v{9}{7}{3}  
\v{12}{3}{4}  
\v{10}{3}{5}  
\v{14}{8}{3}  
\v{7}{11}{2}  
\v{4}{5}{8}  
\v{15}{2}{3}  
\v{6}{2}{4}  
\v{13}{6}{3}  
\v{8}{9}{3}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{11}{1}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2307}{}  
\h{1}{15}{2}  
\h{3}{4}{2}  
\h{5}{13}{2}  
\h{7}{8}{4}  
\h{8}{10}{3}  
\h{8}{7}{6}  
\h{4}{3}{10}  
\h{4}{6}{9}  
\h{6}{12}{7}  
\h{2}{14}{4}  
\h{2}{1}{8}  
\h{10}{5}{5}  
\h{12}{2}{3}  
\h{9}{9}{3}  
\h{1}{11}{8}  
\v{1}{11}{4}  
\v{3}{4}{11}  
\v{5}{4}{9}  
\v{7}{8}{5}  
\v{11}{8}{2}  
\v{8}{7}{3}  
\v{14}{3}{4}  
\v{4}{3}{3}  
\v{13}{6}{6}  
\v{6}{12}{2}  
\v{2}{1}{13}  
\v{10}{1}{4}  
\v{15}{2}{3}  
\v{12}{2}{7}  
\v{9}{9}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2308}{}  
\h{1}{15}{2}  
\h{3}{12}{10}  
\h{11}{9}{2}  
\h{8}{3}{3}  
\h{8}{6}{4}  
\h{12}{11}{3}  
\h{4}{2}{11}  
\h{4}{13}{2}  
\h{6}{8}{8}  
\h{10}{4}{4}  
\h{2}{1}{8}  
\h{2}{14}{3}  
\h{5}{10}{2}  
\h{7}{5}{2}  
\h{1}{7}{8}  
\v{1}{7}{8}  
\v{3}{12}{3}  
\v{13}{9}{3}  
\v{11}{3}{6}  
\v{8}{3}{3}  
\v{12}{6}{5}  
\v{15}{2}{9}  
\v{4}{2}{11}  
\v{6}{8}{5}  
\v{14}{4}{4}  
\v{10}{1}{3}  
\v{2}{1}{13}  
\v{5}{10}{4}  
\v{7}{5}{5}  
\v{9}{5}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2309}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{7}{3}{6}  
\h{13}{8}{2}  
\h{10}{6}{5}  
\h{8}{11}{2}  
\h{5}{2}{3}  
\h{5}{5}{6}  
\h{4}{9}{7}  
\h{4}{4}{8}  
\h{2}{1}{10}  
\h{2}{14}{4}  
\h{6}{12}{3}  
\h{9}{10}{5}  
\h{1}{7}{13}  
\v{1}{7}{8}  
\v{3}{13}{2}  
\v{7}{3}{10}  
\v{13}{3}{5}  
\v{15}{6}{2}  
\v{10}{6}{5}  
\v{8}{2}{9}  
\v{5}{2}{3}  
\v{11}{5}{4}  
\v{4}{4}{5}  
\v{12}{1}{3}  
\v{2}{1}{13}  
\v{6}{12}{2}  
\v{9}{10}{2}  
\v{14}{7}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2310}{}  
\h{1}{15}{2}  
\h{3}{12}{12}  
\h{12}{9}{3}  
\h{6}{5}{6}  
\h{2}{3}{4}  
\h{2}{13}{3}  
\h{5}{4}{6}  
\h{11}{6}{3}  
\h{8}{10}{6}  
\h{8}{14}{2}  
\h{10}{8}{3}  
\h{7}{2}{6}  
\h{4}{7}{3}  
\h{4}{1}{5}  
\h{1}{11}{8}  
\v{1}{11}{4}  
\v{3}{12}{3}  
\v{15}{9}{3}  
\v{12}{5}{4}  
\v{6}{3}{2}  
\v{2}{3}{10}  
\v{5}{4}{9}  
\v{11}{4}{2}  
\v{14}{6}{4}  
\v{8}{10}{4}  
\v{10}{8}{6}  
\v{13}{2}{6}  
\v{7}{2}{5}  
\v{4}{1}{6}  
\v{9}{1}{10}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2311}{}  
\h{1}{15}{2}  
\h{3}{9}{4}  
\h{7}{4}{4}  
\h{11}{8}{2}  
\h{2}{1}{11}  
\h{2}{13}{3}  
\h{5}{6}{7}  
\h{12}{11}{3}  
\h{10}{5}{5}  
\h{8}{2}{2}  
\h{6}{7}{2}  
\h{6}{3}{3}  
\h{4}{14}{5}  
\h{4}{12}{10}  
\h{1}{10}{13}  
\v{1}{10}{5}  
\v{3}{9}{6}  
\v{7}{4}{5}  
\v{11}{4}{4}  
\v{13}{1}{7}  
\v{2}{1}{12}  
\v{5}{6}{7}  
\v{12}{6}{5}  
\v{15}{5}{6}  
\v{10}{2}{3}  
\v{8}{2}{5}  
\v{6}{3}{4}  
\v{9}{3}{11}  
\v{4}{12}{2}  
\v{14}{10}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2312}{}  
\h{1}{15}{2}  
\h{3}{12}{5}  
\h{6}{10}{2}  
\h{6}{2}{9}  
\h{12}{5}{3}  
\h{10}{7}{2}  
\h{7}{9}{3}  
\h{7}{11}{2}  
\h{9}{8}{2}  
\h{11}{6}{2}  
\h{5}{4}{8}  
\h{2}{14}{3}  
\h{2}{3}{12}  
\h{4}{1}{10}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{8}{10}{2}  
\v{6}{2}{8}  
\v{15}{2}{3}  
\v{12}{5}{2}  
\v{10}{7}{2}  
\v{7}{9}{2}  
\v{9}{8}{3}  
\v{11}{6}{2}  
\v{13}{4}{2}  
\v{5}{4}{10}  
\v{2}{3}{11}  
\v{14}{1}{2}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2313}{}  
\h{1}{15}{3}  
\h{4}{13}{4}  
\h{8}{8}{2}  
\h{10}{11}{4}  
\h{5}{7}{9}  
\h{5}{4}{10}  
\h{11}{2}{4}  
\h{7}{6}{4}  
\h{7}{10}{5}  
\h{6}{12}{6}  
\h{3}{14}{3}  
\h{3}{5}{6}  
\h{2}{9}{7}  
\h{2}{1}{11}  
\h{1}{3}{12}  
\v{1}{3}{12}  
\v{4}{13}{2}  
\v{8}{8}{5}  
\v{10}{8}{3}  
\v{14}{7}{4}  
\v{5}{4}{3}  
\v{15}{2}{2}  
\v{11}{2}{4}  
\v{7}{6}{4}  
\v{12}{10}{2}  
\v{6}{12}{2}  
\v{3}{5}{9}  
\v{9}{5}{4}  
\v{2}{1}{8}  
\v{13}{1}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2314}{}  
\h{1}{15}{2}  
\h{3}{12}{4}  
\h{7}{10}{7}  
\h{5}{3}{9}  
\h{2}{13}{3}  
\h{2}{5}{8}  
\h{10}{2}{2}  
\h{8}{6}{4}  
\h{6}{11}{2}  
\h{4}{14}{2}  
\h{4}{7}{11}  
\h{13}{1}{2}  
\h{9}{8}{4}  
\h{9}{4}{2}  
\h{1}{9}{10}  
\v{1}{9}{6}  
\v{3}{12}{3}  
\v{7}{10}{2}  
\v{14}{3}{7}  
\v{5}{3}{10}  
\v{2}{5}{8}  
\v{10}{2}{3}  
\v{12}{2}{4}  
\v{8}{6}{5}  
\v{6}{11}{3}  
\v{4}{7}{7}  
\v{15}{1}{6}  
\v{13}{1}{7}  
\v{9}{4}{4}  
\v{11}{4}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2315}{}  
\h{1}{15}{2}  
\h{3}{12}{9}  
\h{8}{4}{4}  
\h{8}{6}{7}  
\h{13}{8}{2}  
\h{10}{3}{3}  
\h{2}{1}{8}  
\h{2}{14}{3}  
\h{5}{11}{2}  
\h{7}{5}{2}  
\h{9}{2}{2}  
\h{11}{10}{3}  
\h{4}{7}{10}  
\h{4}{13}{2}  
\h{1}{9}{5}  
\v{1}{9}{6}  
\v{3}{12}{3}  
\v{12}{4}{8}  
\v{8}{4}{2}  
\v{15}{6}{2}  
\v{13}{3}{5}  
\v{10}{1}{2}  
\v{2}{1}{13}  
\v{5}{11}{3}  
\v{7}{5}{6}  
\v{9}{2}{3}  
\v{11}{2}{8}  
\v{14}{7}{3}  
\v{4}{7}{6}  
\v{6}{9}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2316}{}  
\h{1}{15}{2}  
\h{3}{3}{12}  
\h{12}{10}{3}  
\h{9}{7}{3}  
\h{7}{1}{2}  
\h{7}{11}{7}  
\h{11}{6}{3}  
\h{6}{8}{5}  
\h{4}{13}{2}  
\h{2}{2}{2}  
\h{2}{14}{3}  
\h{5}{12}{3}  
\h{8}{5}{2}  
\h{10}{9}{3}  
\h{1}{4}{12}  
\v{1}{4}{11}  
\v{3}{3}{12}  
\v{15}{3}{7}  
\v{12}{7}{3}  
\v{9}{1}{6}  
\v{7}{1}{10}  
\v{14}{6}{5}  
\v{11}{6}{2}  
\v{6}{8}{5}  
\v{4}{2}{11}  
\v{2}{2}{12}  
\v{5}{12}{2}  
\v{8}{5}{7}  
\v{10}{5}{4}  
\v{13}{4}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2317}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{8}{4}  
\h{7}{3}{2}  
\h{7}{7}{5}  
\h{4}{12}{8}  
\h{2}{14}{2}  
\h{2}{2}{13}  
\h{11}{5}{4}  
\h{11}{9}{2}  
\h{10}{1}{3}  
\h{6}{10}{4}  
\h{6}{6}{2}  
\h{8}{11}{6}  
\h{1}{4}{13}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{5}{8}{5}  
\v{9}{3}{5}  
\v{7}{3}{4}  
\v{12}{7}{5}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{15}{2}{3}  
\v{11}{5}{4}  
\v{13}{1}{8}  
\v{10}{1}{9}  
\v{6}{6}{4}  
\v{8}{6}{5}  
\v{14}{4}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2318}{}  
\h{1}{15}{2}  
\h{3}{13}{7}  
\h{10}{7}{2}  
\h{9}{3}{3}  
\h{4}{10}{5}  
\h{2}{14}{2}  
\h{2}{5}{9}  
\h{8}{8}{3}  
\h{8}{2}{5}  
\h{7}{12}{6}  
\h{7}{1}{7}  
\h{6}{9}{8}  
\h{6}{11}{9}  
\h{5}{4}{10}  
\h{1}{6}{4}  
\v{1}{6}{9}  
\v{3}{13}{2}  
\v{10}{7}{6}  
\v{12}{3}{4}  
\v{9}{3}{7}  
\v{4}{10}{4}  
\v{2}{5}{9}  
\v{11}{5}{3}  
\v{8}{2}{6}  
\v{13}{2}{10}  
\v{7}{1}{11}  
\v{14}{1}{8}  
\v{6}{9}{2}  
\v{15}{4}{7}  
\v{5}{4}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2319}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{2}  
\h{7}{8}{2}  
\h{9}{6}{5}  
\h{12}{3}{2}  
\h{12}{5}{3}  
\h{6}{10}{9}  
\h{4}{12}{2}  
\h{2}{14}{2}  
\h{2}{1}{9}  
\h{11}{4}{2}  
\h{10}{2}{3}  
\h{8}{7}{2}  
\h{1}{9}{7}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{7}{8}{3}  
\v{9}{6}{2}  
\v{14}{3}{3}  
\v{12}{3}{2}  
\v{15}{5}{5}  
\v{6}{10}{2}  
\v{4}{12}{2}  
\v{2}{1}{13}  
\v{11}{1}{3}  
\v{13}{2}{2}  
\v{10}{2}{5}  
\v{8}{7}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2320}{}  
\h{1}{15}{2}  
\h{3}{12}{9}  
\h{7}{7}{5}  
\h{7}{11}{6}  
\h{5}{2}{8}  
\h{5}{6}{3}  
\h{8}{9}{3}  
\h{11}{4}{3}  
\h{2}{14}{12}  
\h{2}{1}{7}  
\h{9}{3}{6}  
\h{10}{8}{5}  
\h{6}{10}{4}  
\h{4}{5}{2}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{12}{7}{5}  
\v{7}{7}{4}  
\v{13}{2}{9}  
\v{5}{2}{4}  
\v{8}{6}{3}  
\v{11}{4}{5}  
\v{14}{4}{10}  
\v{2}{1}{13}  
\v{9}{1}{2}  
\v{15}{3}{5}  
\v{10}{8}{2}  
\v{6}{5}{5}  
\v{4}{5}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2321}{}  
\h{1}{15}{3}  
\h{4}{3}{4}  
\h{3}{1}{5}  
\h{3}{14}{3}  
\h{6}{8}{7}  
\h{7}{12}{6}  
\h{7}{4}{8}  
\h{12}{7}{3}  
\h{9}{10}{3}  
\h{5}{13}{4}  
\h{5}{2}{5}  
\h{2}{6}{8}  
\h{2}{9}{9}  
\h{11}{11}{3}  
\h{1}{5}{13}  
\v{1}{5}{10}  
\v{4}{3}{12}  
\v{8}{1}{2}  
\v{3}{1}{13}  
\v{6}{8}{6}  
\v{13}{8}{4}  
\v{7}{4}{8}  
\v{15}{4}{3}  
\v{12}{7}{3}  
\v{9}{10}{3}  
\v{5}{2}{11}  
\v{10}{2}{4}  
\v{2}{6}{3}  
\v{11}{9}{2}  
\v{14}{5}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2322}{}  
\h{1}{15}{2}  
\h{3}{13}{5}  
\h{8}{8}{6}  
\h{9}{10}{5}  
\h{9}{6}{6}  
\h{2}{3}{13}  
\h{2}{14}{2}  
\h{4}{9}{8}  
\h{7}{11}{5}  
\h{7}{2}{4}  
\h{6}{5}{5}  
\h{6}{1}{7}  
\h{5}{12}{8}  
\h{5}{7}{5}  
\h{1}{4}{9}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{8}{8}{5}  
\v{14}{8}{2}  
\v{9}{6}{4}  
\v{15}{3}{3}  
\v{2}{3}{11}  
\v{4}{9}{5}  
\v{12}{9}{2}  
\v{7}{2}{9}  
\v{11}{2}{3}  
\v{6}{1}{4}  
\v{13}{1}{11}  
\v{5}{7}{5}  
\v{10}{4}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2323}{}  
\h{1}{15}{2}  
\h{3}{11}{8}  
\h{11}{6}{3}  
\h{2}{3}{12}  
\h{2}{13}{2}  
\h{4}{8}{2}  
\h{6}{14}{2}  
\h{8}{4}{7}  
\h{7}{12}{8}  
\h{7}{2}{2}  
\h{9}{7}{3}  
\h{10}{1}{2}  
\h{10}{9}{3}  
\h{5}{5}{8}  
\h{1}{10}{4}  
\v{1}{10}{5}  
\v{3}{11}{4}  
\v{11}{6}{5}  
\v{14}{3}{3}  
\v{2}{3}{10}  
\v{4}{8}{5}  
\v{6}{8}{6}  
\v{8}{4}{10}  
\v{15}{4}{8}  
\v{7}{2}{10}  
\v{9}{2}{5}  
\v{12}{1}{6}  
\v{10}{1}{8}  
\v{13}{5}{4}  
\v{5}{5}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2324}{}  
\h{1}{15}{3}  
\h{4}{4}{8}  
\h{3}{11}{9}  
\h{3}{3}{3}  
\h{6}{7}{4}  
\h{10}{10}{3}  
\h{8}{12}{5}  
\h{2}{1}{6}  
\h{2}{14}{9}  
\h{7}{9}{4}  
\h{7}{6}{8}  
\h{9}{8}{6}  
\h{9}{5}{5}  
\h{5}{2}{9}  
\h{1}{13}{4}  
\v{1}{13}{2}  
\v{4}{4}{11}  
\v{12}{4}{7}  
\v{3}{3}{8}  
\v{6}{3}{4}  
\v{10}{7}{3}  
\v{13}{10}{2}  
\v{8}{1}{11}  
\v{2}{1}{13}  
\v{11}{9}{5}  
\v{7}{6}{3}  
\v{15}{6}{2}  
\v{9}{5}{3}  
\v{14}{2}{3}  
\v{5}{2}{11}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2325}{}  
\h{1}{15}{2}  
\h{3}{8}{9}  
\h{12}{6}{3}  
\h{9}{11}{6}  
\h{4}{4}{5}  
\h{4}{12}{9}  
\h{6}{10}{7}  
\h{2}{14}{4}  
\h{2}{2}{8}  
\h{7}{9}{3}  
\h{7}{5}{7}  
\h{8}{7}{6}  
\h{8}{3}{3}  
\h{5}{1}{6}  
\h{1}{13}{4}  
\v{1}{13}{2}  
\v{3}{8}{7}  
\v{12}{6}{2}  
\v{15}{6}{5}  
\v{9}{4}{7}  
\v{4}{4}{8}  
\v{13}{10}{2}  
\v{6}{10}{4}  
\v{2}{2}{12}  
\v{10}{2}{7}  
\v{7}{5}{4}  
\v{14}{5}{2}  
\v{8}{3}{4}  
\v{11}{1}{2}  
\v{5}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2326}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{2}  
\h{7}{4}{4}  
\h{11}{6}{3}  
\h{8}{2}{6}  
\h{8}{9}{7}  
\h{13}{3}{2}  
\h{2}{1}{11}  
\h{2}{14}{2}  
\h{4}{12}{2}  
\h{6}{10}{3}  
\h{9}{7}{3}  
\h{10}{5}{2}  
\h{1}{8}{9}  
\v{1}{8}{7}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{7}{4}{7}  
\v{11}{4}{2}  
\v{14}{2}{4}  
\v{8}{2}{7}  
\v{15}{3}{6}  
\v{13}{1}{2}  
\v{2}{1}{13}  
\v{4}{12}{2}  
\v{6}{10}{2}  
\v{9}{7}{3}  
\v{12}{5}{2}  
\v{10}{5}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2327}{}  
\h{1}{15}{2}  
\h{3}{7}{5}  
\h{8}{9}{3}  
\h{5}{5}{6}  
\h{5}{12}{7}  
\h{10}{6}{2}  
\h{10}{4}{4}  
\h{2}{2}{12}  
\h{2}{14}{4}  
\h{6}{10}{3}  
\h{7}{8}{2}  
\h{7}{11}{6}  
\h{13}{3}{2}  
\h{4}{1}{11}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{7}{8}  
\v{8}{7}{2}  
\v{11}{5}{4}  
\v{5}{5}{7}  
\v{12}{6}{6}  
\v{10}{4}{2}  
\v{14}{2}{2}  
\v{2}{2}{12}  
\v{6}{10}{4}  
\v{9}{8}{2}  
\v{7}{8}{3}  
\v{13}{3}{8}  
\v{15}{1}{2}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2328}{}  
\h{1}{15}{2}  
\h{3}{6}{4}  
\h{7}{9}{8}  
\h{5}{7}{10}  
\h{5}{10}{5}  
\h{10}{3}{3}  
\h{6}{13}{7}  
\h{6}{1}{6}  
\h{9}{11}{3}  
\h{4}{8}{5}  
\h{4}{5}{10}  
\h{8}{2}{6}  
\h{2}{14}{6}  
\h{2}{4}{9}  
\h{1}{12}{10}  
\v{1}{12}{3}  
\v{3}{6}{9}  
\v{7}{6}{3}  
\v{15}{7}{2}  
\v{5}{7}{3}  
\v{10}{3}{7}  
\v{13}{3}{10}  
\v{6}{1}{12}  
\v{12}{1}{10}  
\v{9}{8}{3}  
\v{4}{5}{3}  
\v{14}{2}{3}  
\v{8}{2}{12}  
\v{2}{4}{10}  
\v{11}{4}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2329}{}  
\h{1}{15}{3}  
\h{4}{13}{5}  
\h{3}{10}{6}  
\h{3}{7}{8}  
\h{11}{9}{3}  
\h{8}{4}{6}  
\h{5}{2}{3}  
\h{2}{14}{3}  
\h{2}{1}{4}  
\h{6}{8}{6}  
\h{12}{5}{3}  
\h{7}{12}{8}  
\h{7}{3}{3}  
\h{10}{6}{3}  
\h{1}{11}{12}  
\v{1}{11}{4}  
\v{4}{13}{2}  
\v{9}{10}{3}  
\v{3}{7}{3}  
\v{11}{7}{2}  
\v{14}{4}{5}  
\v{8}{2}{2}  
\v{5}{2}{12}  
\v{2}{1}{13}  
\v{6}{1}{7}  
\v{12}{5}{3}  
\v{15}{5}{7}  
\v{7}{3}{9}  
\v{10}{3}{3}  
\v{13}{6}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2330}{}  
\h{1}{15}{2}  
\h{3}{11}{4}  
\h{7}{9}{3}  
\h{10}{6}{3}  
\h{9}{8}{4}  
\h{2}{14}{7}  
\h{2}{4}{6}  
\h{5}{10}{3}  
\h{5}{12}{7}  
\h{12}{2}{3}  
\h{11}{7}{4}  
\h{6}{5}{5}  
\h{6}{3}{8}  
\h{4}{1}{10}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{7}{9}{2}  
\v{10}{6}{3}  
\v{13}{6}{2}  
\v{9}{8}{6}  
\v{2}{4}{10}  
\v{8}{4}{6}  
\v{5}{10}{2}  
\v{12}{2}{10}  
\v{15}{2}{5}  
\v{11}{5}{2}  
\v{6}{3}{2}  
\v{14}{1}{2}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2331}{}  
\h{1}{15}{2}  
\h{3}{9}{9}  
\h{4}{6}{8}  
\h{4}{12}{6}  
\h{5}{4}{5}  
\h{5}{8}{10}  
\h{7}{11}{8}  
\h{2}{14}{5}  
\h{2}{2}{9}  
\h{8}{10}{3}  
\h{8}{5}{6}  
\h{9}{7}{5}  
\h{9}{3}{4}  
\h{6}{1}{7}  
\h{1}{13}{5}  
\v{1}{13}{2}  
\v{3}{9}{6}  
\v{12}{6}{3}  
\v{4}{6}{6}  
\v{10}{4}{8}  
\v{5}{4}{4}  
\v{15}{8}{3}  
\v{7}{11}{3}  
\v{2}{2}{12}  
\v{11}{2}{8}  
\v{8}{5}{5}  
\v{14}{5}{2}  
\v{9}{3}{4}  
\v{13}{1}{2}  
\v{6}{1}{12}  
\end{tikzpicture}   
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2332}{}  
\h{1}{15}{2}  
\h{3}{11}{9}  
\h{8}{1}{4}  
\h{5}{7}{3}  
\h{5}{5}{8}  
\h{2}{3}{11}  
\h{2}{14}{9}  
\h{9}{8}{2}  
\h{9}{10}{5}  
\h{6}{12}{8}  
\h{6}{2}{9}  
\h{10}{4}{5}  
\h{7}{9}{3}  
\h{4}{6}{3}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{12}{1}{10}  
\v{8}{1}{6}  
\v{5}{5}{2}  
\v{13}{3}{2}  
\v{2}{3}{11}  
\v{11}{8}{6}  
\v{9}{8}{2}  
\v{14}{10}{2}  
\v{6}{2}{10}  
\v{15}{2}{2}  
\v{10}{4}{5}  
\v{7}{6}{3}  
\v{4}{6}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2333}{}  
\h{1}{15}{2}  
\h{3}{12}{3}  
\h{6}{10}{3}  
\h{9}{4}{4}  
\h{8}{7}{5}  
\h{5}{11}{3}  
\h{5}{8}{5}  
\h{10}{6}{5}  
\h{12}{2}{3}  
\h{2}{14}{10}  
\h{2}{3}{12}  
\h{11}{1}{3}  
\h{7}{5}{4}  
\h{4}{9}{3}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{6}{10}{2}  
\v{9}{4}{6}  
\v{13}{4}{3}  
\v{8}{7}{4}  
\v{5}{8}{3}  
\v{10}{6}{2}  
\v{15}{2}{4}  
\v{12}{2}{12}  
\v{2}{3}{11}  
\v{14}{1}{2}  
\v{11}{1}{4}  
\v{7}{5}{4}  
\v{4}{9}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2334}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{4}{11}{2}  
\h{2}{14}{2}  
\h{2}{2}{13}  
\h{13}{5}{2}  
\h{8}{9}{5}  
\h{8}{6}{2}  
\h{10}{1}{2}  
\h{12}{7}{2}  
\h{9}{4}{5}  
\h{7}{8}{2}  
\h{5}{12}{2}  
\h{5}{10}{6}  
\h{1}{3}{10}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{6}{11}{2}  
\v{4}{11}{3}  
\v{2}{2}{12}  
\v{15}{2}{3}  
\v{13}{5}{4}  
\v{8}{6}{3}  
\v{10}{1}{5}  
\v{12}{1}{6}  
\v{14}{4}{3}  
\v{9}{4}{4}  
\v{7}{8}{4}  
\v{5}{10}{2}  
\v{11}{3}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2335}{}  
\h{1}{15}{2}  
\h{3}{3}{12}  
\h{13}{9}{2}  
\h{11}{4}{2}  
\h{5}{12}{6}  
\h{2}{14}{3}  
\h{2}{2}{2}  
\h{4}{13}{2}  
\h{6}{10}{3}  
\h{9}{7}{5}  
\h{7}{11}{7}  
\h{7}{6}{5}  
\h{10}{1}{2}  
\h{8}{8}{2}  
\h{1}{5}{7}  
\v{1}{5}{10}  
\v{3}{3}{12}  
\v{15}{3}{6}  
\v{13}{4}{5}  
\v{11}{4}{8}  
\v{5}{12}{2}  
\v{2}{2}{12}  
\v{4}{2}{11}  
\v{6}{10}{3}  
\v{9}{7}{3}  
\v{14}{7}{4}  
\v{7}{6}{5}  
\v{12}{1}{5}  
\v{10}{1}{7}  
\v{8}{5}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2336}{}  
\h{1}{15}{2}  
\h{3}{13}{5}  
\h{8}{4}{3}  
\h{9}{6}{2}  
\h{2}{3}{7}  
\h{2}{14}{3}  
\h{5}{11}{2}  
\h{4}{1}{3}  
\h{4}{8}{11}  
\h{6}{12}{9}  
\h{6}{2}{8}  
\h{12}{9}{2}  
\h{10}{5}{2}  
\h{10}{7}{3}  
\h{1}{10}{12}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{8}{4}{9}  
\v{11}{4}{2}  
\v{9}{3}{3}  
\v{2}{3}{11}  
\v{5}{11}{3}  
\v{7}{1}{10}  
\v{4}{1}{7}  
\v{15}{8}{4}  
\v{6}{2}{10}  
\v{14}{2}{7}  
\v{12}{5}{4}  
\v{10}{5}{2}  
\v{13}{7}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2337}{}  
\h{1}{15}{2}  
\h{3}{5}{12}  
\h{9}{1}{6}  
\h{6}{6}{3}  
\h{6}{10}{6}  
\h{7}{12}{5}  
\h{5}{9}{2}  
\h{2}{14}{3}  
\h{2}{4}{11}  
\h{4}{2}{9}  
\h{4}{13}{7}  
\h{8}{8}{3}  
\h{8}{3}{6}  
\h{10}{11}{4}  
\h{1}{7}{9}  
\v{1}{7}{8}  
\v{3}{5}{10}  
\v{15}{1}{4}  
\v{9}{1}{5}  
\v{6}{6}{4}  
\v{12}{10}{2}  
\v{7}{9}{3}  
\v{5}{9}{5}  
\v{2}{4}{10}  
\v{13}{2}{2}  
\v{4}{2}{11}  
\v{11}{8}{5}  
\v{8}{3}{5}  
\v{14}{3}{8}  
\v{10}{7}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2338}{}  
\h{1}{15}{3}  
\h{4}{13}{4}  
\h{8}{10}{3}  
\h{6}{3}{5}  
\h{6}{6}{7}  
\h{10}{9}{3}  
\h{2}{11}{8}  
\h{2}{1}{10}  
\h{3}{7}{9}  
\h{3}{14}{4}  
\h{7}{12}{7}  
\h{5}{8}{9}  
\h{5}{5}{10}  
\h{9}{2}{6}  
\h{1}{4}{8}  
\v{1}{4}{11}  
\v{4}{13}{2}  
\v{8}{10}{3}  
\v{11}{3}{7}  
\v{6}{3}{3}  
\v{13}{6}{3}  
\v{10}{9}{2}  
\v{2}{1}{10}  
\v{12}{1}{6}  
\v{3}{7}{7}  
\v{7}{12}{2}  
\v{14}{8}{4}  
\v{5}{5}{3}  
\v{15}{2}{3}  
\v{9}{2}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2339}{}  
\h{1}{15}{3}  
\h{4}{13}{3}  
\h{7}{10}{3}  
\h{6}{12}{4}  
\h{6}{2}{8}  
\h{11}{4}{3}  
\h{11}{6}{4}  
\h{5}{8}{10}  
\h{2}{14}{3}  
\h{2}{1}{7}  
\h{9}{5}{3}  
\h{8}{11}{4}  
\h{3}{9}{5}  
\h{3}{7}{10}  
\h{1}{3}{12}  
\v{1}{3}{12}  
\v{4}{13}{2}  
\v{7}{10}{3}  
\v{10}{10}{2}  
\v{6}{2}{10}  
\v{14}{2}{2}  
\v{11}{4}{2}  
\v{15}{6}{2}  
\v{5}{8}{6}  
\v{2}{1}{13}  
\v{9}{1}{4}  
\v{12}{5}{6}  
\v{8}{9}{2}  
\v{3}{7}{2}  
\v{13}{3}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2340}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{11}{7}  
\h{10}{8}{3}  
\h{10}{5}{2}  
\h{7}{9}{5}  
\h{5}{12}{2}  
\h{5}{2}{10}  
\h{11}{4}{4}  
\h{9}{7}{2}  
\h{2}{1}{7}  
\h{2}{14}{2}  
\h{4}{6}{4}  
\h{8}{10}{6}  
\h{1}{3}{13}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{6}{11}{2}  
\v{13}{8}{3}  
\v{10}{5}{3}  
\v{12}{5}{4}  
\v{7}{9}{3}  
\v{5}{2}{10}  
\v{15}{2}{2}  
\v{11}{4}{3}  
\v{9}{1}{6}  
\v{2}{1}{13}  
\v{4}{6}{8}  
\v{8}{6}{4}  
\v{14}{3}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2341}{}  
\h{1}{15}{2}  
\h{3}{10}{2}  
\h{5}{3}{4}  
\h{9}{7}{4}  
\h{13}{2}{2}  
\h{12}{5}{3}  
\h{10}{9}{2}  
\h{8}{6}{2}  
\h{2}{14}{6}  
\h{2}{4}{12}  
\h{7}{1}{7}  
\h{4}{12}{3}  
\h{4}{8}{7}  
\h{6}{11}{5}  
\h{1}{13}{5}  
\v{1}{13}{2}  
\v{3}{10}{5}  
\v{5}{3}{7}  
\v{9}{3}{4}  
\v{13}{2}{5}  
\v{15}{2}{3}  
\v{12}{5}{4}  
\v{10}{6}{3}  
\v{8}{6}{8}  
\v{2}{4}{10}  
\v{14}{1}{3}  
\v{7}{1}{11}  
\v{4}{8}{4}  
\v{11}{8}{3}  
\v{6}{11}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2342}{}  
\h{1}{15}{2}  
\h{3}{12}{2}  
\h{5}{3}{4}  
\h{9}{6}{6}  
\h{11}{2}{4}  
\h{2}{14}{9}  
\h{2}{4}{12}  
\h{12}{9}{2}  
\h{6}{1}{6}  
\h{6}{8}{2}  
\h{8}{5}{2}  
\h{10}{11}{3}  
\h{7}{7}{6}  
\h{4}{10}{3}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{5}{3}{9}  
\v{9}{3}{3}  
\v{15}{2}{4}  
\v{11}{2}{12}  
\v{2}{4}{10}  
\v{14}{4}{5}  
\v{12}{1}{8}  
\v{6}{1}{7}  
\v{8}{5}{3}  
\v{10}{5}{6}  
\v{13}{7}{4}  
\v{7}{7}{3}  
\v{4}{10}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2343}{}  
\h{1}{15}{2}  
\h{3}{9}{3}  
\h{6}{2}{3}  
\h{7}{4}{2}  
\h{4}{13}{3}  
\h{4}{7}{8}  
\h{12}{10}{2}  
\h{2}{1}{12}  
\h{2}{14}{3}  
\h{5}{12}{10}  
\h{10}{6}{5}  
\h{8}{3}{2}  
\h{8}{5}{3}  
\h{11}{8}{2}  
\h{1}{11}{12}  
\v{1}{11}{4}  
\v{3}{9}{6}  
\v{6}{2}{7}  
\v{9}{2}{2}  
\v{7}{4}{9}  
\v{4}{7}{6}  
\v{12}{7}{3}  
\v{14}{1}{9}  
\v{2}{1}{13}  
\v{5}{12}{2}  
\v{15}{6}{6}  
\v{10}{3}{3}  
\v{8}{3}{2}  
\v{11}{5}{3}  
\v{13}{8}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2344}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{3}  
\h{8}{5}{7}  
\h{6}{11}{9}  
\h{6}{4}{5}  
\h{11}{7}{2}  
\h{9}{2}{4}  
\h{7}{8}{2}  
\h{2}{3}{5}  
\h{2}{14}{2}  
\h{4}{12}{8}  
\h{10}{6}{2}  
\h{10}{1}{4}  
\h{1}{9}{13}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{8}{5}{5}  
\v{15}{5}{6}  
\v{6}{4}{7}  
\v{11}{4}{3}  
\v{13}{2}{5}  
\v{9}{2}{6}  
\v{7}{3}{5}  
\v{2}{3}{11}  
\v{4}{12}{2}  
\v{12}{6}{6}  
\v{10}{1}{5}  
\v{14}{1}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2345}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{2}  
\h{7}{1}{4}  
\h{9}{6}{2}  
\h{4}{12}{5}  
\h{2}{14}{2}  
\h{2}{2}{12}  
\h{12}{7}{2}  
\h{8}{3}{4}  
\h{8}{8}{2}  
\h{10}{4}{5}  
\h{6}{11}{9}  
\h{6}{5}{7}  
\h{1}{9}{12}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{7}{1}{9}  
\v{11}{1}{5}  
\v{9}{6}{6}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{14}{2}{5}  
\v{12}{3}{4}  
\v{8}{3}{5}  
\v{10}{4}{4}  
\v{15}{4}{7}  
\v{6}{5}{6}  
\v{13}{5}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2346}{}  
\h{1}{15}{2}  
\h{3}{11}{3}  
\h{6}{7}{4}  
\h{7}{3}{3}  
\h{5}{9}{2}  
\h{5}{12}{6}  
\h{11}{2}{4}  
\h{8}{6}{7}  
\h{2}{14}{6}  
\h{2}{4}{12}  
\h{12}{10}{2}  
\h{9}{5}{3}  
\h{9}{8}{4}  
\h{4}{1}{9}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{6}{7}{4}  
\v{10}{3}{4}  
\v{7}{3}{6}  
\v{5}{9}{3}  
\v{11}{2}{10}  
\v{15}{2}{4}  
\v{8}{6}{8}  
\v{2}{4}{10}  
\v{14}{4}{6}  
\v{12}{5}{5}  
\v{9}{5}{3}  
\v{13}{1}{7}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2347}{}  
\h{1}{15}{2}  
\h{3}{12}{5}  
\h{8}{6}{6}  
\h{7}{11}{7}  
\h{5}{14}{2}  
\h{5}{3}{10}  
\h{13}{8}{2}  
\h{9}{4}{4}  
\h{9}{9}{2}  
\h{4}{5}{7}  
\h{4}{2}{2}  
\h{2}{13}{4}  
\h{2}{1}{10}  
\h{10}{7}{2}  
\h{1}{10}{9}  
\v{1}{10}{5}  
\v{3}{12}{3}  
\v{8}{6}{6}  
\v{14}{6}{5}  
\v{7}{11}{3}  
\v{5}{3}{11}  
\v{15}{3}{5}  
\v{13}{4}{4}  
\v{9}{4}{5}  
\v{11}{5}{4}  
\v{4}{2}{3}  
\v{6}{2}{11}  
\v{2}{1}{12}  
\v{12}{1}{6}  
\v{10}{7}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2348}{}  
\h{1}{15}{2}  
\h{3}{3}{12}  
\h{13}{6}{2}  
\h{9}{1}{4}  
\h{9}{8}{3}  
\h{8}{11}{4}  
\h{4}{7}{4}  
\h{2}{2}{2}  
\h{2}{14}{4}  
\h{6}{12}{5}  
\h{11}{10}{3}  
\h{5}{5}{9}  
\h{5}{13}{2}  
\h{7}{9}{3}  
\h{1}{4}{9}  
\v{1}{4}{11}  
\v{3}{3}{12}  
\v{15}{3}{3}  
\v{13}{1}{5}  
\v{9}{1}{7}  
\v{12}{8}{3}  
\v{8}{7}{4}  
\v{4}{2}{5}  
\v{2}{2}{12}  
\v{6}{12}{2}  
\v{11}{10}{2}  
\v{14}{5}{5}  
\v{5}{5}{8}  
\v{7}{9}{4}  
\v{10}{4}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2349}{}  
\h{1}{15}{2}  
\h{3}{10}{6}  
\h{9}{4}{5}  
\h{11}{2}{3}  
\h{5}{5}{6}  
\h{5}{7}{8}  
\h{7}{11}{6}  
\h{7}{9}{3}  
\h{6}{12}{4}  
\h{2}{14}{4}  
\h{2}{1}{10}  
\h{12}{3}{3}  
\h{4}{8}{11}  
\h{4}{13}{4}  
\h{1}{6}{7}  
\v{1}{6}{9}  
\v{3}{10}{5}  
\v{9}{4}{6}  
\v{14}{2}{2}  
\v{11}{2}{3}  
\v{5}{5}{2}  
\v{13}{7}{4}  
\v{7}{9}{2}  
\v{10}{9}{3}  
\v{6}{12}{2}  
\v{2}{1}{13}  
\v{12}{1}{2}  
\v{15}{3}{5}  
\v{4}{8}{5}  
\v{8}{6}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2350}{}  
\h{1}{15}{2}  
\h{3}{13}{6}  
\h{9}{4}{6}  
\h{7}{12}{8}  
\h{5}{7}{2}  
\h{2}{14}{3}  
\h{2}{1}{12}  
\h{12}{10}{2}  
\h{10}{6}{2}  
\h{6}{3}{4}  
\h{6}{9}{2}  
\h{4}{2}{4}  
\h{4}{5}{7}  
\h{11}{8}{2}  
\h{1}{11}{12}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{9}{4}{9}  
\v{15}{4}{8}  
\v{7}{7}{5}  
\v{5}{7}{7}  
\v{2}{1}{13}  
\v{14}{1}{9}  
\v{12}{6}{4}  
\v{10}{3}{3}  
\v{6}{3}{6}  
\v{8}{2}{7}  
\v{4}{2}{3}  
\v{11}{5}{3}  
\v{13}{8}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2351}{}  
\h{1}{15}{3}  
\h{4}{10}{11}  
\h{7}{4}{8}  
\h{7}{8}{2}  
\h{9}{11}{3}  
\h{3}{14}{9}  
\h{3}{12}{8}  
\h{6}{5}{5}  
\h{2}{2}{4}  
\h{2}{13}{3}  
\h{5}{3}{9}  
\h{8}{6}{6}  
\h{8}{9}{2}  
\h{10}{1}{3}  
\h{1}{7}{12}  
\v{1}{7}{8}  
\v{4}{10}{5}  
\v{15}{4}{6}  
\v{7}{4}{4}  
\v{9}{8}{3}  
\v{12}{11}{3}  
\v{3}{12}{2}  
\v{11}{5}{7}  
\v{6}{2}{3}  
\v{2}{2}{11}  
\v{5}{3}{10}  
\v{14}{3}{3}  
\v{8}{6}{3}  
\v{10}{1}{8}  
\v{13}{1}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2352}{}  
\h{1}{15}{2}  
\h{3}{12}{4}  
\h{7}{9}{2}  
\h{9}{4}{3}  
\h{10}{2}{2}  
\h{2}{5}{8}  
\h{2}{13}{3}  
\h{5}{6}{10}  
\h{8}{10}{7}  
\h{4}{7}{4}  
\h{4}{14}{2}  
\h{6}{11}{7}  
\h{11}{3}{2}  
\h{11}{1}{3}  
\h{1}{8}{13}  
\v{1}{8}{7}  
\v{3}{12}{3}  
\v{7}{9}{3}  
\v{9}{4}{5}  
\v{12}{2}{2}  
\v{10}{2}{3}  
\v{2}{5}{8}  
\v{5}{6}{7}  
\v{15}{6}{4}  
\v{8}{7}{3}  
\v{4}{7}{7}  
\v{6}{11}{3}  
\v{13}{3}{8}  
\v{11}{1}{2}  
\v{14}{1}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2353}{}  
\h{1}{15}{2}  
\h{3}{8}{11}  
\h{12}{5}{2}  
\h{9}{1}{3}  
\h{6}{11}{3}  
\h{2}{14}{4}  
\h{2}{3}{2}  
\h{4}{13}{6}  
\h{10}{7}{5}  
\h{7}{12}{8}  
\h{7}{6}{6}  
\h{11}{2}{2}  
\h{8}{10}{3}  
\h{5}{4}{3}  
\h{1}{9}{4}  
\v{1}{9}{6}  
\v{3}{8}{7}  
\v{14}{5}{3}  
\v{12}{1}{4}  
\v{9}{1}{10}  
\v{6}{11}{3}  
\v{2}{3}{11}  
\v{4}{3}{10}  
\v{10}{7}{6}  
\v{15}{7}{5}  
\v{7}{6}{6}  
\v{13}{2}{4}  
\v{11}{2}{8}  
\v{8}{4}{6}  
\v{5}{4}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2354}{}  
\h{1}{15}{2}  
\h{3}{11}{9}  
\h{9}{9}{3}  
\h{9}{7}{6}  
\h{8}{3}{7}  
\h{2}{14}{6}  
\h{2}{4}{3}  
\h{5}{6}{6}  
\h{11}{10}{2}  
\h{6}{1}{7}  
\h{6}{12}{8}  
\h{10}{2}{4}  
\h{7}{8}{3}  
\h{4}{5}{3}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{12}{9}{2}  
\v{9}{7}{2}  
\v{15}{3}{4}  
\v{8}{3}{11}  
\v{2}{4}{10}  
\v{5}{4}{2}  
\v{11}{6}{4}  
\v{13}{1}{9}  
\v{6}{1}{11}  
\v{14}{2}{10}  
\v{10}{2}{6}  
\v{7}{5}{3}  
\v{4}{5}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2355}{}  
\h{1}{15}{2}  
\h{3}{13}{5}  
\h{8}{10}{7}  
\h{9}{6}{6}  
\h{9}{9}{4}  
\h{2}{2}{11}  
\h{2}{14}{2}  
\h{4}{8}{2}  
\h{6}{5}{5}  
\h{11}{3}{3}  
\h{7}{1}{7}  
\h{7}{11}{5}  
\h{10}{4}{2}  
\h{5}{7}{5}  
\h{1}{12}{4}  
\v{1}{12}{3}  
\v{3}{13}{2}  
\v{8}{10}{3}  
\v{15}{6}{4}  
\v{9}{6}{3}  
\v{13}{2}{7}  
\v{2}{2}{12}  
\v{4}{8}{6}  
\v{6}{5}{3}  
\v{11}{3}{2}  
\v{14}{1}{2}  
\v{7}{1}{10}  
\v{12}{4}{7}  
\v{10}{4}{3}  
\v{5}{7}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2356}{}  
\h{1}{15}{2}  
\h{3}{3}{12}  
\h{13}{9}{2}  
\h{10}{1}{3}  
\h{10}{7}{2}  
\h{9}{4}{3}  
\h{7}{8}{2}  
\h{7}{11}{7}  
\h{8}{6}{6}  
\h{6}{10}{2}  
\h{4}{13}{2}  
\h{2}{2}{2}  
\h{2}{14}{3}  
\h{5}{12}{6}  
\h{1}{5}{10}  
\v{1}{5}{10}  
\v{3}{3}{12}  
\v{15}{3}{6}  
\v{13}{1}{8}  
\v{10}{1}{6}  
\v{12}{4}{3}  
\v{9}{4}{4}  
\v{7}{8}{3}  
\v{14}{6}{5}  
\v{8}{6}{4}  
\v{6}{10}{3}  
\v{4}{2}{11}  
\v{2}{2}{12}  
\v{5}{12}{2}  
\v{11}{5}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2357}{}  
\h{1}{15}{2}  
\h{3}{3}{12}  
\h{13}{9}{2}  
\h{10}{4}{3}  
\h{10}{7}{2}  
\h{9}{1}{3}  
\h{7}{8}{2}  
\h{7}{11}{7}  
\h{8}{6}{6}  
\h{6}{10}{2}  
\h{4}{13}{2}  
\h{2}{2}{2}  
\h{2}{14}{3}  
\h{5}{12}{6}  
\h{1}{5}{10}  
\v{1}{5}{10}  
\v{3}{3}{12}  
\v{15}{3}{6}  
\v{13}{4}{5}  
\v{10}{4}{3}  
\v{12}{1}{6}  
\v{9}{1}{7}  
\v{7}{8}{3}  
\v{14}{6}{5}  
\v{8}{6}{4}  
\v{6}{10}{3}  
\v{4}{2}{11}  
\v{2}{2}{12}  
\v{5}{12}{2}  
\v{11}{5}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2358}{}  
\h{1}{15}{2}  
\h{3}{2}{10}  
\h{11}{5}{2}  
\h{11}{9}{4}  
\h{7}{11}{8}  
\h{4}{13}{3}  
\h{2}{1}{2}  
\h{2}{14}{3}  
\h{5}{10}{9}  
\h{8}{7}{6}  
\h{8}{4}{4}  
\h{10}{8}{2}  
\h{6}{12}{4}  
\h{6}{6}{3}  
\h{1}{3}{8}  
\v{1}{3}{12}  
\v{3}{2}{13}  
\v{13}{2}{3}  
\v{11}{5}{4}  
\v{15}{9}{2}  
\v{7}{11}{2}  
\v{4}{1}{12}  
\v{2}{1}{13}  
\v{5}{10}{4}  
\v{14}{7}{3}  
\v{8}{4}{3}  
\v{12}{4}{4}  
\v{10}{8}{4}  
\v{6}{6}{6}  
\v{9}{3}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2359}{}  
\h{1}{15}{2}  
\h{3}{11}{4}  
\h{4}{14}{3}  
\h{4}{8}{4}  
\h{8}{2}{7}  
\h{6}{10}{9}  
\h{6}{12}{3}  
\h{9}{4}{3}  
\h{10}{6}{2}  
\h{5}{3}{5}  
\h{2}{13}{3}  
\h{2}{1}{12}  
\h{11}{7}{3}  
\h{11}{5}{2}  
\h{1}{9}{12}  
\v{1}{9}{6}  
\v{3}{11}{4}  
\v{7}{11}{3}  
\v{4}{8}{6}  
\v{8}{2}{6}  
\v{15}{2}{8}  
\v{6}{10}{2}  
\v{9}{4}{8}  
\v{12}{4}{2}  
\v{10}{3}{3}  
\v{5}{3}{10}  
\v{2}{1}{12}  
\v{14}{1}{6}  
\v{11}{5}{2}  
\v{13}{5}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2360}{}  
\h{1}{15}{2}  
\h{3}{9}{3}  
\h{6}{5}{2}  
\h{4}{14}{4}  
\h{4}{12}{6}  
\h{10}{8}{4}  
\h{12}{1}{2}  
\h{5}{7}{7}  
\h{2}{13}{3}  
\h{2}{3}{13}  
\h{11}{10}{4}  
\h{11}{4}{2}  
\h{9}{11}{4}  
\h{7}{2}{2}  
\h{1}{6}{6}  
\v{1}{6}{9}  
\v{3}{9}{6}  
\v{6}{5}{4}  
\v{8}{5}{9}  
\v{4}{12}{2}  
\v{10}{8}{4}  
\v{14}{1}{7}  
\v{12}{1}{6}  
\v{5}{7}{6}  
\v{2}{3}{10}  
\v{15}{3}{7}  
\v{11}{4}{6}  
\v{13}{4}{7}  
\v{9}{2}{9}  
\v{7}{2}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2361}{}  
\h{1}{15}{2}  
\h{3}{12}{3}  
\h{6}{10}{8}  
\h{9}{8}{5}  
\h{2}{4}{7}  
\h{2}{14}{9}  
\h{11}{2}{4}  
\h{5}{5}{10}  
\h{5}{11}{3}  
\h{8}{7}{2}  
\h{10}{1}{3}  
\h{7}{3}{6}  
\h{7}{6}{5}  
\h{4}{9}{8}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{6}{10}{2}  
\v{14}{8}{2}  
\v{9}{4}{4}  
\v{2}{4}{10}  
\v{11}{2}{12}  
\v{15}{2}{3}  
\v{5}{5}{6}  
\v{8}{7}{4}  
\v{10}{1}{6}  
\v{13}{1}{2}  
\v{7}{3}{3}  
\v{12}{6}{3}  
\v{4}{9}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2362}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{5}{7}  
\h{13}{2}{2}  
\h{4}{9}{11}  
\h{4}{3}{3}  
\h{7}{11}{3}  
\h{8}{8}{2}  
\h{5}{12}{3}  
\h{2}{14}{3}  
\h{2}{1}{12}  
\h{12}{4}{2}  
\h{9}{7}{3}  
\h{9}{10}{2}  
\h{1}{6}{10}  
\v{1}{6}{9}  
\v{3}{13}{2}  
\v{6}{5}{8}  
\v{13}{2}{3}  
\v{15}{2}{7}  
\v{4}{3}{6}  
\v{7}{3}{8}  
\v{10}{8}{3}  
\v{8}{8}{4}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{14}{1}{3}  
\v{12}{4}{3}  
\v{9}{7}{3}  
\v{11}{6}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2363}{}  
\h{1}{15}{2}  
\h{3}{3}{12}  
\h{13}{6}{2}  
\h{10}{1}{3}  
\h{10}{8}{2}  
\h{7}{11}{5}  
\h{4}{13}{3}  
\h{2}{2}{2}  
\h{2}{14}{3}  
\h{5}{7}{4}  
\h{9}{10}{5}  
\h{6}{5}{8}  
\h{6}{12}{2}  
\h{8}{9}{3}  
\h{1}{4}{10}  
\v{1}{4}{11}  
\v{3}{3}{12}  
\v{15}{3}{3}  
\v{13}{1}{5}  
\v{10}{1}{7}  
\v{12}{8}{3}  
\v{7}{11}{2}  
\v{4}{2}{11}  
\v{2}{2}{12}  
\v{5}{7}{7}  
\v{9}{7}{3}  
\v{14}{5}{5}  
\v{6}{5}{7}  
\v{8}{9}{3}  
\v{11}{4}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2364}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{2}  
\h{7}{1}{4}  
\h{9}{7}{2}  
\h{4}{12}{5}  
\h{2}{14}{2}  
\h{2}{2}{13}  
\h{12}{9}{3}  
\h{8}{4}{4}  
\h{8}{8}{2}  
\h{10}{5}{4}  
\h{6}{11}{8}  
\h{6}{6}{7}  
\h{1}{3}{12}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{7}{1}{9}  
\v{11}{1}{6}  
\v{9}{7}{5}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{15}{2}{7}  
\v{12}{4}{5}  
\v{8}{4}{4}  
\v{10}{5}{3}  
\v{14}{5}{6}  
\v{6}{6}{5}  
\v{13}{3}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2365}{}  
\h{1}{15}{2}  
\h{3}{13}{6}  
\h{9}{4}{2}  
\h{7}{1}{4}  
\h{5}{11}{2}  
\h{5}{7}{8}  
\h{6}{12}{7}  
\h{4}{10}{2}  
\h{2}{14}{2}  
\h{2}{3}{13}  
\h{8}{6}{7}  
\h{8}{9}{4}  
\h{10}{2}{2}  
\h{10}{8}{4}  
\h{1}{5}{13}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{9}{4}{9}  
\v{11}{1}{3}  
\v{7}{1}{10}  
\v{5}{7}{4}  
\v{13}{7}{5}  
\v{6}{10}{2}  
\v{4}{10}{4}  
\v{2}{3}{11}  
\v{15}{3}{3}  
\v{8}{6}{3}  
\v{12}{2}{7}  
\v{10}{2}{6}  
\v{14}{5}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2366}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{9}{3}  
\h{8}{3}{3}  
\h{6}{11}{5}  
\h{6}{6}{7}  
\h{10}{10}{3}  
\h{4}{12}{6}  
\h{2}{14}{2}  
\h{2}{2}{13}  
\h{7}{5}{8}  
\h{7}{8}{5}  
\h{9}{1}{3}  
\h{9}{7}{5}  
\h{1}{4}{13}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{5}{9}{4}  
\v{8}{3}{6}  
\v{11}{3}{8}  
\v{6}{6}{5}  
\v{13}{6}{4}  
\v{10}{10}{2}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{15}{2}{3}  
\v{7}{5}{3}  
\v{12}{1}{7}  
\v{9}{1}{6}  
\v{14}{4}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2367}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{2}  
\h{7}{7}{3}  
\h{10}{3}{3}  
\h{9}{6}{4}  
\h{4}{12}{5}  
\h{2}{14}{2}  
\h{2}{2}{13}  
\h{12}{5}{3}  
\h{6}{11}{6}  
\h{6}{8}{2}  
\h{8}{1}{3}  
\h{11}{9}{3}  
\h{1}{4}{13}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{7}{7}{3}  
\v{10}{3}{4}  
\v{13}{3}{3}  
\v{9}{6}{6}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{15}{2}{3}  
\v{12}{5}{6}  
\v{6}{8}{3}  
\v{8}{1}{7}  
\v{11}{1}{8}  
\v{14}{4}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2368}{}  
\h{1}{15}{3}  
\h{4}{13}{3}  
\h{3}{6}{4}  
\h{3}{4}{8}  
\h{11}{2}{4}  
\h{10}{10}{5}  
\h{6}{12}{4}  
\h{2}{14}{4}  
\h{2}{1}{12}  
\h{5}{5}{9}  
\h{5}{7}{4}  
\h{9}{11}{3}  
\h{8}{9}{4}  
\h{8}{3}{5}  
\h{1}{8}{12}  
\v{1}{8}{7}  
\v{4}{13}{2}  
\v{7}{6}{7}  
\v{3}{4}{2}  
\v{11}{2}{2}  
\v{15}{2}{8}  
\v{10}{10}{2}  
\v{6}{12}{2}  
\v{2}{1}{13}  
\v{14}{1}{4}  
\v{5}{5}{2}  
\v{9}{7}{4}  
\v{12}{9}{2}  
\v{8}{3}{6}  
\v{13}{3}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2369}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{2}  
\h{7}{1}{3}  
\h{8}{8}{2}  
\h{8}{5}{5}  
\h{13}{2}{2}  
\h{12}{4}{3}  
\h{9}{7}{3}  
\h{4}{12}{5}  
\h{2}{14}{2}  
\h{2}{3}{12}  
\h{6}{11}{8}  
\h{6}{6}{5}  
\h{1}{9}{10}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{7}{1}{9}  
\v{10}{1}{7}  
\v{8}{5}{3}  
\v{13}{2}{3}  
\v{15}{2}{2}  
\v{12}{4}{3}  
\v{9}{7}{5}  
\v{4}{12}{2}  
\v{2}{3}{11}  
\v{14}{3}{8}  
\v{6}{6}{5}  
\v{11}{6}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2370}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{10}{2}  
\h{8}{7}{3}  
\h{9}{4}{2}  
\h{4}{8}{5}  
\h{2}{14}{2}  
\h{2}{1}{11}  
\h{7}{9}{6}  
\h{5}{12}{2}  
\h{5}{5}{10}  
\h{10}{2}{5}  
\h{10}{6}{2}  
\h{12}{11}{2}  
\h{1}{3}{13}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{6}{10}{3}  
\v{8}{7}{3}  
\v{11}{4}{3}  
\v{9}{4}{4}  
\v{4}{8}{6}  
\v{2}{1}{13}  
\v{13}{1}{8}  
\v{7}{9}{3}  
\v{5}{5}{7}  
\v{15}{2}{3}  
\v{10}{2}{4}  
\v{12}{6}{5}  
\v{14}{3}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2371}{}  
\h{1}{15}{2}  
\h{3}{7}{11}  
\h{11}{2}{3}  
\h{6}{10}{5}  
\h{4}{13}{2}  
\h{4}{3}{6}  
\h{7}{5}{3}  
\h{2}{1}{5}  
\h{2}{14}{3}  
\h{5}{12}{7}  
\h{12}{8}{3}  
\h{8}{6}{7}  
\h{8}{4}{5}  
\h{9}{9}{4}  
\h{1}{11}{8}  
\v{1}{11}{4}  
\v{3}{7}{8}  
\v{14}{2}{5}  
\v{11}{2}{8}  
\v{6}{10}{3}  
\v{4}{3}{10}  
\v{10}{3}{2}  
\v{7}{1}{4}  
\v{2}{1}{13}  
\v{5}{12}{2}  
\v{12}{8}{4}  
\v{15}{6}{2}  
\v{8}{4}{2}  
\v{13}{4}{5}  
\v{9}{9}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2372}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{10}{3}  
\h{9}{3}{2}  
\h{5}{12}{6}  
\h{5}{6}{8}  
\h{7}{11}{6}  
\h{4}{9}{3}  
\h{2}{14}{2}  
\h{2}{2}{13}  
\h{8}{5}{7}  
\h{8}{8}{4}  
\h{10}{1}{2}  
\h{10}{7}{4}  
\h{1}{4}{13}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{6}{10}{3}  
\v{9}{3}{7}  
\v{11}{3}{9}  
\v{5}{6}{6}  
\v{13}{6}{5}  
\v{7}{9}{2}  
\v{4}{9}{5}  
\v{2}{2}{12}  
\v{15}{2}{3}  
\v{8}{5}{3}  
\v{12}{1}{7}  
\v{10}{1}{6}  
\v{14}{4}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2373}{}  
\h{1}{15}{2}  
\h{3}{13}{6}  
\h{6}{11}{3}  
\h{6}{6}{5}  
\h{11}{4}{3}  
\h{4}{2}{10}  
\h{2}{14}{2}  
\h{2}{1}{3}  
\h{5}{7}{3}  
\h{8}{5}{4}  
\h{7}{9}{5}  
\h{7}{12}{8}  
\h{13}{3}{2}  
\h{10}{8}{3}  
\h{1}{10}{9}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{9}{11}{2}  
\v{6}{6}{5}  
\v{11}{4}{2}  
\v{14}{2}{2}  
\v{4}{2}{12}  
\v{2}{1}{13}  
\v{5}{1}{6}  
\v{8}{5}{2}  
\v{12}{5}{4}  
\v{7}{9}{3}  
\v{15}{3}{9}  
\v{13}{3}{5}  
\v{10}{8}{2}  
\end{tikzpicture}  \clearpage \noindent
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2374}{}  
\h{1}{15}{2}  
\h{3}{12}{9}  
\h{9}{5}{3}  
\h{7}{8}{2}  
\h{5}{2}{2}  
\h{2}{13}{3}  
\h{2}{6}{8}  
\h{10}{1}{5}  
\h{4}{10}{11}  
\h{4}{14}{2}  
\h{6}{3}{8}  
\h{11}{9}{3}  
\h{11}{4}{2}  
\h{8}{7}{5}  
\h{1}{11}{7}  
\v{1}{11}{4}  
\v{3}{12}{3}  
\v{12}{5}{7}  
\v{9}{5}{3}  
\v{7}{2}{6}  
\v{5}{2}{11}  
\v{2}{6}{7}  
\v{10}{1}{5}  
\v{15}{1}{9}  
\v{4}{10}{4}  
\v{6}{3}{11}  
\v{14}{3}{6}  
\v{11}{4}{5}  
\v{13}{4}{3}  
\v{8}{7}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2375}{}  
\h{1}{15}{2}  
\h{3}{11}{8}  
\h{9}{6}{2}  
\h{9}{10}{4}  
\h{13}{7}{2}  
\h{8}{2}{7}  
\h{4}{13}{4}  
\h{4}{5}{2}  
\h{2}{14}{4}  
\h{2}{1}{8}  
\h{5}{8}{5}  
\h{5}{3}{2}  
\h{7}{12}{5}  
\h{12}{9}{2}  
\h{1}{4}{13}  
\v{1}{4}{11}  
\v{3}{11}{4}  
\v{11}{6}{5}  
\v{9}{6}{4}  
\v{13}{7}{3}  
\v{15}{2}{5}  
\v{8}{2}{11}  
\v{4}{5}{8}  
\v{6}{5}{9}  
\v{2}{1}{13}  
\v{10}{1}{7}  
\v{5}{3}{5}  
\v{7}{3}{9}  
\v{12}{9}{3}  
\v{14}{4}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2376}{}  
\h{1}{15}{2}  
\h{3}{13}{7}  
\h{10}{10}{2}  
\h{6}{12}{6}  
\h{4}{8}{2}  
\h{2}{14}{2}  
\h{2}{3}{13}  
\h{11}{6}{4}  
\h{11}{11}{3}  
\h{5}{5}{9}  
\h{5}{9}{2}  
\h{7}{2}{2}  
\h{9}{7}{4}  
\h{8}{1}{5}  
\h{1}{4}{7}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{10}{10}{3}  
\v{12}{10}{2}  
\v{6}{8}{4}  
\v{4}{8}{6}  
\v{2}{3}{11}  
\v{15}{3}{3}  
\v{11}{6}{5}  
\v{14}{5}{6}  
\v{5}{5}{4}  
\v{7}{2}{7}  
\v{9}{2}{5}  
\v{13}{1}{6}  
\v{8}{1}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2377}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{7}{8}  
\h{11}{2}{3}  
\h{9}{10}{2}  
\h{7}{5}{2}  
\h{5}{8}{2}  
\h{5}{6}{3}  
\h{8}{3}{4}  
\h{2}{1}{10}  
\h{2}{14}{2}  
\h{4}{11}{11}  
\h{13}{4}{2}  
\h{10}{12}{3}  
\h{1}{9}{9}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{6}{7}{6}  
\v{14}{2}{5}  
\v{11}{2}{8}  
\v{9}{5}{5}  
\v{7}{5}{3}  
\v{5}{6}{2}  
\v{8}{3}{3}  
\v{12}{1}{2}  
\v{2}{1}{13}  
\v{4}{11}{3}  
\v{15}{4}{7}  
\v{13}{4}{8}  
\v{10}{9}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2378}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{2}  
\h{7}{3}{4}  
\h{4}{12}{7}  
\h{2}{14}{2}  
\h{2}{2}{13}  
\h{13}{9}{2}  
\h{8}{7}{5}  
\h{8}{5}{2}  
\h{10}{1}{2}  
\h{12}{8}{2}  
\h{6}{11}{8}  
\h{6}{6}{3}  
\h{1}{4}{8}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{7}{3}{7}  
\v{11}{3}{9}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{15}{2}{7}  
\v{13}{7}{2}  
\v{8}{5}{2}  
\v{10}{1}{4}  
\v{12}{1}{7}  
\v{14}{8}{3}  
\v{6}{6}{5}  
\v{9}{4}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2379}{}  
\h{1}{15}{2}  
\h{3}{7}{7}  
\h{5}{5}{5}  
\h{2}{13}{3}  
\h{2}{1}{13}  
\h{12}{9}{3}  
\h{8}{6}{4}  
\h{8}{3}{5}  
\h{9}{8}{4}  
\h{6}{11}{3}  
\h{4}{14}{2}  
\h{4}{12}{3}  
\h{7}{10}{7}  
\h{11}{4}{3}  
\h{1}{2}{10}  
\v{1}{2}{13}  
\v{3}{7}{8}  
\v{10}{5}{2}  
\v{5}{5}{8}  
\v{2}{1}{12}  
\v{15}{1}{8}  
\v{12}{6}{3}  
\v{8}{3}{3}  
\v{13}{3}{5}  
\v{9}{8}{3}  
\v{6}{11}{3}  
\v{4}{12}{2}  
\v{7}{10}{2}  
\v{14}{4}{6}  
\v{11}{2}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2380}{}  
\h{1}{15}{2}  
\h{3}{12}{2}  
\h{5}{7}{2}  
\h{7}{9}{8}  
\h{8}{11}{7}  
\h{8}{1}{6}  
\h{12}{4}{2}  
\h{2}{2}{10}  
\h{2}{14}{7}  
\h{6}{8}{3}  
\h{6}{6}{5}  
\h{11}{3}{2}  
\h{10}{5}{3}  
\h{4}{10}{6}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{5}{7}{5}  
\v{7}{7}{2}  
\v{15}{9}{2}  
\v{8}{1}{10}  
\v{14}{1}{3}  
\v{12}{2}{2}  
\v{2}{2}{12}  
\v{9}{8}{6}  
\v{6}{6}{2}  
\v{11}{3}{3}  
\v{13}{3}{2}  
\v{10}{5}{5}  
\v{4}{10}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2381}{}  
\h{1}{15}{2}  
\h{3}{9}{3}  
\h{6}{2}{3}  
\h{7}{4}{2}  
\h{4}{13}{3}  
\h{4}{7}{9}  
\h{11}{10}{2}  
\h{8}{5}{3}  
\h{8}{3}{2}  
\h{10}{6}{5}  
\h{5}{12}{10}  
\h{2}{14}{3}  
\h{2}{1}{12}  
\h{12}{8}{2}  
\h{1}{11}{11}  
\v{1}{11}{4}  
\v{3}{9}{6}  
\v{6}{2}{7}  
\v{9}{2}{2}  
\v{7}{4}{9}  
\v{4}{7}{6}  
\v{13}{7}{3}  
\v{11}{5}{5}  
\v{8}{3}{2}  
\v{10}{3}{3}  
\v{15}{6}{6}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{14}{1}{7}  
\v{12}{8}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2382}{}  
\h{1}{15}{2}  
\h{3}{8}{6}  
\h{9}{4}{6}  
\h{12}{2}{3}  
\h{7}{6}{5}  
\h{7}{9}{4}  
\h{6}{11}{5}  
\h{4}{13}{2}  
\h{4}{5}{10}  
\h{10}{10}{4}  
\h{8}{7}{2}  
\h{5}{12}{3}  
\h{2}{14}{3}  
\h{2}{1}{11}  
\h{1}{3}{12}  
\v{1}{3}{12}  
\v{3}{8}{7}  
\v{9}{4}{4}  
\v{15}{2}{2}  
\v{12}{2}{4}  
\v{7}{6}{3}  
\v{11}{9}{2}  
\v{6}{11}{2}  
\v{4}{5}{8}  
\v{14}{5}{5}  
\v{10}{7}{3}  
\v{8}{7}{5}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{13}{1}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2383}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{8}{2}  
\h{7}{11}{7}  
\h{11}{5}{3}  
\h{4}{12}{7}  
\h{2}{14}{2}  
\h{2}{2}{13}  
\h{13}{9}{2}  
\h{8}{4}{5}  
\h{6}{10}{2}  
\h{6}{7}{3}  
\h{9}{1}{3}  
\h{10}{6}{2}  
\h{1}{3}{9}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{5}{8}{5}  
\v{7}{8}{3}  
\v{14}{5}{6}  
\v{11}{5}{7}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{15}{2}{7}  
\v{13}{4}{5}  
\v{8}{4}{6}  
\v{6}{7}{3}  
\v{9}{1}{6}  
\v{12}{1}{5}  
\v{10}{3}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2384}{}  
\h{1}{15}{2}  
\h{3}{9}{5}  
\h{8}{6}{3}  
\h{6}{4}{5}  
\h{2}{14}{4}  
\h{2}{3}{12}  
\h{5}{1}{9}  
\h{5}{12}{7}  
\h{7}{10}{5}  
\h{7}{8}{6}  
\h{10}{11}{3}  
\h{10}{5}{5}  
\h{9}{2}{6}  
\h{4}{7}{5}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{9}{6}  
\v{8}{6}{3}  
\v{11}{4}{2}  
\v{6}{4}{10}  
\v{2}{3}{11}  
\v{14}{1}{2}  
\v{5}{1}{11}  
\v{12}{10}{2}  
\v{7}{8}{2}  
\v{13}{8}{3}  
\v{10}{5}{6}  
\v{15}{2}{3}  
\v{9}{2}{5}  
\v{4}{7}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2385}{}  
\h{1}{15}{2}  
\h{3}{13}{9}  
\h{9}{10}{3}  
\h{9}{8}{5}  
\h{4}{4}{10}  
\h{2}{14}{2}  
\h{2}{3}{3}  
\h{5}{7}{2}  
\h{7}{5}{8}  
\h{8}{2}{7}  
\h{8}{12}{5}  
\h{10}{1}{3}  
\h{6}{9}{4}  
\h{6}{6}{5}  
\h{1}{11}{10}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{12}{10}{3}  
\v{9}{8}{2}  
\v{14}{4}{4}  
\v{4}{4}{10}  
\v{2}{3}{11}  
\v{5}{3}{4}  
\v{7}{5}{2}  
\v{15}{2}{3}  
\v{8}{2}{10}  
\v{13}{1}{11}  
\v{10}{1}{8}  
\v{6}{6}{3}  
\v{11}{6}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2386}{}  
\h{1}{15}{2}  
\h{3}{13}{6}  
\h{9}{9}{2}  
\h{8}{12}{3}  
\h{6}{3}{2}  
\h{2}{14}{4}  
\h{2}{1}{12}  
\h{12}{6}{2}  
\h{10}{11}{2}  
\h{4}{8}{6}  
\h{4}{4}{11}  
\h{5}{10}{10}  
\h{5}{2}{2}  
\h{7}{7}{6}  
\h{1}{5}{12}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{9}{9}{4}  
\v{11}{9}{3}  
\v{8}{3}{9}  
\v{6}{3}{11}  
\v{2}{1}{13}  
\v{14}{1}{5}  
\v{12}{6}{5}  
\v{10}{8}{3}  
\v{4}{4}{4}  
\v{15}{4}{6}  
\v{5}{2}{8}  
\v{7}{2}{5}  
\v{13}{5}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2387}{}  
\h{1}{15}{2}  
\h{3}{3}{3}  
\h{6}{12}{2}  
\h{8}{7}{3}  
\h{11}{10}{4}  
\h{10}{8}{5}  
\h{10}{6}{3}  
\h{4}{2}{9}  
\h{4}{13}{3}  
\h{7}{11}{7}  
\h{9}{4}{5}  
\h{2}{1}{7}  
\h{2}{14}{3}  
\h{5}{5}{7}  
\h{1}{9}{11}  
\v{1}{9}{6}  
\v{3}{3}{12}  
\v{6}{3}{9}  
\v{8}{7}{5}  
\v{11}{7}{3}  
\v{15}{8}{2}  
\v{10}{6}{2}  
\v{13}{2}{4}  
\v{4}{2}{11}  
\v{7}{11}{2}  
\v{14}{4}{7}  
\v{9}{1}{3}  
\v{2}{1}{13}  
\v{5}{5}{9}  
\v{12}{5}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2388}{}  
\h{1}{15}{2}  
\h{3}{3}{4}  
\h{7}{8}{3}  
\h{10}{11}{4}  
\h{12}{7}{2}  
\h{6}{4}{6}  
\h{6}{2}{3}  
\h{9}{10}{2}  
\h{5}{12}{6}  
\h{2}{14}{3}  
\h{2}{1}{2}  
\h{4}{13}{4}  
\h{8}{5}{7}  
\h{13}{9}{2}  
\h{1}{6}{12}  
\v{1}{6}{9}  
\v{3}{3}{12}  
\v{7}{3}{5}  
\v{10}{8}{3}  
\v{14}{7}{4}  
\v{12}{4}{3}  
\v{6}{2}{2}  
\v{9}{2}{8}  
\v{11}{10}{2}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{4}{1}{12}  
\v{8}{5}{8}  
\v{15}{5}{4}  
\v{13}{6}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2389}{}  
\h{1}{15}{2}  
\h{3}{3}{10}  
\h{8}{8}{5}  
\h{5}{5}{3}  
\h{2}{13}{3}  
\h{2}{1}{13}  
\h{12}{7}{3}  
\h{10}{10}{2}  
\h{7}{6}{3}  
\h{4}{11}{3}  
\h{4}{14}{5}  
\h{9}{4}{5}  
\h{11}{12}{3}  
\h{6}{9}{5}  
\h{1}{2}{5}  
\v{1}{2}{13}  
\v{3}{3}{12}  
\v{13}{3}{5}  
\v{8}{5}{3}  
\v{5}{5}{8}  
\v{2}{1}{12}  
\v{15}{1}{6}  
\v{12}{7}{3}  
\v{10}{6}{4}  
\v{7}{6}{5}  
\v{4}{11}{3}  
\v{9}{4}{10}  
\v{14}{4}{8}  
\v{11}{9}{3}  
\v{6}{2}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2390}{}  
\h{1}{15}{2}  
\h{3}{7}{2}  
\h{2}{14}{3}  
\h{2}{4}{5}  
\h{7}{12}{3}  
\h{8}{9}{2}  
\h{8}{1}{3}  
\h{11}{6}{3}  
\h{9}{11}{5}  
\h{9}{2}{6}  
\h{4}{5}{11}  
\h{4}{13}{9}  
\h{6}{10}{7}  
\h{6}{3}{6}  
\h{1}{8}{11}  
\v{1}{8}{7}  
\v{3}{7}{8}  
\v{5}{7}{7}  
\v{2}{4}{10}  
\v{7}{4}{8}  
\v{10}{9}{3}  
\v{8}{1}{8}  
\v{11}{1}{5}  
\v{14}{6}{5}  
\v{9}{2}{9}  
\v{15}{2}{3}  
\v{4}{5}{8}  
\v{13}{10}{3}  
\v{6}{3}{7}  
\v{12}{3}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2391}{}  
\h{1}{15}{2}  
\h{3}{13}{5}  
\h{8}{5}{3}  
\h{6}{10}{5}  
\h{6}{8}{9}  
\h{12}{3}{3}  
\h{4}{6}{8}  
\h{4}{9}{6}  
\h{7}{12}{3}  
\h{2}{1}{5}  
\h{2}{14}{3}  
\h{5}{2}{8}  
\h{9}{4}{4}  
\h{9}{11}{5}  
\h{1}{7}{13}  
\v{1}{7}{8}  
\v{3}{13}{2}  
\v{8}{5}{8}  
\v{11}{5}{5}  
\v{6}{8}{2}  
\v{15}{3}{5}  
\v{12}{3}{3}  
\v{4}{6}{3}  
\v{10}{9}{3}  
\v{7}{1}{11}  
\v{2}{1}{13}  
\v{5}{2}{12}  
\v{13}{2}{2}  
\v{9}{4}{7}  
\v{14}{7}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2392}{}  
\h{1}{15}{2}  
\h{3}{7}{6}  
\h{4}{13}{5}  
\h{4}{5}{11}  
\h{10}{2}{5}  
\h{5}{11}{5}  
\h{2}{14}{3}  
\h{2}{1}{11}  
\h{6}{3}{7}  
\h{6}{6}{8}  
\h{11}{9}{3}  
\h{8}{12}{3}  
\h{8}{10}{4}  
\h{7}{8}{5}  
\h{1}{4}{6}  
\v{1}{4}{11}  
\v{3}{7}{8}  
\v{9}{7}{6}  
\v{4}{5}{8}  
\v{15}{2}{3}  
\v{10}{2}{9}  
\v{5}{11}{3}  
\v{2}{1}{13}  
\v{13}{1}{2}  
\v{6}{3}{3}  
\v{14}{6}{3}  
\v{11}{9}{3}  
\v{8}{10}{2}  
\v{12}{8}{2}  
\v{7}{4}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2393}{}  
\h{1}{15}{3}  
\h{4}{12}{4}  
\h{8}{7}{3}  
\h{11}{10}{4}  
\h{10}{8}{5}  
\h{10}{6}{3}  
\h{7}{3}{6}  
\h{2}{1}{5}  
\h{2}{13}{4}  
\h{6}{11}{8}  
\h{9}{4}{5}  
\h{5}{2}{4}  
\h{3}{14}{2}  
\h{3}{5}{9}  
\h{1}{9}{11}  
\v{1}{9}{6}  
\v{4}{12}{3}  
\v{8}{7}{5}  
\v{11}{7}{3}  
\v{15}{8}{2}  
\v{10}{6}{2}  
\v{13}{3}{3}  
\v{7}{1}{2}  
\v{2}{1}{12}  
\v{6}{11}{2}  
\v{14}{4}{7}  
\v{9}{2}{2}  
\v{5}{2}{12}  
\v{3}{5}{9}  
\v{12}{5}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2394}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{2}  
\h{7}{2}{5}  
\h{4}{12}{8}  
\h{2}{14}{2}  
\h{2}{3}{9}  
\h{8}{7}{3}  
\h{8}{5}{2}  
\h{10}{1}{3}  
\h{13}{8}{2}  
\h{6}{11}{9}  
\h{6}{6}{3}  
\h{9}{4}{5}  
\h{1}{9}{13}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{7}{2}{8}  
\v{12}{2}{10}  
\v{4}{12}{2}  
\v{2}{3}{11}  
\v{11}{3}{4}  
\v{8}{5}{2}  
\v{10}{1}{4}  
\v{13}{1}{7}  
\v{15}{8}{3}  
\v{6}{6}{5}  
\v{9}{4}{2}  
\v{14}{4}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2395}{}  
\h{1}{15}{2}  
\h{3}{13}{7}  
\h{10}{9}{2}  
\h{6}{12}{6}  
\h{6}{8}{3}  
\h{9}{1}{4}  
\h{8}{7}{5}  
\h{4}{2}{4}  
\h{4}{5}{10}  
\h{11}{11}{3}  
\h{11}{6}{4}  
\h{2}{3}{13}  
\h{2}{14}{3}  
\h{5}{10}{2}  
\h{1}{4}{6}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{10}{9}{4}  
\v{12}{9}{3}  
\v{6}{8}{4}  
\v{9}{1}{7}  
\v{13}{1}{6}  
\v{8}{2}{5}  
\v{4}{2}{3}  
\v{14}{5}{6}  
\v{11}{6}{5}  
\v{15}{3}{3}  
\v{2}{3}{11}  
\v{5}{10}{4}  
\v{7}{4}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2396}{}  
\h{1}{15}{2}  
\h{3}{13}{6}  
\h{6}{10}{3}  
\h{4}{7}{2}  
\h{2}{14}{2}  
\h{2}{3}{13}  
\h{10}{11}{5}  
\h{7}{2}{3}  
\h{7}{9}{4}  
\h{11}{4}{2}  
\h{8}{12}{5}  
\h{5}{8}{3}  
\h{5}{6}{9}  
\h{12}{1}{2}  
\h{1}{5}{11}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{9}{10}{3}  
\v{6}{7}{3}  
\v{4}{7}{7}  
\v{2}{3}{11}  
\v{15}{3}{8}  
\v{10}{2}{9}  
\v{7}{2}{7}  
\v{11}{4}{5}  
\v{13}{4}{8}  
\v{8}{8}{4}  
\v{5}{6}{2}  
\v{14}{1}{5}  
\v{12}{1}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2397}{}  
\h{1}{15}{2}  
\h{3}{10}{2}  
\h{5}{7}{6}  
\h{11}{5}{3}  
\h{7}{2}{7}  
\h{4}{13}{3}  
\h{4}{9}{5}  
\h{9}{4}{3}  
\h{10}{6}{2}  
\h{2}{1}{8}  
\h{2}{14}{4}  
\h{6}{11}{9}  
\h{8}{8}{7}  
\h{8}{12}{5}  
\h{1}{3}{12}  
\v{1}{3}{12}  
\v{3}{10}{5}  
\v{5}{7}{3}  
\v{11}{5}{2}  
\v{14}{2}{3}  
\v{7}{2}{11}  
\v{4}{9}{4}  
\v{9}{4}{5}  
\v{12}{4}{2}  
\v{10}{1}{5}  
\v{2}{1}{13}  
\v{6}{11}{3}  
\v{15}{8}{3}  
\v{8}{8}{4}  
\v{13}{3}{9}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2398}{}  
\h{1}{15}{2}  
\h{3}{3}{4}  
\h{4}{14}{3}  
\h{4}{10}{6}  
\h{6}{2}{4}  
\h{6}{9}{9}  
\h{13}{6}{2}  
\h{11}{11}{2}  
\h{11}{7}{3}  
\h{9}{4}{5}  
\h{2}{1}{7}  
\h{2}{13}{3}  
\h{5}{5}{3}  
\h{8}{12}{4}  
\h{1}{8}{11}  
\v{1}{8}{7}  
\v{3}{3}{12}  
\v{7}{3}{11}  
\v{4}{10}{4}  
\v{10}{2}{8}  
\v{6}{2}{7}  
\v{15}{6}{3}  
\v{13}{6}{5}  
\v{11}{7}{4}  
\v{14}{4}{3}  
\v{9}{1}{3}  
\v{2}{1}{12}  
\v{5}{5}{8}  
\v{8}{5}{7}  
\v{12}{8}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2399}{}  
\h{1}{15}{3}  
\h{4}{6}{6}  
\h{6}{2}{4}  
\h{3}{5}{3}  
\h{3}{12}{11}  
\h{2}{10}{12}  
\h{2}{14}{5}  
\h{7}{9}{6}  
\h{8}{1}{5}  
\h{8}{3}{3}  
\h{11}{8}{4}  
\h{12}{11}{3}  
\h{9}{7}{3}  
\h{5}{4}{4}  
\h{1}{13}{4}  
\v{1}{13}{2}  
\v{4}{6}{9}  
\v{10}{2}{4}  
\v{6}{2}{3}  
\v{3}{5}{7}  
\v{14}{10}{2}  
\v{2}{10}{4}  
\v{7}{9}{5}  
\v{13}{1}{8}  
\v{8}{1}{2}  
\v{11}{3}{5}  
\v{15}{8}{3}  
\v{12}{7}{4}  
\v{9}{4}{3}  
\v{5}{4}{9}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2400}{}  
\h{1}{15}{2}  
\h{3}{10}{6}  
\h{9}{12}{3}  
\h{12}{4}{3}  
\h{6}{9}{9}  
\h{6}{6}{5}  
\h{4}{2}{7}  
\h{4}{5}{10}  
\h{2}{1}{12}  
\h{2}{13}{3}  
\h{5}{8}{2}  
\h{7}{14}{3}  
\h{8}{11}{2}  
\h{8}{3}{5}  
\h{1}{7}{12}  
\v{1}{7}{8}  
\v{3}{10}{5}  
\v{9}{10}{2}  
\v{12}{4}{8}  
\v{15}{4}{5}  
\v{6}{6}{3}  
\v{11}{2}{4}  
\v{4}{2}{3}  
\v{14}{1}{4}  
\v{2}{1}{12}  
\v{5}{8}{5}  
\v{7}{8}{6}  
\v{10}{11}{3}  
\v{8}{3}{8}  
\v{13}{3}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2401}{}  
\h{1}{15}{2}  
\h{3}{9}{4}  
\h{7}{11}{5}  
\h{12}{5}{2}  
\h{2}{2}{12}  
\h{2}{14}{3}  
\h{5}{12}{5}  
\h{10}{7}{5}  
\h{13}{4}{2}  
\h{4}{6}{9}  
\h{4}{13}{2}  
\h{6}{10}{3}  
\h{9}{1}{2}  
\h{8}{8}{3}  
\h{1}{3}{7}  
\v{1}{3}{12}  
\v{3}{9}{6}  
\v{7}{9}{2}  
\v{12}{5}{6}  
\v{14}{2}{3}  
\v{2}{2}{12}  
\v{5}{12}{2}  
\v{10}{7}{5}  
\v{15}{4}{3}  
\v{13}{4}{2}  
\v{4}{6}{7}  
\v{6}{10}{3}  
\v{9}{1}{9}  
\v{11}{1}{7}  
\v{8}{3}{5}  
\end{tikzpicture}   
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2402}{}  
\h{1}{15}{2}  
\h{3}{13}{11}  
\h{11}{9}{3}  
\h{9}{1}{2}  
\h{7}{8}{2}  
\h{7}{12}{8}  
\h{6}{4}{9}  
\h{6}{11}{4}  
\h{5}{5}{5}  
\h{2}{2}{3}  
\h{2}{14}{2}  
\h{4}{3}{8}  
\h{8}{6}{4}  
\h{8}{10}{5}  
\h{1}{7}{12}  
\v{1}{7}{8}  
\v{3}{13}{2}  
\v{14}{9}{4}  
\v{11}{1}{8}  
\v{9}{1}{7}  
\v{7}{8}{4}  
\v{15}{4}{8}  
\v{6}{4}{7}  
\v{10}{5}{6}  
\v{5}{2}{3}  
\v{2}{2}{12}  
\v{4}{3}{11}  
\v{12}{3}{3}  
\v{8}{6}{4}  
\v{13}{7}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2403}{}  
\h{1}{15}{2}  
\h{3}{3}{12}  
\h{10}{6}{5}  
\h{10}{11}{4}  
\h{6}{5}{8}  
\h{6}{12}{7}  
\h{11}{9}{2}  
\h{8}{2}{3}  
\h{5}{8}{3}  
\h{2}{14}{3}  
\h{2}{1}{2}  
\h{4}{13}{5}  
\h{9}{10}{3}  
\h{7}{7}{5}  
\h{1}{4}{6}  
\v{1}{4}{11}  
\v{3}{3}{12}  
\v{15}{3}{3}  
\v{10}{6}{5}  
\v{14}{5}{6}  
\v{6}{5}{7}  
\v{13}{9}{3}  
\v{11}{2}{7}  
\v{8}{2}{6}  
\v{5}{8}{6}  
\v{2}{1}{13}  
\v{4}{1}{12}  
\v{9}{10}{3}  
\v{12}{7}{3}  
\v{7}{4}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2404}{}  
\h{1}{15}{2}  
\h{3}{12}{10}  
\h{11}{3}{2}  
\h{11}{9}{4}  
\h{8}{7}{7}  
\h{8}{4}{2}  
\h{2}{1}{8}  
\h{2}{14}{4}  
\h{4}{11}{2}  
\h{4}{8}{10}  
\h{9}{5}{5}  
\h{9}{2}{3}  
\h{7}{6}{5}  
\h{5}{13}{2}  
\h{1}{10}{4}  
\v{1}{10}{5}  
\v{3}{12}{3}  
\v{13}{3}{9}  
\v{11}{3}{6}  
\v{15}{7}{2}  
\v{8}{4}{3}  
\v{10}{1}{3}  
\v{2}{1}{13}  
\v{6}{11}{3}  
\v{4}{8}{3}  
\v{14}{5}{3}  
\v{9}{2}{3}  
\v{12}{2}{4}  
\v{7}{6}{7}  
\v{5}{10}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2405}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{9}{2}  
\h{8}{4}{3}  
\h{11}{2}{4}  
\h{7}{10}{8}  
\h{7}{8}{2}  
\h{5}{11}{4}  
\h{2}{14}{3}  
\h{2}{1}{12}  
\h{12}{6}{2}  
\h{4}{12}{8}  
\h{4}{5}{6}  
\h{10}{3}{3}  
\h{1}{7}{12}  
\v{1}{7}{8}  
\v{3}{13}{2}  
\v{6}{9}{4}  
\v{8}{4}{5}  
\v{11}{2}{2}  
\v{15}{2}{8}  
\v{7}{8}{2}  
\v{9}{8}{3}  
\v{5}{11}{3}  
\v{2}{1}{13}  
\v{14}{1}{5}  
\v{12}{6}{6}  
\v{4}{5}{7}  
\v{10}{3}{2}  
\v{13}{3}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2406}{}  
\h{1}{15}{2}  
\h{3}{2}{12}  
\h{12}{11}{3}  
\h{8}{8}{4}  
\h{4}{13}{4}  
\h{2}{1}{2}  
\h{2}{14}{3}  
\h{5}{7}{5}  
\h{6}{3}{4}  
\h{6}{12}{8}  
\h{7}{6}{7}  
\h{7}{9}{2}  
\h{9}{5}{2}  
\h{11}{10}{2}  
\h{1}{4}{12}  
\v{1}{4}{11}  
\v{3}{2}{13}  
\v{15}{2}{9}  
\v{12}{8}{3}  
\v{8}{8}{5}  
\v{4}{1}{12}  
\v{2}{1}{13}  
\v{5}{7}{7}  
\v{10}{3}{4}  
\v{6}{3}{9}  
\v{14}{6}{6}  
\v{7}{6}{3}  
\v{9}{5}{4}  
\v{11}{5}{5}  
\v{13}{4}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2407}{}  
\h{1}{15}{2}  
\h{3}{10}{6}  
\h{9}{4}{3}  
\h{2}{1}{10}  
\h{2}{14}{4}  
\h{6}{12}{8}  
\h{5}{8}{9}  
\h{5}{2}{10}  
\h{4}{7}{11}  
\h{4}{13}{4}  
\h{8}{5}{2}  
\h{10}{3}{3}  
\h{7}{9}{6}  
\h{7}{11}{4}  
\h{1}{6}{10}  
\v{1}{6}{9}  
\v{3}{10}{5}  
\v{9}{4}{6}  
\v{12}{1}{3}  
\v{2}{1}{13}  
\v{6}{12}{2}  
\v{14}{8}{4}  
\v{5}{2}{6}  
\v{15}{2}{5}  
\v{4}{7}{6}  
\v{8}{5}{8}  
\v{10}{3}{2}  
\v{13}{3}{6}  
\v{7}{9}{2}  
\v{11}{6}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2408}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{11}{9}  
\h{5}{6}{10}  
\h{5}{12}{4}  
\h{9}{9}{2}  
\h{11}{2}{2}  
\h{8}{4}{5}  
\h{4}{8}{4}  
\h{2}{14}{2}  
\h{2}{1}{10}  
\h{12}{3}{2}  
\h{7}{7}{7}  
\h{7}{10}{3}  
\h{1}{5}{9}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{6}{11}{2}  
\v{15}{6}{5}  
\v{5}{6}{6}  
\v{9}{9}{3}  
\v{11}{2}{7}  
\v{13}{2}{2}  
\v{8}{4}{4}  
\v{4}{8}{6}  
\v{2}{1}{13}  
\v{12}{1}{2}  
\v{14}{3}{4}  
\v{7}{7}{3}  
\v{10}{5}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2409}{}  
\h{1}{15}{2}  
\h{3}{9}{7}  
\h{10}{4}{2}  
\h{9}{8}{3}  
\h{7}{11}{2}  
\h{4}{13}{3}  
\h{4}{6}{11}  
\h{6}{2}{9}  
\h{6}{7}{8}  
\h{8}{10}{6}  
\h{5}{12}{3}  
\h{2}{14}{3}  
\h{2}{1}{11}  
\h{11}{5}{2}  
\h{1}{3}{10}  
\v{1}{3}{12}  
\v{3}{9}{6}  
\v{10}{4}{5}  
\v{12}{4}{4}  
\v{9}{8}{3}  
\v{7}{11}{2}  
\v{4}{6}{7}  
\v{15}{2}{4}  
\v{6}{2}{5}  
\v{14}{7}{3}  
\v{8}{10}{2}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{13}{1}{4}  
\v{11}{3}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2410}{}  
\h{1}{15}{2}  
\h{3}{11}{5}  
\h{6}{9}{2}  
\h{6}{12}{7}  
\h{5}{1}{8}  
\h{5}{4}{10}  
\h{12}{6}{3}  
\h{10}{2}{2}  
\h{7}{8}{3}  
\h{7}{10}{2}  
\h{9}{7}{5}  
\h{2}{5}{12}  
\h{2}{14}{9}  
\h{4}{3}{7}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{8}{9}{2}  
\v{6}{9}{3}  
\v{13}{1}{11}  
\v{5}{1}{3}  
\v{15}{4}{2}  
\v{12}{2}{4}  
\v{10}{2}{6}  
\v{7}{8}{2}  
\v{9}{7}{3}  
\v{14}{5}{2}  
\v{2}{5}{9}  
\v{11}{3}{11}  
\v{4}{3}{10}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2411}{}  
\h{1}{15}{2}  
\h{3}{3}{12}  
\h{13}{6}{2}  
\h{8}{11}{5}  
\h{6}{7}{2}  
\h{4}{13}{2}  
\h{2}{2}{2}  
\h{2}{14}{3}  
\h{5}{12}{6}  
\h{9}{9}{2}  
\h{9}{1}{3}  
\h{12}{8}{2}  
\h{7}{5}{7}  
\h{7}{10}{3}  
\h{1}{4}{9}  
\v{1}{4}{11}  
\v{3}{3}{12}  
\v{15}{3}{3}  
\v{13}{6}{5}  
\v{8}{7}{4}  
\v{6}{7}{6}  
\v{4}{2}{11}  
\v{2}{2}{12}  
\v{5}{12}{2}  
\v{11}{9}{3}  
\v{9}{1}{8}  
\v{12}{1}{7}  
\v{14}{5}{3}  
\v{7}{5}{5}  
\v{10}{4}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2412}{}  
\h{1}{15}{2}  
\h{3}{12}{5}  
\h{8}{4}{3}  
\h{9}{6}{2}  
\h{5}{3}{4}  
\h{2}{13}{3}  
\h{2}{1}{11}  
\h{10}{7}{3}  
\h{10}{5}{2}  
\h{12}{9}{3}  
\h{6}{11}{9}  
\h{4}{14}{2}  
\h{4}{8}{3}  
\h{7}{2}{7}  
\h{1}{10}{13}  
\v{1}{10}{5}  
\v{3}{12}{3}  
\v{8}{4}{8}  
\v{11}{4}{2}  
\v{9}{3}{3}  
\v{5}{3}{10}  
\v{2}{1}{12}  
\v{13}{1}{6}  
\v{10}{5}{2}  
\v{12}{5}{4}  
\v{15}{9}{2}  
\v{6}{11}{3}  
\v{4}{8}{6}  
\v{7}{2}{6}  
\v{14}{2}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2413}{}  
\h{1}{15}{2}  
\h{3}{10}{11}  
\h{12}{6}{2}  
\h{10}{1}{2}  
\h{6}{4}{4}  
\h{6}{12}{2}  
\h{4}{5}{4}  
\h{2}{13}{2}  
\h{2}{2}{9}  
\h{11}{11}{4}  
\h{7}{9}{8}  
\h{5}{14}{2}  
\h{5}{8}{4}  
\h{9}{3}{4}  
\h{1}{7}{12}  
\v{1}{7}{8}  
\v{3}{10}{5}  
\v{14}{6}{4}  
\v{12}{1}{5}  
\v{10}{1}{3}  
\v{6}{4}{8}  
\v{8}{5}{7}  
\v{4}{5}{8}  
\v{2}{2}{11}  
\v{11}{2}{9}  
\v{15}{9}{2}  
\v{7}{9}{5}  
\v{5}{8}{6}  
\v{9}{3}{5}  
\v{13}{3}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2414}{}  
\h{1}{15}{2}  
\h{3}{7}{5}  
\h{8}{10}{5}  
\h{6}{5}{7}  
\h{4}{12}{2}  
\h{4}{14}{3}  
\h{7}{8}{2}  
\h{9}{3}{3}  
\h{12}{6}{2}  
\h{2}{1}{12}  
\h{2}{13}{3}  
\h{5}{11}{5}  
\h{10}{9}{5}  
\h{11}{4}{4}  
\h{1}{2}{10}  
\v{1}{2}{13}  
\v{3}{7}{8}  
\v{8}{7}{3}  
\v{13}{5}{5}  
\v{6}{5}{7}  
\v{4}{12}{2}  
\v{7}{8}{6}  
\v{9}{3}{5}  
\v{12}{3}{3}  
\v{14}{1}{5}  
\v{2}{1}{12}  
\v{5}{11}{2}  
\v{10}{9}{2}  
\v{15}{4}{5}  
\v{11}{2}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2415}{}  
\h{1}{15}{2}  
\h{3}{7}{4}  
\h{7}{1}{4}  
\h{11}{6}{2}  
\h{5}{4}{8}  
\h{2}{13}{3}  
\h{2}{2}{12}  
\h{12}{5}{2}  
\h{6}{10}{6}  
\h{4}{14}{2}  
\h{4}{12}{4}  
\h{8}{8}{2}  
\h{10}{11}{5}  
\h{9}{3}{6}  
\h{1}{9}{8}  
\v{1}{9}{6}  
\v{3}{7}{8}  
\v{7}{1}{6}  
\v{11}{1}{5}  
\v{13}{4}{2}  
\v{5}{4}{9}  
\v{2}{2}{11}  
\v{14}{2}{3}  
\v{12}{5}{5}  
\v{6}{10}{4}  
\v{4}{12}{2}  
\v{8}{8}{4}  
\v{10}{8}{3}  
\v{15}{3}{8}  
\v{9}{3}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2416}{}  
\h{1}{15}{2}  
\h{3}{4}{8}  
\h{2}{1}{9}  
\h{2}{13}{3}  
\h{5}{2}{10}  
\h{13}{8}{2}  
\h{9}{5}{4}  
\h{7}{9}{2}  
\h{4}{12}{3}  
\h{4}{14}{2}  
\h{6}{11}{8}  
\h{12}{6}{2}  
\h{10}{3}{2}  
\h{8}{7}{2}  
\h{1}{10}{7}  
\v{1}{10}{5}  
\v{3}{4}{11}  
\v{11}{1}{3}  
\v{2}{1}{12}  
\v{5}{2}{11}  
\v{15}{2}{6}  
\v{13}{5}{3}  
\v{9}{5}{4}  
\v{7}{9}{3}  
\v{4}{12}{2}  
\v{6}{11}{3}  
\v{14}{6}{5}  
\v{12}{3}{3}  
\v{10}{3}{4}  
\v{8}{7}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2417}{}  
\h{1}{15}{2}  
\h{3}{7}{10}  
\h{5}{12}{8}  
\h{2}{14}{3}  
\h{2}{1}{8}  
\h{10}{3}{5}  
\h{6}{6}{9}  
\h{6}{4}{8}  
\h{11}{8}{3}  
\h{7}{10}{4}  
\h{4}{13}{3}  
\h{4}{5}{5}  
\h{9}{2}{3}  
\h{8}{9}{4}  
\h{1}{11}{7}  
\v{1}{11}{4}  
\v{3}{7}{8}  
\v{13}{7}{5}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{10}{1}{2}  
\v{15}{3}{3}  
\v{6}{4}{2}  
\v{14}{4}{4}  
\v{11}{8}{2}  
\v{7}{10}{3}  
\v{4}{5}{8}  
\v{9}{2}{3}  
\v{12}{2}{7}  
\v{8}{9}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2418}{}  
\h{1}{15}{2}  
\h{3}{9}{6}  
\h{9}{4}{3}  
\h{8}{6}{4}  
\h{8}{10}{3}  
\h{11}{2}{4}  
\h{4}{8}{11}  
\h{4}{13}{3}  
\h{7}{11}{7}  
\h{6}{7}{8}  
\h{6}{3}{7}  
\h{2}{1}{11}  
\h{2}{14}{3}  
\h{5}{12}{5}  
\h{1}{5}{9}  
\v{1}{5}{10}  
\v{3}{9}{6}  
\v{9}{4}{5}  
\v{12}{4}{2}  
\v{8}{6}{4}  
\v{11}{2}{8}  
\v{15}{2}{6}  
\v{4}{8}{5}  
\v{7}{11}{2}  
\v{14}{7}{4}  
\v{6}{3}{4}  
\v{13}{1}{2}  
\v{2}{1}{13}  
\v{5}{12}{2}  
\v{10}{5}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2419}{}  
\h{1}{15}{2}  
\h{3}{12}{5}  
\h{8}{1}{2}  
\h{10}{9}{4}  
\h{12}{6}{2}  
\h{5}{3}{7}  
\h{5}{11}{6}  
\h{7}{8}{4}  
\h{2}{2}{5}  
\h{2}{13}{2}  
\h{4}{10}{2}  
\h{6}{14}{3}  
\h{9}{4}{6}  
\h{13}{7}{2}  
\h{1}{5}{12}  
\v{1}{5}{10}  
\v{3}{12}{3}  
\v{8}{1}{11}  
\v{10}{1}{8}  
\v{14}{6}{3}  
\v{12}{3}{3}  
\v{5}{3}{8}  
\v{11}{8}{3}  
\v{7}{2}{6}  
\v{2}{2}{11}  
\v{4}{10}{3}  
\v{6}{10}{4}  
\v{9}{4}{10}  
\v{15}{4}{3}  
\v{13}{5}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2420}{}  
\h{1}{15}{2}  
\h{3}{3}{12}  
\h{13}{10}{2}  
\h{11}{4}{2}  
\h{6}{7}{5}  
\h{6}{12}{8}  
\h{9}{8}{5}  
\h{4}{13}{5}  
\h{2}{2}{2}  
\h{2}{14}{3}  
\h{5}{11}{2}  
\h{7}{1}{5}  
\h{10}{5}{2}  
\h{8}{9}{2}  
\h{1}{6}{7}  
\v{1}{6}{9}  
\v{3}{3}{12}  
\v{15}{3}{7}  
\v{13}{4}{6}  
\v{11}{4}{3}  
\v{6}{7}{5}  
\v{14}{8}{4}  
\v{9}{8}{5}  
\v{4}{2}{11}  
\v{2}{2}{12}  
\v{5}{11}{3}  
\v{7}{1}{10}  
\v{12}{1}{4}  
\v{10}{5}{4}  
\v{8}{6}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2421}{}  
\h{1}{15}{2}  
\h{3}{12}{5}  
\h{8}{7}{6}  
\h{7}{11}{7}  
\h{5}{14}{2}  
\h{5}{5}{10}  
\h{13}{8}{2}  
\h{11}{3}{2}  
\h{9}{9}{2}  
\h{9}{4}{3}  
\h{2}{1}{10}  
\h{2}{13}{4}  
\h{4}{2}{2}  
\h{4}{6}{6}  
\h{1}{10}{9}  
\v{1}{10}{5}  
\v{3}{12}{3}  
\v{8}{7}{5}  
\v{14}{7}{4}  
\v{7}{11}{3}  
\v{5}{5}{9}  
\v{15}{5}{3}  
\v{13}{3}{5}  
\v{11}{3}{6}  
\v{9}{4}{5}  
\v{12}{1}{3}  
\v{2}{1}{12}  
\v{6}{2}{11}  
\v{4}{2}{4}  
\v{10}{6}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2422}{}  
\h{1}{15}{2}  
\h{3}{10}{2}  
\h{5}{6}{7}  
\h{9}{1}{3}  
\h{4}{12}{5}  
\h{4}{8}{9}  
\h{13}{5}{2}  
\h{11}{2}{4}  
\h{8}{11}{3}  
\h{6}{3}{2}  
\h{6}{9}{4}  
\h{2}{14}{8}  
\h{2}{4}{12}  
\h{7}{7}{7}  
\h{1}{13}{6}  
\v{1}{13}{2}  
\v{3}{10}{5}  
\v{5}{6}{4}  
\v{12}{1}{5}  
\v{9}{1}{11}  
\v{4}{8}{4}  
\v{13}{5}{3}  
\v{15}{2}{3}  
\v{11}{2}{9}  
\v{8}{3}{8}  
\v{6}{3}{6}  
\v{10}{9}{5}  
\v{2}{4}{10}  
\v{14}{4}{3}  
\v{7}{7}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2423}{}  
\h{1}{15}{2}  
\h{3}{3}{8}  
\h{7}{10}{4}  
\h{5}{5}{2}  
\h{2}{13}{3}  
\h{2}{1}{13}  
\h{13}{6}{2}  
\h{8}{9}{5}  
\h{4}{11}{4}  
\h{4}{14}{5}  
\h{9}{4}{5}  
\h{12}{8}{2}  
\h{10}{12}{2}  
\h{6}{7}{4}  
\h{1}{2}{5}  
\v{1}{2}{13}  
\v{3}{3}{12}  
\v{11}{3}{7}  
\v{7}{5}{5}  
\v{5}{5}{8}  
\v{2}{1}{12}  
\v{15}{1}{5}  
\v{13}{6}{3}  
\v{8}{9}{2}  
\v{4}{11}{3}  
\v{9}{4}{10}  
\v{14}{4}{4}  
\v{12}{8}{4}  
\v{10}{7}{5}  
\v{6}{2}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2424}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{2}  
\h{7}{1}{3}  
\h{8}{8}{2}  
\h{8}{4}{7}  
\h{6}{11}{9}  
\h{6}{5}{7}  
\h{2}{2}{11}  
\h{2}{14}{2}  
\h{4}{12}{5}  
\h{9}{7}{3}  
\h{12}{3}{2}  
\h{11}{6}{3}  
\h{1}{9}{10}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{7}{1}{9}  
\v{10}{1}{7}  
\v{8}{4}{4}  
\v{15}{4}{7}  
\v{6}{5}{6}  
\v{13}{2}{3}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{9}{7}{5}  
\v{12}{3}{4}  
\v{14}{3}{3}  
\v{11}{6}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2425}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{4}  
\h{7}{5}{2}  
\h{7}{8}{3}  
\h{10}{2}{2}  
\h{4}{12}{8}  
\h{2}{14}{2}  
\h{2}{6}{6}  
\h{8}{4}{6}  
\h{6}{11}{8}  
\h{6}{7}{9}  
\h{11}{3}{4}  
\h{11}{1}{2}  
\h{1}{9}{12}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{9}{5}{5}  
\v{7}{5}{3}  
\v{10}{2}{6}  
\v{12}{2}{10}  
\v{4}{12}{2}  
\v{2}{6}{8}  
\v{8}{4}{2}  
\v{14}{4}{7}  
\v{6}{7}{4}  
\v{15}{3}{4}  
\v{11}{1}{2}  
\v{13}{1}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2426}{}  
\h{1}{15}{3}  
\h{4}{11}{5}  
\h{3}{14}{6}  
\h{3}{4}{5}  
\h{8}{7}{5}  
\h{10}{9}{3}  
\h{7}{12}{3}  
\h{7}{10}{4}  
\h{2}{6}{9}  
\h{2}{2}{10}  
\h{12}{8}{3}  
\h{5}{5}{10}  
\h{5}{3}{9}  
\h{6}{1}{8}  
\h{1}{13}{5}  
\v{1}{13}{2}  
\v{4}{11}{4}  
\v{9}{11}{3}  
\v{3}{4}{10}  
\v{8}{4}{3}  
\v{13}{7}{2}  
\v{10}{9}{3}  
\v{7}{10}{2}  
\v{11}{6}{4}  
\v{2}{2}{4}  
\v{12}{2}{6}  
\v{15}{5}{3}  
\v{5}{3}{2}  
\v{14}{1}{2}  
\v{6}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2427}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{9}{3}  
\h{4}{12}{4}  
\h{2}{14}{2}  
\h{2}{3}{13}  
\h{12}{5}{3}  
\h{6}{1}{6}  
\h{6}{11}{8}  
\h{11}{2}{3}  
\h{9}{7}{2}  
\h{7}{10}{2}  
\h{7}{8}{3}  
\h{10}{6}{3}  
\h{1}{4}{12}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{5}{9}{4}  
\v{8}{9}{3}  
\v{4}{12}{2}  
\v{2}{3}{11}  
\v{15}{3}{2}  
\v{12}{1}{4}  
\v{6}{1}{10}  
\v{14}{2}{9}  
\v{11}{2}{5}  
\v{9}{7}{3}  
\v{7}{8}{2}  
\v{10}{6}{2}  
\v{13}{4}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2428}{}  
\h{1}{15}{2}  
\h{3}{12}{2}  
\h{2}{14}{3}  
\h{2}{2}{13}  
\h{11}{5}{4}  
\h{6}{10}{5}  
\h{4}{13}{2}  
\h{4}{11}{3}  
\h{7}{7}{3}  
\h{10}{1}{2}  
\h{12}{8}{2}  
\h{8}{4}{6}  
\h{8}{9}{5}  
\h{9}{6}{4}  
\h{1}{3}{8}  
\v{1}{3}{12}  
\v{3}{12}{3}  
\v{5}{12}{2}  
\v{2}{2}{12}  
\v{15}{2}{3}  
\v{11}{5}{5}  
\v{6}{10}{3}  
\v{4}{11}{2}  
\v{7}{7}{4}  
\v{10}{1}{6}  
\v{12}{1}{7}  
\v{14}{4}{4}  
\v{8}{4}{5}  
\v{13}{6}{3}  
\v{9}{3}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2429}{}  
\h{1}{15}{2}  
\h{3}{2}{10}  
\h{10}{5}{3}  
\h{10}{7}{4}  
\h{9}{9}{5}  
\h{6}{12}{3}  
\h{6}{4}{6}  
\h{12}{8}{3}  
\h{7}{11}{8}  
\h{4}{13}{3}  
\h{2}{1}{2}  
\h{2}{14}{3}  
\h{5}{10}{6}  
\h{8}{6}{3}  
\h{1}{3}{7}  
\v{1}{3}{12}  
\v{3}{2}{13}  
\v{13}{2}{3}  
\v{10}{5}{2}  
\v{14}{7}{2}  
\v{9}{9}{3}  
\v{6}{4}{8}  
\v{12}{4}{4}  
\v{15}{8}{3}  
\v{7}{11}{2}  
\v{4}{1}{12}  
\v{2}{1}{13}  
\v{5}{10}{4}  
\v{11}{6}{4}  
\v{8}{3}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2430}{}  
\h{1}{15}{2}  
\h{3}{10}{8}  
\h{6}{5}{5}  
\h{6}{3}{3}  
\h{9}{7}{4}  
\h{10}{9}{3}  
\h{5}{12}{5}  
\h{2}{14}{3}  
\h{2}{1}{10}  
\h{12}{8}{2}  
\h{7}{11}{7}  
\h{4}{13}{3}  
\h{4}{6}{11}  
\h{8}{2}{7}  
\h{1}{4}{7}  
\v{1}{4}{11}  
\v{3}{10}{5}  
\v{11}{5}{5}  
\v{6}{3}{2}  
\v{9}{3}{4}  
\v{13}{7}{2}  
\v{10}{9}{3}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{12}{1}{7}  
\v{14}{8}{3}  
\v{7}{11}{2}  
\v{4}{6}{7}  
\v{15}{2}{4}  
\v{8}{2}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2431}{}  
\h{1}{15}{2}  
\h{3}{3}{12}  
\h{12}{9}{3}  
\h{7}{6}{5}  
\h{7}{11}{7}  
\h{9}{5}{5}  
\h{9}{8}{2}  
\h{8}{1}{3}  
\h{6}{10}{2}  
\h{4}{13}{2}  
\h{2}{2}{2}  
\h{2}{14}{3}  
\h{5}{12}{5}  
\h{10}{7}{3}  
\h{1}{4}{12}  
\v{1}{4}{11}  
\v{3}{3}{12}  
\v{15}{3}{6}  
\v{12}{6}{3}  
\v{7}{6}{5}  
\v{14}{5}{6}  
\v{9}{5}{3}  
\v{11}{1}{7}  
\v{8}{1}{9}  
\v{6}{10}{3}  
\v{4}{2}{11}  
\v{2}{2}{12}  
\v{5}{12}{2}  
\v{10}{7}{5}  
\v{13}{4}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2432}{}  
\h{1}{15}{2}  
\h{3}{3}{12}  
\h{12}{9}{3}  
\h{9}{1}{3}  
\h{7}{8}{2}  
\h{7}{11}{7}  
\h{11}{5}{3}  
\h{8}{7}{3}  
\h{6}{10}{2}  
\h{4}{13}{2}  
\h{2}{2}{2}  
\h{2}{14}{3}  
\h{5}{12}{5}  
\h{10}{6}{3}  
\h{1}{4}{12}  
\v{1}{4}{11}  
\v{3}{3}{12}  
\v{15}{3}{6}  
\v{12}{1}{8}  
\v{9}{1}{7}  
\v{7}{8}{3}  
\v{14}{5}{6}  
\v{11}{5}{2}  
\v{8}{7}{3}  
\v{6}{10}{3}  
\v{4}{2}{11}  
\v{2}{2}{12}  
\v{5}{12}{2}  
\v{10}{6}{6}  
\v{13}{4}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2433}{}  
\h{1}{15}{2}  
\h{3}{12}{2}  
\h{2}{14}{3}  
\h{2}{1}{10}  
\h{8}{7}{4}  
\h{8}{2}{7}  
\h{13}{5}{2}  
\h{10}{10}{3}  
\h{6}{8}{4}  
\h{4}{13}{2}  
\h{4}{11}{3}  
\h{7}{4}{2}  
\h{9}{9}{2}  
\h{11}{6}{3}  
\h{1}{3}{13}  
\v{1}{3}{12}  
\v{3}{12}{3}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{12}{1}{6}  
\v{8}{2}{5}  
\v{15}{2}{3}  
\v{13}{5}{5}  
\v{10}{8}{2}  
\v{6}{8}{5}  
\v{4}{11}{2}  
\v{7}{4}{7}  
\v{9}{4}{5}  
\v{11}{6}{3}  
\v{14}{3}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2434}{}  
\h{1}{15}{2}  
\h{3}{2}{12}  
\h{11}{11}{4}  
\h{11}{4}{3}  
\h{9}{9}{5}  
\h{4}{13}{5}  
\h{2}{1}{2}  
\h{2}{14}{3}  
\h{5}{8}{3}  
\h{8}{6}{5}  
\h{6}{12}{7}  
\h{6}{3}{4}  
\h{7}{10}{3}  
\h{7}{7}{5}  
\h{1}{5}{11}  
\v{1}{5}{10}  
\v{3}{2}{13}  
\v{15}{2}{9}  
\v{11}{4}{7}  
\v{14}{4}{5}  
\v{9}{9}{4}  
\v{4}{1}{12}  
\v{2}{1}{13}  
\v{5}{8}{6}  
\v{8}{6}{2}  
\v{13}{6}{6}  
\v{6}{3}{9}  
\v{10}{3}{7}  
\v{7}{7}{3}  
\v{12}{5}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2435}{}  
\h{1}{15}{2}  
\h{3}{3}{6}  
\h{9}{5}{3}  
\h{8}{9}{4}  
\h{8}{7}{5}  
\h{2}{1}{11}  
\h{2}{14}{4}  
\h{6}{12}{9}  
\h{11}{10}{4}  
\h{5}{6}{6}  
\h{5}{8}{5}  
\h{7}{4}{3}  
\h{4}{13}{3}  
\h{4}{2}{10}  
\h{1}{11}{13}  
\v{1}{11}{4}  
\v{3}{3}{12}  
\v{9}{3}{2}  
\v{12}{5}{4}  
\v{8}{7}{2}  
\v{13}{1}{6}  
\v{2}{1}{13}  
\v{6}{12}{2}  
\v{15}{10}{2}  
\v{11}{6}{4}  
\v{5}{6}{2}  
\v{10}{4}{4}  
\v{7}{4}{9}  
\v{4}{2}{11}  
\v{14}{2}{9}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2436}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{8}{2}  
\h{7}{6}{6}  
\h{10}{3}{3}  
\h{10}{5}{5}  
\h{12}{10}{3}  
\h{4}{12}{8}  
\h{2}{14}{2}  
\h{2}{1}{7}  
\h{9}{4}{2}  
\h{8}{2}{3}  
\h{6}{7}{2}  
\h{6}{11}{8}  
\h{1}{9}{13}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{5}{8}{5}  
\v{7}{6}{2}  
\v{13}{3}{3}  
\v{10}{3}{2}  
\v{15}{5}{5}  
\v{12}{10}{2}  
\v{4}{12}{2}  
\v{2}{1}{13}  
\v{9}{1}{3}  
\v{11}{2}{2}  
\v{8}{2}{5}  
\v{6}{7}{4}  
\v{14}{9}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2437}{}  
\h{1}{15}{3}  
\h{4}{13}{3}  
\h{7}{2}{7}  
\h{9}{4}{5}  
\h{9}{9}{3}  
\h{3}{11}{9}  
\h{3}{14}{3}  
\h{2}{12}{4}  
\h{2}{3}{9}  
\h{11}{6}{4}  
\h{10}{10}{5}  
\h{8}{8}{2}  
\h{5}{1}{3}  
\h{5}{5}{8}  
\h{1}{7}{12}  
\v{1}{7}{8}  
\v{4}{13}{2}  
\v{7}{2}{11}  
\v{14}{2}{2}  
\v{9}{4}{5}  
\v{12}{9}{2}  
\v{3}{11}{3}  
\v{6}{12}{2}  
\v{2}{3}{9}  
\v{11}{3}{3}  
\v{15}{6}{4}  
\v{10}{8}{2}  
\v{8}{1}{7}  
\v{5}{1}{4}  
\v{13}{5}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2438}{}  
\h{1}{15}{2}  
\h{3}{4}{10}  
\h{13}{6}{2}  
\h{8}{3}{7}  
\h{2}{1}{6}  
\h{2}{14}{3}  
\h{5}{12}{6}  
\h{11}{7}{3}  
\h{12}{5}{2}  
\h{9}{8}{3}  
\h{6}{10}{3}  
\h{4}{13}{2}  
\h{4}{2}{6}  
\h{7}{9}{3}  
\h{1}{11}{6}  
\v{1}{11}{4}  
\v{3}{4}{11}  
\v{13}{4}{2}  
\v{15}{3}{3}  
\v{8}{1}{2}  
\v{2}{1}{13}  
\v{5}{12}{2}  
\v{11}{7}{5}  
\v{14}{5}{2}  
\v{12}{5}{3}  
\v{9}{8}{2}  
\v{6}{10}{3}  
\v{4}{2}{11}  
\v{10}{2}{7}  
\v{7}{9}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2439}{}  
\h{1}{15}{2}  
\h{3}{3}{12}  
\h{13}{6}{2}  
\h{11}{11}{2}  
\h{8}{1}{3}  
\h{8}{9}{2}  
\h{4}{13}{6}  
\h{2}{2}{2}  
\h{2}{14}{3}  
\h{5}{7}{2}  
\h{7}{12}{5}  
\h{12}{8}{2}  
\h{6}{5}{8}  
\h{6}{10}{3}  
\h{1}{4}{8}  
\v{1}{4}{11}  
\v{3}{3}{12}  
\v{15}{3}{3}  
\v{13}{6}{5}  
\v{11}{1}{10}  
\v{8}{1}{8}  
\v{10}{9}{4}  
\v{4}{2}{11}  
\v{2}{2}{12}  
\v{5}{7}{7}  
\v{7}{7}{5}  
\v{12}{8}{4}  
\v{14}{5}{3}  
\v{6}{5}{5}  
\v{9}{4}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2440}{}  
\h{1}{15}{2}  
\h{3}{11}{5}  
\h{8}{5}{6}  
\h{2}{1}{12}  
\h{2}{14}{7}  
\h{9}{12}{3}  
\h{6}{6}{6}  
\h{6}{3}{9}  
\h{4}{10}{11}  
\h{4}{4}{9}  
\h{11}{7}{2}  
\h{7}{2}{4}  
\h{7}{9}{3}  
\h{5}{13}{5}  
\h{1}{8}{4}  
\v{1}{8}{7}  
\v{3}{11}{4}  
\v{8}{5}{6}  
\v{14}{1}{4}  
\v{2}{1}{13}  
\v{9}{12}{2}  
\v{12}{6}{6}  
\v{6}{3}{3}  
\v{15}{3}{7}  
\v{4}{4}{6}  
\v{13}{4}{3}  
\v{11}{2}{5}  
\v{7}{2}{7}  
\v{10}{9}{4}  
\v{5}{8}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2441}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{7}{3}  
\h{8}{5}{6}  
\h{6}{11}{8}  
\h{6}{3}{3}  
\h{4}{12}{5}  
\h{2}{14}{2}  
\h{2}{4}{11}  
\h{13}{8}{2}  
\h{12}{2}{3}  
\h{10}{9}{2}  
\h{7}{1}{3}  
\h{7}{6}{4}  
\h{1}{10}{10}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{5}{7}{6}  
\v{8}{5}{2}  
\v{14}{5}{6}  
\v{6}{3}{8}  
\v{9}{3}{9}  
\v{4}{12}{2}  
\v{2}{4}{10}  
\v{13}{4}{4}  
\v{15}{2}{6}  
\v{12}{2}{7}  
\v{10}{1}{8}  
\v{7}{1}{5}  
\v{11}{6}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2442}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{8}{3}  
\h{8}{6}{5}  
\h{13}{4}{2}  
\h{6}{11}{9}  
\h{6}{3}{3}  
\h{4}{12}{5}  
\h{2}{14}{2}  
\h{2}{2}{12}  
\h{12}{5}{2}  
\h{10}{9}{2}  
\h{7}{1}{3}  
\h{7}{7}{4}  
\h{1}{10}{10}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{5}{8}{5}  
\v{8}{6}{2}  
\v{13}{4}{2}  
\v{15}{4}{7}  
\v{6}{3}{8}  
\v{9}{3}{9}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{14}{2}{3}  
\v{12}{5}{4}  
\v{10}{1}{8}  
\v{7}{1}{6}  
\v{11}{7}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2443}{}  
\h{1}{15}{2}  
\h{3}{11}{9}  
\h{9}{2}{3}  
\h{5}{8}{4}  
\h{5}{6}{9}  
\h{2}{4}{12}  
\h{2}{14}{6}  
\h{8}{3}{7}  
\h{10}{5}{5}  
\h{10}{10}{3}  
\h{6}{12}{7}  
\h{6}{1}{5}  
\h{7}{9}{4}  
\h{4}{7}{3}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{12}{2}{9}  
\v{9}{2}{6}  
\v{5}{6}{2}  
\v{14}{4}{2}  
\v{2}{4}{10}  
\v{8}{3}{11}  
\v{15}{3}{2}  
\v{10}{5}{5}  
\v{13}{10}{2}  
\v{6}{1}{11}  
\v{11}{1}{8}  
\v{7}{7}{2}  
\v{4}{7}{6}  
\end{tikzpicture}  \clearpage \noindent
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2444}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{2}{8}  
\h{8}{5}{5}  
\h{8}{3}{7}  
\h{7}{6}{8}  
\h{7}{11}{7}  
\h{10}{7}{4}  
\h{6}{9}{4}  
\h{2}{1}{4}  
\h{2}{14}{2}  
\h{4}{12}{7}  
\h{9}{8}{2}  
\h{9}{10}{3}  
\h{1}{4}{11}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{5}{2}{11}  
\v{13}{2}{3}  
\v{8}{3}{2}  
\v{15}{3}{3}  
\v{7}{6}{5}  
\v{14}{7}{4}  
\v{10}{7}{2}  
\v{6}{1}{8}  
\v{2}{1}{13}  
\v{4}{12}{2}  
\v{11}{8}{4}  
\v{9}{8}{2}  
\v{12}{4}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2445}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{7}{4}  
\h{7}{9}{2}  
\h{7}{6}{5}  
\h{12}{4}{2}  
\h{6}{11}{8}  
\h{6}{1}{4}  
\h{8}{8}{2}  
\h{4}{12}{4}  
\h{2}{14}{2}  
\h{2}{2}{13}  
\h{11}{10}{4}  
\h{11}{5}{2}  
\h{1}{3}{12}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{5}{7}{6}  
\v{9}{7}{2}  
\v{7}{6}{3}  
\v{12}{4}{2}  
\v{14}{4}{7}  
\v{6}{1}{10}  
\v{10}{1}{7}  
\v{8}{8}{4}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{15}{2}{8}  
\v{11}{5}{5}  
\v{13}{3}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2446}{}  
\h{1}{15}{2}  
\h{3}{12}{11}  
\h{11}{9}{3}  
\h{9}{1}{2}  
\h{9}{11}{6}  
\h{6}{4}{9}  
\h{6}{8}{2}  
\h{8}{14}{2}  
\h{5}{5}{5}  
\h{2}{2}{3}  
\h{2}{13}{2}  
\h{4}{3}{8}  
\h{7}{6}{5}  
\h{7}{10}{6}  
\h{1}{7}{12}  
\v{1}{7}{8}  
\v{3}{12}{3}  
\v{14}{9}{3}  
\v{11}{1}{8}  
\v{9}{1}{10}  
\v{15}{4}{7}  
\v{6}{4}{4}  
\v{8}{8}{6}  
\v{10}{5}{9}  
\v{5}{2}{3}  
\v{2}{2}{11}  
\v{4}{3}{10}  
\v{12}{3}{3}  
\v{7}{6}{4}  
\v{13}{7}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2447}{}  
\h{1}{15}{2}  
\h{3}{12}{3}  
\h{6}{10}{4}  
\h{10}{8}{4}  
\h{7}{5}{7}  
\h{7}{2}{6}  
\h{2}{14}{11}  
\h{2}{3}{6}  
\h{8}{7}{4}  
\h{12}{1}{3}  
\h{5}{4}{10}  
\h{5}{11}{4}  
\h{9}{9}{2}  
\h{4}{6}{7}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{6}{10}{2}  
\v{10}{8}{2}  
\v{14}{5}{3}  
\v{7}{2}{3}  
\v{13}{2}{12}  
\v{2}{3}{11}  
\v{8}{3}{4}  
\v{12}{1}{6}  
\v{15}{1}{3}  
\v{5}{4}{7}  
\v{9}{9}{2}  
\v{11}{6}{3}  
\v{4}{6}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2448}{}  
\h{1}{15}{3}  
\h{4}{13}{3}  
\h{7}{9}{3}  
\h{10}{11}{3}  
\h{8}{7}{5}  
\h{8}{10}{4}  
\h{6}{12}{6}  
\h{6}{2}{9}  
\h{11}{6}{4}  
\h{11}{8}{3}  
\h{3}{5}{11}  
\h{3}{3}{6}  
\h{2}{1}{7}  
\h{2}{14}{3}  
\h{1}{4}{4}  
\v{1}{4}{11}  
\v{4}{13}{2}  
\v{7}{9}{4}  
\v{10}{9}{2}  
\v{13}{7}{4}  
\v{8}{7}{3}  
\v{12}{10}{2}  
\v{6}{2}{10}  
\v{15}{2}{4}  
\v{11}{6}{2}  
\v{14}{5}{3}  
\v{3}{3}{2}  
\v{9}{1}{2}  
\v{2}{1}{13}  
\v{5}{4}{10}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2449}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{7}{10}{8}  
\h{11}{2}{4}  
\h{11}{4}{3}  
\h{2}{1}{12}  
\h{2}{14}{4}  
\h{6}{12}{2}  
\h{8}{6}{5}  
\h{9}{3}{4}  
\h{5}{7}{4}  
\h{5}{5}{5}  
\h{4}{8}{6}  
\h{4}{11}{8}  
\h{1}{9}{11}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{7}{10}{3}  
\v{15}{2}{8}  
\v{11}{2}{2}  
\v{14}{1}{3}  
\v{2}{1}{13}  
\v{6}{12}{2}  
\v{8}{6}{6}  
\v{13}{3}{3}  
\v{9}{3}{4}  
\v{5}{5}{2}  
\v{10}{5}{3}  
\v{4}{8}{3}  
\v{12}{9}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2450}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{8}{3}  
\h{8}{6}{3}  
\h{7}{2}{4}  
\h{7}{7}{2}  
\h{9}{5}{5}  
\h{4}{12}{10}  
\h{2}{14}{2}  
\h{2}{3}{11}  
\h{13}{9}{2}  
\h{12}{1}{3}  
\h{6}{10}{6}  
\h{6}{4}{4}  
\h{1}{11}{9}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{5}{8}{5}  
\v{8}{6}{2}  
\v{11}{2}{4}  
\v{7}{2}{5}  
\v{9}{5}{2}  
\v{14}{5}{7}  
\v{4}{12}{2}  
\v{2}{3}{11}  
\v{13}{3}{6}  
\v{15}{1}{8}  
\v{12}{1}{9}  
\v{6}{4}{6}  
\v{10}{4}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2451}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{9}{2}  
\h{7}{6}{3}  
\h{6}{10}{4}  
\h{6}{7}{2}  
\h{8}{3}{6}  
\h{9}{11}{5}  
\h{9}{8}{2}  
\h{4}{12}{7}  
\h{2}{14}{2}  
\h{2}{2}{11}  
\h{13}{4}{2}  
\h{12}{1}{3}  
\h{1}{5}{11}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{5}{9}{4}  
\v{7}{6}{3}  
\v{10}{6}{4}  
\v{6}{7}{3}  
\v{8}{3}{4}  
\v{14}{3}{8}  
\v{9}{8}{3}  
\v{11}{8}{4}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{13}{2}{2}  
\v{15}{1}{3}  
\v{12}{1}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2452}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{2}{10}  
\h{11}{4}{4}  
\h{9}{8}{2}  
\h{9}{10}{5}  
\h{10}{6}{4}  
\h{8}{9}{2}  
\h{4}{12}{4}  
\h{2}{14}{2}  
\h{2}{1}{4}  
\h{6}{7}{6}  
\h{7}{11}{5}  
\h{7}{5}{6}  
\h{1}{3}{12}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{5}{2}{11}  
\v{15}{2}{2}  
\v{11}{4}{4}  
\v{9}{8}{2}  
\v{14}{6}{4}  
\v{10}{6}{3}  
\v{8}{9}{3}  
\v{4}{12}{2}  
\v{2}{1}{13}  
\v{6}{1}{6}  
\v{12}{7}{4}  
\v{7}{5}{6}  
\v{13}{3}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2453}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{3}  
\h{8}{7}{7}  
\h{11}{4}{4}  
\h{9}{1}{2}  
\h{7}{9}{2}  
\h{7}{5}{6}  
\h{2}{2}{11}  
\h{2}{14}{2}  
\h{4}{12}{6}  
\h{10}{3}{2}  
\h{6}{11}{6}  
\h{6}{8}{8}  
\h{1}{6}{13}  
\v{1}{6}{9}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{8}{7}{3}  
\v{15}{4}{3}  
\v{11}{1}{3}  
\v{9}{1}{8}  
\v{7}{5}{4}  
\v{13}{2}{3}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{10}{3}{9}  
\v{12}{3}{8}  
\v{6}{8}{3}  
\v{14}{6}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2454}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{7}{7}  
\h{10}{9}{2}  
\h{7}{3}{3}  
\h{7}{6}{8}  
\h{13}{2}{2}  
\h{11}{8}{2}  
\h{4}{12}{7}  
\h{2}{14}{2}  
\h{2}{4}{12}  
\h{9}{1}{5}  
\h{6}{10}{3}  
\h{6}{5}{2}  
\h{1}{11}{7}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{5}{7}{6}  
\v{12}{7}{2}  
\v{10}{3}{6}  
\v{7}{3}{3}  
\v{15}{2}{4}  
\v{13}{2}{6}  
\v{11}{8}{4}  
\v{4}{12}{2}  
\v{2}{4}{10}  
\v{14}{1}{3}  
\v{9}{1}{9}  
\v{6}{5}{5}  
\v{8}{5}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2455}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{5}{5}  
\h{11}{8}{3}  
\h{4}{4}{10}  
\h{4}{1}{8}  
\h{9}{6}{3}  
\h{9}{10}{4}  
\h{13}{7}{2}  
\h{2}{2}{13}  
\h{2}{14}{3}  
\h{5}{12}{3}  
\h{8}{9}{2}  
\h{7}{11}{3}  
\h{1}{3}{6}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{6}{5}{8}  
\v{11}{5}{3}  
\v{14}{4}{4}  
\v{4}{1}{3}  
\v{12}{1}{5}  
\v{9}{6}{4}  
\v{13}{7}{3}  
\v{15}{2}{5}  
\v{2}{2}{12}  
\v{5}{12}{2}  
\v{8}{9}{3}  
\v{10}{9}{2}  
\v{7}{3}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2456}{}  
\h{1}{15}{2}  
\h{3}{12}{4}  
\h{7}{4}{5}  
\h{12}{7}{3}  
\h{5}{3}{10}  
\h{5}{1}{8}  
\h{10}{5}{3}  
\h{10}{9}{4}  
\h{2}{6}{12}  
\h{2}{14}{4}  
\h{6}{11}{3}  
\h{9}{8}{2}  
\h{8}{10}{3}  
\h{4}{2}{4}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{7}{4}{8}  
\v{12}{4}{3}  
\v{15}{3}{4}  
\v{5}{1}{2}  
\v{13}{1}{4}  
\v{10}{5}{4}  
\v{14}{6}{3}  
\v{2}{6}{8}  
\v{6}{11}{3}  
\v{9}{8}{3}  
\v{11}{8}{2}  
\v{8}{2}{8}  
\v{4}{2}{11}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2457}{}  
\h{1}{15}{2}  
\h{3}{13}{6}  
\h{5}{10}{4}  
\h{5}{7}{6}  
\h{11}{4}{2}  
\h{13}{9}{2}  
\h{12}{5}{3}  
\h{2}{2}{10}  
\h{2}{14}{5}  
\h{4}{3}{3}  
\h{4}{11}{10}  
\h{10}{6}{4}  
\h{8}{12}{2}  
\h{6}{1}{2}  
\h{1}{8}{5}  
\v{1}{8}{7}  
\v{3}{13}{2}  
\v{9}{10}{3}  
\v{5}{7}{3}  
\v{11}{4}{3}  
\v{13}{4}{5}  
\v{15}{5}{4}  
\v{12}{2}{3}  
\v{2}{2}{12}  
\v{7}{3}{11}  
\v{4}{3}{8}  
\v{14}{6}{5}  
\v{10}{6}{6}  
\v{8}{1}{11}  
\v{6}{1}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2458}{}  
\h{1}{15}{2}  
\h{3}{10}{5}  
\h{8}{7}{2}  
\h{7}{9}{3}  
\h{2}{14}{5}  
\h{2}{2}{11}  
\h{5}{12}{8}  
\h{5}{3}{9}  
\h{11}{5}{3}  
\h{6}{11}{5}  
\h{6}{6}{3}  
\h{9}{8}{3}  
\h{12}{4}{3}  
\h{4}{1}{11}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{10}{5}  
\v{8}{7}{3}  
\v{10}{7}{2}  
\v{7}{9}{5}  
\v{2}{2}{12}  
\v{13}{2}{10}  
\v{5}{3}{9}  
\v{14}{3}{2}  
\v{11}{5}{6}  
\v{6}{6}{5}  
\v{9}{6}{2}  
\v{12}{4}{4}  
\v{15}{1}{3}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2459}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{5}  
\h{10}{8}{2}  
\h{9}{10}{3}  
\h{2}{3}{7}  
\h{2}{14}{2}  
\h{4}{12}{3}  
\h{7}{2}{6}  
\h{13}{6}{2}  
\h{6}{4}{9}  
\h{6}{1}{2}  
\h{8}{7}{3}  
\h{11}{9}{3}  
\h{1}{5}{13}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{10}{8}{3}  
\v{12}{8}{2}  
\v{9}{3}{7}  
\v{2}{3}{11}  
\v{4}{12}{2}  
\v{7}{2}{10}  
\v{13}{2}{4}  
\v{15}{4}{2}  
\v{6}{1}{3}  
\v{8}{1}{6}  
\v{11}{7}{2}  
\v{14}{5}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2460}{}  
\h{1}{15}{2}  
\h{3}{11}{3}  
\h{6}{7}{3}  
\h{9}{9}{3}  
\h{12}{2}{2}  
\h{5}{12}{9}  
\h{5}{10}{2}  
\h{7}{1}{6}  
\h{2}{4}{11}  
\h{2}{14}{9}  
\h{8}{6}{3}  
\h{8}{8}{2}  
\h{10}{5}{5}  
\h{4}{3}{11}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{6}{7}{4}  
\v{9}{7}{2}  
\v{12}{2}{7}  
\v{14}{2}{10}  
\v{5}{10}{2}  
\v{7}{1}{9}  
\v{13}{1}{3}  
\v{2}{4}{10}  
\v{11}{6}{8}  
\v{8}{6}{2}  
\v{10}{5}{3}  
\v{15}{3}{2}  
\v{4}{3}{10}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2461}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{2}  
\h{7}{7}{4}  
\h{6}{11}{5}  
\h{6}{8}{2}  
\h{8}{1}{2}  
\h{10}{9}{2}  
\h{12}{5}{3}  
\h{13}{3}{2}  
\h{9}{6}{4}  
\h{4}{12}{5}  
\h{2}{14}{2}  
\h{2}{2}{12}  
\h{1}{4}{13}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{7}{7}{3}  
\v{11}{7}{4}  
\v{6}{8}{3}  
\v{8}{1}{7}  
\v{10}{1}{8}  
\v{12}{5}{4}  
\v{15}{3}{2}  
\v{13}{3}{3}  
\v{9}{6}{6}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{14}{2}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2462}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{10}{9}  
\h{12}{2}{3}  
\h{12}{4}{2}  
\h{2}{1}{12}  
\h{2}{14}{3}  
\h{5}{12}{2}  
\h{7}{7}{2}  
\h{9}{5}{4}  
\h{11}{3}{2}  
\h{8}{6}{3}  
\h{4}{9}{4}  
\h{4}{11}{6}  
\h{1}{8}{9}  
\v{1}{8}{7}  
\v{3}{13}{2}  
\v{6}{10}{3}  
\v{15}{2}{8}  
\v{12}{2}{2}  
\v{14}{1}{3}  
\v{2}{1}{13}  
\v{5}{12}{2}  
\v{7}{7}{5}  
\v{9}{5}{2}  
\v{13}{3}{2}  
\v{11}{3}{3}  
\v{8}{6}{3}  
\v{4}{9}{2}  
\v{10}{8}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2463}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{4}{11}{3}  
\h{2}{14}{2}  
\h{2}{1}{10}  
\h{10}{4}{2}  
\h{10}{8}{5}  
\h{11}{3}{4}  
\h{9}{7}{2}  
\h{5}{10}{4}  
\h{5}{12}{3}  
\h{8}{9}{5}  
\h{6}{5}{7}  
\h{6}{2}{8}  
\h{1}{6}{13}  
\v{1}{6}{9}  
\v{3}{13}{2}  
\v{7}{11}{2}  
\v{4}{11}{3}  
\v{2}{1}{13}  
\v{12}{1}{3}  
\v{10}{4}{4}  
\v{15}{3}{5}  
\v{11}{3}{4}  
\v{9}{7}{3}  
\v{5}{10}{2}  
\v{8}{9}{3}  
\v{13}{5}{4}  
\v{6}{2}{3}  
\v{14}{2}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2464}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{9}  
\h{11}{3}{3}  
\h{11}{5}{2}  
\h{2}{2}{11}  
\h{2}{14}{2}  
\h{4}{12}{2}  
\h{6}{8}{2}  
\h{8}{6}{4}  
\h{10}{4}{2}  
\h{7}{7}{3}  
\h{7}{9}{8}  
\h{9}{1}{6}  
\h{1}{10}{8}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{14}{3}{8}  
\v{11}{3}{2}  
\v{13}{2}{3}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{6}{8}{4}  
\v{8}{6}{2}  
\v{12}{4}{2}  
\v{10}{4}{3}  
\v{7}{7}{2}  
\v{15}{1}{8}  
\v{9}{1}{9}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2465}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{2}{10}  
\h{10}{4}{5}  
\h{8}{8}{2}  
\h{8}{6}{3}  
\h{11}{10}{3}  
\h{9}{7}{5}  
\h{4}{12}{5}  
\h{2}{14}{2}  
\h{2}{1}{4}  
\h{6}{9}{6}  
\h{7}{11}{5}  
\h{7}{5}{6}  
\h{1}{3}{12}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{5}{2}{11}  
\v{15}{2}{2}  
\v{10}{4}{4}  
\v{8}{6}{2}  
\v{11}{6}{4}  
\v{14}{7}{3}  
\v{9}{7}{5}  
\v{4}{12}{2}  
\v{2}{1}{13}  
\v{6}{1}{8}  
\v{12}{9}{2}  
\v{7}{5}{6}  
\v{13}{3}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2466}{}  
\h{1}{15}{2}  
\h{3}{3}{9}  
\h{8}{9}{4}  
\h{5}{5}{3}  
\h{2}{13}{3}  
\h{2}{1}{13}  
\h{13}{6}{2}  
\h{10}{12}{3}  
\h{7}{7}{3}  
\h{4}{11}{3}  
\h{4}{14}{5}  
\h{9}{4}{5}  
\h{11}{8}{3}  
\h{6}{10}{5}  
\h{1}{2}{5}  
\v{1}{2}{13}  
\v{3}{3}{12}  
\v{12}{3}{6}  
\v{8}{5}{4}  
\v{5}{5}{8}  
\v{2}{1}{12}  
\v{15}{1}{5}  
\v{13}{6}{6}  
\v{10}{7}{5}  
\v{7}{7}{4}  
\v{4}{11}{3}  
\v{9}{4}{10}  
\v{14}{4}{4}  
\v{11}{8}{2}  
\v{6}{2}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2467}{}  
\h{1}{15}{2}  
\h{3}{8}{10}  
\h{8}{6}{5}  
\h{8}{4}{6}  
\h{2}{1}{12}  
\h{2}{14}{3}  
\h{5}{12}{4}  
\h{9}{10}{3}  
\h{12}{7}{3}  
\h{11}{9}{4}  
\h{4}{3}{7}  
\h{4}{13}{3}  
\h{7}{11}{3}  
\h{6}{5}{4}  
\h{1}{2}{5}  
\v{1}{2}{13}  
\v{3}{8}{7}  
\v{13}{6}{2}  
\v{8}{4}{2}  
\v{14}{1}{3}  
\v{2}{1}{13}  
\v{5}{12}{2}  
\v{9}{10}{2}  
\v{12}{7}{3}  
\v{15}{7}{2}  
\v{11}{3}{6}  
\v{4}{3}{10}  
\v{7}{11}{2}  
\v{10}{5}{6}  
\v{6}{2}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2468}{}  
\h{1}{15}{2}  
\h{3}{11}{4}  
\h{7}{1}{2}  
\h{9}{9}{5}  
\h{12}{6}{2}  
\h{4}{8}{8}  
\h{4}{13}{4}  
\h{8}{3}{2}  
\h{6}{10}{4}  
\h{6}{5}{9}  
\h{2}{2}{13}  
\h{2}{14}{3}  
\h{5}{12}{6}  
\h{11}{7}{2}  
\h{1}{4}{12}  
\v{1}{4}{11}  
\v{3}{11}{4}  
\v{7}{1}{10}  
\v{9}{1}{8}  
\v{14}{6}{3}  
\v{12}{6}{2}  
\v{4}{8}{5}  
\v{8}{3}{10}  
\v{10}{3}{7}  
\v{6}{5}{5}  
\v{15}{2}{3}  
\v{2}{2}{12}  
\v{5}{12}{2}  
\v{11}{7}{5}  
\v{13}{4}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2469}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{7}{6}  
\h{6}{11}{5}  
\h{6}{5}{3}  
\h{9}{9}{5}  
\h{2}{1}{12}  
\h{2}{14}{2}  
\h{4}{12}{3}  
\h{7}{10}{8}  
\h{8}{6}{7}  
\h{8}{4}{5}  
\h{10}{2}{3}  
\h{10}{8}{2}  
\h{1}{3}{11}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{5}{7}{6}  
\v{11}{7}{4}  
\v{6}{5}{6}  
\v{9}{5}{4}  
\v{14}{1}{8}  
\v{2}{1}{13}  
\v{4}{12}{2}  
\v{7}{10}{2}  
\v{15}{6}{4}  
\v{8}{4}{2}  
\v{13}{2}{2}  
\v{10}{2}{6}  
\v{12}{3}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2470}{}  
\h{1}{15}{2}  
\h{3}{8}{7}  
\h{5}{12}{5}  
\h{5}{6}{3}  
\h{8}{10}{5}  
\h{2}{2}{11}  
\h{2}{14}{4}  
\h{6}{11}{8}  
\h{7}{7}{7}  
\h{7}{5}{5}  
\h{9}{3}{3}  
\h{9}{9}{2}  
\h{11}{4}{4}  
\h{4}{1}{11}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{8}{7}  
\v{10}{8}{4}  
\v{5}{6}{6}  
\v{8}{6}{4}  
\v{13}{2}{8}  
\v{2}{2}{12}  
\v{6}{11}{3}  
\v{14}{7}{4}  
\v{7}{5}{2}  
\v{12}{3}{2}  
\v{9}{3}{6}  
\v{11}{4}{5}  
\v{15}{1}{3}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2471}{}  
\h{1}{15}{2}  
\h{3}{4}{12}  
\h{10}{7}{5}  
\h{10}{1}{2}  
\h{12}{10}{2}  
\h{6}{6}{8}  
\h{6}{12}{5}  
\h{9}{3}{2}  
\h{5}{9}{4}  
\h{2}{14}{3}  
\h{2}{2}{2}  
\h{4}{13}{3}  
\h{7}{11}{6}  
\h{8}{8}{5}  
\h{1}{5}{7}  
\v{1}{5}{10}  
\v{3}{4}{11}  
\v{15}{4}{3}  
\v{10}{1}{6}  
\v{12}{1}{9}  
\v{14}{6}{4}  
\v{6}{6}{6}  
\v{11}{3}{9}  
\v{9}{3}{6}  
\v{5}{9}{5}  
\v{2}{2}{12}  
\v{4}{2}{11}  
\v{7}{11}{2}  
\v{13}{8}{3}  
\v{8}{5}{3}  
\end{tikzpicture}   
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2472}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{7}{2}  
\h{8}{3}{3}  
\h{11}{5}{3}  
\h{2}{1}{12}  
\h{2}{14}{3}  
\h{5}{11}{10}  
\h{9}{2}{6}  
\h{9}{4}{4}  
\h{7}{8}{6}  
\h{7}{6}{3}  
\h{4}{10}{6}  
\h{4}{12}{8}  
\h{1}{9}{11}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{6}{7}{6}  
\v{8}{3}{4}  
\v{11}{3}{2}  
\v{14}{1}{4}  
\v{2}{1}{13}  
\v{5}{11}{3}  
\v{15}{2}{9}  
\v{9}{2}{2}  
\v{13}{4}{4}  
\v{7}{6}{2}  
\v{10}{6}{4}  
\v{4}{10}{2}  
\v{12}{9}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2473}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{7}{3}  
\h{8}{10}{6}  
\h{7}{8}{7}  
\h{7}{5}{4}  
\h{9}{3}{2}  
\h{9}{6}{3}  
\h{2}{2}{10}  
\h{2}{14}{2}  
\h{4}{12}{9}  
\h{10}{4}{3}  
\h{10}{9}{5}  
\h{6}{1}{9}  
\h{1}{11}{5}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{5}{7}{6}  
\v{8}{7}{3}  
\v{14}{8}{2}  
\v{7}{5}{3}  
\v{11}{3}{2}  
\v{9}{3}{3}  
\v{12}{2}{4}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{13}{4}{8}  
\v{10}{4}{5}  
\v{15}{1}{8}  
\v{6}{1}{10}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2474}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{2}  
\h{7}{7}{3}  
\h{4}{12}{6}  
\h{2}{14}{2}  
\h{2}{2}{11}  
\h{13}{5}{2}  
\h{11}{3}{4}  
\h{9}{8}{2}  
\h{9}{1}{3}  
\h{6}{11}{6}  
\h{6}{9}{2}  
\h{8}{6}{6}  
\h{1}{4}{13}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{7}{7}{3}  
\v{10}{7}{5}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{13}{2}{3}  
\v{15}{3}{2}  
\v{11}{3}{5}  
\v{9}{1}{7}  
\v{12}{1}{10}  
\v{6}{9}{2}  
\v{8}{6}{3}  
\v{14}{4}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2475}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{8}{4}  
\h{9}{6}{2}  
\h{11}{4}{3}  
\h{8}{2}{6}  
\h{8}{9}{5}  
\h{2}{3}{11}  
\h{2}{14}{2}  
\h{4}{12}{8}  
\h{10}{5}{2}  
\h{7}{7}{3}  
\h{7}{10}{8}  
\h{6}{1}{9}  
\h{1}{11}{5}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{5}{8}{5}  
\v{9}{6}{2}  
\v{11}{4}{2}  
\v{14}{2}{2}  
\v{8}{2}{7}  
\v{13}{3}{6}  
\v{2}{3}{11}  
\v{4}{12}{2}  
\v{12}{5}{7}  
\v{10}{5}{2}  
\v{7}{7}{3}  
\v{15}{1}{9}  
\v{6}{1}{10}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2476}{}  
\h{1}{15}{2}  
\h{3}{2}{11}  
\h{10}{5}{4}  
\h{10}{7}{5}  
\h{12}{10}{3}  
\h{6}{4}{6}  
\h{6}{9}{7}  
\h{9}{11}{4}  
\h{4}{13}{5}  
\h{2}{1}{2}  
\h{2}{14}{3}  
\h{5}{8}{2}  
\h{7}{12}{4}  
\h{8}{6}{3}  
\h{1}{3}{7}  
\v{1}{3}{12}  
\v{3}{2}{13}  
\v{14}{2}{3}  
\v{10}{5}{2}  
\v{15}{7}{3}  
\v{12}{4}{6}  
\v{6}{4}{5}  
\v{13}{9}{2}  
\v{9}{11}{2}  
\v{4}{1}{12}  
\v{2}{1}{13}  
\v{5}{8}{6}  
\v{7}{8}{4}  
\v{11}{6}{6}  
\v{8}{3}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2477}{}  
\h{1}{15}{2}  
\h{3}{2}{11}  
\h{8}{4}{6}  
\h{8}{6}{7}  
\h{11}{9}{4}  
\h{7}{11}{4}  
\h{4}{13}{3}  
\h{2}{1}{2}  
\h{2}{14}{3}  
\h{5}{7}{7}  
\h{9}{10}{3}  
\h{6}{12}{3}  
\h{6}{5}{4}  
\h{10}{8}{3}  
\h{1}{3}{12}  
\v{1}{3}{12}  
\v{3}{2}{13}  
\v{14}{2}{2}  
\v{8}{4}{2}  
\v{15}{6}{3}  
\v{11}{9}{2}  
\v{7}{11}{2}  
\v{4}{1}{12}  
\v{2}{1}{13}  
\v{5}{7}{7}  
\v{12}{7}{3}  
\v{9}{10}{2}  
\v{6}{5}{7}  
\v{10}{5}{3}  
\v{13}{3}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2478}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{9}  
\h{11}{3}{3}  
\h{11}{5}{2}  
\h{2}{2}{11}  
\h{2}{14}{2}  
\h{4}{12}{2}  
\h{6}{9}{2}  
\h{8}{6}{4}  
\h{10}{4}{2}  
\h{10}{7}{5}  
\h{9}{1}{6}  
\h{7}{8}{2}  
\h{1}{10}{6}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{14}{3}{8}  
\v{11}{3}{2}  
\v{13}{2}{3}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{6}{9}{3}  
\v{8}{6}{3}  
\v{12}{4}{2}  
\v{10}{4}{3}  
\v{15}{1}{6}  
\v{9}{1}{7}  
\v{7}{8}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2479}{}  
\h{1}{15}{2}  
\h{3}{2}{11}  
\h{11}{5}{3}  
\h{9}{9}{2}  
\h{9}{7}{4}  
\h{8}{10}{5}  
\h{4}{13}{4}  
\h{2}{1}{2}  
\h{2}{14}{3}  
\h{5}{8}{5}  
\h{7}{11}{3}  
\h{7}{6}{5}  
\h{12}{4}{3}  
\h{6}{12}{9}  
\h{1}{3}{5}  
\v{1}{3}{12}  
\v{3}{2}{13}  
\v{14}{2}{3}  
\v{11}{5}{4}  
\v{9}{7}{2}  
\v{13}{7}{3}  
\v{8}{10}{3}  
\v{4}{1}{12}  
\v{2}{1}{13}  
\v{5}{8}{6}  
\v{10}{8}{3}  
\v{7}{6}{5}  
\v{12}{4}{2}  
\v{15}{4}{8}  
\v{6}{3}{9}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2480}{}  
\h{1}{15}{2}  
\h{3}{9}{5}  
\h{8}{2}{3}  
\h{2}{14}{9}  
\h{2}{5}{12}  
\h{10}{1}{4}  
\h{7}{3}{3}  
\h{4}{12}{3}  
\h{4}{8}{8}  
\h{6}{10}{6}  
\h{6}{7}{7}  
\h{13}{4}{2}  
\h{9}{6}{6}  
\h{5}{11}{4}  
\h{1}{13}{4}  
\v{1}{13}{2}  
\v{3}{9}{6}  
\v{8}{2}{7}  
\v{11}{2}{12}  
\v{2}{5}{9}  
\v{14}{1}{4}  
\v{10}{1}{2}  
\v{7}{3}{9}  
\v{4}{8}{4}  
\v{12}{8}{2}  
\v{6}{7}{3}  
\v{13}{4}{3}  
\v{15}{4}{2}  
\v{9}{6}{5}  
\v{5}{11}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2481}{}  
\h{1}{15}{2}  
\h{3}{12}{3}  
\h{6}{9}{3}  
\h{9}{4}{3}  
\h{12}{10}{2}  
\h{10}{6}{4}  
\h{7}{3}{3}  
\h{5}{11}{2}  
\h{2}{14}{3}  
\h{2}{5}{9}  
\h{8}{7}{3}  
\h{8}{2}{7}  
\h{13}{8}{2}  
\h{4}{1}{9}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{6}{9}{3}  
\v{9}{4}{5}  
\v{12}{4}{6}  
\v{14}{6}{4}  
\v{10}{3}{3}  
\v{7}{3}{8}  
\v{5}{11}{3}  
\v{2}{5}{9}  
\v{11}{5}{2}  
\v{8}{2}{5}  
\v{15}{2}{6}  
\v{13}{1}{7}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2482}{}  
\h{1}{15}{2}  
\h{3}{11}{9}  
\h{6}{14}{6}  
\h{6}{5}{8}  
\h{5}{10}{9}  
\h{5}{1}{4}  
\h{9}{6}{6}  
\h{2}{3}{13}  
\h{2}{13}{2}  
\h{4}{8}{3}  
\h{7}{2}{3}  
\h{10}{9}{3}  
\h{11}{12}{2}  
\h{8}{7}{3}  
\h{1}{4}{7}  
\v{1}{4}{11}  
\v{3}{11}{4}  
\v{12}{11}{3}  
\v{6}{5}{9}  
\v{14}{5}{5}  
\v{5}{1}{9}  
\v{9}{1}{5}  
\v{15}{3}{3}  
\v{2}{3}{10}  
\v{4}{8}{5}  
\v{7}{2}{6}  
\v{10}{2}{7}  
\v{13}{9}{3}  
\v{11}{7}{5}  
\v{8}{4}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2483}{}  
\h{1}{15}{2}  
\h{3}{4}{9}  
\h{2}{1}{10}  
\h{2}{13}{3}  
\h{5}{2}{10}  
\h{13}{8}{2}  
\h{11}{3}{2}  
\h{9}{6}{2}  
\h{7}{9}{2}  
\h{4}{12}{3}  
\h{4}{14}{2}  
\h{6}{11}{8}  
\h{10}{5}{4}  
\h{8}{7}{2}  
\h{1}{10}{7}  
\v{1}{10}{5}  
\v{3}{4}{11}  
\v{12}{1}{3}  
\v{2}{1}{12}  
\v{5}{2}{11}  
\v{15}{2}{6}  
\v{13}{3}{5}  
\v{11}{3}{3}  
\v{9}{6}{3}  
\v{7}{9}{3}  
\v{4}{12}{2}  
\v{6}{11}{3}  
\v{14}{5}{6}  
\v{10}{5}{2}  
\v{8}{7}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2484}{}  
\h{1}{15}{2}  
\h{3}{13}{5}  
\h{8}{9}{3}  
\h{11}{7}{4}  
\h{6}{4}{9}  
\h{6}{2}{7}  
\h{9}{10}{4}  
\h{9}{6}{5}  
\h{5}{12}{9}  
\h{2}{1}{3}  
\h{2}{14}{2}  
\h{4}{3}{3}  
\h{7}{11}{5}  
\h{10}{8}{2}  
\h{1}{5}{9}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{8}{9}{4}  
\v{11}{7}{2}  
\v{15}{4}{3}  
\v{6}{2}{2}  
\v{13}{2}{8}  
\v{9}{6}{4}  
\v{14}{6}{6}  
\v{5}{1}{11}  
\v{2}{1}{13}  
\v{4}{3}{11}  
\v{7}{3}{8}  
\v{12}{8}{3}  
\v{10}{5}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2485}{}  
\h{1}{15}{2}  
\h{3}{13}{5}  
\h{5}{4}{3}  
\h{5}{9}{10}  
\h{9}{2}{6}  
\h{9}{11}{3}  
\h{12}{7}{2}  
\h{2}{1}{12}  
\h{2}{14}{4}  
\h{6}{12}{4}  
\h{4}{10}{6}  
\h{4}{6}{7}  
\h{7}{3}{4}  
\h{7}{5}{6}  
\h{1}{8}{12}  
\v{1}{8}{7}  
\v{3}{13}{2}  
\v{8}{4}{9}  
\v{5}{4}{5}  
\v{15}{2}{7}  
\v{9}{2}{9}  
\v{12}{7}{4}  
\v{14}{1}{6}  
\v{2}{1}{13}  
\v{6}{12}{2}  
\v{10}{10}{2}  
\v{4}{6}{4}  
\v{11}{3}{3}  
\v{7}{3}{2}  
\v{13}{5}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2486}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{2}  
\h{7}{1}{3}  
\h{10}{9}{4}  
\h{12}{6}{2}  
\h{6}{3}{6}  
\h{6}{11}{5}  
\h{8}{8}{3}  
\h{2}{2}{6}  
\h{2}{14}{2}  
\h{4}{12}{5}  
\h{9}{4}{6}  
\h{13}{7}{2}  
\h{1}{5}{12}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{7}{1}{9}  
\v{10}{1}{8}  
\v{14}{6}{3}  
\v{12}{3}{3}  
\v{6}{3}{8}  
\v{11}{8}{3}  
\v{8}{2}{6}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{9}{4}{8}  
\v{15}{4}{3}  
\v{13}{5}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2487}{}  
\h{1}{15}{2}  
\h{3}{3}{9}  
\h{6}{8}{6}  
\h{6}{11}{2}  
\h{5}{5}{3}  
\h{2}{13}{3}  
\h{2}{1}{13}  
\h{13}{6}{2}  
\h{10}{12}{3}  
\h{4}{9}{6}  
\h{4}{14}{5}  
\h{9}{4}{5}  
\h{11}{7}{3}  
\h{7}{10}{4}  
\h{1}{2}{6}  
\v{1}{2}{13}  
\v{3}{3}{12}  
\v{12}{3}{5}  
\v{6}{8}{3}  
\v{8}{5}{6}  
\v{5}{5}{8}  
\v{2}{1}{12}  
\v{15}{1}{5}  
\v{13}{6}{6}  
\v{10}{9}{3}  
\v{4}{9}{5}  
\v{9}{4}{10}  
\v{14}{4}{3}  
\v{11}{7}{3}  
\v{7}{2}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2488}{}  
\h{1}{15}{2}  
\h{3}{9}{4}  
\h{7}{1}{3}  
\h{10}{10}{2}  
\h{8}{7}{4}  
\h{2}{2}{6}  
\h{2}{14}{3}  
\h{5}{12}{4}  
\h{9}{4}{6}  
\h{13}{6}{2}  
\h{4}{3}{9}  
\h{4}{13}{2}  
\h{6}{11}{5}  
\h{11}{8}{3}  
\h{1}{5}{13}  
\v{1}{5}{10}  
\v{3}{9}{6}  
\v{7}{1}{8}  
\v{10}{1}{9}  
\v{12}{7}{3}  
\v{8}{2}{5}  
\v{2}{2}{12}  
\v{5}{12}{2}  
\v{9}{4}{8}  
\v{15}{4}{2}  
\v{13}{3}{3}  
\v{4}{3}{10}  
\v{6}{11}{2}  
\v{11}{8}{3}  
\v{14}{5}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2489}{}  
\h{1}{15}{3}  
\h{4}{13}{3}  
\h{7}{5}{3}  
\h{10}{10}{4}  
\h{8}{3}{6}  
\h{8}{11}{3}  
\h{11}{8}{4}  
\h{2}{1}{13}  
\h{2}{14}{3}  
\h{5}{12}{4}  
\h{3}{6}{6}  
\h{3}{9}{10}  
\h{6}{7}{7}  
\h{6}{4}{6}  
\h{1}{2}{11}  
\v{1}{2}{13}  
\v{4}{13}{2}  
\v{7}{5}{8}  
\v{10}{5}{5}  
\v{14}{3}{7}  
\v{8}{3}{8}  
\v{11}{8}{3}  
\v{15}{1}{7}  
\v{2}{1}{13}  
\v{5}{12}{2}  
\v{9}{6}{6}  
\v{3}{6}{3}  
\v{13}{7}{2}  
\v{6}{4}{3}  
\v{12}{2}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2490}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{8}{2}  
\h{7}{3}{4}  
\h{11}{7}{3}  
\h{10}{4}{4}  
\h{4}{12}{6}  
\h{2}{14}{2}  
\h{2}{5}{11}  
\h{9}{1}{4}  
\h{6}{10}{3}  
\h{6}{6}{9}  
\h{12}{2}{3}  
\h{8}{9}{4}  
\h{1}{11}{7}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{5}{8}{5}  
\v{7}{3}{5}  
\v{11}{3}{4}  
\v{14}{4}{3}  
\v{10}{4}{8}  
\v{4}{12}{2}  
\v{2}{5}{9}  
\v{13}{1}{4}  
\v{9}{1}{9}  
\v{6}{6}{4}  
\v{15}{2}{4}  
\v{12}{2}{7}  
\v{8}{9}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2491}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{4}{5}  
\h{8}{6}{3}  
\h{8}{9}{6}  
\h{5}{12}{9}  
\h{5}{1}{10}  
\h{9}{3}{6}  
\h{4}{7}{5}  
\h{2}{14}{2}  
\h{2}{2}{11}  
\h{10}{5}{3}  
\h{7}{11}{3}  
\h{7}{8}{5}  
\h{1}{10}{11}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{6}{4}{9}  
\v{11}{4}{2}  
\v{8}{6}{3}  
\v{14}{9}{3}  
\v{5}{1}{11}  
\v{15}{1}{2}  
\v{9}{3}{4}  
\v{4}{7}{7}  
\v{2}{2}{12}  
\v{13}{2}{3}  
\v{10}{5}{6}  
\v{7}{8}{3}  
\v{12}{8}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2492}{}  
\h{1}{15}{2}  
\h{3}{13}{6}  
\h{9}{3}{2}  
\h{11}{10}{2}  
\h{13}{5}{2}  
\h{8}{8}{7}  
\h{8}{6}{6}  
\h{2}{2}{12}  
\h{2}{14}{2}  
\h{4}{11}{2}  
\h{6}{1}{4}  
\h{5}{7}{5}  
\h{5}{12}{7}  
\h{7}{9}{5}  
\h{1}{4}{6}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{9}{3}{10}  
\v{11}{3}{7}  
\v{13}{5}{5}  
\v{15}{5}{3}  
\v{8}{6}{2}  
\v{14}{2}{4}  
\v{2}{2}{12}  
\v{4}{11}{3}  
\v{6}{1}{10}  
\v{10}{1}{6}  
\v{5}{7}{5}  
\v{12}{9}{3}  
\v{7}{4}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2493}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{11}{5}  
\h{11}{9}{2}  
\h{9}{6}{4}  
\h{2}{1}{7}  
\h{2}{14}{2}  
\h{4}{7}{6}  
\h{5}{3}{5}  
\h{5}{12}{2}  
\h{7}{10}{5}  
\h{12}{8}{3}  
\h{8}{4}{7}  
\h{8}{2}{6}  
\h{1}{5}{13}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{6}{11}{2}  
\v{11}{9}{2}  
\v{13}{6}{3}  
\v{9}{1}{5}  
\v{2}{1}{13}  
\v{4}{7}{7}  
\v{10}{3}{4}  
\v{5}{3}{9}  
\v{7}{10}{2}  
\v{12}{8}{2}  
\v{15}{4}{4}  
\v{8}{2}{2}  
\v{14}{2}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2494}{}  
\h{1}{15}{2}  
\h{3}{12}{4}  
\h{7}{3}{5}  
\h{12}{8}{2}  
\h{6}{6}{8}  
\h{6}{2}{4}  
\h{2}{5}{8}  
\h{2}{14}{3}  
\h{5}{10}{4}  
\h{9}{4}{2}  
\h{8}{11}{3}  
\h{8}{9}{5}  
\h{13}{7}{2}  
\h{4}{1}{11}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{7}{3}{9}  
\v{12}{3}{5}  
\v{14}{6}{2}  
\v{6}{2}{4}  
\v{10}{2}{3}  
\v{2}{5}{9}  
\v{5}{10}{4}  
\v{9}{4}{6}  
\v{11}{4}{7}  
\v{8}{9}{2}  
\v{13}{7}{2}  
\v{15}{1}{6}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2495}{}  
\h{1}{15}{2}  
\h{3}{10}{8}  
\h{11}{8}{4}  
\h{13}{4}{2}  
\h{8}{11}{5}  
\h{4}{13}{4}  
\h{4}{3}{2}  
\h{6}{6}{6}  
\h{10}{9}{2}  
\h{2}{1}{8}  
\h{2}{14}{3}  
\h{5}{5}{2}  
\h{7}{12}{2}  
\h{9}{2}{5}  
\h{1}{7}{13}  
\v{1}{7}{8}  
\v{3}{10}{5}  
\v{11}{8}{2}  
\v{15}{4}{4}  
\v{13}{4}{7}  
\v{8}{11}{2}  
\v{4}{3}{10}  
\v{6}{3}{3}  
\v{12}{6}{3}  
\v{10}{1}{8}  
\v{2}{1}{13}  
\v{5}{5}{9}  
\v{7}{5}{7}  
\v{9}{2}{10}  
\v{14}{2}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2496}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{7}  
\h{12}{8}{3}  
\h{9}{3}{6}  
\h{2}{1}{7}  
\h{2}{14}{2}  
\h{4}{12}{2}  
\h{6}{6}{4}  
\h{7}{2}{3}  
\h{7}{7}{6}  
\h{11}{9}{2}  
\h{8}{5}{3}  
\h{8}{11}{6}  
\h{1}{4}{13}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{12}{8}{2}  
\v{15}{3}{5}  
\v{9}{1}{2}  
\v{2}{1}{13}  
\v{4}{12}{2}  
\v{6}{6}{6}  
\v{10}{2}{4}  
\v{7}{2}{5}  
\v{13}{7}{2}  
\v{11}{5}{4}  
\v{8}{5}{6}  
\v{14}{4}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2497}{}  
\h{1}{15}{2}  
\h{3}{7}{8}  
\h{6}{12}{5}  
\h{6}{10}{9}  
\h{8}{6}{7}  
\h{8}{9}{5}  
\h{2}{2}{11}  
\h{2}{14}{5}  
\h{4}{11}{3}  
\h{4}{4}{6}  
\h{10}{8}{2}  
\h{9}{5}{3}  
\h{9}{3}{5}  
\h{5}{1}{9}  
\h{1}{13}{4}  
\v{1}{13}{2}  
\v{3}{7}{8}  
\v{11}{7}{5}  
\v{6}{10}{2}  
\v{15}{6}{4}  
\v{8}{6}{3}  
\v{13}{2}{7}  
\v{2}{2}{12}  
\v{7}{11}{3}  
\v{4}{4}{7}  
\v{10}{4}{4}  
\v{12}{5}{3}  
\v{9}{3}{2}  
\v{14}{1}{2}  
\v{5}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2498}{}  
\h{1}{15}{2}  
\h{3}{8}{4}  
\h{7}{11}{8}  
\h{2}{1}{13}  
\h{2}{13}{3}  
\h{5}{4}{7}  
\h{10}{7}{2}  
\h{10}{5}{4}  
\h{4}{12}{10}  
\h{4}{14}{2}  
\h{6}{10}{5}  
\h{9}{6}{2}  
\h{9}{2}{4}  
\h{8}{9}{5}  
\h{1}{3}{7}  
\v{1}{3}{12}  
\v{3}{8}{7}  
\v{7}{8}{3}  
\v{15}{1}{10}  
\v{2}{1}{12}  
\v{5}{4}{9}  
\v{12}{4}{3}  
\v{10}{5}{2}  
\v{14}{5}{7}  
\v{4}{12}{2}  
\v{6}{10}{4}  
\v{11}{6}{4}  
\v{9}{2}{4}  
\v{13}{2}{7}  
\v{8}{3}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2499}{}  
\h{1}{15}{2}  
\h{3}{10}{8}  
\h{5}{12}{6}  
\h{2}{14}{3}  
\h{2}{1}{11}  
\h{8}{3}{5}  
\h{8}{9}{6}  
\h{10}{11}{4}  
\h{6}{8}{4}  
\h{6}{5}{3}  
\h{9}{2}{6}  
\h{7}{6}{8}  
\h{4}{13}{3}  
\h{4}{7}{8}  
\h{1}{4}{11}  
\v{1}{4}{11}  
\v{3}{10}{5}  
\v{11}{10}{2}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{13}{1}{2}  
\v{8}{3}{6}  
\v{14}{9}{2}  
\v{10}{8}{3}  
\v{6}{5}{3}  
\v{9}{2}{3}  
\v{15}{2}{4}  
\v{7}{6}{7}  
\v{4}{7}{6}  
\v{12}{4}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2500}{}  
\h{1}{15}{2}  
\h{3}{8}{8}  
\h{4}{11}{7}  
\h{4}{3}{5}  
\h{9}{10}{5}  
\h{8}{12}{6}  
\h{8}{7}{5}  
\h{6}{5}{7}  
\h{6}{2}{6}  
\h{7}{4}{5}  
\h{2}{1}{5}  
\h{2}{14}{8}  
\h{10}{6}{5}  
\h{5}{9}{10}  
\h{1}{13}{4}  
\v{1}{13}{2}  
\v{3}{8}{7}  
\v{11}{8}{3}  
\v{4}{3}{8}  
\v{9}{3}{7}  
\v{14}{10}{2}  
\v{8}{7}{5}  
\v{13}{5}{2}  
\v{6}{2}{3}  
\v{12}{2}{2}  
\v{7}{1}{3}  
\v{2}{1}{13}  
\v{10}{6}{8}  
\v{15}{6}{3}  
\v{5}{9}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2501}{}  
\h{1}{15}{2}  
\h{3}{3}{11}  
\h{11}{8}{3}  
\h{8}{4}{3}  
\h{8}{9}{2}  
\h{7}{1}{3}  
\h{5}{11}{2}  
\h{2}{14}{3}  
\h{2}{2}{2}  
\h{4}{13}{5}  
\h{9}{5}{4}  
\h{6}{7}{7}  
\h{6}{12}{9}  
\h{12}{6}{3}  
\h{1}{10}{11}  
\v{1}{10}{5}  
\v{3}{3}{12}  
\v{14}{3}{5}  
\v{11}{4}{4}  
\v{8}{4}{5}  
\v{10}{1}{8}  
\v{7}{1}{10}  
\v{5}{11}{3}  
\v{2}{2}{12}  
\v{4}{2}{11}  
\v{9}{5}{8}  
\v{13}{5}{2}  
\v{6}{7}{5}  
\v{15}{6}{6}  
\v{12}{6}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2502}{}  
\h{1}{15}{3}  
\h{4}{11}{4}  
\h{3}{14}{5}  
\h{3}{4}{12}  
\h{12}{7}{3}  
\h{9}{9}{3}  
\h{6}{12}{3}  
\h{6}{10}{4}  
\h{2}{5}{8}  
\h{2}{2}{9}  
\h{11}{8}{3}  
\h{7}{6}{7}  
\h{7}{3}{6}  
\h{5}{1}{8}  
\h{1}{13}{4}  
\v{1}{13}{2}  
\v{4}{11}{4}  
\v{8}{11}{3}  
\v{3}{4}{10}  
\v{15}{4}{3}  
\v{12}{7}{2}  
\v{9}{9}{3}  
\v{6}{10}{2}  
\v{10}{5}{5}  
\v{2}{2}{3}  
\v{11}{2}{6}  
\v{14}{6}{2}  
\v{7}{3}{3}  
\v{13}{1}{2}  
\v{5}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2503}{}  
\h{1}{15}{2}  
\h{3}{12}{4}  
\h{7}{8}{4}  
\h{11}{6}{2}  
\h{9}{3}{4}  
\h{9}{7}{3}  
\h{4}{4}{8}  
\h{4}{14}{2}  
\h{6}{11}{9}  
\h{5}{2}{10}  
\h{2}{13}{3}  
\h{2}{1}{12}  
\h{8}{9}{6}  
\h{8}{5}{2}  
\h{1}{10}{9}  
\v{1}{10}{5}  
\v{3}{12}{3}  
\v{7}{8}{4}  
\v{11}{6}{2}  
\v{13}{3}{3}  
\v{9}{3}{4}  
\v{12}{4}{3}  
\v{4}{4}{10}  
\v{6}{11}{3}  
\v{15}{2}{9}  
\v{5}{2}{11}  
\v{2}{1}{12}  
\v{14}{1}{8}  
\v{8}{5}{4}  
\v{10}{5}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2504}{}  
\h{1}{15}{2}  
\h{3}{11}{3}  
\h{2}{14}{4}  
\h{2}{3}{12}  
\h{9}{6}{5}  
\h{9}{2}{6}  
\h{13}{5}{2}  
\h{11}{9}{2}  
\h{7}{7}{4}  
\h{5}{12}{2}  
\h{5}{10}{3}  
\h{8}{4}{2}  
\h{10}{8}{2}  
\h{4}{1}{8}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{6}{11}{3}  
\v{2}{3}{11}  
\v{14}{3}{3}  
\v{9}{2}{4}  
\v{15}{2}{3}  
\v{13}{5}{4}  
\v{11}{7}{2}  
\v{7}{7}{5}  
\v{5}{10}{2}  
\v{8}{4}{6}  
\v{10}{4}{4}  
\v{12}{1}{7}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2505}{}  
\h{1}{15}{2}  
\h{3}{12}{5}  
\h{8}{1}{3}  
\h{9}{9}{2}  
\h{7}{14}{2}  
\h{4}{8}{3}  
\h{2}{13}{2}  
\h{2}{2}{4}  
\h{6}{6}{7}  
\h{10}{10}{3}  
\h{10}{4}{5}  
\h{12}{7}{3}  
\h{5}{11}{7}  
\h{5}{3}{9}  
\h{1}{5}{13}  
\v{1}{5}{10}  
\v{3}{12}{3}  
\v{8}{1}{11}  
\v{11}{1}{8}  
\v{9}{9}{5}  
\v{7}{8}{6}  
\v{4}{8}{5}  
\v{2}{2}{11}  
\v{6}{2}{4}  
\v{13}{6}{4}  
\v{10}{4}{6}  
\v{15}{4}{3}  
\v{12}{7}{4}  
\v{5}{3}{8}  
\v{14}{3}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2506}{}  
\h{1}{15}{2}  
\h{3}{12}{4}  
\h{7}{4}{2}  
\h{9}{9}{4}  
\h{11}{5}{2}  
\h{5}{8}{6}  
\h{5}{11}{5}  
\h{10}{1}{5}  
\h{12}{6}{3}  
\h{2}{14}{10}  
\h{2}{3}{12}  
\h{8}{7}{6}  
\h{6}{2}{2}  
\h{4}{10}{2}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{7}{4}{8}  
\v{9}{4}{5}  
\v{13}{5}{4}  
\v{11}{5}{3}  
\v{5}{8}{3}  
\v{10}{1}{10}  
\v{15}{1}{5}  
\v{12}{6}{8}  
\v{2}{3}{11}  
\v{14}{3}{4}  
\v{8}{2}{5}  
\v{6}{2}{8}  
\v{4}{10}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2507}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{4}{10}{2}  
\h{2}{14}{2}  
\h{2}{1}{11}  
\h{10}{3}{3}  
\h{8}{6}{2}  
\h{5}{9}{3}  
\h{5}{12}{2}  
\h{7}{8}{5}  
\h{12}{2}{3}  
\h{9}{7}{6}  
\h{9}{4}{2}  
\h{11}{11}{3}  
\h{1}{5}{13}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{6}{10}{3}  
\v{4}{10}{4}  
\v{2}{1}{13}  
\v{13}{1}{2}  
\v{10}{3}{3}  
\v{8}{6}{3}  
\v{5}{9}{3}  
\v{7}{8}{4}  
\v{12}{2}{6}  
\v{15}{2}{5}  
\v{9}{4}{3}  
\v{11}{4}{7}  
\v{14}{5}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2508}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{4}{10}{2}  
\h{2}{14}{2}  
\h{2}{1}{9}  
\h{11}{4}{2}  
\h{10}{11}{3}  
\h{8}{6}{2}  
\h{5}{9}{3}  
\h{5}{12}{2}  
\h{7}{8}{5}  
\h{12}{3}{3}  
\h{9}{7}{6}  
\h{9}{2}{5}  
\h{1}{5}{13}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{6}{10}{3}  
\v{4}{10}{4}  
\v{2}{1}{13}  
\v{11}{1}{3}  
\v{13}{4}{7}  
\v{10}{6}{5}  
\v{8}{6}{3}  
\v{5}{9}{3}  
\v{7}{8}{4}  
\v{12}{3}{5}  
\v{15}{3}{4}  
\v{9}{2}{5}  
\v{14}{2}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2509}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{11}{3}  
\h{5}{6}{4}  
\h{5}{12}{3}  
\h{8}{10}{7}  
\h{10}{8}{5}  
\h{10}{4}{4}  
\h{11}{2}{3}  
\h{7}{5}{4}  
\h{7}{7}{6}  
\h{4}{9}{9}  
\h{2}{14}{2}  
\h{2}{1}{10}  
\h{1}{3}{11}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{6}{11}{2}  
\v{9}{6}{5}  
\v{5}{6}{6}  
\v{8}{10}{2}  
\v{15}{8}{2}  
\v{10}{4}{4}  
\v{14}{2}{2}  
\v{11}{2}{3}  
\v{7}{5}{2}  
\v{13}{7}{2}  
\v{4}{9}{5}  
\v{2}{1}{13}  
\v{12}{1}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2510}{}  
\h{1}{15}{2}  
\h{3}{9}{12}  
\h{13}{2}{2}  
\h{10}{5}{3}  
\h{10}{7}{2}  
\h{2}{4}{10}  
\h{2}{13}{3}  
\h{5}{1}{3}  
\h{8}{8}{3}  
\h{9}{6}{2}  
\h{6}{10}{3}  
\h{4}{14}{2}  
\h{4}{12}{10}  
\h{7}{3}{7}  
\h{1}{11}{6}  
\v{1}{11}{4}  
\v{3}{9}{6}  
\v{15}{2}{7}  
\v{13}{2}{3}  
\v{10}{5}{2}  
\v{12}{4}{3}  
\v{2}{4}{9}  
\v{5}{1}{12}  
\v{8}{1}{7}  
\v{11}{6}{2}  
\v{9}{6}{4}  
\v{6}{10}{4}  
\v{4}{12}{2}  
\v{14}{3}{9}  
\v{7}{3}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2511}{}  
\h{1}{15}{2}  
\h{3}{12}{7}  
\h{6}{9}{4}  
\h{6}{2}{2}  
\h{4}{10}{4}  
\h{2}{13}{2}  
\h{2}{3}{10}  
\h{12}{6}{3}  
\h{9}{8}{6}  
\h{7}{14}{2}  
\h{7}{4}{6}  
\h{5}{11}{8}  
\h{5}{5}{6}  
\h{11}{1}{3}  
\h{1}{7}{13}  
\v{1}{7}{8}  
\v{3}{12}{3}  
\v{10}{9}{3}  
\v{6}{2}{7}  
\v{8}{2}{8}  
\v{4}{10}{3}  
\v{2}{3}{10}  
\v{12}{3}{3}  
\v{15}{6}{2}  
\v{9}{8}{6}  
\v{7}{4}{10}  
\v{13}{4}{7}  
\v{5}{5}{6}  
\v{11}{1}{4}  
\v{14}{1}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2512}{}  
\h{1}{15}{2}  
\h{3}{8}{9}  
\h{8}{2}{4}  
\h{8}{4}{3}  
\h{2}{14}{9}  
\h{2}{3}{8}  
\h{7}{10}{3}  
\h{4}{12}{3}  
\h{4}{7}{10}  
\h{5}{5}{9}  
\h{5}{1}{10}  
\h{13}{6}{2}  
\h{9}{9}{4}  
\h{6}{11}{3}  
\h{1}{13}{5}  
\v{1}{13}{2}  
\v{3}{8}{7}  
\v{12}{2}{6}  
\v{8}{2}{2}  
\v{11}{4}{10}  
\v{2}{3}{11}  
\v{10}{3}{7}  
\v{7}{10}{2}  
\v{4}{7}{5}  
\v{14}{5}{2}  
\v{5}{1}{4}  
\v{15}{1}{5}  
\v{13}{6}{3}  
\v{9}{9}{2}  
\v{6}{11}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2513}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{11}{4}  
\h{10}{8}{5}  
\h{5}{6}{10}  
\h{5}{12}{2}  
\h{7}{10}{4}  
\h{11}{2}{3}  
\h{4}{7}{10}  
\h{2}{14}{2}  
\h{2}{1}{10}  
\h{8}{3}{4}  
\h{8}{5}{5}  
\h{9}{9}{4}  
\h{1}{4}{8}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{6}{11}{2}  
\v{10}{8}{3}  
\v{15}{6}{2}  
\v{5}{6}{6}  
\v{7}{10}{2}  
\v{11}{2}{8}  
\v{14}{2}{5}  
\v{4}{7}{7}  
\v{2}{1}{13}  
\v{12}{1}{2}  
\v{8}{3}{2}  
\v{13}{5}{4}  
\v{9}{4}{5}  
\end{tikzpicture}  \clearpage \noindent
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2514}{}  
\h{1}{15}{2}  
\h{3}{5}{12}  
\h{10}{8}{5}  
\h{10}{1}{2}  
\h{12}{11}{2}  
\h{6}{7}{8}  
\h{6}{12}{7}  
\h{9}{9}{4}  
\h{7}{4}{2}  
\h{5}{10}{2}  
\h{2}{14}{3}  
\h{2}{2}{2}  
\h{4}{13}{7}  
\h{8}{3}{3}  
\h{1}{6}{7}  
\v{1}{6}{9}  
\v{3}{5}{10}  
\v{15}{5}{3}  
\v{10}{1}{7}  
\v{12}{1}{10}  
\v{14}{7}{4}  
\v{6}{7}{5}  
\v{13}{9}{3}  
\v{9}{4}{5}  
\v{7}{4}{6}  
\v{5}{10}{4}  
\v{2}{2}{12}  
\v{4}{2}{11}  
\v{11}{3}{10}  
\v{8}{3}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2515}{}  
\h{1}{15}{2}  
\h{3}{3}{12}  
\h{11}{6}{4}  
\h{11}{11}{3}  
\h{6}{5}{8}  
\h{6}{12}{6}  
\h{8}{10}{4}  
\h{5}{8}{3}  
\h{2}{14}{3}  
\h{2}{1}{2}  
\h{4}{13}{3}  
\h{7}{9}{3}  
\h{10}{2}{3}  
\h{9}{7}{4}  
\h{1}{4}{8}  
\v{1}{4}{11}  
\v{3}{3}{12}  
\v{15}{3}{3}  
\v{11}{6}{5}  
\v{14}{5}{6}  
\v{6}{5}{7}  
\v{12}{10}{2}  
\v{8}{8}{2}  
\v{5}{8}{6}  
\v{2}{1}{13}  
\v{4}{1}{12}  
\v{7}{9}{4}  
\v{10}{2}{7}  
\v{13}{2}{5}  
\v{9}{4}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2516}{}  
\h{1}{15}{2}  
\h{3}{11}{9}  
\h{6}{8}{6}  
\h{6}{6}{3}  
\h{9}{10}{5}  
\h{5}{12}{9}  
\h{2}{14}{3}  
\h{2}{1}{11}  
\h{10}{3}{3}  
\h{8}{9}{2}  
\h{4}{13}{4}  
\h{4}{7}{3}  
\h{7}{5}{8}  
\h{11}{2}{4}  
\h{1}{4}{10}  
\v{1}{4}{11}  
\v{3}{11}{4}  
\v{12}{8}{3}  
\v{6}{6}{2}  
\v{9}{6}{4}  
\v{14}{10}{2}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{13}{1}{2}  
\v{10}{3}{6}  
\v{8}{9}{4}  
\v{4}{7}{6}  
\v{7}{5}{2}  
\v{15}{2}{3}  
\v{11}{2}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2517}{}  
\h{1}{15}{2}  
\h{3}{12}{9}  
\h{9}{8}{3}  
\h{5}{1}{4}  
\h{2}{13}{3}  
\h{2}{3}{13}  
\h{13}{7}{2}  
\h{6}{5}{7}  
\h{4}{14}{2}  
\h{4}{11}{3}  
\h{7}{2}{4}  
\h{11}{9}{3}  
\h{10}{6}{4}  
\h{8}{10}{2}  
\h{1}{4}{7}  
\v{1}{4}{11}  
\v{3}{12}{3}  
\v{12}{8}{4}  
\v{9}{1}{7}  
\v{5}{1}{12}  
\v{2}{3}{10}  
\v{15}{3}{4}  
\v{13}{5}{2}  
\v{6}{5}{9}  
\v{4}{11}{3}  
\v{7}{2}{9}  
\v{11}{2}{7}  
\v{14}{6}{3}  
\v{10}{6}{4}  
\v{8}{4}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2518}{}  
\h{1}{15}{2}  
\h{3}{12}{2}  
\h{2}{14}{3}  
\h{2}{1}{8}  
\h{10}{3}{5}  
\h{8}{7}{7}  
\h{8}{2}{4}  
\h{6}{8}{6}  
\h{4}{13}{2}  
\h{4}{11}{3}  
\h{7}{4}{2}  
\h{9}{10}{4}  
\h{11}{6}{2}  
\h{11}{9}{3}  
\h{1}{5}{13}  
\v{1}{5}{10}  
\v{3}{12}{3}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{10}{1}{2}  
\v{15}{3}{4}  
\v{8}{2}{5}  
\v{12}{2}{6}  
\v{6}{8}{5}  
\v{4}{11}{2}  
\v{7}{4}{7}  
\v{9}{4}{6}  
\v{13}{6}{4}  
\v{11}{6}{3}  
\v{14}{5}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2519}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{7}{2}  
\h{7}{12}{5}  
\h{10}{8}{2}  
\h{4}{11}{6}  
\h{2}{14}{2}  
\h{2}{2}{6}  
\h{8}{6}{5}  
\h{9}{1}{4}  
\h{9}{9}{2}  
\h{11}{5}{4}  
\h{6}{3}{9}  
\h{6}{10}{8}  
\h{1}{4}{13}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{5}{7}{6}  
\v{7}{7}{5}  
\v{12}{8}{4}  
\v{10}{8}{3}  
\v{4}{11}{3}  
\v{2}{2}{12}  
\v{8}{2}{4}  
\v{13}{1}{5}  
\v{9}{1}{8}  
\v{11}{5}{4}  
\v{15}{3}{2}  
\v{6}{3}{7}  
\v{14}{4}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2520}{}  
\h{1}{15}{2}  
\h{3}{8}{11}  
\h{9}{6}{5}  
\h{9}{4}{2}  
\h{5}{10}{6}  
\h{2}{1}{3}  
\h{2}{14}{8}  
\h{7}{5}{3}  
\h{7}{2}{6}  
\h{6}{11}{7}  
\h{6}{9}{9}  
\h{12}{7}{3}  
\h{8}{12}{4}  
\h{4}{3}{4}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{8}{7}  
\v{14}{6}{2}  
\v{9}{4}{2}  
\v{11}{4}{6}  
\v{5}{1}{9}  
\v{2}{1}{13}  
\v{10}{5}{9}  
\v{7}{2}{3}  
\v{13}{2}{9}  
\v{6}{9}{2}  
\v{15}{7}{2}  
\v{12}{7}{5}  
\v{8}{3}{9}  
\v{4}{3}{10}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2521}{}  
\h{1}{15}{2}  
\h{3}{7}{11}  
\h{11}{5}{3}  
\h{9}{3}{2}  
\h{6}{12}{3}  
\h{6}{8}{9}  
\h{13}{6}{2}  
\h{8}{11}{5}  
\h{5}{9}{3}  
\h{2}{1}{3}  
\h{2}{14}{5}  
\h{7}{10}{5}  
\h{10}{4}{2}  
\h{4}{2}{6}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{7}{8}  
\v{14}{5}{2}  
\v{11}{3}{2}  
\v{9}{3}{9}  
\v{6}{8}{4}  
\v{15}{6}{2}  
\v{13}{6}{5}  
\v{8}{9}{2}  
\v{5}{1}{8}  
\v{2}{1}{13}  
\v{7}{10}{4}  
\v{12}{4}{6}  
\v{10}{2}{2}  
\v{4}{2}{11}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2522}{}  
\h{1}{15}{2}  
\h{3}{3}{12}  
\h{13}{6}{2}  
\h{10}{1}{3}  
\h{10}{8}{2}  
\h{8}{11}{4}  
\h{4}{13}{4}  
\h{2}{2}{2}  
\h{2}{14}{3}  
\h{5}{7}{2}  
\h{7}{12}{2}  
\h{9}{10}{5}  
\h{6}{5}{8}  
\h{6}{9}{5}  
\h{1}{4}{10}  
\v{1}{4}{11}  
\v{3}{3}{12}  
\v{15}{3}{3}  
\v{13}{1}{5}  
\v{10}{1}{7}  
\v{12}{8}{3}  
\v{8}{11}{2}  
\v{4}{2}{11}  
\v{2}{2}{12}  
\v{5}{7}{7}  
\v{7}{7}{5}  
\v{9}{10}{2}  
\v{14}{5}{5}  
\v{6}{5}{4}  
\v{11}{4}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2523}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{6}{2}  
\h{7}{4}{4}  
\h{11}{8}{3}  
\h{8}{2}{6}  
\h{6}{5}{2}  
\h{6}{11}{9}  
\h{13}{3}{2}  
\h{2}{1}{11}  
\h{2}{14}{2}  
\h{4}{12}{5}  
\h{9}{9}{3}  
\h{10}{7}{2}  
\h{1}{10}{9}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{5}{6}{7}  
\v{7}{4}{2}  
\v{11}{4}{4}  
\v{14}{2}{6}  
\v{8}{2}{3}  
\v{6}{5}{6}  
\v{15}{3}{8}  
\v{13}{1}{2}  
\v{2}{1}{13}  
\v{4}{12}{2}  
\v{9}{9}{3}  
\v{12}{7}{2}  
\v{10}{7}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2524}{}  
\h{1}{15}{3}  
\h{4}{13}{4}  
\h{8}{5}{2}  
\h{10}{2}{5}  
\h{9}{10}{6}  
\h{3}{4}{6}  
\h{3}{7}{8}  
\h{5}{11}{6}  
\h{5}{9}{7}  
\h{7}{12}{5}  
\h{2}{14}{5}  
\h{2}{1}{12}  
\h{6}{6}{8}  
\h{6}{3}{7}  
\h{1}{8}{12}  
\v{1}{8}{7}  
\v{4}{13}{2}  
\v{8}{5}{8}  
\v{10}{2}{3}  
\v{15}{2}{8}  
\v{9}{4}{6}  
\v{3}{4}{3}  
\v{11}{7}{4}  
\v{5}{9}{2}  
\v{12}{9}{3}  
\v{7}{12}{2}  
\v{2}{1}{13}  
\v{14}{1}{5}  
\v{6}{3}{3}  
\v{13}{3}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2525}{}  
\h{1}{15}{2}  
\h{3}{10}{3}  
\h{6}{7}{5}  
\h{2}{14}{9}  
\h{2}{2}{12}  
\h{9}{8}{5}  
\h{7}{3}{2}  
\h{4}{12}{3}  
\h{4}{4}{4}  
\h{8}{1}{7}  
\h{13}{5}{2}  
\h{10}{11}{3}  
\h{10}{6}{2}  
\h{5}{9}{7}  
\h{1}{13}{4}  
\v{1}{13}{2}  
\v{3}{10}{5}  
\v{6}{7}{3}  
\v{11}{7}{7}  
\v{2}{2}{12}  
\v{14}{2}{6}  
\v{9}{3}{5}  
\v{7}{3}{9}  
\v{4}{4}{8}  
\v{8}{1}{3}  
\v{15}{1}{4}  
\v{13}{5}{6}  
\v{10}{6}{5}  
\v{12}{6}{3}  
\v{5}{9}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2526}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{3}  
\h{8}{5}{7}  
\h{6}{11}{9}  
\h{6}{6}{6}  
\h{4}{12}{8}  
\h{2}{14}{2}  
\h{2}{3}{11}  
\h{11}{7}{2}  
\h{9}{2}{2}  
\h{7}{8}{2}  
\h{7}{4}{3}  
\h{10}{1}{4}  
\h{1}{9}{13}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{8}{5}{5}  
\v{15}{5}{6}  
\v{6}{6}{5}  
\v{12}{6}{6}  
\v{4}{12}{2}  
\v{2}{3}{11}  
\v{13}{3}{4}  
\v{11}{2}{5}  
\v{9}{2}{6}  
\v{7}{4}{4}  
\v{10}{1}{3}  
\v{14}{1}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2527}{}  
\h{1}{15}{2}  
\h{3}{12}{4}  
\h{7}{4}{2}  
\h{9}{9}{4}  
\h{5}{7}{8}  
\h{5}{11}{5}  
\h{10}{1}{5}  
\h{11}{6}{4}  
\h{2}{14}{9}  
\h{2}{3}{12}  
\h{12}{8}{2}  
\h{8}{5}{4}  
\h{6}{2}{2}  
\h{4}{10}{2}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{7}{4}{8}  
\v{9}{4}{5}  
\v{13}{7}{2}  
\v{5}{7}{4}  
\v{10}{1}{10}  
\v{15}{1}{5}  
\v{11}{6}{8}  
\v{2}{3}{11}  
\v{14}{3}{5}  
\v{12}{5}{3}  
\v{8}{2}{3}  
\v{6}{2}{8}  
\v{4}{10}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2528}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{3}{5}  
\h{11}{9}{3}  
\h{4}{12}{10}  
\h{4}{4}{6}  
\h{10}{2}{3}  
\h{8}{10}{5}  
\h{5}{6}{3}  
\h{2}{14}{3}  
\h{2}{1}{10}  
\h{7}{7}{5}  
\h{7}{5}{8}  
\h{9}{8}{6}  
\h{1}{11}{8}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{6}{3}{10}  
\v{11}{3}{6}  
\v{14}{9}{3}  
\v{4}{4}{8}  
\v{10}{2}{2}  
\v{13}{2}{8}  
\v{8}{6}{4}  
\v{5}{6}{8}  
\v{2}{1}{13}  
\v{12}{1}{6}  
\v{7}{5}{2}  
\v{15}{5}{3}  
\v{9}{8}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2529}{}  
\h{1}{15}{2}  
\h{3}{13}{6}  
\h{9}{11}{5}  
\h{11}{9}{3}  
\h{4}{4}{7}  
\h{2}{14}{2}  
\h{2}{3}{3}  
\h{5}{6}{3}  
\h{8}{8}{4}  
\h{7}{12}{5}  
\h{7}{2}{8}  
\h{6}{5}{9}  
\h{6}{7}{4}  
\h{10}{1}{3}  
\h{1}{10}{12}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{9}{11}{2}  
\v{14}{9}{2}  
\v{11}{4}{5}  
\v{4}{4}{10}  
\v{2}{3}{11}  
\v{5}{3}{3}  
\v{8}{6}{2}  
\v{12}{8}{4}  
\v{7}{2}{10}  
\v{15}{2}{3}  
\v{6}{5}{2}  
\v{10}{1}{6}  
\v{13}{1}{9}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2530}{}  
\h{1}{15}{2}  
\h{3}{11}{4}  
\h{7}{6}{6}  
\h{10}{3}{3}  
\h{10}{5}{5}  
\h{12}{8}{3}  
\h{5}{12}{7}  
\h{2}{14}{3}  
\h{2}{1}{7}  
\h{9}{4}{2}  
\h{8}{2}{3}  
\h{6}{10}{2}  
\h{4}{13}{2}  
\h{4}{9}{10}  
\h{1}{7}{13}  
\v{1}{7}{8}  
\v{3}{11}{4}  
\v{7}{6}{5}  
\v{13}{3}{3}  
\v{10}{3}{2}  
\v{15}{5}{3}  
\v{12}{8}{4}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{9}{1}{3}  
\v{11}{2}{2}  
\v{8}{2}{8}  
\v{6}{10}{3}  
\v{4}{9}{4}  
\v{14}{7}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2531}{}  
\h{1}{15}{2}  
\h{3}{11}{4}  
\h{7}{8}{3}  
\h{10}{6}{5}  
\h{6}{4}{9}  
\h{6}{2}{8}  
\h{5}{12}{9}  
\h{5}{10}{3}  
\h{8}{1}{5}  
\h{2}{5}{11}  
\h{2}{14}{9}  
\h{9}{7}{2}  
\h{9}{9}{3}  
\h{4}{3}{8}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{7}{8}{3}  
\v{10}{6}{2}  
\v{15}{4}{2}  
\v{6}{2}{2}  
\v{14}{2}{10}  
\v{5}{10}{2}  
\v{8}{1}{9}  
\v{13}{1}{4}  
\v{2}{5}{9}  
\v{11}{7}{7}  
\v{9}{7}{2}  
\v{12}{3}{6}  
\v{4}{3}{10}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2532}{}  
\h{1}{15}{2}  
\h{3}{13}{8}  
\h{5}{6}{6}  
\h{5}{11}{4}  
\h{9}{1}{6}  
\h{13}{4}{2}  
\h{7}{7}{6}  
\h{4}{9}{3}  
\h{2}{14}{2}  
\h{2}{2}{12}  
\h{6}{5}{8}  
\h{6}{8}{4}  
\h{10}{3}{2}  
\h{8}{10}{4}  
\h{1}{12}{7}  
\v{1}{12}{3}  
\v{3}{13}{2}  
\v{11}{6}{7}  
\v{5}{6}{5}  
\v{9}{1}{10}  
\v{15}{1}{3}  
\v{13}{4}{3}  
\v{7}{7}{2}  
\v{4}{9}{5}  
\v{2}{2}{12}  
\v{14}{2}{3}  
\v{6}{5}{3}  
\v{10}{3}{5}  
\v{12}{3}{7}  
\v{8}{10}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2533}{}  
\h{1}{15}{2}  
\h{3}{10}{5}  
\h{6}{14}{2}  
\h{6}{9}{8}  
\h{4}{5}{10}  
\h{4}{1}{5}  
\h{5}{6}{4}  
\h{2}{13}{3}  
\h{2}{4}{9}  
\h{7}{2}{4}  
\h{7}{11}{3}  
\h{10}{3}{2}  
\h{12}{8}{3}  
\h{13}{12}{2}  
\h{1}{7}{12}  
\v{1}{7}{8}  
\v{3}{10}{5}  
\v{8}{10}{4}  
\v{6}{9}{5}  
\v{14}{5}{4}  
\v{4}{1}{4}  
\v{9}{1}{5}  
\v{5}{6}{7}  
\v{2}{4}{9}  
\v{11}{2}{2}  
\v{7}{2}{9}  
\v{10}{3}{8}  
\v{12}{3}{5}  
\v{15}{8}{4}  
\v{13}{7}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2534}{}  
\h{1}{15}{2}  
\h{3}{9}{6}  
\h{9}{2}{2}  
\h{2}{14}{9}  
\h{2}{4}{12}  
\h{10}{1}{4}  
\h{6}{5}{4}  
\h{6}{8}{6}  
\h{7}{10}{5}  
\h{4}{12}{3}  
\h{4}{7}{9}  
\h{13}{3}{2}  
\h{8}{6}{7}  
\h{5}{11}{3}  
\h{1}{13}{4}  
\v{1}{13}{2}  
\v{3}{9}{6}  
\v{9}{2}{7}  
\v{11}{2}{12}  
\v{2}{4}{10}  
\v{14}{1}{3}  
\v{10}{1}{4}  
\v{6}{5}{3}  
\v{12}{8}{2}  
\v{7}{10}{2}  
\v{4}{7}{5}  
\v{13}{3}{4}  
\v{15}{3}{3}  
\v{8}{6}{5}  
\v{5}{11}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2535}{}  
\h{1}{15}{2}  
\h{3}{9}{2}  
\h{5}{13}{2}  
\h{7}{11}{7}  
\h{10}{6}{4}  
\h{10}{4}{3}  
\h{13}{7}{2}  
\h{2}{2}{13}  
\h{2}{14}{4}  
\h{6}{12}{5}  
\h{4}{5}{7}  
\h{4}{10}{4}  
\h{8}{1}{4}  
\h{9}{8}{3}  
\h{1}{3}{8}  
\v{1}{3}{12}  
\v{3}{9}{6}  
\v{5}{9}{4}  
\v{7}{11}{2}  
\v{14}{6}{5}  
\v{10}{4}{2}  
\v{13}{4}{3}  
\v{15}{2}{5}  
\v{2}{2}{12}  
\v{6}{12}{2}  
\v{11}{5}{7}  
\v{4}{5}{5}  
\v{8}{1}{9}  
\v{12}{1}{7}  
\v{9}{3}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2536}{}  
\h{1}{15}{2}  
\h{3}{12}{2}  
\h{5}{7}{8}  
\h{13}{4}{2}  
\h{8}{1}{7}  
\h{8}{9}{2}  
\h{2}{14}{8}  
\h{2}{2}{10}  
\h{6}{5}{6}  
\h{6}{8}{3}  
\h{9}{11}{2}  
\h{11}{3}{3}  
\h{7}{6}{7}  
\h{4}{10}{3}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{5}{7}{5}  
\v{13}{4}{3}  
\v{15}{1}{3}  
\v{8}{1}{8}  
\v{10}{9}{5}  
\v{2}{2}{12}  
\v{12}{2}{3}  
\v{6}{5}{3}  
\v{9}{8}{3}  
\v{11}{3}{8}  
\v{14}{3}{3}  
\v{7}{6}{4}  
\v{4}{10}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2537}{}  
\h{1}{15}{2}  
\h{3}{11}{4}  
\h{5}{14}{2}  
\h{5}{10}{10}  
\h{13}{7}{2}  
\h{9}{4}{4}  
\h{2}{2}{7}  
\h{2}{13}{2}  
\h{4}{9}{6}  
\h{10}{1}{2}  
\h{6}{5}{6}  
\h{6}{12}{5}  
\h{8}{3}{3}  
\h{8}{6}{6}  
\h{1}{8}{13}  
\v{1}{8}{7}  
\v{3}{11}{4}  
\v{7}{11}{3}  
\v{5}{10}{4}  
\v{15}{7}{3}  
\v{13}{4}{3}  
\v{9}{2}{2}  
\v{2}{2}{11}  
\v{4}{9}{4}  
\v{10}{1}{8}  
\v{12}{1}{4}  
\v{6}{5}{7}  
\v{11}{3}{9}  
\v{8}{3}{3}  
\v{14}{6}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2538}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{4}{4}  
\h{9}{8}{4}  
\h{10}{1}{3}  
\h{10}{7}{5}  
\h{7}{5}{8}  
\h{7}{11}{5}  
\h{8}{3}{4}  
\h{6}{9}{2}  
\h{2}{2}{4}  
\h{2}{14}{2}  
\h{4}{12}{7}  
\h{11}{10}{3}  
\h{1}{6}{13}  
\v{1}{6}{9}  
\v{3}{13}{2}  
\v{5}{4}{9}  
\v{9}{4}{4}  
\v{13}{1}{7}  
\v{10}{1}{6}  
\v{15}{5}{2}  
\v{7}{5}{6}  
\v{12}{3}{8}  
\v{8}{3}{6}  
\v{6}{2}{7}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{11}{10}{2}  
\v{14}{6}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2539}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{8}{2}  
\h{7}{10}{5}  
\h{4}{12}{8}  
\h{2}{14}{2}  
\h{2}{3}{13}  
\h{11}{6}{4}  
\h{11}{11}{3}  
\h{6}{5}{8}  
\h{6}{9}{2}  
\h{8}{2}{2}  
\h{10}{7}{3}  
\h{9}{1}{4}  
\h{1}{4}{8}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{5}{8}{5}  
\v{7}{8}{2}  
\v{12}{10}{2}  
\v{4}{12}{2}  
\v{2}{3}{11}  
\v{15}{3}{3}  
\v{11}{6}{5}  
\v{14}{5}{6}  
\v{6}{5}{4}  
\v{8}{2}{7}  
\v{10}{2}{5}  
\v{13}{1}{6}  
\v{9}{1}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2540}{}  
\h{1}{15}{2}  
\h{3}{11}{3}  
\h{6}{2}{3}  
\h{9}{12}{3}  
\h{12}{6}{2}  
\h{2}{1}{12}  
\h{2}{14}{6}  
\h{8}{3}{3}  
\h{7}{8}{4}  
\h{7}{4}{8}  
\h{4}{10}{11}  
\h{4}{5}{9}  
\h{10}{7}{3}  
\h{5}{13}{5}  
\h{1}{9}{4}  
\v{1}{9}{6}  
\v{3}{11}{4}  
\v{6}{2}{9}  
\v{9}{2}{10}  
\v{12}{6}{6}  
\v{14}{1}{5}  
\v{2}{1}{13}  
\v{8}{3}{11}  
\v{11}{3}{5}  
\v{7}{4}{4}  
\v{15}{4}{6}  
\v{4}{5}{5}  
\v{13}{5}{2}  
\v{10}{7}{6}  
\v{5}{9}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2541}{}  
\h{1}{15}{2}  
\h{3}{2}{9}  
\h{6}{9}{6}  
\h{6}{5}{7}  
\h{10}{10}{3}  
\h{10}{8}{5}  
\h{9}{11}{6}  
\h{4}{13}{5}  
\h{2}{1}{2}  
\h{2}{14}{3}  
\h{5}{7}{2}  
\h{7}{12}{4}  
\h{11}{4}{3}  
\h{8}{6}{6}  
\h{1}{3}{7}  
\v{1}{3}{12}  
\v{3}{2}{13}  
\v{12}{2}{7}  
\v{6}{5}{4}  
\v{13}{5}{5}  
\v{10}{8}{2}  
\v{15}{8}{3}  
\v{9}{11}{2}  
\v{4}{1}{12}  
\v{2}{1}{13}  
\v{5}{7}{7}  
\v{7}{7}{5}  
\v{11}{4}{8}  
\v{14}{4}{2}  
\v{8}{3}{3}  
\end{tikzpicture}   
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2542}{}  
\h{1}{15}{2}  
\h{3}{10}{5}  
\h{8}{8}{6}  
\h{10}{2}{4}  
\h{4}{13}{6}  
\h{4}{5}{2}  
\h{2}{14}{4}  
\h{2}{1}{9}  
\h{7}{9}{4}  
\h{5}{3}{2}  
\h{5}{6}{4}  
\h{9}{12}{3}  
\h{12}{4}{3}  
\h{13}{11}{2}  
\h{1}{7}{12}  
\v{1}{7}{8}  
\v{3}{10}{5}  
\v{8}{8}{2}  
\v{14}{2}{6}  
\v{10}{2}{11}  
\v{4}{5}{8}  
\v{6}{5}{9}  
\v{2}{1}{13}  
\v{11}{1}{8}  
\v{7}{3}{6}  
\v{5}{3}{3}  
\v{9}{6}{6}  
\v{12}{4}{8}  
\v{15}{4}{7}  
\v{13}{7}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2543}{}  
\h{1}{15}{2}  
\h{3}{13}{6}  
\h{9}{9}{2}  
\h{6}{12}{5}  
\h{4}{8}{2}  
\h{2}{14}{2}  
\h{2}{2}{5}  
\h{7}{6}{6}  
\h{10}{11}{3}  
\h{10}{4}{5}  
\h{12}{7}{3}  
\h{8}{1}{4}  
\h{5}{10}{3}  
\h{5}{3}{9}  
\h{1}{5}{13}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{9}{9}{4}  
\v{11}{9}{3}  
\v{6}{8}{4}  
\v{4}{8}{6}  
\v{2}{2}{12}  
\v{7}{2}{4}  
\v{13}{6}{5}  
\v{10}{4}{7}  
\v{15}{4}{3}  
\v{12}{1}{6}  
\v{8}{1}{9}  
\v{5}{3}{7}  
\v{14}{3}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2544}{}  
\h{1}{15}{2}  
\h{3}{11}{7}  
\h{5}{7}{5}  
\h{5}{3}{7}  
\h{8}{5}{4}  
\h{8}{8}{6}  
\h{6}{12}{8}  
\h{2}{14}{4}  
\h{2}{1}{11}  
\h{11}{4}{2}  
\h{9}{10}{2}  
\h{4}{13}{5}  
\h{4}{9}{11}  
\h{7}{2}{8}  
\h{1}{6}{6}  
\v{1}{6}{9}  
\v{3}{11}{4}  
\v{10}{7}{4}  
\v{5}{3}{4}  
\v{12}{3}{2}  
\v{8}{5}{3}  
\v{14}{8}{4}  
\v{6}{12}{2}  
\v{2}{1}{13}  
\v{13}{1}{3}  
\v{11}{4}{6}  
\v{9}{10}{3}  
\v{4}{9}{4}  
\v{15}{2}{7}  
\v{7}{2}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2545}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{7}{2}  
\h{7}{11}{5}  
\h{10}{8}{2}  
\h{4}{12}{6}  
\h{2}{14}{2}  
\h{2}{2}{6}  
\h{8}{6}{5}  
\h{9}{1}{4}  
\h{6}{9}{3}  
\h{6}{3}{9}  
\h{11}{5}{4}  
\h{11}{10}{3}  
\h{1}{4}{13}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{5}{7}{6}  
\v{7}{7}{4}  
\v{12}{8}{3}  
\v{10}{8}{4}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{8}{2}{4}  
\v{13}{1}{5}  
\v{9}{1}{8}  
\v{6}{3}{6}  
\v{15}{3}{2}  
\v{11}{5}{5}  
\v{14}{4}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2546}{}  
\h{1}{15}{2}  
\h{3}{10}{6}  
\h{9}{7}{3}  
\h{7}{5}{5}  
\h{2}{3}{5}  
\h{2}{14}{9}  
\h{11}{6}{4}  
\h{5}{2}{10}  
\h{5}{12}{9}  
\h{8}{9}{6}  
\h{8}{11}{5}  
\h{6}{1}{7}  
\h{6}{4}{4}  
\h{4}{8}{6}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{10}{5}  
\v{9}{7}{3}  
\v{12}{5}{2}  
\v{7}{3}{2}  
\v{2}{3}{11}  
\v{11}{6}{8}  
\v{15}{2}{4}  
\v{5}{2}{10}  
\v{14}{9}{3}  
\v{8}{9}{2}  
\v{13}{1}{10}  
\v{6}{1}{3}  
\v{10}{4}{4}  
\v{4}{8}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2547}{}  
\h{1}{15}{2}  
\h{3}{9}{5}  
\h{8}{6}{2}  
\h{10}{4}{3}  
\h{2}{2}{11}  
\h{2}{14}{5}  
\h{7}{10}{5}  
\h{12}{3}{2}  
\h{5}{1}{9}  
\h{5}{12}{10}  
\h{6}{8}{9}  
\h{6}{11}{5}  
\h{9}{5}{2}  
\h{4}{7}{5}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{9}{6}  
\v{8}{6}{3}  
\v{10}{4}{2}  
\v{13}{2}{2}  
\v{2}{2}{12}  
\v{7}{10}{4}  
\v{12}{3}{7}  
\v{14}{1}{2}  
\v{5}{1}{11}  
\v{15}{8}{4}  
\v{6}{8}{3}  
\v{11}{5}{6}  
\v{9}{5}{2}  
\v{4}{7}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2548}{}  
\h{1}{15}{2}  
\h{3}{9}{10}  
\h{4}{7}{9}  
\h{4}{13}{3}  
\h{7}{11}{3}  
\h{2}{1}{8}  
\h{2}{14}{3}  
\h{5}{12}{4}  
\h{9}{5}{3}  
\h{6}{3}{6}  
\h{6}{6}{9}  
\h{8}{2}{7}  
\h{8}{10}{6}  
\h{11}{8}{3}  
\h{1}{4}{10}  
\v{1}{4}{11}  
\v{3}{9}{6}  
\v{13}{7}{2}  
\v{4}{7}{6}  
\v{7}{11}{2}  
\v{10}{1}{10}  
\v{2}{1}{13}  
\v{5}{12}{2}  
\v{9}{5}{7}  
\v{12}{3}{2}  
\v{6}{3}{3}  
\v{15}{2}{4}  
\v{8}{2}{8}  
\v{14}{8}{2}  
\v{11}{4}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2549}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{8}{2}  
\h{2}{2}{5}  
\h{2}{14}{2}  
\h{4}{12}{6}  
\h{10}{9}{2}  
\h{6}{11}{6}  
\h{6}{4}{3}  
\h{9}{7}{5}  
\h{11}{3}{3}  
\h{11}{10}{4}  
\h{8}{5}{7}  
\h{8}{1}{5}  
\h{1}{6}{12}  
\v{1}{6}{9}  
\v{3}{13}{2}  
\v{5}{8}{5}  
\v{7}{2}{6}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{10}{9}{3}  
\v{12}{9}{2}  
\v{6}{4}{7}  
\v{9}{4}{3}  
\v{14}{3}{4}  
\v{11}{3}{7}  
\v{15}{5}{5}  
\v{8}{1}{4}  
\v{13}{1}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2550}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{7}{4}{8}  
\h{2}{2}{13}  
\h{2}{14}{2}  
\h{4}{10}{6}  
\h{6}{7}{4}  
\h{6}{11}{7}  
\h{8}{9}{5}  
\h{8}{12}{4}  
\h{5}{5}{7}  
\h{5}{1}{6}  
\h{9}{8}{2}  
\h{9}{6}{5}  
\h{1}{3}{13}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{7}{4}{9}  
\v{15}{2}{2}  
\v{2}{2}{12}  
\v{4}{10}{4}  
\v{10}{7}{3}  
\v{6}{7}{4}  
\v{13}{9}{2}  
\v{8}{9}{3}  
\v{12}{5}{7}  
\v{5}{1}{4}  
\v{11}{1}{7}  
\v{9}{6}{2}  
\v{14}{3}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2551}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{2}{7}  
\h{9}{4}{3}  
\h{7}{10}{2}  
\h{7}{7}{6}  
\h{10}{3}{3}  
\h{10}{5}{5}  
\h{11}{8}{4}  
\h{11}{6}{3}  
\h{4}{12}{10}  
\h{2}{14}{2}  
\h{2}{1}{4}  
\h{6}{9}{2}  
\h{1}{11}{7}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{5}{2}{11}  
\v{12}{2}{2}  
\v{9}{4}{6}  
\v{7}{7}{3}  
\v{13}{3}{4}  
\v{10}{3}{2}  
\v{15}{5}{3}  
\v{11}{6}{2}  
\v{14}{6}{6}  
\v{4}{12}{2}  
\v{2}{1}{13}  
\v{6}{1}{8}  
\v{8}{9}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2552}{}  
\h{1}{15}{2}  
\h{3}{13}{6}  
\h{9}{4}{2}  
\h{11}{10}{3}  
\h{12}{8}{2}  
\h{7}{12}{5}  
\h{4}{1}{3}  
\h{4}{5}{6}  
\h{8}{2}{2}  
\h{5}{11}{3}  
\h{2}{3}{3}  
\h{2}{14}{4}  
\h{6}{6}{9}  
\h{13}{9}{2}  
\h{1}{7}{12}  
\v{1}{7}{8}  
\v{3}{13}{2}  
\v{9}{4}{9}  
\v{11}{4}{6}  
\v{14}{8}{2}  
\v{12}{8}{4}  
\v{7}{1}{11}  
\v{4}{1}{4}  
\v{10}{2}{3}  
\v{8}{2}{9}  
\v{5}{3}{8}  
\v{2}{3}{11}  
\v{6}{6}{8}  
\v{15}{6}{3}  
\v{13}{7}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2553}{}  
\h{1}{15}{2}  
\h{3}{4}{6}  
\h{7}{6}{2}  
\h{5}{12}{2}  
\h{2}{14}{3}  
\h{2}{1}{11}  
\h{10}{8}{3}  
\h{8}{5}{2}  
\h{8}{7}{3}  
\h{11}{2}{4}  
\h{12}{10}{3}  
\h{4}{3}{8}  
\h{4}{13}{2}  
\h{6}{11}{8}  
\h{1}{9}{13}  
\v{1}{9}{6}  
\v{3}{4}{11}  
\v{9}{4}{2}  
\v{7}{6}{6}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{13}{1}{7}  
\v{10}{5}{3}  
\v{8}{5}{2}  
\v{11}{2}{5}  
\v{15}{2}{8}  
\v{12}{3}{7}  
\v{4}{3}{10}  
\v{6}{11}{2}  
\v{14}{9}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2554}{}  
\h{1}{15}{2}  
\h{3}{10}{2}  
\h{5}{3}{3}  
\h{8}{11}{3}  
\h{11}{2}{4}  
\h{12}{6}{3}  
\h{12}{9}{2}  
\h{2}{5}{12}  
\h{2}{14}{7}  
\h{9}{7}{4}  
\h{7}{1}{6}  
\h{4}{12}{3}  
\h{4}{8}{6}  
\h{6}{4}{4}  
\h{1}{13}{5}  
\v{1}{13}{2}  
\v{3}{10}{5}  
\v{5}{3}{7}  
\v{8}{3}{8}  
\v{11}{2}{9}  
\v{15}{2}{4}  
\v{12}{6}{3}  
\v{14}{5}{4}  
\v{2}{5}{9}  
\v{9}{7}{7}  
\v{13}{1}{6}  
\v{7}{1}{11}  
\v{4}{8}{4}  
\v{10}{4}{4}  
\v{6}{4}{9}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2555}{}  
\h{1}{15}{2}  
\h{3}{4}{12}  
\h{9}{8}{6}  
\h{9}{10}{3}  
\h{8}{14}{4}  
\h{5}{6}{3}  
\h{2}{13}{3}  
\h{2}{3}{11}  
\h{11}{12}{2}  
\h{7}{7}{4}  
\h{4}{11}{3}  
\h{4}{1}{6}  
\h{6}{9}{4}  
\h{6}{2}{8}  
\h{1}{5}{13}  
\v{1}{5}{10}  
\v{3}{4}{11}  
\v{15}{4}{4}  
\v{9}{8}{2}  
\v{12}{10}{4}  
\v{8}{6}{8}  
\v{5}{6}{7}  
\v{2}{3}{10}  
\v{13}{3}{9}  
\v{11}{7}{5}  
\v{7}{7}{4}  
\v{4}{1}{10}  
\v{10}{1}{8}  
\v{6}{2}{7}  
\v{14}{2}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2556}{}  
\h{1}{15}{2}  
\h{3}{10}{8}  
\h{5}{7}{6}  
\h{5}{4}{9}  
\h{7}{2}{7}  
\h{4}{13}{3}  
\h{4}{8}{11}  
\h{12}{3}{3}  
\h{8}{6}{4}  
\h{2}{1}{6}  
\h{2}{14}{4}  
\h{6}{12}{4}  
\h{10}{9}{3}  
\h{9}{11}{4}  
\h{1}{5}{8}  
\v{1}{5}{10}  
\v{3}{10}{5}  
\v{11}{7}{3}  
\v{5}{4}{3}  
\v{14}{2}{2}  
\v{7}{2}{11}  
\v{4}{8}{5}  
\v{15}{3}{5}  
\v{12}{3}{3}  
\v{8}{1}{5}  
\v{2}{1}{13}  
\v{6}{12}{2}  
\v{10}{9}{3}  
\v{13}{9}{2}  
\v{9}{5}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2557}{}  
\h{1}{15}{2}  
\h{3}{2}{11}  
\h{8}{4}{6}  
\h{8}{6}{5}  
\h{9}{8}{4}  
\h{9}{10}{2}  
\h{6}{5}{5}  
\h{6}{12}{4}  
\h{5}{9}{5}  
\h{2}{14}{3}  
\h{2}{1}{2}  
\h{4}{13}{3}  
\h{7}{11}{8}  
\h{12}{7}{3}  
\h{1}{3}{11}  
\v{1}{3}{12}  
\v{3}{2}{13}  
\v{14}{2}{2}  
\v{8}{4}{2}  
\v{13}{6}{2}  
\v{9}{8}{2}  
\v{11}{5}{5}  
\v{6}{5}{7}  
\v{10}{9}{3}  
\v{5}{9}{5}  
\v{2}{1}{13}  
\v{4}{1}{12}  
\v{7}{11}{2}  
\v{15}{7}{4}  
\v{12}{3}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2558}{}  
\h{1}{15}{2}  
\h{3}{13}{7}  
\h{10}{9}{3}  
\h{6}{6}{7}  
\h{2}{1}{4}  
\h{2}{14}{2}  
\h{4}{3}{8}  
\h{7}{8}{5}  
\h{5}{5}{2}  
\h{5}{10}{9}  
\h{11}{4}{3}  
\h{9}{11}{2}  
\h{9}{2}{6}  
\h{8}{7}{7}  
\h{1}{12}{7}  
\v{1}{12}{3}  
\v{3}{13}{2}  
\v{10}{9}{4}  
\v{13}{6}{3}  
\v{6}{1}{5}  
\v{2}{1}{13}  
\v{4}{3}{11}  
\v{12}{3}{5}  
\v{7}{5}{3}  
\v{5}{5}{5}  
\v{14}{4}{6}  
\v{11}{4}{7}  
\v{9}{2}{9}  
\v{15}{2}{5}  
\v{8}{7}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2559}{}  
\h{1}{15}{2}  
\h{3}{12}{3}  
\h{6}{8}{2}  
\h{5}{11}{3}  
\h{2}{14}{3}  
\h{2}{3}{12}  
\h{12}{5}{2}  
\h{10}{10}{2}  
\h{10}{2}{5}  
\h{13}{4}{2}  
\h{9}{6}{4}  
\h{7}{9}{2}  
\h{7}{7}{4}  
\h{4}{1}{7}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{6}{8}{4}  
\v{8}{8}{3}  
\v{5}{11}{3}  
\v{2}{3}{11}  
\v{14}{3}{2}  
\v{12}{5}{5}  
\v{10}{2}{8}  
\v{15}{2}{2}  
\v{13}{4}{2}  
\v{9}{6}{3}  
\v{7}{7}{2}  
\v{11}{1}{6}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2560}{}  
\h{1}{15}{2}  
\h{3}{2}{11}  
\h{8}{4}{6}  
\h{8}{6}{3}  
\h{7}{11}{4}  
\h{4}{13}{3}  
\h{2}{1}{2}  
\h{2}{14}{3}  
\h{5}{8}{8}  
\h{9}{10}{4}  
\h{6}{12}{3}  
\h{6}{5}{4}  
\h{10}{7}{5}  
\h{12}{9}{3}  
\h{1}{3}{11}  
\v{1}{3}{12}  
\v{3}{2}{13}  
\v{14}{2}{2}  
\v{8}{4}{2}  
\v{11}{6}{5}  
\v{7}{11}{2}  
\v{4}{1}{12}  
\v{2}{1}{13}  
\v{5}{8}{6}  
\v{13}{8}{2}  
\v{9}{10}{2}  
\v{6}{5}{7}  
\v{10}{5}{2}  
\v{15}{7}{2}  
\v{12}{3}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2561}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{6}{2}  
\h{7}{9}{3}  
\h{10}{3}{2}  
\h{4}{12}{8}  
\h{2}{14}{2}  
\h{2}{2}{12}  
\h{9}{7}{5}  
\h{9}{11}{6}  
\h{8}{4}{7}  
\h{6}{8}{2}  
\h{6}{5}{5}  
\h{11}{1}{2}  
\h{1}{10}{12}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{5}{6}{7}  
\v{7}{6}{3}  
\v{10}{3}{6}  
\v{12}{3}{9}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{14}{2}{5}  
\v{9}{7}{4}  
\v{15}{4}{7}  
\v{8}{4}{4}  
\v{6}{5}{3}  
\v{11}{1}{4}  
\v{13}{1}{9}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2562}{}  
\h{1}{15}{2}  
\h{3}{10}{2}  
\h{5}{5}{6}  
\h{11}{9}{2}  
\h{13}{4}{2}  
\h{9}{1}{6}  
\h{4}{12}{5}  
\h{4}{7}{8}  
\h{8}{11}{4}  
\h{6}{3}{2}  
\h{6}{8}{4}  
\h{2}{14}{8}  
\h{2}{2}{12}  
\h{7}{6}{7}  
\h{1}{13}{6}  
\v{1}{13}{2}  
\v{3}{10}{5}  
\v{5}{5}{5}  
\v{11}{5}{4}  
\v{13}{4}{5}  
\v{15}{1}{3}  
\v{9}{1}{11}  
\v{4}{7}{5}  
\v{12}{7}{4}  
\v{8}{3}{8}  
\v{6}{3}{5}  
\v{10}{8}{6}  
\v{2}{2}{12}  
\v{14}{2}{4}  
\v{7}{6}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2563}{}  
\h{1}{15}{2}  
\h{3}{11}{11}  
\h{11}{3}{3}  
\h{7}{5}{4}  
\h{5}{9}{2}  
\h{2}{13}{3}  
\h{2}{7}{10}  
\h{9}{4}{3}  
\h{4}{14}{5}  
\h{4}{12}{2}  
\h{6}{8}{9}  
\h{13}{1}{2}  
\h{8}{6}{5}  
\h{8}{2}{2}  
\h{1}{10}{9}  
\v{1}{10}{5}  
\v{3}{11}{4}  
\v{14}{3}{8}  
\v{11}{3}{2}  
\v{7}{5}{4}  
\v{5}{9}{4}  
\v{2}{7}{6}  
\v{12}{4}{3}  
\v{9}{4}{10}  
\v{4}{12}{2}  
\v{6}{8}{4}  
\v{15}{1}{7}  
\v{13}{1}{5}  
\v{8}{2}{4}  
\v{10}{2}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2564}{}  
\h{1}{15}{2}  
\h{3}{2}{11}  
\h{8}{4}{6}  
\h{8}{7}{7}  
\h{11}{9}{4}  
\h{6}{5}{5}  
\h{6}{12}{3}  
\h{9}{10}{4}  
\h{5}{8}{8}  
\h{2}{14}{3}  
\h{2}{1}{2}  
\h{4}{13}{3}  
\h{7}{11}{3}  
\h{10}{6}{2}  
\h{1}{3}{11}  
\v{1}{3}{12}  
\v{3}{2}{13}  
\v{14}{2}{2}  
\v{8}{4}{3}  
\v{15}{7}{2}  
\v{11}{5}{4}  
\v{6}{5}{7}  
\v{9}{10}{2}  
\v{13}{8}{2}  
\v{5}{8}{6}  
\v{2}{1}{13}  
\v{4}{1}{12}  
\v{7}{11}{2}  
\v{10}{6}{5}  
\v{12}{3}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2565}{}  
\h{1}{15}{2}  
\h{3}{12}{11}  
\h{11}{5}{3}  
\h{11}{2}{4}  
\h{9}{7}{6}  
\h{7}{10}{2}  
\h{7}{8}{3}  
\h{10}{3}{2}  
\h{2}{1}{10}  
\h{2}{14}{3}  
\h{5}{11}{3}  
\h{6}{9}{2}  
\h{4}{13}{2}  
\h{4}{6}{9}  
\h{1}{4}{12}  
\v{1}{4}{11}  
\v{3}{12}{3}  
\v{14}{5}{7}  
\v{11}{2}{3}  
\v{15}{2}{5}  
\v{9}{7}{3}  
\v{7}{8}{2}  
\v{10}{3}{5}  
\v{12}{1}{2}  
\v{2}{1}{13}  
\v{5}{11}{3}  
\v{8}{9}{2}  
\v{6}{9}{4}  
\v{4}{6}{7}  
\v{13}{4}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2566}{}  
\h{1}{15}{2}  
\h{3}{11}{3}  
\h{2}{14}{4}  
\h{2}{3}{12}  
\h{12}{9}{2}  
\h{9}{6}{3}  
\h{9}{2}{6}  
\h{10}{5}{5}  
\h{7}{7}{3}  
\h{5}{12}{2}  
\h{5}{10}{3}  
\h{8}{4}{3}  
\h{11}{8}{2}  
\h{4}{1}{9}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{6}{11}{3}  
\v{2}{3}{11}  
\v{14}{3}{6}  
\v{12}{6}{3}  
\v{9}{2}{4}  
\v{15}{2}{3}  
\v{10}{5}{2}  
\v{7}{7}{5}  
\v{5}{10}{2}  
\v{8}{4}{6}  
\v{11}{4}{4}  
\v{13}{1}{7}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2567}{}  
\h{1}{15}{2}  
\h{3}{11}{7}  
\h{7}{3}{3}  
\h{7}{5}{4}  
\h{2}{1}{9}  
\h{2}{14}{3}  
\h{5}{12}{7}  
\h{6}{10}{6}  
\h{6}{7}{7}  
\h{9}{2}{4}  
\h{9}{4}{6}  
\h{8}{8}{7}  
\h{4}{13}{4}  
\h{4}{9}{10}  
\h{1}{6}{13}  
\v{1}{6}{9}  
\v{3}{11}{4}  
\v{10}{3}{8}  
\v{7}{3}{2}  
\v{11}{1}{4}  
\v{2}{1}{13}  
\v{5}{12}{2}  
\v{12}{10}{2}  
\v{6}{7}{3}  
\v{13}{2}{5}  
\v{9}{2}{2}  
\v{15}{4}{4}  
\v{8}{8}{5}  
\v{4}{9}{4}  
\v{14}{6}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2568}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{6}{3}  
\h{2}{1}{6}  
\h{2}{14}{2}  
\h{4}{12}{3}  
\h{7}{9}{3}  
\h{6}{11}{4}  
\h{6}{2}{9}  
\h{13}{4}{2}  
\h{11}{7}{2}  
\h{9}{10}{2}  
\h{9}{8}{3}  
\h{12}{5}{2}  
\h{1}{3}{13}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{5}{6}{7}  
\v{8}{1}{5}  
\v{2}{1}{13}  
\v{4}{12}{2}  
\v{7}{9}{3}  
\v{10}{9}{2}  
\v{6}{2}{9}  
\v{15}{2}{2}  
\v{13}{4}{3}  
\v{11}{7}{3}  
\v{9}{8}{2}  
\v{12}{5}{3}  
\v{14}{3}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2569}{}  
\h{1}{15}{2}  
\h{3}{12}{2}  
\h{5}{3}{4}  
\h{9}{9}{3}  
\h{7}{6}{5}  
\h{7}{8}{7}  
\h{6}{11}{8}  
\h{2}{1}{4}  
\h{2}{14}{8}  
\h{10}{5}{5}  
\h{13}{10}{2}  
\h{8}{2}{5}  
\h{8}{4}{3}  
\h{4}{7}{7}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{5}{3}{9}  
\v{9}{3}{6}  
\v{12}{6}{3}  
\v{7}{6}{2}  
\v{14}{8}{3}  
\v{6}{1}{10}  
\v{2}{1}{13}  
\v{10}{5}{9}  
\v{15}{5}{5}  
\v{13}{2}{8}  
\v{8}{2}{2}  
\v{11}{4}{3}  
\v{4}{7}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2570}{}  
\h{1}{15}{2}  
\h{3}{11}{6}  
\h{9}{9}{3}  
\h{10}{7}{2}  
\h{8}{10}{2}  
\h{2}{14}{6}  
\h{2}{4}{5}  
\h{7}{12}{7}  
\h{5}{1}{9}  
\h{5}{3}{10}  
\h{11}{6}{4}  
\h{11}{8}{2}  
\h{6}{5}{7}  
\h{4}{2}{2}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{9}{9}{2}  
\v{12}{7}{2}  
\v{10}{7}{3}  
\v{8}{10}{4}  
\v{2}{4}{10}  
\v{7}{4}{8}  
\v{14}{1}{11}  
\v{5}{1}{2}  
\v{15}{3}{3}  
\v{11}{6}{2}  
\v{13}{5}{3}  
\v{6}{2}{3}  
\v{4}{2}{11}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2571}{}  
\h{1}{15}{2}  
\h{3}{2}{12}  
\h{7}{9}{8}  
\h{7}{6}{4}  
\h{9}{4}{2}  
\h{9}{11}{5}  
\h{8}{7}{6}  
\h{4}{13}{4}  
\h{2}{1}{2}  
\h{2}{14}{4}  
\h{6}{12}{6}  
\h{5}{10}{7}  
\h{5}{8}{8}  
\h{10}{5}{3}  
\h{1}{3}{9}  
\v{1}{3}{12}  
\v{3}{2}{13}  
\v{15}{2}{7}  
\v{7}{6}{3}  
\v{11}{4}{2}  
\v{9}{4}{7}  
\v{14}{7}{4}  
\v{8}{7}{6}  
\v{4}{1}{12}  
\v{2}{1}{13}  
\v{6}{12}{2}  
\v{12}{10}{2}  
\v{5}{8}{2}  
\v{13}{5}{3}  
\v{10}{3}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2572}{}  
\h{1}{15}{2}  
\h{3}{11}{10}  
\h{8}{8}{5}  
\h{8}{5}{6}  
\h{6}{7}{8}  
\h{6}{4}{4}  
\h{2}{2}{8}  
\h{2}{14}{9}  
\h{9}{3}{2}  
\h{5}{6}{4}  
\h{5}{10}{10}  
\h{7}{12}{8}  
\h{7}{1}{5}  
\h{4}{9}{8}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{13}{8}{3}  
\v{8}{5}{3}  
\v{14}{5}{2}  
\v{6}{4}{3}  
\v{10}{2}{2}  
\v{2}{2}{12}  
\v{11}{3}{11}  
\v{9}{3}{3}  
\v{5}{6}{4}  
\v{15}{10}{2}  
\v{7}{1}{11}  
\v{12}{1}{8}  
\v{4}{9}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2573}{}  
\h{1}{15}{2}  
\h{3}{12}{5}  
\h{5}{8}{3}  
\h{2}{14}{3}  
\h{2}{6}{10}  
\h{12}{4}{2}  
\h{7}{7}{7}  
\h{7}{9}{2}  
\h{6}{3}{3}  
\h{6}{11}{4}  
\h{10}{2}{5}  
\h{11}{10}{4}  
\h{11}{5}{2}  
\h{4}{1}{9}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{8}{8}{4}  
\v{5}{8}{6}  
\v{2}{6}{8}  
\v{12}{4}{2}  
\v{14}{4}{3}  
\v{7}{7}{2}  
\v{9}{3}{6}  
\v{6}{3}{8}  
\v{10}{2}{9}  
\v{15}{2}{8}  
\v{11}{5}{5}  
\v{13}{1}{4}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2574}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{4}  
\h{9}{7}{3}  
\h{10}{5}{2}  
\h{6}{8}{4}  
\h{4}{12}{2}  
\h{2}{14}{2}  
\h{2}{3}{11}  
\h{11}{6}{2}  
\h{11}{4}{4}  
\h{8}{2}{7}  
\h{8}{9}{6}  
\h{7}{1}{7}  
\h{1}{10}{6}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{9}{7}{4}  
\v{12}{5}{2}  
\v{10}{5}{3}  
\v{6}{8}{4}  
\v{4}{12}{2}  
\v{2}{3}{11}  
\v{13}{3}{3}  
\v{11}{4}{2}  
\v{15}{2}{2}  
\v{8}{2}{7}  
\v{14}{1}{8}  
\v{7}{1}{9}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2575}{}  
\h{1}{15}{2}  
\h{3}{12}{11}  
\h{12}{9}{2}  
\h{9}{5}{3}  
\h{9}{3}{2}  
\h{11}{6}{4}  
\h{6}{11}{9}  
\h{6}{4}{4}  
\h{7}{1}{3}  
\h{4}{7}{3}  
\h{2}{13}{2}  
\h{2}{2}{6}  
\h{5}{14}{3}  
\h{5}{10}{8}  
\h{1}{8}{12}  
\v{1}{8}{7}  
\v{3}{12}{3}  
\v{14}{9}{3}  
\v{12}{5}{4}  
\v{9}{3}{2}  
\v{11}{3}{3}  
\v{15}{6}{5}  
\v{6}{4}{7}  
\v{10}{1}{3}  
\v{7}{1}{6}  
\v{4}{7}{6}  
\v{2}{2}{11}  
\v{8}{2}{12}  
\v{5}{10}{4}  
\v{13}{8}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2576}{}  
\h{1}{15}{2}  
\h{3}{12}{6}  
\h{6}{10}{3}  
\h{6}{7}{5}  
\h{8}{11}{3}  
\h{8}{6}{5}  
\h{13}{2}{2}  
\h{12}{4}{3}  
\h{10}{9}{2}  
\h{7}{5}{3}  
\h{5}{8}{2}  
\h{2}{14}{3}  
\h{2}{3}{12}  
\h{4}{1}{10}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{9}{10}{2}  
\v{6}{7}{3}  
\v{11}{7}{4}  
\v{8}{6}{5}  
\v{13}{2}{4}  
\v{15}{2}{2}  
\v{12}{4}{5}  
\v{10}{5}{4}  
\v{7}{5}{3}  
\v{5}{8}{6}  
\v{2}{3}{11}  
\v{14}{1}{2}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2577}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{10}  
\h{7}{9}{8}  
\h{7}{7}{2}  
\h{9}{1}{5}  
\h{11}{6}{3}  
\h{8}{4}{3}  
\h{6}{8}{2}  
\h{4}{12}{2}  
\h{2}{14}{2}  
\h{2}{2}{10}  
\h{10}{5}{2}  
\h{10}{3}{3}  
\h{1}{10}{12}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{15}{9}{2}  
\v{7}{7}{2}  
\v{9}{1}{6}  
\v{14}{1}{5}  
\v{11}{4}{2}  
\v{8}{4}{4}  
\v{6}{8}{4}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{12}{2}{3}  
\v{10}{3}{2}  
\v{13}{3}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2578}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{2}  
\h{4}{12}{3}  
\h{2}{14}{2}  
\h{2}{1}{11}  
\h{8}{6}{5}  
\h{6}{11}{2}  
\h{6}{9}{4}  
\h{10}{7}{4}  
\h{11}{5}{3}  
\h{11}{2}{4}  
\h{9}{4}{6}  
\h{9}{8}{3}  
\h{1}{3}{11}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{7}{10}{2}  
\v{4}{12}{2}  
\v{2}{1}{13}  
\v{13}{1}{5}  
\v{8}{6}{5}  
\v{6}{9}{2}  
\v{10}{7}{2}  
\v{14}{5}{2}  
\v{11}{2}{3}  
\v{15}{2}{2}  
\v{9}{4}{4}  
\v{12}{3}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2579}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{7}{7}  
\h{6}{11}{6}  
\h{6}{3}{2}  
\h{4}{12}{4}  
\h{2}{14}{2}  
\h{2}{5}{12}  
\h{11}{2}{3}  
\h{9}{9}{2}  
\h{7}{1}{2}  
\h{7}{6}{8}  
\h{13}{4}{2}  
\h{10}{8}{3}  
\h{1}{10}{9}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{5}{7}{6}  
\v{12}{7}{4}  
\v{6}{3}{8}  
\v{8}{3}{9}  
\v{4}{12}{2}  
\v{2}{5}{9}  
\v{14}{2}{3}  
\v{11}{2}{7}  
\v{9}{1}{8}  
\v{7}{1}{5}  
\v{15}{4}{2}  
\v{13}{4}{4}  
\v{10}{8}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2580}{}  
\h{1}{15}{2}  
\h{3}{12}{6}  
\h{5}{6}{4}  
\h{5}{1}{10}  
\h{10}{9}{5}  
\h{2}{3}{8}  
\h{2}{14}{9}  
\h{8}{4}{3}  
\h{8}{2}{5}  
\h{7}{5}{6}  
\h{7}{7}{5}  
\h{6}{10}{6}  
\h{6}{8}{8}  
\h{4}{11}{10}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{9}{6}{6}  
\v{5}{1}{5}  
\v{15}{1}{8}  
\v{10}{3}{6}  
\v{2}{3}{11}  
\v{11}{4}{10}  
\v{8}{2}{2}  
\v{13}{2}{3}  
\v{7}{5}{2}  
\v{12}{7}{3}  
\v{6}{8}{2}  
\v{14}{8}{3}  
\v{4}{11}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2581}{}  
\h{1}{15}{2}  
\h{3}{13}{6}  
\h{9}{5}{4}  
\h{13}{10}{2}  
\h{12}{7}{3}  
\h{10}{2}{2}  
\h{7}{9}{3}  
\h{7}{4}{4}  
\h{6}{1}{5}  
\h{4}{11}{2}  
\h{2}{14}{2}  
\h{2}{3}{6}  
\h{5}{6}{3}  
\h{5}{12}{9}  
\h{1}{8}{13}  
\v{1}{8}{7}  
\v{3}{13}{2}  
\v{9}{5}{8}  
\v{13}{5}{5}  
\v{15}{7}{3}  
\v{12}{2}{5}  
\v{10}{2}{7}  
\v{7}{4}{5}  
\v{11}{1}{3}  
\v{6}{1}{10}  
\v{4}{11}{3}  
\v{2}{3}{11}  
\v{8}{3}{3}  
\v{5}{6}{6}  
\v{14}{8}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2582}{}  
\h{1}{15}{2}  
\h{3}{9}{2}  
\h{5}{14}{2}  
\h{7}{11}{8}  
\h{10}{3}{5}  
\h{10}{5}{4}  
\h{6}{2}{8}  
\h{2}{13}{4}  
\h{2}{1}{11}  
\h{9}{8}{4}  
\h{9}{4}{2}  
\h{8}{6}{3}  
\h{4}{12}{4}  
\h{4}{7}{8}  
\h{1}{10}{11}  
\v{1}{10}{5}  
\v{3}{9}{6}  
\v{5}{9}{5}  
\v{7}{11}{3}  
\v{15}{3}{8}  
\v{10}{3}{2}  
\v{14}{2}{3}  
\v{6}{2}{11}  
\v{2}{1}{12}  
\v{13}{1}{7}  
\v{9}{4}{4}  
\v{11}{4}{2}  
\v{8}{6}{6}  
\v{4}{7}{5}  
\v{12}{7}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2583}{}  
\h{1}{15}{2}  
\h{3}{11}{4}  
\h{5}{4}{2}  
\h{5}{13}{3}  
\h{8}{8}{5}  
\h{11}{6}{2}  
\h{11}{9}{3}  
\h{10}{5}{4}  
\h{10}{12}{5}  
\h{9}{3}{6}  
\h{6}{10}{3}  
\h{2}{1}{4}  
\h{2}{14}{2}  
\h{4}{2}{8}  
\h{1}{7}{11}  
\v{1}{7}{8}  
\v{3}{11}{4}  
\v{7}{4}{7}  
\v{5}{4}{9}  
\v{8}{8}{5}  
\v{13}{6}{2}  
\v{11}{6}{3}  
\v{14}{5}{4}  
\v{10}{5}{7}  
\v{15}{3}{9}  
\v{9}{3}{7}  
\v{6}{1}{9}  
\v{2}{1}{13}  
\v{4}{2}{12}  
\v{12}{2}{5}  
\end{tikzpicture}  \clearpage \noindent
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2584}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{2}  
\h{7}{9}{4}  
\h{11}{5}{3}  
\h{12}{3}{2}  
\h{8}{6}{4}  
\h{6}{10}{2}  
\h{4}{12}{2}  
\h{2}{14}{2}  
\h{2}{4}{11}  
\h{10}{2}{3}  
\h{10}{7}{5}  
\h{9}{1}{6}  
\h{1}{8}{8}  
\v{1}{8}{7}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{7}{9}{2}  
\v{11}{5}{4}  
\v{14}{3}{2}  
\v{12}{3}{3}  
\v{8}{6}{4}  
\v{6}{10}{2}  
\v{4}{12}{2}  
\v{2}{4}{10}  
\v{13}{2}{2}  
\v{10}{2}{5}  
\v{15}{1}{6}  
\v{9}{1}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2585}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{3}  
\h{8}{1}{2}  
\h{10}{9}{3}  
\h{11}{7}{2}  
\h{6}{11}{5}  
\h{6}{3}{3}  
\h{4}{12}{5}  
\h{2}{14}{2}  
\h{2}{2}{5}  
\h{7}{4}{8}  
\h{12}{6}{3}  
\h{12}{8}{2}  
\h{1}{5}{13}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{8}{1}{9}  
\v{10}{1}{8}  
\v{13}{7}{2}  
\v{11}{7}{4}  
\v{6}{3}{8}  
\v{9}{3}{9}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{7}{2}{2}  
\v{15}{4}{2}  
\v{12}{6}{2}  
\v{14}{5}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2586}{}  
\h{1}{15}{2}  
\h{3}{7}{4}  
\h{7}{12}{5}  
\h{10}{8}{2}  
\h{5}{11}{5}  
\h{2}{14}{3}  
\h{2}{2}{6}  
\h{8}{6}{5}  
\h{9}{1}{4}  
\h{9}{9}{2}  
\h{11}{5}{4}  
\h{4}{3}{11}  
\h{4}{13}{2}  
\h{6}{10}{8}  
\h{1}{4}{13}  
\v{1}{4}{11}  
\v{3}{7}{8}  
\v{7}{7}{5}  
\v{12}{8}{4}  
\v{10}{8}{3}  
\v{5}{11}{3}  
\v{2}{2}{12}  
\v{8}{2}{4}  
\v{13}{1}{5}  
\v{9}{1}{8}  
\v{11}{5}{4}  
\v{15}{3}{2}  
\v{4}{3}{10}  
\v{6}{10}{3}  
\v{14}{4}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2587}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{8}  
\h{8}{9}{5}  
\h{6}{6}{2}  
\h{4}{12}{2}  
\h{2}{14}{2}  
\h{2}{2}{13}  
\h{12}{8}{3}  
\h{10}{1}{2}  
\h{7}{5}{3}  
\h{7}{7}{2}  
\h{9}{4}{5}  
\h{11}{10}{3}  
\h{1}{3}{10}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{13}{9}{2}  
\v{8}{6}{3}  
\v{6}{6}{6}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{15}{2}{6}  
\v{12}{1}{7}  
\v{10}{1}{4}  
\v{7}{5}{2}  
\v{9}{4}{3}  
\v{14}{4}{6}  
\v{11}{3}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2588}{}  
\h{1}{15}{2}  
\h{3}{11}{6}  
\h{9}{5}{5}  
\h{12}{8}{2}  
\h{8}{1}{4}  
\h{8}{9}{2}  
\h{5}{12}{5}  
\h{2}{14}{3}  
\h{2}{2}{13}  
\h{13}{7}{2}  
\h{4}{10}{9}  
\h{4}{13}{2}  
\h{6}{4}{5}  
\h{7}{6}{4}  
\h{1}{3}{6}  
\v{1}{3}{12}  
\v{3}{11}{4}  
\v{9}{5}{6}  
\v{14}{5}{3}  
\v{12}{1}{7}  
\v{8}{1}{8}  
\v{10}{9}{3}  
\v{5}{12}{2}  
\v{2}{2}{12}  
\v{15}{2}{5}  
\v{13}{7}{3}  
\v{4}{10}{3}  
\v{6}{4}{9}  
\v{11}{4}{2}  
\v{7}{3}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2589}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{2}  
\h{7}{5}{2}  
\h{9}{2}{6}  
\h{10}{9}{5}  
\h{10}{6}{2}  
\h{6}{10}{6}  
\h{4}{12}{2}  
\h{2}{14}{2}  
\h{2}{1}{12}  
\h{11}{4}{3}  
\h{8}{8}{3}  
\h{8}{3}{5}  
\h{1}{7}{12}  
\v{1}{7}{8}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{7}{5}{6}  
\v{9}{2}{3}  
\v{15}{2}{7}  
\v{10}{6}{3}  
\v{12}{6}{4}  
\v{6}{10}{2}  
\v{4}{12}{2}  
\v{2}{1}{13}  
\v{14}{1}{3}  
\v{11}{4}{4}  
\v{8}{3}{5}  
\v{13}{3}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2590}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{7}{7}{6}  
\h{5}{12}{8}  
\h{5}{9}{10}  
\h{10}{6}{5}  
\h{10}{3}{2}  
\h{12}{11}{2}  
\h{4}{5}{10}  
\h{4}{10}{2}  
\h{2}{14}{4}  
\h{2}{1}{7}  
\h{9}{4}{2}  
\h{8}{2}{3}  
\h{1}{8}{7}  
\v{1}{8}{7}  
\v{3}{13}{2}  
\v{7}{7}{6}  
\v{13}{7}{5}  
\v{5}{9}{3}  
\v{15}{6}{3}  
\v{10}{3}{3}  
\v{12}{3}{8}  
\v{14}{5}{6}  
\v{4}{5}{5}  
\v{6}{10}{4}  
\v{2}{1}{13}  
\v{9}{1}{3}  
\v{11}{2}{2}  
\v{8}{2}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2591}{}  
\h{1}{15}{2}  
\h{3}{7}{3}  
\h{6}{9}{4}  
\h{4}{13}{6}  
\h{4}{6}{8}  
\h{12}{2}{3}  
\h{9}{5}{6}  
\h{9}{3}{4}  
\h{8}{1}{5}  
\h{8}{12}{6}  
\h{7}{10}{7}  
\h{5}{8}{2}  
\h{2}{14}{3}  
\h{2}{4}{9}  
\h{1}{11}{10}  
\v{1}{11}{4}  
\v{3}{7}{8}  
\v{6}{7}{2}  
\v{10}{9}{4}  
\v{4}{6}{7}  
\v{12}{2}{4}  
\v{15}{2}{3}  
\v{9}{3}{2}  
\v{13}{1}{2}  
\v{8}{1}{11}  
\v{14}{10}{2}  
\v{7}{8}{2}  
\v{5}{8}{6}  
\v{2}{4}{10}  
\v{11}{4}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2592}{}  
\h{1}{15}{2}  
\h{3}{13}{6}  
\h{4}{6}{5}  
\h{4}{1}{3}  
\h{7}{12}{4}  
\h{6}{8}{5}  
\h{6}{5}{8}  
\h{5}{2}{9}  
\h{2}{14}{3}  
\h{2}{3}{13}  
\h{12}{10}{3}  
\h{8}{7}{4}  
\h{8}{9}{5}  
\h{10}{11}{3}  
\h{1}{4}{9}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{9}{6}{7}  
\v{4}{1}{5}  
\v{7}{1}{11}  
\v{11}{8}{4}  
\v{6}{5}{3}  
\v{14}{2}{3}  
\v{5}{2}{12}  
\v{2}{3}{11}  
\v{15}{3}{7}  
\v{12}{7}{3}  
\v{8}{7}{2}  
\v{13}{9}{2}  
\v{10}{4}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2593}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{6}  
\h{11}{9}{4}  
\h{7}{2}{8}  
\h{7}{8}{3}  
\h{6}{6}{4}  
\h{4}{12}{2}  
\h{2}{14}{2}  
\h{2}{1}{7}  
\h{9}{4}{4}  
\h{8}{7}{5}  
\h{8}{10}{6}  
\h{12}{5}{2}  
\h{1}{3}{11}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{11}{9}{2}  
\v{15}{2}{7}  
\v{7}{2}{6}  
\v{10}{6}{2}  
\v{6}{6}{6}  
\v{4}{12}{2}  
\v{2}{1}{13}  
\v{9}{1}{3}  
\v{13}{4}{3}  
\v{8}{7}{3}  
\v{14}{5}{5}  
\v{12}{3}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2594}{}  
\h{1}{15}{2}  
\h{3}{2}{11}  
\h{8}{4}{6}  
\h{8}{6}{7}  
\h{9}{9}{6}  
\h{9}{11}{3}  
\h{6}{5}{6}  
\h{6}{12}{5}  
\h{5}{8}{6}  
\h{2}{14}{3}  
\h{2}{1}{2}  
\h{4}{13}{3}  
\h{7}{10}{3}  
\h{10}{7}{3}  
\h{1}{3}{12}  
\v{1}{3}{12}  
\v{3}{2}{13}  
\v{14}{2}{2}  
\v{8}{4}{2}  
\v{15}{6}{3}  
\v{9}{9}{2}  
\v{12}{5}{6}  
\v{6}{5}{7}  
\v{11}{8}{4}  
\v{5}{8}{6}  
\v{2}{1}{13}  
\v{4}{1}{12}  
\v{7}{10}{3}  
\v{10}{7}{3}  
\v{13}{3}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2595}{}  
\h{1}{15}{2}  
\h{3}{2}{12}  
\h{10}{9}{5}  
\h{10}{4}{3}  
\h{5}{8}{8}  
\h{5}{11}{4}  
\h{9}{6}{5}  
\h{6}{12}{8}  
\h{2}{14}{4}  
\h{2}{1}{2}  
\h{4}{13}{3}  
\h{7}{10}{5}  
\h{8}{7}{4}  
\h{8}{5}{3}  
\h{1}{3}{10}  
\v{1}{3}{12}  
\v{3}{2}{13}  
\v{15}{2}{7}  
\v{10}{4}{5}  
\v{13}{4}{4}  
\v{5}{8}{3}  
\v{9}{6}{5}  
\v{14}{6}{6}  
\v{6}{12}{2}  
\v{2}{1}{13}  
\v{4}{1}{12}  
\v{7}{10}{3}  
\v{12}{7}{3}  
\v{8}{5}{2}  
\v{11}{3}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2596}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{2}{2}{4}  
\h{2}{14}{3}  
\h{5}{12}{10}  
\h{12}{6}{3}  
\h{9}{9}{3}  
\h{9}{5}{5}  
\h{10}{10}{4}  
\h{8}{8}{2}  
\h{4}{3}{4}  
\h{4}{1}{3}  
\h{7}{4}{4}  
\h{11}{7}{2}  
\h{1}{11}{12}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{6}{2}{11}  
\v{2}{2}{12}  
\v{5}{12}{2}  
\v{15}{6}{6}  
\v{12}{6}{3}  
\v{9}{5}{4}  
\v{14}{5}{5}  
\v{10}{8}{2}  
\v{8}{3}{5}  
\v{4}{1}{2}  
\v{7}{1}{3}  
\v{11}{4}{3}  
\v{13}{7}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2597}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{5}{4}  
\h{9}{3}{5}  
\h{11}{1}{3}  
\h{11}{8}{2}  
\h{2}{2}{11}  
\h{2}{14}{2}  
\h{4}{12}{11}  
\h{8}{9}{7}  
\h{8}{6}{4}  
\h{6}{10}{6}  
\h{6}{4}{4}  
\h{7}{7}{3}  
\h{1}{11}{6}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{5}{5}{8}  
\v{9}{3}{2}  
\v{14}{1}{2}  
\v{11}{1}{7}  
\v{13}{2}{6}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{15}{9}{3}  
\v{8}{6}{3}  
\v{12}{6}{4}  
\v{6}{4}{6}  
\v{10}{4}{3}  
\v{7}{7}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2598}{}  
\h{1}{15}{2}  
\h{3}{12}{12}  
\h{10}{5}{5}  
\h{7}{10}{3}  
\h{2}{1}{5}  
\h{2}{14}{4}  
\h{6}{2}{7}  
\h{9}{4}{4}  
\h{9}{8}{2}  
\h{4}{13}{7}  
\h{4}{7}{4}  
\h{8}{11}{4}  
\h{12}{3}{2}  
\h{5}{6}{9}  
\h{1}{9}{4}  
\v{1}{9}{6}  
\v{3}{12}{3}  
\v{15}{5}{7}  
\v{10}{5}{5}  
\v{7}{1}{9}  
\v{2}{1}{13}  
\v{6}{2}{12}  
\v{13}{2}{2}  
\v{9}{4}{4}  
\v{11}{8}{5}  
\v{4}{7}{6}  
\v{8}{7}{4}  
\v{12}{3}{8}  
\v{14}{3}{3}  
\v{5}{6}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2599}{}  
\h{1}{15}{2}  
\h{3}{5}{5}  
\h{5}{14}{3}  
\h{5}{12}{10}  
\h{7}{10}{8}  
\h{7}{1}{2}  
\h{9}{8}{4}  
\h{11}{4}{2}  
\h{6}{9}{5}  
\h{2}{13}{4}  
\h{2}{3}{2}  
\h{4}{6}{8}  
\h{10}{2}{2}  
\h{10}{7}{4}  
\h{1}{11}{13}  
\v{1}{11}{4}  
\v{3}{5}{10}  
\v{8}{5}{9}  
\v{5}{12}{2}  
\v{15}{10}{2}  
\v{7}{1}{9}  
\v{9}{1}{7}  
\v{13}{4}{4}  
\v{11}{4}{5}  
\v{6}{9}{4}  
\v{2}{3}{10}  
\v{4}{3}{3}  
\v{12}{2}{4}  
\v{10}{2}{5}  
\v{14}{7}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2600}{}  
\h{1}{15}{2}  
\h{3}{2}{11}  
\h{8}{6}{6}  
\h{5}{9}{3}  
\h{2}{14}{3}  
\h{2}{1}{2}  
\h{4}{13}{3}  
\h{7}{7}{5}  
\h{10}{10}{2}  
\h{6}{4}{4}  
\h{6}{12}{3}  
\h{9}{3}{6}  
\h{11}{11}{4}  
\h{11}{8}{2}  
\h{1}{5}{12}  
\v{1}{5}{10}  
\v{3}{2}{13}  
\v{14}{2}{4}  
\v{8}{6}{3}  
\v{5}{9}{5}  
\v{2}{1}{13}  
\v{4}{1}{12}  
\v{7}{7}{6}  
\v{12}{7}{3}  
\v{10}{4}{6}  
\v{6}{4}{8}  
\v{9}{3}{9}  
\v{15}{3}{8}  
\v{11}{8}{3}  
\v{13}{5}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2601}{}  
\h{1}{15}{2}  
\h{3}{12}{5}  
\h{5}{10}{3}  
\h{5}{4}{10}  
\h{11}{2}{4}  
\h{2}{14}{9}  
\h{2}{3}{12}  
\h{10}{8}{4}  
\h{10}{1}{3}  
\h{7}{5}{6}  
\h{7}{7}{5}  
\h{6}{9}{6}  
\h{6}{11}{3}  
\h{4}{6}{5}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{8}{10}{2}  
\v{5}{4}{6}  
\v{15}{2}{2}  
\v{11}{2}{12}  
\v{2}{3}{11}  
\v{14}{3}{5}  
\v{10}{1}{7}  
\v{13}{1}{4}  
\v{7}{5}{2}  
\v{12}{7}{2}  
\v{6}{9}{2}  
\v{9}{6}{5}  
\v{4}{6}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2602}{}  
\h{1}{15}{2}  
\h{3}{7}{11}  
\h{11}{1}{3}  
\h{8}{9}{3}  
\h{8}{4}{5}  
\h{10}{8}{3}  
\h{6}{10}{4}  
\h{4}{13}{2}  
\h{4}{3}{5}  
\h{7}{6}{2}  
\h{7}{11}{8}  
\h{2}{2}{13}  
\h{2}{14}{3}  
\h{5}{12}{7}  
\h{1}{5}{11}  
\v{1}{5}{10}  
\v{3}{7}{8}  
\v{14}{1}{6}  
\v{11}{1}{8}  
\v{8}{4}{5}  
\v{13}{4}{4}  
\v{10}{8}{2}  
\v{6}{10}{3}  
\v{4}{3}{10}  
\v{9}{3}{3}  
\v{7}{6}{5}  
\v{15}{2}{9}  
\v{2}{2}{12}  
\v{5}{12}{2}  
\v{12}{5}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2603}{}  
\h{1}{15}{2}  
\h{3}{12}{2}  
\h{2}{14}{3}  
\h{2}{1}{9}  
\h{11}{3}{4}  
\h{13}{7}{2}  
\h{10}{10}{3}  
\h{8}{6}{2}  
\h{8}{2}{4}  
\h{6}{9}{6}  
\h{4}{13}{2}  
\h{4}{11}{3}  
\h{7}{4}{2}  
\h{9}{8}{5}  
\h{1}{5}{13}  
\v{1}{5}{10}  
\v{3}{12}{3}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{11}{1}{2}  
\v{15}{3}{4}  
\v{13}{7}{3}  
\v{10}{6}{4}  
\v{8}{2}{4}  
\v{12}{2}{7}  
\v{6}{9}{4}  
\v{4}{11}{2}  
\v{7}{4}{7}  
\v{9}{4}{4}  
\v{14}{5}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2604}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{6}{3}  
\h{4}{12}{4}  
\h{2}{14}{2}  
\h{2}{2}{13}  
\h{12}{10}{3}  
\h{10}{7}{2}  
\h{6}{1}{4}  
\h{6}{11}{8}  
\h{9}{4}{5}  
\h{7}{8}{2}  
\h{7}{5}{4}  
\h{11}{9}{2}  
\h{1}{3}{12}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{5}{6}{7}  
\v{8}{6}{6}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{15}{2}{8}  
\v{12}{7}{3}  
\v{10}{1}{6}  
\v{6}{1}{10}  
\v{14}{4}{7}  
\v{9}{4}{4}  
\v{7}{5}{3}  
\v{11}{5}{4}  
\v{13}{3}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2605}{}  
\h{1}{15}{2}  
\h{3}{2}{12}  
\h{13}{8}{2}  
\h{10}{4}{3}  
\h{6}{11}{4}  
\h{6}{7}{3}  
\h{9}{12}{3}  
\h{12}{6}{2}  
\h{5}{9}{9}  
\h{2}{13}{3}  
\h{2}{1}{5}  
\h{4}{10}{3}  
\h{4}{14}{4}  
\h{8}{5}{3}  
\h{1}{3}{10}  
\v{1}{3}{12}  
\v{3}{2}{13}  
\v{15}{2}{6}  
\v{13}{4}{4}  
\v{10}{4}{7}  
\v{6}{7}{4}  
\v{9}{7}{5}  
\v{12}{6}{6}  
\v{14}{6}{3}  
\v{5}{9}{4}  
\v{2}{1}{12}  
\v{7}{1}{9}  
\v{4}{10}{4}  
\v{8}{5}{9}  
\v{11}{3}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2606}{}  
\h{1}{15}{3}  
\h{4}{13}{4}  
\h{8}{3}{5}  
\h{10}{5}{3}  
\h{7}{10}{3}  
\h{7}{1}{5}  
\h{6}{9}{6}  
\h{6}{6}{5}  
\h{11}{4}{3}  
\h{3}{8}{11}  
\h{3}{12}{12}  
\h{9}{7}{6}  
\h{2}{2}{7}  
\h{2}{14}{3}  
\h{1}{11}{4}  
\v{1}{11}{4}  
\v{4}{13}{2}  
\v{8}{3}{10}  
\v{13}{3}{2}  
\v{10}{5}{5}  
\v{7}{1}{9}  
\v{12}{1}{8}  
\v{6}{6}{3}  
\v{11}{4}{2}  
\v{14}{4}{4}  
\v{3}{8}{4}  
\v{15}{7}{5}  
\v{9}{2}{5}  
\v{2}{2}{12}  
\v{5}{11}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2607}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{7}{10}{5}  
\h{9}{8}{3}  
\h{6}{1}{3}  
\h{6}{12}{4}  
\h{5}{2}{5}  
\h{5}{7}{6}  
\h{11}{9}{2}  
\h{13}{4}{2}  
\h{8}{6}{7}  
\h{4}{11}{4}  
\h{2}{14}{2}  
\h{2}{3}{12}  
\h{1}{5}{13}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{7}{10}{3}  
\v{12}{8}{2}  
\v{9}{1}{7}  
\v{6}{1}{11}  
\v{10}{2}{10}  
\v{5}{2}{5}  
\v{11}{7}{2}  
\v{13}{4}{5}  
\v{15}{4}{2}  
\v{8}{6}{5}  
\v{4}{11}{3}  
\v{2}{3}{11}  
\v{14}{3}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2608}{}  
\h{1}{15}{2}  
\h{3}{11}{3}  
\h{2}{14}{4}  
\h{2}{3}{12}  
\h{12}{9}{2}  
\h{9}{7}{3}  
\h{9}{5}{6}  
\h{10}{2}{5}  
\h{7}{6}{3}  
\h{5}{12}{2}  
\h{5}{10}{3}  
\h{8}{4}{3}  
\h{11}{8}{2}  
\h{4}{1}{9}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{6}{11}{3}  
\v{2}{3}{11}  
\v{14}{3}{6}  
\v{12}{7}{2}  
\v{9}{5}{2}  
\v{15}{2}{3}  
\v{10}{2}{4}  
\v{7}{6}{6}  
\v{5}{10}{2}  
\v{8}{4}{6}  
\v{11}{4}{4}  
\v{13}{1}{7}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2609}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{7}{2}  
\h{7}{11}{8}  
\h{11}{8}{4}  
\h{8}{1}{3}  
\h{6}{9}{2}  
\h{6}{6}{4}  
\h{10}{3}{3}  
\h{9}{5}{4}  
\h{4}{12}{5}  
\h{2}{14}{2}  
\h{2}{2}{10}  
\h{12}{4}{2}  
\h{1}{10}{13}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{5}{7}{6}  
\v{7}{7}{4}  
\v{15}{8}{3}  
\v{11}{1}{7}  
\v{8}{1}{8}  
\v{6}{6}{3}  
\v{10}{3}{3}  
\v{13}{3}{2}  
\v{9}{5}{7}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{12}{2}{2}  
\v{14}{4}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2610}{}  
\h{1}{15}{2}  
\h{3}{13}{6}  
\h{9}{5}{2}  
\h{7}{2}{4}  
\h{4}{11}{3}  
\h{4}{1}{4}  
\h{8}{12}{5}  
\h{13}{8}{2}  
\h{2}{4}{13}  
\h{2}{14}{3}  
\h{5}{7}{9}  
\h{10}{9}{4}  
\h{10}{3}{2}  
\h{6}{10}{6}  
\h{1}{6}{5}  
\v{1}{6}{9}  
\v{3}{13}{2}  
\v{9}{5}{8}  
\v{11}{2}{3}  
\v{7}{2}{9}  
\v{4}{1}{10}  
\v{8}{1}{11}  
\v{13}{8}{4}  
\v{15}{4}{4}  
\v{2}{4}{10}  
\v{5}{7}{7}  
\v{14}{7}{2}  
\v{10}{3}{6}  
\v{12}{3}{7}  
\v{6}{6}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2611}{}  
\h{1}{15}{2}  
\h{3}{7}{10}  
\h{6}{5}{7}  
\h{6}{2}{6}  
\h{7}{4}{5}  
\h{2}{1}{5}  
\h{2}{14}{8}  
\h{10}{6}{5}  
\h{8}{8}{7}  
\h{8}{12}{6}  
\h{9}{10}{5}  
\h{4}{3}{5}  
\h{4}{11}{7}  
\h{5}{9}{6}  
\h{1}{13}{4}  
\v{1}{13}{2}  
\v{3}{7}{8}  
\v{13}{5}{2}  
\v{6}{2}{3}  
\v{12}{2}{2}  
\v{7}{1}{3}  
\v{2}{1}{13}  
\v{10}{6}{8}  
\v{15}{6}{2}  
\v{8}{8}{4}  
\v{14}{10}{2}  
\v{9}{3}{7}  
\v{4}{3}{8}  
\v{11}{9}{2}  
\v{5}{9}{4}  
\end{tikzpicture}   
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2612}{}  
\h{1}{15}{2}  
\h{3}{12}{6}  
\h{6}{7}{3}  
\h{6}{11}{5}  
\h{8}{8}{3}  
\h{8}{6}{5}  
\h{13}{2}{2}  
\h{12}{4}{3}  
\h{10}{9}{2}  
\h{7}{5}{3}  
\h{5}{10}{2}  
\h{2}{14}{3}  
\h{2}{3}{12}  
\h{4}{1}{10}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{9}{7}{5}  
\v{6}{7}{4}  
\v{11}{8}{3}  
\v{8}{6}{2}  
\v{13}{2}{4}  
\v{15}{2}{2}  
\v{12}{4}{5}  
\v{10}{5}{4}  
\v{7}{5}{5}  
\v{5}{10}{4}  
\v{2}{3}{11}  
\v{14}{1}{2}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2613}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{6}{6}  
\h{2}{4}{9}  
\h{2}{14}{2}  
\h{4}{12}{9}  
\h{13}{8}{2}  
\h{7}{11}{8}  
\h{7}{3}{3}  
\h{6}{9}{4}  
\h{6}{1}{2}  
\h{8}{5}{4}  
\h{9}{2}{3}  
\h{9}{7}{5}  
\h{1}{10}{13}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{5}{6}{7}  
\v{11}{4}{2}  
\v{2}{4}{10}  
\v{4}{12}{2}  
\v{13}{8}{4}  
\v{15}{8}{3}  
\v{7}{3}{8}  
\v{10}{3}{6}  
\v{6}{1}{8}  
\v{8}{1}{4}  
\v{12}{2}{3}  
\v{9}{2}{5}  
\v{14}{7}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2614}{}  
\h{1}{15}{2}  
\h{3}{11}{3}  
\h{2}{14}{4}  
\h{2}{3}{12}  
\h{10}{5}{4}  
\h{8}{7}{2}  
\h{5}{9}{3}  
\h{5}{12}{6}  
\h{9}{6}{2}  
\h{7}{8}{2}  
\h{7}{10}{5}  
\h{12}{2}{3}  
\h{13}{4}{2}  
\h{4}{1}{9}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{6}{11}{3}  
\v{2}{3}{11}  
\v{14}{3}{2}  
\v{10}{5}{2}  
\v{8}{7}{2}  
\v{5}{9}{3}  
\v{11}{6}{6}  
\v{9}{6}{2}  
\v{7}{8}{2}  
\v{12}{2}{8}  
\v{15}{2}{2}  
\v{13}{1}{3}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2615}{}  
\h{1}{15}{2}  
\h{3}{11}{3}  
\h{6}{8}{3}  
\h{9}{4}{3}  
\h{10}{7}{2}  
\h{10}{5}{5}  
\h{13}{2}{2}  
\h{8}{10}{5}  
\h{8}{6}{3}  
\h{5}{12}{6}  
\h{5}{9}{2}  
\h{2}{14}{5}  
\h{2}{3}{12}  
\h{4}{1}{10}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{6}{8}{3}  
\v{9}{4}{4}  
\v{12}{4}{3}  
\v{10}{5}{2}  
\v{15}{2}{3}  
\v{13}{2}{8}  
\v{8}{6}{4}  
\v{11}{6}{6}  
\v{5}{9}{3}  
\v{7}{9}{5}  
\v{2}{3}{11}  
\v{14}{1}{2}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2616}{}  
\h{1}{15}{2}  
\h{3}{11}{3}  
\h{2}{14}{4}  
\h{2}{3}{12}  
\h{9}{7}{5}  
\h{5}{12}{4}  
\h{5}{8}{5}  
\h{8}{6}{2}  
\h{8}{9}{3}  
\h{7}{4}{4}  
\h{7}{10}{5}  
\h{12}{2}{3}  
\h{13}{5}{2}  
\h{4}{1}{9}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{6}{11}{3}  
\v{2}{3}{11}  
\v{14}{3}{4}  
\v{9}{7}{5}  
\v{5}{8}{4}  
\v{10}{6}{2}  
\v{8}{6}{3}  
\v{11}{4}{5}  
\v{7}{4}{6}  
\v{12}{2}{8}  
\v{15}{2}{3}  
\v{13}{1}{4}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2617}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{2}{9}  
\h{5}{9}{10}  
\h{5}{1}{4}  
\h{9}{7}{4}  
\h{8}{4}{5}  
\h{8}{6}{4}  
\h{7}{3}{5}  
\h{7}{8}{7}  
\h{10}{11}{4}  
\h{2}{5}{8}  
\h{2}{14}{2}  
\h{4}{12}{7}  
\h{1}{10}{10}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{6}{2}{11}  
\v{15}{2}{7}  
\v{5}{1}{8}  
\v{9}{1}{6}  
\v{13}{4}{3}  
\v{8}{4}{2}  
\v{12}{3}{3}  
\v{7}{3}{5}  
\v{14}{8}{3}  
\v{10}{5}{6}  
\v{2}{5}{9}  
\v{4}{12}{2}  
\v{11}{10}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2618}{}  
\h{1}{15}{2}  
\h{3}{11}{3}  
\h{2}{14}{4}  
\h{2}{3}{12}  
\h{10}{6}{4}  
\h{10}{8}{2}  
\h{9}{4}{3}  
\h{7}{9}{2}  
\h{5}{12}{2}  
\h{5}{10}{3}  
\h{8}{7}{3}  
\h{11}{2}{4}  
\h{13}{5}{2}  
\h{4}{1}{9}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{6}{11}{3}  
\v{2}{3}{11}  
\v{14}{3}{3}  
\v{10}{6}{2}  
\v{12}{4}{4}  
\v{9}{4}{5}  
\v{7}{9}{3}  
\v{5}{10}{2}  
\v{8}{7}{3}  
\v{11}{2}{5}  
\v{15}{2}{3}  
\v{13}{1}{4}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2619}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{5}{2}  
\h{8}{3}{4}  
\h{7}{7}{5}  
\h{7}{4}{4}  
\h{4}{2}{7}  
\h{2}{14}{2}  
\h{2}{1}{3}  
\h{5}{12}{9}  
\h{10}{9}{4}  
\h{10}{11}{5}  
\h{9}{8}{6}  
\h{9}{6}{4}  
\h{1}{10}{12}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{6}{5}{8}  
\v{8}{3}{2}  
\v{12}{3}{4}  
\v{7}{4}{3}  
\v{11}{2}{2}  
\v{4}{2}{12}  
\v{2}{1}{13}  
\v{5}{1}{11}  
\v{14}{9}{3}  
\v{10}{9}{2}  
\v{15}{8}{3}  
\v{9}{6}{2}  
\v{13}{6}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2620}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{3}{3}  
\h{2}{1}{6}  
\h{2}{14}{2}  
\h{4}{12}{8}  
\h{12}{9}{2}  
\h{11}{11}{3}  
\h{9}{4}{2}  
\h{6}{6}{3}  
\h{6}{2}{4}  
\h{7}{5}{3}  
\h{7}{7}{8}  
\h{13}{10}{2}  
\h{1}{8}{12}  
\v{1}{8}{7}  
\v{3}{13}{2}  
\v{5}{3}{10}  
\v{8}{1}{2}  
\v{2}{1}{13}  
\v{4}{12}{2}  
\v{12}{9}{3}  
\v{14}{9}{2}  
\v{11}{4}{7}  
\v{9}{4}{2}  
\v{6}{2}{4}  
\v{10}{2}{3}  
\v{7}{5}{2}  
\v{15}{7}{3}  
\v{13}{8}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2621}{}  
\h{1}{15}{2}  
\h{3}{8}{12}  
\h{7}{11}{8}  
\h{7}{5}{4}  
\h{5}{12}{6}  
\h{2}{14}{3}  
\h{2}{4}{6}  
\h{8}{7}{2}  
\h{10}{1}{3}  
\h{4}{3}{9}  
\h{4}{13}{2}  
\h{6}{10}{3}  
\h{9}{6}{3}  
\h{12}{2}{2}  
\h{1}{9}{13}  
\v{1}{9}{6}  
\v{3}{8}{7}  
\v{15}{8}{3}  
\v{7}{5}{6}  
\v{11}{5}{7}  
\v{5}{12}{2}  
\v{2}{4}{10}  
\v{8}{4}{3}  
\v{10}{1}{6}  
\v{13}{1}{2}  
\v{4}{3}{10}  
\v{6}{10}{3}  
\v{9}{6}{4}  
\v{12}{2}{4}  
\v{14}{2}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2622}{}  
\h{1}{15}{2}  
\h{3}{3}{9}  
\h{8}{8}{4}  
\h{5}{5}{3}  
\h{2}{14}{3}  
\h{2}{2}{8}  
\h{10}{7}{3}  
\h{13}{11}{2}  
\h{9}{9}{6}  
\h{7}{6}{2}  
\h{4}{13}{3}  
\h{4}{1}{7}  
\h{6}{4}{5}  
\h{6}{12}{8}  
\h{1}{10}{13}  
\v{1}{10}{5}  
\v{3}{3}{12}  
\v{12}{3}{5}  
\v{8}{5}{3}  
\v{5}{5}{9}  
\v{2}{2}{12}  
\v{10}{2}{5}  
\v{13}{7}{4}  
\v{15}{9}{2}  
\v{9}{6}{3}  
\v{7}{6}{7}  
\v{4}{1}{12}  
\v{11}{1}{3}  
\v{6}{4}{8}  
\v{14}{10}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2623}{}  
\h{1}{15}{2}  
\h{3}{2}{11}  
\h{6}{11}{8}  
\h{6}{6}{2}  
\h{8}{9}{5}  
\h{13}{12}{2}  
\h{5}{7}{10}  
\h{2}{13}{3}  
\h{2}{1}{5}  
\h{7}{8}{4}  
\h{9}{4}{2}  
\h{4}{14}{5}  
\h{4}{10}{8}  
\h{10}{5}{2}  
\h{1}{3}{9}  
\v{1}{3}{12}  
\v{3}{2}{13}  
\v{14}{2}{9}  
\v{6}{6}{5}  
\v{8}{6}{3}  
\v{13}{9}{3}  
\v{15}{7}{5}  
\v{5}{7}{6}  
\v{2}{1}{12}  
\v{7}{1}{7}  
\v{11}{4}{4}  
\v{9}{4}{10}  
\v{4}{10}{4}  
\v{12}{5}{5}  
\v{10}{3}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2624}{}  
\h{1}{15}{2}  
\h{3}{10}{3}  
\h{4}{4}{2}  
\h{4}{12}{3}  
\h{7}{2}{3}  
\h{10}{11}{2}  
\h{12}{3}{3}  
\h{13}{6}{2}  
\h{8}{1}{5}  
\h{8}{8}{3}  
\h{2}{14}{9}  
\h{2}{5}{12}  
\h{9}{7}{5}  
\h{5}{9}{4}  
\h{1}{13}{4}  
\v{1}{13}{2}  
\v{3}{10}{5}  
\v{6}{4}{6}  
\v{4}{4}{8}  
\v{7}{2}{10}  
\v{10}{2}{9}  
\v{12}{3}{8}  
\v{15}{3}{3}  
\v{13}{1}{5}  
\v{8}{1}{7}  
\v{11}{8}{6}  
\v{2}{5}{9}  
\v{14}{5}{2}  
\v{9}{7}{2}  
\v{5}{9}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2625}{}  
\h{1}{15}{2}  
\h{3}{10}{9}  
\h{9}{1}{3}  
\h{9}{4}{4}  
\h{6}{11}{7}  
\h{6}{5}{9}  
\h{5}{9}{10}  
\h{5}{12}{5}  
\h{2}{3}{8}  
\h{2}{14}{2}  
\h{4}{8}{3}  
\h{7}{13}{4}  
\h{8}{6}{3}  
\h{8}{2}{6}  
\h{1}{7}{13}  
\v{1}{7}{8}  
\v{3}{10}{5}  
\v{12}{1}{9}  
\v{9}{1}{3}  
\v{13}{4}{7}  
\v{6}{5}{6}  
\v{15}{5}{4}  
\v{5}{9}{3}  
\v{10}{3}{9}  
\v{2}{3}{11}  
\v{4}{8}{6}  
\v{7}{8}{5}  
\v{11}{6}{7}  
\v{8}{2}{4}  
\v{14}{2}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2626}{}  
\h{1}{15}{2}  
\h{3}{12}{5}  
\h{8}{5}{7}  
\h{11}{1}{4}  
\h{9}{9}{2}  
\h{7}{2}{2}  
\h{7}{7}{5}  
\h{2}{14}{10}  
\h{2}{3}{12}  
\h{5}{6}{9}  
\h{5}{11}{5}  
\h{10}{8}{3}  
\h{6}{4}{7}  
\h{4}{10}{2}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{8}{5}{7}  
\v{15}{1}{4}  
\v{11}{1}{8}  
\v{9}{2}{7}  
\v{7}{2}{5}  
\v{12}{7}{7}  
\v{2}{3}{11}  
\v{14}{3}{3}  
\v{5}{6}{5}  
\v{10}{8}{3}  
\v{13}{4}{4}  
\v{6}{4}{6}  
\v{4}{10}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2627}{}  
\h{1}{15}{2}  
\h{3}{10}{3}  
\h{4}{13}{2}  
\h{4}{9}{8}  
\h{10}{5}{2}  
\h{10}{11}{3}  
\h{13}{3}{2}  
\h{8}{7}{7}  
\h{5}{12}{3}  
\h{2}{14}{3}  
\h{2}{1}{9}  
\h{7}{6}{4}  
\h{7}{8}{2}  
\h{9}{2}{5}  
\h{1}{4}{13}  
\v{1}{4}{11}  
\v{3}{10}{5}  
\v{6}{10}{3}  
\v{4}{9}{4}  
\v{12}{5}{4}  
\v{10}{5}{6}  
\v{13}{3}{8}  
\v{15}{3}{4}  
\v{8}{7}{5}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{11}{1}{5}  
\v{7}{6}{2}  
\v{9}{2}{6}  
\v{14}{2}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2628}{}  
\h{1}{15}{2}  
\h{3}{11}{6}  
\h{9}{5}{3}  
\h{7}{12}{5}  
\h{5}{2}{2}  
\h{5}{9}{10}  
\h{4}{7}{11}  
\h{2}{13}{2}  
\h{2}{4}{8}  
\h{8}{10}{2}  
\h{6}{14}{2}  
\h{6}{3}{8}  
\h{11}{6}{3}  
\h{11}{1}{2}  
\h{1}{8}{12}  
\v{1}{8}{7}  
\v{3}{11}{4}  
\v{9}{5}{6}  
\v{12}{5}{7}  
\v{7}{2}{10}  
\v{5}{2}{7}  
\v{15}{7}{2}  
\v{4}{7}{6}  
\v{2}{4}{9}  
\v{10}{4}{6}  
\v{8}{10}{4}  
\v{6}{3}{11}  
\v{14}{3}{3}  
\v{11}{1}{5}  
\v{13}{1}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2629}{}  
\h{1}{15}{2}  
\h{3}{12}{3}  
\h{6}{10}{8}  
\h{9}{7}{5}  
\h{5}{11}{4}  
\h{5}{5}{7}  
\h{2}{3}{10}  
\h{2}{14}{11}  
\h{7}{2}{6}  
\h{7}{6}{4}  
\h{8}{8}{3}  
\h{8}{4}{7}  
\h{10}{1}{5}  
\h{4}{9}{6}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{6}{10}{2}  
\v{14}{7}{3}  
\v{9}{7}{4}  
\v{5}{5}{6}  
\v{12}{3}{2}  
\v{2}{3}{11}  
\v{13}{2}{12}  
\v{7}{2}{4}  
\v{11}{6}{2}  
\v{8}{4}{4}  
\v{15}{1}{3}  
\v{10}{1}{8}  
\v{4}{9}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2630}{}  
\h{1}{15}{2}  
\h{3}{12}{4}  
\h{7}{5}{5}  
\h{5}{7}{7}  
\h{5}{10}{4}  
\h{2}{14}{7}  
\h{2}{2}{12}  
\h{11}{6}{3}  
\h{8}{11}{3}  
\h{8}{1}{7}  
\h{13}{3}{2}  
\h{10}{9}{3}  
\h{6}{4}{4}  
\h{4}{8}{2}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{7}{5}{7}  
\v{12}{5}{2}  
\v{5}{7}{3}  
\v{9}{10}{4}  
\v{2}{2}{12}  
\v{14}{2}{4}  
\v{11}{6}{5}  
\v{8}{1}{10}  
\v{15}{1}{2}  
\v{13}{3}{6}  
\v{10}{4}{5}  
\v{6}{4}{4}  
\v{4}{8}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2631}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{6}{3}  
\h{8}{4}{5}  
\h{13}{1}{2}  
\h{12}{3}{3}  
\h{9}{7}{3}  
\h{6}{11}{3}  
\h{6}{5}{4}  
\h{10}{9}{4}  
\h{2}{2}{12}  
\h{2}{14}{2}  
\h{4}{12}{3}  
\h{7}{10}{4}  
\h{1}{8}{10}  
\v{1}{8}{7}  
\v{3}{13}{2}  
\v{5}{6}{7}  
\v{8}{4}{2}  
\v{13}{1}{3}  
\v{15}{1}{2}  
\v{12}{3}{4}  
\v{9}{7}{4}  
\v{6}{5}{6}  
\v{10}{5}{4}  
\v{14}{2}{7}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{7}{10}{2}  
\v{11}{8}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2632}{}  
\h{1}{15}{2}  
\h{3}{13}{5}  
\h{8}{9}{2}  
\h{4}{11}{6}  
\h{2}{14}{2}  
\h{2}{3}{4}  
\h{6}{5}{6}  
\h{12}{8}{3}  
\h{11}{6}{4}  
\h{7}{1}{4}  
\h{7}{12}{6}  
\h{5}{2}{8}  
\h{5}{4}{4}  
\h{9}{10}{5}  
\h{1}{7}{13}  
\v{1}{7}{8}  
\v{3}{13}{2}  
\v{8}{9}{4}  
\v{10}{9}{2}  
\v{4}{11}{3}  
\v{2}{3}{11}  
\v{6}{3}{2}  
\v{12}{5}{3}  
\v{15}{6}{2}  
\v{11}{1}{5}  
\v{7}{1}{11}  
\v{13}{2}{10}  
\v{5}{2}{2}  
\v{9}{4}{6}  
\v{14}{7}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2633}{}  
\h{1}{15}{2}  
\h{3}{8}{3}  
\h{6}{2}{9}  
\h{13}{7}{2}  
\h{7}{11}{6}  
\h{4}{14}{3}  
\h{4}{12}{4}  
\h{8}{9}{3}  
\h{11}{4}{3}  
\h{9}{10}{5}  
\h{5}{5}{4}  
\h{2}{13}{3}  
\h{2}{1}{8}  
\h{10}{6}{2}  
\h{1}{3}{11}  
\v{1}{3}{12}  
\v{3}{8}{7}  
\v{6}{2}{6}  
\v{15}{2}{5}  
\v{13}{7}{4}  
\v{7}{11}{3}  
\v{4}{12}{2}  
\v{8}{9}{3}  
\v{11}{4}{5}  
\v{14}{4}{6}  
\v{9}{5}{5}  
\v{5}{5}{8}  
\v{2}{1}{12}  
\v{10}{1}{5}  
\v{12}{3}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2634}{}  
\h{1}{15}{2}  
\h{3}{11}{11}  
\h{5}{6}{9}  
\h{5}{10}{5}  
\h{6}{14}{4}  
\h{6}{2}{2}  
\h{8}{9}{5}  
\h{11}{7}{2}  
\h{9}{12}{2}  
\h{4}{5}{5}  
\h{2}{13}{2}  
\h{2}{1}{5}  
\h{7}{3}{8}  
\h{12}{8}{3}  
\h{1}{4}{11}  
\v{1}{4}{11}  
\v{3}{11}{4}  
\v{14}{6}{5}  
\v{5}{6}{4}  
\v{10}{10}{4}  
\v{6}{2}{12}  
\v{8}{2}{7}  
\v{13}{7}{2}  
\v{11}{7}{5}  
\v{9}{5}{7}  
\v{4}{5}{8}  
\v{2}{1}{12}  
\v{7}{1}{2}  
\v{15}{3}{5}  
\v{12}{4}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2635}{}  
\h{1}{15}{3}  
\h{4}{12}{3}  
\h{7}{9}{3}  
\h{5}{11}{5}  
\h{2}{13}{3}  
\h{2}{2}{9}  
\h{6}{4}{5}  
\h{3}{14}{3}  
\h{3}{6}{10}  
\h{8}{10}{5}  
\h{8}{7}{6}  
\h{9}{3}{5}  
\h{9}{5}{6}  
\h{12}{1}{3}  
\h{1}{8}{11}  
\v{1}{8}{7}  
\v{4}{12}{3}  
\v{7}{9}{3}  
\v{10}{9}{2}  
\v{5}{11}{2}  
\v{2}{2}{11}  
\v{11}{2}{2}  
\v{6}{4}{10}  
\v{3}{6}{8}  
\v{13}{6}{4}  
\v{8}{7}{3}  
\v{14}{3}{4}  
\v{9}{3}{2}  
\v{15}{1}{4}  
\v{12}{1}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2636}{}  
\h{1}{15}{2}  
\h{3}{11}{4}  
\h{7}{2}{2}  
\h{6}{4}{3}  
\h{4}{13}{2}  
\h{4}{10}{8}  
\h{10}{7}{2}  
\h{5}{12}{5}  
\h{2}{14}{3}  
\h{2}{1}{6}  
\h{8}{3}{5}  
\h{13}{6}{2}  
\h{11}{9}{4}  
\h{11}{5}{3}  
\h{1}{8}{13}  
\v{1}{8}{7}  
\v{3}{11}{4}  
\v{7}{2}{9}  
\v{9}{2}{2}  
\v{6}{4}{9}  
\v{4}{10}{3}  
\v{12}{7}{3}  
\v{10}{7}{5}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{8}{1}{2}  
\v{13}{3}{3}  
\v{15}{6}{3}  
\v{11}{5}{4}  
\v{14}{5}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2637}{}  
\h{1}{15}{2}  
\h{3}{9}{3}  
\h{6}{7}{6}  
\h{12}{2}{3}  
\h{13}{5}{2}  
\h{7}{1}{6}  
\h{4}{12}{3}  
\h{4}{3}{4}  
\h{8}{10}{2}  
\h{2}{14}{8}  
\h{2}{4}{12}  
\h{11}{6}{3}  
\h{9}{11}{2}  
\h{5}{8}{4}  
\h{1}{13}{4}  
\v{1}{13}{2}  
\v{3}{9}{6}  
\v{6}{7}{2}  
\v{12}{2}{5}  
\v{15}{2}{3}  
\v{13}{1}{4}  
\v{7}{1}{11}  
\v{4}{3}{9}  
\v{8}{3}{7}  
\v{10}{10}{4}  
\v{2}{4}{10}  
\v{14}{4}{2}  
\v{11}{6}{5}  
\v{9}{8}{3}  
\v{5}{8}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2638}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{7}{4}{8}  
\h{10}{6}{5}  
\h{8}{8}{2}  
\h{4}{3}{4}  
\h{2}{14}{2}  
\h{2}{2}{3}  
\h{5}{12}{8}  
\h{11}{9}{2}  
\h{6}{1}{5}  
\h{6}{10}{3}  
\h{9}{7}{3}  
\h{12}{11}{2}  
\h{1}{5}{13}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{7}{4}{9}  
\v{15}{4}{2}  
\v{10}{6}{2}  
\v{8}{3}{5}  
\v{4}{3}{11}  
\v{2}{2}{12}  
\v{5}{2}{10}  
\v{13}{9}{3}  
\v{11}{1}{8}  
\v{6}{1}{9}  
\v{9}{7}{3}  
\v{12}{7}{4}  
\v{14}{5}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2639}{}  
\h{1}{15}{2}  
\h{3}{8}{12}  
\h{8}{11}{7}  
\h{6}{6}{2}  
\h{4}{13}{2}  
\h{4}{3}{8}  
\h{7}{5}{5}  
\h{7}{9}{2}  
\h{9}{2}{2}  
\h{2}{7}{9}  
\h{2}{14}{3}  
\h{5}{12}{8}  
\h{10}{4}{3}  
\h{10}{1}{4}  
\h{1}{10}{13}  
\v{1}{10}{5}  
\v{3}{8}{7}  
\v{15}{8}{3}  
\v{8}{6}{5}  
\v{6}{6}{7}  
\v{4}{3}{10}  
\v{12}{3}{2}  
\v{7}{5}{4}  
\v{9}{2}{7}  
\v{11}{2}{5}  
\v{2}{7}{7}  
\v{5}{12}{2}  
\v{13}{4}{8}  
\v{10}{1}{3}  
\v{14}{1}{9}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2640}{}  
\h{1}{15}{2}  
\h{3}{3}{4}  
\h{7}{7}{5}  
\h{12}{10}{2}  
\h{11}{8}{3}  
\h{5}{2}{6}  
\h{2}{13}{3}  
\h{2}{1}{6}  
\h{8}{5}{2}  
\h{10}{12}{5}  
\h{13}{9}{2}  
\h{4}{11}{9}  
\h{4}{14}{2}  
\h{6}{6}{3}  
\h{1}{4}{8}  
\v{1}{4}{11}  
\v{3}{3}{12}  
\v{7}{3}{4}  
\v{12}{7}{3}  
\v{14}{8}{2}  
\v{11}{2}{6}  
\v{5}{2}{11}  
\v{2}{1}{12}  
\v{8}{1}{4}  
\v{10}{5}{7}  
\v{15}{9}{3}  
\v{13}{9}{2}  
\v{4}{11}{3}  
\v{6}{6}{8}  
\v{9}{4}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2641}{}  
\h{1}{15}{2}  
\h{3}{10}{3}  
\h{2}{14}{4}  
\h{2}{1}{8}  
\h{10}{6}{5}  
\h{13}{8}{2}  
\h{11}{4}{2}  
\h{8}{12}{3}  
\h{4}{3}{4}  
\h{4}{13}{3}  
\h{7}{2}{5}  
\h{9}{5}{3}  
\h{5}{11}{4}  
\h{5}{9}{9}  
\h{1}{7}{13}  
\v{1}{7}{8}  
\v{3}{10}{5}  
\v{6}{10}{4}  
\v{2}{1}{13}  
\v{10}{1}{5}  
\v{15}{6}{2}  
\v{13}{4}{4}  
\v{11}{4}{8}  
\v{8}{3}{9}  
\v{4}{3}{10}  
\v{7}{2}{11}  
\v{12}{2}{3}  
\v{9}{5}{6}  
\v{5}{9}{2}  
\v{14}{7}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2642}{}  
\h{1}{15}{2}  
\h{3}{10}{6}  
\h{9}{7}{6}  
\h{11}{2}{4}  
\h{2}{14}{9}  
\h{2}{5}{5}  
\h{4}{12}{3}  
\h{4}{8}{9}  
\h{5}{6}{8}  
\h{5}{4}{5}  
\h{10}{1}{4}  
\h{8}{3}{6}  
\h{8}{9}{4}  
\h{6}{11}{6}  
\h{1}{13}{5}  
\v{1}{13}{2}  
\v{3}{10}{5}  
\v{9}{7}{3}  
\v{15}{2}{5}  
\v{11}{2}{12}  
\v{2}{5}{9}  
\v{7}{5}{7}  
\v{4}{8}{4}  
\v{13}{6}{2}  
\v{5}{4}{2}  
\v{10}{1}{3}  
\v{14}{1}{2}  
\v{8}{3}{6}  
\v{12}{9}{2}  
\v{6}{11}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2643}{}  
\h{1}{15}{2}  
\h{3}{12}{6}  
\h{5}{6}{4}  
\h{5}{10}{2}  
\h{7}{2}{4}  
\h{11}{9}{3}  
\h{2}{3}{12}  
\h{2}{14}{11}  
\h{8}{5}{5}  
\h{8}{8}{4}  
\h{12}{4}{3}  
\h{10}{1}{5}  
\h{6}{11}{4}  
\h{4}{7}{2}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{9}{6}{6}  
\v{5}{6}{4}  
\v{7}{2}{8}  
\v{11}{2}{7}  
\v{14}{3}{6}  
\v{2}{3}{11}  
\v{13}{5}{9}  
\v{8}{5}{3}  
\v{12}{4}{4}  
\v{15}{1}{3}  
\v{10}{1}{10}  
\v{6}{7}{4}  
\v{4}{7}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2644}{}  
\h{1}{15}{2}  
\h{3}{10}{2}  
\h{5}{3}{3}  
\h{8}{11}{3}  
\h{11}{6}{4}  
\h{13}{2}{2}  
\h{10}{9}{3}  
\h{2}{14}{8}  
\h{2}{4}{12}  
\h{9}{1}{5}  
\h{4}{12}{5}  
\h{4}{8}{3}  
\h{7}{5}{5}  
\h{6}{7}{6}  
\h{1}{13}{5}  
\v{1}{13}{2}  
\v{3}{10}{5}  
\v{5}{3}{7}  
\v{8}{3}{8}  
\v{11}{6}{5}  
\v{15}{2}{4}  
\v{13}{2}{7}  
\v{10}{9}{5}  
\v{2}{4}{10}  
\v{14}{1}{3}  
\v{9}{1}{11}  
\v{4}{8}{4}  
\v{7}{5}{3}  
\v{12}{5}{2}  
\v{6}{7}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2645}{}  
\h{1}{15}{2}  
\h{3}{13}{6}  
\h{9}{9}{4}  
\h{10}{4}{3}  
\h{7}{1}{3}  
\h{5}{7}{2}  
\h{5}{5}{6}  
\h{4}{3}{7}  
\h{2}{14}{2}  
\h{2}{2}{6}  
\h{8}{12}{7}  
\h{12}{10}{3}  
\h{6}{8}{6}  
\h{6}{6}{8}  
\h{1}{11}{13}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{9}{9}{4}  
\v{13}{4}{5}  
\v{10}{1}{3}  
\v{7}{1}{6}  
\v{5}{5}{2}  
\v{11}{3}{2}  
\v{4}{3}{11}  
\v{2}{2}{12}  
\v{8}{2}{10}  
\v{15}{10}{2}  
\v{12}{8}{2}  
\v{6}{6}{2}  
\v{14}{6}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2646}{}  
\h{1}{15}{2}  
\h{3}{12}{8}  
\h{11}{7}{2}  
\h{10}{10}{3}  
\h{8}{2}{2}  
\h{6}{8}{2}  
\h{2}{13}{4}  
\h{2}{1}{3}  
\h{5}{11}{2}  
\h{7}{5}{7}  
\h{12}{9}{2}  
\h{12}{6}{3}  
\h{4}{3}{11}  
\h{4}{14}{5}  
\h{1}{4}{8}  
\v{1}{4}{11}  
\v{3}{12}{3}  
\v{11}{7}{5}  
\v{13}{7}{3}  
\v{10}{2}{8}  
\v{8}{2}{6}  
\v{6}{8}{5}  
\v{2}{1}{12}  
\v{5}{1}{10}  
\v{7}{5}{6}  
\v{14}{5}{4}  
\v{12}{6}{3}  
\v{15}{3}{3}  
\v{4}{3}{11}  
\v{9}{4}{10}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2647}{}  
\h{1}{15}{2}  
\h{3}{2}{10}  
\h{10}{4}{3}  
\h{6}{12}{4}  
\h{6}{7}{9}  
\h{8}{9}{7}  
\h{8}{11}{4}  
\h{9}{5}{3}  
\h{7}{10}{2}  
\h{4}{13}{3}  
\h{2}{1}{2}  
\h{2}{14}{3}  
\h{5}{8}{9}  
\h{11}{3}{3}  
\h{1}{6}{10}  
\v{1}{6}{9}  
\v{3}{2}{13}  
\v{13}{2}{2}  
\v{10}{4}{8}  
\v{6}{7}{5}  
\v{15}{7}{2}  
\v{8}{9}{2}  
\v{12}{5}{6}  
\v{9}{5}{5}  
\v{7}{10}{3}  
\v{4}{1}{12}  
\v{2}{1}{13}  
\v{5}{8}{6}  
\v{14}{3}{5}  
\v{11}{3}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2648}{}  
\h{1}{15}{2}  
\h{3}{8}{2}  
\h{5}{2}{2}  
\h{2}{13}{5}  
\h{2}{4}{7}  
\h{9}{10}{3}  
\h{8}{5}{4}  
\h{6}{14}{2}  
\h{6}{3}{7}  
\h{10}{6}{3}  
\h{10}{1}{4}  
\h{4}{7}{10}  
\h{4}{12}{11}  
\h{11}{9}{4}  
\h{1}{11}{10}  
\v{1}{11}{4}  
\v{3}{8}{7}  
\v{5}{2}{6}  
\v{7}{2}{11}  
\v{2}{4}{9}  
\v{9}{4}{6}  
\v{12}{5}{5}  
\v{8}{5}{9}  
\v{6}{3}{11}  
\v{13}{3}{3}  
\v{10}{1}{5}  
\v{14}{1}{6}  
\v{4}{7}{5}  
\v{15}{9}{3}  
\v{11}{9}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2649}{}  
\h{1}{15}{3}  
\h{4}{2}{11}  
\h{10}{7}{5}  
\h{10}{4}{4}  
\h{7}{11}{7}  
\h{2}{1}{5}  
\h{2}{13}{4}  
\h{6}{10}{3}  
\h{9}{6}{2}  
\h{8}{9}{3}  
\h{5}{14}{3}  
\h{5}{12}{7}  
\h{3}{8}{9}  
\h{3}{5}{10}  
\h{1}{3}{12}  
\v{1}{3}{12}  
\v{4}{2}{13}  
\v{15}{2}{5}  
\v{10}{4}{3}  
\v{14}{4}{7}  
\v{7}{1}{10}  
\v{2}{1}{12}  
\v{6}{10}{3}  
\v{9}{6}{4}  
\v{11}{6}{3}  
\v{8}{9}{5}  
\v{5}{12}{2}  
\v{12}{8}{4}  
\v{3}{5}{3}  
\v{13}{3}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2650}{}  
\h{1}{15}{2}  
\h{3}{2}{8}  
\h{11}{9}{2}  
\h{7}{7}{6}  
\h{5}{4}{2}  
\h{2}{13}{3}  
\h{2}{1}{4}  
\h{6}{6}{2}  
\h{8}{12}{2}  
\h{10}{3}{5}  
\h{12}{8}{3}  
\h{4}{10}{8}  
\h{4}{14}{5}  
\h{9}{11}{5}  
\h{1}{5}{13}  
\v{1}{5}{10}  
\v{3}{2}{13}  
\v{11}{2}{7}  
\v{13}{7}{2}  
\v{7}{4}{3}  
\v{5}{4}{9}  
\v{2}{1}{12}  
\v{6}{1}{5}  
\v{8}{6}{6}  
\v{10}{3}{9}  
\v{15}{3}{5}  
\v{12}{8}{2}  
\v{4}{10}{4}  
\v{9}{11}{3}  
\v{14}{5}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2651}{}  
\h{1}{15}{2}  
\h{3}{10}{2}  
\h{5}{3}{2}  
\h{7}{8}{5}  
\h{12}{2}{3}  
\h{13}{6}{2}  
\h{8}{1}{5}  
\h{4}{12}{4}  
\h{4}{9}{6}  
\h{2}{14}{8}  
\h{2}{4}{12}  
\h{11}{7}{3}  
\h{9}{11}{2}  
\h{6}{5}{3}  
\h{1}{13}{5}  
\v{1}{13}{2}  
\v{3}{10}{5}  
\v{5}{3}{7}  
\v{7}{3}{5}  
\v{12}{2}{6}  
\v{15}{2}{4}  
\v{13}{1}{5}  
\v{8}{1}{11}  
\v{4}{9}{3}  
\v{10}{9}{5}  
\v{2}{4}{10}  
\v{14}{4}{3}  
\v{11}{7}{4}  
\v{9}{5}{6}  
\v{6}{5}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2652}{}  
\h{1}{15}{2}  
\h{3}{13}{7}  
\h{5}{5}{5}  
\h{5}{12}{8}  
\h{11}{3}{2}  
\h{11}{11}{4}  
\h{8}{6}{7}  
\h{6}{9}{2}  
\h{2}{2}{4}  
\h{2}{14}{2}  
\h{4}{10}{3}  
\h{7}{7}{2}  
\h{9}{4}{3}  
\h{12}{1}{2}  
\h{1}{8}{13}  
\v{1}{8}{7}  
\v{3}{13}{2}  
\v{10}{5}{8}  
\v{5}{5}{7}  
\v{13}{3}{9}  
\v{11}{3}{8}  
\v{15}{6}{5}  
\v{8}{6}{3}  
\v{6}{2}{7}  
\v{2}{2}{12}  
\v{4}{10}{4}  
\v{7}{7}{3}  
\v{9}{4}{3}  
\v{12}{1}{3}  
\v{14}{1}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2653}{}  
\h{1}{15}{2}  
\h{3}{8}{11}  
\h{10}{4}{4}  
\h{6}{12}{4}  
\h{2}{14}{4}  
\h{2}{1}{9}  
\h{8}{3}{3}  
\h{5}{13}{3}  
\h{5}{9}{10}  
\h{4}{7}{11}  
\h{4}{10}{5}  
\h{9}{2}{3}  
\h{7}{5}{5}  
\h{7}{11}{6}  
\h{1}{6}{12}  
\v{1}{6}{9}  
\v{3}{8}{7}  
\v{14}{4}{4}  
\v{10}{4}{8}  
\v{6}{12}{2}  
\v{2}{1}{13}  
\v{11}{1}{2}  
\v{8}{3}{10}  
\v{5}{9}{4}  
\v{15}{7}{2}  
\v{4}{7}{3}  
\v{9}{2}{8}  
\v{12}{2}{3}  
\v{7}{5}{6}  
\v{13}{6}{5}  
\end{tikzpicture}  \clearpage \noindent
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2654}{}  
\h{1}{15}{3}  
\h{4}{13}{6}  
\h{3}{7}{7}  
\h{3}{1}{5}  
\h{8}{5}{3}  
\h{11}{11}{4}  
\h{5}{8}{10}  
\h{5}{10}{7}  
\h{9}{12}{3}  
\h{9}{4}{5}  
\h{6}{2}{8}  
\h{2}{14}{4}  
\h{2}{3}{11}  
\h{7}{6}{6}  
\h{1}{9}{6}  
\v{1}{9}{6}  
\v{4}{13}{2}  
\v{10}{7}{6}  
\v{3}{1}{6}  
\v{8}{1}{4}  
\v{11}{5}{6}  
\v{15}{8}{3}  
\v{5}{8}{2}  
\v{12}{10}{2}  
\v{9}{4}{8}  
\v{14}{2}{2}  
\v{6}{2}{12}  
\v{2}{3}{11}  
\v{13}{3}{3}  
\v{7}{6}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2655}{}  
\h{1}{15}{2}  
\h{3}{4}{9}  
\h{8}{9}{4}  
\h{8}{6}{5}  
\h{2}{1}{11}  
\h{2}{14}{4}  
\h{6}{12}{9}  
\h{10}{10}{5}  
\h{7}{8}{3}  
\h{4}{13}{3}  
\h{4}{2}{7}  
\h{5}{5}{6}  
\h{5}{7}{4}  
\h{9}{3}{5}  
\h{1}{11}{13}  
\v{1}{11}{4}  
\v{3}{4}{11}  
\v{12}{4}{5}  
\v{8}{6}{3}  
\v{13}{1}{5}  
\v{2}{1}{13}  
\v{6}{12}{2}  
\v{15}{10}{2}  
\v{10}{8}{2}  
\v{7}{8}{5}  
\v{4}{2}{11}  
\v{11}{2}{3}  
\v{5}{5}{2}  
\v{9}{3}{4}  
\v{14}{3}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2656}{}  
\h{1}{15}{2}  
\h{3}{10}{2}  
\h{5}{7}{6}  
\h{9}{4}{2}  
\h{9}{9}{3}  
\h{12}{2}{3}  
\h{13}{5}{2}  
\h{7}{1}{6}  
\h{4}{12}{3}  
\h{4}{8}{4}  
\h{2}{14}{6}  
\h{2}{3}{12}  
\h{10}{6}{4}  
\h{6}{11}{4}  
\h{1}{13}{5}  
\v{1}{13}{2}  
\v{3}{10}{5}  
\v{5}{7}{3}  
\v{11}{4}{3}  
\v{9}{4}{5}  
\v{12}{2}{7}  
\v{15}{2}{3}  
\v{13}{1}{4}  
\v{7}{1}{11}  
\v{4}{8}{4}  
\v{8}{8}{6}  
\v{2}{3}{11}  
\v{14}{3}{3}  
\v{10}{6}{5}  
\v{6}{11}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2657}{}  
\h{1}{15}{2}  
\h{3}{10}{3}  
\h{4}{13}{2}  
\h{4}{9}{9}  
\h{10}{5}{3}  
\h{10}{2}{5}  
\h{8}{7}{7}  
\h{5}{12}{3}  
\h{2}{14}{3}  
\h{2}{1}{10}  
\h{7}{6}{5}  
\h{7}{8}{2}  
\h{9}{3}{2}  
\h{11}{11}{3}  
\h{1}{4}{13}  
\v{1}{4}{11}  
\v{3}{10}{5}  
\v{6}{10}{3}  
\v{4}{9}{4}  
\v{13}{5}{4}  
\v{10}{2}{3}  
\v{15}{2}{5}  
\v{8}{7}{5}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{12}{1}{5}  
\v{7}{6}{2}  
\v{9}{3}{5}  
\v{11}{3}{8}  
\v{14}{4}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2658}{}  
\h{1}{15}{2}  
\h{3}{10}{2}  
\h{5}{3}{2}  
\h{7}{11}{3}  
\h{10}{5}{5}  
\h{11}{2}{4}  
\h{11}{7}{2}  
\h{8}{1}{5}  
\h{4}{12}{4}  
\h{4}{8}{5}  
\h{2}{14}{7}  
\h{2}{4}{12}  
\h{12}{9}{2}  
\h{6}{6}{6}  
\h{1}{13}{5}  
\v{1}{13}{2}  
\v{3}{10}{5}  
\v{5}{3}{7}  
\v{7}{3}{8}  
\v{10}{5}{6}  
\v{15}{2}{3}  
\v{11}{2}{5}  
\v{13}{1}{6}  
\v{8}{1}{11}  
\v{4}{8}{4}  
\v{9}{8}{6}  
\v{2}{4}{10}  
\v{14}{4}{5}  
\v{12}{6}{3}  
\v{6}{6}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2659}{}  
\h{1}{15}{2}  
\h{3}{13}{6}  
\h{9}{9}{2}  
\h{11}{3}{2}  
\h{8}{7}{5}  
\h{8}{12}{7}  
\h{10}{10}{5}  
\h{5}{8}{5}  
\h{5}{4}{7}  
\h{7}{1}{5}  
\h{4}{6}{3}  
\h{2}{14}{2}  
\h{2}{2}{4}  
\h{6}{5}{8}  
\h{1}{11}{13}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{9}{9}{4}  
\v{11}{3}{6}  
\v{13}{3}{4}  
\v{8}{7}{5}  
\v{15}{10}{2}  
\v{10}{8}{2}  
\v{5}{4}{4}  
\v{12}{1}{3}  
\v{7}{1}{5}  
\v{4}{6}{8}  
\v{2}{2}{12}  
\v{6}{2}{3}  
\v{14}{5}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2660}{}  
\h{1}{15}{2}  
\h{3}{8}{12}  
\h{9}{11}{6}  
\h{9}{5}{3}  
\h{5}{12}{7}  
\h{2}{14}{3}  
\h{2}{3}{6}  
\h{6}{6}{2}  
\h{4}{13}{2}  
\h{4}{2}{9}  
\h{11}{7}{2}  
\h{7}{4}{4}  
\h{7}{9}{3}  
\h{10}{1}{4}  
\h{1}{10}{13}  
\v{1}{10}{5}  
\v{3}{8}{7}  
\v{15}{8}{3}  
\v{9}{5}{6}  
\v{12}{5}{7}  
\v{5}{12}{2}  
\v{2}{3}{11}  
\v{8}{3}{3}  
\v{6}{6}{7}  
\v{4}{2}{11}  
\v{13}{2}{5}  
\v{11}{4}{3}  
\v{7}{4}{5}  
\v{10}{1}{8}  
\v{14}{1}{9}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2661}{}  
\h{1}{15}{2}  
\h{3}{10}{2}  
\h{5}{6}{3}  
\h{6}{9}{2}  
\h{6}{3}{3}  
\h{9}{11}{3}  
\h{12}{2}{3}  
\h{13}{5}{2}  
\h{10}{1}{3}  
\h{4}{12}{6}  
\h{4}{8}{7}  
\h{2}{14}{9}  
\h{2}{4}{12}  
\h{7}{7}{7}  
\h{1}{13}{6}  
\v{1}{13}{2}  
\v{3}{10}{5}  
\v{5}{6}{4}  
\v{8}{6}{3}  
\v{6}{3}{6}  
\v{9}{3}{8}  
\v{12}{2}{9}  
\v{15}{2}{3}  
\v{13}{1}{4}  
\v{10}{1}{11}  
\v{4}{8}{4}  
\v{11}{8}{6}  
\v{2}{4}{10}  
\v{14}{4}{3}  
\v{7}{7}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2662}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{3}  
\h{8}{7}{3}  
\h{9}{1}{2}  
\h{7}{8}{2}  
\h{7}{3}{8}  
\h{6}{11}{9}  
\h{6}{4}{7}  
\h{10}{6}{3}  
\h{4}{12}{6}  
\h{2}{14}{2}  
\h{2}{2}{12}  
\h{12}{5}{2}  
\h{1}{9}{11}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{8}{7}{3}  
\v{11}{1}{6}  
\v{9}{1}{7}  
\v{7}{3}{5}  
\v{15}{3}{8}  
\v{6}{4}{7}  
\v{13}{4}{2}  
\v{10}{6}{6}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{14}{2}{3}  
\v{12}{5}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2663}{}  
\h{1}{15}{2}  
\h{3}{7}{11}  
\h{6}{9}{8}  
\h{6}{12}{6}  
\h{8}{6}{4}  
\h{5}{10}{3}  
\h{2}{1}{3}  
\h{2}{14}{5}  
\h{7}{11}{6}  
\h{9}{2}{4}  
\h{9}{4}{2}  
\h{11}{8}{4}  
\h{10}{5}{5}  
\h{4}{3}{6}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{7}{8}  
\v{14}{7}{2}  
\v{6}{9}{3}  
\v{12}{6}{6}  
\v{8}{6}{4}  
\v{5}{1}{9}  
\v{2}{1}{13}  
\v{7}{11}{3}  
\v{13}{2}{9}  
\v{9}{2}{2}  
\v{11}{4}{4}  
\v{15}{5}{3}  
\v{10}{3}{2}  
\v{4}{3}{10}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2664}{}  
\h{1}{15}{2}  
\h{3}{12}{5}  
\h{6}{10}{2}  
\h{4}{14}{2}  
\h{4}{3}{6}  
\h{10}{7}{2}  
\h{2}{1}{10}  
\h{2}{13}{3}  
\h{5}{2}{10}  
\h{13}{6}{2}  
\h{9}{4}{4}  
\h{7}{11}{2}  
\h{7}{9}{7}  
\h{11}{5}{3}  
\h{1}{8}{10}  
\v{1}{8}{7}  
\v{3}{12}{3}  
\v{8}{10}{2}  
\v{6}{10}{4}  
\v{4}{3}{11}  
\v{10}{3}{4}  
\v{12}{1}{6}  
\v{2}{1}{12}  
\v{5}{2}{11}  
\v{15}{2}{4}  
\v{13}{4}{2}  
\v{9}{4}{7}  
\v{7}{9}{2}  
\v{14}{5}{4}  
\v{11}{5}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2665}{}  
\h{1}{15}{2}  
\h{3}{12}{5}  
\h{8}{5}{6}  
\h{6}{8}{8}  
\h{6}{10}{4}  
\h{2}{14}{8}  
\h{2}{2}{10}  
\h{7}{4}{5}  
\h{5}{9}{2}  
\h{5}{6}{10}  
\h{9}{1}{6}  
\h{9}{11}{2}  
\h{11}{3}{2}  
\h{4}{7}{9}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{8}{5}{7}  
\v{14}{5}{3}  
\v{6}{8}{2}  
\v{10}{10}{4}  
\v{2}{2}{12}  
\v{12}{2}{2}  
\v{7}{4}{5}  
\v{5}{6}{3}  
\v{15}{1}{5}  
\v{9}{1}{10}  
\v{11}{3}{8}  
\v{13}{3}{4}  
\v{4}{7}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2666}{}  
\h{1}{15}{2}  
\h{3}{8}{12}  
\h{7}{11}{8}  
\h{7}{7}{2}  
\h{9}{3}{2}  
\h{5}{12}{6}  
\h{2}{14}{3}  
\h{2}{5}{8}  
\h{10}{1}{3}  
\h{4}{4}{9}  
\h{4}{13}{2}  
\h{6}{10}{2}  
\h{8}{6}{4}  
\h{12}{2}{2}  
\h{1}{9}{13}  
\v{1}{9}{6}  
\v{3}{8}{7}  
\v{15}{8}{3}  
\v{7}{7}{4}  
\v{9}{3}{4}  
\v{11}{3}{9}  
\v{5}{12}{2}  
\v{2}{5}{9}  
\v{10}{1}{4}  
\v{13}{1}{3}  
\v{4}{4}{9}  
\v{6}{10}{3}  
\v{8}{6}{4}  
\v{12}{2}{4}  
\v{14}{2}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2667}{}  
\h{1}{15}{4}  
\h{5}{7}{9}  
\h{6}{9}{8}  
\h{6}{5}{4}  
\h{2}{14}{8}  
\h{2}{11}{9}  
\h{11}{2}{4}  
\h{9}{4}{6}  
\h{3}{8}{6}  
\h{3}{6}{5}  
\h{8}{10}{5}  
\h{4}{12}{9}  
\h{4}{3}{8}  
\h{7}{1}{5}  
\h{1}{13}{6}  
\v{1}{13}{2}  
\v{5}{7}{8}  
\v{14}{7}{2}  
\v{6}{5}{4}  
\v{10}{5}{9}  
\v{2}{11}{3}  
\v{11}{2}{9}  
\v{15}{2}{2}  
\v{9}{4}{4}  
\v{3}{6}{2}  
\v{8}{6}{4}  
\v{13}{10}{2}  
\v{4}{3}{9}  
\v{12}{1}{2}  
\v{7}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2668}{}  
\h{1}{15}{2}  
\h{3}{10}{6}  
\h{4}{13}{5}  
\h{4}{6}{3}  
\h{7}{2}{8}  
\h{6}{5}{9}  
\h{6}{7}{7}  
\h{8}{9}{5}  
\h{8}{11}{2}  
\h{10}{3}{2}  
\h{12}{8}{2}  
\h{5}{12}{9}  
\h{2}{14}{3}  
\h{2}{1}{9}  
\h{1}{4}{10}  
\v{1}{4}{11}  
\v{3}{10}{5}  
\v{9}{10}{3}  
\v{4}{6}{7}  
\v{7}{2}{4}  
\v{15}{2}{3}  
\v{6}{5}{2}  
\v{13}{7}{2}  
\v{8}{9}{2}  
\v{10}{3}{8}  
\v{12}{3}{5}  
\v{14}{8}{4}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{11}{1}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2669}{}  
\h{1}{15}{2}  
\h{3}{9}{7}  
\h{4}{13}{6}  
\h{4}{6}{3}  
\h{7}{2}{8}  
\h{6}{5}{9}  
\h{6}{7}{8}  
\h{8}{10}{6}  
\h{8}{12}{3}  
\h{11}{3}{2}  
\h{9}{8}{4}  
\h{5}{11}{4}  
\h{2}{14}{3}  
\h{2}{1}{10}  
\h{1}{4}{11}  
\v{1}{4}{11}  
\v{3}{9}{6}  
\v{10}{9}{4}  
\v{4}{6}{7}  
\v{7}{2}{4}  
\v{15}{2}{3}  
\v{6}{5}{2}  
\v{14}{7}{3}  
\v{8}{10}{2}  
\v{11}{3}{9}  
\v{13}{3}{5}  
\v{9}{8}{3}  
\v{5}{11}{3}  
\v{2}{1}{13}  
\v{12}{1}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2670}{}  
\h{1}{15}{2}  
\h{3}{12}{4}  
\h{7}{9}{4}  
\h{11}{4}{2}  
\h{5}{7}{8}  
\h{5}{10}{4}  
\h{2}{14}{7}  
\h{2}{2}{12}  
\h{10}{6}{4}  
\h{8}{11}{2}  
\h{8}{1}{7}  
\h{12}{3}{3}  
\h{6}{5}{6}  
\h{4}{8}{2}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{7}{9}{3}  
\v{11}{4}{5}  
\v{13}{4}{3}  
\v{5}{7}{3}  
\v{9}{10}{4}  
\v{2}{2}{12}  
\v{14}{2}{4}  
\v{10}{6}{5}  
\v{8}{1}{10}  
\v{15}{1}{2}  
\v{12}{3}{2}  
\v{6}{5}{3}  
\v{4}{8}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2671}{}  
\h{1}{15}{2}  
\h{3}{10}{9}  
\h{6}{8}{6}  
\h{4}{5}{2}  
\h{4}{12}{11}  
\h{10}{4}{5}  
\h{2}{1}{8}  
\h{2}{14}{6}  
\h{8}{11}{6}  
\h{7}{7}{7}  
\h{7}{13}{2}  
\h{9}{2}{2}  
\h{11}{9}{2}  
\h{5}{6}{8}  
\h{1}{3}{4}  
\v{1}{3}{12}  
\v{3}{10}{5}  
\v{12}{8}{2}  
\v{6}{5}{3}  
\v{4}{5}{7}  
\v{15}{4}{8}  
\v{10}{1}{3}  
\v{2}{1}{13}  
\v{8}{11}{3}  
\v{14}{7}{4}  
\v{7}{7}{6}  
\v{9}{2}{11}  
\v{11}{2}{7}  
\v{13}{6}{3}  
\v{5}{3}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2672}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{3}{7}  
\h{11}{6}{2}  
\h{7}{12}{4}  
\h{7}{10}{8}  
\h{12}{7}{3}  
\h{9}{5}{3}  
\h{4}{2}{5}  
\h{2}{14}{2}  
\h{2}{1}{3}  
\h{5}{11}{3}  
\h{8}{8}{6}  
\h{10}{4}{4}  
\h{1}{9}{9}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{6}{3}{10}  
\v{13}{3}{3}  
\v{11}{6}{6}  
\v{7}{10}{2}  
\v{15}{7}{3}  
\v{12}{5}{2}  
\v{9}{2}{3}  
\v{4}{2}{12}  
\v{2}{1}{13}  
\v{5}{1}{10}  
\v{8}{8}{3}  
\v{14}{4}{4}  
\v{10}{4}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2673}{}  
\h{1}{15}{2}  
\h{3}{10}{11}  
\h{6}{12}{8}  
\h{6}{5}{3}  
\h{9}{3}{4}  
\h{13}{11}{2}  
\h{11}{9}{4}  
\h{5}{7}{6}  
\h{2}{1}{3}  
\h{2}{14}{6}  
\h{8}{4}{2}  
\h{10}{8}{2}  
\h{7}{2}{5}  
\h{4}{6}{3}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{10}{5}  
\v{14}{10}{2}  
\v{6}{5}{7}  
\v{9}{3}{2}  
\v{13}{3}{8}  
\v{15}{9}{2}  
\v{11}{7}{2}  
\v{5}{1}{6}  
\v{2}{1}{13}  
\v{8}{4}{10}  
\v{10}{4}{4}  
\v{12}{2}{6}  
\v{7}{2}{4}  
\v{4}{6}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2674}{}  
\h{1}{15}{2}  
\h{3}{12}{12}  
\h{13}{4}{2}  
\h{6}{7}{7}  
\h{6}{10}{5}  
\h{4}{6}{7}  
\h{2}{13}{2}  
\h{2}{2}{10}  
\h{10}{9}{2}  
\h{8}{14}{2}  
\h{8}{3}{6}  
\h{5}{5}{9}  
\h{5}{8}{2}  
\h{7}{1}{2}  
\h{1}{11}{8}  
\v{1}{11}{4}  
\v{3}{12}{3}  
\v{15}{4}{8}  
\v{13}{4}{3}  
\v{6}{7}{3}  
\v{11}{6}{4}  
\v{4}{6}{7}  
\v{2}{2}{11}  
\v{12}{2}{7}  
\v{10}{9}{5}  
\v{8}{3}{11}  
\v{14}{3}{2}  
\v{5}{5}{3}  
\v{7}{1}{7}  
\v{9}{1}{10}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2675}{}  
\h{1}{15}{2}  
\h{3}{7}{3}  
\h{6}{12}{5}  
\h{8}{10}{3}  
\h{4}{13}{4}  
\h{4}{2}{10}  
\h{7}{5}{7}  
\h{2}{1}{5}  
\h{2}{14}{3}  
\h{5}{8}{7}  
\h{10}{11}{2}  
\h{10}{9}{3}  
\h{13}{4}{2}  
\h{9}{6}{6}  
\h{1}{3}{8}  
\v{1}{3}{12}  
\v{3}{7}{8}  
\v{6}{7}{5}  
\v{11}{10}{2}  
\v{8}{10}{3}  
\v{4}{2}{11}  
\v{14}{2}{3}  
\v{7}{1}{4}  
\v{2}{1}{13}  
\v{5}{8}{6}  
\v{12}{8}{3}  
\v{10}{9}{2}  
\v{13}{4}{5}  
\v{15}{4}{2}  
\v{9}{3}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2676}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{3}  
\h{8}{9}{2}  
\h{10}{6}{4}  
\h{12}{4}{2}  
\h{2}{1}{10}  
\h{2}{14}{2}  
\h{4}{12}{2}  
\h{6}{8}{3}  
\h{7}{10}{2}  
\h{7}{7}{4}  
\h{11}{2}{4}  
\h{13}{5}{2}  
\h{1}{3}{12}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{8}{9}{2}  
\v{10}{6}{3}  
\v{14}{4}{2}  
\v{12}{1}{3}  
\v{2}{1}{13}  
\v{4}{12}{2}  
\v{6}{8}{4}  
\v{9}{8}{2}  
\v{7}{7}{3}  
\v{11}{2}{5}  
\v{15}{2}{3}  
\v{13}{3}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2677}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{2}  
\h{7}{6}{3}  
\h{10}{8}{4}  
\h{12}{4}{2}  
\h{2}{1}{10}  
\h{2}{14}{2}  
\h{4}{12}{2}  
\h{6}{10}{3}  
\h{9}{7}{2}  
\h{8}{9}{3}  
\h{8}{2}{7}  
\h{13}{5}{2}  
\h{1}{3}{12}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{7}{6}{5}  
\v{10}{6}{2}  
\v{14}{4}{4}  
\v{12}{1}{3}  
\v{2}{1}{13}  
\v{4}{12}{2}  
\v{6}{10}{2}  
\v{9}{7}{3}  
\v{11}{7}{2}  
\v{8}{2}{7}  
\v{15}{2}{3}  
\v{13}{3}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2678}{}  
\h{1}{15}{2}  
\h{3}{12}{3}  
\h{6}{2}{9}  
\h{11}{6}{4}  
\h{11}{4}{3}  
\h{12}{8}{2}  
\h{10}{5}{2}  
\h{8}{9}{2}  
\h{5}{11}{3}  
\h{2}{14}{3}  
\h{2}{3}{11}  
\h{9}{7}{4}  
\h{7}{10}{2}  
\h{4}{1}{3}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{6}{2}{10}  
\v{15}{2}{4}  
\v{11}{4}{2}  
\v{14}{4}{4}  
\v{12}{5}{3}  
\v{10}{5}{4}  
\v{8}{9}{2}  
\v{5}{11}{3}  
\v{2}{3}{11}  
\v{13}{3}{4}  
\v{9}{7}{3}  
\v{7}{1}{9}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2679}{}  
\h{1}{15}{2}  
\h{3}{10}{5}  
\h{8}{7}{2}  
\h{10}{4}{2}  
\h{2}{1}{10}  
\h{2}{14}{3}  
\h{5}{12}{10}  
\h{6}{6}{9}  
\h{6}{11}{8}  
\h{9}{8}{5}  
\h{9}{5}{2}  
\h{11}{2}{2}  
\h{7}{9}{6}  
\h{4}{13}{3}  
\h{1}{3}{3}  
\v{1}{3}{12}  
\v{3}{10}{5}  
\v{8}{7}{3}  
\v{10}{4}{3}  
\v{12}{1}{3}  
\v{2}{1}{13}  
\v{5}{12}{2}  
\v{15}{6}{6}  
\v{6}{6}{5}  
\v{14}{8}{3}  
\v{9}{5}{3}  
\v{11}{2}{3}  
\v{13}{2}{7}  
\v{7}{9}{4}  
\v{4}{3}{10}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2680}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{6}{3}  
\h{8}{10}{2}  
\h{10}{8}{4}  
\h{12}{4}{2}  
\h{2}{1}{10}  
\h{2}{14}{2}  
\h{4}{12}{3}  
\h{7}{7}{4}  
\h{9}{9}{2}  
\h{6}{11}{3}  
\h{6}{2}{9}  
\h{13}{5}{2}  
\h{1}{3}{12}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{5}{6}{7}  
\v{8}{6}{4}  
\v{10}{8}{2}  
\v{14}{4}{4}  
\v{12}{1}{3}  
\v{2}{1}{13}  
\v{4}{12}{2}  
\v{7}{7}{5}  
\v{11}{7}{2}  
\v{9}{9}{2}  
\v{6}{2}{9}  
\v{15}{2}{3}  
\v{13}{3}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2681}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{10}{4}  
\h{10}{6}{5}  
\h{12}{4}{3}  
\h{4}{2}{8}  
\h{2}{14}{2}  
\h{2}{1}{3}  
\h{5}{12}{4}  
\h{7}{8}{2}  
\h{7}{11}{6}  
\h{8}{9}{5}  
\h{8}{7}{3}  
\h{11}{3}{3}  
\h{1}{5}{13}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{6}{10}{3}  
\v{10}{6}{4}  
\v{15}{4}{2}  
\v{12}{2}{2}  
\v{4}{2}{12}  
\v{2}{1}{13}  
\v{5}{1}{11}  
\v{9}{8}{4}  
\v{7}{8}{3}  
\v{13}{9}{2}  
\v{8}{7}{2}  
\v{11}{3}{4}  
\v{14}{3}{2}  
\end{tikzpicture}   
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2682}{}  
\h{1}{15}{2}  
\h{3}{12}{3}  
\h{6}{7}{3}  
\h{9}{9}{4}  
\h{11}{5}{2}  
\h{2}{2}{9}  
\h{2}{14}{3}  
\h{5}{11}{3}  
\h{8}{8}{2}  
\h{7}{10}{3}  
\h{7}{3}{7}  
\h{12}{6}{2}  
\h{12}{4}{3}  
\h{4}{1}{11}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{6}{7}{5}  
\v{9}{7}{2}  
\v{13}{5}{4}  
\v{11}{2}{3}  
\v{2}{2}{12}  
\v{5}{11}{3}  
\v{8}{8}{3}  
\v{10}{8}{2}  
\v{7}{3}{7}  
\v{14}{3}{3}  
\v{12}{4}{2}  
\v{15}{1}{3}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2683}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{7}{8}{4}  
\h{8}{4}{3}  
\h{8}{10}{6}  
\h{2}{1}{12}  
\h{2}{14}{3}  
\h{5}{12}{10}  
\h{12}{2}{3}  
\h{6}{6}{6}  
\h{6}{9}{3}  
\h{4}{7}{5}  
\h{4}{5}{6}  
\h{10}{3}{3}  
\h{1}{11}{12}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{7}{8}{5}  
\v{11}{4}{4}  
\v{8}{4}{6}  
\v{14}{1}{9}  
\v{2}{1}{13}  
\v{5}{12}{2}  
\v{15}{2}{10}  
\v{12}{2}{4}  
\v{6}{6}{3}  
\v{9}{7}{2}  
\v{4}{5}{2}  
\v{10}{3}{2}  
\v{13}{3}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2684}{}  
\h{1}{15}{2}  
\h{3}{13}{5}  
\h{8}{8}{5}  
\h{13}{5}{2}  
\h{2}{2}{13}  
\h{2}{14}{2}  
\h{4}{7}{8}  
\h{6}{12}{6}  
\h{6}{4}{3}  
\h{9}{10}{2}  
\h{7}{1}{4}  
\h{7}{11}{3}  
\h{5}{9}{5}  
\h{5}{6}{9}  
\h{1}{3}{13}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{8}{8}{5}  
\v{13}{5}{3}  
\v{15}{2}{3}  
\v{2}{2}{12}  
\v{4}{7}{7}  
\v{12}{7}{5}  
\v{6}{4}{8}  
\v{9}{4}{6}  
\v{11}{1}{9}  
\v{7}{1}{10}  
\v{10}{9}{2}  
\v{5}{6}{3}  
\v{14}{3}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2685}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{2}  
\h{7}{9}{4}  
\h{11}{7}{3}  
\h{9}{5}{5}  
\h{2}{2}{7}  
\h{2}{14}{2}  
\h{4}{12}{2}  
\h{6}{10}{2}  
\h{8}{3}{7}  
\h{13}{6}{2}  
\h{10}{1}{3}  
\h{10}{8}{2}  
\h{1}{4}{11}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{7}{9}{2}  
\v{11}{7}{2}  
\v{14}{5}{2}  
\v{9}{2}{3}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{6}{10}{2}  
\v{8}{3}{7}  
\v{15}{3}{3}  
\v{13}{1}{5}  
\v{10}{1}{7}  
\v{12}{4}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2686}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{7}{2}  
\h{7}{11}{4}  
\h{11}{8}{3}  
\h{9}{5}{5}  
\h{2}{2}{7}  
\h{2}{14}{2}  
\h{4}{12}{4}  
\h{6}{9}{2}  
\h{6}{3}{9}  
\h{13}{6}{2}  
\h{10}{1}{3}  
\h{10}{10}{2}  
\h{1}{4}{11}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{5}{7}{6}  
\v{7}{7}{4}  
\v{11}{8}{3}  
\v{14}{5}{3}  
\v{9}{2}{3}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{8}{9}{3}  
\v{6}{3}{6}  
\v{15}{3}{3}  
\v{13}{1}{5}  
\v{10}{1}{9}  
\v{12}{4}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2687}{}  
\h{1}{15}{2}  
\h{3}{10}{3}  
\h{6}{4}{5}  
\h{11}{7}{4}  
\h{9}{5}{6}  
\h{9}{8}{4}  
\h{4}{13}{9}  
\h{4}{3}{3}  
\h{7}{6}{5}  
\h{5}{9}{7}  
\h{5}{2}{9}  
\h{8}{11}{6}  
\h{2}{14}{6}  
\h{2}{1}{8}  
\h{1}{12}{9}  
\v{1}{12}{3}  
\v{3}{10}{5}  
\v{6}{4}{6}  
\v{11}{4}{3}  
\v{15}{5}{2}  
\v{9}{5}{3}  
\v{13}{8}{5}  
\v{4}{3}{10}  
\v{7}{3}{3}  
\v{12}{6}{3}  
\v{5}{2}{7}  
\v{14}{2}{9}  
\v{8}{11}{3}  
\v{2}{1}{13}  
\v{10}{1}{11}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2688}{}  
\h{1}{15}{2}  
\h{3}{12}{10}  
\h{7}{9}{6}  
\h{7}{7}{3}  
\h{10}{4}{2}  
\h{9}{6}{3}  
\h{5}{10}{4}  
\h{2}{14}{3}  
\h{2}{2}{12}  
\h{6}{11}{8}  
\h{6}{8}{2}  
\h{8}{3}{3}  
\h{11}{5}{4}  
\h{4}{1}{11}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{13}{9}{3}  
\v{7}{7}{2}  
\v{10}{4}{3}  
\v{12}{4}{2}  
\v{9}{6}{4}  
\v{5}{10}{4}  
\v{2}{2}{12}  
\v{14}{2}{9}  
\v{6}{8}{3}  
\v{8}{3}{5}  
\v{11}{3}{2}  
\v{15}{1}{4}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2689}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{2}  
\h{7}{9}{2}  
\h{9}{5}{3}  
\h{10}{7}{2}  
\h{10}{2}{5}  
\h{13}{4}{2}  
\h{2}{1}{11}  
\h{2}{14}{2}  
\h{4}{12}{2}  
\h{6}{10}{2}  
\h{8}{8}{3}  
\h{11}{6}{3}  
\h{1}{3}{13}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{7}{9}{2}  
\v{9}{5}{4}  
\v{12}{5}{2}  
\v{10}{2}{5}  
\v{15}{2}{2}  
\v{13}{1}{3}  
\v{2}{1}{13}  
\v{4}{12}{2}  
\v{6}{10}{2}  
\v{8}{8}{2}  
\v{11}{6}{2}  
\v{14}{3}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2690}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{8}{4}  
\h{6}{11}{3}  
\h{6}{5}{7}  
\h{11}{7}{2}  
\h{11}{4}{4}  
\h{2}{2}{13}  
\h{2}{14}{2}  
\h{4}{12}{3}  
\h{7}{9}{3}  
\h{8}{1}{2}  
\h{8}{10}{4}  
\h{12}{6}{2}  
\h{1}{3}{13}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{5}{8}{5}  
\v{9}{8}{3}  
\v{6}{5}{6}  
\v{13}{5}{2}  
\v{11}{4}{3}  
\v{15}{2}{2}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{7}{9}{3}  
\v{10}{1}{8}  
\v{8}{1}{9}  
\v{12}{6}{4}  
\v{14}{3}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2691}{}  
\h{1}{15}{2}  
\h{3}{12}{5}  
\h{6}{9}{2}  
\h{6}{11}{5}  
\h{9}{6}{2}  
\h{9}{8}{3}  
\h{12}{4}{2}  
\h{2}{2}{12}  
\h{2}{14}{3}  
\h{5}{10}{2}  
\h{7}{7}{3}  
\h{10}{5}{3}  
\h{13}{3}{2}  
\h{4}{1}{11}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{8}{9}{3}  
\v{6}{9}{2}  
\v{11}{6}{5}  
\v{9}{6}{2}  
\v{12}{4}{4}  
\v{14}{2}{2}  
\v{2}{2}{12}  
\v{5}{10}{4}  
\v{7}{7}{3}  
\v{10}{5}{2}  
\v{13}{3}{2}  
\v{15}{1}{2}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2692}{}  
\h{1}{15}{2}  
\h{3}{13}{5}  
\h{8}{8}{5}  
\h{13}{5}{2}  
\h{2}{2}{13}  
\h{2}{14}{2}  
\h{4}{7}{8}  
\h{9}{11}{3}  
\h{7}{1}{2}  
\h{7}{12}{3}  
\h{6}{10}{4}  
\h{6}{4}{5}  
\h{5}{9}{6}  
\h{5}{6}{9}  
\h{1}{3}{13}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{8}{8}{5}  
\v{13}{5}{3}  
\v{15}{2}{3}  
\v{2}{2}{12}  
\v{4}{7}{7}  
\v{12}{7}{4}  
\v{9}{1}{10}  
\v{7}{1}{11}  
\v{10}{10}{2}  
\v{6}{4}{6}  
\v{11}{4}{5}  
\v{5}{6}{3}  
\v{14}{3}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2693}{}  
\h{1}{15}{3}  
\h{4}{12}{5}  
\h{2}{9}{7}  
\h{2}{1}{10}  
\h{7}{4}{5}  
\h{7}{6}{4}  
\h{11}{3}{3}  
\h{5}{7}{9}  
\h{5}{2}{10}  
\h{3}{8}{12}  
\h{3}{14}{5}  
\h{8}{11}{5}  
\h{6}{13}{7}  
\h{6}{10}{4}  
\h{1}{5}{9}  
\v{1}{5}{10}  
\v{4}{12}{3}  
\v{9}{9}{3}  
\v{2}{1}{8}  
\v{12}{1}{3}  
\v{7}{4}{2}  
\v{11}{3}{3}  
\v{14}{3}{4}  
\v{5}{2}{5}  
\v{15}{2}{6}  
\v{3}{8}{6}  
\v{8}{11}{3}  
\v{13}{11}{2}  
\v{6}{10}{3}  
\v{10}{5}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2694}{}  
\h{1}{15}{2}  
\h{3}{7}{8}  
\h{11}{4}{4}  
\h{9}{8}{6}  
\h{5}{11}{4}  
\h{2}{14}{3}  
\h{2}{1}{10}  
\h{7}{5}{5}  
\h{7}{3}{7}  
\h{10}{6}{4}  
\h{6}{9}{4}  
\h{6}{12}{7}  
\h{8}{10}{5}  
\h{4}{13}{4}  
\h{1}{2}{3}  
\v{1}{2}{13}  
\v{3}{7}{8}  
\v{11}{4}{3}  
\v{15}{4}{4}  
\v{9}{8}{3}  
\v{5}{11}{3}  
\v{2}{1}{13}  
\v{12}{1}{4}  
\v{7}{3}{2}  
\v{14}{3}{3}  
\v{10}{6}{3}  
\v{6}{9}{3}  
\v{13}{10}{2}  
\v{8}{10}{3}  
\v{4}{2}{11}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2695}{}  
\h{1}{15}{2}  
\h{3}{12}{8}  
\h{5}{6}{6}  
\h{2}{14}{3}  
\h{2}{2}{12}  
\h{8}{11}{6}  
\h{8}{9}{5}  
\h{9}{3}{4}  
\h{7}{10}{2}  
\h{7}{7}{5}  
\h{10}{4}{2}  
\h{6}{8}{4}  
\h{6}{5}{9}  
\h{4}{1}{11}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{11}{6}{6}  
\v{5}{6}{8}  
\v{2}{2}{12}  
\v{14}{2}{9}  
\v{8}{9}{2}  
\v{13}{3}{6}  
\v{9}{3}{7}  
\v{7}{7}{3}  
\v{12}{4}{3}  
\v{10}{4}{4}  
\v{6}{5}{3}  
\v{15}{1}{4}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2696}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{2}  
\h{7}{9}{2}  
\h{9}{3}{6}  
\h{13}{6}{2}  
\h{11}{1}{2}  
\h{11}{7}{3}  
\h{10}{5}{4}  
\h{2}{2}{8}  
\h{2}{14}{2}  
\h{4}{12}{2}  
\h{6}{10}{2}  
\h{8}{8}{4}  
\h{1}{4}{11}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{7}{9}{2}  
\v{9}{3}{6}  
\v{15}{3}{3}  
\v{13}{1}{5}  
\v{11}{1}{6}  
\v{14}{5}{2}  
\v{10}{2}{3}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{6}{10}{2}  
\v{8}{8}{2}  
\v{12}{4}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2697}{}  
\h{1}{15}{2}  
\h{3}{12}{7}  
\h{7}{6}{3}  
\h{7}{8}{5}  
\h{6}{10}{6}  
\h{6}{7}{2}  
\h{8}{11}{3}  
\h{11}{4}{3}  
\h{2}{2}{12}  
\h{2}{14}{3}  
\h{5}{9}{4}  
\h{9}{5}{4}  
\h{13}{3}{2}  
\h{4}{1}{11}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{10}{6}{6}  
\v{7}{6}{2}  
\v{12}{8}{2}  
\v{6}{7}{3}  
\v{8}{7}{4}  
\v{11}{4}{7}  
\v{14}{2}{2}  
\v{2}{2}{12}  
\v{5}{9}{5}  
\v{9}{5}{4}  
\v{13}{3}{2}  
\v{15}{1}{2}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2698}{}  
\h{1}{15}{2}  
\h{3}{12}{8}  
\h{9}{4}{2}  
\h{5}{8}{4}  
\h{2}{14}{3}  
\h{2}{2}{12}  
\h{7}{11}{7}  
\h{7}{9}{6}  
\h{10}{5}{3}  
\h{10}{3}{2}  
\h{8}{6}{4}  
\h{6}{10}{2}  
\h{6}{7}{9}  
\h{4}{1}{11}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{11}{4}{8}  
\v{9}{4}{4}  
\v{5}{8}{6}  
\v{2}{2}{12}  
\v{14}{2}{9}  
\v{7}{9}{2}  
\v{13}{5}{4}  
\v{10}{3}{2}  
\v{12}{3}{3}  
\v{8}{6}{4}  
\v{6}{7}{3}  
\v{15}{1}{6}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2699}{}  
\h{1}{15}{2}  
\h{3}{11}{3}  
\h{6}{2}{8}  
\h{12}{5}{2}  
\h{10}{8}{2}  
\h{10}{4}{3}  
\h{9}{6}{4}  
\h{7}{9}{2}  
\h{2}{14}{5}  
\h{2}{3}{9}  
\h{8}{7}{3}  
\h{5}{10}{3}  
\h{5}{12}{10}  
\h{4}{1}{11}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{6}{2}{9}  
\v{14}{2}{3}  
\v{12}{5}{3}  
\v{10}{4}{4}  
\v{13}{4}{2}  
\v{9}{6}{3}  
\v{7}{9}{5}  
\v{2}{3}{11}  
\v{11}{3}{4}  
\v{8}{7}{3}  
\v{5}{10}{2}  
\v{15}{1}{11}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2700}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{2}{10}  
\h{13}{5}{2}  
\h{10}{7}{3}  
\h{8}{9}{2}  
\h{4}{12}{4}  
\h{2}{14}{2}  
\h{2}{1}{4}  
\h{6}{4}{8}  
\h{12}{6}{2}  
\h{9}{10}{3}  
\h{9}{8}{2}  
\h{7}{11}{4}  
\h{1}{3}{6}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{5}{2}{11}  
\v{15}{2}{3}  
\v{13}{5}{2}  
\v{10}{7}{2}  
\v{8}{9}{3}  
\v{4}{12}{2}  
\v{2}{1}{13}  
\v{6}{1}{3}  
\v{14}{4}{2}  
\v{12}{6}{4}  
\v{9}{8}{2}  
\v{11}{8}{3}  
\v{7}{3}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2701}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{7}{9}{4}  
\h{8}{5}{3}  
\h{8}{10}{6}  
\h{2}{1}{12}  
\h{2}{14}{3}  
\h{5}{12}{10}  
\h{12}{2}{3}  
\h{6}{7}{6}  
\h{6}{4}{4}  
\h{4}{6}{6}  
\h{4}{8}{5}  
\h{9}{3}{4}  
\h{1}{11}{12}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{7}{9}{4}  
\v{11}{5}{4}  
\v{8}{5}{5}  
\v{14}{1}{9}  
\v{2}{1}{13}  
\v{5}{12}{2}  
\v{15}{2}{10}  
\v{12}{2}{5}  
\v{6}{4}{3}  
\v{10}{4}{2}  
\v{4}{6}{2}  
\v{9}{3}{5}  
\v{13}{3}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2702}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{6}  
\h{7}{8}{4}  
\h{7}{5}{8}  
\h{2}{2}{13}  
\h{2}{14}{2}  
\h{4}{12}{2}  
\h{6}{6}{7}  
\h{8}{10}{5}  
\h{8}{3}{2}  
\h{10}{9}{2}  
\h{9}{1}{3}  
\h{9}{7}{5}  
\h{1}{4}{13}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{11}{8}{3}  
\v{7}{5}{3}  
\v{15}{2}{3}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{6}{6}{6}  
\v{13}{6}{4}  
\v{8}{3}{7}  
\v{10}{3}{6}  
\v{12}{1}{8}  
\v{9}{1}{6}  
\v{14}{4}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2703}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{8}{3}  
\h{8}{5}{2}  
\h{10}{3}{4}  
\h{4}{12}{10}  
\h{2}{14}{2}  
\h{2}{2}{11}  
\h{7}{9}{6}  
\h{7}{7}{4}  
\h{9}{4}{2}  
\h{9}{6}{3}  
\h{12}{10}{3}  
\h{6}{1}{9}  
\h{1}{11}{5}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{5}{8}{5}  
\v{8}{5}{3}  
\v{10}{3}{2}  
\v{14}{3}{9}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{13}{2}{7}  
\v{7}{7}{2}  
\v{11}{4}{3}  
\v{9}{4}{2}  
\v{12}{6}{4}  
\v{15}{1}{9}  
\v{6}{1}{10}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2704}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{2}{3}  
\h{8}{9}{6}  
\h{10}{7}{4}  
\h{10}{4}{2}  
\h{9}{6}{3}  
\h{6}{10}{3}  
\h{2}{1}{4}  
\h{2}{14}{2}  
\h{4}{12}{11}  
\h{13}{8}{2}  
\h{11}{5}{2}  
\h{7}{3}{4}  
\h{1}{11}{6}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{5}{2}{11}  
\v{8}{2}{7}  
\v{14}{7}{2}  
\v{10}{4}{3}  
\v{12}{4}{2}  
\v{9}{6}{4}  
\v{6}{1}{9}  
\v{2}{1}{13}  
\v{4}{12}{2}  
\v{15}{8}{4}  
\v{13}{5}{3}  
\v{11}{3}{2}  
\v{7}{3}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2705}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{11}{4}  
\h{8}{9}{2}  
\h{5}{1}{3}  
\h{5}{8}{4}  
\h{9}{10}{5}  
\h{11}{6}{3}  
\h{11}{4}{2}  
\h{13}{7}{2}  
\h{2}{2}{13}  
\h{2}{14}{2}  
\h{4}{12}{3}  
\h{7}{5}{5}  
\h{1}{3}{11}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{6}{11}{2}  
\v{10}{9}{2}  
\v{8}{1}{8}  
\v{5}{1}{7}  
\v{9}{8}{2}  
\v{14}{6}{4}  
\v{11}{4}{2}  
\v{13}{4}{3}  
\v{15}{2}{5}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{7}{5}{7}  
\v{12}{3}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2706}{}  
\h{1}{15}{2}  
\h{3}{12}{4}  
\h{7}{8}{2}  
\h{2}{3}{7}  
\h{2}{14}{4}  
\h{6}{11}{5}  
\h{8}{9}{3}  
\h{8}{7}{2}  
\h{10}{10}{4}  
\h{12}{5}{2}  
\h{5}{1}{7}  
\h{5}{4}{8}  
\h{13}{6}{2}  
\h{4}{2}{11}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{7}{8}{4}  
\v{9}{3}{5}  
\v{2}{3}{11}  
\v{6}{11}{3}  
\v{11}{9}{2}  
\v{8}{7}{2}  
\v{10}{7}{3}  
\v{14}{5}{5}  
\v{12}{1}{4}  
\v{5}{1}{3}  
\v{13}{4}{2}  
\v{15}{2}{4}  
\v{4}{2}{11}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2707}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{2}{8}  
\h{12}{7}{2}  
\h{9}{4}{3}  
\h{7}{9}{2}  
\h{2}{1}{5}  
\h{2}{14}{3}  
\h{5}{12}{10}  
\h{10}{5}{5}  
\h{4}{3}{6}  
\h{4}{6}{9}  
\h{8}{10}{5}  
\h{8}{8}{3}  
\h{1}{11}{10}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{6}{2}{11}  
\v{14}{2}{5}  
\v{12}{4}{3}  
\v{9}{4}{5}  
\v{7}{1}{8}  
\v{2}{1}{13}  
\v{5}{12}{2}  
\v{15}{5}{7}  
\v{10}{3}{2}  
\v{4}{3}{3}  
\v{13}{6}{4}  
\v{8}{8}{2}  
\v{11}{8}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2708}{}  
\h{1}{15}{2}  
\h{3}{12}{5}  
\h{8}{7}{3}  
\h{11}{5}{3}  
\h{9}{3}{5}  
\h{4}{8}{5}  
\h{2}{13}{2}  
\h{2}{1}{10}  
\h{6}{11}{6}  
\h{6}{9}{9}  
\h{5}{14}{10}  
\h{5}{10}{2}  
\h{7}{2}{3}  
\h{10}{6}{3}  
\h{1}{4}{12}  
\v{1}{4}{11}  
\v{3}{12}{3}  
\v{8}{7}{5}  
\v{11}{5}{2}  
\v{14}{3}{2}  
\v{9}{3}{5}  
\v{4}{8}{5}  
\v{2}{1}{12}  
\v{12}{1}{10}  
\v{6}{9}{2}  
\v{15}{9}{5}  
\v{5}{10}{4}  
\v{7}{2}{8}  
\v{10}{2}{4}  
\v{13}{4}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2709}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{2}  
\h{7}{5}{5}  
\h{10}{7}{2}  
\h{8}{9}{2}  
\h{8}{2}{7}  
\h{13}{4}{2}  
\h{2}{1}{11}  
\h{2}{14}{2}  
\h{4}{12}{2}  
\h{6}{10}{3}  
\h{9}{8}{2}  
\h{11}{6}{3}  
\h{1}{3}{13}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{7}{5}{6}  
\v{12}{5}{2}  
\v{10}{7}{2}  
\v{8}{2}{7}  
\v{15}{2}{2}  
\v{13}{1}{3}  
\v{2}{1}{13}  
\v{4}{12}{2}  
\v{6}{10}{2}  
\v{9}{8}{2}  
\v{11}{6}{2}  
\v{14}{3}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2710}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{10}{3}  
\h{7}{1}{2}  
\h{7}{11}{3}  
\h{10}{8}{4}  
\h{12}{5}{2}  
\h{4}{7}{8}  
\h{2}{14}{2}  
\h{2}{2}{13}  
\h{5}{4}{10}  
\h{5}{12}{3}  
\h{8}{9}{3}  
\h{11}{6}{2}  
\h{1}{3}{12}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{6}{10}{3}  
\v{9}{1}{9}  
\v{7}{1}{10}  
\v{10}{8}{3}  
\v{14}{5}{3}  
\v{12}{5}{2}  
\v{4}{7}{7}  
\v{2}{2}{12}  
\v{15}{2}{2}  
\v{5}{4}{8}  
\v{8}{9}{3}  
\v{11}{6}{3}  
\v{13}{3}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2711}{}  
\h{1}{15}{3}  
\h{4}{12}{5}  
\h{9}{5}{3}  
\h{12}{9}{3}  
\h{7}{6}{8}  
\h{7}{8}{7}  
\h{10}{10}{4}  
\h{3}{3}{7}  
\h{3}{14}{5}  
\h{8}{11}{3}  
\h{2}{7}{9}  
\h{2}{2}{3}  
\h{5}{4}{8}  
\h{6}{1}{7}  
\h{1}{13}{5}  
\v{1}{13}{2}  
\v{4}{12}{3}  
\v{9}{5}{7}  
\v{12}{5}{4}  
\v{15}{6}{3}  
\v{7}{6}{2}  
\v{14}{8}{2}  
\v{10}{3}{7}  
\v{3}{3}{11}  
\v{8}{11}{3}  
\v{11}{7}{4}  
\v{2}{2}{5}  
\v{5}{2}{2}  
\v{13}{1}{3}  
\v{6}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2712}{}  
\h{1}{15}{2}  
\h{3}{8}{7}  
\h{10}{3}{4}  
\h{11}{6}{3}  
\h{8}{10}{3}  
\h{5}{12}{3}  
\h{2}{14}{3}  
\h{2}{1}{11}  
\h{13}{4}{2}  
\h{6}{9}{9}  
\h{6}{7}{6}  
\h{9}{5}{3}  
\h{7}{11}{2}  
\h{4}{13}{3}  
\h{1}{2}{3}  
\v{1}{2}{13}  
\v{3}{8}{7}  
\v{10}{3}{5}  
\v{14}{3}{3}  
\v{11}{6}{4}  
\v{8}{10}{2}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{13}{1}{3}  
\v{15}{4}{5}  
\v{6}{7}{2}  
\v{12}{5}{2}  
\v{9}{5}{6}  
\v{7}{11}{2}  
\v{4}{2}{11}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2713}{}  
\h{1}{15}{3}  
\h{4}{13}{3}  
\h{7}{5}{2}  
\h{9}{2}{6}  
\h{10}{11}{5}  
\h{3}{9}{7}  
\h{3}{6}{8}  
\h{5}{3}{6}  
\h{5}{7}{9}  
\h{2}{1}{12}  
\h{2}{14}{4}  
\h{6}{12}{6}  
\h{8}{10}{4}  
\h{8}{4}{5}  
\h{1}{8}{12}  
\v{1}{8}{7}  
\v{4}{13}{2}  
\v{7}{5}{8}  
\v{9}{2}{3}  
\v{15}{2}{9}  
\v{10}{9}{2}  
\v{3}{6}{3}  
\v{11}{3}{3}  
\v{5}{3}{4}  
\v{14}{1}{6}  
\v{2}{1}{13}  
\v{6}{12}{2}  
\v{12}{10}{2}  
\v{8}{4}{6}  
\v{13}{4}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2714}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{7}{11}{4}  
\h{5}{8}{6}  
\h{5}{5}{10}  
\h{2}{2}{13}  
\h{2}{14}{2}  
\h{4}{6}{9}  
\h{8}{10}{5}  
\h{6}{12}{2}  
\h{6}{3}{4}  
\h{10}{9}{2}  
\h{9}{1}{3}  
\h{9}{7}{5}  
\h{1}{4}{13}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{7}{11}{2}  
\v{11}{8}{3}  
\v{5}{5}{3}  
\v{15}{2}{3}  
\v{2}{2}{12}  
\v{4}{6}{8}  
\v{13}{6}{4}  
\v{8}{10}{2}  
\v{6}{3}{9}  
\v{10}{3}{6}  
\v{12}{1}{8}  
\v{9}{1}{6}  
\v{14}{4}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2715}{}  
\h{1}{15}{2}  
\h{3}{10}{2}  
\h{5}{6}{4}  
\h{9}{12}{3}  
\h{2}{2}{10}  
\h{2}{14}{9}  
\h{6}{4}{5}  
\h{4}{7}{2}  
\h{4}{11}{9}  
\h{8}{8}{5}  
\h{8}{5}{7}  
\h{10}{9}{5}  
\h{10}{3}{4}  
\h{7}{1}{7}  
\h{1}{13}{6}  
\v{1}{13}{2}  
\v{3}{10}{5}  
\v{5}{6}{4}  
\v{9}{6}{6}  
\v{12}{2}{10}  
\v{2}{2}{12}  
\v{11}{4}{10}  
\v{6}{4}{3}  
\v{4}{7}{4}  
\v{13}{8}{3}  
\v{8}{5}{3}  
\v{15}{5}{4}  
\v{10}{3}{6}  
\v{14}{1}{2}  
\v{7}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2716}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{9}{4}  
\h{9}{6}{3}  
\h{10}{3}{2}  
\h{10}{7}{5}  
\h{7}{10}{8}  
\h{4}{12}{3}  
\h{2}{14}{2}  
\h{2}{1}{11}  
\h{11}{4}{2}  
\h{11}{2}{3}  
\h{8}{8}{6}  
\h{6}{11}{2}  
\h{1}{5}{5}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{5}{9}{4}  
\v{9}{6}{3}  
\v{12}{3}{3}  
\v{10}{3}{4}  
\v{15}{7}{3}  
\v{7}{10}{2}  
\v{4}{12}{2}  
\v{2}{1}{13}  
\v{13}{1}{3}  
\v{11}{2}{2}  
\v{14}{2}{6}  
\v{8}{8}{3}  
\v{6}{5}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2717}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{3}  
\h{8}{7}{2}  
\h{10}{9}{3}  
\h{13}{4}{2}  
\h{6}{2}{9}  
\h{4}{12}{2}  
\h{2}{14}{2}  
\h{2}{1}{5}  
\h{7}{10}{5}  
\h{9}{6}{3}  
\h{9}{8}{2}  
\h{11}{5}{3}  
\h{1}{3}{13}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{8}{7}{4}  
\v{10}{7}{2}  
\v{13}{4}{5}  
\v{15}{2}{2}  
\v{6}{2}{10}  
\v{4}{12}{2}  
\v{2}{1}{13}  
\v{7}{1}{9}  
\v{12}{6}{4}  
\v{9}{6}{2}  
\v{11}{5}{3}  
\v{14}{3}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2718}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{7}  
\h{12}{5}{3}  
\h{9}{8}{6}  
\h{9}{10}{4}  
\h{6}{2}{7}  
\h{4}{12}{2}  
\h{2}{14}{2}  
\h{2}{1}{5}  
\h{7}{7}{4}  
\h{11}{4}{3}  
\h{10}{6}{4}  
\h{8}{9}{2}  
\h{1}{3}{7}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{12}{5}{6}  
\v{15}{5}{3}  
\v{9}{8}{2}  
\v{13}{2}{8}  
\v{6}{2}{10}  
\v{4}{12}{2}  
\v{2}{1}{13}  
\v{7}{1}{6}  
\v{11}{4}{3}  
\v{14}{4}{2}  
\v{10}{6}{3}  
\v{8}{3}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2719}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{2}  
\h{7}{8}{4}  
\h{11}{4}{3}  
\h{12}{2}{2}  
\h{9}{5}{3}  
\h{9}{7}{6}  
\h{6}{10}{9}  
\h{4}{12}{2}  
\h{2}{14}{2}  
\h{2}{3}{11}  
\h{10}{1}{3}  
\h{8}{6}{2}  
\h{1}{9}{7}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{7}{8}{3}  
\v{11}{4}{4}  
\v{14}{2}{2}  
\v{12}{2}{3}  
\v{9}{5}{2}  
\v{15}{7}{3}  
\v{6}{10}{2}  
\v{4}{12}{2}  
\v{2}{3}{11}  
\v{13}{1}{2}  
\v{10}{1}{5}  
\v{8}{6}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2720}{}  
\h{1}{15}{2}  
\h{3}{5}{9}  
\h{12}{3}{3}  
\h{9}{7}{6}  
\h{5}{11}{4}  
\h{2}{14}{3}  
\h{2}{1}{12}  
\h{10}{4}{4}  
\h{7}{8}{3}  
\h{7}{6}{6}  
\h{6}{9}{7}  
\h{6}{12}{5}  
\h{8}{10}{3}  
\h{4}{13}{4}  
\h{1}{2}{3}  
\v{1}{2}{13}  
\v{3}{5}{10}  
\v{12}{3}{2}  
\v{15}{3}{4}  
\v{9}{7}{4}  
\v{5}{11}{3}  
\v{2}{1}{13}  
\v{14}{1}{3}  
\v{10}{4}{4}  
\v{7}{6}{2}  
\v{13}{6}{3}  
\v{6}{9}{3}  
\v{11}{10}{2}  
\v{8}{10}{3}  
\v{4}{2}{11}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2721}{}  
\h{1}{15}{2}  
\h{3}{11}{5}  
\h{8}{4}{3}  
\h{11}{8}{2}  
\h{7}{5}{6}  
\h{7}{7}{5}  
\h{9}{9}{3}  
\h{2}{3}{7}  
\h{2}{14}{4}  
\h{6}{10}{4}  
\h{10}{6}{4}  
\h{5}{2}{9}  
\h{5}{12}{10}  
\h{4}{1}{11}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{8}{4}{7}  
\v{11}{4}{4}  
\v{13}{5}{3}  
\v{7}{5}{2}  
\v{12}{7}{2}  
\v{9}{3}{6}  
\v{2}{3}{11}  
\v{6}{10}{4}  
\v{10}{6}{4}  
\v{14}{2}{4}  
\v{5}{2}{10}  
\v{15}{1}{11}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2722}{}  
\h{1}{15}{2}  
\h{3}{11}{3}  
\h{6}{2}{8}  
\h{9}{4}{5}  
\h{9}{7}{4}  
\h{2}{3}{11}  
\h{2}{14}{5}  
\h{7}{5}{3}  
\h{10}{9}{2}  
\h{8}{6}{4}  
\h{8}{8}{3}  
\h{5}{10}{6}  
\h{5}{12}{10}  
\h{4}{1}{11}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{6}{2}{9}  
\v{14}{2}{2}  
\v{9}{4}{3}  
\v{13}{3}{4}  
\v{2}{3}{11}  
\v{7}{5}{9}  
\v{10}{5}{4}  
\v{12}{6}{3}  
\v{8}{6}{2}  
\v{11}{8}{2}  
\v{5}{10}{2}  
\v{15}{1}{11}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2723}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{2}  
\h{7}{2}{8}  
\h{12}{5}{3}  
\h{10}{7}{2}  
\h{6}{10}{4}  
\h{4}{12}{2}  
\h{2}{14}{2}  
\h{2}{1}{6}  
\h{8}{4}{6}  
\h{11}{8}{3}  
\h{11}{6}{2}  
\h{9}{9}{4}  
\h{1}{3}{8}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{7}{2}{9}  
\v{15}{2}{3}  
\v{12}{5}{2}  
\v{10}{7}{3}  
\v{6}{10}{2}  
\v{4}{12}{2}  
\v{2}{1}{13}  
\v{8}{1}{3}  
\v{14}{4}{4}  
\v{11}{6}{2}  
\v{13}{6}{3}  
\v{9}{3}{6}  
\end{tikzpicture}  \clearpage \noindent
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2724}{}  
\h{1}{15}{2}  
\h{3}{12}{2}  
\h{2}{14}{3}  
\h{2}{2}{11}  
\h{9}{5}{4}  
\h{9}{7}{2}  
\h{8}{4}{3}  
\h{8}{8}{4}  
\h{12}{3}{2}  
\h{4}{11}{10}  
\h{4}{13}{2}  
\h{6}{6}{4}  
\h{10}{9}{5}  
\h{7}{1}{8}  
\h{1}{10}{6}  
\v{1}{10}{5}  
\v{3}{12}{3}  
\v{5}{12}{2}  
\v{2}{2}{12}  
\v{13}{2}{3}  
\v{9}{5}{2}  
\v{11}{4}{3}  
\v{8}{4}{4}  
\v{12}{3}{5}  
\v{14}{3}{8}  
\v{4}{11}{2}  
\v{6}{6}{7}  
\v{10}{6}{3}  
\v{15}{1}{8}  
\v{7}{1}{9}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2725}{}  
\h{1}{15}{2}  
\h{3}{12}{2}  
\h{2}{14}{3}  
\h{2}{3}{11}  
\h{11}{6}{2}  
\h{4}{11}{7}  
\h{4}{13}{2}  
\h{6}{8}{3}  
\h{9}{4}{5}  
\h{10}{2}{4}  
\h{10}{7}{2}  
\h{8}{5}{4}  
\h{8}{9}{7}  
\h{7}{1}{8}  
\h{1}{10}{6}  
\v{1}{10}{5}  
\v{3}{12}{3}  
\v{5}{12}{2}  
\v{2}{3}{11}  
\v{13}{3}{3}  
\v{11}{6}{5}  
\v{4}{11}{2}  
\v{6}{8}{5}  
\v{9}{4}{4}  
\v{14}{2}{2}  
\v{10}{2}{5}  
\v{12}{5}{2}  
\v{8}{5}{4}  
\v{15}{1}{8}  
\v{7}{1}{9}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2726}{}  
\h{1}{15}{2}  
\h{3}{12}{3}  
\h{6}{9}{3}  
\h{9}{7}{3}  
\h{12}{5}{2}  
\h{7}{3}{7}  
\h{5}{11}{2}  
\h{2}{14}{3}  
\h{2}{2}{8}  
\h{8}{8}{2}  
\h{8}{10}{3}  
\h{11}{6}{2}  
\h{13}{4}{2}  
\h{4}{1}{11}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{6}{9}{3}  
\v{9}{7}{2}  
\v{12}{5}{2}  
\v{14}{3}{2}  
\v{7}{3}{8}  
\v{5}{11}{3}  
\v{2}{2}{12}  
\v{10}{2}{6}  
\v{8}{8}{2}  
\v{11}{6}{4}  
\v{13}{4}{2}  
\v{15}{1}{3}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2727}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{2}{2}  
\h{8}{8}{2}  
\h{10}{5}{3}  
\h{13}{9}{2}  
\h{4}{12}{11}  
\h{2}{14}{2}  
\h{2}{3}{5}  
\h{5}{1}{2}  
\h{5}{4}{6}  
\h{9}{6}{2}  
\h{9}{10}{5}  
\h{12}{7}{2}  
\h{1}{11}{11}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{6}{2}{11}  
\v{8}{2}{6}  
\v{10}{5}{3}  
\v{13}{5}{4}  
\v{15}{9}{3}  
\v{4}{12}{2}  
\v{2}{3}{11}  
\v{7}{1}{2}  
\v{5}{1}{3}  
\v{11}{4}{2}  
\v{9}{6}{4}  
\v{14}{7}{3}  
\v{12}{7}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2728}{}  
\h{1}{15}{2}  
\h{3}{9}{7}  
\h{7}{11}{3}  
\h{7}{8}{6}  
\h{6}{6}{7}  
\h{6}{2}{9}  
\h{4}{5}{11}  
\h{4}{13}{4}  
\h{8}{4}{4}  
\h{2}{1}{10}  
\h{2}{14}{3}  
\h{5}{12}{9}  
\h{11}{7}{3}  
\h{9}{10}{2}  
\h{1}{3}{8}  
\v{1}{3}{12}  
\v{3}{9}{6}  
\v{10}{9}{2}  
\v{7}{8}{3}  
\v{13}{6}{2}  
\v{6}{2}{4}  
\v{15}{2}{3}  
\v{4}{5}{8}  
\v{8}{4}{9}  
\v{12}{1}{3}  
\v{2}{1}{13}  
\v{5}{12}{2}  
\v{14}{7}{5}  
\v{11}{7}{3}  
\v{9}{3}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2729}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{3}{4}  
\h{10}{5}{4}  
\h{9}{7}{5}  
\h{9}{11}{6}  
\h{8}{8}{7}  
\h{8}{4}{3}  
\h{11}{9}{2}  
\h{5}{12}{8}  
\h{2}{1}{3}  
\h{2}{14}{2}  
\h{4}{2}{3}  
\h{7}{6}{5}  
\h{1}{10}{11}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{6}{3}{10}  
\v{10}{3}{2}  
\v{14}{5}{2}  
\v{9}{7}{4}  
\v{15}{8}{3}  
\v{8}{4}{4}  
\v{11}{4}{5}  
\v{13}{9}{3}  
\v{5}{1}{11}  
\v{2}{1}{13}  
\v{4}{2}{12}  
\v{7}{2}{4}  
\v{12}{6}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2730}{}  
\h{1}{15}{2}  
\h{3}{8}{8}  
\h{11}{4}{4}  
\h{9}{10}{6}  
\h{5}{12}{4}  
\h{2}{14}{3}  
\h{2}{1}{10}  
\h{8}{5}{4}  
\h{8}{3}{6}  
\h{6}{6}{8}  
\h{6}{9}{7}  
\h{10}{7}{3}  
\h{7}{11}{3}  
\h{4}{13}{3}  
\h{1}{2}{3}  
\v{1}{2}{13}  
\v{3}{8}{7}  
\v{11}{4}{4}  
\v{15}{4}{6}  
\v{9}{10}{2}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{12}{1}{4}  
\v{8}{3}{2}  
\v{14}{3}{3}  
\v{6}{6}{3}  
\v{13}{7}{2}  
\v{10}{7}{4}  
\v{7}{11}{2}  
\v{4}{2}{11}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2731}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{9}{6}  
\h{8}{7}{4}  
\h{8}{3}{7}  
\h{7}{6}{8}  
\h{7}{11}{3}  
\h{10}{5}{3}  
\h{4}{2}{9}  
\h{2}{14}{2}  
\h{2}{1}{3}  
\h{5}{12}{4}  
\h{9}{10}{5}  
\h{11}{8}{3}  
\h{1}{4}{10}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{6}{9}{4}  
\v{12}{7}{2}  
\v{8}{3}{4}  
\v{15}{3}{3}  
\v{7}{6}{5}  
\v{10}{5}{6}  
\v{13}{2}{3}  
\v{4}{2}{12}  
\v{2}{1}{13}  
\v{5}{1}{11}  
\v{9}{10}{2}  
\v{14}{8}{2}  
\v{11}{4}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2732}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{7}{7}  
\h{12}{4}{2}  
\h{11}{6}{3}  
\h{9}{9}{2}  
\h{6}{1}{3}  
\h{6}{10}{2}  
\h{4}{12}{4}  
\h{2}{14}{2}  
\h{2}{2}{11}  
\h{13}{5}{2}  
\h{10}{8}{5}  
\h{7}{11}{3}  
\h{1}{3}{6}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{5}{7}{6}  
\v{12}{4}{3}  
\v{14}{4}{2}  
\v{11}{6}{3}  
\v{9}{1}{8}  
\v{6}{1}{9}  
\v{8}{10}{2}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{13}{2}{3}  
\v{15}{5}{3}  
\v{10}{8}{3}  
\v{7}{3}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2733}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{8}{2}  
\h{7}{6}{3}  
\h{10}{11}{4}  
\h{12}{3}{2}  
\h{4}{12}{8}  
\h{2}{14}{2}  
\h{2}{2}{13}  
\h{9}{5}{6}  
\h{6}{9}{3}  
\h{6}{7}{2}  
\h{8}{10}{3}  
\h{11}{1}{2}  
\h{1}{4}{12}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{5}{8}{5}  
\v{7}{6}{2}  
\v{10}{6}{5}  
\v{14}{3}{8}  
\v{12}{3}{9}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{15}{2}{3}  
\v{9}{5}{4}  
\v{6}{7}{2}  
\v{8}{7}{3}  
\v{11}{1}{9}  
\v{13}{1}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2734}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{2}  
\h{7}{9}{6}  
\h{13}{3}{2}  
\h{12}{1}{3}  
\h{10}{5}{2}  
\h{8}{7}{2}  
\h{6}{10}{2}  
\h{4}{12}{2}  
\h{2}{14}{2}  
\h{2}{2}{12}  
\h{11}{4}{3}  
\h{9}{6}{2}  
\h{1}{8}{8}  
\v{1}{8}{7}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{7}{9}{2}  
\v{13}{3}{6}  
\v{15}{1}{2}  
\v{12}{1}{4}  
\v{10}{5}{2}  
\v{8}{7}{3}  
\v{6}{10}{2}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{14}{2}{2}  
\v{11}{4}{2}  
\v{9}{6}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2735}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{2}  
\h{7}{4}{4}  
\h{11}{9}{3}  
\h{12}{7}{2}  
\h{6}{10}{6}  
\h{4}{12}{2}  
\h{2}{14}{2}  
\h{2}{1}{7}  
\h{9}{3}{6}  
\h{8}{5}{7}  
\h{8}{2}{2}  
\h{10}{6}{3}  
\h{1}{8}{12}  
\v{1}{8}{7}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{7}{4}{7}  
\v{11}{4}{5}  
\v{14}{7}{2}  
\v{12}{7}{3}  
\v{6}{10}{2}  
\v{4}{12}{2}  
\v{2}{1}{13}  
\v{9}{1}{2}  
\v{15}{3}{2}  
\v{8}{2}{3}  
\v{10}{2}{4}  
\v{13}{6}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2736}{}  
\h{1}{15}{2}  
\h{3}{9}{3}  
\h{6}{1}{6}  
\h{7}{8}{5}  
\h{2}{2}{5}  
\h{2}{14}{3}  
\h{5}{12}{5}  
\h{10}{10}{4}  
\h{8}{6}{6}  
\h{8}{4}{5}  
\h{13}{7}{2}  
\h{4}{3}{11}  
\h{4}{13}{5}  
\h{9}{11}{2}  
\h{1}{5}{10}  
\v{1}{5}{10}  
\v{3}{9}{6}  
\v{6}{1}{8}  
\v{12}{1}{7}  
\v{7}{2}{6}  
\v{2}{2}{12}  
\v{5}{12}{2}  
\v{10}{10}{2}  
\v{14}{6}{4}  
\v{8}{4}{2}  
\v{13}{4}{3}  
\v{15}{3}{4}  
\v{4}{3}{10}  
\v{9}{11}{2}  
\v{11}{5}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2737}{}  
\h{1}{15}{2}  
\h{3}{11}{4}  
\h{7}{3}{6}  
\h{6}{6}{7}  
\h{6}{2}{8}  
\h{5}{12}{9}  
\h{5}{10}{5}  
\h{2}{5}{8}  
\h{2}{14}{6}  
\h{8}{9}{4}  
\h{9}{7}{3}  
\h{9}{4}{2}  
\h{11}{8}{4}  
\h{4}{1}{11}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{7}{3}{8}  
\v{13}{3}{3}  
\v{6}{2}{4}  
\v{14}{2}{10}  
\v{5}{10}{2}  
\v{10}{5}{5}  
\v{2}{5}{9}  
\v{8}{9}{5}  
\v{12}{7}{2}  
\v{9}{4}{3}  
\v{11}{4}{4}  
\v{15}{1}{7}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2738}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{9}{3}  
\h{7}{11}{2}  
\h{7}{4}{8}  
\h{11}{8}{4}  
\h{4}{6}{7}  
\h{4}{3}{8}  
\h{2}{1}{10}  
\h{2}{14}{3}  
\h{5}{12}{3}  
\h{8}{10}{5}  
\h{10}{7}{3}  
\h{10}{2}{4}  
\h{1}{5}{13}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{6}{9}{4}  
\v{9}{9}{2}  
\v{7}{4}{7}  
\v{15}{4}{4}  
\v{11}{6}{2}  
\v{4}{3}{3}  
\v{12}{1}{2}  
\v{2}{1}{13}  
\v{5}{12}{2}  
\v{8}{10}{2}  
\v{13}{7}{3}  
\v{10}{2}{5}  
\v{14}{2}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2739}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{7}{6}{7}  
\h{11}{10}{3}  
\h{9}{1}{2}  
\h{9}{11}{3}  
\h{8}{9}{4}  
\h{5}{3}{3}  
\h{5}{5}{8}  
\h{13}{7}{2}  
\h{2}{2}{13}  
\h{2}{14}{2}  
\h{4}{12}{6}  
\h{6}{8}{4}  
\h{1}{4}{5}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{7}{6}{7}  
\v{14}{6}{4}  
\v{11}{1}{9}  
\v{9}{1}{10}  
\v{12}{9}{2}  
\v{8}{3}{6}  
\v{5}{3}{2}  
\v{13}{5}{2}  
\v{15}{2}{5}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{10}{8}{4}  
\v{6}{4}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2740}{}  
\h{1}{15}{2}  
\h{3}{12}{7}  
\h{10}{10}{3}  
\h{13}{3}{2}  
\h{8}{5}{7}  
\h{6}{8}{2}  
\h{6}{6}{3}  
\h{9}{11}{2}  
\h{11}{2}{3}  
\h{2}{4}{12}  
\h{2}{14}{3}  
\h{5}{7}{2}  
\h{7}{9}{5}  
\h{4}{1}{8}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{10}{10}{2}  
\v{13}{3}{7}  
\v{15}{3}{2}  
\v{8}{5}{3}  
\v{6}{6}{2}  
\v{9}{6}{5}  
\v{11}{2}{9}  
\v{14}{2}{2}  
\v{2}{4}{10}  
\v{5}{7}{7}  
\v{7}{7}{2}  
\v{12}{1}{8}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2741}{}  
\h{1}{15}{2}  
\h{3}{13}{9}  
\h{6}{10}{6}  
\h{6}{7}{4}  
\h{10}{5}{4}  
\h{4}{2}{10}  
\h{2}{14}{2}  
\h{2}{1}{3}  
\h{5}{9}{2}  
\h{7}{12}{6}  
\h{8}{4}{5}  
\h{8}{8}{7}  
\h{11}{11}{4}  
\h{9}{6}{2}  
\h{1}{3}{8}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{12}{10}{3}  
\v{6}{7}{3}  
\v{10}{5}{2}  
\v{14}{2}{3}  
\v{4}{2}{12}  
\v{2}{1}{13}  
\v{5}{1}{8}  
\v{7}{9}{3}  
\v{13}{4}{8}  
\v{8}{4}{4}  
\v{15}{8}{3}  
\v{11}{6}{5}  
\v{9}{3}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2742}{}  
\h{1}{15}{2}  
\h{3}{11}{8}  
\h{7}{5}{4}  
\h{7}{3}{6}  
\h{6}{7}{7}  
\h{6}{9}{8}  
\h{5}{12}{9}  
\h{2}{14}{3}  
\h{2}{1}{10}  
\h{8}{10}{4}  
\h{4}{13}{4}  
\h{4}{8}{6}  
\h{10}{2}{5}  
\h{9}{6}{6}  
\h{1}{4}{8}  
\v{1}{4}{11}  
\v{3}{11}{4}  
\v{11}{5}{6}  
\v{7}{3}{2}  
\v{13}{3}{4}  
\v{6}{7}{2}  
\v{14}{9}{3}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{12}{1}{9}  
\v{8}{10}{3}  
\v{4}{8}{5}  
\v{10}{2}{6}  
\v{15}{2}{4}  
\v{9}{4}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2743}{}  
\h{1}{15}{2}  
\h{3}{5}{11}  
\h{8}{7}{6}  
\h{8}{9}{2}  
\h{10}{4}{3}  
\h{7}{1}{6}  
\h{5}{11}{2}  
\h{2}{14}{3}  
\h{2}{2}{2}  
\h{4}{13}{7}  
\h{11}{6}{4}  
\h{12}{3}{3}  
\h{9}{10}{3}  
\h{6}{8}{3}  
\h{1}{12}{5}  
\v{1}{12}{3}  
\v{3}{5}{10}  
\v{14}{5}{2}  
\v{8}{7}{2}  
\v{10}{4}{5}  
\v{13}{1}{3}  
\v{7}{1}{10}  
\v{5}{11}{3}  
\v{2}{2}{12}  
\v{4}{2}{11}  
\v{11}{6}{7}  
\v{15}{3}{3}  
\v{12}{3}{7}  
\v{9}{8}{2}  
\v{6}{8}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2744}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{4}{9}  
\h{13}{9}{2}  
\h{10}{1}{3}  
\h{8}{10}{2}  
\h{8}{6}{4}  
\h{5}{12}{7}  
\h{2}{2}{3}  
\h{2}{14}{2}  
\h{4}{3}{3}  
\h{7}{8}{2}  
\h{9}{11}{5}  
\h{11}{7}{3}  
\h{1}{5}{10}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{6}{4}{9}  
\v{15}{4}{5}  
\v{13}{1}{8}  
\v{10}{1}{9}  
\v{8}{6}{4}  
\v{12}{6}{6}  
\v{5}{2}{10}  
\v{2}{2}{12}  
\v{4}{3}{11}  
\v{7}{3}{5}  
\v{9}{8}{3}  
\v{14}{7}{4}  
\v{11}{5}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2745}{}  
\h{1}{15}{2}  
\h{3}{12}{10}  
\h{10}{9}{3}  
\h{10}{6}{5}  
\h{6}{3}{9}  
\h{2}{13}{4}  
\h{2}{4}{7}  
\h{9}{7}{2}  
\h{11}{2}{3}  
\h{12}{11}{2}  
\h{8}{5}{4}  
\h{5}{14}{3}  
\h{5}{10}{2}  
\h{4}{1}{3}  
\h{1}{8}{3}  
\v{1}{8}{7}  
\v{3}{12}{3}  
\v{13}{9}{3}  
\v{10}{6}{3}  
\v{15}{3}{3}  
\v{6}{3}{10}  
\v{2}{4}{9}  
\v{9}{4}{3}  
\v{11}{2}{5}  
\v{14}{2}{9}  
\v{12}{5}{6}  
\v{8}{5}{9}  
\v{5}{10}{4}  
\v{7}{1}{9}  
\v{4}{1}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2746}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{6}{2}  
\h{8}{10}{5}  
\h{11}{4}{2}  
\h{9}{8}{2}  
\h{9}{11}{6}  
\h{4}{2}{11}  
\h{2}{14}{2}  
\h{2}{1}{3}  
\h{5}{12}{9}  
\h{10}{9}{4}  
\h{7}{7}{3}  
\h{7}{5}{5}  
\h{1}{3}{11}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{6}{6}{7}  
\v{8}{6}{4}  
\v{13}{4}{6}  
\v{11}{4}{4}  
\v{9}{8}{3}  
\v{15}{2}{9}  
\v{4}{2}{12}  
\v{2}{1}{13}  
\v{5}{1}{11}  
\v{14}{9}{3}  
\v{10}{7}{2}  
\v{7}{5}{2}  
\v{12}{3}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2747}{}  
\h{1}{15}{2}  
\h{3}{4}{9}  
\h{6}{2}{6}  
\h{6}{10}{4}  
\h{5}{12}{5}  
\h{5}{14}{4}  
\h{2}{11}{7}  
\h{2}{1}{12}  
\h{11}{6}{3}  
\h{11}{3}{4}  
\h{7}{8}{8}  
\h{4}{13}{3}  
\h{4}{9}{4}  
\h{8}{5}{5}  
\h{1}{7}{12}  
\v{1}{7}{8}  
\v{3}{4}{11}  
\v{12}{2}{2}  
\v{6}{2}{8}  
\v{10}{10}{2}  
\v{5}{12}{2}  
\v{9}{11}{3}  
\v{2}{1}{10}  
\v{14}{1}{5}  
\v{11}{3}{3}  
\v{15}{3}{5}  
\v{7}{8}{5}  
\v{4}{9}{4}  
\v{8}{5}{4}  
\v{13}{5}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2748}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{8}{7}  
\h{10}{2}{3}  
\h{10}{4}{5}  
\h{11}{6}{4}  
\h{9}{3}{2}  
\h{9}{7}{5}  
\h{5}{11}{9}  
\h{2}{14}{3}  
\h{2}{1}{10}  
\h{7}{5}{5}  
\h{4}{9}{3}  
\h{4}{12}{4}  
\h{1}{10}{7}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{6}{8}{5}  
\v{13}{2}{6}  
\v{10}{2}{2}  
\v{15}{4}{2}  
\v{11}{3}{3}  
\v{9}{3}{4}  
\v{14}{7}{4}  
\v{5}{11}{3}  
\v{2}{1}{13}  
\v{12}{1}{4}  
\v{7}{5}{4}  
\v{4}{9}{3}  
\v{8}{10}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2749}{}  
\h{1}{15}{2}  
\h{3}{10}{6}  
\h{4}{5}{5}  
\h{2}{13}{2}  
\h{2}{2}{11}  
\h{8}{11}{5}  
\h{8}{9}{3}  
\h{11}{3}{4}  
\h{5}{8}{10}  
\h{5}{14}{2}  
\h{7}{7}{3}  
\h{6}{12}{4}  
\h{6}{4}{6}  
\h{12}{1}{2}  
\h{1}{6}{13}  
\v{1}{6}{9}  
\v{3}{10}{5}  
\v{9}{5}{5}  
\v{4}{5}{8}  
\v{2}{2}{11}  
\v{13}{2}{9}  
\v{8}{9}{2}  
\v{11}{3}{6}  
\v{15}{3}{5}  
\v{5}{8}{6}  
\v{7}{7}{7}  
\v{10}{7}{5}  
\v{6}{4}{8}  
\v{12}{1}{3}  
\v{14}{1}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2750}{}  
\h{1}{15}{2}  
\h{3}{11}{7}  
\h{6}{6}{4}  
\h{4}{3}{2}  
\h{4}{13}{4}  
\h{8}{2}{4}  
\h{12}{9}{3}  
\h{13}{7}{2}  
\h{9}{10}{4}  
\h{2}{1}{7}  
\h{2}{14}{3}  
\h{5}{5}{2}  
\h{7}{12}{4}  
\h{11}{4}{3}  
\h{1}{8}{13}  
\v{1}{8}{7}  
\v{3}{11}{4}  
\v{10}{6}{5}  
\v{6}{3}{3}  
\v{4}{3}{10}  
\v{8}{2}{11}  
\v{12}{2}{7}  
\v{15}{7}{2}  
\v{13}{7}{3}  
\v{9}{1}{9}  
\v{2}{1}{13}  
\v{5}{5}{9}  
\v{7}{5}{7}  
\v{11}{4}{8}  
\v{14}{4}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2751}{}  
\h{1}{15}{2}  
\h{3}{10}{10}  
\h{10}{5}{3}  
\h{2}{14}{8}  
\h{2}{1}{4}  
\h{6}{11}{9}  
\h{5}{9}{10}  
\h{5}{2}{9}  
\h{7}{12}{7}  
\h{7}{6}{5}  
\h{8}{4}{4}  
\h{8}{7}{3}  
\h{9}{3}{2}  
\h{4}{8}{5}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{10}{5}  
\v{13}{5}{5}  
\v{10}{5}{9}  
\v{2}{1}{13}  
\v{6}{1}{10}  
\v{15}{9}{2}  
\v{5}{2}{7}  
\v{14}{2}{10}  
\v{7}{6}{6}  
\v{12}{4}{2}  
\v{8}{4}{3}  
\v{11}{3}{4}  
\v{9}{3}{5}  
\v{4}{8}{5}  
\end{tikzpicture}   
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2752}{}  
\h{1}{15}{2}  
\h{3}{4}{7}  
\h{10}{10}{2}  
\h{12}{6}{2}  
\h{2}{2}{12}  
\h{2}{14}{4}  
\h{6}{8}{3}  
\h{9}{11}{2}  
\h{8}{9}{3}  
\h{8}{7}{5}  
\h{7}{5}{6}  
\h{4}{12}{3}  
\h{4}{3}{11}  
\h{5}{1}{10}  
\h{1}{13}{4}  
\v{1}{13}{2}  
\v{3}{4}{11}  
\v{10}{4}{6}  
\v{12}{6}{4}  
\v{14}{2}{4}  
\v{2}{2}{12}  
\v{6}{8}{6}  
\v{9}{8}{3}  
\v{11}{9}{2}  
\v{8}{7}{2}  
\v{13}{5}{2}  
\v{7}{5}{7}  
\v{4}{3}{9}  
\v{15}{1}{2}  
\v{5}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2753}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{3}  
\h{8}{9}{3}  
\h{11}{7}{3}  
\h{9}{5}{5}  
\h{7}{10}{2}  
\h{2}{2}{5}  
\h{2}{14}{2}  
\h{4}{12}{2}  
\h{6}{3}{9}  
\h{13}{6}{2}  
\h{10}{1}{3}  
\h{10}{8}{2}  
\h{1}{4}{11}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{8}{9}{2}  
\v{11}{7}{2}  
\v{14}{5}{2}  
\v{9}{5}{5}  
\v{7}{2}{8}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{6}{3}{9}  
\v{15}{3}{3}  
\v{13}{1}{5}  
\v{10}{1}{7}  
\v{12}{4}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2754}{}  
\h{1}{15}{2}  
\h{3}{9}{5}  
\h{5}{12}{3}  
\h{2}{14}{3}  
\h{2}{1}{11}  
\h{13}{3}{2}  
\h{12}{11}{3}  
\h{10}{4}{2}  
\h{6}{8}{4}  
\h{4}{13}{2}  
\h{4}{5}{3}  
\h{7}{10}{2}  
\h{9}{7}{5}  
\h{11}{2}{3}  
\h{1}{6}{10}  
\v{1}{6}{9}  
\v{3}{9}{6}  
\v{8}{9}{3}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{13}{1}{2}  
\v{15}{3}{8}  
\v{12}{4}{7}  
\v{10}{4}{4}  
\v{6}{8}{5}  
\v{4}{5}{8}  
\v{7}{5}{5}  
\v{9}{7}{3}  
\v{14}{2}{5}  
\v{11}{2}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2755}{}  
\h{1}{15}{2}  
\h{3}{7}{7}  
\h{5}{11}{5}  
\h{2}{14}{3}  
\h{2}{1}{12}  
\h{6}{4}{8}  
\h{6}{2}{9}  
\h{11}{5}{4}  
\h{8}{8}{3}  
\h{8}{10}{5}  
\h{7}{12}{6}  
\h{7}{9}{2}  
\h{4}{13}{5}  
\h{4}{6}{8}  
\h{1}{3}{11}  
\v{1}{3}{12}  
\v{3}{7}{8}  
\v{10}{7}{4}  
\v{5}{11}{3}  
\v{2}{1}{13}  
\v{14}{1}{3}  
\v{6}{2}{2}  
\v{15}{2}{3}  
\v{11}{5}{3}  
\v{8}{8}{2}  
\v{13}{10}{2}  
\v{7}{9}{3}  
\v{9}{9}{4}  
\v{4}{6}{7}  
\v{12}{3}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2756}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{11}{5}  
\h{7}{8}{4}  
\h{5}{12}{2}  
\h{5}{5}{10}  
\h{2}{2}{13}  
\h{2}{14}{2}  
\h{4}{6}{9}  
\h{8}{10}{5}  
\h{8}{3}{2}  
\h{10}{9}{2}  
\h{9}{1}{3}  
\h{9}{7}{5}  
\h{1}{4}{13}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{6}{11}{2}  
\v{11}{8}{3}  
\v{7}{8}{4}  
\v{5}{5}{7}  
\v{15}{2}{3}  
\v{2}{2}{12}  
\v{4}{6}{8}  
\v{13}{6}{4}  
\v{8}{3}{7}  
\v{10}{3}{6}  
\v{12}{1}{8}  
\v{9}{1}{6}  
\v{14}{4}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2757}{}  
\h{1}{15}{2}  
\h{3}{8}{5}  
\h{5}{13}{3}  
\h{5}{7}{5}  
\h{10}{2}{5}  
\h{13}{10}{2}  
\h{11}{3}{2}  
\h{11}{12}{3}  
\h{9}{6}{5}  
\h{7}{9}{2}  
\h{4}{4}{3}  
\h{4}{11}{2}  
\h{2}{14}{4}  
\h{2}{1}{10}  
\h{1}{5}{11}  
\v{1}{5}{10}  
\v{3}{8}{7}  
\v{8}{8}{5}  
\v{5}{7}{6}  
\v{10}{2}{5}  
\v{15}{2}{8}  
\v{13}{3}{7}  
\v{11}{3}{9}  
\v{14}{6}{6}  
\v{9}{6}{3}  
\v{7}{4}{5}  
\v{4}{4}{7}  
\v{6}{11}{3}  
\v{2}{1}{13}  
\v{12}{1}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2758}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{2}  
\h{7}{6}{7}  
\h{8}{8}{6}  
\h{8}{4}{4}  
\h{2}{1}{10}  
\h{2}{14}{2}  
\h{4}{12}{2}  
\h{6}{10}{3}  
\h{9}{2}{4}  
\h{10}{9}{3}  
\h{10}{5}{5}  
\h{11}{7}{4}  
\h{1}{3}{10}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{7}{6}{5}  
\v{14}{6}{2}  
\v{8}{4}{4}  
\v{12}{1}{3}  
\v{2}{1}{13}  
\v{4}{12}{2}  
\v{6}{10}{2}  
\v{9}{2}{8}  
\v{13}{2}{7}  
\v{10}{5}{4}  
\v{15}{5}{2}  
\v{11}{3}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2759}{}  
\h{1}{15}{2}  
\h{3}{12}{4}  
\h{7}{9}{4}  
\h{6}{5}{5}  
\h{6}{7}{6}  
\h{9}{3}{3}  
\h{9}{10}{4}  
\h{2}{2}{11}  
\h{2}{14}{3}  
\h{5}{11}{5}  
\h{10}{8}{4}  
\h{8}{4}{6}  
\h{8}{6}{7}  
\h{4}{1}{11}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{7}{9}{3}  
\v{11}{5}{4}  
\v{6}{5}{2}  
\v{12}{3}{4}  
\v{9}{3}{7}  
\v{13}{2}{8}  
\v{2}{2}{12}  
\v{5}{11}{3}  
\v{10}{8}{3}  
\v{14}{4}{4}  
\v{8}{4}{2}  
\v{15}{1}{5}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2760}{}  
\h{1}{15}{2}  
\h{3}{12}{10}  
\h{11}{4}{2}  
\h{7}{9}{4}  
\h{7}{5}{2}  
\h{5}{8}{4}  
\h{2}{14}{3}  
\h{2}{2}{12}  
\h{8}{11}{6}  
\h{8}{6}{2}  
\h{6}{10}{4}  
\h{6}{7}{6}  
\h{12}{3}{3}  
\h{4}{1}{11}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{13}{4}{8}  
\v{11}{4}{5}  
\v{7}{5}{4}  
\v{9}{5}{3}  
\v{5}{8}{6}  
\v{2}{2}{12}  
\v{14}{2}{9}  
\v{8}{6}{5}  
\v{10}{6}{4}  
\v{6}{7}{3}  
\v{12}{3}{4}  
\v{15}{1}{2}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2761}{}  
\h{1}{15}{2}  
\h{3}{11}{6}  
\h{9}{7}{2}  
\h{8}{5}{3}  
\h{6}{9}{2}  
\h{2}{14}{4}  
\h{2}{3}{11}  
\h{10}{6}{3}  
\h{7}{8}{3}  
\h{7}{10}{5}  
\h{12}{4}{2}  
\h{5}{2}{9}  
\h{5}{12}{10}  
\h{4}{1}{11}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{9}{7}{4}  
\v{11}{5}{2}  
\v{8}{5}{4}  
\v{6}{9}{5}  
\v{2}{3}{11}  
\v{13}{3}{3}  
\v{10}{6}{2}  
\v{7}{8}{2}  
\v{12}{4}{6}  
\v{14}{2}{2}  
\v{5}{2}{10}  
\v{15}{1}{11}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2762}{}  
\h{1}{15}{2}  
\h{3}{8}{10}  
\h{8}{2}{5}  
\h{8}{6}{3}  
\h{9}{3}{2}  
\h{9}{7}{3}  
\h{7}{4}{5}  
\h{7}{9}{8}  
\h{6}{11}{9}  
\h{4}{14}{2}  
\h{4}{12}{6}  
\h{2}{5}{8}  
\h{2}{13}{3}  
\h{5}{1}{9}  
\h{1}{10}{13}  
\v{1}{10}{5}  
\v{3}{8}{7}  
\v{13}{2}{6}  
\v{8}{2}{4}  
\v{11}{3}{3}  
\v{9}{3}{4}  
\v{12}{4}{3}  
\v{7}{4}{5}  
\v{15}{9}{2}  
\v{6}{11}{3}  
\v{4}{12}{2}  
\v{10}{5}{7}  
\v{2}{5}{8}  
\v{5}{1}{12}  
\v{14}{1}{9}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2763}{}  
\h{1}{15}{3}  
\h{4}{7}{8}  
\h{9}{3}{3}  
\h{2}{14}{7}  
\h{2}{1}{5}  
\h{3}{12}{4}  
\h{3}{4}{8}  
\h{11}{10}{4}  
\h{8}{6}{7}  
\h{8}{8}{5}  
\h{6}{5}{7}  
\h{6}{11}{8}  
\h{10}{9}{4}  
\h{5}{2}{5}  
\h{1}{13}{4}  
\v{1}{13}{2}  
\v{4}{7}{8}  
\v{12}{3}{4}  
\v{9}{3}{11}  
\v{2}{1}{13}  
\v{7}{1}{11}  
\v{3}{4}{8}  
\v{11}{4}{6}  
\v{15}{6}{4}  
\v{8}{6}{2}  
\v{13}{5}{3}  
\v{6}{5}{6}  
\v{14}{9}{2}  
\v{10}{2}{7}  
\v{5}{2}{11}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2764}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{4}{5}  
\h{11}{7}{3}  
\h{10}{3}{4}  
\h{8}{10}{2}  
\h{8}{5}{7}  
\h{12}{9}{3}  
\h{5}{12}{7}  
\h{2}{1}{3}  
\h{2}{14}{2}  
\h{4}{2}{3}  
\h{7}{8}{2}  
\h{9}{11}{4}  
\h{1}{6}{12}  
\v{1}{6}{9}  
\v{3}{13}{2}  
\v{6}{4}{9}  
\v{11}{4}{3}  
\v{14}{3}{4}  
\v{10}{3}{7}  
\v{8}{5}{5}  
\v{15}{5}{4}  
\v{12}{9}{3}  
\v{5}{1}{11}  
\v{2}{1}{13}  
\v{4}{2}{12}  
\v{7}{2}{6}  
\v{9}{8}{3}  
\v{13}{6}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2765}{}  
\h{1}{15}{2}  
\h{3}{7}{5}  
\h{8}{5}{4}  
\h{12}{3}{3}  
\h{10}{9}{5}  
\h{5}{12}{5}  
\h{2}{14}{3}  
\h{2}{1}{12}  
\h{11}{4}{3}  
\h{9}{10}{2}  
\h{6}{6}{3}  
\h{6}{8}{7}  
\h{7}{11}{6}  
\h{4}{13}{3}  
\h{1}{2}{3}  
\v{1}{2}{13}  
\v{3}{7}{8}  
\v{8}{5}{2}  
\v{12}{3}{2}  
\v{15}{3}{6}  
\v{10}{9}{3}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{14}{1}{3}  
\v{11}{4}{6}  
\v{9}{6}{4}  
\v{6}{6}{2}  
\v{13}{8}{3}  
\v{7}{11}{2}  
\v{4}{2}{11}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2766}{}  
\h{1}{15}{3}  
\h{4}{12}{9}  
\h{9}{8}{4}  
\h{9}{10}{3}  
\h{12}{4}{3}  
\h{2}{1}{13}  
\h{2}{13}{3}  
\h{5}{7}{3}  
\h{3}{5}{5}  
\h{3}{14}{4}  
\h{7}{3}{7}  
\h{11}{11}{3}  
\h{6}{9}{5}  
\h{6}{6}{4}  
\h{1}{2}{9}  
\v{1}{2}{13}  
\v{4}{12}{3}  
\v{13}{8}{4}  
\v{9}{8}{2}  
\v{12}{4}{6}  
\v{15}{1}{3}  
\v{2}{1}{12}  
\v{5}{7}{6}  
\v{8}{5}{2}  
\v{3}{5}{9}  
\v{7}{3}{11}  
\v{14}{3}{8}  
\v{11}{9}{2}  
\v{6}{6}{3}  
\v{10}{2}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2767}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{8}{3}  
\h{9}{6}{4}  
\h{11}{4}{2}  
\h{5}{11}{6}  
\h{2}{14}{3}  
\h{2}{2}{12}  
\h{12}{5}{2}  
\h{12}{3}{3}  
\h{10}{1}{5}  
\h{7}{7}{3}  
\h{4}{9}{3}  
\h{4}{12}{4}  
\h{1}{10}{7}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{6}{8}{5}  
\v{9}{6}{2}  
\v{13}{4}{2}  
\v{11}{4}{7}  
\v{5}{11}{3}  
\v{2}{2}{12}  
\v{14}{2}{3}  
\v{12}{3}{2}  
\v{15}{1}{2}  
\v{10}{1}{6}  
\v{7}{7}{2}  
\v{4}{9}{3}  
\v{8}{10}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2768}{}  
\h{1}{15}{2}  
\h{3}{12}{2}  
\h{2}{14}{3}  
\h{2}{2}{11}  
\h{8}{4}{5}  
\h{8}{7}{3}  
\h{4}{11}{7}  
\h{4}{13}{2}  
\h{6}{9}{3}  
\h{9}{5}{6}  
\h{10}{1}{5}  
\h{10}{8}{2}  
\h{12}{3}{2}  
\h{7}{6}{7}  
\h{1}{10}{6}  
\v{1}{10}{5}  
\v{3}{12}{3}  
\v{5}{12}{2}  
\v{2}{2}{12}  
\v{13}{2}{2}  
\v{8}{4}{3}  
\v{11}{7}{4}  
\v{4}{11}{2}  
\v{6}{9}{4}  
\v{9}{5}{4}  
\v{15}{1}{4}  
\v{10}{1}{7}  
\v{12}{3}{5}  
\v{14}{3}{3}  
\v{7}{6}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2769}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{4}{5}  
\h{11}{8}{4}  
\h{8}{10}{7}  
\h{8}{5}{4}  
\h{4}{2}{8}  
\h{2}{14}{2}  
\h{2}{1}{3}  
\h{5}{11}{4}  
\h{9}{7}{4}  
\h{10}{12}{3}  
\h{7}{6}{3}  
\h{7}{3}{7}  
\h{1}{9}{13}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{6}{4}{9}  
\v{11}{4}{4}  
\v{15}{8}{2}  
\v{8}{5}{5}  
\v{12}{2}{3}  
\v{4}{2}{12}  
\v{2}{1}{13}  
\v{5}{1}{10}  
\v{9}{7}{4}  
\v{13}{7}{5}  
\v{10}{6}{6}  
\v{7}{3}{3}  
\v{14}{3}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2770}{}  
\h{1}{15}{2}  
\h{3}{5}{10}  
\h{2}{2}{11}  
\h{2}{14}{5}  
\h{7}{6}{5}  
\h{9}{8}{3}  
\h{9}{10}{2}  
\h{11}{7}{3}  
\h{4}{4}{10}  
\h{4}{12}{2}  
\h{6}{1}{9}  
\h{8}{3}{7}  
\h{8}{9}{2}  
\h{5}{11}{5}  
\h{1}{13}{4}  
\v{1}{13}{2}  
\v{3}{5}{10}  
\v{13}{2}{3}  
\v{2}{2}{12}  
\v{7}{6}{8}  
\v{12}{6}{2}  
\v{9}{8}{2}  
\v{11}{7}{3}  
\v{14}{4}{3}  
\v{4}{4}{8}  
\v{6}{1}{11}  
\v{15}{1}{2}  
\v{8}{3}{6}  
\v{10}{9}{2}  
\v{5}{11}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2771}{}  
\h{1}{15}{2}  
\h{3}{12}{3}  
\h{6}{3}{7}  
\h{11}{10}{2}  
\h{11}{4}{4}  
\h{8}{6}{7}  
\h{8}{9}{2}  
\h{2}{14}{8}  
\h{2}{1}{3}  
\h{5}{5}{9}  
\h{9}{8}{5}  
\h{9}{11}{3}  
\h{7}{7}{5}  
\h{4}{2}{3}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{6}{3}{9}  
\v{13}{3}{7}  
\v{11}{4}{6}  
\v{15}{4}{2}  
\v{8}{6}{3}  
\v{10}{9}{5}  
\v{2}{1}{13}  
\v{5}{1}{4}  
\v{14}{5}{3}  
\v{9}{8}{3}  
\v{12}{7}{4}  
\v{7}{2}{5}  
\v{4}{2}{11}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2772}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{6}{8}  
\h{13}{3}{2}  
\h{7}{11}{8}  
\h{7}{8}{3}  
\h{10}{5}{4}  
\h{2}{2}{12}  
\h{2}{14}{2}  
\h{4}{12}{5}  
\h{9}{7}{2}  
\h{8}{1}{3}  
\h{6}{9}{2}  
\h{6}{4}{6}  
\h{1}{10}{11}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{5}{6}{7}  
\v{13}{3}{3}  
\v{15}{3}{8}  
\v{7}{8}{3}  
\v{10}{5}{3}  
\v{14}{2}{3}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{9}{7}{5}  
\v{11}{1}{6}  
\v{8}{1}{8}  
\v{6}{4}{5}  
\v{12}{4}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2773}{}  
\h{1}{15}{2}  
\h{3}{12}{2}  
\h{2}{14}{3}  
\h{2}{2}{12}  
\h{10}{8}{4}  
\h{7}{4}{3}  
\h{7}{9}{4}  
\h{11}{3}{2}  
\h{4}{11}{9}  
\h{4}{13}{2}  
\h{6}{7}{3}  
\h{9}{5}{6}  
\h{12}{1}{3}  
\h{8}{6}{4}  
\h{1}{10}{7}  
\v{1}{10}{5}  
\v{3}{12}{3}  
\v{5}{12}{2}  
\v{2}{2}{12}  
\v{14}{2}{6}  
\v{10}{4}{4}  
\v{7}{4}{5}  
\v{11}{3}{6}  
\v{13}{3}{8}  
\v{4}{11}{2}  
\v{6}{7}{6}  
\v{9}{5}{2}  
\v{15}{1}{4}  
\v{12}{1}{5}  
\v{8}{6}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2774}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{6}{3}  
\h{8}{4}{7}  
\h{7}{11}{8}  
\h{7}{5}{5}  
\h{12}{8}{2}  
\h{2}{2}{12}  
\h{2}{14}{2}  
\h{4}{12}{6}  
\h{6}{3}{4}  
\h{6}{9}{3}  
\h{9}{1}{2}  
\h{11}{7}{2}  
\h{1}{10}{12}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{5}{6}{7}  
\v{8}{4}{2}  
\v{15}{4}{7}  
\v{7}{5}{6}  
\v{12}{5}{3}  
\v{14}{2}{6}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{10}{3}{9}  
\v{6}{3}{6}  
\v{9}{1}{8}  
\v{11}{1}{6}  
\v{13}{7}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2775}{}  
\h{1}{15}{2}  
\h{3}{13}{5}  
\h{8}{9}{3}  
\h{9}{11}{2}  
\h{5}{3}{4}  
\h{2}{14}{3}  
\h{2}{4}{13}  
\h{13}{8}{2}  
\h{4}{6}{9}  
\h{4}{1}{3}  
\h{7}{12}{3}  
\h{10}{10}{4}  
\h{12}{7}{2}  
\h{6}{2}{6}  
\h{1}{5}{5}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{8}{9}{4}  
\v{11}{9}{2}  
\v{9}{3}{8}  
\v{5}{3}{11}  
\v{2}{4}{10}  
\v{15}{4}{4}  
\v{13}{6}{2}  
\v{4}{1}{5}  
\v{7}{1}{11}  
\v{10}{10}{2}  
\v{14}{7}{3}  
\v{12}{2}{5}  
\v{6}{2}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2776}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{2}  
\h{7}{8}{3}  
\h{10}{4}{4}  
\h{6}{10}{8}  
\h{4}{12}{2}  
\h{2}{14}{2}  
\h{2}{2}{13}  
\h{8}{9}{7}  
\h{8}{5}{4}  
\h{9}{7}{3}  
\h{9}{1}{2}  
\h{11}{6}{2}  
\h{1}{3}{12}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{7}{8}{3}  
\v{10}{4}{4}  
\v{14}{4}{6}  
\v{6}{10}{2}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{15}{2}{7}  
\v{8}{5}{4}  
\v{12}{5}{2}  
\v{9}{1}{6}  
\v{11}{1}{5}  
\v{13}{3}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2777}{}  
\h{1}{15}{2}  
\h{3}{10}{7}  
\h{6}{6}{4}  
\h{6}{8}{5}  
\h{8}{4}{3}  
\h{8}{11}{4}  
\h{2}{3}{10}  
\h{2}{14}{7}  
\h{9}{9}{4}  
\h{7}{5}{6}  
\h{7}{7}{8}  
\h{5}{2}{10}  
\h{5}{12}{9}  
\h{4}{1}{10}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{10}{5}  
\v{10}{6}{4}  
\v{6}{6}{2}  
\v{11}{4}{4}  
\v{8}{4}{7}  
\v{12}{3}{8}  
\v{2}{3}{11}  
\v{9}{9}{5}  
\v{13}{5}{4}  
\v{7}{5}{2}  
\v{15}{2}{5}  
\v{5}{2}{10}  
\v{14}{1}{11}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2778}{}  
\h{1}{15}{2}  
\h{3}{7}{6}  
\h{9}{11}{4}  
\h{8}{9}{5}  
\h{4}{13}{4}  
\h{4}{6}{11}  
\h{6}{2}{9}  
\h{6}{5}{8}  
\h{11}{3}{3}  
\h{7}{8}{4}  
\h{7}{12}{3}  
\h{5}{10}{5}  
\h{2}{14}{3}  
\h{2}{1}{10}  
\h{1}{4}{11}  
\v{1}{4}{11}  
\v{3}{7}{8}  
\v{9}{7}{4}  
\v{13}{9}{2}  
\v{8}{9}{4}  
\v{4}{6}{7}  
\v{15}{2}{4}  
\v{6}{2}{3}  
\v{14}{3}{2}  
\v{11}{3}{5}  
\v{7}{8}{4}  
\v{10}{10}{2}  
\v{5}{10}{4}  
\v{2}{1}{13}  
\v{12}{1}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2779}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{5}{6}  
\h{11}{8}{2}  
\h{9}{3}{4}  
\h{9}{9}{3}  
\h{12}{7}{3}  
\h{2}{2}{13}  
\h{2}{14}{2}  
\h{4}{12}{4}  
\h{6}{10}{2}  
\h{6}{1}{4}  
\h{10}{6}{4}  
\h{7}{11}{7}  
\h{1}{4}{6}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{5}{5}{8}  
\v{11}{5}{3}  
\v{13}{3}{5}  
\v{9}{3}{6}  
\v{12}{7}{2}  
\v{15}{2}{5}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{8}{10}{2}  
\v{6}{1}{9}  
\v{10}{1}{5}  
\v{14}{6}{5}  
\v{7}{4}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2780}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{3}{8}  
\h{9}{8}{5}  
\h{7}{5}{2}  
\h{7}{12}{4}  
\h{5}{9}{6}  
\h{2}{1}{3}  
\h{2}{14}{2}  
\h{4}{2}{4}  
\h{8}{6}{2}  
\h{10}{11}{2}  
\h{12}{4}{3}  
\h{13}{10}{2}  
\h{1}{7}{12}  
\v{1}{7}{8}  
\v{3}{13}{2}  
\v{6}{3}{10}  
\v{14}{3}{5}  
\v{9}{5}{3}  
\v{7}{5}{7}  
\v{11}{9}{3}  
\v{5}{1}{8}  
\v{2}{1}{13}  
\v{4}{2}{12}  
\v{8}{2}{4}  
\v{10}{6}{5}  
\v{12}{4}{7}  
\v{15}{4}{6}  
\v{13}{7}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2781}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{5}{3}  
\h{8}{9}{4}  
\h{7}{4}{5}  
\h{7}{6}{6}  
\h{13}{8}{2}  
\h{2}{2}{13}  
\h{2}{14}{2}  
\h{4}{12}{6}  
\h{10}{7}{4}  
\h{9}{11}{5}  
\h{9}{1}{2}  
\h{6}{10}{5}  
\h{1}{3}{5}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{5}{5}{8}  
\v{8}{5}{4}  
\v{12}{4}{5}  
\v{7}{4}{2}  
\v{13}{6}{2}  
\v{15}{2}{6}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{10}{7}{5}  
\v{14}{7}{4}  
\v{9}{1}{10}  
\v{11}{1}{9}  
\v{6}{3}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2782}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{10}{3}  
\h{2}{1}{7}  
\h{2}{14}{2}  
\h{4}{9}{7}  
\h{11}{3}{4}  
\h{13}{5}{2}  
\h{7}{8}{6}  
\h{5}{11}{2}  
\h{5}{6}{5}  
\h{8}{12}{2}  
\h{8}{2}{4}  
\h{12}{7}{2}  
\h{1}{4}{13}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{6}{10}{3}  
\v{9}{1}{9}  
\v{2}{1}{13}  
\v{4}{9}{5}  
\v{11}{3}{6}  
\v{15}{3}{2}  
\v{13}{5}{3}  
\v{7}{8}{3}  
\v{5}{6}{5}  
\v{10}{6}{6}  
\v{8}{2}{10}  
\v{12}{2}{5}  
\v{14}{4}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2783}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{8}{6}  
\h{11}{6}{2}  
\h{7}{11}{6}  
\h{7}{7}{5}  
\h{12}{5}{3}  
\h{2}{2}{13}  
\h{2}{14}{2}  
\h{4}{12}{5}  
\h{6}{3}{3}  
\h{6}{10}{2}  
\h{8}{1}{2}  
\h{10}{9}{4}  
\h{1}{4}{13}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{5}{8}{5}  
\v{11}{6}{2}  
\v{13}{6}{5}  
\v{7}{7}{4}  
\v{12}{5}{2}  
\v{15}{2}{3}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{9}{3}{9}  
\v{6}{3}{7}  
\v{8}{1}{9}  
\v{10}{1}{8}  
\v{14}{4}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2784}{}  
\h{1}{15}{2}  
\h{3}{13}{7}  
\h{10}{9}{4}  
\h{2}{2}{12}  
\h{2}{14}{5}  
\h{7}{5}{2}  
\h{6}{11}{3}  
\h{4}{3}{2}  
\h{4}{8}{8}  
\h{12}{4}{3}  
\h{13}{12}{2}  
\h{11}{7}{2}  
\h{8}{10}{3}  
\h{5}{1}{3}  
\h{1}{6}{4}  
\v{1}{6}{9}  
\v{3}{13}{2}  
\v{10}{9}{4}  
\v{14}{2}{7}  
\v{2}{2}{12}  
\v{7}{5}{9}  
\v{9}{5}{6}  
\v{6}{3}{8}  
\v{4}{3}{5}  
\v{12}{4}{4}  
\v{15}{4}{8}  
\v{13}{7}{5}  
\v{11}{7}{3}  
\v{8}{1}{9}  
\v{5}{1}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2785}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{7}{8}{3}  
\h{8}{4}{2}  
\h{8}{9}{3}  
\h{11}{6}{4}  
\h{13}{3}{2}  
\h{6}{1}{7}  
\h{4}{11}{2}  
\h{2}{14}{2}  
\h{2}{5}{12}  
\h{12}{2}{2}  
\h{9}{7}{3}  
\h{5}{10}{4}  
\h{1}{12}{4}  
\v{1}{12}{3}  
\v{3}{13}{2}  
\v{7}{8}{5}  
\v{10}{4}{4}  
\v{8}{4}{5}  
\v{11}{6}{3}  
\v{15}{3}{3}  
\v{13}{1}{2}  
\v{6}{1}{10}  
\v{4}{11}{3}  
\v{2}{5}{9}  
\v{14}{2}{3}  
\v{12}{2}{5}  
\v{9}{7}{3}  
\v{5}{10}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2786}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{11}{3}  
\h{5}{8}{4}  
\h{5}{10}{3}  
\h{8}{7}{5}  
\h{13}{3}{2}  
\h{12}{1}{3}  
\h{10}{5}{2}  
\h{7}{9}{3}  
\h{4}{12}{3}  
\h{2}{14}{2}  
\h{2}{2}{12}  
\h{11}{4}{3}  
\h{1}{6}{10}  
\v{1}{6}{9}  
\v{3}{13}{2}  
\v{6}{11}{2}  
\v{9}{8}{3}  
\v{5}{8}{2}  
\v{8}{7}{3}  
\v{13}{3}{4}  
\v{15}{1}{2}  
\v{12}{1}{4}  
\v{10}{5}{4}  
\v{7}{9}{3}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{14}{2}{2}  
\v{11}{4}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2787}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{9}{9}  
\h{8}{7}{7}  
\h{8}{10}{6}  
\h{7}{2}{7}  
\h{5}{12}{2}  
\h{5}{6}{6}  
\h{2}{1}{9}  
\h{2}{14}{2}  
\h{4}{8}{5}  
\h{9}{5}{4}  
\h{10}{3}{3}  
\h{10}{11}{2}  
\h{1}{4}{11}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{6}{9}{4}  
\v{15}{7}{2}  
\v{8}{7}{3}  
\v{14}{2}{8}  
\v{7}{2}{10}  
\v{5}{6}{6}  
\v{11}{1}{5}  
\v{2}{1}{13}  
\v{4}{8}{6}  
\v{9}{5}{3}  
\v{13}{3}{2}  
\v{10}{3}{8}  
\v{12}{4}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2788}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{8}{3}  
\h{8}{6}{6}  
\h{7}{11}{7}  
\h{7}{7}{4}  
\h{11}{4}{2}  
\h{13}{9}{2}  
\h{2}{2}{13}  
\h{2}{14}{2}  
\h{4}{12}{6}  
\h{6}{3}{4}  
\h{6}{10}{3}  
\h{9}{1}{3}  
\h{1}{5}{11}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{5}{8}{5}  
\v{8}{6}{2}  
\v{14}{6}{5}  
\v{7}{7}{4}  
\v{11}{4}{3}  
\v{13}{4}{5}  
\v{15}{2}{7}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{10}{3}{9}  
\v{6}{3}{7}  
\v{9}{1}{9}  
\v{12}{1}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2789}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{8}{3}  
\h{8}{4}{3}  
\h{9}{6}{2}  
\h{4}{12}{5}  
\h{2}{14}{2}  
\h{2}{3}{11}  
\h{6}{1}{7}  
\h{6}{11}{8}  
\h{7}{9}{7}  
\h{7}{7}{3}  
\h{10}{5}{5}  
\h{12}{2}{3}  
\h{1}{10}{11}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{5}{8}{5}  
\v{8}{4}{4}  
\v{11}{4}{2}  
\v{9}{6}{6}  
\v{4}{12}{2}  
\v{2}{3}{11}  
\v{13}{1}{2}  
\v{6}{1}{10}  
\v{14}{9}{2}  
\v{7}{7}{2}  
\v{10}{5}{2}  
\v{15}{2}{3}  
\v{12}{2}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2790}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{2}  
\h{7}{6}{6}  
\h{6}{11}{7}  
\h{6}{8}{2}  
\h{8}{2}{2}  
\h{4}{12}{6}  
\h{2}{14}{2}  
\h{2}{4}{12}  
\h{12}{7}{2}  
\h{12}{5}{3}  
\h{9}{3}{6}  
\h{9}{1}{2}  
\h{1}{9}{10}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{7}{6}{4}  
\v{13}{6}{5}  
\v{6}{8}{3}  
\v{8}{2}{6}  
\v{10}{2}{10}  
\v{4}{12}{2}  
\v{2}{4}{10}  
\v{14}{4}{3}  
\v{12}{5}{2}  
\v{15}{3}{2}  
\v{9}{1}{2}  
\v{11}{1}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2791}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{2}  
\h{7}{9}{2}  
\h{9}{7}{4}  
\h{13}{3}{2}  
\h{12}{1}{3}  
\h{10}{5}{2}  
\h{8}{8}{2}  
\h{6}{10}{2}  
\h{4}{12}{2}  
\h{2}{14}{2}  
\h{2}{2}{12}  
\h{11}{4}{3}  
\h{1}{6}{10}  
\v{1}{6}{9}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{7}{9}{2}  
\v{9}{7}{2}  
\v{13}{3}{4}  
\v{15}{1}{2}  
\v{12}{1}{4}  
\v{10}{5}{3}  
\v{8}{8}{2}  
\v{6}{10}{2}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{14}{2}{2}  
\v{11}{4}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2792}{}  
\h{1}{15}{2}  
\h{3}{8}{12}  
\h{12}{1}{3}  
\h{10}{9}{2}  
\h{5}{12}{5}  
\h{2}{14}{3}  
\h{2}{4}{6}  
\h{8}{6}{5}  
\h{9}{11}{4}  
\h{7}{5}{2}  
\h{4}{2}{3}  
\h{4}{13}{2}  
\h{6}{3}{8}  
\h{11}{7}{3}  
\h{1}{10}{10}  
\v{1}{10}{5}  
\v{3}{8}{7}  
\v{15}{1}{7}  
\v{12}{1}{8}  
\v{10}{9}{3}  
\v{5}{12}{2}  
\v{2}{4}{10}  
\v{8}{4}{2}  
\v{13}{6}{5}  
\v{9}{5}{6}  
\v{7}{2}{3}  
\v{4}{2}{11}  
\v{6}{3}{10}  
\v{14}{3}{4}  
\v{11}{7}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2793}{}  
\h{1}{15}{3}  
\h{4}{13}{3}  
\h{7}{8}{4}  
\h{3}{6}{8}  
\h{3}{4}{6}  
\h{9}{2}{4}  
\h{8}{7}{5}  
\h{8}{10}{6}  
\h{6}{12}{8}  
\h{6}{3}{6}  
\h{2}{1}{10}  
\h{2}{14}{3}  
\h{5}{5}{10}  
\h{10}{11}{5}  
\h{1}{9}{9}  
\v{1}{9}{6}  
\v{4}{13}{2}  
\v{7}{8}{5}  
\v{11}{6}{2}  
\v{3}{4}{2}  
\v{9}{2}{2}  
\v{13}{2}{5}  
\v{8}{7}{3}  
\v{14}{10}{2}  
\v{6}{3}{9}  
\v{12}{1}{2}  
\v{2}{1}{13}  
\v{5}{5}{9}  
\v{15}{5}{6}  
\v{10}{9}{2}  
\end{tikzpicture}  \clearpage \noindent
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2794}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{6}  
\h{11}{9}{4}  
\h{13}{6}{2}  
\h{8}{3}{5}  
\h{2}{1}{6}  
\h{2}{14}{2}  
\h{4}{12}{2}  
\h{6}{4}{4}  
\h{10}{10}{2}  
\h{9}{8}{3}  
\h{7}{2}{2}  
\h{7}{5}{7}  
\h{1}{7}{13}  
\v{1}{7}{8}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{11}{9}{2}  
\v{15}{6}{3}  
\v{13}{3}{3}  
\v{8}{1}{2}  
\v{2}{1}{13}  
\v{4}{12}{2}  
\v{6}{4}{8}  
\v{10}{4}{6}  
\v{12}{8}{2}  
\v{9}{2}{6}  
\v{7}{2}{3}  
\v{14}{5}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2795}{}  
\h{1}{15}{2}  
\h{3}{12}{7}  
\h{10}{10}{4}  
\h{12}{7}{2}  
\h{7}{4}{5}  
\h{2}{2}{5}  
\h{2}{14}{3}  
\h{5}{5}{4}  
\h{9}{11}{2}  
\h{8}{9}{3}  
\h{6}{3}{2}  
\h{6}{6}{7}  
\h{13}{8}{2}  
\h{4}{1}{11}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{10}{10}{2}  
\v{14}{7}{3}  
\v{12}{4}{3}  
\v{7}{2}{2}  
\v{2}{2}{12}  
\v{5}{5}{9}  
\v{9}{5}{6}  
\v{11}{9}{2}  
\v{8}{3}{6}  
\v{6}{3}{3}  
\v{13}{6}{2}  
\v{15}{1}{7}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2796}{}  
\h{1}{15}{2}  
\h{3}{11}{3}  
\h{6}{3}{4}  
\h{7}{9}{3}  
\h{7}{6}{2}  
\h{5}{8}{4}  
\h{5}{12}{6}  
\h{11}{2}{4}  
\h{12}{5}{3}  
\h{12}{10}{2}  
\h{2}{4}{12}  
\h{2}{14}{6}  
\h{8}{7}{5}  
\h{4}{1}{9}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{6}{3}{8}  
\v{10}{3}{6}  
\v{7}{6}{3}  
\v{9}{6}{2}  
\v{5}{8}{4}  
\v{11}{2}{10}  
\v{15}{2}{3}  
\v{12}{5}{5}  
\v{14}{4}{6}  
\v{2}{4}{10}  
\v{8}{7}{7}  
\v{13}{1}{6}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2797}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{8}{6}  
\h{12}{5}{2}  
\h{11}{7}{3}  
\h{8}{11}{3}  
\h{8}{2}{2}  
\h{7}{10}{3}  
\h{4}{4}{3}  
\h{2}{14}{2}  
\h{2}{1}{11}  
\h{13}{6}{2}  
\h{9}{9}{6}  
\h{5}{12}{4}  
\h{1}{3}{4}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{6}{8}{5}  
\v{12}{5}{3}  
\v{14}{5}{2}  
\v{11}{7}{4}  
\v{8}{2}{9}  
\v{10}{2}{8}  
\v{7}{4}{6}  
\v{4}{4}{10}  
\v{2}{1}{13}  
\v{13}{1}{5}  
\v{15}{6}{3}  
\v{9}{9}{3}  
\v{5}{3}{9}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2798}{}  
\h{1}{15}{2}  
\h{3}{11}{3}  
\h{6}{7}{6}  
\h{10}{5}{2}  
\h{10}{8}{3}  
\h{9}{4}{4}  
\h{9}{10}{5}  
\h{2}{3}{12}  
\h{2}{14}{5}  
\h{5}{9}{2}  
\h{5}{12}{3}  
\h{8}{2}{7}  
\h{11}{6}{4}  
\h{4}{1}{7}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{6}{7}{4}  
\v{12}{5}{2}  
\v{10}{5}{3}  
\v{13}{4}{4}  
\v{9}{4}{6}  
\v{14}{3}{7}  
\v{2}{3}{11}  
\v{7}{9}{5}  
\v{5}{9}{3}  
\v{8}{2}{10}  
\v{15}{2}{4}  
\v{11}{1}{5}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2799}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{8}{9}  
\h{7}{11}{8}  
\h{7}{3}{2}  
\h{9}{6}{5}  
\h{8}{4}{6}  
\h{8}{1}{4}  
\h{10}{7}{2}  
\h{10}{2}{3}  
\h{4}{10}{9}  
\h{2}{14}{2}  
\h{2}{5}{9}  
\h{5}{12}{6}  
\h{1}{9}{4}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{6}{8}{5}  
\v{15}{8}{3}  
\v{7}{3}{8}  
\v{9}{3}{3}  
\v{14}{4}{2}  
\v{8}{1}{3}  
\v{12}{1}{6}  
\v{10}{2}{5}  
\v{13}{2}{8}  
\v{4}{10}{4}  
\v{2}{5}{9}  
\v{11}{5}{7}  
\v{5}{9}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2800}{}  
\h{1}{15}{2}  
\h{3}{12}{11}  
\h{10}{8}{4}  
\h{10}{5}{2}  
\h{6}{2}{6}  
\h{2}{13}{4}  
\h{2}{7}{11}  
\h{13}{11}{2}  
\h{9}{3}{6}  
\h{9}{6}{2}  
\h{8}{4}{3}  
\h{5}{14}{3}  
\h{5}{10}{2}  
\h{4}{1}{3}  
\h{1}{9}{3}  
\v{1}{9}{6}  
\v{3}{12}{3}  
\v{14}{8}{4}  
\v{10}{5}{3}  
\v{12}{2}{3}  
\v{6}{2}{11}  
\v{2}{7}{6}  
\v{13}{7}{4}  
\v{15}{3}{8}  
\v{9}{3}{3}  
\v{11}{4}{2}  
\v{8}{4}{10}  
\v{5}{10}{4}  
\v{7}{1}{9}  
\v{4}{1}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2801}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{6}{2}  
\h{7}{3}{4}  
\h{11}{11}{4}  
\h{13}{8}{2}  
\h{4}{12}{9}  
\h{2}{14}{2}  
\h{2}{2}{7}  
\h{6}{7}{3}  
\h{6}{4}{2}  
\h{8}{9}{4}  
\h{10}{1}{2}  
\h{10}{5}{4}  
\h{1}{10}{13}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{5}{6}{7}  
\v{7}{3}{3}  
\v{11}{3}{8}  
\v{15}{8}{3}  
\v{13}{8}{4}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{9}{2}{5}  
\v{6}{4}{3}  
\v{8}{4}{5}  
\v{12}{1}{8}  
\v{10}{1}{4}  
\v{14}{5}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2802}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{5}{2}  
\h{7}{1}{2}  
\h{9}{6}{3}  
\h{6}{3}{6}  
\h{6}{7}{4}  
\h{10}{11}{5}  
\h{13}{8}{2}  
\h{4}{12}{9}  
\h{2}{14}{2}  
\h{2}{2}{6}  
\h{8}{9}{3}  
\h{11}{4}{3}  
\h{1}{10}{13}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{5}{5}{8}  
\v{7}{1}{4}  
\v{9}{1}{5}  
\v{12}{3}{3}  
\v{6}{3}{4}  
\v{10}{7}{4}  
\v{15}{8}{3}  
\v{13}{8}{4}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{8}{2}{7}  
\v{11}{4}{5}  
\v{14}{4}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2803}{}  
\h{1}{15}{2}  
\h{3}{11}{4}  
\h{7}{8}{2}  
\h{6}{10}{3}  
\h{6}{12}{6}  
\h{5}{2}{7}  
\h{5}{5}{6}  
\h{11}{7}{4}  
\h{8}{3}{7}  
\h{8}{9}{5}  
\h{10}{6}{3}  
\h{2}{14}{8}  
\h{2}{4}{12}  
\h{4}{1}{10}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{7}{8}{3}  
\v{9}{8}{2}  
\v{6}{10}{2}  
\v{12}{2}{10}  
\v{5}{2}{3}  
\v{11}{5}{2}  
\v{15}{3}{4}  
\v{8}{3}{6}  
\v{13}{6}{3}  
\v{10}{6}{8}  
\v{2}{4}{10}  
\v{14}{1}{3}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2804}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{4}  
\h{9}{5}{5}  
\h{12}{8}{2}  
\h{2}{4}{10}  
\h{2}{14}{2}  
\h{4}{12}{2}  
\h{6}{7}{4}  
\h{8}{3}{2}  
\h{8}{9}{3}  
\h{11}{2}{4}  
\h{13}{6}{2}  
\h{7}{1}{6}  
\h{1}{10}{6}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{9}{5}{6}  
\v{14}{5}{3}  
\v{12}{4}{4}  
\v{2}{4}{10}  
\v{4}{12}{2}  
\v{6}{7}{5}  
\v{10}{3}{4}  
\v{8}{3}{6}  
\v{11}{2}{7}  
\v{15}{2}{4}  
\v{13}{1}{5}  
\v{7}{1}{9}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2805}{}  
\h{1}{15}{2}  
\h{3}{10}{5}  
\h{6}{3}{2}  
\h{6}{8}{5}  
\h{11}{5}{3}  
\h{12}{9}{2}  
\h{2}{6}{10}  
\h{2}{14}{5}  
\h{5}{4}{2}  
\h{5}{12}{4}  
\h{9}{2}{6}  
\h{10}{11}{5}  
\h{10}{7}{3}  
\h{4}{1}{9}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{10}{5}  
\v{8}{3}{7}  
\v{6}{3}{5}  
\v{11}{5}{3}  
\v{14}{5}{4}  
\v{12}{6}{3}  
\v{2}{6}{8}  
\v{7}{4}{10}  
\v{5}{4}{8}  
\v{9}{2}{10}  
\v{15}{2}{9}  
\v{10}{7}{4}  
\v{13}{1}{6}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2806}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{2}{7}  
\h{4}{7}{9}  
\h{4}{9}{5}  
\h{9}{4}{2}  
\h{7}{6}{4}  
\h{2}{1}{5}  
\h{2}{14}{3}  
\h{5}{12}{10}  
\h{8}{8}{7}  
\h{8}{10}{6}  
\h{10}{3}{4}  
\h{10}{5}{2}  
\h{1}{11}{11}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{6}{2}{11}  
\v{13}{2}{5}  
\v{4}{7}{2}  
\v{9}{4}{5}  
\v{11}{4}{2}  
\v{7}{1}{5}  
\v{2}{1}{13}  
\v{5}{12}{2}  
\v{15}{8}{4}  
\v{8}{8}{2}  
\v{14}{3}{7}  
\v{10}{3}{2}  
\v{12}{5}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2807}{}  
\h{1}{15}{2}  
\h{3}{12}{4}  
\h{7}{9}{3}  
\h{10}{7}{4}  
\h{6}{4}{8}  
\h{6}{6}{7}  
\h{8}{3}{5}  
\h{5}{11}{3}  
\h{2}{14}{3}  
\h{2}{2}{9}  
\h{9}{8}{2}  
\h{9}{10}{3}  
\h{12}{5}{3}  
\h{4}{1}{11}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{7}{9}{3}  
\v{10}{7}{2}  
\v{14}{4}{3}  
\v{6}{4}{2}  
\v{13}{3}{3}  
\v{8}{3}{8}  
\v{5}{11}{3}  
\v{2}{2}{12}  
\v{11}{2}{6}  
\v{9}{8}{2}  
\v{12}{5}{5}  
\v{15}{1}{4}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2808}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{7}{3}  
\h{8}{5}{7}  
\h{13}{3}{2}  
\h{9}{8}{4}  
\h{4}{12}{5}  
\h{2}{14}{2}  
\h{2}{4}{12}  
\h{10}{2}{4}  
\h{7}{9}{3}  
\h{7}{6}{5}  
\h{6}{11}{6}  
\h{6}{1}{5}  
\h{1}{10}{10}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{5}{7}{6}  
\v{8}{5}{2}  
\v{15}{3}{2}  
\v{13}{3}{5}  
\v{9}{8}{4}  
\v{4}{12}{2}  
\v{2}{4}{10}  
\v{14}{2}{2}  
\v{10}{2}{7}  
\v{7}{6}{3}  
\v{12}{6}{5}  
\v{6}{1}{10}  
\v{11}{1}{9}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2809}{}  
\h{1}{15}{2}  
\h{3}{7}{7}  
\h{10}{11}{5}  
\h{5}{5}{10}  
\h{5}{2}{8}  
\h{8}{4}{5}  
\h{2}{1}{6}  
\h{2}{14}{9}  
\h{7}{10}{4}  
\h{7}{12}{7}  
\h{6}{9}{8}  
\h{6}{6}{6}  
\h{9}{8}{3}  
\h{4}{3}{5}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{7}{8}  
\v{10}{7}{4}  
\v{15}{5}{6}  
\v{5}{2}{3}  
\v{13}{2}{2}  
\v{8}{1}{3}  
\v{2}{1}{13}  
\v{11}{10}{4}  
\v{7}{10}{2}  
\v{14}{9}{3}  
\v{6}{6}{3}  
\v{12}{6}{2}  
\v{9}{3}{5}  
\v{4}{3}{10}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2810}{}  
\h{1}{15}{2}  
\h{3}{9}{4}  
\h{7}{11}{3}  
\h{10}{3}{5}  
\h{13}{6}{2}  
\h{2}{4}{11}  
\h{2}{14}{7}  
\h{6}{8}{3}  
\h{6}{10}{2}  
\h{8}{7}{6}  
\h{11}{5}{3}  
\h{5}{2}{6}  
\h{5}{12}{7}  
\h{4}{1}{8}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{9}{6}  
\v{7}{9}{2}  
\v{10}{3}{8}  
\v{15}{3}{3}  
\v{13}{4}{2}  
\v{2}{4}{10}  
\v{9}{8}{6}  
\v{6}{8}{2}  
\v{8}{7}{3}  
\v{14}{5}{2}  
\v{11}{2}{3}  
\v{5}{2}{10}  
\v{12}{1}{11}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2811}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{2}  
\h{7}{6}{6}  
\h{13}{4}{2}  
\h{10}{7}{5}  
\h{6}{10}{4}  
\h{4}{12}{2}  
\h{2}{14}{2}  
\h{2}{2}{12}  
\h{12}{5}{2}  
\h{9}{9}{3}  
\h{9}{1}{2}  
\h{8}{8}{3}  
\h{1}{3}{7}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{7}{6}{5}  
\v{13}{4}{2}  
\v{15}{4}{3}  
\v{10}{7}{3}  
\v{6}{10}{2}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{14}{2}{3}  
\v{12}{5}{4}  
\v{9}{1}{8}  
\v{11}{1}{7}  
\v{8}{3}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2812}{}  
\h{1}{15}{2}  
\h{3}{9}{2}  
\h{5}{6}{6}  
\h{2}{14}{9}  
\h{2}{4}{12}  
\h{8}{1}{6}  
\h{6}{12}{2}  
\h{4}{7}{2}  
\h{4}{10}{5}  
\h{9}{3}{3}  
\h{10}{8}{2}  
\h{10}{5}{5}  
\h{13}{2}{2}  
\h{7}{11}{6}  
\h{1}{13}{6}  
\v{1}{13}{2}  
\v{3}{9}{6}  
\v{5}{6}{3}  
\v{11}{6}{8}  
\v{2}{4}{10}  
\v{14}{1}{3}  
\v{8}{1}{11}  
\v{6}{7}{5}  
\v{4}{7}{3}  
\v{9}{3}{7}  
\v{12}{3}{5}  
\v{10}{5}{3}  
\v{15}{2}{3}  
\v{13}{2}{9}  
\v{7}{11}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2813}{}  
\h{1}{15}{2}  
\h{3}{12}{3}  
\h{6}{10}{4}  
\h{10}{5}{5}  
\h{12}{3}{3}  
\h{7}{7}{5}  
\h{7}{9}{7}  
\h{5}{6}{9}  
\h{5}{11}{3}  
\h{8}{2}{3}  
\h{2}{14}{9}  
\h{2}{4}{11}  
\h{9}{1}{4}  
\h{4}{8}{5}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{6}{10}{2}  
\v{10}{5}{5}  
\v{15}{3}{2}  
\v{12}{3}{4}  
\v{7}{7}{2}  
\v{14}{6}{3}  
\v{5}{6}{5}  
\v{8}{2}{9}  
\v{11}{2}{12}  
\v{2}{4}{10}  
\v{13}{1}{3}  
\v{9}{1}{7}  
\v{4}{8}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2814}{}  
\h{1}{15}{2}  
\h{3}{10}{3}  
\h{6}{6}{3}  
\h{4}{3}{5}  
\h{4}{13}{7}  
\h{11}{2}{4}  
\h{10}{12}{5}  
\h{8}{4}{2}  
\h{5}{11}{3}  
\h{5}{9}{7}  
\h{12}{5}{2}  
\h{7}{8}{7}  
\h{2}{14}{5}  
\h{2}{1}{11}  
\h{1}{7}{12}  
\v{1}{7}{8}  
\v{3}{10}{5}  
\v{6}{6}{4}  
\v{9}{3}{3}  
\v{4}{3}{10}  
\v{11}{2}{11}  
\v{15}{2}{10}  
\v{10}{4}{8}  
\v{8}{4}{7}  
\v{5}{9}{2}  
\v{12}{5}{4}  
\v{14}{5}{3}  
\v{7}{8}{6}  
\v{2}{1}{13}  
\v{13}{1}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2815}{}  
\h{1}{15}{2}  
\h{3}{9}{10}  
\h{6}{12}{7}  
\h{4}{2}{2}  
\h{4}{13}{6}  
\h{10}{5}{2}  
\h{9}{11}{3}  
\h{7}{3}{2}  
\h{7}{8}{8}  
\h{2}{4}{13}  
\h{2}{14}{3}  
\h{5}{6}{3}  
\h{8}{1}{3}  
\h{11}{10}{3}  
\h{1}{7}{13}  
\v{1}{7}{8}  
\v{3}{9}{6}  
\v{13}{9}{3}  
\v{6}{2}{10}  
\v{4}{2}{11}  
\v{10}{5}{8}  
\v{12}{5}{6}  
\v{9}{3}{8}  
\v{7}{3}{5}  
\v{15}{4}{4}  
\v{2}{4}{10}  
\v{5}{6}{8}  
\v{8}{1}{5}  
\v{11}{1}{9}  
\v{14}{7}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2816}{}  
\h{1}{15}{2}  
\h{3}{5}{4}  
\h{7}{1}{3}  
\h{10}{10}{4}  
\h{12}{8}{2}  
\h{5}{12}{7}  
\h{2}{14}{3}  
\h{2}{2}{2}  
\h{4}{13}{5}  
\h{9}{4}{2}  
\h{8}{11}{3}  
\h{6}{3}{2}  
\h{6}{6}{9}  
\h{13}{9}{2}  
\h{1}{7}{12}  
\v{1}{7}{8}  
\v{3}{5}{10}  
\v{7}{1}{4}  
\v{10}{1}{9}  
\v{14}{8}{2}  
\v{12}{8}{4}  
\v{5}{12}{2}  
\v{2}{2}{12}  
\v{4}{2}{11}  
\v{9}{4}{9}  
\v{11}{4}{7}  
\v{8}{3}{8}  
\v{6}{3}{3}  
\v{15}{6}{3}  
\v{13}{7}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2817}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{8}{10}  
\h{11}{3}{4}  
\h{9}{11}{2}  
\h{9}{2}{4}  
\h{7}{6}{6}  
\h{4}{12}{3}  
\h{2}{14}{2}  
\h{2}{1}{8}  
\h{6}{10}{4}  
\h{6}{4}{2}  
\h{8}{9}{6}  
\h{12}{5}{2}  
\h{1}{7}{11}  
\v{1}{7}{8}  
\v{3}{13}{2}  
\v{5}{8}{5}  
\v{15}{3}{5}  
\v{11}{3}{8}  
\v{9}{2}{9}  
\v{13}{2}{4}  
\v{7}{6}{6}  
\v{4}{12}{2}  
\v{2}{1}{13}  
\v{10}{1}{9}  
\v{6}{4}{6}  
\v{8}{4}{5}  
\v{14}{5}{4}  
\v{12}{5}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2818}{}  
\h{1}{15}{2}  
\h{3}{5}{8}  
\h{5}{12}{6}  
\h{2}{14}{3}  
\h{2}{2}{2}  
\h{4}{13}{2}  
\h{6}{10}{2}  
\h{8}{4}{7}  
\h{13}{9}{2}  
\h{10}{3}{3}  
\h{10}{8}{2}  
\h{9}{1}{3}  
\h{9}{7}{5}  
\h{7}{11}{7}  
\h{1}{6}{6}  
\v{1}{6}{9}  
\v{3}{5}{10}  
\v{11}{5}{7}  
\v{5}{12}{2}  
\v{2}{2}{12}  
\v{4}{2}{11}  
\v{6}{10}{3}  
\v{8}{4}{6}  
\v{15}{4}{5}  
\v{13}{3}{6}  
\v{10}{3}{5}  
\v{12}{1}{7}  
\v{9}{1}{6}  
\v{14}{7}{4}  
\v{7}{6}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2819}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{7}  
\h{9}{9}{3}  
\h{9}{7}{2}  
\h{11}{10}{3}  
\h{7}{5}{7}  
\h{2}{2}{5}  
\h{2}{14}{2}  
\h{4}{12}{2}  
\h{6}{3}{9}  
\h{13}{6}{2}  
\h{8}{1}{5}  
\h{8}{8}{2}  
\h{1}{4}{9}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{12}{9}{2}  
\v{9}{7}{2}  
\v{11}{7}{3}  
\v{14}{5}{5}  
\v{7}{2}{3}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{6}{3}{9}  
\v{15}{3}{3}  
\v{13}{1}{5}  
\v{8}{1}{7}  
\v{10}{4}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2820}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{4}  
\h{9}{6}{3}  
\h{10}{4}{2}  
\h{7}{7}{3}  
\h{7}{9}{7}  
\h{4}{12}{10}  
\h{2}{14}{2}  
\h{2}{2}{11}  
\h{11}{5}{2}  
\h{11}{3}{4}  
\h{8}{1}{7}  
\h{6}{8}{2}  
\h{1}{11}{5}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{9}{6}{4}  
\v{12}{4}{2}  
\v{10}{4}{3}  
\v{7}{7}{2}  
\v{14}{9}{3}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{13}{2}{3}  
\v{11}{3}{2}  
\v{15}{1}{2}  
\v{8}{1}{7}  
\v{6}{8}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2821}{}  
\h{1}{15}{2}  
\h{3}{10}{4}  
\h{7}{7}{2}  
\h{6}{9}{3}  
\h{6}{11}{6}  
\h{10}{4}{2}  
\h{2}{14}{8}  
\h{2}{5}{11}  
\h{8}{8}{5}  
\h{8}{3}{3}  
\h{11}{6}{3}  
\h{5}{2}{9}  
\h{5}{12}{10}  
\h{4}{1}{11}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{10}{5}  
\v{7}{7}{3}  
\v{9}{7}{2}  
\v{6}{9}{2}  
\v{12}{4}{7}  
\v{10}{4}{10}  
\v{2}{5}{9}  
\v{13}{5}{3}  
\v{8}{3}{5}  
\v{11}{3}{3}  
\v{14}{2}{4}  
\v{5}{2}{10}  
\v{15}{1}{11}  
\v{4}{1}{12}  
\end{tikzpicture}   
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2822}{}  
\h{1}{15}{2}  
\h{3}{12}{6}  
\h{9}{6}{3}  
\h{6}{3}{6}  
\h{6}{11}{8}  
\h{2}{2}{12}  
\h{2}{14}{3}  
\h{5}{9}{3}  
\h{8}{5}{2}  
\h{7}{10}{3}  
\h{7}{8}{6}  
\h{11}{4}{2}  
\h{11}{7}{4}  
\h{4}{1}{11}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{9}{6}{6}  
\v{12}{3}{3}  
\v{6}{3}{8}  
\v{14}{2}{9}  
\v{2}{2}{12}  
\v{5}{9}{5}  
\v{8}{5}{4}  
\v{10}{5}{5}  
\v{7}{8}{2}  
\v{13}{4}{4}  
\v{11}{4}{3}  
\v{15}{1}{6}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2823}{}  
\h{1}{15}{2}  
\h{3}{9}{6}  
\h{9}{6}{2}  
\h{8}{8}{3}  
\h{2}{14}{6}  
\h{2}{4}{10}  
\h{7}{10}{5}  
\h{7}{5}{3}  
\h{10}{7}{3}  
\h{6}{3}{7}  
\h{6}{11}{8}  
\h{5}{2}{9}  
\h{5}{12}{10}  
\h{4}{1}{11}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{9}{6}  
\v{9}{6}{3}  
\v{11}{6}{2}  
\v{8}{8}{6}  
\v{2}{4}{10}  
\v{12}{4}{6}  
\v{7}{5}{5}  
\v{10}{5}{2}  
\v{13}{3}{4}  
\v{6}{3}{8}  
\v{14}{2}{9}  
\v{5}{2}{10}  
\v{15}{1}{11}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2824}{}  
\h{1}{15}{2}  
\h{3}{12}{3}  
\h{6}{6}{4}  
\h{8}{10}{2}  
\h{8}{4}{6}  
\h{2}{2}{12}  
\h{2}{14}{3}  
\h{5}{11}{4}  
\h{9}{9}{3}  
\h{7}{7}{5}  
\h{7}{5}{4}  
\h{11}{8}{2}  
\h{13}{3}{2}  
\h{4}{1}{11}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{6}{6}{6}  
\v{10}{6}{4}  
\v{8}{4}{6}  
\v{14}{2}{2}  
\v{2}{2}{12}  
\v{5}{11}{3}  
\v{9}{9}{2}  
\v{12}{7}{2}  
\v{7}{5}{2}  
\v{11}{5}{3}  
\v{13}{3}{5}  
\v{15}{1}{2}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2825}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{2}{6}  
\h{11}{9}{3}  
\h{10}{7}{4}  
\h{10}{5}{3}  
\h{6}{8}{7}  
\h{2}{1}{4}  
\h{2}{14}{2}  
\h{4}{12}{11}  
\h{8}{3}{7}  
\h{8}{6}{4}  
\h{9}{10}{3}  
\h{7}{4}{2}  
\h{1}{11}{6}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{5}{2}{11}  
\v{11}{2}{7}  
\v{14}{7}{2}  
\v{10}{5}{2}  
\v{13}{5}{3}  
\v{6}{1}{7}  
\v{2}{1}{13}  
\v{4}{12}{2}  
\v{15}{3}{9}  
\v{8}{3}{3}  
\v{12}{6}{4}  
\v{9}{4}{6}  
\v{7}{4}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2826}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{2}{3}  
\h{4}{10}{5}  
\h{4}{3}{6}  
\h{10}{9}{3}  
\h{11}{7}{2}  
\h{7}{11}{4}  
\h{2}{1}{5}  
\h{2}{14}{3}  
\h{5}{12}{3}  
\h{8}{4}{7}  
\h{12}{6}{3}  
\h{12}{8}{2}  
\h{1}{5}{13}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{6}{2}{11}  
\v{9}{2}{8}  
\v{4}{3}{7}  
\v{10}{3}{6}  
\v{13}{7}{2}  
\v{11}{7}{4}  
\v{7}{1}{10}  
\v{2}{1}{13}  
\v{5}{12}{2}  
\v{8}{4}{8}  
\v{15}{4}{2}  
\v{12}{6}{2}  
\v{14}{5}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2827}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{2}  
\h{7}{2}{3}  
\h{10}{8}{3}  
\h{11}{6}{2}  
\h{8}{9}{3}  
\h{2}{1}{6}  
\h{2}{14}{2}  
\h{4}{12}{2}  
\h{6}{10}{3}  
\h{9}{3}{6}  
\h{12}{5}{3}  
\h{12}{7}{2}  
\h{1}{4}{13}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{7}{2}{9}  
\v{10}{2}{6}  
\v{13}{6}{2}  
\v{11}{6}{3}  
\v{8}{1}{8}  
\v{2}{1}{13}  
\v{4}{12}{2}  
\v{6}{10}{2}  
\v{9}{3}{7}  
\v{15}{3}{2}  
\v{12}{5}{2}  
\v{14}{4}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2828}{}  
\h{1}{15}{2}  
\h{3}{2}{11}  
\h{6}{4}{8}  
\h{6}{12}{3}  
\h{9}{9}{3}  
\h{7}{6}{5}  
\h{4}{13}{3}  
\h{2}{1}{2}  
\h{2}{14}{3}  
\h{5}{5}{3}  
\h{8}{11}{3}  
\h{11}{8}{4}  
\h{10}{10}{5}  
\h{10}{7}{3}  
\h{1}{3}{12}  
\v{1}{3}{12}  
\v{3}{2}{13}  
\v{14}{2}{2}  
\v{6}{4}{8}  
\v{9}{9}{3}  
\v{12}{6}{3}  
\v{7}{6}{7}  
\v{4}{1}{12}  
\v{2}{1}{13}  
\v{5}{5}{9}  
\v{8}{5}{6}  
\v{11}{8}{3}  
\v{15}{8}{2}  
\v{10}{7}{3}  
\v{13}{3}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2829}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{2}  
\h{7}{9}{2}  
\h{9}{7}{3}  
\h{12}{4}{2}  
\h{11}{6}{3}  
\h{2}{1}{9}  
\h{2}{14}{2}  
\h{4}{12}{2}  
\h{6}{10}{2}  
\h{8}{8}{2}  
\h{10}{2}{5}  
\h{13}{5}{2}  
\h{1}{3}{12}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{7}{9}{2}  
\v{9}{7}{2}  
\v{12}{4}{3}  
\v{14}{4}{2}  
\v{11}{1}{5}  
\v{2}{1}{13}  
\v{4}{12}{2}  
\v{6}{10}{2}  
\v{8}{8}{2}  
\v{10}{2}{6}  
\v{15}{2}{3}  
\v{13}{3}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2830}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{2}  
\h{7}{5}{5}  
\h{10}{8}{2}  
\h{10}{6}{5}  
\h{13}{3}{2}  
\h{2}{1}{11}  
\h{2}{14}{2}  
\h{4}{12}{2}  
\h{6}{10}{3}  
\h{9}{7}{2}  
\h{8}{9}{3}  
\h{8}{2}{6}  
\h{1}{4}{13}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{7}{5}{6}  
\v{12}{5}{3}  
\v{10}{6}{2}  
\v{15}{3}{3}  
\v{13}{1}{2}  
\v{2}{1}{13}  
\v{4}{12}{2}  
\v{6}{10}{2}  
\v{9}{7}{3}  
\v{11}{7}{2}  
\v{8}{2}{7}  
\v{14}{2}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2831}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{2}{8}  
\h{4}{10}{10}  
\h{4}{3}{9}  
\h{9}{9}{4}  
\h{9}{5}{2}  
\h{8}{7}{3}  
\h{2}{1}{6}  
\h{2}{14}{3}  
\h{5}{12}{10}  
\h{10}{6}{5}  
\h{7}{4}{3}  
\h{7}{8}{5}  
\h{1}{11}{11}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{6}{2}{11}  
\v{14}{2}{8}  
\v{4}{3}{7}  
\v{13}{3}{6}  
\v{9}{5}{4}  
\v{11}{5}{2}  
\v{8}{1}{6}  
\v{2}{1}{13}  
\v{5}{12}{2}  
\v{15}{6}{6}  
\v{10}{4}{2}  
\v{7}{4}{4}  
\v{12}{8}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2832}{}  
\h{1}{15}{2}  
\h{3}{12}{3}  
\h{6}{6}{5}  
\h{9}{9}{2}  
\h{9}{7}{5}  
\h{12}{4}{2}  
\h{2}{2}{10}  
\h{2}{14}{3}  
\h{5}{11}{3}  
\h{8}{8}{2}  
\h{7}{10}{3}  
\h{7}{3}{6}  
\h{13}{5}{2}  
\h{4}{1}{11}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{6}{6}{6}  
\v{11}{6}{3}  
\v{9}{7}{2}  
\v{14}{4}{3}  
\v{12}{2}{2}  
\v{2}{2}{12}  
\v{5}{11}{3}  
\v{8}{8}{3}  
\v{10}{8}{2}  
\v{7}{3}{7}  
\v{13}{3}{2}  
\v{15}{1}{4}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2833}{}  
\h{1}{15}{2}  
\h{3}{9}{11}  
\h{6}{3}{8}  
\h{6}{12}{4}  
\h{8}{7}{2}  
\h{8}{14}{3}  
\h{7}{6}{4}  
\h{7}{1}{5}  
\h{12}{10}{3}  
\h{4}{5}{11}  
\h{2}{13}{2}  
\h{2}{4}{11}  
\h{9}{11}{4}  
\h{5}{2}{4}  
\h{1}{8}{4}  
\v{1}{8}{7}  
\v{3}{9}{6}  
\v{14}{3}{6}  
\v{6}{3}{9}  
\v{10}{7}{5}  
\v{8}{7}{7}  
\v{11}{6}{8}  
\v{7}{1}{5}  
\v{12}{1}{9}  
\v{15}{5}{5}  
\v{4}{5}{8}  
\v{2}{4}{9}  
\v{13}{4}{7}  
\v{9}{2}{9}  
\v{5}{2}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2834}{}  
\h{1}{15}{3}  
\h{4}{9}{3}  
\h{7}{1}{8}  
\h{10}{6}{5}  
\h{10}{3}{3}  
\h{11}{7}{2}  
\h{11}{4}{3}  
\h{6}{8}{8}  
\h{3}{2}{3}  
\h{3}{14}{6}  
\h{5}{11}{4}  
\h{5}{5}{7}  
\h{2}{13}{10}  
\h{2}{10}{6}  
\h{1}{12}{7}  
\v{1}{12}{3}  
\v{4}{9}{6}  
\v{7}{1}{8}  
\v{15}{1}{5}  
\v{10}{3}{3}  
\v{13}{3}{4}  
\v{11}{4}{3}  
\v{14}{4}{4}  
\v{6}{2}{6}  
\v{3}{2}{12}  
\v{9}{11}{3}  
\v{5}{5}{6}  
\v{12}{5}{8}  
\v{2}{10}{3}  
\v{8}{10}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2835}{}  
\h{1}{15}{3}  
\h{4}{11}{8}  
\h{6}{6}{6}  
\h{6}{2}{8}  
\h{9}{12}{5}  
\h{3}{1}{6}  
\h{3}{14}{10}  
\h{10}{10}{3}  
\h{10}{8}{5}  
\h{8}{4}{7}  
\h{2}{7}{6}  
\h{2}{5}{5}  
\h{7}{9}{4}  
\h{5}{3}{6}  
\h{1}{13}{4}  
\v{1}{13}{2}  
\v{4}{11}{4}  
\v{12}{6}{5}  
\v{6}{2}{4}  
\v{14}{2}{10}  
\v{9}{1}{11}  
\v{3}{1}{13}  
\v{13}{10}{4}  
\v{10}{8}{2}  
\v{15}{4}{4}  
\v{8}{4}{3}  
\v{2}{5}{2}  
\v{7}{5}{4}  
\v{11}{3}{6}  
\v{5}{3}{10}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2836}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{2}{10}  
\h{12}{7}{3}  
\h{9}{9}{3}  
\h{9}{5}{5}  
\h{8}{10}{6}  
\h{4}{12}{4}  
\h{2}{14}{2}  
\h{2}{1}{4}  
\h{6}{4}{5}  
\h{11}{8}{2}  
\h{10}{6}{3}  
\h{7}{11}{3}  
\h{1}{3}{6}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{5}{2}{11}  
\v{15}{2}{5}  
\v{12}{7}{2}  
\v{9}{5}{4}  
\v{14}{5}{5}  
\v{8}{10}{2}  
\v{4}{12}{2}  
\v{2}{1}{13}  
\v{6}{1}{3}  
\v{11}{4}{4}  
\v{13}{6}{2}  
\v{10}{6}{5}  
\v{7}{3}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2837}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{7}{6}{8}  
\h{13}{9}{2}  
\h{6}{12}{7}  
\h{6}{1}{5}  
\h{8}{4}{3}  
\h{5}{10}{3}  
\h{2}{3}{3}  
\h{2}{14}{2}  
\h{4}{5}{5}  
\h{9}{8}{5}  
\h{12}{11}{2}  
\h{10}{2}{2}  
\h{1}{7}{9}  
\v{1}{7}{8}  
\v{3}{13}{2}  
\v{7}{6}{7}  
\v{15}{6}{3}  
\v{13}{9}{3}  
\v{6}{1}{11}  
\v{11}{1}{3}  
\v{8}{4}{6}  
\v{5}{3}{7}  
\v{2}{3}{11}  
\v{4}{5}{9}  
\v{9}{5}{3}  
\v{14}{8}{3}  
\v{12}{2}{9}  
\v{10}{2}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2838}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{7}{5}{8}  
\h{13}{8}{2}  
\h{9}{3}{4}  
\h{6}{9}{3}  
\h{6}{1}{2}  
\h{8}{10}{4}  
\h{5}{12}{7}  
\h{2}{2}{3}  
\h{2}{14}{2}  
\h{4}{4}{6}  
\h{10}{7}{4}  
\h{11}{11}{3}  
\h{1}{6}{10}  
\v{1}{6}{9}  
\v{3}{13}{2}  
\v{7}{5}{8}  
\v{15}{5}{3}  
\v{13}{3}{5}  
\v{9}{3}{6}  
\v{6}{1}{8}  
\v{8}{1}{9}  
\v{12}{10}{2}  
\v{5}{2}{10}  
\v{2}{2}{12}  
\v{4}{4}{10}  
\v{10}{4}{3}  
\v{14}{7}{4}  
\v{11}{6}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2839}{}  
\h{1}{15}{2}  
\h{3}{12}{5}  
\h{8}{9}{4}  
\h{6}{11}{6}  
\h{6}{8}{8}  
\h{10}{6}{4}  
\h{2}{2}{8}  
\h{2}{14}{9}  
\h{9}{3}{2}  
\h{5}{10}{4}  
\h{5}{4}{10}  
\h{7}{1}{8}  
\h{7}{5}{6}  
\h{4}{7}{9}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{8}{9}{3}  
\v{12}{9}{2}  
\v{6}{8}{3}  
\v{14}{6}{2}  
\v{10}{2}{4}  
\v{2}{2}{12}  
\v{11}{3}{11}  
\v{9}{3}{7}  
\v{5}{4}{6}  
\v{15}{1}{3}  
\v{7}{1}{4}  
\v{13}{5}{2}  
\v{4}{7}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2840}{}  
\h{1}{15}{2}  
\h{3}{13}{7}  
\h{10}{10}{5}  
\h{12}{7}{3}  
\h{9}{1}{3}  
\h{7}{11}{2}  
\h{7}{6}{6}  
\h{4}{3}{9}  
\h{2}{14}{2}  
\h{2}{2}{3}  
\h{5}{5}{6}  
\h{8}{12}{3}  
\h{6}{8}{2}  
\h{6}{4}{8}  
\h{1}{9}{13}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{10}{10}{3}  
\v{15}{7}{3}  
\v{12}{1}{6}  
\v{9}{1}{10}  
\v{7}{6}{5}  
\v{13}{3}{3}  
\v{4}{3}{11}  
\v{2}{2}{12}  
\v{5}{2}{3}  
\v{11}{5}{7}  
\v{8}{8}{4}  
\v{6}{4}{4}  
\v{14}{4}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2841}{}  
\h{1}{15}{2}  
\h{3}{12}{7}  
\h{6}{8}{4}  
\h{6}{4}{7}  
\h{8}{6}{5}  
\h{8}{3}{6}  
\h{2}{14}{12}  
\h{2}{1}{3}  
\h{5}{11}{10}  
\h{11}{2}{4}  
\h{7}{10}{4}  
\h{7}{7}{5}  
\h{9}{9}{3}  
\h{4}{5}{5}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{10}{8}{4}  
\v{6}{4}{4}  
\v{13}{4}{2}  
\v{8}{3}{3}  
\v{14}{3}{11}  
\v{2}{1}{13}  
\v{5}{1}{10}  
\v{15}{2}{9}  
\v{11}{2}{8}  
\v{7}{7}{3}  
\v{12}{7}{2}  
\v{9}{5}{4}  
\v{4}{5}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2842}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{4}  
\h{9}{6}{3}  
\h{12}{9}{3}  
\h{10}{7}{5}  
\h{10}{4}{4}  
\h{6}{2}{8}  
\h{4}{12}{2}  
\h{2}{14}{2}  
\h{2}{1}{5}  
\h{7}{8}{6}  
\h{8}{10}{5}  
\h{8}{5}{3}  
\h{1}{3}{10}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{9}{6}{5}  
\v{12}{6}{3}  
\v{15}{7}{2}  
\v{10}{4}{3}  
\v{14}{2}{2}  
\v{6}{2}{10}  
\v{4}{12}{2}  
\v{2}{1}{13}  
\v{7}{1}{7}  
\v{13}{8}{2}  
\v{8}{5}{5}  
\v{11}{3}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2843}{}  
\h{1}{15}{2}  
\h{3}{11}{5}  
\h{8}{4}{2}  
\h{10}{6}{3}  
\h{13}{8}{2}  
\h{5}{12}{10}  
\h{2}{1}{3}  
\h{2}{14}{4}  
\h{6}{10}{6}  
\h{7}{2}{5}  
\h{7}{9}{7}  
\h{11}{7}{3}  
\h{9}{5}{2}  
\h{4}{3}{5}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{8}{4}{7}  
\v{10}{4}{2}  
\v{13}{6}{2}  
\v{15}{8}{4}  
\v{5}{1}{11}  
\v{2}{1}{13}  
\v{6}{10}{4}  
\v{12}{2}{8}  
\v{7}{2}{7}  
\v{14}{7}{2}  
\v{11}{5}{2}  
\v{9}{3}{2}  
\v{4}{3}{10}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2844}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{2}{7}  
\h{9}{5}{3}  
\h{9}{10}{5}  
\h{11}{7}{3}  
\h{6}{4}{5}  
\h{2}{1}{4}  
\h{2}{14}{2}  
\h{4}{12}{4}  
\h{8}{9}{2}  
\h{7}{11}{3}  
\h{7}{3}{8}  
\h{13}{8}{2}  
\h{1}{6}{12}  
\v{1}{6}{9}  
\v{3}{13}{2}  
\v{5}{2}{11}  
\v{12}{2}{3}  
\v{9}{5}{5}  
\v{14}{7}{3}  
\v{11}{4}{3}  
\v{6}{1}{3}  
\v{2}{1}{13}  
\v{4}{12}{2}  
\v{8}{9}{3}  
\v{10}{9}{2}  
\v{7}{3}{8}  
\v{15}{3}{5}  
\v{13}{6}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2845}{}  
\h{1}{15}{2}  
\h{3}{7}{12}  
\h{12}{1}{3}  
\h{8}{8}{4}  
\h{8}{2}{3}  
\h{9}{6}{2}  
\h{2}{4}{7}  
\h{2}{13}{3}  
\h{5}{3}{9}  
\h{10}{10}{4}  
\h{7}{5}{3}  
\h{4}{12}{3}  
\h{4}{14}{2}  
\h{6}{11}{7}  
\h{1}{9}{12}  
\v{1}{9}{6}  
\v{3}{7}{8}  
\v{15}{1}{6}  
\v{12}{1}{7}  
\v{8}{2}{6}  
\v{11}{2}{4}  
\v{9}{4}{2}  
\v{2}{4}{9}  
\v{5}{3}{10}  
\v{14}{3}{7}  
\v{10}{5}{5}  
\v{7}{5}{7}  
\v{4}{12}{2}  
\v{6}{11}{3}  
\v{13}{9}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2846}{}  
\h{1}{15}{3}  
\h{4}{13}{3}  
\h{7}{6}{3}  
\h{5}{8}{5}  
\h{5}{2}{6}  
\h{2}{12}{9}  
\h{2}{3}{10}  
\h{12}{5}{3}  
\h{6}{11}{9}  
\h{3}{14}{3}  
\h{3}{1}{5}  
\h{8}{9}{6}  
\h{9}{4}{5}  
\h{9}{7}{4}  
\h{1}{10}{12}  
\v{1}{10}{5}  
\v{4}{13}{2}  
\v{7}{6}{7}  
\v{10}{6}{2}  
\v{5}{2}{6}  
\v{11}{2}{10}  
\v{2}{3}{9}  
\v{12}{3}{2}  
\v{15}{5}{6}  
\v{6}{11}{3}  
\v{3}{1}{13}  
\v{8}{1}{8}  
\v{14}{4}{5}  
\v{9}{4}{3}  
\v{13}{7}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2847}{}  
\h{1}{15}{2}  
\h{3}{12}{2}  
\h{2}{14}{3}  
\h{2}{1}{6}  
\h{8}{4}{4}  
\h{12}{7}{3}  
\h{10}{3}{5}  
\h{6}{9}{4}  
\h{4}{13}{2}  
\h{4}{11}{3}  
\h{7}{2}{6}  
\h{11}{5}{2}  
\h{9}{10}{2}  
\h{9}{8}{5}  
\h{1}{6}{13}  
\v{1}{6}{9}  
\v{3}{12}{3}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{8}{1}{3}  
\v{12}{4}{3}  
\v{15}{3}{4}  
\v{10}{3}{6}  
\v{6}{9}{4}  
\v{4}{11}{2}  
\v{7}{2}{9}  
\v{13}{2}{3}  
\v{11}{5}{5}  
\v{9}{8}{2}  
\v{14}{6}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2848}{}  
\h{1}{15}{2}  
\h{3}{11}{8}  
\h{11}{2}{4}  
\h{9}{4}{6}  
\h{5}{8}{4}  
\h{5}{5}{5}  
\h{2}{14}{8}  
\h{2}{3}{10}  
\h{7}{1}{5}  
\h{7}{12}{6}  
\h{8}{10}{5}  
\h{8}{6}{6}  
\h{6}{9}{8}  
\h{4}{7}{2}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{11}{2}{9}  
\v{15}{2}{2}  
\v{9}{4}{4}  
\v{5}{5}{3}  
\v{10}{5}{9}  
\v{2}{3}{11}  
\v{12}{1}{2}  
\v{7}{1}{11}  
\v{13}{10}{2}  
\v{8}{6}{4}  
\v{14}{6}{3}  
\v{6}{7}{2}  
\v{4}{7}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2849}{}  
\h{1}{15}{2}  
\h{3}{8}{11}  
\h{8}{1}{6}  
\h{6}{10}{2}  
\h{4}{13}{2}  
\h{4}{5}{7}  
\h{9}{3}{2}  
\h{9}{9}{4}  
\h{7}{6}{6}  
\h{7}{11}{8}  
\h{2}{2}{13}  
\h{2}{14}{3}  
\h{5}{12}{5}  
\h{10}{4}{2}  
\h{1}{7}{11}  
\v{1}{7}{8}  
\v{3}{8}{7}  
\v{14}{1}{7}  
\v{8}{1}{9}  
\v{6}{10}{3}  
\v{4}{5}{8}  
\v{11}{3}{2}  
\v{9}{3}{6}  
\v{13}{6}{3}  
\v{7}{6}{5}  
\v{15}{2}{9}  
\v{2}{2}{12}  
\v{5}{12}{2}  
\v{10}{4}{8}  
\v{12}{4}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2850}{}  
\h{1}{15}{2}  
\h{3}{11}{6}  
\h{9}{8}{5}  
\h{11}{3}{3}  
\h{2}{5}{9}  
\h{2}{14}{5}  
\h{7}{6}{3}  
\h{6}{9}{4}  
\h{6}{7}{6}  
\h{8}{10}{4}  
\h{8}{4}{5}  
\h{5}{2}{8}  
\h{5}{12}{10}  
\h{4}{1}{11}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{9}{8}{3}  
\v{14}{3}{5}  
\v{11}{3}{2}  
\v{2}{5}{9}  
\v{7}{6}{8}  
\v{10}{6}{3}  
\v{6}{7}{2}  
\v{12}{7}{3}  
\v{8}{4}{6}  
\v{13}{2}{2}  
\v{5}{2}{10}  
\v{15}{1}{11}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2851}{}  
\h{1}{15}{2}  
\h{3}{11}{4}  
\h{4}{2}{3}  
\h{4}{8}{11}  
\h{8}{4}{7}  
\h{5}{14}{3}  
\h{5}{12}{8}  
\h{11}{7}{2}  
\h{11}{10}{3}  
\h{2}{1}{12}  
\h{2}{13}{4}  
\h{6}{3}{3}  
\h{9}{6}{3}  
\h{10}{9}{2}  
\h{1}{5}{9}  
\v{1}{5}{10}  
\v{3}{11}{4}  
\v{7}{2}{9}  
\v{4}{2}{6}  
\v{15}{4}{4}  
\v{8}{4}{10}  
\v{5}{12}{2}  
\v{13}{7}{5}  
\v{11}{7}{3}  
\v{14}{1}{9}  
\v{2}{1}{12}  
\v{6}{3}{10}  
\v{9}{3}{3}  
\v{12}{6}{3}  
\v{10}{5}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2852}{}  
\h{1}{15}{2}  
\h{3}{3}{6}  
\h{2}{1}{7}  
\h{2}{14}{4}  
\h{6}{4}{7}  
\h{8}{9}{5}  
\h{8}{7}{7}  
\h{12}{5}{3}  
\h{5}{12}{7}  
\h{5}{2}{6}  
\h{11}{10}{3}  
\h{4}{6}{10}  
\h{4}{13}{3}  
\h{7}{8}{3}  
\h{1}{11}{9}  
\v{1}{11}{4}  
\v{3}{3}{12}  
\v{9}{1}{2}  
\v{2}{1}{13}  
\v{6}{4}{10}  
\v{13}{4}{5}  
\v{8}{7}{2}  
\v{15}{5}{2}  
\v{12}{5}{7}  
\v{5}{2}{10}  
\v{11}{2}{8}  
\v{14}{6}{4}  
\v{4}{6}{7}  
\v{7}{8}{5}  
\v{10}{8}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2853}{}  
\h{1}{15}{2}  
\h{3}{12}{3}  
\h{6}{9}{4}  
\h{10}{1}{3}  
\h{7}{6}{6}  
\h{7}{8}{7}  
\h{2}{4}{12}  
\h{2}{14}{10}  
\h{9}{2}{3}  
\h{5}{11}{4}  
\h{5}{5}{10}  
\h{11}{3}{4}  
\h{8}{10}{3}  
\h{4}{7}{4}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{6}{9}{3}  
\v{10}{1}{8}  
\v{13}{1}{5}  
\v{7}{6}{2}  
\v{14}{4}{4}  
\v{2}{4}{10}  
\v{12}{2}{12}  
\v{9}{2}{9}  
\v{5}{5}{6}  
\v{15}{3}{2}  
\v{11}{3}{7}  
\v{8}{7}{3}  
\v{4}{7}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2854}{}  
\h{1}{15}{3}  
\h{4}{5}{8}  
\h{12}{11}{3}  
\h{6}{6}{9}  
\h{6}{9}{7}  
\h{3}{12}{10}  
\h{3}{4}{6}  
\h{9}{2}{2}  
\h{11}{8}{3}  
\h{7}{10}{7}  
\h{2}{7}{5}  
\h{2}{14}{6}  
\h{8}{3}{2}  
\h{5}{1}{5}  
\h{1}{13}{4}  
\v{1}{13}{2}  
\v{4}{5}{10}  
\v{12}{5}{6}  
\v{15}{6}{5}  
\v{6}{6}{3}  
\v{13}{9}{3}  
\v{3}{4}{8}  
\v{9}{2}{2}  
\v{11}{2}{6}  
\v{14}{8}{2}  
\v{7}{7}{3}  
\v{2}{7}{7}  
\v{8}{3}{11}  
\v{10}{1}{2}  
\v{5}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2855}{}  
\h{1}{15}{3}  
\h{4}{11}{6}  
\h{5}{4}{5}  
\h{5}{8}{9}  
\h{3}{6}{11}  
\h{3}{14}{6}  
\h{9}{10}{3}  
\h{12}{7}{3}  
\h{7}{5}{8}  
\h{7}{3}{4}  
\h{2}{9}{9}  
\h{2}{2}{6}  
\h{8}{12}{5}  
\h{6}{1}{7}  
\h{1}{13}{5}  
\v{1}{13}{2}  
\v{4}{11}{4}  
\v{10}{4}{7}  
\v{5}{4}{4}  
\v{14}{6}{2}  
\v{3}{6}{8}  
\v{9}{10}{4}  
\v{12}{7}{3}  
\v{15}{5}{2}  
\v{7}{3}{2}  
\v{11}{3}{6}  
\v{2}{2}{7}  
\v{8}{2}{10}  
\v{13}{1}{11}  
\v{6}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2856}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{8}{3}  
\h{8}{4}{3}  
\h{11}{2}{3}  
\h{10}{10}{4}  
\h{10}{3}{2}  
\h{2}{1}{10}  
\h{2}{14}{2}  
\h{4}{12}{3}  
\h{7}{7}{6}  
\h{9}{11}{4}  
\h{9}{6}{6}  
\h{6}{9}{9}  
\h{1}{5}{5}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{5}{8}{5}  
\v{8}{4}{4}  
\v{11}{2}{2}  
\v{14}{2}{8}  
\v{10}{3}{7}  
\v{12}{1}{2}  
\v{2}{1}{13}  
\v{4}{12}{2}  
\v{7}{7}{5}  
\v{13}{7}{4}  
\v{9}{6}{5}  
\v{15}{6}{3}  
\v{6}{5}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2857}{}  
\h{1}{15}{2}  
\h{3}{12}{2}  
\h{2}{14}{3}  
\h{2}{2}{12}  
\h{9}{5}{5}  
\h{9}{9}{3}  
\h{10}{4}{2}  
\h{10}{7}{3}  
\h{13}{3}{2}  
\h{6}{11}{9}  
\h{6}{1}{2}  
\h{4}{8}{4}  
\h{4}{13}{3}  
\h{7}{6}{4}  
\h{1}{10}{10}  
\v{1}{10}{5}  
\v{3}{12}{3}  
\v{5}{12}{2}  
\v{2}{2}{12}  
\v{14}{2}{3}  
\v{9}{5}{4}  
\v{12}{4}{5}  
\v{10}{4}{3}  
\v{13}{3}{4}  
\v{15}{3}{8}  
\v{6}{1}{10}  
\v{8}{1}{7}  
\v{4}{8}{5}  
\v{7}{6}{7}  
\v{11}{6}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2858}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{4}{11}{2}  
\h{2}{14}{2}  
\h{2}{2}{13}  
\h{8}{9}{7}  
\h{8}{7}{2}  
\h{10}{1}{4}  
\h{11}{6}{3}  
\h{11}{3}{2}  
\h{9}{5}{4}  
\h{7}{8}{2}  
\h{5}{12}{2}  
\h{5}{10}{7}  
\h{1}{4}{11}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{6}{11}{2}  
\v{4}{11}{3}  
\v{2}{2}{12}  
\v{15}{2}{7}  
\v{8}{7}{2}  
\v{10}{1}{6}  
\v{14}{1}{5}  
\v{11}{3}{3}  
\v{13}{3}{2}  
\v{9}{5}{3}  
\v{7}{8}{4}  
\v{5}{10}{2}  
\v{12}{4}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2859}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{4}{11}{2}  
\h{2}{14}{2}  
\h{2}{2}{13}  
\h{8}{9}{7}  
\h{8}{7}{2}  
\h{10}{3}{3}  
\h{11}{6}{2}  
\h{11}{1}{3}  
\h{9}{5}{5}  
\h{7}{8}{2}  
\h{5}{12}{2}  
\h{5}{10}{7}  
\h{1}{4}{11}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{6}{11}{2}  
\v{4}{11}{3}  
\v{2}{2}{12}  
\v{15}{2}{7}  
\v{8}{7}{2}  
\v{10}{3}{4}  
\v{13}{3}{3}  
\v{11}{1}{5}  
\v{14}{1}{4}  
\v{9}{5}{3}  
\v{7}{8}{4}  
\v{5}{10}{2}  
\v{12}{4}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2860}{}  
\h{1}{15}{2}  
\h{3}{8}{6}  
\h{9}{6}{5}  
\h{8}{10}{6}  
\h{2}{14}{6}  
\h{2}{3}{10}  
\h{7}{9}{5}  
\h{7}{7}{3}  
\h{10}{4}{3}  
\h{6}{2}{7}  
\h{6}{11}{5}  
\h{5}{5}{6}  
\h{5}{12}{10}  
\h{4}{1}{11}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{8}{7}  
\v{9}{6}{2}  
\v{14}{6}{4}  
\v{8}{10}{4}  
\v{2}{3}{11}  
\v{12}{3}{6}  
\v{7}{7}{2}  
\v{10}{4}{3}  
\v{13}{2}{2}  
\v{6}{2}{9}  
\v{11}{5}{6}  
\v{5}{5}{7}  
\v{15}{1}{11}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2861}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{4}  
\h{7}{5}{2}  
\h{7}{9}{3}  
\h{10}{3}{3}  
\h{4}{12}{9}  
\h{2}{14}{2}  
\h{2}{2}{12}  
\h{11}{8}{3}  
\h{8}{4}{3}  
\h{8}{6}{7}  
\h{12}{1}{3}  
\h{6}{7}{6}  
\h{1}{11}{5}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{9}{5}{5}  
\v{7}{5}{4}  
\v{10}{3}{6}  
\v{13}{3}{9}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{14}{2}{6}  
\v{11}{4}{4}  
\v{8}{4}{2}  
\v{15}{1}{5}  
\v{12}{1}{6}  
\v{6}{7}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2862}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{2}{8}  
\h{11}{5}{2}  
\h{6}{9}{5}  
\h{6}{6}{6}  
\h{7}{4}{5}  
\h{2}{1}{5}  
\h{2}{14}{2}  
\h{4}{12}{5}  
\h{9}{10}{6}  
\h{10}{7}{5}  
\h{8}{11}{2}  
\h{8}{3}{6}  
\h{1}{8}{13}  
\v{1}{8}{7}  
\v{3}{13}{2}  
\v{5}{2}{11}  
\v{13}{2}{3}  
\v{11}{5}{4}  
\v{6}{6}{3}  
\v{12}{4}{2}  
\v{7}{1}{3}  
\v{2}{1}{13}  
\v{4}{12}{2}  
\v{9}{10}{2}  
\v{15}{7}{3}  
\v{10}{7}{4}  
\v{8}{3}{8}  
\v{14}{3}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2863}{}  
\h{1}{15}{2}  
\h{3}{12}{9}  
\h{10}{8}{2}  
\h{5}{10}{5}  
\h{2}{14}{3}  
\h{2}{2}{12}  
\h{8}{5}{6}  
\h{8}{9}{3}  
\h{7}{7}{4}  
\h{7}{4}{2}  
\h{6}{6}{3}  
\h{6}{11}{7}  
\h{13}{3}{2}  
\h{4}{1}{11}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{12}{8}{4}  
\v{10}{8}{2}  
\v{5}{10}{4}  
\v{2}{2}{12}  
\v{14}{2}{3}  
\v{8}{5}{4}  
\v{11}{7}{2}  
\v{7}{4}{3}  
\v{9}{4}{2}  
\v{6}{6}{5}  
\v{13}{3}{8}  
\v{15}{1}{2}  
\v{4}{1}{12}  
\end{tikzpicture}  \clearpage \noindent
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2864}{}  
\h{1}{15}{2}  
\h{3}{11}{9}  
\h{5}{3}{7}  
\h{5}{7}{5}  
\h{10}{10}{3}  
\h{8}{12}{5}  
\h{2}{1}{6}  
\h{2}{14}{9}  
\h{6}{9}{5}  
\h{6}{6}{9}  
\h{9}{8}{6}  
\h{9}{5}{5}  
\h{7}{2}{7}  
\h{4}{4}{3}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{12}{3}{8}  
\v{5}{3}{4}  
\v{10}{7}{3}  
\v{13}{10}{2}  
\v{8}{1}{11}  
\v{2}{1}{13}  
\v{11}{9}{5}  
\v{6}{6}{3}  
\v{15}{6}{2}  
\v{9}{5}{3}  
\v{14}{2}{3}  
\v{7}{2}{2}  
\v{4}{4}{9}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2865}{}  
\h{1}{15}{2}  
\h{3}{13}{5}  
\h{8}{10}{5}  
\h{5}{12}{8}  
\h{5}{9}{5}  
\h{10}{6}{4}  
\h{7}{2}{7}  
\h{7}{4}{8}  
\h{9}{8}{6}  
\h{4}{11}{5}  
\h{2}{14}{2}  
\h{2}{1}{10}  
\h{6}{5}{6}  
\h{6}{3}{5}  
\h{1}{7}{10}  
\v{1}{7}{8}  
\v{3}{13}{2}  
\v{8}{10}{3}  
\v{13}{10}{2}  
\v{5}{9}{3}  
\v{10}{6}{3}  
\v{14}{2}{4}  
\v{7}{2}{2}  
\v{15}{4}{4}  
\v{9}{8}{3}  
\v{4}{11}{3}  
\v{2}{1}{13}  
\v{12}{1}{4}  
\v{6}{3}{2}  
\v{11}{3}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2866}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{5}{2}  
\h{7}{7}{8}  
\h{11}{9}{4}  
\h{2}{2}{9}  
\h{2}{14}{2}  
\h{4}{12}{8}  
\h{9}{3}{3}  
\h{6}{6}{3}  
\h{6}{4}{4}  
\h{10}{10}{3}  
\h{8}{1}{5}  
\h{8}{11}{6}  
\h{1}{8}{13}  
\v{1}{8}{7}  
\v{3}{13}{2}  
\v{5}{5}{8}  
\v{7}{5}{2}  
\v{15}{7}{2}  
\v{11}{2}{7}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{12}{3}{9}  
\v{9}{3}{3}  
\v{6}{4}{2}  
\v{10}{4}{6}  
\v{13}{1}{9}  
\v{8}{1}{10}  
\v{14}{8}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2867}{}  
\h{1}{15}{2}  
\h{3}{4}{5}  
\h{6}{7}{2}  
\h{4}{14}{2}  
\h{4}{10}{6}  
\h{7}{5}{3}  
\h{7}{8}{7}  
\h{2}{2}{12}  
\h{2}{13}{3}  
\h{5}{3}{10}  
\h{12}{1}{3}  
\h{9}{11}{3}  
\h{9}{9}{2}  
\h{11}{12}{2}  
\h{1}{6}{12}  
\v{1}{6}{9}  
\v{3}{4}{11}  
\v{8}{4}{3}  
\v{6}{7}{7}  
\v{4}{10}{4}  
\v{10}{5}{5}  
\v{7}{5}{3}  
\v{14}{2}{6}  
\v{2}{2}{11}  
\v{5}{3}{10}  
\v{15}{1}{2}  
\v{12}{1}{10}  
\v{9}{9}{2}  
\v{11}{9}{3}  
\v{13}{6}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2868}{}  
\h{1}{15}{2}  
\h{3}{9}{7}  
\h{10}{3}{3}  
\h{9}{5}{4}  
\h{5}{13}{4}  
\h{5}{10}{9}  
\h{6}{7}{8}  
\h{6}{2}{9}  
\h{4}{6}{11}  
\h{4}{11}{3}  
\h{7}{8}{5}  
\h{8}{12}{4}  
\h{2}{14}{6}  
\h{2}{1}{9}  
\h{1}{4}{10}  
\v{1}{4}{11}  
\v{3}{9}{6}  
\v{10}{3}{6}  
\v{13}{3}{2}  
\v{9}{5}{8}  
\v{5}{10}{3}  
\v{14}{7}{3}  
\v{6}{2}{5}  
\v{15}{2}{4}  
\v{4}{6}{5}  
\v{7}{8}{3}  
\v{12}{8}{4}  
\v{8}{12}{2}  
\v{2}{1}{13}  
\v{11}{1}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2869}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{10}{7}  
\h{13}{3}{2}  
\h{12}{1}{3}  
\h{10}{8}{2}  
\h{4}{11}{6}  
\h{4}{7}{5}  
\h{7}{5}{2}  
\h{5}{12}{2}  
\h{2}{14}{3}  
\h{2}{2}{12}  
\h{8}{4}{6}  
\h{8}{6}{3}  
\h{1}{9}{10}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{6}{10}{3}  
\v{13}{3}{7}  
\v{15}{1}{2}  
\v{12}{1}{7}  
\v{10}{8}{3}  
\v{4}{7}{4}  
\v{9}{5}{2}  
\v{7}{5}{7}  
\v{5}{12}{2}  
\v{2}{2}{12}  
\v{14}{2}{2}  
\v{8}{4}{2}  
\v{11}{6}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2870}{}  
\h{1}{15}{2}  
\h{3}{12}{2}  
\h{5}{3}{2}  
\h{7}{11}{4}  
\h{11}{5}{2}  
\h{10}{10}{3}  
\h{8}{7}{2}  
\h{2}{14}{6}  
\h{2}{4}{12}  
\h{6}{1}{8}  
\h{6}{6}{3}  
\h{9}{8}{6}  
\h{12}{2}{3}  
\h{4}{9}{8}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{5}{3}{9}  
\v{7}{3}{8}  
\v{11}{5}{6}  
\v{13}{5}{5}  
\v{10}{7}{3}  
\v{8}{7}{7}  
\v{2}{4}{10}  
\v{14}{1}{3}  
\v{6}{1}{5}  
\v{9}{6}{2}  
\v{15}{2}{6}  
\v{12}{2}{7}  
\v{4}{9}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2871}{}  
\h{1}{15}{2}  
\h{3}{12}{2}  
\h{5}{3}{3}  
\h{8}{11}{2}  
\h{10}{5}{3}  
\h{9}{8}{4}  
\h{2}{14}{7}  
\h{2}{4}{12}  
\h{6}{1}{8}  
\h{6}{9}{6}  
\h{12}{7}{3}  
\h{11}{2}{4}  
\h{7}{6}{4}  
\h{4}{10}{3}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{5}{3}{9}  
\v{8}{3}{8}  
\v{10}{5}{6}  
\v{13}{5}{3}  
\v{9}{8}{6}  
\v{2}{4}{10}  
\v{14}{1}{3}  
\v{6}{1}{8}  
\v{12}{7}{2}  
\v{15}{2}{5}  
\v{11}{2}{4}  
\v{7}{6}{4}  
\v{4}{10}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2872}{}  
\h{1}{15}{2}  
\h{3}{11}{4}  
\h{5}{3}{2}  
\h{5}{12}{3}  
\h{8}{2}{5}  
\h{13}{8}{2}  
\h{10}{4}{5}  
\h{6}{10}{4}  
\h{2}{14}{4}  
\h{2}{5}{9}  
\h{11}{7}{3}  
\h{12}{9}{2}  
\h{9}{6}{3}  
\h{4}{1}{5}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{7}{3}{8}  
\v{5}{3}{9}  
\v{8}{2}{10}  
\v{13}{2}{6}  
\v{15}{4}{4}  
\v{10}{4}{6}  
\v{6}{10}{4}  
\v{2}{5}{9}  
\v{11}{5}{2}  
\v{14}{7}{2}  
\v{12}{6}{3}  
\v{9}{1}{5}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2873}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{9}{2}  
\h{7}{11}{8}  
\h{11}{1}{4}  
\h{9}{6}{2}  
\h{6}{10}{3}  
\h{6}{5}{7}  
\h{4}{12}{9}  
\h{2}{14}{2}  
\h{2}{2}{12}  
\h{12}{7}{2}  
\h{8}{3}{4}  
\h{8}{8}{2}  
\h{1}{4}{9}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{5}{9}{4}  
\v{7}{9}{2}  
\v{15}{1}{10}  
\v{11}{1}{5}  
\v{9}{6}{4}  
\v{6}{5}{5}  
\v{13}{5}{7}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{14}{2}{5}  
\v{12}{3}{4}  
\v{8}{3}{5}  
\v{10}{4}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2874}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{8}  
\h{10}{7}{3}  
\h{8}{1}{2}  
\h{8}{4}{3}  
\h{6}{8}{5}  
\h{4}{12}{2}  
\h{2}{14}{2}  
\h{2}{2}{13}  
\h{12}{6}{3}  
\h{7}{9}{5}  
\h{7}{3}{2}  
\h{9}{10}{5}  
\h{1}{5}{13}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{13}{7}{4}  
\v{10}{1}{6}  
\v{8}{1}{3}  
\v{11}{4}{4}  
\v{6}{8}{4}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{15}{2}{4}  
\v{12}{6}{3}  
\v{7}{3}{6}  
\v{9}{3}{7}  
\v{14}{5}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2875}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{7}  
\h{8}{7}{4}  
\h{8}{1}{2}  
\h{6}{8}{4}  
\h{4}{12}{2}  
\h{2}{14}{2}  
\h{2}{2}{13}  
\h{13}{5}{2}  
\h{9}{10}{4}  
\h{7}{3}{2}  
\h{7}{9}{4}  
\h{11}{6}{3}  
\h{1}{4}{13}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{12}{7}{4}  
\v{8}{1}{6}  
\v{10}{1}{7}  
\v{6}{8}{4}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{15}{2}{3}  
\v{13}{5}{5}  
\v{9}{3}{7}  
\v{7}{3}{6}  
\v{11}{6}{3}  
\v{14}{4}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2876}{}  
\h{1}{15}{3}  
\h{4}{8}{2}  
\h{3}{14}{3}  
\h{3}{2}{10}  
\h{10}{11}{3}  
\h{7}{6}{3}  
\h{7}{4}{5}  
\h{2}{13}{10}  
\h{2}{7}{6}  
\h{5}{5}{3}  
\h{5}{9}{10}  
\h{9}{12}{6}  
\h{9}{1}{5}  
\h{11}{3}{3}  
\h{1}{10}{10}  
\v{1}{10}{5}  
\v{4}{8}{7}  
\v{6}{8}{6}  
\v{3}{2}{12}  
\v{13}{2}{9}  
\v{10}{6}{5}  
\v{7}{4}{2}  
\v{12}{4}{9}  
\v{2}{7}{6}  
\v{8}{5}{2}  
\v{5}{5}{4}  
\v{15}{9}{3}  
\v{9}{1}{11}  
\v{14}{1}{2}  
\v{11}{3}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2877}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{2}{7}  
\h{8}{6}{4}  
\h{8}{3}{5}  
\h{13}{9}{2}  
\h{11}{7}{4}  
\h{6}{5}{5}  
\h{2}{1}{4}  
\h{2}{14}{2}  
\h{4}{12}{6}  
\h{7}{10}{3}  
\h{7}{4}{2}  
\h{9}{11}{5}  
\h{1}{8}{13}  
\v{1}{8}{7}  
\v{3}{13}{2}  
\v{5}{2}{11}  
\v{12}{2}{4}  
\v{8}{3}{3}  
\v{13}{3}{6}  
\v{15}{7}{2}  
\v{11}{5}{2}  
\v{6}{1}{4}  
\v{2}{1}{13}  
\v{4}{12}{2}  
\v{10}{10}{2}  
\v{7}{4}{6}  
\v{9}{4}{7}  
\v{14}{8}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2878}{}  
\h{1}{15}{2}  
\h{3}{12}{9}  
\h{7}{7}{5}  
\h{7}{10}{3}  
\h{5}{3}{5}  
\h{5}{1}{10}  
\h{9}{11}{6}  
\h{6}{9}{3}  
\h{2}{14}{4}  
\h{2}{5}{11}  
\h{11}{8}{2}  
\h{11}{6}{3}  
\h{8}{4}{6}  
\h{4}{2}{4}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{12}{7}{5}  
\v{7}{7}{3}  
\v{10}{3}{7}  
\v{5}{1}{2}  
\v{15}{1}{10}  
\v{9}{9}{2}  
\v{6}{9}{5}  
\v{2}{5}{9}  
\v{13}{5}{3}  
\v{11}{6}{2}  
\v{14}{4}{2}  
\v{8}{2}{2}  
\v{4}{2}{11}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2879}{}  
\h{1}{15}{2}  
\h{3}{12}{4}  
\h{7}{7}{4}  
\h{11}{2}{4}  
\h{12}{10}{3}  
\h{9}{3}{3}  
\h{6}{11}{3}  
\h{6}{4}{2}  
\h{5}{8}{3}  
\h{2}{14}{3}  
\h{2}{5}{11}  
\h{10}{9}{3}  
\h{10}{6}{4}  
\h{4}{1}{10}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{7}{7}{5}  
\v{11}{2}{5}  
\v{15}{2}{8}  
\v{12}{3}{7}  
\v{9}{3}{8}  
\v{6}{4}{7}  
\v{8}{4}{4}  
\v{5}{8}{6}  
\v{2}{5}{9}  
\v{13}{5}{4}  
\v{10}{6}{3}  
\v{14}{1}{5}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2880}{}  
\h{1}{15}{2}  
\h{3}{12}{3}  
\h{6}{7}{7}  
\h{10}{3}{3}  
\h{10}{11}{2}  
\h{12}{5}{3}  
\h{8}{8}{7}  
\h{2}{1}{6}  
\h{2}{14}{2}  
\h{4}{2}{7}  
\h{7}{10}{4}  
\h{7}{4}{2}  
\h{5}{13}{4}  
\h{5}{9}{9}  
\h{1}{6}{13}  
\v{1}{6}{9}  
\v{3}{12}{3}  
\v{6}{7}{5}  
\v{13}{3}{4}  
\v{10}{3}{8}  
\v{12}{5}{6}  
\v{15}{5}{3}  
\v{8}{1}{7}  
\v{2}{1}{13}  
\v{4}{2}{12}  
\v{11}{2}{8}  
\v{7}{4}{6}  
\v{9}{4}{9}  
\v{5}{9}{4}  
\v{14}{6}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2881}{}  
\h{1}{15}{2}  
\h{3}{12}{2}  
\h{2}{14}{3}  
\h{2}{1}{7}  
\h{9}{3}{3}  
\h{12}{8}{3}  
\h{11}{5}{4}  
\h{6}{10}{5}  
\h{4}{13}{2}  
\h{4}{11}{3}  
\h{7}{4}{7}  
\h{8}{6}{6}  
\h{8}{2}{2}  
\h{10}{9}{3}  
\h{1}{7}{12}  
\v{1}{7}{8}  
\v{3}{12}{3}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{9}{1}{2}  
\v{12}{3}{5}  
\v{15}{5}{3}  
\v{11}{5}{5}  
\v{6}{10}{3}  
\v{4}{11}{2}  
\v{7}{4}{7}  
\v{14}{4}{2}  
\v{8}{2}{4}  
\v{10}{2}{7}  
\v{13}{7}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2882}{}  
\h{1}{15}{2}  
\h{3}{12}{5}  
\h{8}{10}{2}  
\h{10}{8}{4}  
\h{12}{6}{2}  
\h{5}{1}{7}  
\h{5}{3}{6}  
\h{9}{9}{2}  
\h{6}{11}{3}  
\h{2}{14}{4}  
\h{2}{5}{11}  
\h{13}{7}{2}  
\h{7}{4}{8}  
\h{4}{2}{3}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{8}{10}{2}  
\v{10}{8}{2}  
\v{14}{6}{2}  
\v{12}{1}{5}  
\v{5}{1}{2}  
\v{11}{3}{6}  
\v{9}{9}{2}  
\v{6}{11}{3}  
\v{2}{5}{9}  
\v{13}{5}{2}  
\v{15}{4}{3}  
\v{7}{2}{2}  
\v{4}{2}{11}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2883}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{6}{3}  
\h{8}{4}{7}  
\h{6}{11}{9}  
\h{6}{3}{4}  
\h{4}{12}{6}  
\h{2}{14}{2}  
\h{2}{2}{12}  
\h{12}{9}{2}  
\h{7}{7}{5}  
\h{7}{5}{2}  
\h{9}{1}{2}  
\h{11}{8}{2}  
\h{1}{10}{12}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{5}{6}{7}  
\v{8}{4}{2}  
\v{15}{4}{7}  
\v{6}{3}{8}  
\v{10}{3}{9}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{14}{2}{7}  
\v{12}{7}{2}  
\v{7}{5}{2}  
\v{9}{1}{4}  
\v{11}{1}{7}  
\v{13}{8}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2884}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{4}{2}  
\h{4}{6}{4}  
\h{4}{12}{5}  
\h{9}{7}{3}  
\h{10}{9}{2}  
\h{7}{5}{3}  
\h{7}{3}{7}  
\h{2}{1}{12}  
\h{2}{14}{3}  
\h{5}{11}{10}  
\h{13}{2}{2}  
\h{11}{8}{2}  
\h{1}{10}{10}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{6}{4}{9}  
\v{8}{4}{2}  
\v{4}{6}{6}  
\v{9}{7}{5}  
\v{12}{7}{2}  
\v{10}{5}{4}  
\v{7}{3}{2}  
\v{14}{1}{2}  
\v{2}{1}{13}  
\v{5}{11}{3}  
\v{15}{2}{9}  
\v{13}{2}{6}  
\v{11}{8}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2885}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{5}{11}{2}  
\h{5}{4}{10}  
\h{12}{7}{3}  
\h{8}{10}{4}  
\h{8}{8}{5}  
\h{9}{6}{4}  
\h{9}{2}{5}  
\h{4}{5}{10}  
\h{2}{14}{2}  
\h{2}{1}{9}  
\h{6}{9}{5}  
\h{6}{12}{4}  
\h{1}{3}{9}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{7}{11}{2}  
\v{5}{4}{7}  
\v{15}{4}{3}  
\v{12}{7}{3}  
\v{8}{8}{2}  
\v{13}{6}{2}  
\v{9}{2}{4}  
\v{14}{2}{3}  
\v{4}{5}{9}  
\v{2}{1}{13}  
\v{11}{1}{8}  
\v{6}{9}{3}  
\v{10}{3}{9}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2886}{}  
\h{1}{15}{2}  
\h{3}{13}{7}  
\h{7}{9}{3}  
\h{7}{12}{6}  
\h{6}{1}{7}  
\h{6}{3}{8}  
\h{4}{6}{10}  
\h{4}{2}{4}  
\h{5}{11}{3}  
\h{2}{14}{3}  
\h{2}{4}{13}  
\h{11}{7}{4}  
\h{9}{10}{2}  
\h{9}{8}{3}  
\h{1}{5}{11}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{10}{9}{4}  
\v{7}{9}{3}  
\v{13}{1}{11}  
\v{6}{1}{2}  
\v{14}{3}{3}  
\v{4}{2}{4}  
\v{8}{2}{9}  
\v{5}{11}{3}  
\v{2}{4}{10}  
\v{15}{4}{3}  
\v{11}{7}{3}  
\v{9}{8}{2}  
\v{12}{5}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2887}{}  
\h{1}{15}{2}  
\h{3}{13}{7}  
\h{10}{11}{5}  
\h{12}{8}{3}  
\h{8}{1}{4}  
\h{8}{6}{5}  
\h{5}{3}{8}  
\h{2}{14}{3}  
\h{2}{4}{5}  
\h{7}{9}{4}  
\h{9}{12}{2}  
\h{6}{5}{3}  
\h{4}{2}{2}  
\h{4}{7}{10}  
\h{1}{10}{13}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{10}{11}{2}  
\v{15}{8}{3}  
\v{12}{1}{7}  
\v{8}{1}{5}  
\v{13}{3}{3}  
\v{5}{3}{11}  
\v{2}{4}{10}  
\v{7}{4}{5}  
\v{11}{9}{3}  
\v{9}{5}{7}  
\v{6}{2}{3}  
\v{4}{2}{5}  
\v{14}{7}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2888}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{5}{5}  
\h{8}{11}{3}  
\h{8}{7}{7}  
\h{4}{10}{11}  
\h{4}{2}{3}  
\h{7}{9}{2}  
\h{5}{12}{4}  
\h{2}{14}{3}  
\h{2}{1}{11}  
\h{10}{4}{3}  
\h{10}{6}{2}  
\h{12}{3}{2}  
\h{1}{8}{13}  
\v{1}{8}{7}  
\v{3}{13}{2}  
\v{6}{5}{8}  
\v{11}{5}{6}  
\v{8}{7}{4}  
\v{15}{7}{3}  
\v{4}{2}{8}  
\v{7}{2}{7}  
\v{9}{9}{3}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{13}{1}{3}  
\v{10}{4}{2}  
\v{12}{3}{3}  
\v{14}{3}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2889}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{8}{6}  
\h{11}{6}{3}  
\h{6}{11}{8}  
\h{6}{4}{2}  
\h{4}{12}{4}  
\h{2}{14}{2}  
\h{2}{2}{13}  
\h{10}{10}{5}  
\h{10}{7}{2}  
\h{7}{5}{5}  
\h{7}{1}{2}  
\h{9}{9}{4}  
\h{1}{3}{12}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{5}{8}{5}  
\v{11}{6}{2}  
\v{14}{6}{5}  
\v{6}{4}{7}  
\v{8}{4}{8}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{15}{2}{8}  
\v{10}{7}{3}  
\v{12}{5}{2}  
\v{7}{1}{4}  
\v{9}{1}{8}  
\v{13}{3}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2890}{}  
\h{1}{15}{2}  
\h{3}{12}{3}  
\h{6}{8}{6}  
\h{12}{6}{3}  
\h{10}{2}{5}  
\h{2}{14}{8}  
\h{2}{4}{12}  
\h{11}{10}{3}  
\h{8}{3}{3}  
\h{5}{11}{3}  
\h{5}{5}{4}  
\h{9}{1}{4}  
\h{7}{7}{6}  
\h{4}{9}{3}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{6}{8}{4}  
\v{12}{6}{2}  
\v{15}{2}{4}  
\v{10}{2}{12}  
\v{2}{4}{10}  
\v{14}{4}{6}  
\v{11}{3}{7}  
\v{8}{3}{8}  
\v{5}{5}{6}  
\v{9}{1}{4}  
\v{13}{1}{6}  
\v{7}{7}{2}  
\v{4}{9}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2891}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{4}  
\h{6}{2}{3}  
\h{6}{5}{9}  
\h{7}{3}{8}  
\h{7}{1}{3}  
\h{10}{8}{2}  
\h{8}{10}{4}  
\h{4}{12}{4}  
\h{2}{14}{2}  
\h{2}{4}{12}  
\h{11}{7}{3}  
\h{11}{9}{2}  
\h{1}{6}{12}  
\v{1}{6}{9}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{9}{2}{9}  
\v{6}{2}{3}  
\v{15}{3}{2}  
\v{7}{1}{2}  
\v{10}{1}{7}  
\v{12}{8}{2}  
\v{8}{10}{2}  
\v{4}{12}{2}  
\v{2}{4}{10}  
\v{14}{4}{3}  
\v{11}{7}{2}  
\v{13}{6}{3}  
\end{tikzpicture}   
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2892}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{9}{2}  
\h{7}{11}{6}  
\h{10}{3}{3}  
\h{4}{12}{6}  
\h{2}{14}{2}  
\h{2}{2}{13}  
\h{12}{5}{3}  
\h{8}{7}{4}  
\h{6}{10}{2}  
\h{6}{8}{3}  
\h{9}{1}{2}  
\h{11}{6}{3}  
\h{1}{4}{13}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{5}{9}{4}  
\v{7}{9}{2}  
\v{13}{3}{8}  
\v{10}{3}{9}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{15}{2}{3}  
\v{12}{5}{2}  
\v{8}{7}{3}  
\v{6}{8}{2}  
\v{9}{1}{7}  
\v{11}{1}{5}  
\v{14}{4}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2893}{}  
\h{1}{15}{2}  
\h{3}{12}{2}  
\h{5}{3}{2}  
\h{7}{11}{3}  
\h{10}{4}{4}  
\h{9}{7}{5}  
\h{2}{14}{7}  
\h{2}{2}{10}  
\h{6}{8}{6}  
\h{6}{1}{9}  
\h{13}{6}{2}  
\h{11}{9}{2}  
\h{8}{5}{3}  
\h{4}{10}{4}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{5}{3}{9}  
\v{7}{3}{8}  
\v{10}{4}{7}  
\v{14}{4}{3}  
\v{9}{7}{7}  
\v{2}{2}{12}  
\v{12}{2}{6}  
\v{6}{1}{7}  
\v{15}{1}{5}  
\v{13}{6}{3}  
\v{11}{5}{4}  
\v{8}{5}{5}  
\v{4}{10}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2894}{}  
\h{1}{15}{2}  
\h{3}{13}{7}  
\h{10}{3}{2}  
\h{12}{10}{2}  
\h{7}{6}{7}  
\h{5}{11}{2}  
\h{2}{2}{3}  
\h{2}{14}{2}  
\h{4}{4}{11}  
\h{11}{7}{4}  
\h{9}{1}{2}  
\h{6}{9}{3}  
\h{6}{12}{7}  
\h{8}{8}{5}  
\h{1}{5}{7}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{10}{3}{10}  
\v{12}{3}{7}  
\v{14}{6}{4}  
\v{7}{6}{5}  
\v{5}{2}{9}  
\v{2}{2}{12}  
\v{4}{4}{10}  
\v{15}{4}{3}  
\v{11}{1}{6}  
\v{9}{1}{8}  
\v{6}{9}{3}  
\v{13}{8}{4}  
\v{8}{5}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2895}{}  
\h{1}{15}{2}  
\h{3}{11}{7}  
\h{10}{4}{5}  
\h{12}{7}{3}  
\h{6}{12}{6}  
\h{2}{2}{4}  
\h{2}{13}{2}  
\h{4}{10}{9}  
\h{8}{6}{5}  
\h{8}{9}{3}  
\h{9}{1}{2}  
\h{7}{8}{2}  
\h{5}{14}{2}  
\h{5}{3}{9}  
\h{1}{5}{13}  
\v{1}{5}{10}  
\v{3}{11}{4}  
\v{10}{4}{7}  
\v{15}{4}{3}  
\v{12}{7}{5}  
\v{6}{2}{10}  
\v{2}{2}{11}  
\v{4}{10}{3}  
\v{13}{6}{4}  
\v{8}{6}{3}  
\v{11}{1}{8}  
\v{9}{1}{7}  
\v{7}{8}{6}  
\v{5}{3}{11}  
\v{14}{3}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2896}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{4}  
\h{9}{7}{3}  
\h{10}{1}{2}  
\h{7}{9}{3}  
\h{7}{5}{7}  
\h{2}{2}{12}  
\h{2}{14}{2}  
\h{4}{12}{7}  
\h{11}{6}{4}  
\h{13}{4}{2}  
\h{6}{11}{7}  
\h{6}{8}{2}  
\h{1}{3}{7}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{9}{7}{3}  
\v{12}{1}{6}  
\v{10}{1}{8}  
\v{7}{5}{4}  
\v{14}{2}{3}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{11}{6}{6}  
\v{15}{4}{2}  
\v{13}{4}{7}  
\v{6}{8}{3}  
\v{8}{3}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2897}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{8}{7}  
\h{12}{5}{2}  
\h{8}{9}{6}  
\h{6}{4}{2}  
\h{6}{10}{3}  
\h{9}{3}{2}  
\h{4}{12}{7}  
\h{2}{14}{2}  
\h{2}{2}{11}  
\h{10}{6}{3}  
\h{10}{1}{5}  
\h{7}{7}{8}  
\h{1}{11}{6}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{5}{8}{5}  
\v{12}{5}{3}  
\v{14}{5}{4}  
\v{8}{4}{5}  
\v{6}{4}{6}  
\v{9}{3}{7}  
\v{11}{3}{9}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{13}{2}{4}  
\v{10}{1}{5}  
\v{15}{1}{6}  
\v{7}{7}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2898}{}  
\h{1}{15}{2}  
\h{3}{12}{2}  
\h{5}{3}{2}  
\h{7}{11}{4}  
\h{11}{4}{3}  
\h{12}{9}{2}  
\h{9}{6}{3}  
\h{2}{14}{7}  
\h{2}{2}{11}  
\h{6}{8}{7}  
\h{6}{1}{9}  
\h{10}{7}{5}  
\h{8}{5}{2}  
\h{4}{10}{4}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{5}{3}{9}  
\v{7}{3}{8}  
\v{11}{4}{7}  
\v{14}{4}{5}  
\v{12}{6}{3}  
\v{9}{6}{8}  
\v{2}{2}{12}  
\v{13}{2}{6}  
\v{6}{1}{7}  
\v{15}{1}{6}  
\v{10}{5}{2}  
\v{8}{5}{5}  
\v{4}{10}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2899}{}  
\h{1}{15}{2}  
\h{3}{12}{2}  
\h{5}{3}{3}  
\h{8}{11}{3}  
\h{11}{4}{3}  
\h{10}{7}{4}  
\h{2}{14}{8}  
\h{2}{2}{10}  
\h{9}{5}{3}  
\h{6}{9}{3}  
\h{6}{1}{9}  
\h{13}{6}{2}  
\h{7}{8}{6}  
\h{4}{10}{3}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{5}{3}{9}  
\v{8}{3}{8}  
\v{11}{4}{7}  
\v{14}{4}{3}  
\v{10}{7}{7}  
\v{2}{2}{12}  
\v{12}{2}{3}  
\v{9}{5}{4}  
\v{6}{1}{8}  
\v{15}{1}{5}  
\v{13}{6}{2}  
\v{7}{8}{2}  
\v{4}{10}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2900}{}  
\h{1}{15}{2}  
\h{3}{11}{5}  
\h{6}{8}{2}  
\h{6}{10}{3}  
\h{9}{5}{2}  
\h{2}{14}{9}  
\h{2}{4}{12}  
\h{7}{7}{7}  
\h{5}{9}{2}  
\h{5}{12}{7}  
\h{12}{2}{3}  
\h{10}{6}{5}  
\h{10}{3}{3}  
\h{4}{1}{9}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{8}{8}{3}  
\v{6}{8}{2}  
\v{9}{5}{5}  
\v{11}{5}{9}  
\v{2}{4}{10}  
\v{14}{4}{3}  
\v{7}{7}{2}  
\v{5}{9}{3}  
\v{12}{2}{10}  
\v{15}{2}{4}  
\v{10}{3}{3}  
\v{13}{1}{2}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2901}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{2}  
\h{7}{6}{3}  
\h{10}{4}{5}  
\h{6}{11}{9}  
\h{6}{8}{2}  
\h{8}{2}{5}  
\h{4}{12}{9}  
\h{2}{14}{2}  
\h{2}{3}{10}  
\h{9}{7}{3}  
\h{9}{5}{2}  
\h{11}{1}{3}  
\h{1}{9}{13}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{7}{6}{4}  
\v{10}{4}{2}  
\v{15}{4}{7}  
\v{6}{8}{3}  
\v{8}{2}{6}  
\v{13}{2}{10}  
\v{4}{12}{2}  
\v{2}{3}{11}  
\v{12}{3}{4}  
\v{9}{5}{2}  
\v{11}{1}{4}  
\v{14}{1}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2902}{}  
\h{1}{15}{2}  
\h{3}{7}{7}  
\h{6}{9}{4}  
\h{4}{14}{2}  
\h{4}{12}{5}  
\h{9}{10}{5}  
\h{5}{5}{9}  
\h{2}{13}{3}  
\h{2}{1}{11}  
\h{7}{8}{6}  
\h{7}{11}{5}  
\h{8}{3}{4}  
\h{8}{6}{7}  
\h{11}{4}{4}  
\h{1}{2}{10}  
\v{1}{2}{13}  
\v{3}{7}{8}  
\v{10}{7}{2}  
\v{6}{9}{5}  
\v{4}{12}{2}  
\v{9}{10}{2}  
\v{14}{5}{5}  
\v{5}{5}{8}  
\v{2}{1}{12}  
\v{13}{1}{7}  
\v{7}{8}{3}  
\v{12}{3}{8}  
\v{8}{3}{3}  
\v{15}{4}{2}  
\v{11}{2}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2903}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{8}{6}  
\h{9}{11}{3}  
\h{9}{9}{4}  
\h{8}{7}{5}  
\h{8}{2}{6}  
\h{4}{5}{10}  
\h{2}{14}{2}  
\h{2}{1}{9}  
\h{7}{10}{4}  
\h{7}{6}{8}  
\h{5}{4}{10}  
\h{5}{12}{5}  
\h{1}{3}{9}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{6}{8}{5}  
\v{12}{8}{3}  
\v{9}{9}{2}  
\v{13}{7}{2}  
\v{8}{2}{5}  
\v{14}{2}{3}  
\v{4}{5}{9}  
\v{2}{1}{13}  
\v{11}{1}{9}  
\v{7}{6}{4}  
\v{15}{4}{2}  
\v{5}{4}{8}  
\v{10}{3}{9}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2904}{}  
\h{1}{15}{2}  
\h{3}{13}{7}  
\h{5}{10}{5}  
\h{5}{7}{8}  
\h{13}{4}{2}  
\h{6}{11}{9}  
\h{6}{5}{2}  
\h{2}{1}{6}  
\h{2}{14}{2}  
\h{4}{3}{10}  
\h{12}{6}{2}  
\h{7}{9}{5}  
\h{7}{2}{2}  
\h{9}{12}{2}  
\h{1}{8}{10}  
\v{1}{8}{7}  
\v{3}{13}{2}  
\v{10}{10}{3}  
\v{5}{7}{3}  
\v{13}{4}{3}  
\v{15}{4}{7}  
\v{6}{5}{6}  
\v{8}{1}{4}  
\v{2}{1}{13}  
\v{4}{3}{11}  
\v{14}{3}{3}  
\v{12}{6}{3}  
\v{7}{2}{7}  
\v{9}{2}{10}  
\v{11}{8}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2905}{}  
\h{1}{15}{2}  
\h{3}{12}{2}  
\h{5}{3}{2}  
\h{7}{11}{2}  
\h{9}{4}{5}  
\h{8}{7}{6}  
\h{2}{14}{6}  
\h{2}{2}{10}  
\h{10}{9}{2}  
\h{6}{5}{4}  
\h{6}{1}{9}  
\h{13}{6}{2}  
\h{11}{10}{2}  
\h{4}{8}{7}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{5}{3}{9}  
\v{7}{3}{8}  
\v{9}{4}{7}  
\v{14}{4}{3}  
\v{8}{7}{7}  
\v{2}{2}{12}  
\v{12}{2}{7}  
\v{10}{5}{4}  
\v{6}{1}{4}  
\v{15}{1}{5}  
\v{13}{6}{4}  
\v{11}{8}{2}  
\v{4}{8}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2906}{}  
\h{1}{15}{2}  
\h{3}{13}{8}  
\h{8}{4}{3}  
\h{8}{6}{5}  
\h{7}{8}{6}  
\h{7}{11}{5}  
\h{2}{2}{10}  
\h{2}{14}{2}  
\h{4}{7}{6}  
\h{10}{3}{4}  
\h{6}{1}{8}  
\h{6}{12}{9}  
\h{5}{9}{10}  
\h{5}{5}{4}  
\h{1}{10}{8}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{11}{4}{9}  
\v{8}{4}{2}  
\v{13}{6}{2}  
\v{7}{8}{3}  
\v{12}{2}{9}  
\v{2}{2}{12}  
\v{4}{7}{7}  
\v{10}{3}{4}  
\v{14}{1}{2}  
\v{6}{1}{11}  
\v{15}{9}{3}  
\v{5}{5}{4}  
\v{9}{5}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2907}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{4}  
\h{9}{9}{6}  
\h{10}{2}{5}  
\h{7}{10}{3}  
\h{7}{6}{6}  
\h{11}{4}{2}  
\h{11}{7}{3}  
\h{8}{3}{6}  
\h{6}{8}{2}  
\h{4}{12}{2}  
\h{2}{14}{2}  
\h{2}{1}{10}  
\h{1}{5}{11}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{9}{9}{2}  
\v{15}{2}{7}  
\v{10}{2}{8}  
\v{7}{6}{4}  
\v{13}{4}{2}  
\v{11}{4}{3}  
\v{14}{3}{4}  
\v{8}{3}{5}  
\v{6}{8}{4}  
\v{4}{12}{2}  
\v{2}{1}{13}  
\v{12}{1}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2908}{}  
\h{1}{15}{2}  
\h{3}{7}{3}  
\h{6}{2}{2}  
\h{5}{8}{3}  
\h{2}{14}{3}  
\h{2}{1}{10}  
\h{10}{6}{2}  
\h{7}{3}{3}  
\h{7}{12}{7}  
\h{11}{10}{3}  
\h{4}{5}{7}  
\h{4}{13}{5}  
\h{9}{4}{6}  
\h{13}{11}{2}  
\h{1}{9}{12}  
\v{1}{9}{6}  
\v{3}{7}{8}  
\v{6}{2}{5}  
\v{8}{2}{6}  
\v{5}{8}{6}  
\v{2}{1}{13}  
\v{12}{1}{5}  
\v{10}{3}{3}  
\v{7}{3}{9}  
\v{14}{10}{2}  
\v{11}{5}{5}  
\v{4}{5}{8}  
\v{9}{4}{9}  
\v{15}{4}{7}  
\v{13}{9}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2909}{}  
\h{1}{15}{2}  
\h{3}{11}{7}  
\h{6}{2}{4}  
\h{6}{10}{6}  
\h{12}{6}{2}  
\h{11}{9}{3}  
\h{9}{12}{2}  
\h{4}{7}{5}  
\h{2}{13}{2}  
\h{2}{1}{5}  
\h{5}{4}{2}  
\h{5}{14}{3}  
\h{8}{3}{7}  
\h{13}{8}{2}  
\h{1}{5}{12}  
\v{1}{5}{10}  
\v{3}{11}{4}  
\v{10}{2}{9}  
\v{6}{2}{8}  
\v{12}{6}{4}  
\v{14}{6}{3}  
\v{11}{9}{3}  
\v{9}{7}{5}  
\v{4}{7}{6}  
\v{2}{1}{12}  
\v{7}{1}{3}  
\v{5}{4}{10}  
\v{8}{3}{11}  
\v{15}{3}{5}  
\v{13}{5}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2910}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{3}{10}  
\h{12}{6}{3}  
\h{12}{9}{2}  
\h{7}{5}{7}  
\h{7}{1}{2}  
\h{6}{8}{3}  
\h{2}{2}{4}  
\h{2}{14}{2}  
\h{4}{12}{6}  
\h{10}{10}{3}  
\h{11}{7}{2}  
\h{8}{11}{3}  
\h{1}{4}{7}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{5}{3}{10}  
\v{15}{3}{3}  
\v{12}{6}{3}  
\v{14}{5}{4}  
\v{7}{1}{4}  
\v{9}{1}{7}  
\v{6}{2}{6}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{10}{10}{2}  
\v{13}{7}{3}  
\v{11}{7}{4}  
\v{8}{4}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2911}{}  
\h{1}{15}{2}  
\h{3}{8}{7}  
\h{10}{6}{4}  
\h{8}{4}{6}  
\h{8}{10}{5}  
\h{5}{12}{8}  
\h{2}{1}{3}  
\h{2}{14}{4}  
\h{6}{3}{3}  
\h{9}{7}{3}  
\h{12}{5}{3}  
\h{11}{11}{4}  
\h{7}{9}{4}  
\h{4}{2}{3}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{8}{7}  
\v{10}{6}{2}  
\v{14}{4}{2}  
\v{8}{4}{6}  
\v{13}{10}{2}  
\v{5}{1}{11}  
\v{2}{1}{13}  
\v{6}{3}{11}  
\v{9}{3}{4}  
\v{12}{5}{2}  
\v{15}{5}{6}  
\v{11}{9}{2}  
\v{7}{2}{7}  
\v{4}{2}{11}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2912}{}  
\h{1}{15}{2}  
\h{3}{9}{5}  
\h{6}{11}{2}  
\h{6}{8}{5}  
\h{11}{5}{4}  
\h{10}{2}{5}  
\h{10}{7}{4}  
\h{5}{12}{9}  
\h{2}{14}{3}  
\h{2}{1}{11}  
\h{9}{3}{4}  
\h{7}{10}{2}  
\h{4}{13}{3}  
\h{4}{6}{8}  
\h{1}{4}{11}  
\v{1}{4}{11}  
\v{3}{9}{6}  
\v{8}{9}{2}  
\v{6}{8}{3}  
\v{11}{5}{3}  
\v{15}{2}{3}  
\v{10}{2}{5}  
\v{14}{7}{5}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{13}{1}{2}  
\v{9}{3}{7}  
\v{7}{10}{3}  
\v{4}{6}{7}  
\v{12}{4}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2913}{}  
\h{1}{15}{2}  
\h{3}{13}{9}  
\h{6}{4}{6}  
\h{6}{6}{4}  
\h{10}{9}{3}  
\h{2}{2}{11}  
\h{2}{14}{2}  
\h{4}{8}{7}  
\h{11}{3}{3}  
\h{9}{1}{5}  
\h{5}{11}{4}  
\h{5}{5}{3}  
\h{8}{7}{7}  
\h{7}{10}{8}  
\h{1}{12}{6}  
\v{1}{12}{3}  
\v{3}{13}{2}  
\v{12}{4}{9}  
\v{6}{4}{2}  
\v{10}{6}{3}  
\v{13}{2}{7}  
\v{2}{2}{12}  
\v{4}{8}{6}  
\v{11}{3}{5}  
\v{14}{1}{2}  
\v{9}{1}{10}  
\v{5}{5}{6}  
\v{8}{5}{2}  
\v{15}{7}{3}  
\v{7}{10}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2914}{}  
\h{1}{15}{2}  
\h{3}{10}{4}  
\h{4}{2}{3}  
\h{4}{13}{4}  
\h{8}{4}{2}  
\h{10}{9}{2}  
\h{5}{12}{7}  
\h{2}{14}{3}  
\h{2}{3}{13}  
\h{9}{6}{6}  
\h{6}{1}{3}  
\h{6}{7}{7}  
\h{11}{11}{2}  
\h{11}{8}{3}  
\h{1}{5}{13}  
\v{1}{5}{10}  
\v{3}{10}{5}  
\v{7}{2}{8}  
\v{4}{2}{11}  
\v{8}{4}{9}  
\v{10}{4}{5}  
\v{12}{9}{3}  
\v{5}{12}{2}  
\v{2}{3}{11}  
\v{15}{3}{3}  
\v{9}{1}{5}  
\v{6}{1}{6}  
\v{13}{7}{4}  
\v{11}{8}{3}  
\v{14}{5}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2915}{}  
\h{1}{15}{2}  
\h{3}{13}{5}  
\h{8}{5}{2}  
\h{4}{2}{6}  
\h{4}{8}{8}  
\h{7}{12}{5}  
\h{2}{14}{5}  
\h{2}{1}{12}  
\h{6}{7}{8}  
\h{6}{10}{5}  
\h{9}{3}{2}  
\h{9}{9}{4}  
\h{13}{6}{2}  
\h{5}{11}{10}  
\h{1}{4}{4}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{8}{5}{8}  
\v{10}{2}{3}  
\v{4}{2}{6}  
\v{12}{8}{4}  
\v{7}{12}{2}  
\v{2}{1}{13}  
\v{14}{1}{6}  
\v{6}{7}{3}  
\v{11}{3}{7}  
\v{9}{3}{6}  
\v{13}{6}{3}  
\v{15}{6}{5}  
\v{5}{4}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2916}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{8}  
\h{13}{7}{2}  
\h{10}{1}{5}  
\h{7}{9}{3}  
\h{7}{2}{2}  
\h{6}{5}{3}  
\h{4}{12}{2}  
\h{2}{14}{2}  
\h{2}{3}{9}  
\h{11}{6}{3}  
\h{12}{8}{2}  
\h{8}{4}{4}  
\h{1}{10}{7}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{13}{7}{4}  
\v{15}{1}{6}  
\v{10}{1}{8}  
\v{7}{2}{7}  
\v{9}{2}{3}  
\v{6}{5}{7}  
\v{4}{12}{2}  
\v{2}{3}{11}  
\v{11}{3}{3}  
\v{14}{6}{2}  
\v{12}{4}{4}  
\v{8}{4}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2917}{}  
\h{1}{15}{2}  
\h{3}{10}{6}  
\h{7}{8}{2}  
\h{7}{11}{5}  
\h{2}{4}{10}  
\h{2}{14}{9}  
\h{8}{7}{3}  
\h{8}{9}{2}  
\h{10}{6}{5}  
\h{5}{3}{10}  
\h{5}{5}{8}  
\h{6}{2}{7}  
\h{6}{12}{8}  
\h{4}{1}{10}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{10}{5}  
\v{9}{8}{2}  
\v{7}{8}{3}  
\v{12}{4}{7}  
\v{2}{4}{10}  
\v{11}{7}{7}  
\v{8}{7}{2}  
\v{10}{6}{3}  
\v{15}{3}{3}  
\v{5}{3}{2}  
\v{13}{2}{3}  
\v{6}{2}{10}  
\v{14}{1}{11}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2918}{}  
\h{1}{15}{2}  
\h{3}{12}{2}  
\h{5}{3}{2}  
\h{7}{11}{4}  
\h{8}{8}{3}  
\h{2}{14}{6}  
\h{2}{2}{12}  
\h{12}{6}{2}  
\h{10}{10}{2}  
\h{6}{5}{4}  
\h{6}{1}{9}  
\h{13}{4}{2}  
\h{9}{7}{4}  
\h{4}{9}{5}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{5}{3}{9}  
\v{7}{3}{8}  
\v{11}{8}{3}  
\v{8}{8}{6}  
\v{2}{2}{12}  
\v{14}{2}{4}  
\v{12}{6}{4}  
\v{10}{5}{5}  
\v{6}{1}{4}  
\v{15}{1}{3}  
\v{13}{4}{3}  
\v{9}{7}{2}  
\v{4}{9}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2919}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{7}{2}{5}  
\h{10}{6}{2}  
\h{5}{12}{5}  
\h{2}{14}{3}  
\h{2}{3}{4}  
\h{6}{7}{7}  
\h{13}{10}{2}  
\h{11}{8}{4}  
\h{8}{5}{3}  
\h{4}{1}{4}  
\h{4}{4}{5}  
\h{9}{11}{5}  
\h{1}{9}{13}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{7}{2}{11}  
\v{12}{2}{4}  
\v{10}{6}{6}  
\v{5}{12}{2}  
\v{2}{3}{11}  
\v{6}{3}{4}  
\v{13}{7}{3}  
\v{15}{8}{2}  
\v{11}{5}{3}  
\v{8}{1}{4}  
\v{4}{1}{3}  
\v{9}{4}{7}  
\v{14}{9}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2920}{}  
\h{1}{15}{2}  
\h{3}{7}{10}  
\h{10}{11}{3}  
\h{5}{4}{5}  
\h{5}{2}{10}  
\h{9}{12}{6}  
\h{6}{9}{3}  
\h{2}{1}{4}  
\h{2}{14}{9}  
\h{11}{6}{3}  
\h{7}{8}{7}  
\h{7}{10}{5}  
\h{8}{5}{4}  
\h{4}{3}{4}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{7}{8}  
\v{13}{7}{4}  
\v{10}{4}{7}  
\v{5}{2}{2}  
\v{15}{2}{10}  
\v{9}{9}{3}  
\v{6}{1}{8}  
\v{2}{1}{13}  
\v{11}{6}{8}  
\v{14}{6}{2}  
\v{7}{8}{2}  
\v{12}{5}{5}  
\v{8}{3}{2}  
\v{4}{3}{10}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2921}{}  
\h{1}{15}{2}  
\h{3}{13}{8}  
\h{8}{3}{3}  
\h{6}{11}{2}  
\h{6}{5}{9}  
\h{13}{8}{2}  
\h{7}{12}{6}  
\h{5}{9}{2}  
\h{2}{2}{3}  
\h{2}{14}{2}  
\h{4}{4}{5}  
\h{9}{7}{5}  
\h{12}{10}{2}  
\h{10}{1}{2}  
\h{1}{6}{9}  
\v{1}{6}{9}  
\v{3}{13}{2}  
\v{11}{3}{10}  
\v{8}{3}{8}  
\v{6}{5}{6}  
\v{15}{5}{3}  
\v{13}{8}{4}  
\v{7}{9}{3}  
\v{5}{2}{7}  
\v{2}{2}{12}  
\v{4}{4}{10}  
\v{9}{4}{3}  
\v{14}{7}{3}  
\v{12}{1}{9}  
\v{10}{1}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2922}{}  
\h{1}{15}{2}  
\h{3}{7}{3}  
\h{6}{10}{4}  
\h{10}{2}{5}  
\h{12}{5}{3}  
\h{2}{3}{10}  
\h{2}{14}{3}  
\h{5}{8}{4}  
\h{4}{13}{5}  
\h{4}{6}{10}  
\h{11}{4}{3}  
\h{8}{1}{3}  
\h{8}{12}{5}  
\h{7}{9}{6}  
\h{1}{11}{6}  
\v{1}{11}{4}  
\v{3}{7}{8}  
\v{6}{7}{3}  
\v{10}{2}{8}  
\v{15}{2}{3}  
\v{12}{3}{2}  
\v{2}{3}{11}  
\v{5}{8}{6}  
\v{9}{8}{5}  
\v{4}{6}{7}  
\v{14}{4}{2}  
\v{11}{1}{3}  
\v{8}{1}{11}  
\v{13}{9}{3}  
\v{7}{9}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2923}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{7}{6}{4}  
\h{11}{2}{2}  
\h{13}{10}{2}  
\h{12}{4}{3}  
\h{2}{1}{10}  
\h{2}{14}{4}  
\h{6}{11}{3}  
\h{4}{7}{5}  
\h{4}{12}{10}  
\h{10}{5}{4}  
\h{8}{8}{2}  
\h{5}{3}{3}  
\h{1}{9}{4}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{7}{6}{7}  
\v{11}{2}{4}  
\v{13}{2}{8}  
\v{15}{4}{6}  
\v{12}{1}{3}  
\v{2}{1}{13}  
\v{6}{11}{3}  
\v{9}{7}{4}  
\v{4}{7}{5}  
\v{14}{5}{7}  
\v{10}{5}{3}  
\v{8}{3}{5}  
\v{5}{3}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2924}{}  
\h{1}{15}{3}  
\h{4}{4}{8}  
\h{2}{7}{10}  
\h{2}{14}{8}  
\h{10}{11}{3}  
\h{8}{9}{5}  
\h{5}{2}{3}  
\h{5}{5}{9}  
\h{7}{3}{7}  
\h{3}{1}{4}  
\h{3}{10}{8}  
\h{9}{12}{2}  
\h{9}{6}{6}  
\h{6}{8}{9}  
\h{1}{13}{5}  
\v{1}{13}{2}  
\v{4}{4}{11}  
\v{12}{4}{3}  
\v{2}{7}{7}  
\v{10}{11}{3}  
\v{13}{9}{2}  
\v{8}{2}{7}  
\v{5}{2}{3}  
\v{14}{3}{2}  
\v{7}{1}{2}  
\v{3}{1}{9}  
\v{11}{10}{2}  
\v{9}{6}{6}  
\v{15}{6}{2}  
\v{6}{8}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2925}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{6}{8}  
\h{12}{2}{2}  
\h{8}{8}{4}  
\h{4}{3}{4}  
\h{4}{11}{11}  
\h{13}{4}{2}  
\h{2}{1}{11}  
\h{2}{14}{3}  
\h{5}{12}{5}  
\h{7}{9}{3}  
\h{7}{5}{2}  
\h{9}{10}{2}  
\h{1}{7}{10}  
\v{1}{7}{8}  
\v{3}{13}{2}  
\v{6}{6}{7}  
\v{14}{2}{4}  
\v{12}{2}{6}  
\v{8}{3}{5}  
\v{4}{3}{8}  
\v{15}{4}{7}  
\v{13}{1}{3}  
\v{2}{1}{13}  
\v{5}{12}{2}  
\v{10}{9}{3}  
\v{7}{5}{4}  
\v{9}{5}{5}  
\v{11}{7}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2926}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{7}{7}  
\h{12}{4}{3}  
\h{9}{1}{6}  
\h{9}{6}{4}  
\h{4}{12}{9}  
\h{2}{14}{2}  
\h{2}{2}{12}  
\h{11}{9}{3}  
\h{6}{5}{5}  
\h{6}{10}{2}  
\h{8}{3}{2}  
\h{7}{8}{3}  
\h{1}{11}{6}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{5}{7}{6}  
\v{12}{4}{3}  
\v{15}{1}{3}  
\v{9}{1}{5}  
\v{13}{6}{6}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{14}{2}{7}  
\v{11}{5}{4}  
\v{6}{5}{5}  
\v{8}{3}{7}  
\v{10}{3}{5}  
\v{7}{8}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2927}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{4}  
\h{9}{7}{6}  
\h{12}{4}{3}  
\h{10}{1}{2}  
\h{7}{9}{3}  
\h{7}{6}{7}  
\h{2}{2}{12}  
\h{2}{14}{2}  
\h{4}{12}{7}  
\h{11}{3}{2}  
\h{6}{11}{7}  
\h{6}{8}{2}  
\h{1}{5}{7}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{9}{7}{3}  
\v{15}{4}{3}  
\v{12}{1}{3}  
\v{10}{1}{8}  
\v{7}{6}{3}  
\v{14}{2}{4}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{11}{3}{9}  
\v{13}{3}{8}  
\v{6}{8}{3}  
\v{8}{5}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2928}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{8}{6}  
\h{11}{6}{4}  
\h{13}{2}{2}  
\h{9}{9}{4}  
\h{7}{3}{2}  
\h{7}{7}{5}  
\h{4}{12}{8}  
\h{2}{14}{2}  
\h{2}{4}{12}  
\h{10}{1}{4}  
\h{6}{10}{4}  
\h{6}{5}{2}  
\h{1}{11}{7}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{5}{8}{5}  
\v{11}{6}{2}  
\v{15}{2}{4}  
\v{13}{2}{7}  
\v{9}{3}{6}  
\v{7}{3}{4}  
\v{12}{7}{5}  
\v{4}{12}{2}  
\v{2}{4}{10}  
\v{14}{1}{3}  
\v{10}{1}{9}  
\v{6}{5}{5}  
\v{8}{5}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2929}{}  
\h{1}{15}{2}  
\h{3}{11}{3}  
\h{6}{9}{6}  
\h{7}{3}{5}  
\h{7}{5}{8}  
\h{13}{7}{2}  
\h{10}{2}{3}  
\h{4}{12}{6}  
\h{4}{10}{4}  
\h{2}{14}{6}  
\h{2}{6}{12}  
\h{11}{8}{3}  
\h{9}{1}{2}  
\h{5}{4}{4}  
\h{1}{13}{4}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{6}{9}{2}  
\v{12}{3}{6}  
\v{7}{3}{2}  
\v{15}{5}{2}  
\v{13}{2}{5}  
\v{10}{2}{10}  
\v{4}{10}{2}  
\v{8}{10}{4}  
\v{2}{6}{8}  
\v{14}{6}{2}  
\v{11}{1}{7}  
\v{9}{1}{3}  
\v{5}{4}{9}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2930}{}  
\h{1}{15}{2}  
\h{3}{3}{5}  
\h{6}{6}{2}  
\h{4}{14}{2}  
\h{4}{8}{6}  
\h{10}{11}{2}  
\h{9}{9}{3}  
\h{7}{4}{2}  
\h{7}{7}{8}  
\h{5}{2}{10}  
\h{2}{13}{3}  
\h{2}{1}{11}  
\h{11}{10}{2}  
\h{11}{12}{3}  
\h{1}{5}{13}  
\v{1}{5}{10}  
\v{3}{3}{12}  
\v{8}{3}{3}  
\v{6}{6}{8}  
\v{4}{8}{6}  
\v{10}{8}{3}  
\v{12}{9}{2}  
\v{9}{4}{5}  
\v{7}{4}{3}  
\v{15}{2}{5}  
\v{5}{2}{11}  
\v{2}{1}{12}  
\v{13}{1}{9}  
\v{11}{10}{2}  
\v{14}{5}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2931}{}  
\h{1}{15}{2}  
\h{3}{2}{10}  
\h{6}{9}{7}  
\h{6}{5}{6}  
\h{9}{11}{3}  
\h{4}{13}{5}  
\h{2}{1}{2}  
\h{2}{14}{3}  
\h{5}{7}{2}  
\h{7}{12}{3}  
\h{10}{10}{5}  
\h{8}{8}{7}  
\h{8}{4}{6}  
\h{11}{6}{3}  
\h{1}{3}{10}  
\v{1}{3}{12}  
\v{3}{2}{13}  
\v{13}{2}{7}  
\v{6}{5}{4}  
\v{12}{5}{6}  
\v{9}{11}{2}  
\v{4}{1}{12}  
\v{2}{1}{13}  
\v{5}{7}{7}  
\v{7}{7}{5}  
\v{10}{10}{2}  
\v{15}{8}{2}  
\v{8}{4}{4}  
\v{14}{4}{2}  
\v{11}{3}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2932}{}  
\h{1}{15}{2}  
\h{3}{12}{2}  
\h{5}{2}{3}  
\h{8}{11}{3}  
\h{11}{3}{4}  
\h{10}{6}{5}  
\h{2}{14}{8}  
\h{2}{5}{12}  
\h{12}{9}{2}  
\h{9}{4}{3}  
\h{6}{8}{3}  
\h{6}{1}{7}  
\h{7}{7}{6}  
\h{4}{10}{3}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{5}{2}{10}  
\v{8}{2}{9}  
\v{11}{3}{8}  
\v{15}{3}{3}  
\v{10}{6}{8}  
\v{2}{5}{9}  
\v{14}{5}{4}  
\v{12}{4}{5}  
\v{9}{4}{4}  
\v{6}{1}{7}  
\v{13}{1}{6}  
\v{7}{7}{3}  
\v{4}{10}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2933}{}  
\h{1}{15}{2}  
\h{3}{13}{5}  
\h{8}{11}{5}  
\h{11}{8}{2}  
\h{6}{2}{5}  
\h{6}{4}{9}  
\h{12}{7}{3}  
\h{9}{9}{3}  
\h{5}{12}{4}  
\h{2}{1}{3}  
\h{2}{14}{2}  
\h{4}{3}{3}  
\h{7}{6}{7}  
\h{10}{10}{4}  
\h{1}{5}{9}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{8}{11}{2}  
\v{13}{8}{3}  
\v{11}{2}{6}  
\v{6}{2}{2}  
\v{15}{4}{3}  
\v{12}{7}{2}  
\v{9}{9}{3}  
\v{5}{1}{11}  
\v{2}{1}{13}  
\v{4}{3}{11}  
\v{7}{3}{3}  
\v{14}{6}{4}  
\v{10}{5}{5}  
\end{tikzpicture}  \clearpage \noindent
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2934}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{2}  
\h{7}{3}{8}  
\h{11}{5}{4}  
\h{9}{8}{2}  
\h{9}{1}{4}  
\h{8}{6}{5}  
\h{2}{2}{6}  
\h{2}{14}{2}  
\h{4}{12}{2}  
\h{6}{10}{6}  
\h{10}{7}{2}  
\h{10}{9}{4}  
\h{1}{4}{13}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{7}{3}{8}  
\v{15}{3}{2}  
\v{11}{5}{3}  
\v{9}{1}{7}  
\v{13}{1}{5}  
\v{8}{2}{4}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{6}{10}{2}  
\v{12}{7}{3}  
\v{10}{7}{2}  
\v{14}{4}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2935}{}  
\h{1}{15}{2}  
\h{3}{12}{4}  
\h{7}{3}{4}  
\h{6}{8}{5}  
\h{6}{4}{7}  
\h{10}{6}{3}  
\h{8}{10}{2}  
\h{2}{2}{6}  
\h{2}{14}{3}  
\h{5}{11}{4}  
\h{9}{9}{5}  
\h{12}{5}{2}  
\h{12}{7}{3}  
\h{4}{1}{11}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{7}{3}{9}  
\v{11}{3}{5}  
\v{6}{4}{4}  
\v{13}{4}{2}  
\v{10}{6}{4}  
\v{8}{2}{8}  
\v{2}{2}{12}  
\v{5}{11}{3}  
\v{9}{9}{2}  
\v{14}{5}{4}  
\v{12}{5}{2}  
\v{15}{1}{6}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2936}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{9}  
\h{11}{3}{3}  
\h{8}{7}{3}  
\h{8}{4}{4}  
\h{10}{1}{2}  
\h{10}{5}{3}  
\h{2}{2}{11}  
\h{2}{14}{2}  
\h{4}{12}{11}  
\h{7}{9}{8}  
\h{7}{6}{2}  
\h{6}{8}{3}  
\h{1}{11}{5}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{14}{3}{7}  
\v{11}{3}{4}  
\v{8}{4}{3}  
\v{12}{1}{3}  
\v{10}{1}{4}  
\v{13}{2}{3}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{15}{9}{3}  
\v{7}{6}{3}  
\v{9}{6}{2}  
\v{6}{8}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2937}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{2}  
\h{7}{8}{8}  
\h{12}{3}{3}  
\h{12}{10}{2}  
\h{10}{2}{4}  
\h{10}{5}{3}  
\h{2}{1}{11}  
\h{2}{14}{2}  
\h{4}{12}{2}  
\h{6}{9}{2}  
\h{8}{6}{3}  
\h{9}{4}{2}  
\h{1}{7}{8}  
\v{1}{7}{8}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{7}{8}{3}  
\v{15}{3}{5}  
\v{12}{3}{7}  
\v{14}{2}{8}  
\v{10}{2}{3}  
\v{13}{1}{4}  
\v{2}{1}{13}  
\v{4}{12}{2}  
\v{6}{9}{3}  
\v{8}{6}{3}  
\v{11}{4}{2}  
\v{9}{4}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2938}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{8}{5}  
\h{10}{6}{2}  
\h{8}{3}{4}  
\h{8}{7}{3}  
\h{11}{4}{3}  
\h{4}{12}{10}  
\h{2}{14}{2}  
\h{2}{2}{11}  
\h{7}{9}{6}  
\h{7}{5}{2}  
\h{9}{10}{6}  
\h{6}{1}{9}  
\h{1}{11}{5}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{5}{8}{5}  
\v{10}{6}{2}  
\v{12}{3}{3}  
\v{8}{3}{4}  
\v{11}{4}{3}  
\v{14}{4}{8}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{13}{2}{7}  
\v{7}{5}{4}  
\v{9}{5}{5}  
\v{15}{1}{9}  
\v{6}{1}{10}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2939}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{2}{3}  
\h{8}{9}{6}  
\h{12}{5}{2}  
\h{6}{10}{6}  
\h{2}{1}{4}  
\h{2}{14}{2}  
\h{4}{12}{11}  
\h{11}{8}{4}  
\h{9}{6}{2}  
\h{9}{3}{4}  
\h{10}{7}{3}  
\h{7}{4}{3}  
\h{1}{11}{6}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{5}{2}{11}  
\v{8}{2}{7}  
\v{14}{5}{4}  
\v{12}{5}{5}  
\v{6}{1}{9}  
\v{2}{1}{13}  
\v{4}{12}{2}  
\v{15}{8}{4}  
\v{11}{6}{2}  
\v{9}{3}{3}  
\v{13}{3}{4}  
\v{10}{4}{3}  
\v{7}{4}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2940}{}  
\h{1}{15}{2}  
\h{3}{13}{5}  
\h{8}{7}{7}  
\h{6}{5}{9}  
\h{6}{3}{3}  
\h{9}{9}{4}  
\h{10}{1}{3}  
\h{10}{10}{2}  
\h{5}{12}{7}  
\h{2}{2}{3}  
\h{2}{14}{2}  
\h{4}{4}{3}  
\h{7}{8}{4}  
\h{11}{11}{3}  
\h{1}{6}{13}  
\v{1}{6}{9}  
\v{3}{13}{2}  
\v{8}{7}{6}  
\v{15}{5}{2}  
\v{6}{3}{2}  
\v{9}{3}{6}  
\v{13}{1}{8}  
\v{10}{1}{9}  
\v{12}{10}{2}  
\v{5}{2}{10}  
\v{2}{2}{12}  
\v{4}{4}{10}  
\v{7}{4}{4}  
\v{11}{8}{3}  
\v{14}{6}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2941}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{8}{2}  
\h{7}{6}{6}  
\h{13}{4}{2}  
\h{9}{1}{6}  
\h{6}{10}{3}  
\h{6}{7}{4}  
\h{4}{12}{6}  
\h{2}{14}{2}  
\h{2}{2}{10}  
\h{12}{5}{2}  
\h{11}{3}{3}  
\h{8}{9}{3}  
\h{1}{11}{7}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{5}{8}{5}  
\v{7}{6}{2}  
\v{13}{4}{2}  
\v{15}{1}{3}  
\v{9}{1}{9}  
\v{6}{7}{3}  
\v{10}{7}{5}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{12}{2}{3}  
\v{14}{3}{2}  
\v{11}{3}{6}  
\v{8}{9}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2942}{}  
\h{1}{15}{2}  
\h{3}{10}{7}  
\h{5}{13}{5}  
\h{5}{3}{7}  
\h{6}{7}{6}  
\h{6}{9}{9}  
\h{7}{12}{8}  
\h{2}{1}{5}  
\h{2}{14}{2}  
\h{4}{8}{4}  
\h{8}{11}{3}  
\h{11}{6}{3}  
\h{9}{4}{5}  
\h{9}{2}{4}  
\h{1}{5}{12}  
\v{1}{5}{10}  
\v{3}{10}{5}  
\v{10}{10}{3}  
\v{5}{3}{10}  
\v{12}{3}{4}  
\v{6}{7}{2}  
\v{15}{9}{3}  
\v{7}{1}{11}  
\v{2}{1}{13}  
\v{4}{8}{6}  
\v{8}{8}{3}  
\v{11}{6}{5}  
\v{14}{4}{2}  
\v{9}{2}{2}  
\v{13}{2}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2943}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{10}{2}  
\h{8}{6}{2}  
\h{10}{3}{2}  
\h{12}{9}{2}  
\h{11}{4}{3}  
\h{2}{1}{9}  
\h{2}{14}{3}  
\h{5}{11}{2}  
\h{7}{8}{8}  
\h{4}{2}{11}  
\h{4}{12}{9}  
\h{9}{5}{4}  
\h{1}{7}{8}  
\v{1}{7}{8}  
\v{3}{13}{2}  
\v{6}{10}{3}  
\v{8}{6}{4}  
\v{10}{3}{3}  
\v{12}{3}{6}  
\v{14}{4}{5}  
\v{11}{1}{3}  
\v{2}{1}{13}  
\v{5}{11}{3}  
\v{7}{8}{3}  
\v{15}{2}{6}  
\v{4}{2}{10}  
\v{13}{5}{7}  
\v{9}{5}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2944}{}  
\h{1}{15}{2}  
\h{3}{11}{8}  
\h{6}{7}{5}  
\h{6}{9}{9}  
\h{9}{2}{6}  
\h{9}{4}{3}  
\h{7}{6}{5}  
\h{4}{13}{3}  
\h{4}{10}{10}  
\h{5}{12}{9}  
\h{2}{14}{3}  
\h{2}{1}{11}  
\h{10}{5}{3}  
\h{8}{3}{2}  
\h{1}{8}{7}  
\v{1}{8}{7}  
\v{3}{11}{4}  
\v{11}{7}{4}  
\v{6}{7}{2}  
\v{15}{2}{7}  
\v{9}{2}{2}  
\v{12}{4}{2}  
\v{7}{6}{7}  
\v{4}{10}{3}  
\v{14}{10}{2}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{13}{1}{4}  
\v{10}{3}{2}  
\v{8}{3}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2945}{}  
\h{1}{15}{2}  
\h{3}{10}{5}  
\h{8}{7}{2}  
\h{7}{9}{3}  
\h{2}{14}{5}  
\h{2}{3}{12}  
\h{11}{5}{3}  
\h{6}{11}{5}  
\h{6}{6}{3}  
\h{9}{8}{3}  
\h{12}{4}{3}  
\h{5}{2}{10}  
\h{5}{12}{8}  
\h{4}{1}{9}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{10}{5}  
\v{8}{7}{3}  
\v{10}{7}{2}  
\v{7}{9}{5}  
\v{2}{3}{11}  
\v{14}{3}{2}  
\v{11}{5}{6}  
\v{6}{6}{5}  
\v{9}{6}{2}  
\v{12}{4}{4}  
\v{15}{2}{2}  
\v{5}{2}{10}  
\v{13}{1}{11}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2946}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{2}{6}  
\h{12}{6}{2}  
\h{7}{10}{7}  
\h{7}{8}{8}  
\h{5}{12}{10}  
\h{2}{14}{3}  
\h{2}{1}{7}  
\h{9}{5}{2}  
\h{8}{3}{3}  
\h{4}{9}{4}  
\h{4}{7}{9}  
\h{10}{4}{3}  
\h{1}{11}{9}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{6}{2}{11}  
\v{12}{2}{4}  
\v{14}{6}{4}  
\v{7}{8}{2}  
\v{15}{8}{4}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{9}{1}{4}  
\v{11}{3}{2}  
\v{8}{3}{6}  
\v{4}{7}{2}  
\v{13}{4}{3}  
\v{10}{4}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2947}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{2}  
\h{4}{12}{3}  
\h{2}{14}{2}  
\h{2}{1}{8}  
\h{10}{7}{3}  
\h{13}{5}{2}  
\h{11}{3}{4}  
\h{8}{8}{3}  
\h{6}{11}{2}  
\h{6}{9}{3}  
\h{9}{2}{3}  
\h{12}{6}{2}  
\h{1}{4}{13}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{7}{10}{2}  
\v{4}{12}{2}  
\v{2}{1}{13}  
\v{10}{1}{6}  
\v{13}{5}{2}  
\v{15}{3}{2}  
\v{11}{3}{5}  
\v{8}{8}{3}  
\v{6}{9}{2}  
\v{9}{2}{7}  
\v{12}{2}{4}  
\v{14}{4}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2948}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{2}  
\h{7}{9}{3}  
\h{10}{7}{2}  
\h{12}{4}{2}  
\h{11}{6}{3}  
\h{9}{8}{2}  
\h{2}{1}{7}  
\h{2}{14}{2}  
\h{4}{12}{2}  
\h{6}{10}{2}  
\h{8}{2}{7}  
\h{13}{5}{2}  
\h{1}{3}{12}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{7}{9}{2}  
\v{10}{7}{2}  
\v{12}{4}{3}  
\v{14}{4}{2}  
\v{11}{6}{2}  
\v{9}{1}{7}  
\v{2}{1}{13}  
\v{4}{12}{2}  
\v{6}{10}{2}  
\v{8}{2}{8}  
\v{15}{2}{3}  
\v{13}{3}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2949}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{5}{10}{2}  
\h{5}{1}{3}  
\h{8}{11}{2}  
\h{10}{8}{2}  
\h{12}{5}{3}  
\h{13}{3}{2}  
\h{6}{6}{7}  
\h{6}{12}{3}  
\h{9}{9}{2}  
\h{4}{7}{7}  
\h{2}{14}{2}  
\h{2}{2}{12}  
\h{1}{4}{13}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{7}{10}{3}  
\v{5}{1}{9}  
\v{8}{1}{10}  
\v{10}{8}{3}  
\v{12}{5}{3}  
\v{15}{3}{2}  
\v{13}{3}{3}  
\v{6}{6}{6}  
\v{9}{9}{3}  
\v{11}{7}{2}  
\v{4}{7}{7}  
\v{2}{2}{12}  
\v{14}{2}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2950}{}  
\h{1}{15}{2}  
\h{3}{11}{6}  
\h{9}{4}{6}  
\h{11}{7}{4}  
\h{8}{10}{3}  
\h{8}{12}{5}  
\h{5}{3}{8}  
\h{5}{1}{5}  
\h{10}{9}{4}  
\h{7}{6}{7}  
\h{7}{8}{5}  
\h{2}{5}{10}  
\h{2}{14}{4}  
\h{4}{2}{2}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{9}{4}{7}  
\v{15}{4}{3}  
\v{11}{7}{3}  
\v{8}{10}{2}  
\v{13}{3}{9}  
\v{5}{1}{2}  
\v{10}{1}{8}  
\v{14}{6}{3}  
\v{7}{6}{2}  
\v{12}{5}{3}  
\v{2}{5}{9}  
\v{6}{2}{12}  
\v{4}{2}{11}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2951}{}  
\h{1}{15}{3}  
\h{4}{13}{4}  
\h{8}{5}{3}  
\h{11}{10}{4}  
\h{2}{1}{13}  
\h{2}{14}{3}  
\h{5}{3}{7}  
\h{6}{6}{6}  
\h{6}{8}{8}  
\h{9}{4}{5}  
\h{9}{11}{4}  
\h{3}{9}{10}  
\h{3}{2}{4}  
\h{7}{12}{3}  
\h{1}{7}{9}  
\v{1}{7}{8}  
\v{4}{13}{2}  
\v{8}{5}{8}  
\v{11}{5}{5}  
\v{15}{1}{9}  
\v{2}{1}{13}  
\v{5}{3}{11}  
\v{12}{3}{3}  
\v{6}{6}{2}  
\v{14}{4}{4}  
\v{9}{4}{7}  
\v{13}{9}{2}  
\v{3}{2}{7}  
\v{7}{2}{10}  
\v{10}{7}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2952}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{3}  
\h{8}{7}{3}  
\h{9}{1}{2}  
\h{7}{8}{2}  
\h{7}{3}{7}  
\h{6}{11}{8}  
\h{6}{5}{9}  
\h{13}{2}{2}  
\h{10}{6}{3}  
\h{4}{12}{6}  
\h{2}{14}{2}  
\h{2}{4}{10}  
\h{1}{9}{11}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{8}{7}{3}  
\v{11}{1}{6}  
\v{9}{1}{7}  
\v{7}{3}{5}  
\v{14}{3}{8}  
\v{6}{5}{6}  
\v{15}{2}{3}  
\v{13}{2}{4}  
\v{10}{6}{6}  
\v{4}{12}{2}  
\v{2}{4}{10}  
\v{12}{4}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2953}{}  
\h{1}{15}{2}  
\h{3}{2}{9}  
\h{10}{5}{2}  
\h{8}{12}{2}  
\h{8}{10}{5}  
\h{6}{6}{7}  
\h{6}{11}{3}  
\h{4}{13}{5}  
\h{2}{1}{2}  
\h{2}{14}{3}  
\h{5}{8}{9}  
\h{11}{4}{3}  
\h{11}{9}{4}  
\h{7}{7}{8}  
\h{1}{3}{6}  
\v{1}{3}{12}  
\v{3}{2}{13}  
\v{12}{2}{3}  
\v{10}{5}{7}  
\v{8}{10}{2}  
\v{13}{6}{4}  
\v{6}{6}{5}  
\v{9}{11}{2}  
\v{4}{1}{12}  
\v{2}{1}{13}  
\v{5}{8}{6}  
\v{14}{4}{4}  
\v{11}{4}{5}  
\v{15}{7}{2}  
\v{7}{3}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2954}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{6}  
\h{9}{6}{2}  
\h{9}{10}{5}  
\h{2}{2}{12}  
\h{2}{14}{2}  
\h{4}{12}{2}  
\h{6}{7}{2}  
\h{8}{3}{7}  
\h{13}{1}{2}  
\h{10}{5}{3}  
\h{7}{9}{3}  
\h{7}{4}{5}  
\h{1}{8}{11}  
\v{1}{8}{7}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{11}{6}{5}  
\v{9}{6}{4}  
\v{14}{2}{8}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{6}{7}{5}  
\v{8}{3}{4}  
\v{15}{1}{2}  
\v{13}{1}{4}  
\v{10}{5}{4}  
\v{7}{4}{5}  
\v{12}{4}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2955}{}  
\h{1}{15}{2}  
\h{3}{12}{8}  
\h{9}{8}{2}  
\h{6}{2}{3}  
\h{2}{13}{4}  
\h{2}{4}{10}  
\h{12}{9}{2}  
\h{8}{3}{6}  
\h{5}{14}{3}  
\h{5}{7}{2}  
\h{4}{1}{3}  
\h{4}{6}{11}  
\h{10}{11}{5}  
\h{10}{5}{3}  
\h{1}{10}{12}  
\v{1}{10}{5}  
\v{3}{12}{3}  
\v{11}{8}{4}  
\v{9}{2}{6}  
\v{6}{2}{11}  
\v{2}{4}{9}  
\v{12}{4}{5}  
\v{14}{3}{6}  
\v{8}{3}{11}  
\v{5}{7}{7}  
\v{7}{1}{6}  
\v{4}{1}{5}  
\v{15}{6}{5}  
\v{10}{5}{6}  
\v{13}{5}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2956}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{2}{8}  
\h{6}{4}{7}  
\h{6}{7}{6}  
\h{10}{10}{2}  
\h{10}{8}{5}  
\h{7}{5}{8}  
\h{2}{1}{5}  
\h{2}{14}{2}  
\h{4}{12}{5}  
\h{9}{9}{2}  
\h{8}{11}{3}  
\h{8}{3}{6}  
\h{1}{6}{13}  
\v{1}{6}{9}  
\v{3}{13}{2}  
\v{5}{2}{11}  
\v{13}{2}{2}  
\v{6}{4}{3}  
\v{12}{7}{3}  
\v{10}{8}{2}  
\v{15}{5}{3}  
\v{7}{1}{4}  
\v{2}{1}{13}  
\v{4}{12}{2}  
\v{9}{9}{3}  
\v{11}{9}{2}  
\v{8}{3}{8}  
\v{14}{3}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2957}{}  
\h{1}{15}{2}  
\h{3}{13}{7}  
\h{10}{5}{5}  
\h{8}{1}{7}  
\h{5}{11}{3}  
\h{5}{6}{7}  
\h{12}{8}{2}  
\h{2}{2}{12}  
\h{2}{14}{2}  
\h{4}{9}{2}  
\h{6}{3}{3}  
\h{9}{10}{4}  
\h{11}{7}{2}  
\h{7}{4}{4}  
\h{1}{12}{6}  
\v{1}{12}{3}  
\v{3}{13}{2}  
\v{10}{5}{8}  
\v{15}{1}{4}  
\v{8}{1}{10}  
\v{5}{6}{5}  
\v{12}{6}{2}  
\v{14}{2}{6}  
\v{2}{2}{12}  
\v{4}{9}{5}  
\v{6}{3}{6}  
\v{9}{3}{7}  
\v{13}{7}{3}  
\v{11}{4}{3}  
\v{7}{4}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2958}{}  
\h{1}{15}{2}  
\h{3}{10}{6}  
\h{2}{14}{7}  
\h{2}{4}{4}  
\h{6}{6}{7}  
\h{10}{8}{3}  
\h{8}{11}{2}  
\h{8}{9}{3}  
\h{5}{5}{6}  
\h{5}{2}{9}  
\h{7}{12}{7}  
\h{7}{1}{5}  
\h{12}{7}{3}  
\h{4}{3}{11}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{10}{5}  
\v{9}{10}{4}  
\v{2}{4}{10}  
\v{6}{4}{2}  
\v{13}{6}{2}  
\v{10}{8}{3}  
\v{8}{9}{2}  
\v{11}{5}{4}  
\v{5}{2}{3}  
\v{14}{2}{10}  
\v{7}{1}{11}  
\v{12}{1}{6}  
\v{15}{3}{4}  
\v{4}{3}{10}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2959}{}  
\h{1}{15}{2}  
\h{3}{13}{6}  
\h{4}{11}{5}  
\h{4}{5}{4}  
\h{5}{7}{3}  
\h{2}{14}{3}  
\h{2}{1}{11}  
\h{13}{3}{2}  
\h{6}{12}{9}  
\h{6}{4}{6}  
\h{7}{9}{5}  
\h{7}{6}{4}  
\h{11}{2}{3}  
\h{10}{8}{4}  
\h{1}{10}{9}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{9}{11}{2}  
\v{4}{5}{6}  
\v{8}{5}{2}  
\v{5}{7}{7}  
\v{2}{1}{13}  
\v{13}{1}{2}  
\v{15}{3}{9}  
\v{6}{4}{8}  
\v{12}{4}{5}  
\v{7}{6}{3}  
\v{11}{2}{4}  
\v{14}{2}{6}  
\v{10}{8}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2960}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{7}{4}{2}  
\h{9}{9}{2}  
\h{6}{12}{5}  
\h{2}{14}{4}  
\h{2}{1}{12}  
\h{8}{6}{6}  
\h{4}{2}{4}  
\h{4}{7}{8}  
\h{10}{11}{2}  
\h{10}{8}{3}  
\h{13}{5}{2}  
\h{5}{10}{10}  
\h{1}{3}{4}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{7}{4}{9}  
\v{9}{4}{5}  
\v{11}{9}{3}  
\v{6}{12}{2}  
\v{2}{1}{13}  
\v{14}{1}{5}  
\v{8}{2}{4}  
\v{4}{2}{5}  
\v{12}{7}{4}  
\v{10}{8}{3}  
\v{13}{5}{3}  
\v{15}{5}{5}  
\v{5}{3}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2961}{}  
\h{1}{15}{2}  
\h{3}{10}{9}  
\h{6}{8}{6}  
\h{6}{6}{3}  
\h{5}{12}{4}  
\h{2}{14}{3}  
\h{2}{1}{11}  
\h{10}{3}{3}  
\h{10}{9}{4}  
\h{7}{11}{7}  
\h{4}{13}{3}  
\h{4}{7}{4}  
\h{8}{5}{7}  
\h{11}{2}{4}  
\h{1}{4}{10}  
\v{1}{4}{11}  
\v{3}{10}{5}  
\v{12}{8}{2}  
\v{6}{6}{2}  
\v{9}{6}{6}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{13}{1}{2}  
\v{10}{3}{6}  
\v{14}{9}{2}  
\v{7}{11}{2}  
\v{4}{7}{6}  
\v{8}{5}{2}  
\v{15}{2}{3}  
\v{11}{2}{2}  
\end{tikzpicture}   
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2962}{}  
\h{1}{15}{2}  
\h{3}{10}{6}  
\h{9}{4}{5}  
\h{11}{2}{3}  
\h{8}{11}{3}  
\h{4}{13}{4}  
\h{4}{9}{8}  
\h{5}{5}{7}  
\h{5}{7}{5}  
\h{6}{12}{4}  
\h{2}{14}{4}  
\h{2}{1}{11}  
\h{13}{3}{2}  
\h{7}{8}{8}  
\h{1}{6}{6}  
\v{1}{6}{9}  
\v{3}{10}{5}  
\v{9}{4}{6}  
\v{14}{2}{2}  
\v{11}{2}{9}  
\v{8}{11}{2}  
\v{4}{9}{4}  
\v{12}{5}{4}  
\v{5}{5}{2}  
\v{10}{7}{5}  
\v{6}{12}{2}  
\v{2}{1}{13}  
\v{13}{1}{2}  
\v{15}{3}{5}  
\v{7}{6}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2963}{}  
\h{1}{15}{2}  
\h{3}{11}{4}  
\h{4}{3}{3}  
\h{4}{13}{5}  
\h{9}{5}{2}  
\h{6}{1}{5}  
\h{6}{8}{7}  
\h{5}{12}{8}  
\h{2}{14}{3}  
\h{2}{4}{13}  
\h{8}{7}{7}  
\h{8}{10}{4}  
\h{10}{2}{2}  
\h{10}{9}{4}  
\h{1}{6}{13}  
\v{1}{6}{9}  
\v{3}{11}{4}  
\v{7}{3}{8}  
\v{4}{3}{10}  
\v{9}{5}{8}  
\v{11}{1}{4}  
\v{6}{1}{7}  
\v{13}{8}{4}  
\v{5}{12}{2}  
\v{2}{4}{10}  
\v{15}{4}{3}  
\v{8}{7}{3}  
\v{12}{2}{8}  
\v{10}{2}{7}  
\v{14}{6}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2964}{}  
\h{1}{15}{2}  
\h{3}{3}{12}  
\h{13}{6}{2}  
\h{9}{1}{4}  
\h{9}{8}{3}  
\h{8}{11}{4}  
\h{6}{7}{2}  
\h{4}{13}{2}  
\h{2}{2}{2}  
\h{2}{14}{3}  
\h{5}{12}{6}  
\h{11}{10}{3}  
\h{7}{5}{7}  
\h{7}{9}{3}  
\h{1}{4}{9}  
\v{1}{4}{11}  
\v{3}{3}{12}  
\v{15}{3}{3}  
\v{13}{1}{5}  
\v{9}{1}{7}  
\v{12}{8}{3}  
\v{8}{7}{4}  
\v{6}{7}{6}  
\v{4}{2}{11}  
\v{2}{2}{12}  
\v{5}{12}{2}  
\v{11}{10}{2}  
\v{14}{5}{5}  
\v{7}{5}{4}  
\v{10}{4}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2965}{}  
\h{1}{15}{2}  
\h{3}{8}{4}  
\h{5}{14}{2}  
\h{5}{7}{4}  
\h{9}{4}{2}  
\h{2}{13}{9}  
\h{2}{3}{13}  
\h{13}{10}{2}  
\h{8}{6}{5}  
\h{4}{11}{4}  
\h{4}{2}{2}  
\h{6}{12}{8}  
\h{12}{9}{2}  
\h{10}{1}{2}  
\h{1}{5}{9}  
\v{1}{5}{10}  
\v{3}{8}{7}  
\v{7}{8}{6}  
\v{5}{7}{7}  
\v{9}{4}{3}  
\v{11}{4}{9}  
\v{2}{3}{10}  
\v{15}{3}{7}  
\v{13}{6}{4}  
\v{8}{6}{5}  
\v{4}{2}{9}  
\v{6}{2}{10}  
\v{14}{9}{3}  
\v{12}{1}{8}  
\v{10}{1}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2966}{}  
\h{1}{15}{2}  
\h{3}{11}{3}  
\h{2}{14}{4}  
\h{2}{2}{7}  
\h{9}{7}{4}  
\h{11}{5}{2}  
\h{11}{8}{3}  
\h{10}{4}{4}  
\h{7}{9}{3}  
\h{5}{12}{2}  
\h{5}{10}{3}  
\h{8}{3}{4}  
\h{12}{6}{3}  
\h{4}{1}{11}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{6}{11}{3}  
\v{2}{2}{12}  
\v{9}{2}{5}  
\v{13}{5}{2}  
\v{11}{5}{3}  
\v{14}{4}{4}  
\v{10}{4}{5}  
\v{7}{9}{3}  
\v{5}{10}{2}  
\v{8}{3}{7}  
\v{12}{3}{3}  
\v{15}{1}{5}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2967}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{9}  
\h{10}{5}{4}  
\h{8}{7}{2}  
\h{8}{1}{4}  
\h{9}{6}{3}  
\h{6}{8}{3}  
\h{4}{12}{2}  
\h{2}{14}{2}  
\h{2}{2}{13}  
\h{11}{10}{4}  
\h{7}{4}{4}  
\h{7}{9}{6}  
\h{1}{3}{12}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{14}{5}{6}  
\v{10}{5}{2}  
\v{8}{1}{6}  
\v{12}{1}{5}  
\v{9}{6}{2}  
\v{6}{8}{4}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{15}{2}{8}  
\v{11}{4}{6}  
\v{7}{4}{5}  
\v{13}{3}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2968}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{3}  
\h{6}{9}{2}  
\h{4}{12}{2}  
\h{2}{14}{2}  
\h{2}{3}{11}  
\h{7}{8}{6}  
\h{7}{10}{2}  
\h{9}{6}{2}  
\h{11}{1}{4}  
\h{12}{5}{3}  
\h{12}{2}{2}  
\h{10}{4}{4}  
\h{1}{7}{9}  
\v{1}{7}{8}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{8}{9}{2}  
\v{6}{9}{3}  
\v{4}{12}{2}  
\v{2}{3}{11}  
\v{13}{3}{5}  
\v{7}{8}{2}  
\v{9}{6}{4}  
\v{11}{1}{5}  
\v{15}{1}{4}  
\v{12}{2}{3}  
\v{14}{2}{2}  
\v{10}{4}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2969}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{9}  
\h{10}{6}{4}  
\h{10}{8}{2}  
\h{8}{5}{4}  
\h{8}{1}{3}  
\h{6}{7}{5}  
\h{4}{12}{2}  
\h{2}{14}{2}  
\h{2}{2}{13}  
\h{9}{10}{6}  
\h{7}{4}{2}  
\h{7}{9}{6}  
\h{1}{3}{12}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{14}{6}{5}  
\v{10}{6}{2}  
\v{12}{5}{3}  
\v{8}{1}{4}  
\v{11}{1}{6}  
\v{6}{7}{5}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{15}{2}{8}  
\v{9}{4}{6}  
\v{7}{4}{5}  
\v{13}{3}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2970}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{5}{3}  
\h{8}{2}{5}  
\h{13}{9}{2}  
\h{12}{3}{3}  
\h{2}{1}{10}  
\h{2}{14}{2}  
\h{4}{12}{6}  
\h{6}{10}{4}  
\h{6}{4}{5}  
\h{7}{7}{4}  
\h{7}{11}{7}  
\h{9}{6}{5}  
\h{1}{8}{8}  
\v{1}{8}{7}  
\v{3}{13}{2}  
\v{5}{5}{8}  
\v{8}{2}{3}  
\v{13}{2}{7}  
\v{15}{3}{6}  
\v{12}{1}{2}  
\v{2}{1}{13}  
\v{4}{12}{2}  
\v{10}{10}{2}  
\v{6}{4}{6}  
\v{11}{4}{3}  
\v{7}{7}{4}  
\v{14}{6}{5}  
\v{9}{6}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2971}{}  
\h{1}{15}{2}  
\h{3}{12}{7}  
\h{10}{8}{4}  
\h{11}{6}{3}  
\h{8}{9}{3}  
\h{8}{11}{5}  
\h{5}{1}{8}  
\h{5}{3}{4}  
\h{6}{10}{3}  
\h{2}{14}{4}  
\h{2}{5}{10}  
\h{12}{7}{3}  
\h{7}{4}{8}  
\h{4}{2}{3}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{10}{8}{4}  
\v{14}{6}{2}  
\v{11}{6}{3}  
\v{8}{9}{2}  
\v{13}{1}{10}  
\v{5}{1}{2}  
\v{9}{3}{7}  
\v{6}{10}{4}  
\v{2}{5}{9}  
\v{12}{5}{2}  
\v{15}{4}{3}  
\v{7}{2}{2}  
\v{4}{2}{11}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2972}{}  
\h{1}{15}{2}  
\h{3}{11}{5}  
\h{8}{1}{2}  
\h{10}{9}{3}  
\h{11}{7}{2}  
\h{6}{10}{5}  
\h{6}{12}{9}  
\h{5}{2}{10}  
\h{5}{4}{4}  
\h{2}{14}{7}  
\h{2}{6}{10}  
\h{12}{8}{2}  
\h{7}{5}{7}  
\h{4}{3}{3}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{8}{1}{10}  
\v{10}{1}{8}  
\v{13}{7}{2}  
\v{11}{7}{3}  
\v{6}{10}{2}  
\v{15}{2}{10}  
\v{5}{2}{2}  
\v{9}{4}{10}  
\v{2}{6}{8}  
\v{12}{6}{2}  
\v{14}{5}{3}  
\v{7}{3}{2}  
\v{4}{3}{10}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2973}{}  
\h{1}{15}{2}  
\h{3}{2}{9}  
\h{6}{9}{6}  
\h{6}{5}{7}  
\h{9}{11}{4}  
\h{4}{13}{5}  
\h{2}{1}{2}  
\h{2}{14}{3}  
\h{5}{8}{2}  
\h{7}{12}{4}  
\h{11}{4}{3}  
\h{10}{6}{4}  
\h{10}{10}{5}  
\h{8}{7}{7}  
\h{1}{3}{7}  
\v{1}{3}{12}  
\v{3}{2}{13}  
\v{12}{2}{7}  
\v{6}{5}{4}  
\v{13}{5}{6}  
\v{9}{11}{2}  
\v{4}{1}{12}  
\v{2}{1}{13}  
\v{5}{8}{6}  
\v{7}{8}{4}  
\v{11}{4}{8}  
\v{14}{4}{2}  
\v{10}{6}{4}  
\v{15}{7}{3}  
\v{8}{3}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2974}{}  
\h{1}{15}{2}  
\h{3}{13}{6}  
\h{9}{2}{5}  
\h{11}{4}{3}  
\h{5}{9}{6}  
\h{5}{6}{5}  
\h{10}{12}{3}  
\h{2}{3}{11}  
\h{2}{14}{2}  
\h{4}{7}{4}  
\h{8}{5}{4}  
\h{7}{1}{5}  
\h{7}{11}{8}  
\h{6}{8}{9}  
\h{1}{10}{5}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{9}{2}{11}  
\v{14}{2}{2}  
\v{11}{4}{5}  
\v{5}{6}{3}  
\v{10}{6}{6}  
\v{13}{3}{9}  
\v{2}{3}{11}  
\v{4}{7}{7}  
\v{8}{5}{2}  
\v{12}{1}{4}  
\v{7}{1}{10}  
\v{15}{8}{3}  
\v{6}{8}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2975}{}  
\h{1}{15}{2}  
\h{3}{12}{9}  
\h{12}{9}{2}  
\h{4}{2}{10}  
\h{4}{13}{2}  
\h{6}{8}{9}  
\h{10}{4}{5}  
\h{2}{1}{8}  
\h{2}{14}{3}  
\h{5}{10}{2}  
\h{7}{6}{2}  
\h{9}{3}{2}  
\h{11}{11}{2}  
\h{8}{5}{5}  
\h{1}{7}{7}  
\v{1}{7}{8}  
\v{3}{12}{3}  
\v{12}{9}{3}  
\v{14}{2}{7}  
\v{4}{2}{11}  
\v{6}{8}{5}  
\v{15}{4}{4}  
\v{10}{1}{3}  
\v{2}{1}{13}  
\v{5}{10}{4}  
\v{7}{6}{4}  
\v{9}{3}{3}  
\v{11}{3}{8}  
\v{13}{5}{6}  
\v{8}{5}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2976}{}  
\h{1}{15}{2}  
\h{3}{12}{3}  
\h{6}{8}{3}  
\h{9}{1}{4}  
\h{5}{4}{8}  
\h{5}{7}{7}  
\h{12}{10}{3}  
\h{11}{3}{4}  
\h{7}{6}{4}  
\h{7}{2}{3}  
\h{2}{14}{8}  
\h{2}{5}{6}  
\h{8}{9}{6}  
\h{4}{11}{10}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{6}{8}{4}  
\v{9}{1}{7}  
\v{13}{1}{3}  
\v{5}{4}{3}  
\v{12}{7}{3}  
\v{15}{3}{7}  
\v{11}{3}{3}  
\v{7}{2}{4}  
\v{10}{2}{12}  
\v{2}{5}{9}  
\v{8}{5}{4}  
\v{14}{9}{2}  
\v{4}{11}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2977}{}  
\h{1}{15}{2}  
\h{3}{3}{9}  
\h{9}{6}{3}  
\h{4}{14}{5}  
\h{4}{9}{6}  
\h{10}{11}{3}  
\h{13}{7}{2}  
\h{2}{1}{13}  
\h{2}{13}{3}  
\h{5}{5}{3}  
\h{6}{12}{2}  
\h{6}{8}{8}  
\h{11}{4}{3}  
\h{7}{10}{4}  
\h{1}{2}{6}  
\v{1}{2}{13}  
\v{3}{3}{12}  
\v{12}{3}{3}  
\v{9}{6}{8}  
\v{4}{9}{5}  
\v{10}{9}{2}  
\v{13}{7}{4}  
\v{15}{1}{6}  
\v{2}{1}{12}  
\v{5}{5}{8}  
\v{8}{5}{7}  
\v{6}{8}{4}  
\v{14}{4}{4}  
\v{11}{4}{6}  
\v{7}{2}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2978}{}  
\h{1}{15}{2}  
\h{3}{10}{5}  
\h{8}{8}{4}  
\h{12}{12}{3}  
\h{10}{2}{5}  
\h{4}{13}{6}  
\h{4}{4}{2}  
\h{2}{14}{4}  
\h{2}{1}{12}  
\h{11}{7}{3}  
\h{7}{9}{4}  
\h{5}{3}{2}  
\h{5}{5}{4}  
\h{9}{11}{4}  
\h{1}{6}{12}  
\v{1}{6}{9}  
\v{3}{10}{5}  
\v{8}{8}{2}  
\v{12}{8}{4}  
\v{15}{2}{10}  
\v{10}{2}{11}  
\v{4}{4}{9}  
\v{6}{4}{10}  
\v{2}{1}{13}  
\v{14}{1}{6}  
\v{11}{7}{2}  
\v{7}{3}{6}  
\v{5}{3}{2}  
\v{9}{5}{6}  
\v{13}{6}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2979}{}  
\h{1}{15}{2}  
\h{3}{3}{12}  
\h{13}{9}{2}  
\h{10}{5}{3}  
\h{5}{12}{5}  
\h{2}{14}{3}  
\h{2}{2}{2}  
\h{4}{13}{2}  
\h{6}{8}{2}  
\h{8}{11}{6}  
\h{12}{6}{2}  
\h{9}{1}{3}  
\h{7}{10}{2}  
\h{7}{7}{4}  
\h{1}{4}{10}  
\v{1}{4}{11}  
\v{3}{3}{12}  
\v{15}{3}{6}  
\v{13}{5}{4}  
\v{10}{5}{7}  
\v{5}{12}{2}  
\v{2}{2}{12}  
\v{4}{2}{11}  
\v{6}{8}{5}  
\v{8}{8}{3}  
\v{14}{6}{5}  
\v{12}{1}{5}  
\v{9}{1}{9}  
\v{7}{7}{3}  
\v{11}{4}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2980}{}  
\h{1}{15}{2}  
\h{3}{8}{12}  
\h{10}{1}{5}  
\h{10}{7}{4}  
\h{6}{3}{8}  
\h{4}{14}{2}  
\h{4}{12}{8}  
\h{9}{10}{3}  
\h{7}{5}{2}  
\h{5}{2}{2}  
\h{2}{13}{3}  
\h{2}{4}{6}  
\h{8}{6}{5}  
\h{11}{11}{2}  
\h{1}{9}{10}  
\v{1}{9}{6}  
\v{3}{8}{7}  
\v{15}{1}{7}  
\v{10}{1}{6}  
\v{14}{3}{4}  
\v{6}{3}{11}  
\v{4}{12}{2}  
\v{12}{10}{2}  
\v{9}{5}{5}  
\v{7}{2}{3}  
\v{5}{2}{11}  
\v{2}{4}{9}  
\v{8}{4}{2}  
\v{13}{6}{5}  
\v{11}{9}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2981}{}  
\h{1}{15}{2}  
\h{3}{12}{6}  
\h{5}{10}{4}  
\h{5}{7}{6}  
\h{11}{3}{2}  
\h{2}{14}{11}  
\h{2}{2}{10}  
\h{10}{6}{2}  
\h{6}{11}{4}  
\h{6}{9}{8}  
\h{8}{4}{6}  
\h{8}{1}{7}  
\h{7}{5}{8}  
\h{4}{8}{3}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{9}{10}{2}  
\v{5}{7}{3}  
\v{11}{3}{4}  
\v{13}{3}{11}  
\v{2}{2}{12}  
\v{12}{2}{4}  
\v{10}{6}{5}  
\v{6}{9}{2}  
\v{14}{4}{5}  
\v{8}{1}{3}  
\v{15}{1}{4}  
\v{7}{5}{3}  
\v{4}{8}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2982}{}  
\h{1}{15}{2}  
\h{3}{10}{5}  
\h{4}{13}{4}  
\h{4}{7}{11}  
\h{11}{2}{4}  
\h{9}{5}{2}  
\h{5}{12}{4}  
\h{2}{14}{3}  
\h{2}{1}{11}  
\h{6}{3}{7}  
\h{6}{8}{8}  
\h{7}{11}{7}  
\h{7}{9}{5}  
\h{10}{4}{2}  
\h{1}{6}{9}  
\v{1}{6}{9}  
\v{3}{10}{5}  
\v{8}{10}{3}  
\v{4}{7}{6}  
\v{15}{2}{5}  
\v{11}{2}{3}  
\v{9}{5}{7}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{13}{1}{2}  
\v{6}{3}{5}  
\v{14}{8}{3}  
\v{7}{9}{2}  
\v{12}{4}{5}  
\v{10}{4}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2983}{}  
\h{1}{15}{2}  
\h{3}{12}{2}  
\h{2}{14}{3}  
\h{2}{4}{12}  
\h{9}{7}{5}  
\h{9}{3}{3}  
\h{6}{11}{6}  
\h{6}{1}{4}  
\h{8}{5}{2}  
\h{4}{9}{4}  
\h{4}{13}{3}  
\h{7}{8}{6}  
\h{13}{6}{2}  
\h{11}{2}{4}  
\h{1}{10}{10}  
\v{1}{10}{5}  
\v{3}{12}{3}  
\v{5}{12}{2}  
\v{2}{4}{10}  
\v{14}{4}{3}  
\v{9}{3}{4}  
\v{12}{3}{8}  
\v{6}{1}{10}  
\v{10}{1}{4}  
\v{8}{5}{4}  
\v{4}{9}{4}  
\v{7}{8}{5}  
\v{13}{6}{2}  
\v{15}{2}{4}  
\v{11}{2}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2984}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{7}{4}  
\h{10}{3}{2}  
\h{9}{6}{3}  
\h{7}{9}{2}  
\h{4}{4}{3}  
\h{4}{12}{11}  
\h{8}{8}{7}  
\h{5}{11}{3}  
\h{2}{14}{3}  
\h{2}{1}{11}  
\h{11}{5}{2}  
\h{11}{2}{3}  
\h{1}{10}{13}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{6}{7}{6}  
\v{10}{3}{4}  
\v{12}{3}{3}  
\v{9}{6}{3}  
\v{7}{4}{5}  
\v{4}{4}{8}  
\v{15}{8}{4}  
\v{8}{8}{3}  
\v{5}{11}{3}  
\v{2}{1}{13}  
\v{13}{1}{4}  
\v{11}{2}{3}  
\v{14}{2}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2985}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{7}{3}{5}  
\h{9}{5}{3}  
\h{9}{10}{6}  
\h{6}{8}{9}  
\h{6}{6}{4}  
\h{2}{2}{8}  
\h{2}{14}{2}  
\h{4}{7}{4}  
\h{8}{12}{3}  
\h{11}{4}{3}  
\h{5}{1}{9}  
\h{5}{11}{8}  
\h{1}{9}{12}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{7}{3}{10}  
\v{12}{3}{2}  
\v{9}{5}{5}  
\v{15}{8}{2}  
\v{6}{6}{2}  
\v{10}{2}{4}  
\v{2}{2}{12}  
\v{4}{7}{7}  
\v{8}{7}{5}  
\v{11}{4}{8}  
\v{14}{1}{3}  
\v{5}{1}{10}  
\v{13}{9}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2986}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{7}{4}  
\h{7}{3}{2}  
\h{7}{6}{6}  
\h{4}{12}{9}  
\h{2}{14}{2}  
\h{2}{2}{12}  
\h{11}{8}{3}  
\h{6}{10}{5}  
\h{6}{4}{2}  
\h{8}{11}{7}  
\h{12}{1}{3}  
\h{10}{9}{2}  
\h{1}{5}{9}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{5}{7}{6}  
\v{9}{3}{4}  
\v{7}{3}{3}  
\v{13}{6}{6}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{14}{2}{6}  
\v{11}{8}{2}  
\v{6}{4}{6}  
\v{8}{4}{7}  
\v{15}{1}{10}  
\v{12}{1}{8}  
\v{10}{5}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2987}{}  
\h{1}{15}{2}  
\h{3}{13}{5}  
\h{5}{9}{3}  
\h{5}{7}{5}  
\h{10}{4}{2}  
\h{9}{6}{3}  
\h{7}{11}{2}  
\h{4}{2}{3}  
\h{4}{12}{11}  
\h{6}{8}{9}  
\h{2}{14}{4}  
\h{2}{1}{11}  
\h{11}{5}{2}  
\h{11}{3}{3}  
\h{1}{10}{13}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{8}{9}{4}  
\v{5}{7}{2}  
\v{10}{4}{3}  
\v{12}{4}{2}  
\v{9}{6}{5}  
\v{7}{2}{9}  
\v{4}{2}{10}  
\v{15}{8}{4}  
\v{6}{8}{6}  
\v{2}{1}{13}  
\v{13}{1}{4}  
\v{11}{3}{2}  
\v{14}{3}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2988}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{6}  
\h{11}{8}{3}  
\h{7}{5}{7}  
\h{2}{3}{5}  
\h{2}{14}{2}  
\h{4}{12}{5}  
\h{9}{7}{3}  
\h{10}{9}{2}  
\h{6}{4}{4}  
\h{6}{1}{9}  
\h{8}{11}{7}  
\h{8}{2}{5}  
\h{1}{6}{12}  
\v{1}{6}{9}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{11}{8}{2}  
\v{14}{5}{3}  
\v{7}{3}{2}  
\v{2}{3}{11}  
\v{4}{12}{2}  
\v{9}{7}{5}  
\v{12}{7}{2}  
\v{10}{4}{5}  
\v{6}{1}{3}  
\v{15}{1}{10}  
\v{8}{2}{9}  
\v{13}{2}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2989}{}  
\h{1}{15}{2}  
\h{3}{13}{9}  
\h{6}{3}{6}  
\h{6}{6}{9}  
\h{10}{4}{5}  
\h{10}{7}{4}  
\h{8}{10}{6}  
\h{4}{8}{4}  
\h{2}{14}{2}  
\h{2}{2}{9}  
\h{5}{5}{6}  
\h{5}{11}{4}  
\h{9}{1}{4}  
\h{7}{9}{6}  
\h{1}{12}{6}  
\v{1}{12}{3}  
\v{3}{13}{2}  
\v{12}{3}{10}  
\v{6}{3}{3}  
\v{15}{4}{2}  
\v{10}{4}{3}  
\v{14}{7}{3}  
\v{8}{8}{2}  
\v{4}{8}{6}  
\v{2}{2}{12}  
\v{11}{2}{3}  
\v{5}{5}{6}  
\v{9}{1}{10}  
\v{13}{1}{8}  
\v{7}{9}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2990}{}  
\h{1}{15}{2}  
\h{3}{12}{5}  
\h{5}{7}{3}  
\h{5}{11}{6}  
\h{11}{1}{4}  
\h{12}{5}{3}  
\h{2}{14}{10}  
\h{2}{3}{12}  
\h{7}{6}{7}  
\h{7}{8}{2}  
\h{9}{4}{4}  
\h{10}{9}{3}  
\h{6}{2}{4}  
\h{4}{10}{2}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{8}{7}{5}  
\v{5}{7}{4}  
\v{11}{1}{10}  
\v{15}{1}{4}  
\v{12}{5}{9}  
\v{2}{3}{11}  
\v{14}{3}{3}  
\v{7}{6}{2}  
\v{9}{4}{4}  
\v{13}{4}{5}  
\v{10}{2}{7}  
\v{6}{2}{8}  
\v{4}{10}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2991}{}  
\h{1}{15}{2}  
\h{3}{13}{6}  
\h{9}{11}{3}  
\h{12}{5}{2}  
\h{2}{2}{12}  
\h{2}{14}{2}  
\h{4}{9}{2}  
\h{6}{12}{4}  
\h{10}{7}{5}  
\h{13}{4}{2}  
\h{5}{6}{8}  
\h{5}{10}{3}  
\h{8}{1}{3}  
\h{7}{8}{4}  
\h{1}{3}{6}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{9}{11}{2}  
\v{12}{5}{6}  
\v{14}{2}{3}  
\v{2}{2}{12}  
\v{4}{9}{5}  
\v{6}{9}{3}  
\v{10}{7}{5}  
\v{15}{4}{3}  
\v{13}{4}{2}  
\v{5}{6}{4}  
\v{8}{1}{9}  
\v{11}{1}{7}  
\v{7}{3}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2992}{}  
\h{1}{15}{3}  
\h{4}{7}{4}  
\h{8}{10}{4}  
\h{5}{5}{7}  
\h{2}{14}{3}  
\h{2}{1}{12}  
\h{11}{4}{3}  
\h{7}{8}{4}  
\h{3}{13}{4}  
\h{3}{6}{3}  
\h{6}{12}{3}  
\h{9}{2}{6}  
\h{10}{11}{5}  
\h{10}{9}{3}  
\h{1}{3}{12}  
\v{1}{3}{12}  
\v{4}{7}{8}  
\v{8}{7}{3}  
\v{12}{5}{5}  
\v{5}{5}{9}  
\v{2}{1}{13}  
\v{14}{1}{3}  
\v{11}{4}{4}  
\v{7}{8}{5}  
\v{3}{6}{7}  
\v{6}{6}{6}  
\v{9}{2}{10}  
\v{15}{2}{9}  
\v{10}{9}{2}  
\v{13}{3}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2993}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{8}{8}  
\h{4}{11}{10}  
\h{2}{14}{2}  
\h{2}{1}{7}  
\h{7}{5}{2}  
\h{5}{9}{2}  
\h{5}{7}{5}  
\h{10}{4}{2}  
\h{12}{12}{3}  
\h{13}{10}{2}  
\h{8}{2}{5}  
\h{8}{6}{3}  
\h{1}{3}{10}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{6}{8}{5}  
\v{14}{8}{3}  
\v{4}{11}{3}  
\v{2}{1}{13}  
\v{9}{1}{4}  
\v{7}{5}{4}  
\v{5}{7}{2}  
\v{10}{4}{3}  
\v{12}{4}{8}  
\v{15}{10}{2}  
\v{13}{2}{8}  
\v{8}{2}{4}  
\v{11}{3}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2994}{}  
\h{1}{15}{2}  
\h{3}{9}{3}  
\h{6}{6}{6}  
\h{5}{8}{7}  
\h{5}{11}{5}  
\h{2}{1}{8}  
\h{2}{14}{5}  
\h{7}{10}{6}  
\h{13}{4}{2}  
\h{11}{7}{4}  
\h{8}{12}{3}  
\h{4}{3}{4}  
\h{4}{13}{5}  
\h{9}{2}{5}  
\h{1}{5}{13}  
\v{1}{5}{10}  
\v{3}{9}{6}  
\v{6}{6}{3}  
\v{12}{6}{2}  
\v{5}{8}{3}  
\v{10}{1}{10}  
\v{2}{1}{13}  
\v{7}{10}{4}  
\v{13}{4}{6}  
\v{15}{4}{3}  
\v{11}{7}{5}  
\v{8}{3}{9}  
\v{4}{3}{10}  
\v{9}{2}{11}  
\v{14}{2}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2995}{}  
\h{1}{15}{2}  
\h{3}{12}{5}  
\h{6}{10}{2}  
\h{4}{14}{2}  
\h{4}{5}{11}  
\h{11}{1}{4}  
\h{9}{4}{2}  
\h{9}{8}{4}  
\h{7}{11}{6}  
\h{7}{6}{3}  
\h{2}{3}{8}  
\h{2}{13}{3}  
\h{5}{2}{9}  
\h{12}{9}{2}  
\h{1}{7}{11}  
\v{1}{7}{8}  
\v{3}{12}{3}  
\v{8}{10}{2}  
\v{6}{10}{4}  
\v{4}{5}{9}  
\v{15}{1}{4}  
\v{11}{1}{3}  
\v{9}{4}{4}  
\v{13}{8}{3}  
\v{7}{6}{5}  
\v{10}{3}{3}  
\v{2}{3}{10}  
\v{5}{2}{11}  
\v{14}{2}{7}  
\v{12}{7}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2996}{}  
\h{1}{15}{2}  
\h{3}{3}{5}  
\h{6}{5}{2}  
\h{4}{13}{2}  
\h{4}{2}{11}  
\h{12}{11}{3}  
\h{12}{9}{2}  
\h{5}{12}{9}  
\h{2}{14}{3}  
\h{2}{1}{8}  
\h{7}{4}{3}  
\h{7}{7}{4}  
\h{11}{10}{2}  
\h{9}{8}{4}  
\h{1}{6}{8}  
\v{1}{6}{9}  
\v{3}{3}{12}  
\v{8}{3}{2}  
\v{6}{5}{8}  
\v{4}{2}{11}  
\v{15}{2}{9}  
\v{12}{9}{2}  
\v{14}{9}{3}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{10}{1}{3}  
\v{7}{4}{3}  
\v{11}{7}{3}  
\v{13}{8}{2}  
\v{9}{6}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2997}{}  
\h{1}{15}{2}  
\h{3}{3}{5}  
\h{8}{8}{3}  
\h{9}{6}{2}  
\h{9}{10}{6}  
\h{6}{12}{9}  
\h{2}{14}{4}  
\h{2}{1}{11}  
\h{10}{7}{3}  
\h{5}{5}{5}  
\h{5}{9}{7}  
\h{7}{4}{5}  
\h{4}{13}{3}  
\h{4}{2}{10}  
\h{1}{11}{13}  
\v{1}{11}{4}  
\v{3}{3}{12}  
\v{8}{3}{5}  
\v{11}{6}{2}  
\v{9}{6}{4}  
\v{15}{10}{2}  
\v{6}{12}{2}  
\v{2}{1}{13}  
\v{13}{1}{6}  
\v{10}{5}{2}  
\v{5}{5}{4}  
\v{12}{4}{5}  
\v{7}{4}{9}  
\v{4}{2}{11}  
\v{14}{2}{9}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2998}{}  
\h{1}{15}{2}  
\h{3}{13}{7}  
\h{10}{10}{5}  
\h{8}{3}{7}  
\h{8}{6}{6}  
\h{4}{2}{10}  
\h{2}{14}{2}  
\h{2}{1}{3}  
\h{5}{5}{8}  
\h{7}{8}{6}  
\h{7}{11}{4}  
\h{6}{7}{5}  
\h{6}{4}{3}  
\h{9}{12}{3}  
\h{1}{9}{11}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{10}{10}{3}  
\v{15}{3}{7}  
\v{8}{3}{3}  
\v{14}{2}{4}  
\v{4}{2}{12}  
\v{2}{1}{13}  
\v{5}{1}{4}  
\v{13}{5}{3}  
\v{7}{8}{3}  
\v{11}{7}{4}  
\v{6}{4}{3}  
\v{9}{4}{8}  
\v{12}{9}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{2999}{}  
\h{1}{15}{2}  
\h{3}{2}{11}  
\h{8}{4}{6}  
\h{8}{7}{7}  
\h{12}{9}{3}  
\h{10}{5}{2}  
\h{7}{11}{3}  
\h{4}{13}{3}  
\h{2}{1}{2}  
\h{2}{14}{3}  
\h{5}{8}{8}  
\h{9}{10}{4}  
\h{6}{12}{3}  
\h{6}{6}{5}  
\h{1}{3}{10}  
\v{1}{3}{12}  
\v{3}{2}{13}  
\v{14}{2}{2}  
\v{8}{4}{3}  
\v{15}{7}{2}  
\v{12}{5}{4}  
\v{10}{5}{6}  
\v{7}{11}{2}  
\v{4}{1}{12}  
\v{2}{1}{13}  
\v{5}{8}{6}  
\v{13}{8}{2}  
\v{9}{10}{2}  
\v{6}{6}{6}  
\v{11}{3}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3000}{}  
\h{1}{15}{3}  
\h{4}{4}{8}  
\h{5}{2}{7}  
\h{5}{7}{3}  
\h{8}{10}{5}  
\h{2}{14}{11}  
\h{2}{9}{8}  
\h{10}{3}{4}  
\h{9}{5}{5}  
\h{3}{1}{6}  
\h{3}{12}{8}  
\h{7}{6}{4}  
\h{7}{8}{8}  
\h{6}{11}{9}  
\h{1}{13}{5}  
\v{1}{13}{2}  
\v{4}{4}{11}  
\v{12}{2}{2}  
\v{5}{2}{5}  
\v{8}{7}{3}  
\v{13}{10}{4}  
\v{2}{9}{5}  
\v{10}{3}{6}  
\v{14}{3}{2}  
\v{9}{1}{4}  
\v{3}{1}{11}  
\v{11}{6}{6}  
\v{7}{6}{2}  
\v{15}{8}{3}  
\v{6}{11}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3001}{}  
\h{1}{15}{2}  
\h{3}{11}{3}  
\h{2}{14}{4}  
\h{2}{5}{12}  
\h{9}{7}{5}  
\h{9}{2}{3}  
\h{7}{8}{5}  
\h{5}{12}{2}  
\h{5}{10}{3}  
\h{8}{4}{2}  
\h{10}{9}{3}  
\h{13}{6}{2}  
\h{11}{3}{4}  
\h{4}{1}{7}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{6}{11}{3}  
\v{2}{5}{9}  
\v{14}{5}{2}  
\v{9}{2}{5}  
\v{12}{2}{6}  
\v{7}{8}{4}  
\v{5}{10}{2}  
\v{8}{4}{6}  
\v{10}{4}{5}  
\v{13}{6}{3}  
\v{15}{3}{3}  
\v{11}{1}{2}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3002}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{7}{3}  
\h{8}{5}{3}  
\h{7}{1}{4}  
\h{7}{6}{2}  
\h{9}{4}{6}  
\h{13}{10}{2}  
\h{4}{12}{9}  
\h{2}{14}{2}  
\h{2}{2}{10}  
\h{6}{9}{6}  
\h{6}{3}{4}  
\h{10}{11}{4}  
\h{1}{8}{13}  
\v{1}{8}{7}  
\v{3}{13}{2}  
\v{5}{7}{6}  
\v{8}{5}{2}  
\v{11}{1}{4}  
\v{7}{1}{5}  
\v{9}{4}{2}  
\v{15}{4}{6}  
\v{13}{10}{2}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{12}{2}{7}  
\v{6}{3}{6}  
\v{10}{3}{8}  
\v{14}{8}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3003}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{4}{11}{2}  
\h{2}{14}{2}  
\h{2}{1}{11}  
\h{11}{4}{2}  
\h{8}{9}{3}  
\h{8}{5}{7}  
\h{9}{2}{6}  
\h{9}{6}{5}  
\h{10}{8}{4}  
\h{5}{10}{5}  
\h{5}{12}{2}  
\h{7}{7}{5}  
\h{1}{3}{11}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{6}{11}{2}  
\v{4}{11}{3}  
\v{2}{1}{13}  
\v{13}{1}{3}  
\v{11}{4}{5}  
\v{8}{5}{4}  
\v{15}{2}{3}  
\v{9}{2}{4}  
\v{14}{6}{2}  
\v{10}{8}{2}  
\v{5}{10}{2}  
\v{7}{7}{5}  
\v{12}{3}{4}  
\end{tikzpicture}  \clearpage \noindent
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3004}{}  
\h{1}{15}{2}  
\h{3}{2}{11}  
\h{11}{4}{3}  
\h{8}{8}{3}  
\h{8}{6}{7}  
\h{7}{9}{8}  
\h{7}{12}{6}  
\h{9}{10}{4}  
\h{4}{13}{5}  
\h{2}{1}{2}  
\h{2}{14}{3}  
\h{5}{7}{5}  
\h{6}{11}{4}  
\h{6}{5}{6}  
\h{1}{3}{11}  
\v{1}{3}{12}  
\v{3}{2}{13}  
\v{14}{2}{2}  
\v{11}{4}{4}  
\v{8}{6}{2}  
\v{15}{6}{3}  
\v{7}{9}{3}  
\v{13}{10}{2}  
\v{9}{10}{3}  
\v{4}{1}{12}  
\v{2}{1}{13}  
\v{5}{7}{7}  
\v{10}{7}{4}  
\v{6}{5}{6}  
\v{12}{3}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3005}{}  
\h{1}{15}{2}  
\h{3}{8}{8}  
\h{11}{10}{2}  
\h{7}{7}{6}  
\h{7}{4}{7}  
\h{6}{2}{8}  
\h{4}{13}{2}  
\h{4}{6}{11}  
\h{9}{3}{6}  
\h{9}{11}{3}  
\h{10}{9}{2}  
\h{5}{12}{5}  
\h{2}{14}{3}  
\h{2}{1}{6}  
\h{1}{5}{7}  
\v{1}{5}{10}  
\v{3}{8}{7}  
\v{11}{8}{2}  
\v{13}{7}{3}  
\v{7}{4}{3}  
\v{14}{2}{2}  
\v{6}{2}{11}  
\v{4}{6}{7}  
\v{15}{3}{3}  
\v{9}{3}{8}  
\v{12}{9}{2}  
\v{10}{9}{3}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{8}{1}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3006}{}  
\h{1}{15}{2}  
\h{3}{2}{12}  
\h{12}{11}{3}  
\h{12}{4}{2}  
\h{10}{7}{4}  
\h{7}{10}{3}  
\h{7}{6}{2}  
\h{5}{9}{4}  
\h{2}{14}{3}  
\h{2}{1}{2}  
\h{4}{13}{4}  
\h{8}{8}{3}  
\h{6}{3}{5}  
\h{6}{12}{7}  
\h{1}{5}{12}  
\v{1}{5}{10}  
\v{3}{2}{13}  
\v{15}{2}{9}  
\v{12}{4}{7}  
\v{14}{4}{3}  
\v{10}{7}{3}  
\v{7}{6}{4}  
\v{9}{6}{3}  
\v{5}{9}{5}  
\v{2}{1}{13}  
\v{4}{1}{12}  
\v{8}{8}{5}  
\v{11}{3}{5}  
\v{6}{3}{9}  
\v{13}{5}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3007}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{4}  
\h{9}{9}{2}  
\h{11}{7}{3}  
\h{8}{4}{6}  
\h{8}{10}{2}  
\h{10}{8}{2}  
\h{7}{6}{5}  
\h{2}{1}{5}  
\h{2}{14}{2}  
\h{4}{12}{2}  
\h{6}{2}{9}  
\h{13}{5}{2}  
\h{1}{3}{12}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{9}{9}{2}  
\v{11}{7}{2}  
\v{14}{4}{3}  
\v{8}{4}{6}  
\v{10}{8}{2}  
\v{12}{6}{2}  
\v{7}{1}{5}  
\v{2}{1}{13}  
\v{4}{12}{2}  
\v{6}{2}{10}  
\v{15}{2}{3}  
\v{13}{3}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3008}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{4}  
\h{2}{1}{7}  
\h{2}{14}{2}  
\h{4}{12}{3}  
\h{7}{2}{5}  
\h{12}{7}{3}  
\h{11}{4}{4}  
\h{8}{9}{3}  
\h{8}{11}{2}  
\h{10}{8}{3}  
\h{6}{6}{7}  
\h{6}{3}{8}  
\h{1}{5}{13}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{9}{1}{9}  
\v{2}{1}{13}  
\v{4}{12}{2}  
\v{7}{2}{10}  
\v{12}{2}{5}  
\v{15}{4}{3}  
\v{11}{4}{5}  
\v{8}{9}{2}  
\v{10}{8}{3}  
\v{13}{6}{2}  
\v{6}{3}{3}  
\v{14}{3}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3009}{}  
\h{1}{15}{2}  
\h{3}{12}{10}  
\h{13}{8}{2}  
\h{5}{3}{10}  
\h{2}{13}{3}  
\h{2}{5}{8}  
\h{7}{1}{3}  
\h{7}{6}{5}  
\h{12}{10}{2}  
\h{11}{7}{3}  
\h{9}{4}{2}  
\h{6}{9}{3}  
\h{6}{2}{2}  
\h{4}{14}{4}  
\h{1}{11}{3}  
\v{1}{11}{4}  
\v{3}{12}{3}  
\v{13}{8}{4}  
\v{15}{3}{5}  
\v{5}{3}{10}  
\v{2}{5}{8}  
\v{10}{1}{4}  
\v{7}{1}{5}  
\v{12}{6}{4}  
\v{14}{7}{3}  
\v{11}{4}{3}  
\v{9}{4}{5}  
\v{6}{2}{7}  
\v{8}{2}{12}  
\v{4}{11}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3010}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{2}  
\h{7}{3}{2}  
\h{2}{1}{7}  
\h{2}{14}{2}  
\h{4}{12}{2}  
\h{6}{10}{5}  
\h{11}{5}{4}  
\h{12}{9}{3}  
\h{12}{6}{2}  
\h{10}{8}{4}  
\h{8}{2}{2}  
\h{8}{4}{5}  
\h{1}{7}{12}  
\v{1}{7}{8}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{7}{3}{8}  
\v{9}{1}{2}  
\v{2}{1}{13}  
\v{4}{12}{2}  
\v{6}{10}{2}  
\v{11}{5}{5}  
\v{15}{5}{4}  
\v{12}{6}{3}  
\v{14}{6}{2}  
\v{10}{2}{6}  
\v{8}{2}{2}  
\v{13}{4}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3011}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{2}{9}  
\h{11}{5}{3}  
\h{9}{7}{2}  
\h{9}{10}{6}  
\h{12}{4}{3}  
\h{10}{6}{2}  
\h{8}{9}{2}  
\h{4}{12}{4}  
\h{2}{14}{2}  
\h{2}{1}{4}  
\h{6}{8}{7}  
\h{7}{11}{6}  
\h{1}{3}{6}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{5}{2}{11}  
\v{14}{2}{3}  
\v{11}{5}{2}  
\v{9}{7}{3}  
\v{15}{4}{6}  
\v{12}{4}{2}  
\v{10}{6}{3}  
\v{8}{9}{3}  
\v{4}{12}{2}  
\v{2}{1}{13}  
\v{6}{1}{7}  
\v{13}{8}{3}  
\v{7}{3}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3012}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{2}{5}  
\h{10}{7}{4}  
\h{11}{3}{3}  
\h{11}{6}{2}  
\h{9}{4}{4}  
\h{7}{10}{2}  
\h{7}{8}{5}  
\h{12}{5}{3}  
\h{4}{12}{11}  
\h{2}{14}{2}  
\h{2}{1}{4}  
\h{6}{9}{2}  
\h{1}{11}{7}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{5}{2}{11}  
\v{10}{2}{5}  
\v{14}{3}{4}  
\v{11}{3}{3}  
\v{13}{4}{2}  
\v{9}{4}{6}  
\v{7}{8}{2}  
\v{12}{5}{3}  
\v{15}{5}{7}  
\v{4}{12}{2}  
\v{2}{1}{13}  
\v{6}{1}{8}  
\v{8}{9}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3013}{}  
\h{1}{15}{2}  
\h{3}{12}{4}  
\h{2}{3}{5}  
\h{2}{14}{4}  
\h{6}{10}{6}  
\h{10}{6}{2}  
\h{8}{8}{2}  
\h{8}{11}{6}  
\h{5}{4}{9}  
\h{5}{1}{8}  
\h{9}{9}{4}  
\h{9}{7}{2}  
\h{11}{5}{4}  
\h{4}{2}{11}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{7}{3}{9}  
\v{2}{3}{11}  
\v{6}{10}{4}  
\v{12}{6}{4}  
\v{10}{6}{2}  
\v{8}{8}{3}  
\v{14}{4}{7}  
\v{5}{1}{3}  
\v{13}{1}{8}  
\v{9}{7}{2}  
\v{11}{5}{2}  
\v{15}{2}{3}  
\v{4}{2}{11}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3014}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{4}{11}{2}  
\h{2}{14}{2}  
\h{2}{2}{13}  
\h{13}{8}{2}  
\h{10}{4}{3}  
\h{10}{7}{4}  
\h{7}{9}{7}  
\h{5}{12}{2}  
\h{5}{10}{3}  
\h{8}{5}{3}  
\h{9}{1}{2}  
\h{9}{6}{3}  
\h{1}{3}{11}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{6}{11}{2}  
\v{4}{11}{3}  
\v{2}{2}{12}  
\v{15}{2}{6}  
\v{13}{4}{4}  
\v{10}{4}{3}  
\v{14}{7}{2}  
\v{7}{9}{3}  
\v{5}{10}{2}  
\v{8}{5}{5}  
\v{11}{1}{4}  
\v{9}{1}{5}  
\v{12}{3}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3015}{}  
\h{1}{15}{2}  
\h{3}{12}{3}  
\h{6}{6}{5}  
\h{8}{11}{3}  
\h{5}{9}{3}  
\h{2}{14}{3}  
\h{2}{2}{10}  
\h{12}{4}{2}  
\h{9}{7}{5}  
\h{7}{10}{2}  
\h{7}{8}{3}  
\h{10}{3}{3}  
\h{13}{5}{2}  
\h{4}{1}{11}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{6}{6}{6}  
\v{11}{6}{5}  
\v{8}{9}{2}  
\v{5}{9}{5}  
\v{2}{2}{12}  
\v{12}{2}{2}  
\v{14}{4}{3}  
\v{9}{7}{3}  
\v{7}{8}{2}  
\v{10}{3}{5}  
\v{13}{3}{2}  
\v{15}{1}{4}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3016}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{9}  
\h{11}{2}{3}  
\h{8}{5}{3}  
\h{8}{7}{2}  
\h{10}{4}{2}  
\h{12}{12}{3}  
\h{13}{3}{2}  
\h{2}{1}{11}  
\h{2}{14}{2}  
\h{4}{11}{2}  
\h{6}{8}{3}  
\h{7}{6}{2}  
\h{1}{9}{6}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{14}{2}{8}  
\v{11}{2}{3}  
\v{8}{5}{2}  
\v{10}{4}{3}  
\v{12}{4}{8}  
\v{15}{3}{9}  
\v{13}{1}{2}  
\v{2}{1}{13}  
\v{4}{11}{3}  
\v{6}{8}{3}  
\v{9}{6}{2}  
\v{7}{6}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3017}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{6}{3}  
\h{8}{4}{2}  
\h{10}{8}{4}  
\h{12}{10}{2}  
\h{9}{3}{3}  
\h{7}{5}{2}  
\h{7}{7}{4}  
\h{2}{2}{9}  
\h{2}{14}{2}  
\h{4}{12}{9}  
\h{13}{9}{2}  
\h{6}{1}{9}  
\h{1}{11}{5}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{5}{6}{7}  
\v{8}{4}{2}  
\v{10}{4}{4}  
\v{14}{8}{2}  
\v{12}{3}{7}  
\v{9}{3}{2}  
\v{7}{5}{2}  
\v{11}{2}{5}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{13}{9}{3}  
\v{15}{1}{8}  
\v{6}{1}{10}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3018}{}  
\h{1}{15}{2}  
\h{3}{9}{8}  
\h{5}{12}{6}  
\h{2}{14}{3}  
\h{2}{1}{11}  
\h{10}{6}{3}  
\h{6}{3}{4}  
\h{6}{5}{6}  
\h{7}{11}{5}  
\h{4}{13}{3}  
\h{4}{8}{10}  
\h{8}{10}{6}  
\h{8}{7}{7}  
\h{9}{2}{6}  
\h{1}{4}{8}  
\v{1}{4}{11}  
\v{3}{9}{6}  
\v{11}{9}{3}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{13}{1}{5}  
\v{10}{3}{3}  
\v{6}{3}{2}  
\v{12}{5}{6}  
\v{7}{11}{2}  
\v{4}{8}{5}  
\v{14}{8}{2}  
\v{8}{7}{3}  
\v{15}{2}{5}  
\v{9}{2}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3019}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{3}{3}  
\h{7}{5}{2}  
\h{2}{2}{5}  
\h{2}{14}{2}  
\h{4}{12}{11}  
\h{13}{10}{2}  
\h{5}{7}{8}  
\h{5}{1}{7}  
\h{10}{8}{2}  
\h{8}{4}{2}  
\h{8}{6}{3}  
\h{11}{9}{3}  
\h{1}{11}{13}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{6}{3}{10}  
\v{9}{3}{2}  
\v{7}{2}{3}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{15}{10}{2}  
\v{13}{7}{3}  
\v{5}{1}{6}  
\v{12}{1}{7}  
\v{10}{4}{4}  
\v{8}{4}{2}  
\v{11}{6}{3}  
\v{14}{9}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3020}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{2}  
\h{7}{7}{2}  
\h{9}{9}{3}  
\h{12}{4}{3}  
\h{13}{2}{2}  
\h{8}{5}{5}  
\h{8}{8}{2}  
\h{6}{10}{4}  
\h{4}{12}{2}  
\h{2}{14}{2}  
\h{2}{3}{12}  
\h{11}{1}{3}  
\h{1}{6}{10}  
\v{1}{6}{9}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{7}{7}{4}  
\v{9}{7}{2}  
\v{12}{4}{5}  
\v{15}{2}{2}  
\v{13}{2}{3}  
\v{8}{5}{3}  
\v{10}{8}{2}  
\v{6}{10}{2}  
\v{4}{12}{2}  
\v{2}{3}{11}  
\v{14}{1}{2}  
\v{11}{1}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3021}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{3}  
\h{6}{9}{2}  
\h{4}{12}{2}  
\h{2}{14}{2}  
\h{2}{1}{9}  
\h{11}{6}{2}  
\h{13}{4}{2}  
\h{10}{2}{5}  
\h{7}{8}{3}  
\h{7}{10}{2}  
\h{9}{7}{3}  
\h{12}{5}{2}  
\h{1}{3}{13}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{8}{9}{2}  
\v{6}{9}{3}  
\v{4}{12}{2}  
\v{2}{1}{13}  
\v{11}{1}{5}  
\v{13}{4}{2}  
\v{15}{2}{2}  
\v{10}{2}{6}  
\v{7}{8}{2}  
\v{9}{7}{3}  
\v{12}{5}{2}  
\v{14}{3}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3022}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{4}  
\h{7}{9}{2}  
\h{7}{1}{3}  
\h{10}{8}{2}  
\h{12}{5}{3}  
\h{13}{3}{2}  
\h{8}{6}{5}  
\h{8}{10}{3}  
\h{6}{7}{5}  
\h{4}{12}{2}  
\h{2}{14}{2}  
\h{2}{2}{12}  
\h{1}{4}{13}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{9}{9}{2}  
\v{7}{1}{8}  
\v{10}{1}{7}  
\v{12}{5}{3}  
\v{15}{3}{2}  
\v{13}{3}{3}  
\v{8}{6}{4}  
\v{11}{7}{3}  
\v{6}{7}{5}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{14}{2}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3023}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{4}{11}{2}  
\h{2}{14}{2}  
\h{2}{5}{9}  
\h{11}{3}{3}  
\h{8}{9}{6}  
\h{8}{1}{4}  
\h{10}{4}{2}  
\h{7}{7}{3}  
\h{5}{12}{2}  
\h{5}{10}{4}  
\h{9}{6}{6}  
\h{13}{2}{2}  
\h{1}{8}{12}  
\v{1}{8}{7}  
\v{3}{13}{2}  
\v{6}{11}{2}  
\v{4}{11}{3}  
\v{2}{5}{9}  
\v{11}{3}{2}  
\v{14}{3}{6}  
\v{8}{1}{8}  
\v{12}{1}{3}  
\v{10}{4}{3}  
\v{7}{7}{5}  
\v{5}{10}{2}  
\v{9}{6}{4}  
\v{15}{2}{4}  
\v{13}{2}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3024}{}  
\h{1}{15}{2}  
\h{3}{11}{3}  
\h{6}{3}{3}  
\h{9}{8}{2}  
\h{5}{12}{6}  
\h{5}{9}{3}  
\h{8}{6}{5}  
\h{13}{2}{2}  
\h{12}{5}{3}  
\h{10}{10}{2}  
\h{7}{7}{3}  
\h{2}{14}{5}  
\h{2}{4}{12}  
\h{4}{1}{10}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{6}{3}{8}  
\v{9}{3}{5}  
\v{11}{8}{4}  
\v{5}{9}{3}  
\v{8}{6}{3}  
\v{13}{2}{4}  
\v{15}{2}{3}  
\v{12}{5}{5}  
\v{10}{7}{3}  
\v{7}{7}{7}  
\v{2}{4}{10}  
\v{14}{1}{3}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3025}{}  
\h{1}{15}{2}  
\h{3}{11}{3}  
\h{2}{14}{4}  
\h{2}{5}{12}  
\h{11}{9}{3}  
\h{9}{6}{2}  
\h{9}{2}{4}  
\h{7}{8}{6}  
\h{5}{12}{2}  
\h{5}{10}{3}  
\h{8}{4}{2}  
\h{10}{7}{5}  
\h{12}{3}{3}  
\h{4}{1}{8}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{6}{11}{3}  
\v{2}{5}{9}  
\v{14}{5}{4}  
\v{11}{6}{3}  
\v{9}{2}{4}  
\v{13}{2}{6}  
\v{7}{8}{4}  
\v{5}{10}{2}  
\v{8}{4}{6}  
\v{10}{4}{3}  
\v{15}{3}{4}  
\v{12}{1}{2}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3026}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{4}{11}{2}  
\h{2}{14}{2}  
\h{2}{1}{12}  
\h{9}{5}{5}  
\h{5}{10}{4}  
\h{5}{12}{2}  
\h{7}{6}{5}  
\h{12}{8}{3}  
\h{11}{2}{4}  
\h{8}{9}{3}  
\h{8}{3}{2}  
\h{10}{7}{3}  
\h{1}{4}{12}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{6}{11}{2}  
\v{4}{11}{3}  
\v{2}{1}{13}  
\v{14}{1}{4}  
\v{9}{5}{5}  
\v{5}{10}{2}  
\v{7}{6}{6}  
\v{12}{6}{2}  
\v{15}{2}{6}  
\v{11}{2}{7}  
\v{8}{3}{6}  
\v{10}{3}{4}  
\v{13}{4}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3027}{}  
\h{1}{15}{2}  
\h{3}{9}{10}  
\h{9}{11}{4}  
\h{9}{5}{2}  
\h{8}{12}{3}  
\h{8}{8}{7}  
\h{5}{3}{10}  
\h{2}{13}{3}  
\h{2}{2}{8}  
\h{7}{6}{3}  
\h{4}{14}{3}  
\h{4}{4}{2}  
\h{6}{1}{6}  
\h{12}{10}{2}  
\h{1}{7}{13}  
\v{1}{7}{8}  
\v{3}{9}{6}  
\v{13}{9}{2}  
\v{9}{5}{6}  
\v{11}{5}{7}  
\v{8}{8}{4}  
\v{15}{3}{5}  
\v{5}{3}{10}  
\v{2}{2}{11}  
\v{10}{2}{4}  
\v{7}{6}{8}  
\v{4}{4}{10}  
\v{6}{1}{3}  
\v{12}{1}{9}  
\v{14}{7}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3028}{}  
\h{1}{15}{2}  
\h{3}{10}{3}  
\h{4}{6}{2}  
\h{4}{11}{8}  
\h{2}{2}{10}  
\h{2}{14}{9}  
\h{5}{4}{6}  
\h{5}{7}{5}  
\h{10}{3}{3}  
\h{8}{1}{5}  
\h{8}{12}{6}  
\h{9}{8}{5}  
\h{9}{5}{6}  
\h{7}{9}{8}  
\h{1}{13}{6}  
\v{1}{13}{2}  
\v{3}{10}{5}  
\v{6}{6}{4}  
\v{4}{6}{5}  
\v{12}{2}{9}  
\v{2}{2}{12}  
\v{11}{4}{10}  
\v{5}{4}{3}  
\v{10}{3}{4}  
\v{13}{1}{2}  
\v{8}{1}{11}  
\v{14}{8}{4}  
\v{9}{5}{3}  
\v{15}{5}{4}  
\v{7}{9}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3029}{}  
\h{1}{15}{2}  
\h{3}{8}{3}  
\h{6}{6}{5}  
\h{11}{3}{2}  
\h{10}{5}{3}  
\h{8}{11}{2}  
\h{4}{7}{4}  
\h{4}{10}{5}  
\h{2}{14}{7}  
\h{2}{2}{10}  
\h{12}{4}{2}  
\h{7}{1}{7}  
\h{7}{12}{8}  
\h{5}{9}{10}  
\h{1}{13}{4}  
\v{1}{13}{2}  
\v{3}{8}{7}  
\v{6}{6}{2}  
\v{11}{3}{3}  
\v{13}{3}{2}  
\v{10}{5}{6}  
\v{8}{7}{4}  
\v{4}{7}{3}  
\v{9}{10}{4}  
\v{2}{2}{12}  
\v{12}{2}{2}  
\v{14}{1}{3}  
\v{7}{1}{11}  
\v{15}{9}{3}  
\v{5}{9}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3030}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{10}  
\h{7}{8}{8}  
\h{7}{5}{2}  
\h{6}{7}{3}  
\h{4}{12}{2}  
\h{2}{14}{2}  
\h{2}{1}{10}  
\h{12}{3}{2}  
\h{11}{11}{3}  
\h{8}{4}{3}  
\h{8}{6}{2}  
\h{10}{2}{3}  
\h{1}{9}{12}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{15}{8}{2}  
\v{7}{5}{3}  
\v{9}{5}{2}  
\v{6}{7}{5}  
\v{4}{12}{2}  
\v{2}{1}{13}  
\v{12}{1}{2}  
\v{14}{3}{8}  
\v{11}{4}{7}  
\v{8}{4}{2}  
\v{10}{2}{4}  
\v{13}{2}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3031}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{4}  
\h{9}{8}{2}  
\h{8}{10}{3}  
\h{6}{2}{2}  
\h{4}{12}{2}  
\h{2}{14}{2}  
\h{2}{1}{5}  
\h{7}{3}{8}  
\h{13}{5}{2}  
\h{10}{7}{3}  
\h{10}{9}{2}  
\h{12}{6}{2}  
\h{1}{4}{13}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{9}{8}{3}  
\v{11}{8}{2}  
\v{8}{2}{8}  
\v{6}{2}{10}  
\v{4}{12}{2}  
\v{2}{1}{13}  
\v{7}{1}{2}  
\v{15}{3}{2}  
\v{13}{5}{2}  
\v{10}{7}{2}  
\v{12}{6}{3}  
\v{14}{4}{2}  
\end{tikzpicture}   
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3032}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{2}  
\h{7}{9}{4}  
\h{11}{6}{2}  
\h{10}{8}{3}  
\h{8}{2}{2}  
\h{6}{10}{2}  
\h{4}{12}{2}  
\h{2}{14}{2}  
\h{2}{1}{7}  
\h{9}{3}{6}  
\h{12}{5}{3}  
\h{12}{7}{2}  
\h{1}{4}{13}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{7}{9}{2}  
\v{11}{6}{3}  
\v{13}{6}{2}  
\v{10}{2}{6}  
\v{8}{2}{8}  
\v{6}{10}{2}  
\v{4}{12}{2}  
\v{2}{1}{13}  
\v{9}{1}{2}  
\v{15}{3}{2}  
\v{12}{5}{2}  
\v{14}{4}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3033}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{2}  
\h{7}{9}{2}  
\h{9}{7}{3}  
\h{12}{4}{3}  
\h{13}{2}{2}  
\h{10}{5}{3}  
\h{8}{8}{2}  
\h{6}{10}{2}  
\h{4}{12}{2}  
\h{2}{14}{2}  
\h{2}{3}{12}  
\h{11}{1}{3}  
\h{1}{6}{10}  
\v{1}{6}{9}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{7}{9}{2}  
\v{9}{7}{2}  
\v{12}{4}{3}  
\v{15}{2}{2}  
\v{13}{2}{3}  
\v{10}{5}{3}  
\v{8}{8}{2}  
\v{6}{10}{2}  
\v{4}{12}{2}  
\v{2}{3}{11}  
\v{14}{1}{2}  
\v{11}{1}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3034}{}  
\h{1}{15}{2}  
\h{3}{7}{4}  
\h{7}{1}{6}  
\h{13}{6}{2}  
\h{5}{3}{10}  
\h{5}{12}{6}  
\h{11}{9}{3}  
\h{8}{5}{6}  
\h{2}{2}{6}  
\h{2}{13}{8}  
\h{10}{11}{2}  
\h{6}{8}{6}  
\h{4}{14}{2}  
\h{4}{10}{5}  
\h{1}{4}{8}  
\v{1}{4}{11}  
\v{3}{7}{8}  
\v{7}{1}{6}  
\v{13}{1}{5}  
\v{15}{3}{3}  
\v{5}{3}{9}  
\v{11}{9}{3}  
\v{14}{5}{4}  
\v{8}{2}{3}  
\v{2}{2}{11}  
\v{10}{11}{2}  
\v{12}{8}{3}  
\v{6}{8}{6}  
\v{4}{10}{4}  
\v{9}{4}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3035}{}  
\h{1}{15}{3}  
\h{4}{13}{5}  
\h{5}{1}{4}  
\h{5}{5}{6}  
\h{2}{2}{9}  
\h{2}{14}{6}  
\h{8}{11}{7}  
\h{12}{8}{3}  
\h{7}{12}{5}  
\h{7}{7}{7}  
\h{6}{3}{8}  
\h{6}{10}{4}  
\h{3}{6}{7}  
\h{3}{9}{10}  
\h{1}{4}{12}  
\v{1}{4}{11}  
\v{4}{13}{2}  
\v{9}{1}{12}  
\v{5}{1}{4}  
\v{11}{2}{3}  
\v{2}{2}{12}  
\v{8}{11}{3}  
\v{15}{8}{3}  
\v{12}{8}{4}  
\v{7}{7}{5}  
\v{14}{3}{4}  
\v{6}{3}{7}  
\v{10}{6}{4}  
\v{3}{6}{3}  
\v{13}{4}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3036}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{8}{3}  
\h{6}{5}{2}  
\h{6}{10}{7}  
\h{10}{3}{3}  
\h{10}{11}{5}  
\h{11}{7}{4}  
\h{9}{1}{2}  
\h{7}{6}{2}  
\h{7}{4}{5}  
\h{2}{2}{10}  
\h{2}{14}{2}  
\h{4}{12}{10}  
\h{1}{9}{13}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{5}{8}{5}  
\v{8}{5}{3}  
\v{6}{5}{5}  
\v{13}{3}{7}  
\v{10}{3}{8}  
\v{15}{7}{4}  
\v{11}{1}{6}  
\v{9}{1}{5}  
\v{7}{4}{2}  
\v{12}{2}{2}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{14}{9}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3037}{}  
\h{1}{15}{2}  
\h{3}{10}{4}  
\h{2}{14}{5}  
\h{2}{2}{11}  
\h{9}{5}{4}  
\h{4}{8}{5}  
\h{4}{12}{2}  
\h{6}{1}{9}  
\h{10}{4}{5}  
\h{8}{6}{2}  
\h{8}{9}{4}  
\h{12}{3}{2}  
\h{11}{7}{3}  
\h{5}{11}{6}  
\h{1}{13}{4}  
\v{1}{13}{2}  
\v{3}{10}{5}  
\v{7}{10}{4}  
\v{2}{2}{12}  
\v{13}{2}{3}  
\v{9}{5}{3}  
\v{4}{8}{4}  
\v{6}{1}{11}  
\v{15}{1}{3}  
\v{10}{4}{2}  
\v{8}{6}{3}  
\v{12}{3}{6}  
\v{14}{3}{4}  
\v{11}{7}{4}  
\v{5}{11}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3038}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{8}{2}  
\h{7}{4}{2}  
\h{6}{7}{3}  
\h{6}{10}{7}  
\h{10}{1}{3}  
\h{10}{6}{5}  
\h{12}{11}{3}  
\h{8}{3}{4}  
\h{8}{5}{3}  
\h{2}{2}{9}  
\h{2}{14}{2}  
\h{4}{12}{10}  
\h{1}{9}{13}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{5}{8}{5}  
\v{7}{4}{4}  
\v{9}{4}{3}  
\v{6}{7}{3}  
\v{13}{1}{9}  
\v{10}{1}{5}  
\v{15}{6}{5}  
\v{12}{3}{8}  
\v{8}{3}{2}  
\v{11}{2}{3}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{14}{9}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3039}{}  
\h{1}{15}{2}  
\h{3}{11}{3}  
\h{6}{6}{3}  
\h{2}{14}{7}  
\h{2}{5}{11}  
\h{13}{2}{2}  
\h{10}{7}{5}  
\h{7}{9}{3}  
\h{7}{3}{4}  
\h{8}{8}{3}  
\h{5}{10}{3}  
\h{5}{12}{7}  
\h{12}{4}{2}  
\h{4}{1}{10}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{6}{6}{5}  
\v{9}{6}{8}  
\v{2}{5}{9}  
\v{13}{2}{3}  
\v{15}{2}{5}  
\v{10}{7}{2}  
\v{7}{3}{6}  
\v{11}{3}{5}  
\v{8}{8}{2}  
\v{5}{10}{2}  
\v{12}{4}{8}  
\v{14}{1}{3}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3040}{}  
\h{1}{15}{2}  
\h{3}{2}{9}  
\h{8}{6}{4}  
\h{8}{4}{7}  
\h{11}{8}{4}  
\h{5}{5}{6}  
\h{2}{14}{3}  
\h{2}{1}{2}  
\h{4}{13}{5}  
\h{9}{10}{4}  
\h{7}{12}{6}  
\h{7}{9}{7}  
\h{10}{7}{4}  
\h{6}{11}{4}  
\h{1}{3}{5}  
\v{1}{3}{12}  
\v{3}{2}{13}  
\v{12}{2}{4}  
\v{8}{4}{2}  
\v{15}{4}{4}  
\v{11}{5}{3}  
\v{5}{5}{9}  
\v{2}{1}{13}  
\v{4}{1}{12}  
\v{9}{10}{3}  
\v{13}{10}{2}  
\v{7}{9}{3}  
\v{14}{7}{2}  
\v{10}{7}{4}  
\v{6}{3}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3041}{}  
\h{1}{15}{2}  
\h{3}{8}{5}  
\h{8}{3}{4}  
\h{6}{5}{6}  
\h{6}{11}{3}  
\h{9}{9}{2}  
\h{11}{2}{4}  
\h{4}{7}{11}  
\h{4}{13}{3}  
\h{7}{10}{3}  
\h{10}{4}{3}  
\h{2}{1}{11}  
\h{2}{14}{3}  
\h{5}{12}{9}  
\h{1}{6}{13}  
\v{1}{6}{9}  
\v{3}{8}{7}  
\v{8}{3}{5}  
\v{12}{3}{2}  
\v{6}{5}{6}  
\v{9}{9}{2}  
\v{11}{2}{7}  
\v{15}{2}{5}  
\v{4}{7}{6}  
\v{7}{10}{3}  
\v{10}{4}{6}  
\v{13}{1}{3}  
\v{2}{1}{13}  
\v{5}{12}{2}  
\v{14}{6}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3042}{}  
\h{1}{15}{2}  
\h{3}{11}{3}  
\h{2}{14}{4}  
\h{2}{5}{11}  
\h{9}{10}{4}  
\h{9}{6}{5}  
\h{11}{3}{3}  
\h{8}{8}{3}  
\h{8}{4}{2}  
\h{5}{7}{5}  
\h{5}{12}{2}  
\h{7}{2}{8}  
\h{12}{9}{3}  
\h{4}{1}{8}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{6}{11}{3}  
\v{2}{5}{9}  
\v{13}{5}{5}  
\v{9}{6}{4}  
\v{14}{3}{3}  
\v{11}{3}{5}  
\v{8}{4}{4}  
\v{10}{4}{3}  
\v{5}{7}{5}  
\v{7}{2}{10}  
\v{15}{2}{7}  
\v{12}{1}{8}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3043}{}  
\h{1}{15}{2}  
\h{3}{11}{3}  
\h{6}{8}{5}  
\h{11}{4}{3}  
\h{9}{2}{5}  
\h{9}{9}{4}  
\h{7}{1}{6}  
\h{7}{5}{8}  
\h{10}{7}{5}  
\h{4}{12}{6}  
\h{4}{10}{4}  
\h{2}{14}{6}  
\h{2}{6}{10}  
\h{5}{3}{7}  
\h{1}{13}{4}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{6}{8}{3}  
\v{11}{4}{4}  
\v{14}{2}{2}  
\v{9}{2}{7}  
\v{13}{1}{8}  
\v{7}{1}{4}  
\v{15}{5}{2}  
\v{10}{7}{5}  
\v{4}{10}{2}  
\v{8}{10}{4}  
\v{2}{6}{8}  
\v{12}{3}{3}  
\v{5}{3}{10}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3044}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{8}{2}  
\h{7}{2}{2}  
\h{9}{11}{6}  
\h{12}{7}{3}  
\h{6}{5}{6}  
\h{6}{10}{7}  
\h{11}{6}{2}  
\h{8}{3}{3}  
\h{8}{1}{2}  
\h{2}{4}{8}  
\h{2}{14}{2}  
\h{4}{12}{10}  
\h{1}{9}{13}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{5}{8}{5}  
\v{7}{2}{6}  
\v{9}{2}{9}  
\v{15}{7}{4}  
\v{12}{5}{2}  
\v{6}{5}{5}  
\v{13}{6}{4}  
\v{11}{3}{3}  
\v{8}{1}{2}  
\v{10}{1}{3}  
\v{2}{4}{10}  
\v{4}{12}{2}  
\v{14}{9}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3045}{}  
\h{1}{15}{2}  
\h{3}{10}{5}  
\h{8}{1}{3}  
\h{11}{4}{4}  
\h{9}{6}{6}  
\h{2}{14}{7}  
\h{2}{5}{11}  
\h{6}{3}{7}  
\h{6}{12}{8}  
\h{5}{9}{9}  
\h{5}{7}{5}  
\h{10}{2}{2}  
\h{7}{11}{5}  
\h{4}{8}{3}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{10}{5}  
\v{8}{1}{9}  
\v{11}{1}{3}  
\v{15}{4}{2}  
\v{9}{6}{8}  
\v{2}{5}{9}  
\v{13}{3}{2}  
\v{6}{3}{9}  
\v{14}{9}{3}  
\v{5}{7}{2}  
\v{10}{2}{5}  
\v{12}{2}{9}  
\v{7}{8}{3}  
\v{4}{8}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3046}{}  
\h{1}{15}{2}  
\h{3}{7}{6}  
\h{9}{3}{5}  
\h{8}{6}{6}  
\h{8}{10}{5}  
\h{7}{8}{6}  
\h{7}{12}{3}  
\h{6}{5}{4}  
\h{2}{14}{4}  
\h{2}{4}{10}  
\h{5}{2}{7}  
\h{5}{11}{6}  
\h{11}{9}{4}  
\h{4}{1}{11}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{7}{8}  
\v{9}{3}{4}  
\v{14}{3}{3}  
\v{8}{6}{4}  
\v{13}{8}{2}  
\v{7}{8}{4}  
\v{10}{5}{7}  
\v{6}{5}{9}  
\v{2}{4}{10}  
\v{12}{2}{2}  
\v{5}{2}{9}  
\v{11}{9}{2}  
\v{15}{1}{8}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3047}{}  
\h{1}{15}{2}  
\h{3}{8}{10}  
\h{9}{10}{4}  
\h{6}{5}{3}  
\h{6}{7}{9}  
\h{12}{11}{3}  
\h{7}{2}{5}  
\h{2}{14}{5}  
\h{2}{3}{8}  
\h{10}{9}{4}  
\h{5}{12}{9}  
\h{5}{1}{6}  
\h{8}{4}{3}  
\h{4}{6}{4}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{8}{7}  
\v{13}{8}{2}  
\v{9}{5}{5}  
\v{6}{5}{2}  
\v{15}{7}{4}  
\v{12}{2}{9}  
\v{7}{2}{12}  
\v{2}{3}{11}  
\v{10}{3}{6}  
\v{14}{9}{3}  
\v{5}{1}{11}  
\v{11}{1}{3}  
\v{8}{4}{2}  
\v{4}{6}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3048}{}  
\h{1}{15}{2}  
\h{3}{12}{4}  
\h{7}{6}{3}  
\h{8}{2}{2}  
\h{8}{9}{5}  
\h{11}{4}{2}  
\h{11}{7}{4}  
\h{6}{11}{9}  
\h{4}{14}{2}  
\h{4}{8}{10}  
\h{2}{1}{12}  
\h{2}{13}{3}  
\h{5}{3}{7}  
\h{9}{5}{3}  
\h{1}{10}{8}  
\v{1}{10}{5}  
\v{3}{12}{3}  
\v{7}{6}{6}  
\v{10}{2}{4}  
\v{8}{2}{7}  
\v{13}{4}{5}  
\v{11}{4}{3}  
\v{15}{7}{4}  
\v{6}{11}{3}  
\v{4}{8}{6}  
\v{14}{1}{7}  
\v{2}{1}{12}  
\v{5}{3}{10}  
\v{12}{3}{2}  
\v{9}{5}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3049}{}  
\h{1}{15}{2}  
\h{3}{3}{5}  
\h{8}{10}{2}  
\h{7}{12}{3}  
\h{7}{7}{8}  
\h{5}{2}{10}  
\h{2}{13}{3}  
\h{2}{1}{12}  
\h{12}{5}{2}  
\h{9}{9}{3}  
\h{9}{11}{2}  
\h{4}{8}{7}  
\h{4}{14}{2}  
\h{6}{4}{7}  
\h{1}{6}{12}  
\v{1}{6}{9}  
\v{3}{3}{12}  
\v{8}{3}{7}  
\v{10}{10}{2}  
\v{7}{7}{5}  
\v{15}{2}{5}  
\v{5}{2}{11}  
\v{2}{1}{12}  
\v{14}{1}{4}  
\v{12}{5}{4}  
\v{9}{9}{2}  
\v{11}{8}{3}  
\v{4}{8}{6}  
\v{6}{4}{10}  
\v{13}{4}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3050}{}  
\h{1}{15}{2}  
\h{3}{2}{8}  
\h{11}{5}{2}  
\h{10}{3}{3}  
\h{7}{12}{3}  
\h{5}{6}{2}  
\h{2}{13}{3}  
\h{2}{1}{4}  
\h{6}{10}{9}  
\h{12}{7}{3}  
\h{12}{4}{2}  
\h{8}{8}{6}  
\h{4}{11}{4}  
\h{4}{14}{5}  
\h{1}{9}{8}  
\v{1}{9}{6}  
\v{3}{2}{13}  
\v{11}{2}{3}  
\v{13}{3}{2}  
\v{10}{3}{9}  
\v{7}{6}{6}  
\v{5}{6}{7}  
\v{2}{1}{12}  
\v{6}{1}{9}  
\v{15}{7}{3}  
\v{12}{4}{3}  
\v{14}{4}{4}  
\v{8}{8}{3}  
\v{4}{11}{3}  
\v{9}{9}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3051}{}  
\h{1}{15}{2}  
\h{3}{13}{6}  
\h{9}{10}{3}  
\h{8}{6}{4}  
\h{8}{12}{7}  
\h{13}{5}{2}  
\h{7}{2}{6}  
\h{5}{7}{2}  
\h{2}{1}{3}  
\h{2}{14}{2}  
\h{4}{3}{7}  
\h{11}{8}{3}  
\h{6}{4}{8}  
\h{6}{9}{4}  
\h{1}{11}{9}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{9}{10}{3}  
\v{12}{6}{4}  
\v{8}{6}{6}  
\v{15}{5}{7}  
\v{13}{2}{3}  
\v{7}{2}{5}  
\v{5}{1}{6}  
\v{2}{1}{13}  
\v{4}{3}{11}  
\v{11}{3}{5}  
\v{14}{4}{4}  
\v{6}{4}{5}  
\v{10}{9}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3052}{}  
\h{1}{15}{2}  
\h{3}{8}{5}  
\h{8}{1}{5}  
\h{13}{7}{2}  
\h{11}{3}{4}  
\h{9}{11}{2}  
\h{7}{2}{2}  
\h{4}{12}{3}  
\h{4}{4}{2}  
\h{6}{10}{4}  
\h{2}{14}{8}  
\h{2}{5}{10}  
\h{12}{9}{2}  
\h{5}{6}{9}  
\h{1}{13}{4}  
\v{1}{13}{2}  
\v{3}{8}{7}  
\v{8}{1}{7}  
\v{13}{1}{6}  
\v{15}{3}{4}  
\v{11}{3}{8}  
\v{9}{2}{9}  
\v{7}{2}{10}  
\v{4}{4}{8}  
\v{6}{4}{6}  
\v{10}{10}{4}  
\v{2}{5}{9}  
\v{12}{5}{4}  
\v{14}{6}{3}  
\v{5}{6}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3053}{}  
\h{1}{15}{2}  
\h{3}{2}{10}  
\h{8}{9}{5}  
\h{8}{4}{3}  
\h{11}{7}{3}  
\h{6}{11}{8}  
\h{2}{14}{4}  
\h{2}{1}{2}  
\h{4}{10}{5}  
\h{7}{8}{2}  
\h{5}{13}{2}  
\h{5}{5}{10}  
\h{12}{12}{3}  
\h{10}{6}{2}  
\h{1}{3}{9}  
\v{1}{3}{12}  
\v{3}{2}{13}  
\v{13}{2}{7}  
\v{8}{4}{5}  
\v{11}{4}{3}  
\v{14}{7}{4}  
\v{6}{11}{3}  
\v{2}{1}{13}  
\v{4}{1}{9}  
\v{9}{8}{2}  
\v{7}{8}{5}  
\v{5}{5}{8}  
\v{15}{5}{7}  
\v{12}{6}{6}  
\v{10}{3}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3054}{}  
\h{1}{15}{2}  
\h{3}{8}{5}  
\h{8}{11}{2}  
\h{10}{2}{5}  
\h{13}{7}{2}  
\h{7}{1}{6}  
\h{4}{12}{3}  
\h{4}{3}{2}  
\h{6}{10}{3}  
\h{2}{14}{7}  
\h{2}{4}{9}  
\h{11}{6}{3}  
\h{12}{9}{2}  
\h{5}{5}{7}  
\h{1}{13}{4}  
\v{1}{13}{2}  
\v{3}{8}{7}  
\v{8}{8}{3}  
\v{10}{2}{9}  
\v{15}{2}{5}  
\v{13}{1}{6}  
\v{7}{1}{11}  
\v{4}{3}{9}  
\v{6}{3}{7}  
\v{9}{10}{4}  
\v{2}{4}{10}  
\v{11}{4}{2}  
\v{14}{6}{3}  
\v{12}{5}{4}  
\v{5}{5}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3055}{}  
\h{1}{15}{2}  
\h{3}{12}{4}  
\h{7}{8}{3}  
\h{5}{5}{5}  
\h{5}{10}{3}  
\h{8}{3}{3}  
\h{11}{9}{2}  
\h{2}{14}{11}  
\h{2}{2}{12}  
\h{12}{11}{2}  
\h{9}{6}{3}  
\h{9}{1}{6}  
\h{6}{4}{9}  
\h{4}{7}{2}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{7}{8}{4}  
\v{10}{5}{3}  
\v{5}{5}{5}  
\v{8}{3}{7}  
\v{11}{3}{6}  
\v{13}{9}{5}  
\v{2}{2}{12}  
\v{14}{2}{9}  
\v{12}{6}{5}  
\v{9}{1}{5}  
\v{15}{1}{3}  
\v{6}{4}{3}  
\v{4}{7}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3056}{}  
\h{1}{15}{2}  
\h{3}{7}{4}  
\h{7}{2}{3}  
\h{4}{11}{6}  
\h{4}{14}{4}  
\h{5}{4}{3}  
\h{2}{13}{3}  
\h{2}{1}{11}  
\h{11}{8}{2}  
\h{9}{12}{2}  
\h{9}{10}{5}  
\h{6}{5}{8}  
\h{6}{3}{9}  
\h{12}{6}{3}  
\h{1}{9}{11}  
\v{1}{9}{6}  
\v{3}{7}{8}  
\v{7}{2}{5}  
\v{10}{2}{9}  
\v{4}{11}{3}  
\v{8}{4}{10}  
\v{5}{4}{9}  
\v{2}{1}{12}  
\v{13}{1}{7}  
\v{11}{8}{4}  
\v{9}{10}{2}  
\v{14}{5}{5}  
\v{6}{3}{2}  
\v{15}{3}{3}  
\v{12}{6}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3057}{}  
\h{1}{15}{2}  
\h{3}{13}{7}  
\h{10}{9}{3}  
\h{7}{12}{6}  
\h{7}{2}{7}  
\h{8}{4}{6}  
\h{5}{7}{3}  
\h{2}{1}{3}  
\h{2}{14}{2}  
\h{4}{5}{5}  
\h{9}{10}{2}  
\h{6}{8}{5}  
\h{6}{6}{9}  
\h{12}{3}{3}  
\h{1}{11}{11}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{10}{9}{4}  
\v{13}{9}{3}  
\v{7}{2}{10}  
\v{14}{2}{2}  
\v{8}{4}{3}  
\v{5}{1}{6}  
\v{2}{1}{13}  
\v{4}{5}{9}  
\v{9}{5}{5}  
\v{11}{8}{2}  
\v{6}{6}{2}  
\v{15}{3}{3}  
\v{12}{3}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3058}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{7}{3}{4}  
\h{11}{8}{2}  
\h{6}{6}{7}  
\h{6}{2}{2}  
\h{8}{10}{2}  
\h{10}{4}{5}  
\h{5}{12}{10}  
\h{5}{1}{9}  
\h{2}{5}{12}  
\h{2}{14}{2}  
\h{4}{11}{5}  
\h{9}{9}{3}  
\h{1}{7}{11}  
\v{1}{7}{8}  
\v{3}{13}{2}  
\v{7}{3}{10}  
\v{11}{3}{5}  
\v{13}{6}{2}  
\v{6}{2}{4}  
\v{8}{2}{8}  
\v{10}{4}{6}  
\v{15}{4}{8}  
\v{5}{1}{11}  
\v{14}{1}{4}  
\v{2}{5}{9}  
\v{4}{11}{3}  
\v{9}{9}{2}  
\v{12}{7}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3059}{}  
\h{1}{15}{2}  
\h{3}{13}{9}  
\h{10}{5}{2}  
\h{6}{11}{4}  
\h{6}{4}{2}  
\h{8}{12}{6}  
\h{7}{8}{7}  
\h{4}{2}{3}  
\h{4}{7}{5}  
\h{9}{10}{4}  
\h{11}{1}{2}  
\h{11}{9}{4}  
\h{2}{3}{13}  
\h{2}{14}{3}  
\h{1}{6}{4}  
\v{1}{6}{9}  
\v{3}{13}{2}  
\v{12}{5}{8}  
\v{10}{5}{6}  
\v{6}{4}{7}  
\v{8}{4}{8}  
\v{14}{8}{4}  
\v{7}{2}{6}  
\v{4}{2}{5}  
\v{9}{7}{3}  
\v{13}{1}{9}  
\v{11}{1}{8}  
\v{15}{3}{6}  
\v{2}{3}{11}  
\v{5}{6}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3060}{}  
\h{1}{15}{2}  
\h{3}{4}{5}  
\h{8}{11}{7}  
\h{11}{9}{4}  
\h{7}{7}{4}  
\h{4}{14}{3}  
\h{4}{12}{5}  
\h{9}{8}{3}  
\h{5}{5}{7}  
\h{5}{3}{5}  
\h{10}{6}{3}  
\h{2}{1}{11}  
\h{2}{13}{4}  
\h{6}{2}{8}  
\h{1}{10}{13}  
\v{1}{10}{5}  
\v{3}{4}{11}  
\v{8}{4}{7}  
\v{15}{9}{2}  
\v{11}{7}{2}  
\v{7}{7}{7}  
\v{4}{12}{2}  
\v{9}{8}{4}  
\v{12}{5}{3}  
\v{5}{3}{2}  
\v{10}{3}{3}  
\v{13}{1}{5}  
\v{2}{1}{12}  
\v{6}{2}{11}  
\v{14}{2}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3061}{}  
\h{1}{15}{2}  
\h{3}{10}{11}  
\h{10}{3}{4}  
\h{8}{9}{2}  
\h{8}{12}{7}  
\h{11}{8}{4}  
\h{6}{5}{5}  
\h{6}{2}{7}  
\h{2}{14}{11}  
\h{2}{1}{10}  
\h{5}{7}{7}  
\h{5}{4}{2}  
\h{7}{11}{2}  
\h{4}{6}{5}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{10}{5}  
\v{14}{3}{7}  
\v{10}{3}{6}  
\v{8}{9}{3}  
\v{15}{8}{4}  
\v{11}{5}{3}  
\v{6}{2}{3}  
\v{13}{2}{12}  
\v{2}{1}{13}  
\v{12}{1}{6}  
\v{5}{4}{3}  
\v{7}{4}{7}  
\v{9}{6}{5}  
\v{4}{6}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3062}{}  
\h{1}{15}{2}  
\h{3}{12}{11}  
\h{10}{8}{4}  
\h{4}{13}{6}  
\h{4}{4}{11}  
\h{5}{10}{10}  
\h{5}{5}{3}  
\h{2}{1}{6}  
\h{2}{14}{5}  
\h{7}{2}{5}  
\h{6}{7}{6}  
\h{6}{3}{3}  
\h{9}{11}{2}  
\h{11}{6}{2}  
\h{1}{9}{12}  
\v{1}{9}{6}  
\v{3}{12}{3}  
\v{14}{8}{4}  
\v{10}{8}{5}  
\v{4}{4}{9}  
\v{15}{4}{6}  
\v{5}{5}{5}  
\v{8}{1}{4}  
\v{2}{1}{13}  
\v{7}{2}{12}  
\v{12}{2}{5}  
\v{6}{3}{4}  
\v{9}{3}{8}  
\v{11}{6}{5}  
\v{13}{6}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3063}{}  
\h{1}{15}{2}  
\h{3}{12}{4}  
\h{7}{10}{8}  
\h{10}{5}{5}  
\h{10}{2}{2}  
\h{8}{6}{4}  
\h{6}{11}{2}  
\h{4}{14}{2}  
\h{4}{7}{10}  
\h{2}{1}{12}  
\h{2}{13}{3}  
\h{5}{3}{8}  
\h{9}{8}{4}  
\h{9}{4}{2}  
\h{1}{9}{10}  
\v{1}{9}{6}  
\v{3}{12}{3}  
\v{7}{10}{2}  
\v{15}{5}{5}  
\v{10}{2}{3}  
\v{12}{2}{4}  
\v{8}{6}{5}  
\v{6}{11}{3}  
\v{4}{7}{7}  
\v{14}{1}{6}  
\v{2}{1}{12}  
\v{5}{3}{10}  
\v{13}{3}{5}  
\v{9}{4}{4}  
\v{11}{4}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3064}{}  
\h{1}{15}{2}  
\h{3}{12}{8}  
\h{11}{9}{2}  
\h{10}{11}{3}  
\h{8}{1}{2}  
\h{6}{7}{2}  
\h{2}{2}{4}  
\h{2}{13}{3}  
\h{5}{3}{10}  
\h{12}{6}{3}  
\h{12}{10}{2}  
\h{7}{5}{7}  
\h{4}{8}{3}  
\h{4}{14}{5}  
\h{1}{4}{8}  
\v{1}{4}{11}  
\v{3}{12}{3}  
\v{11}{9}{3}  
\v{13}{9}{2}  
\v{10}{1}{10}  
\v{8}{1}{6}  
\v{6}{2}{5}  
\v{2}{2}{11}  
\v{5}{3}{10}  
\v{15}{3}{3}  
\v{12}{6}{4}  
\v{14}{5}{5}  
\v{7}{5}{3}  
\v{4}{8}{6}  
\v{9}{4}{10}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3065}{}  
\h{1}{15}{2}  
\h{3}{13}{6}  
\h{6}{5}{3}  
\h{6}{10}{6}  
\h{7}{6}{5}  
\h{7}{4}{6}  
\h{5}{2}{8}  
\h{2}{14}{3}  
\h{2}{3}{8}  
\h{10}{11}{5}  
\h{11}{8}{4}  
\h{8}{12}{3}  
\h{4}{1}{4}  
\h{4}{7}{10}  
\h{1}{9}{13}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{9}{5}{8}  
\v{6}{5}{5}  
\v{12}{6}{4}  
\v{7}{4}{2}  
\v{13}{2}{2}  
\v{5}{2}{12}  
\v{2}{3}{11}  
\v{10}{3}{8}  
\v{15}{8}{3}  
\v{11}{8}{4}  
\v{8}{1}{11}  
\v{4}{1}{6}  
\v{14}{7}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3066}{}  
\h{1}{15}{2}  
\h{3}{5}{9}  
\h{12}{7}{2}  
\h{4}{3}{10}  
\h{4}{13}{4}  
\h{5}{11}{3}  
\h{2}{14}{3}  
\h{2}{1}{7}  
\h{9}{4}{6}  
\h{11}{2}{4}  
\h{7}{9}{4}  
\h{7}{6}{6}  
\h{6}{12}{7}  
\h{6}{8}{4}  
\h{1}{10}{9}  
\v{1}{10}{5}  
\v{3}{5}{10}  
\v{12}{5}{2}  
\v{14}{3}{4}  
\v{4}{3}{10}  
\v{8}{11}{2}  
\v{5}{11}{3}  
\v{2}{1}{13}  
\v{9}{1}{3}  
\v{15}{2}{2}  
\v{11}{2}{7}  
\v{7}{6}{3}  
\v{13}{6}{6}  
\v{6}{8}{4}  
\v{10}{8}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3067}{}  
\h{1}{15}{2}  
\h{3}{13}{6}  
\h{9}{7}{6}  
\h{11}{9}{4}  
\h{8}{11}{3}  
\h{5}{5}{3}  
\h{2}{2}{3}  
\h{2}{14}{2}  
\h{4}{3}{8}  
\h{10}{10}{2}  
\h{7}{6}{3}  
\h{7}{4}{7}  
\h{6}{1}{8}  
\h{6}{12}{7}  
\h{1}{8}{12}  
\v{1}{8}{7}  
\v{3}{13}{2}  
\v{9}{7}{6}  
\v{15}{7}{2}  
\v{11}{9}{2}  
\v{8}{5}{6}  
\v{5}{2}{3}  
\v{2}{2}{12}  
\v{4}{3}{11}  
\v{12}{3}{7}  
\v{10}{6}{4}  
\v{7}{4}{2}  
\v{14}{1}{3}  
\v{6}{1}{11}  
\v{13}{8}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3068}{}  
\h{1}{15}{2}  
\h{3}{12}{3}  
\h{6}{10}{6}  
\h{12}{4}{3}  
\h{5}{6}{10}  
\h{5}{11}{2}  
\h{7}{8}{2}  
\h{9}{2}{2}  
\h{2}{14}{9}  
\h{2}{5}{12}  
\h{8}{9}{6}  
\h{8}{3}{2}  
\h{10}{1}{3}  
\h{4}{7}{9}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{6}{10}{2}  
\v{12}{4}{6}  
\v{15}{4}{2}  
\v{5}{6}{5}  
\v{7}{8}{3}  
\v{9}{2}{6}  
\v{11}{2}{12}  
\v{2}{5}{9}  
\v{14}{5}{4}  
\v{8}{3}{6}  
\v{10}{1}{2}  
\v{13}{1}{6}  
\v{4}{7}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3069}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{7}{2}  
\h{7}{5}{6}  
\h{4}{12}{9}  
\h{2}{14}{2}  
\h{2}{2}{12}  
\h{11}{9}{3}  
\h{9}{3}{2}  
\h{6}{8}{3}  
\h{6}{6}{2}  
\h{8}{10}{4}  
\h{12}{1}{3}  
\h{10}{4}{5}  
\h{1}{11}{9}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{5}{7}{6}  
\v{7}{5}{2}  
\v{13}{5}{7}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{14}{2}{7}  
\v{11}{3}{6}  
\v{9}{3}{5}  
\v{6}{6}{2}  
\v{8}{6}{4}  
\v{12}{1}{9}  
\v{15}{1}{3}  
\v{10}{4}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3070}{}  
\h{1}{15}{2}  
\h{3}{2}{11}  
\h{8}{4}{6}  
\h{8}{6}{7}  
\h{9}{8}{6}  
\h{9}{11}{3}  
\h{5}{7}{7}  
\h{2}{14}{3}  
\h{2}{1}{2}  
\h{4}{13}{3}  
\h{7}{9}{3}  
\h{6}{5}{4}  
\h{6}{12}{5}  
\h{11}{10}{2}  
\h{1}{3}{12}  
\v{1}{3}{12}  
\v{3}{2}{13}  
\v{14}{2}{2}  
\v{8}{4}{2}  
\v{15}{6}{2}  
\v{9}{8}{3}  
\v{12}{7}{4}  
\v{5}{7}{7}  
\v{2}{1}{13}  
\v{4}{1}{12}  
\v{7}{9}{4}  
\v{10}{5}{4}  
\v{6}{5}{7}  
\v{11}{10}{2}  
\v{13}{3}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3071}{}  
\h{1}{15}{2}  
\h{3}{11}{3}  
\h{6}{3}{2}  
\h{5}{12}{3}  
\h{5}{9}{5}  
\h{10}{2}{5}  
\h{13}{6}{2}  
\h{9}{8}{4}  
\h{9}{10}{2}  
\h{7}{5}{4}  
\h{2}{14}{5}  
\h{2}{4}{12}  
\h{12}{7}{2}  
\h{4}{1}{8}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{6}{3}{8}  
\v{8}{3}{9}  
\v{5}{9}{3}  
\v{10}{2}{7}  
\v{15}{2}{4}  
\v{13}{6}{2}  
\v{9}{8}{2}  
\v{11}{5}{5}  
\v{7}{5}{9}  
\v{2}{4}{10}  
\v{14}{4}{3}  
\v{12}{1}{6}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3072}{}  
\h{1}{15}{2}  
\h{3}{11}{3}  
\h{6}{7}{4}  
\h{8}{3}{2}  
\h{8}{10}{3}  
\h{11}{2}{4}  
\h{12}{9}{3}  
\h{12}{4}{2}  
\h{9}{6}{5}  
\h{5}{12}{4}  
\h{5}{8}{2}  
\h{2}{14}{5}  
\h{2}{5}{11}  
\h{4}{1}{9}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{6}{7}{4}  
\v{10}{3}{4}  
\v{8}{3}{7}  
\v{11}{2}{8}  
\v{15}{2}{7}  
\v{12}{4}{5}  
\v{14}{4}{2}  
\v{9}{6}{6}  
\v{5}{8}{4}  
\v{7}{8}{6}  
\v{2}{5}{9}  
\v{13}{1}{4}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3073}{}  
\h{1}{15}{2}  
\h{3}{7}{10}  
\h{9}{3}{4}  
\h{6}{10}{3}  
\h{2}{14}{4}  
\h{2}{2}{10}  
\h{7}{4}{5}  
\h{4}{12}{3}  
\h{4}{6}{11}  
\h{10}{8}{5}  
\h{8}{11}{2}  
\h{8}{9}{3}  
\h{11}{5}{3}  
\h{5}{1}{9}  
\h{1}{13}{4}  
\v{1}{13}{2}  
\v{3}{7}{8}  
\v{13}{3}{4}  
\v{9}{3}{7}  
\v{6}{10}{4}  
\v{2}{2}{12}  
\v{12}{2}{2}  
\v{7}{4}{8}  
\v{4}{6}{6}  
\v{15}{6}{2}  
\v{10}{8}{3}  
\v{8}{9}{2}  
\v{11}{5}{4}  
\v{14}{1}{4}  
\v{5}{1}{12}  
\end{tikzpicture}  \clearpage \noindent
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3074}{}  
\h{1}{15}{2}  
\h{3}{9}{5}  
\h{8}{4}{5}  
\h{9}{2}{4}  
\h{6}{5}{3}  
\h{6}{8}{8}  
\h{5}{12}{9}  
\h{2}{14}{3}  
\h{2}{1}{10}  
\h{10}{10}{2}  
\h{4}{13}{6}  
\h{4}{7}{11}  
\h{11}{3}{4}  
\h{7}{11}{4}  
\h{1}{6}{6}  
\v{1}{6}{9}  
\v{3}{9}{6}  
\v{8}{4}{5}  
\v{13}{2}{2}  
\v{9}{2}{3}  
\v{6}{5}{3}  
\v{14}{8}{4}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{12}{1}{9}  
\v{10}{10}{3}  
\v{4}{7}{6}  
\v{15}{3}{4}  
\v{11}{3}{8}  
\v{7}{6}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3075}{}  
\h{1}{15}{2}  
\h{3}{9}{7}  
\h{10}{1}{4}  
\h{11}{3}{3}  
\h{2}{14}{9}  
\h{2}{5}{5}  
\h{7}{7}{6}  
\h{8}{10}{5}  
\h{4}{12}{4}  
\h{4}{8}{11}  
\h{12}{2}{3}  
\h{5}{4}{7}  
\h{5}{6}{4}  
\h{6}{11}{3}  
\h{1}{13}{5}  
\v{1}{13}{2}  
\v{3}{9}{6}  
\v{10}{1}{8}  
\v{14}{1}{2}  
\v{11}{3}{11}  
\v{2}{5}{9}  
\v{7}{5}{2}  
\v{13}{7}{3}  
\v{8}{10}{2}  
\v{4}{8}{4}  
\v{15}{2}{6}  
\v{12}{2}{2}  
\v{5}{4}{2}  
\v{9}{6}{5}  
\v{6}{11}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3076}{}  
\h{1}{15}{2}  
\h{3}{5}{9}  
\h{12}{7}{2}  
\h{4}{3}{10}  
\h{4}{13}{2}  
\h{6}{9}{2}  
\h{8}{6}{5}  
\h{5}{12}{8}  
\h{2}{14}{3}  
\h{2}{1}{7}  
\h{9}{4}{6}  
\h{11}{2}{4}  
\h{7}{10}{4}  
\h{7}{8}{3}  
\h{1}{11}{9}  
\v{1}{11}{4}  
\v{3}{5}{10}  
\v{12}{5}{2}  
\v{14}{3}{4}  
\v{4}{3}{10}  
\v{6}{9}{4}  
\v{8}{6}{3}  
\v{13}{6}{6}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{9}{1}{3}  
\v{15}{2}{2}  
\v{11}{2}{8}  
\v{7}{8}{2}  
\v{10}{8}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3077}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{2}  
\h{7}{6}{7}  
\h{12}{9}{2}  
\h{10}{3}{2}  
\h{4}{12}{6}  
\h{2}{14}{2}  
\h{2}{2}{13}  
\h{13}{7}{2}  
\h{6}{11}{7}  
\h{6}{8}{2}  
\h{8}{4}{3}  
\h{9}{1}{2}  
\h{1}{5}{8}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{7}{6}{4}  
\v{14}{6}{3}  
\v{12}{3}{6}  
\v{10}{3}{9}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{15}{2}{5}  
\v{13}{7}{4}  
\v{6}{8}{3}  
\v{8}{4}{4}  
\v{11}{1}{3}  
\v{9}{1}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3078}{}  
\h{1}{15}{2}  
\h{3}{13}{5}  
\h{4}{4}{4}  
\h{4}{7}{5}  
\h{9}{10}{4}  
\h{11}{2}{2}  
\h{11}{9}{4}  
\h{2}{3}{13}  
\h{2}{14}{4}  
\h{6}{8}{8}  
\h{7}{12}{7}  
\h{7}{1}{5}  
\h{10}{5}{2}  
\h{5}{11}{5}  
\h{1}{6}{4}  
\v{1}{6}{9}  
\v{3}{13}{2}  
\v{8}{4}{9}  
\v{4}{4}{3}  
\v{9}{7}{3}  
\v{13}{2}{8}  
\v{11}{2}{7}  
\v{15}{3}{6}  
\v{2}{3}{11}  
\v{6}{8}{6}  
\v{14}{8}{4}  
\v{7}{1}{11}  
\v{12}{1}{4}  
\v{10}{5}{6}  
\v{5}{6}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3079}{}  
\h{1}{15}{2}  
\h{3}{12}{9}  
\h{6}{9}{6}  
\h{6}{6}{7}  
\h{13}{1}{2}  
\h{11}{8}{4}  
\h{9}{2}{2}  
\h{4}{10}{5}  
\h{2}{13}{2}  
\h{2}{4}{12}  
\h{5}{11}{9}  
\h{5}{7}{2}  
\h{7}{3}{3}  
\h{8}{14}{2}  
\h{1}{5}{7}  
\v{1}{5}{10}  
\v{3}{12}{3}  
\v{12}{9}{3}  
\v{6}{6}{3}  
\v{13}{1}{5}  
\v{15}{1}{7}  
\v{11}{2}{6}  
\v{9}{2}{8}  
\v{4}{10}{3}  
\v{2}{4}{9}  
\v{14}{4}{7}  
\v{5}{7}{4}  
\v{7}{3}{4}  
\v{10}{3}{11}  
\v{8}{5}{9}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3080}{}  
\h{1}{15}{2}  
\h{3}{7}{10}  
\h{6}{10}{7}  
\h{6}{12}{5}  
\h{8}{4}{3}  
\h{8}{6}{7}  
\h{10}{8}{5}  
\h{10}{3}{4}  
\h{2}{1}{12}  
\h{2}{14}{3}  
\h{5}{11}{2}  
\h{4}{13}{3}  
\h{4}{5}{5}  
\h{9}{9}{3}  
\h{1}{2}{11}  
\v{1}{2}{13}  
\v{3}{7}{8}  
\v{13}{7}{3}  
\v{6}{10}{2}  
\v{11}{4}{8}  
\v{8}{4}{2}  
\v{15}{6}{2}  
\v{10}{3}{5}  
\v{14}{1}{2}  
\v{2}{1}{13}  
\v{5}{11}{3}  
\v{7}{11}{2}  
\v{4}{5}{8}  
\v{9}{5}{4}  
\v{12}{2}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3081}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{8}{2}  
\h{7}{10}{8}  
\h{9}{2}{6}  
\h{6}{4}{3}  
\h{6}{9}{6}  
\h{2}{1}{10}  
\h{2}{14}{2}  
\h{4}{11}{9}  
\h{10}{7}{3}  
\h{8}{3}{2}  
\h{8}{6}{3}  
\h{11}{12}{3}  
\h{1}{5}{13}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{5}{8}{5}  
\v{7}{8}{2}  
\v{15}{2}{8}  
\v{9}{2}{2}  
\v{6}{4}{5}  
\v{12}{1}{8}  
\v{2}{1}{13}  
\v{4}{11}{3}  
\v{13}{7}{4}  
\v{10}{3}{4}  
\v{8}{3}{3}  
\v{11}{6}{6}  
\v{14}{5}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3082}{}  
\h{1}{15}{2}  
\h{3}{3}{10}  
\h{13}{6}{2}  
\h{8}{1}{7}  
\h{4}{8}{4}  
\h{2}{2}{2}  
\h{2}{14}{8}  
\h{10}{11}{2}  
\h{12}{4}{2}  
\h{5}{7}{9}  
\h{5}{10}{2}  
\h{7}{5}{2}  
\h{9}{12}{2}  
\h{6}{9}{5}  
\h{1}{13}{5}  
\v{1}{13}{2}  
\v{3}{3}{12}  
\v{13}{3}{3}  
\v{15}{1}{5}  
\v{8}{1}{7}  
\v{4}{2}{6}  
\v{2}{2}{12}  
\v{10}{11}{3}  
\v{12}{4}{7}  
\v{14}{4}{3}  
\v{5}{7}{3}  
\v{7}{5}{5}  
\v{9}{5}{7}  
\v{11}{9}{3}  
\v{6}{9}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3083}{}  
\h{1}{15}{2}  
\h{3}{10}{4}  
\h{7}{3}{3}  
\h{10}{9}{2}  
\h{12}{2}{3}  
\h{13}{5}{2}  
\h{6}{1}{7}  
\h{4}{12}{2}  
\h{4}{7}{5}  
\h{2}{14}{7}  
\h{2}{4}{12}  
\h{8}{6}{6}  
\h{8}{8}{3}  
\h{5}{11}{6}  
\h{1}{13}{4}  
\v{1}{13}{2}  
\v{3}{10}{5}  
\v{7}{3}{7}  
\v{10}{3}{6}  
\v{12}{2}{7}  
\v{15}{2}{3}  
\v{13}{1}{4}  
\v{6}{1}{11}  
\v{4}{7}{5}  
\v{9}{7}{7}  
\v{2}{4}{10}  
\v{14}{4}{2}  
\v{8}{6}{2}  
\v{11}{8}{3}  
\v{5}{11}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3084}{}  
\h{1}{15}{2}  
\h{3}{2}{8}  
\h{6}{11}{5}  
\h{6}{7}{2}  
\h{4}{10}{4}  
\h{4}{14}{6}  
\h{10}{3}{3}  
\h{13}{8}{2}  
\h{12}{5}{3}  
\h{9}{12}{3}  
\h{5}{4}{4}  
\h{2}{13}{3}  
\h{2}{1}{5}  
\h{7}{9}{7}  
\h{1}{6}{13}  
\v{1}{6}{9}  
\v{3}{2}{13}  
\v{11}{2}{9}  
\v{6}{7}{4}  
\v{8}{7}{3}  
\v{4}{10}{4}  
\v{10}{3}{11}  
\v{13}{3}{5}  
\v{15}{5}{3}  
\v{12}{5}{7}  
\v{9}{4}{8}  
\v{5}{4}{9}  
\v{2}{1}{12}  
\v{7}{1}{8}  
\v{14}{6}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3085}{}  
\h{1}{15}{2}  
\h{3}{8}{5}  
\h{8}{1}{2}  
\h{10}{7}{3}  
\h{11}{10}{2}  
\h{7}{6}{4}  
\h{2}{2}{5}  
\h{2}{14}{3}  
\h{5}{12}{4}  
\h{9}{4}{6}  
\h{12}{9}{3}  
\h{6}{11}{6}  
\h{4}{13}{2}  
\h{4}{3}{10}  
\h{1}{5}{13}  
\v{1}{5}{10}  
\v{3}{8}{7}  
\v{8}{1}{7}  
\v{10}{1}{6}  
\v{13}{7}{3}  
\v{11}{6}{4}  
\v{7}{2}{4}  
\v{2}{2}{12}  
\v{5}{12}{2}  
\v{9}{4}{8}  
\v{15}{4}{5}  
\v{12}{9}{2}  
\v{6}{11}{2}  
\v{4}{3}{10}  
\v{14}{3}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3086}{}  
\h{1}{15}{2}  
\h{3}{12}{12}  
\h{13}{4}{2}  
\h{10}{11}{3}  
\h{7}{5}{3}  
\h{7}{13}{2}  
\h{5}{3}{4}  
\h{5}{8}{6}  
\h{2}{1}{9}  
\h{2}{14}{2}  
\h{4}{7}{2}  
\h{6}{9}{8}  
\h{8}{2}{6}  
\h{8}{6}{4}  
\h{1}{10}{11}  
\v{1}{10}{5}  
\v{3}{12}{3}  
\v{15}{4}{8}  
\v{13}{4}{7}  
\v{10}{5}{6}  
\v{7}{5}{8}  
\v{9}{3}{10}  
\v{5}{3}{5}  
\v{11}{1}{7}  
\v{2}{1}{13}  
\v{4}{7}{7}  
\v{6}{7}{2}  
\v{14}{2}{7}  
\v{8}{2}{4}  
\v{12}{6}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3087}{}  
\h{1}{15}{2}  
\h{3}{12}{3}  
\h{6}{10}{8}  
\h{11}{8}{3}  
\h{11}{3}{4}  
\h{5}{6}{10}  
\h{5}{11}{3}  
\h{8}{2}{2}  
\h{2}{14}{8}  
\h{2}{5}{7}  
\h{9}{1}{4}  
\h{7}{4}{6}  
\h{7}{7}{5}  
\h{4}{9}{8}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{6}{10}{2}  
\v{14}{8}{2}  
\v{11}{3}{5}  
\v{15}{3}{3}  
\v{5}{6}{5}  
\v{8}{2}{9}  
\v{10}{2}{12}  
\v{2}{5}{9}  
\v{9}{1}{4}  
\v{13}{1}{3}  
\v{7}{4}{3}  
\v{12}{7}{2}  
\v{4}{9}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3088}{}  
\h{1}{15}{2}  
\h{3}{12}{6}  
\h{6}{9}{3}  
\h{6}{14}{2}  
\h{8}{7}{3}  
\h{11}{1}{3}  
\h{2}{4}{12}  
\h{2}{13}{2}  
\h{4}{10}{3}  
\h{7}{3}{5}  
\h{5}{11}{7}  
\h{5}{6}{8}  
\h{13}{2}{2}  
\h{10}{5}{5}  
\h{1}{8}{9}  
\v{1}{8}{7}  
\v{3}{12}{3}  
\v{9}{9}{3}  
\v{6}{9}{5}  
\v{8}{7}{7}  
\v{11}{1}{6}  
\v{14}{1}{3}  
\v{2}{4}{9}  
\v{4}{10}{3}  
\v{7}{3}{7}  
\v{12}{3}{8}  
\v{5}{6}{5}  
\v{13}{2}{4}  
\v{15}{2}{3}  
\v{10}{5}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3089}{}  
\h{1}{15}{2}  
\h{3}{12}{5}  
\h{8}{7}{2}  
\h{4}{3}{6}  
\h{2}{13}{2}  
\h{2}{1}{9}  
\h{11}{4}{3}  
\h{9}{9}{5}  
\h{5}{6}{4}  
\h{5}{14}{2}  
\h{7}{5}{5}  
\h{6}{2}{6}  
\h{6}{11}{9}  
\h{13}{8}{2}  
\h{1}{10}{12}  
\v{1}{10}{5}  
\v{3}{12}{3}  
\v{8}{7}{5}  
\v{10}{3}{4}  
\v{4}{3}{10}  
\v{2}{1}{12}  
\v{11}{1}{3}  
\v{14}{4}{5}  
\v{9}{6}{3}  
\v{5}{6}{8}  
\v{7}{5}{9}  
\v{12}{2}{3}  
\v{6}{2}{9}  
\v{15}{8}{3}  
\v{13}{8}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3090}{}  
\h{1}{15}{2}  
\h{3}{4}{5}  
\h{4}{11}{4}  
\h{4}{14}{2}  
\h{6}{9}{3}  
\h{9}{1}{4}  
\h{10}{8}{3}  
\h{7}{3}{3}  
\h{7}{5}{8}  
\h{12}{7}{3}  
\h{5}{12}{7}  
\h{2}{2}{3}  
\h{2}{13}{9}  
\h{11}{10}{3}  
\h{1}{6}{13}  
\v{1}{6}{9}  
\v{3}{4}{11}  
\v{8}{4}{7}  
\v{4}{11}{3}  
\v{6}{9}{5}  
\v{9}{1}{8}  
\v{13}{1}{7}  
\v{10}{3}{5}  
\v{7}{3}{2}  
\v{15}{5}{2}  
\v{12}{7}{5}  
\v{5}{2}{10}  
\v{2}{2}{11}  
\v{11}{10}{3}  
\v{14}{6}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3091}{}  
\h{1}{15}{2}  
\h{3}{12}{2}  
\h{2}{14}{3}  
\h{2}{2}{10}  
\h{12}{9}{3}  
\h{7}{6}{8}  
\h{7}{4}{4}  
\h{4}{11}{7}  
\h{4}{13}{2}  
\h{6}{5}{3}  
\h{9}{8}{5}  
\h{8}{10}{6}  
\h{8}{1}{5}  
\h{10}{3}{3}  
\h{1}{7}{9}  
\v{1}{7}{8}  
\v{3}{12}{3}  
\v{5}{12}{2}  
\v{2}{2}{12}  
\v{12}{2}{7}  
\v{15}{6}{3}  
\v{7}{4}{2}  
\v{11}{4}{7}  
\v{4}{11}{2}  
\v{6}{5}{8}  
\v{9}{5}{3}  
\v{14}{8}{2}  
\v{8}{1}{9}  
\v{13}{1}{2}  
\v{10}{3}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3092}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{2}  
\h{7}{9}{2}  
\h{9}{7}{2}  
\h{11}{2}{2}  
\h{13}{5}{2}  
\h{12}{3}{3}  
\h{2}{1}{10}  
\h{2}{14}{2}  
\h{4}{12}{2}  
\h{6}{10}{2}  
\h{8}{8}{2}  
\h{10}{6}{4}  
\h{1}{4}{13}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{7}{9}{2}  
\v{9}{7}{2}  
\v{11}{2}{5}  
\v{13}{2}{3}  
\v{15}{3}{2}  
\v{12}{1}{2}  
\v{2}{1}{13}  
\v{4}{12}{2}  
\v{6}{10}{2}  
\v{8}{8}{2}  
\v{10}{6}{2}  
\v{14}{4}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3093}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{2}  
\h{7}{7}{2}  
\h{9}{9}{2}  
\h{11}{2}{2}  
\h{13}{5}{2}  
\h{12}{3}{3}  
\h{2}{1}{10}  
\h{2}{14}{2}  
\h{4}{12}{2}  
\h{6}{10}{4}  
\h{8}{8}{2}  
\h{8}{6}{6}  
\h{1}{4}{13}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{7}{7}{4}  
\v{9}{7}{2}  
\v{11}{2}{7}  
\v{13}{2}{3}  
\v{15}{3}{2}  
\v{12}{1}{2}  
\v{2}{1}{13}  
\v{4}{12}{2}  
\v{6}{10}{2}  
\v{10}{8}{2}  
\v{8}{6}{2}  
\v{14}{4}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3094}{}  
\h{1}{15}{2}  
\h{3}{11}{9}  
\h{9}{7}{3}  
\h{9}{4}{2}  
\h{8}{8}{3}  
\h{8}{5}{7}  
\h{4}{1}{11}  
\h{4}{13}{2}  
\h{6}{10}{8}  
\h{7}{2}{7}  
\h{7}{6}{3}  
\h{10}{9}{3}  
\h{2}{3}{11}  
\h{2}{14}{3}  
\h{1}{12}{4}  
\v{1}{12}{3}  
\v{3}{11}{4}  
\v{12}{7}{4}  
\v{9}{4}{3}  
\v{11}{4}{4}  
\v{8}{5}{3}  
\v{15}{1}{4}  
\v{4}{1}{12}  
\v{6}{10}{3}  
\v{14}{2}{8}  
\v{7}{2}{4}  
\v{10}{6}{3}  
\v{13}{3}{6}  
\v{2}{3}{11}  
\v{5}{12}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3095}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{7}{9}{3}  
\h{8}{5}{2}  
\h{8}{11}{3}  
\h{11}{7}{3}  
\h{5}{3}{9}  
\h{2}{1}{3}  
\h{2}{14}{2}  
\h{4}{2}{2}  
\h{6}{12}{3}  
\h{9}{8}{3}  
\h{12}{4}{3}  
\h{13}{10}{2}  
\h{1}{6}{12}  
\v{1}{6}{9}  
\v{3}{13}{2}  
\v{7}{9}{4}  
\v{10}{5}{4}  
\v{8}{5}{6}  
\v{11}{7}{4}  
\v{14}{3}{4}  
\v{5}{1}{2}  
\v{2}{1}{13}  
\v{4}{2}{12}  
\v{6}{2}{10}  
\v{9}{8}{4}  
\v{12}{4}{4}  
\v{15}{4}{6}  
\v{13}{6}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3096}{}  
\h{1}{15}{2}  
\h{3}{12}{12}  
\h{4}{1}{11}  
\h{4}{11}{10}  
\h{10}{2}{4}  
\h{7}{9}{3}  
\h{7}{5}{5}  
\h{6}{7}{6}  
\h{6}{3}{5}  
\h{2}{14}{9}  
\h{2}{10}{7}  
\h{9}{6}{4}  
\h{8}{8}{5}  
\h{5}{4}{3}  
\h{1}{13}{4}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{15}{1}{11}  
\v{4}{1}{10}  
\v{14}{2}{9}  
\v{10}{2}{7}  
\v{7}{5}{4}  
\v{12}{5}{2}  
\v{6}{3}{4}  
\v{11}{3}{11}  
\v{2}{10}{4}  
\v{9}{6}{4}  
\v{13}{6}{2}  
\v{8}{4}{4}  
\v{5}{4}{9}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3097}{}  
\h{1}{15}{2}  
\h{3}{11}{7}  
\h{10}{3}{4}  
\h{8}{9}{6}  
\h{8}{5}{4}  
\h{7}{8}{5}  
\h{7}{6}{6}  
\h{9}{10}{4}  
\h{9}{4}{6}  
\h{4}{1}{11}  
\h{4}{13}{2}  
\h{6}{7}{5}  
\h{2}{2}{9}  
\h{2}{14}{3}  
\h{1}{12}{4}  
\v{1}{12}{3}  
\v{3}{11}{4}  
\v{10}{3}{8}  
\v{14}{3}{6}  
\v{8}{5}{4}  
\v{12}{5}{3}  
\v{7}{6}{2}  
\v{13}{6}{4}  
\v{9}{4}{6}  
\v{15}{1}{3}  
\v{4}{1}{12}  
\v{6}{7}{6}  
\v{11}{2}{5}  
\v{2}{2}{12}  
\v{5}{12}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3098}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{4}{5}  
\h{10}{8}{4}  
\h{11}{6}{3}  
\h{11}{10}{2}  
\h{7}{7}{6}  
\h{2}{2}{5}  
\h{2}{14}{2}  
\h{4}{12}{8}  
\h{12}{9}{3}  
\h{9}{5}{6}  
\h{6}{1}{3}  
\h{6}{3}{2}  
\h{1}{11}{7}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{5}{4}{9}  
\v{10}{4}{4}  
\v{14}{6}{2}  
\v{11}{6}{4}  
\v{13}{7}{3}  
\v{7}{2}{5}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{12}{9}{3}  
\v{15}{5}{4}  
\v{9}{1}{4}  
\v{6}{1}{2}  
\v{8}{3}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3099}{}  
\h{1}{15}{2}  
\h{3}{11}{6}  
\h{9}{9}{2}  
\h{11}{5}{2}  
\h{2}{3}{11}  
\h{2}{14}{4}  
\h{6}{7}{2}  
\h{8}{10}{2}  
\h{7}{8}{3}  
\h{7}{6}{5}  
\h{12}{4}{3}  
\h{5}{2}{10}  
\h{5}{12}{9}  
\h{4}{1}{10}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{9}{9}{2}  
\v{11}{5}{4}  
\v{13}{3}{2}  
\v{2}{3}{11}  
\v{6}{7}{7}  
\v{8}{7}{3}  
\v{10}{8}{2}  
\v{7}{6}{2}  
\v{12}{4}{2}  
\v{15}{2}{2}  
\v{5}{2}{10}  
\v{14}{1}{11}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3100}{}  
\h{1}{15}{2}  
\h{3}{12}{5}  
\h{6}{5}{2}  
\h{6}{11}{4}  
\h{10}{2}{5}  
\h{11}{10}{4}  
\h{11}{4}{3}  
\h{12}{9}{2}  
\h{2}{6}{10}  
\h{2}{14}{3}  
\h{5}{8}{4}  
\h{7}{3}{2}  
\h{7}{7}{6}  
\h{4}{1}{9}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{8}{5}{7}  
\v{6}{5}{6}  
\v{10}{2}{9}  
\v{15}{2}{8}  
\v{11}{4}{6}  
\v{14}{4}{5}  
\v{12}{6}{3}  
\v{2}{6}{8}  
\v{5}{8}{6}  
\v{9}{3}{5}  
\v{7}{3}{4}  
\v{13}{1}{6}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3101}{}  
\h{1}{15}{2}  
\h{3}{8}{8}  
\h{9}{4}{2}  
\h{2}{14}{7}  
\h{2}{1}{3}  
\h{5}{12}{10}  
\h{10}{5}{5}  
\h{8}{3}{2}  
\h{8}{10}{5}  
\h{7}{7}{6}  
\h{7}{9}{5}  
\h{6}{6}{6}  
\h{6}{11}{8}  
\h{4}{2}{10}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{8}{7}  
\v{11}{4}{4}  
\v{9}{4}{10}  
\v{2}{1}{13}  
\v{5}{1}{11}  
\v{15}{5}{7}  
\v{10}{3}{2}  
\v{8}{3}{7}  
\v{13}{7}{3}  
\v{7}{7}{2}  
\v{12}{6}{3}  
\v{6}{6}{5}  
\v{14}{2}{9}  
\v{4}{2}{11}  
\end{tikzpicture}   
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3102}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{8}{7}  
\h{10}{5}{3}  
\h{10}{3}{2}  
\h{5}{6}{7}  
\h{5}{12}{2}  
\h{2}{1}{5}  
\h{2}{14}{2}  
\h{4}{11}{11}  
\h{9}{9}{6}  
\h{9}{4}{2}  
\h{8}{2}{3}  
\h{8}{7}{6}  
\h{1}{10}{13}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{6}{8}{5}  
\v{13}{5}{3}  
\v{10}{3}{2}  
\v{12}{3}{3}  
\v{5}{6}{6}  
\v{7}{1}{11}  
\v{2}{1}{13}  
\v{4}{11}{3}  
\v{15}{9}{2}  
\v{9}{4}{5}  
\v{11}{2}{2}  
\v{8}{2}{5}  
\v{14}{7}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3103}{}  
\h{1}{15}{2}  
\h{3}{11}{3}  
\h{6}{5}{4}  
\h{7}{12}{3}  
\h{4}{3}{3}  
\h{4}{13}{4}  
\h{8}{2}{5}  
\h{11}{9}{2}  
\h{11}{4}{4}  
\h{5}{8}{10}  
\h{2}{14}{3}  
\h{2}{1}{7}  
\h{9}{6}{5}  
\h{12}{10}{2}  
\h{1}{7}{11}  
\v{1}{7}{8}  
\v{3}{11}{4}  
\v{6}{5}{6}  
\v{10}{5}{7}  
\v{7}{3}{9}  
\v{4}{3}{10}  
\v{8}{2}{11}  
\v{13}{2}{7}  
\v{11}{4}{5}  
\v{15}{4}{4}  
\v{5}{8}{6}  
\v{2}{1}{13}  
\v{9}{1}{5}  
\v{14}{6}{4}  
\v{12}{7}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3104}{}  
\h{1}{15}{2}  
\h{3}{10}{7}  
\h{10}{8}{2}  
\h{2}{4}{10}  
\h{2}{14}{5}  
\h{7}{6}{2}  
\h{9}{9}{2}  
\h{8}{7}{3}  
\h{8}{5}{5}  
\h{6}{3}{7}  
\h{6}{11}{8}  
\h{5}{2}{9}  
\h{5}{12}{10}  
\h{4}{1}{11}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{10}{5}  
\v{10}{8}{2}  
\v{12}{4}{4}  
\v{2}{4}{10}  
\v{7}{6}{8}  
\v{9}{6}{3}  
\v{11}{7}{2}  
\v{8}{5}{2}  
\v{13}{3}{2}  
\v{6}{3}{8}  
\v{14}{2}{9}  
\v{5}{2}{10}  
\v{15}{1}{11}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3105}{}  
\h{1}{15}{2}  
\h{3}{12}{5}  
\h{6}{9}{2}  
\h{6}{6}{7}  
\h{5}{4}{8}  
\h{5}{1}{10}  
\h{10}{7}{5}  
\h{2}{14}{8}  
\h{2}{3}{9}  
\h{7}{8}{4}  
\h{7}{10}{2}  
\h{9}{2}{3}  
\h{12}{5}{2}  
\h{4}{11}{10}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{8}{9}{3}  
\v{6}{6}{3}  
\v{13}{4}{2}  
\v{5}{1}{3}  
\v{15}{1}{6}  
\v{10}{7}{7}  
\v{2}{3}{11}  
\v{11}{3}{5}  
\v{7}{8}{2}  
\v{9}{2}{8}  
\v{12}{2}{3}  
\v{14}{5}{6}  
\v{4}{11}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3106}{}  
\h{1}{15}{2}  
\h{3}{13}{5}  
\h{8}{5}{7}  
\h{11}{7}{4}  
\h{7}{1}{4}  
\h{5}{11}{2}  
\h{2}{3}{3}  
\h{2}{14}{2}  
\h{4}{4}{6}  
\h{10}{8}{3}  
\h{6}{12}{7}  
\h{6}{9}{3}  
\h{9}{2}{3}  
\h{12}{10}{2}  
\h{1}{6}{13}  
\v{1}{6}{9}  
\v{3}{13}{2}  
\v{8}{5}{8}  
\v{15}{5}{2}  
\v{11}{1}{6}  
\v{7}{1}{10}  
\v{5}{3}{8}  
\v{2}{3}{11}  
\v{4}{4}{10}  
\v{10}{4}{4}  
\v{13}{8}{4}  
\v{6}{9}{3}  
\v{9}{2}{7}  
\v{12}{2}{8}  
\v{14}{6}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3107}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{9}{2}  
\h{7}{5}{4}  
\h{9}{2}{2}  
\h{9}{6}{5}  
\h{4}{12}{10}  
\h{2}{14}{2}  
\h{2}{4}{6}  
\h{6}{7}{2}  
\h{6}{10}{6}  
\h{10}{3}{2}  
\h{10}{11}{5}  
\h{13}{1}{2}  
\h{1}{8}{12}  
\v{1}{8}{7}  
\v{3}{13}{2}  
\v{5}{9}{4}  
\v{7}{5}{4}  
\v{11}{2}{3}  
\v{9}{2}{4}  
\v{14}{6}{6}  
\v{4}{12}{2}  
\v{2}{4}{10}  
\v{8}{4}{3}  
\v{6}{7}{3}  
\v{12}{3}{7}  
\v{10}{3}{8}  
\v{15}{1}{10}  
\v{13}{1}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3108}{}  
\h{1}{15}{2}  
\h{3}{12}{2}  
\h{5}{2}{3}  
\h{8}{11}{2}  
\h{10}{3}{5}  
\h{12}{5}{3}  
\h{6}{7}{6}  
\h{6}{10}{3}  
\h{2}{14}{7}  
\h{2}{4}{12}  
\h{7}{9}{7}  
\h{7}{1}{6}  
\h{11}{6}{2}  
\h{4}{8}{7}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{5}{2}{10}  
\v{8}{2}{9}  
\v{10}{3}{8}  
\v{15}{3}{2}  
\v{12}{5}{2}  
\v{6}{7}{3}  
\v{9}{10}{4}  
\v{2}{4}{10}  
\v{14}{4}{5}  
\v{7}{1}{8}  
\v{13}{1}{5}  
\v{11}{6}{2}  
\v{4}{8}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3109}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{7}{4}{7}  
\h{12}{10}{2}  
\h{5}{12}{7}  
\h{5}{7}{5}  
\h{10}{5}{5}  
\h{2}{2}{13}  
\h{2}{14}{2}  
\h{4}{9}{2}  
\h{6}{1}{2}  
\h{8}{8}{5}  
\h{11}{11}{2}  
\h{9}{6}{2}  
\h{1}{3}{8}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{7}{4}{9}  
\v{14}{4}{6}  
\v{12}{10}{2}  
\v{5}{7}{5}  
\v{10}{5}{2}  
\v{15}{2}{3}  
\v{2}{2}{12}  
\v{4}{9}{5}  
\v{6}{1}{8}  
\v{8}{1}{7}  
\v{13}{8}{3}  
\v{11}{6}{5}  
\v{9}{3}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3110}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{2}  
\h{7}{9}{2}  
\h{9}{2}{4}  
\h{10}{4}{3}  
\h{2}{1}{8}  
\h{2}{14}{2}  
\h{4}{12}{2}  
\h{6}{10}{2}  
\h{8}{8}{4}  
\h{12}{6}{3}  
\h{11}{3}{4}  
\h{11}{7}{3}  
\h{1}{5}{13}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{7}{9}{2}  
\v{9}{2}{7}  
\v{13}{2}{2}  
\v{10}{1}{3}  
\v{2}{1}{13}  
\v{4}{12}{2}  
\v{6}{10}{2}  
\v{8}{8}{2}  
\v{12}{6}{2}  
\v{15}{3}{3}  
\v{11}{3}{4}  
\v{14}{5}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3111}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{10}{3}  
\h{9}{2}{3}  
\h{10}{5}{2}  
\h{2}{1}{8}  
\h{2}{14}{2}  
\h{4}{11}{3}  
\h{5}{6}{2}  
\h{5}{12}{3}  
\h{8}{9}{5}  
\h{13}{7}{2}  
\h{11}{3}{4}  
\h{11}{8}{3}  
\h{1}{4}{13}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{6}{10}{3}  
\v{9}{2}{8}  
\v{12}{2}{3}  
\v{10}{1}{4}  
\v{2}{1}{13}  
\v{4}{11}{3}  
\v{7}{6}{5}  
\v{5}{6}{6}  
\v{8}{9}{3}  
\v{13}{7}{2}  
\v{15}{3}{4}  
\v{11}{3}{5}  
\v{14}{4}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3112}{}  
\h{1}{15}{2}  
\h{3}{12}{9}  
\h{9}{7}{3}  
\h{9}{3}{4}  
\h{11}{9}{2}  
\h{5}{6}{6}  
\h{2}{14}{3}  
\h{2}{2}{12}  
\h{7}{11}{7}  
\h{7}{8}{3}  
\h{8}{4}{2}  
\h{6}{10}{2}  
\h{6}{5}{9}  
\h{4}{1}{11}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{12}{7}{5}  
\v{9}{3}{4}  
\v{13}{3}{6}  
\v{11}{6}{3}  
\v{5}{6}{8}  
\v{2}{2}{12}  
\v{14}{2}{9}  
\v{7}{8}{3}  
\v{10}{4}{4}  
\v{8}{4}{6}  
\v{6}{5}{5}  
\v{15}{1}{4}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3113}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{2}  
\h{7}{5}{3}  
\h{8}{1}{2}  
\h{8}{6}{4}  
\h{9}{8}{3}  
\h{9}{4}{6}  
\h{2}{2}{13}  
\h{2}{14}{2}  
\h{4}{12}{2}  
\h{6}{10}{7}  
\h{11}{7}{2}  
\h{11}{9}{3}  
\h{1}{3}{13}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{7}{5}{6}  
\v{10}{1}{4}  
\v{8}{1}{5}  
\v{12}{6}{2}  
\v{9}{4}{4}  
\v{15}{2}{2}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{6}{10}{2}  
\v{13}{7}{3}  
\v{11}{7}{2}  
\v{14}{3}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3114}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{8}{3}  
\h{9}{2}{6}  
\h{10}{11}{5}  
\h{10}{4}{4}  
\h{12}{7}{2}  
\h{2}{1}{10}  
\h{2}{14}{2}  
\h{4}{10}{3}  
\h{5}{3}{2}  
\h{5}{12}{3}  
\h{8}{6}{5}  
\h{11}{9}{2}  
\h{1}{5}{10}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{6}{8}{5}  
\v{9}{2}{6}  
\v{15}{2}{9}  
\v{10}{4}{7}  
\v{14}{4}{3}  
\v{12}{1}{6}  
\v{2}{1}{13}  
\v{4}{10}{4}  
\v{7}{3}{7}  
\v{5}{3}{9}  
\v{8}{6}{6}  
\v{13}{6}{3}  
\v{11}{5}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3115}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{2}{7}  
\h{12}{8}{2}  
\h{11}{3}{3}  
\h{6}{10}{5}  
\h{2}{1}{4}  
\h{2}{14}{2}  
\h{4}{12}{11}  
\h{8}{4}{7}  
\h{8}{6}{2}  
\h{10}{9}{3}  
\h{9}{7}{4}  
\h{7}{5}{2}  
\h{1}{11}{6}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{5}{2}{11}  
\v{12}{2}{6}  
\v{14}{3}{5}  
\v{11}{3}{7}  
\v{6}{1}{9}  
\v{2}{1}{13}  
\v{4}{12}{2}  
\v{15}{4}{8}  
\v{8}{4}{2}  
\v{10}{6}{3}  
\v{13}{7}{2}  
\v{9}{5}{2}  
\v{7}{5}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3116}{}  
\h{1}{15}{2}  
\h{3}{8}{12}  
\h{13}{1}{2}  
\h{5}{4}{8}  
\h{2}{13}{3}  
\h{2}{5}{7}  
\h{9}{7}{2}  
\h{8}{3}{3}  
\h{8}{9}{4}  
\h{12}{2}{2}  
\h{6}{11}{8}  
\h{4}{14}{2}  
\h{4}{12}{3}  
\h{7}{6}{3}  
\h{1}{10}{9}  
\v{1}{10}{5}  
\v{3}{8}{7}  
\v{15}{1}{7}  
\v{13}{1}{3}  
\v{5}{4}{9}  
\v{2}{5}{8}  
\v{9}{5}{2}  
\v{11}{3}{4}  
\v{8}{3}{6}  
\v{12}{2}{7}  
\v{14}{2}{9}  
\v{6}{11}{3}  
\v{4}{12}{2}  
\v{7}{6}{6}  
\v{10}{6}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3117}{}  
\h{1}{15}{2}  
\h{3}{11}{9}  
\h{7}{1}{5}  
\h{7}{4}{6}  
\h{8}{7}{5}  
\h{2}{3}{6}  
\h{2}{14}{9}  
\h{9}{8}{2}  
\h{9}{10}{5}  
\h{4}{12}{10}  
\h{4}{6}{6}  
\h{5}{9}{5}  
\h{5}{5}{10}  
\h{6}{2}{9}  
\h{1}{13}{5}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{12}{1}{10}  
\v{7}{1}{3}  
\v{13}{4}{3}  
\v{8}{3}{4}  
\v{2}{3}{11}  
\v{11}{8}{6}  
\v{9}{8}{2}  
\v{14}{10}{2}  
\v{4}{6}{6}  
\v{10}{6}{3}  
\v{5}{5}{4}  
\v{15}{2}{3}  
\v{6}{2}{11}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3118}{}  
\h{1}{15}{2}  
\h{3}{13}{8}  
\h{8}{10}{3}  
\h{8}{5}{5}  
\h{9}{1}{4}  
\h{6}{8}{3}  
\h{6}{4}{9}  
\h{10}{9}{5}  
\h{4}{11}{6}  
\h{2}{14}{2}  
\h{2}{3}{10}  
\h{5}{12}{7}  
\h{5}{6}{2}  
\h{7}{2}{7}  
\h{1}{7}{13}  
\v{1}{7}{8}  
\v{3}{13}{2}  
\v{11}{10}{3}  
\v{8}{5}{5}  
\v{13}{1}{4}  
\v{9}{1}{7}  
\v{6}{4}{4}  
\v{15}{4}{5}  
\v{10}{9}{2}  
\v{4}{11}{3}  
\v{2}{3}{11}  
\v{12}{3}{9}  
\v{5}{6}{6}  
\v{7}{2}{4}  
\v{14}{2}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3119}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{3}  
\h{8}{7}{3}  
\h{11}{3}{3}  
\h{6}{11}{8}  
\h{6}{6}{4}  
\h{4}{12}{6}  
\h{2}{14}{2}  
\h{2}{4}{11}  
\h{13}{2}{2}  
\h{7}{5}{8}  
\h{7}{8}{2}  
\h{9}{1}{3}  
\h{1}{9}{11}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{8}{7}{3}  
\v{11}{3}{4}  
\v{14}{3}{8}  
\v{6}{6}{5}  
\v{10}{6}{6}  
\v{4}{12}{2}  
\v{2}{4}{10}  
\v{13}{2}{2}  
\v{15}{2}{3}  
\v{7}{5}{3}  
\v{9}{1}{7}  
\v{12}{1}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3120}{}  
\h{1}{15}{2}  
\h{3}{5}{11}  
\h{10}{11}{4}  
\h{7}{7}{3}  
\h{5}{1}{2}  
\h{2}{13}{3}  
\h{2}{4}{4}  
\h{4}{14}{2}  
\h{4}{12}{9}  
\h{13}{9}{2}  
\h{12}{3}{3}  
\h{9}{8}{3}  
\h{9}{2}{2}  
\h{8}{10}{3}  
\h{1}{6}{7}  
\v{1}{6}{9}  
\v{3}{5}{10}  
\v{14}{5}{6}  
\v{10}{7}{4}  
\v{7}{1}{6}  
\v{5}{1}{12}  
\v{2}{4}{9}  
\v{6}{4}{10}  
\v{4}{12}{2}  
\v{13}{9}{3}  
\v{15}{3}{6}  
\v{12}{3}{5}  
\v{9}{2}{6}  
\v{11}{2}{8}  
\v{8}{6}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3121}{}  
\h{1}{15}{2}  
\h{3}{13}{6}  
\h{9}{9}{2}  
\h{11}{6}{3}  
\h{8}{11}{6}  
\h{8}{8}{5}  
\h{7}{12}{6}  
\h{7}{4}{8}  
\h{5}{1}{10}  
\h{5}{3}{7}  
\h{10}{7}{2}  
\h{4}{10}{6}  
\h{2}{14}{2}  
\h{2}{2}{4}  
\h{1}{5}{5}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{9}{9}{4}  
\v{11}{6}{3}  
\v{14}{6}{5}  
\v{8}{8}{3}  
\v{13}{8}{4}  
\v{7}{4}{8}  
\v{15}{1}{3}  
\v{5}{1}{2}  
\v{12}{3}{4}  
\v{10}{7}{3}  
\v{4}{10}{4}  
\v{2}{2}{12}  
\v{6}{2}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3122}{}  
\h{1}{15}{2}  
\h{3}{11}{12}  
\h{13}{4}{2}  
\h{11}{12}{2}  
\h{6}{5}{5}  
\h{6}{14}{2}  
\h{5}{3}{3}  
\h{5}{9}{7}  
\h{2}{1}{10}  
\h{2}{13}{2}  
\h{4}{8}{5}  
\h{9}{6}{5}  
\h{7}{2}{7}  
\h{7}{7}{3}  
\h{1}{10}{9}  
\v{1}{10}{5}  
\v{3}{11}{4}  
\v{15}{4}{7}  
\v{13}{4}{8}  
\v{11}{5}{7}  
\v{6}{5}{9}  
\v{8}{3}{11}  
\v{5}{3}{6}  
\v{12}{1}{8}  
\v{2}{1}{12}  
\v{4}{8}{5}  
\v{9}{6}{2}  
\v{14}{2}{4}  
\v{7}{2}{5}  
\v{10}{7}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3123}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{7}{7}{5}  
\h{8}{3}{4}  
\h{8}{10}{3}  
\h{9}{1}{2}  
\h{9}{11}{4}  
\h{4}{5}{9}  
\h{4}{9}{11}  
\h{6}{4}{9}  
\h{6}{12}{4}  
\h{10}{6}{4}  
\h{2}{2}{12}  
\h{2}{14}{3}  
\h{1}{8}{4}  
\v{1}{8}{7}  
\v{3}{13}{2}  
\v{7}{7}{6}  
\v{12}{3}{4}  
\v{8}{3}{7}  
\v{11}{1}{9}  
\v{9}{1}{10}  
\v{13}{5}{6}  
\v{4}{5}{4}  
\v{15}{4}{5}  
\v{6}{4}{8}  
\v{10}{6}{6}  
\v{14}{2}{4}  
\v{2}{2}{12}  
\v{5}{8}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3124}{}  
\h{1}{15}{2}  
\h{3}{11}{7}  
\h{10}{8}{2}  
\h{7}{4}{5}  
\h{7}{10}{6}  
\h{2}{3}{11}  
\h{2}{14}{4}  
\h{6}{6}{3}  
\h{9}{9}{2}  
\h{8}{7}{3}  
\h{8}{5}{6}  
\h{5}{2}{9}  
\h{5}{12}{10}  
\h{4}{1}{11}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{10}{8}{3}  
\v{12}{4}{4}  
\v{7}{4}{6}  
\v{13}{3}{7}  
\v{2}{3}{11}  
\v{6}{6}{8}  
\v{9}{6}{3}  
\v{11}{7}{2}  
\v{8}{5}{2}  
\v{14}{2}{3}  
\v{5}{2}{10}  
\v{15}{1}{11}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3125}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{7}{5}{3}  
\h{10}{2}{4}  
\h{11}{6}{3}  
\h{8}{11}{3}  
\h{8}{4}{4}  
\h{5}{7}{7}  
\h{5}{9}{10}  
\h{13}{3}{2}  
\h{2}{1}{11}  
\h{2}{14}{2}  
\h{4}{10}{5}  
\h{6}{12}{3}  
\h{1}{8}{5}  
\v{1}{8}{7}  
\v{3}{13}{2}  
\v{7}{5}{8}  
\v{10}{2}{3}  
\v{14}{2}{4}  
\v{11}{6}{5}  
\v{8}{4}{7}  
\v{12}{4}{3}  
\v{5}{7}{2}  
\v{15}{3}{6}  
\v{13}{1}{2}  
\v{2}{1}{13}  
\v{4}{10}{4}  
\v{9}{10}{2}  
\v{6}{8}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3126}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{4}{5}  
\h{10}{8}{3}  
\h{11}{1}{2}  
\h{11}{7}{4}  
\h{8}{5}{7}  
\h{6}{10}{2}  
\h{2}{2}{4}  
\h{2}{14}{2}  
\h{4}{12}{8}  
\h{9}{3}{3}  
\h{7}{9}{2}  
\h{7}{11}{7}  
\h{1}{6}{13}  
\v{1}{6}{9}  
\v{3}{13}{2}  
\v{5}{4}{9}  
\v{10}{4}{4}  
\v{13}{1}{7}  
\v{11}{1}{6}  
\v{15}{5}{2}  
\v{8}{5}{5}  
\v{6}{2}{8}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{12}{3}{9}  
\v{9}{3}{6}  
\v{7}{9}{2}  
\v{14}{6}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3127}{}  
\h{1}{15}{2}  
\h{3}{10}{7}  
\h{6}{12}{4}  
\h{6}{6}{2}  
\h{4}{13}{4}  
\h{4}{9}{10}  
\h{11}{4}{3}  
\h{9}{11}{2}  
\h{2}{2}{7}  
\h{2}{14}{3}  
\h{5}{8}{2}  
\h{7}{3}{6}  
\h{13}{5}{2}  
\h{12}{1}{3}  
\h{1}{7}{11}  
\v{1}{7}{8}  
\v{3}{10}{5}  
\v{10}{10}{2}  
\v{6}{6}{6}  
\v{8}{6}{7}  
\v{4}{9}{4}  
\v{14}{4}{5}  
\v{11}{4}{7}  
\v{9}{2}{9}  
\v{2}{2}{12}  
\v{5}{8}{6}  
\v{7}{3}{5}  
\v{13}{3}{2}  
\v{15}{1}{4}  
\v{12}{1}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3128}{}  
\h{1}{15}{2}  
\h{3}{11}{3}  
\h{6}{2}{4}  
\h{10}{6}{4}  
\h{12}{8}{2}  
\h{9}{4}{3}  
\h{2}{1}{7}  
\h{2}{14}{3}  
\h{5}{3}{3}  
\h{8}{12}{3}  
\h{7}{5}{4}  
\h{4}{13}{3}  
\h{4}{10}{11}  
\h{13}{7}{2}  
\h{1}{9}{12}  
\v{1}{9}{6}  
\v{3}{11}{4}  
\v{6}{2}{9}  
\v{10}{2}{4}  
\v{14}{6}{2}  
\v{12}{4}{4}  
\v{9}{1}{3}  
\v{2}{1}{13}  
\v{5}{3}{11}  
\v{8}{3}{9}  
\v{11}{5}{7}  
\v{7}{5}{8}  
\v{4}{10}{3}  
\v{15}{7}{3}  
\v{13}{7}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3129}{}  
\h{1}{15}{2}  
\h{3}{12}{2}  
\h{5}{2}{2}  
\h{7}{8}{4}  
\h{11}{6}{4}  
\h{13}{3}{2}  
\h{9}{10}{4}  
\h{2}{14}{7}  
\h{2}{5}{12}  
\h{6}{1}{8}  
\h{6}{4}{2}  
\h{8}{11}{4}  
\h{10}{7}{2}  
\h{4}{9}{6}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{5}{2}{10}  
\v{7}{2}{6}  
\v{11}{6}{2}  
\v{15}{3}{3}  
\v{13}{3}{7}  
\v{9}{10}{4}  
\v{2}{5}{9}  
\v{14}{1}{4}  
\v{6}{1}{3}  
\v{8}{4}{7}  
\v{12}{7}{4}  
\v{10}{7}{2}  
\v{4}{9}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3130}{}  
\h{1}{15}{2}  
\h{3}{7}{4}  
\h{7}{11}{8}  
\h{13}{8}{2}  
\h{10}{1}{3}  
\h{8}{4}{2}  
\h{6}{9}{2}  
\h{4}{14}{2}  
\h{4}{12}{8}  
\h{2}{2}{10}  
\h{2}{13}{3}  
\h{5}{6}{6}  
\h{9}{3}{2}  
\h{9}{5}{5}  
\h{1}{10}{13}  
\v{1}{10}{5}  
\v{3}{7}{8}  
\v{7}{7}{4}  
\v{15}{8}{3}  
\v{13}{1}{7}  
\v{10}{1}{3}  
\v{8}{4}{5}  
\v{6}{9}{5}  
\v{4}{12}{2}  
\v{12}{2}{10}  
\v{2}{2}{11}  
\v{5}{6}{7}  
\v{11}{3}{3}  
\v{9}{3}{2}  
\v{14}{5}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3131}{}  
\h{1}{15}{2}  
\h{3}{8}{4}  
\h{7}{5}{6}  
\h{9}{1}{4}  
\h{9}{6}{6}  
\h{5}{12}{10}  
\h{2}{14}{3}  
\h{2}{2}{2}  
\h{4}{13}{7}  
\h{6}{9}{5}  
\h{6}{7}{8}  
\h{12}{4}{2}  
\h{10}{11}{2}  
\h{8}{3}{2}  
\h{1}{10}{7}  
\v{1}{10}{5}  
\v{3}{8}{7}  
\v{7}{5}{3}  
\v{13}{1}{4}  
\v{9}{1}{5}  
\v{15}{6}{6}  
\v{5}{12}{2}  
\v{2}{2}{12}  
\v{4}{2}{11}  
\v{11}{9}{4}  
\v{6}{7}{2}  
\v{14}{4}{3}  
\v{12}{4}{7}  
\v{10}{3}{8}  
\v{8}{3}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3132}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{2}  
\h{7}{2}{4}  
\h{8}{5}{3}  
\h{2}{1}{6}  
\h{2}{14}{2}  
\h{4}{12}{2}  
\h{6}{10}{4}  
\h{10}{8}{3}  
\h{13}{6}{2}  
\h{9}{3}{6}  
\h{9}{9}{3}  
\h{12}{7}{2}  
\h{1}{4}{13}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{7}{2}{9}  
\v{11}{2}{3}  
\v{8}{1}{4}  
\v{2}{1}{13}  
\v{4}{12}{2}  
\v{6}{10}{2}  
\v{10}{8}{2}  
\v{13}{6}{2}  
\v{15}{3}{3}  
\v{9}{3}{6}  
\v{12}{7}{2}  
\v{14}{4}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3133}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{10}{2}  
\h{8}{5}{3}  
\h{11}{2}{3}  
\h{4}{7}{10}  
\h{4}{11}{11}  
\h{9}{6}{6}  
\h{9}{3}{3}  
\h{10}{9}{2}  
\h{10}{4}{3}  
\h{2}{1}{11}  
\h{2}{14}{3}  
\h{5}{12}{2}  
\h{1}{8}{6}  
\v{1}{8}{7}  
\v{3}{13}{2}  
\v{6}{10}{3}  
\v{8}{5}{5}  
\v{11}{2}{3}  
\v{14}{2}{5}  
\v{4}{7}{4}  
\v{15}{6}{5}  
\v{9}{3}{3}  
\v{12}{3}{6}  
\v{10}{4}{5}  
\v{13}{1}{3}  
\v{2}{1}{13}  
\v{5}{12}{2}  
\v{7}{8}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3134}{}  
\h{1}{15}{2}  
\h{3}{10}{11}  
\h{12}{3}{2}  
\h{2}{1}{10}  
\h{2}{14}{3}  
\h{5}{9}{3}  
\h{6}{5}{2}  
\h{6}{11}{3}  
\h{9}{7}{6}  
\h{11}{12}{4}  
\h{4}{6}{7}  
\h{4}{13}{3}  
\h{7}{8}{3}  
\h{10}{2}{3}  
\h{1}{4}{12}  
\v{1}{4}{11}  
\v{3}{10}{5}  
\v{14}{3}{7}  
\v{12}{1}{2}  
\v{2}{1}{13}  
\v{5}{9}{5}  
\v{8}{5}{4}  
\v{6}{5}{6}  
\v{9}{7}{4}  
\v{15}{7}{5}  
\v{11}{6}{6}  
\v{4}{6}{7}  
\v{7}{8}{5}  
\v{10}{2}{6}  
\v{13}{2}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3135}{}  
\h{1}{15}{2}  
\h{3}{2}{10}  
\h{9}{7}{4}  
\h{6}{12}{3}  
\h{6}{4}{2}  
\h{5}{10}{3}  
\h{2}{14}{3}  
\h{2}{1}{2}  
\h{4}{13}{3}  
\h{7}{8}{3}  
\h{10}{3}{5}  
\h{11}{11}{4}  
\h{11}{5}{3}  
\h{12}{9}{2}  
\h{1}{6}{11}  
\v{1}{6}{9}  
\v{3}{2}{13}  
\v{13}{2}{5}  
\v{9}{7}{5}  
\v{6}{4}{8}  
\v{8}{4}{6}  
\v{5}{10}{4}  
\v{2}{1}{13}  
\v{4}{1}{12}  
\v{7}{8}{5}  
\v{10}{3}{5}  
\v{15}{3}{8}  
\v{11}{5}{6}  
\v{14}{5}{4}  
\v{12}{6}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3136}{}  
\h{1}{15}{2}  
\h{3}{11}{12}  
\h{4}{1}{11}  
\h{4}{13}{6}  
\h{6}{5}{4}  
\h{6}{10}{8}  
\h{9}{8}{5}  
\h{9}{3}{3}  
\h{8}{6}{4}  
\h{8}{4}{3}  
\h{7}{7}{4}  
\h{2}{14}{5}  
\h{2}{9}{11}  
\h{5}{2}{8}  
\h{1}{12}{4}  
\v{1}{12}{3}  
\v{3}{11}{4}  
\v{15}{1}{10}  
\v{4}{1}{12}  
\v{10}{5}{8}  
\v{6}{5}{5}  
\v{14}{8}{2}  
\v{9}{3}{5}  
\v{12}{3}{3}  
\v{8}{4}{2}  
\v{11}{4}{3}  
\v{7}{7}{7}  
\v{2}{9}{5}  
\v{13}{2}{7}  
\v{5}{2}{10}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3137}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{4}{11}{2}  
\h{2}{14}{2}  
\h{2}{2}{13}  
\h{13}{5}{2}  
\h{8}{9}{5}  
\h{8}{1}{4}  
\h{9}{8}{3}  
\h{9}{4}{2}  
\h{7}{7}{4}  
\h{5}{12}{2}  
\h{5}{10}{5}  
\h{10}{6}{4}  
\h{1}{3}{13}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{6}{11}{2}  
\v{4}{11}{3}  
\v{2}{2}{12}  
\v{15}{2}{3}  
\v{13}{5}{4}  
\v{8}{1}{8}  
\v{12}{1}{7}  
\v{9}{4}{4}  
\v{11}{4}{3}  
\v{7}{7}{5}  
\v{5}{10}{2}  
\v{10}{6}{4}  
\v{14}{3}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3138}{}  
\h{1}{15}{2}  
\h{3}{12}{7}  
\h{10}{8}{2}  
\h{7}{4}{5}  
\h{7}{10}{6}  
\h{6}{3}{7}  
\h{6}{11}{8}  
\h{2}{2}{12}  
\h{2}{14}{3}  
\h{5}{6}{4}  
\h{9}{9}{2}  
\h{8}{7}{3}  
\h{8}{5}{7}  
\h{4}{1}{11}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{10}{8}{4}  
\v{12}{4}{4}  
\v{7}{4}{6}  
\v{13}{3}{7}  
\v{6}{3}{8}  
\v{14}{2}{9}  
\v{2}{2}{12}  
\v{5}{6}{8}  
\v{9}{6}{3}  
\v{11}{7}{2}  
\v{8}{5}{2}  
\v{15}{1}{4}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3139}{}  
\h{1}{15}{2}  
\h{3}{2}{11}  
\h{8}{4}{6}  
\h{8}{6}{3}  
\h{7}{12}{4}  
\h{7}{10}{6}  
\h{5}{8}{8}  
\h{2}{14}{3}  
\h{2}{1}{2}  
\h{4}{13}{5}  
\h{6}{11}{3}  
\h{6}{5}{4}  
\h{10}{7}{5}  
\h{12}{9}{3}  
\h{1}{3}{11}  
\v{1}{3}{12}  
\v{3}{2}{13}  
\v{14}{2}{2}  
\v{8}{4}{2}  
\v{11}{6}{6}  
\v{7}{10}{2}  
\v{13}{8}{2}  
\v{5}{8}{6}  
\v{2}{1}{13}  
\v{4}{1}{12}  
\v{9}{11}{2}  
\v{6}{5}{6}  
\v{10}{5}{2}  
\v{15}{7}{2}  
\v{12}{3}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3140}{}  
\h{1}{15}{2}  
\h{3}{12}{4}  
\h{7}{9}{4}  
\h{5}{11}{6}  
\h{5}{8}{4}  
\h{9}{5}{6}  
\h{12}{2}{3}  
\h{2}{14}{10}  
\h{2}{3}{12}  
\h{10}{1}{4}  
\h{6}{6}{4}  
\h{6}{4}{7}  
\h{8}{7}{5}  
\h{4}{10}{4}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{7}{9}{3}  
\v{11}{9}{2}  
\v{5}{8}{3}  
\v{9}{5}{3}  
\v{15}{2}{3}  
\v{12}{2}{12}  
\v{2}{3}{11}  
\v{14}{1}{2}  
\v{10}{1}{5}  
\v{6}{4}{2}  
\v{13}{4}{3}  
\v{8}{7}{3}  
\v{4}{10}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3141}{}  
\h{1}{15}{2}  
\h{3}{12}{3}  
\h{6}{10}{2}  
\h{8}{7}{2}  
\h{7}{9}{3}  
\h{5}{11}{2}  
\h{2}{14}{3}  
\h{2}{2}{10}  
\h{12}{4}{2}  
\h{9}{6}{5}  
\h{9}{8}{2}  
\h{11}{3}{2}  
\h{13}{5}{2}  
\h{4}{1}{11}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{6}{10}{2}  
\v{8}{7}{3}  
\v{10}{7}{2}  
\v{7}{9}{2}  
\v{5}{11}{3}  
\v{2}{2}{12}  
\v{12}{2}{2}  
\v{14}{4}{2}  
\v{9}{6}{2}  
\v{11}{3}{5}  
\v{13}{3}{2}  
\v{15}{1}{4}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3142}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{2}  
\h{7}{9}{2}  
\h{9}{6}{2}  
\h{8}{8}{3}  
\h{6}{10}{2}  
\h{4}{12}{2}  
\h{2}{14}{2}  
\h{2}{1}{11}  
\h{13}{3}{2}  
\h{10}{5}{5}  
\h{10}{7}{2}  
\h{12}{2}{2}  
\h{1}{4}{13}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{7}{9}{2}  
\v{9}{6}{3}  
\v{11}{6}{2}  
\v{8}{8}{2}  
\v{6}{10}{2}  
\v{4}{12}{2}  
\v{2}{1}{13}  
\v{13}{1}{2}  
\v{15}{3}{2}  
\v{10}{5}{2}  
\v{12}{2}{5}  
\v{14}{2}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3143}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{2}  
\h{7}{9}{2}  
\h{9}{7}{2}  
\h{11}{5}{2}  
\h{13}{2}{2}  
\h{12}{4}{3}  
\h{10}{6}{2}  
\h{8}{8}{2}  
\h{6}{10}{2}  
\h{4}{12}{2}  
\h{2}{14}{2}  
\h{2}{1}{12}  
\h{1}{3}{13}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{7}{9}{2}  
\v{9}{7}{2}  
\v{11}{5}{2}  
\v{13}{2}{3}  
\v{15}{2}{2}  
\v{12}{4}{2}  
\v{10}{6}{2}  
\v{8}{8}{2}  
\v{6}{10}{2}  
\v{4}{12}{2}  
\v{2}{1}{13}  
\v{14}{1}{2}  
\end{tikzpicture}  \clearpage \noindent
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3144}{}  
\h{1}{15}{2}  
\h{3}{3}{5}  
\h{8}{6}{4}  
\h{12}{8}{3}  
\h{9}{11}{6}  
\h{9}{5}{5}  
\h{10}{9}{4}  
\h{4}{12}{6}  
\h{4}{14}{2}  
\h{2}{2}{4}  
\h{2}{13}{3}  
\h{5}{1}{2}  
\h{7}{4}{6}  
\h{11}{7}{2}  
\h{1}{10}{10}  
\v{1}{10}{5}  
\v{3}{3}{12}  
\v{8}{3}{3}  
\v{12}{6}{2}  
\v{15}{8}{3}  
\v{9}{5}{6}  
\v{14}{5}{4}  
\v{10}{9}{3}  
\v{4}{12}{2}  
\v{6}{2}{12}  
\v{2}{2}{11}  
\v{5}{1}{12}  
\v{7}{1}{3}  
\v{13}{4}{3}  
\v{11}{7}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3145}{}  
\h{1}{15}{2}  
\h{3}{5}{7}  
\h{10}{10}{3}  
\h{5}{7}{8}  
\h{5}{3}{4}  
\h{9}{8}{5}  
\h{2}{1}{12}  
\h{2}{14}{5}  
\h{7}{12}{8}  
\h{4}{2}{11}  
\h{4}{13}{4}  
\h{8}{4}{3}  
\h{6}{6}{5}  
\h{6}{9}{6}  
\h{1}{11}{11}  
\v{1}{11}{4}  
\v{3}{5}{10}  
\v{10}{5}{5}  
\v{13}{7}{3}  
\v{5}{3}{4}  
\v{9}{3}{5}  
\v{14}{1}{7}  
\v{2}{1}{13}  
\v{7}{12}{2}  
\v{15}{2}{10}  
\v{4}{2}{11}  
\v{8}{4}{9}  
\v{11}{4}{2}  
\v{6}{6}{3}  
\v{12}{9}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3146}{}  
\h{1}{15}{3}  
\h{4}{13}{3}  
\h{7}{5}{6}  
\h{8}{9}{5}  
\h{8}{3}{3}  
\h{3}{6}{8}  
\h{3}{8}{7}  
\h{10}{11}{5}  
\h{9}{2}{6}  
\h{5}{4}{4}  
\h{5}{7}{9}  
\h{2}{1}{12}  
\h{2}{14}{4}  
\h{6}{12}{6}  
\h{1}{10}{11}  
\v{1}{10}{5}  
\v{4}{13}{2}  
\v{7}{5}{8}  
\v{13}{5}{4}  
\v{8}{3}{6}  
\v{11}{3}{3}  
\v{3}{6}{2}  
\v{10}{8}{3}  
\v{15}{2}{9}  
\v{9}{2}{2}  
\v{5}{4}{3}  
\v{14}{1}{6}  
\v{2}{1}{13}  
\v{6}{12}{2}  
\v{12}{10}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3147}{}  
\h{1}{15}{2}  
\h{3}{8}{2}  
\h{5}{5}{5}  
\h{10}{12}{3}  
\h{2}{2}{11}  
\h{2}{14}{4}  
\h{6}{9}{5}  
\h{11}{3}{3}  
\h{9}{1}{5}  
\h{9}{11}{6}  
\h{8}{6}{7}  
\h{8}{4}{4}  
\h{4}{13}{8}  
\h{4}{7}{3}  
\h{1}{10}{6}  
\v{1}{10}{5}  
\v{3}{8}{7}  
\v{5}{5}{3}  
\v{10}{5}{7}  
\v{13}{2}{10}  
\v{2}{2}{12}  
\v{6}{9}{5}  
\v{11}{3}{6}  
\v{14}{1}{2}  
\v{9}{1}{10}  
\v{15}{6}{5}  
\v{8}{4}{2}  
\v{12}{4}{9}  
\v{4}{7}{6}  
\v{7}{7}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3148}{}  
\h{1}{15}{2}  
\h{3}{7}{3}  
\h{6}{10}{4}  
\h{10}{12}{3}  
\h{13}{3}{2}  
\h{8}{9}{7}  
\h{8}{11}{3}  
\h{11}{4}{3}  
\h{4}{2}{10}  
\h{4}{13}{8}  
\h{7}{6}{5}  
\h{2}{1}{5}  
\h{2}{14}{3}  
\h{5}{8}{4}  
\h{1}{5}{8}  
\v{1}{5}{10}  
\v{3}{7}{8}  
\v{6}{7}{3}  
\v{10}{10}{2}  
\v{13}{3}{9}  
\v{15}{3}{6}  
\v{8}{9}{2}  
\v{11}{4}{7}  
\v{14}{2}{2}  
\v{4}{2}{11}  
\v{12}{6}{7}  
\v{7}{1}{5}  
\v{2}{1}{13}  
\v{5}{8}{6}  
\v{9}{5}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3149}{}  
\h{1}{15}{2}  
\h{3}{10}{3}  
\h{6}{1}{2}  
\h{8}{5}{4}  
\h{12}{7}{3}  
\h{9}{11}{6}  
\h{9}{4}{5}  
\h{10}{8}{4}  
\h{4}{12}{6}  
\h{4}{14}{3}  
\h{2}{2}{5}  
\h{2}{13}{3}  
\h{5}{3}{8}  
\h{11}{6}{2}  
\h{1}{9}{10}  
\v{1}{9}{6}  
\v{3}{10}{5}  
\v{6}{1}{9}  
\v{8}{1}{4}  
\v{12}{5}{2}  
\v{15}{7}{4}  
\v{9}{4}{7}  
\v{14}{4}{4}  
\v{10}{8}{4}  
\v{4}{12}{2}  
\v{7}{2}{12}  
\v{2}{2}{11}  
\v{5}{3}{10}  
\v{13}{3}{3}  
\v{11}{6}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3150}{}  
\h{1}{15}{2}  
\h{3}{11}{6}  
\h{9}{5}{6}  
\h{2}{2}{13}  
\h{2}{13}{2}  
\h{4}{4}{10}  
\h{10}{9}{4}  
\h{7}{12}{3}  
\h{7}{1}{4}  
\h{11}{7}{2}  
\h{6}{10}{7}  
\h{6}{14}{2}  
\h{8}{8}{4}  
\h{5}{6}{7}  
\h{1}{3}{4}  
\v{1}{3}{12}  
\v{3}{11}{4}  
\v{9}{5}{6}  
\v{15}{2}{3}  
\v{2}{2}{11}  
\v{4}{4}{9}  
\v{14}{4}{5}  
\v{10}{9}{3}  
\v{7}{1}{11}  
\v{11}{1}{6}  
\v{13}{7}{3}  
\v{6}{10}{4}  
\v{8}{8}{6}  
\v{12}{6}{2}  
\v{5}{3}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3151}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{4}  
\h{9}{9}{6}  
\h{13}{6}{2}  
\h{6}{2}{7}  
\h{4}{12}{2}  
\h{2}{14}{2}  
\h{2}{1}{5}  
\h{7}{8}{5}  
\h{8}{4}{4}  
\h{8}{10}{3}  
\h{11}{7}{3}  
\h{10}{5}{4}  
\h{1}{3}{9}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{9}{9}{2}  
\v{15}{6}{3}  
\v{13}{2}{4}  
\v{6}{2}{10}  
\v{4}{12}{2}  
\v{2}{1}{13}  
\v{7}{1}{7}  
\v{12}{4}{4}  
\v{8}{4}{6}  
\v{11}{7}{3}  
\v{14}{5}{2}  
\v{10}{3}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3152}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{5}  
\h{10}{7}{2}  
\h{12}{3}{3}  
\h{8}{1}{7}  
\h{8}{6}{3}  
\h{11}{8}{3}  
\h{2}{2}{12}  
\h{2}{14}{2}  
\h{4}{12}{2}  
\h{6}{5}{3}  
\h{9}{9}{4}  
\h{7}{4}{6}  
\h{1}{10}{6}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{10}{7}{4}  
\v{12}{3}{4}  
\v{15}{1}{2}  
\v{8}{1}{5}  
\v{11}{6}{2}  
\v{14}{2}{6}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{6}{5}{7}  
\v{9}{5}{4}  
\v{13}{4}{5}  
\v{7}{4}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3153}{}  
\h{1}{15}{2}  
\h{3}{7}{4}  
\h{7}{12}{4}  
\h{5}{6}{6}  
\h{5}{8}{9}  
\h{2}{2}{12}  
\h{2}{14}{6}  
\h{8}{10}{2}  
\h{10}{5}{3}  
\h{6}{3}{7}  
\h{6}{9}{3}  
\h{9}{11}{3}  
\h{12}{4}{3}  
\h{4}{1}{11}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{7}{8}  
\v{7}{7}{5}  
\v{11}{6}{6}  
\v{5}{6}{2}  
\v{14}{2}{6}  
\v{2}{2}{12}  
\v{8}{10}{4}  
\v{10}{5}{5}  
\v{13}{3}{2}  
\v{6}{3}{6}  
\v{9}{9}{2}  
\v{12}{4}{7}  
\v{15}{1}{3}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3154}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{3}{3}  
\h{8}{6}{5}  
\h{10}{8}{3}  
\h{6}{11}{4}  
\h{2}{1}{4}  
\h{2}{14}{2}  
\h{4}{12}{5}  
\h{9}{10}{5}  
\h{12}{7}{2}  
\h{7}{2}{5}  
\h{7}{4}{8}  
\h{11}{9}{4}  
\h{1}{5}{10}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{5}{3}{10}  
\v{8}{3}{3}  
\v{13}{6}{2}  
\v{10}{8}{3}  
\v{6}{1}{10}  
\v{2}{1}{13}  
\v{4}{12}{2}  
\v{9}{10}{2}  
\v{14}{7}{3}  
\v{12}{2}{5}  
\v{7}{2}{2}  
\v{15}{4}{5}  
\v{11}{5}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3155}{}  
\h{1}{15}{2}  
\h{3}{9}{4}  
\h{4}{14}{3}  
\h{4}{11}{2}  
\h{2}{13}{4}  
\h{2}{2}{13}  
\h{11}{5}{4}  
\h{5}{12}{6}  
\h{5}{7}{5}  
\h{10}{1}{2}  
\h{12}{8}{2}  
\h{8}{4}{6}  
\h{8}{10}{5}  
\h{9}{6}{4}  
\h{1}{3}{8}  
\v{1}{3}{12}  
\v{3}{9}{6}  
\v{7}{9}{5}  
\v{4}{11}{3}  
\v{6}{11}{2}  
\v{2}{2}{11}  
\v{15}{2}{3}  
\v{11}{5}{7}  
\v{5}{7}{5}  
\v{10}{1}{6}  
\v{12}{1}{7}  
\v{14}{4}{4}  
\v{8}{4}{6}  
\v{13}{6}{4}  
\v{9}{3}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3156}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{2}  
\h{7}{2}{7}  
\h{12}{7}{2}  
\h{9}{4}{3}  
\h{2}{1}{7}  
\h{2}{14}{2}  
\h{4}{12}{2}  
\h{6}{10}{5}  
\h{11}{5}{4}  
\h{10}{9}{5}  
\h{8}{3}{2}  
\h{8}{6}{5}  
\h{1}{8}{12}  
\v{1}{8}{7}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{7}{2}{9}  
\v{14}{2}{5}  
\v{12}{4}{3}  
\v{9}{1}{3}  
\v{2}{1}{13}  
\v{4}{12}{2}  
\v{6}{10}{2}  
\v{11}{5}{5}  
\v{15}{5}{4}  
\v{10}{3}{6}  
\v{8}{3}{3}  
\v{13}{6}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3157}{}  
\h{1}{15}{2}  
\h{3}{12}{9}  
\h{9}{9}{3}  
\h{7}{6}{2}  
\h{7}{11}{7}  
\h{2}{2}{12}  
\h{2}{14}{3}  
\h{5}{5}{3}  
\h{8}{7}{5}  
\h{11}{10}{2}  
\h{6}{4}{5}  
\h{6}{8}{4}  
\h{10}{3}{5}  
\h{4}{1}{11}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{12}{9}{3}  
\v{9}{6}{3}  
\v{7}{6}{5}  
\v{14}{2}{9}  
\v{2}{2}{12}  
\v{5}{5}{9}  
\v{8}{5}{2}  
\v{13}{7}{3}  
\v{11}{4}{6}  
\v{6}{4}{4}  
\v{10}{3}{5}  
\v{15}{1}{2}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3158}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{3}{4}  
\h{10}{5}{5}  
\h{13}{9}{2}  
\h{8}{2}{5}  
\h{8}{6}{4}  
\h{2}{1}{10}  
\h{2}{14}{3}  
\h{5}{11}{9}  
\h{11}{8}{3}  
\h{9}{4}{2}  
\h{4}{7}{5}  
\h{4}{12}{3}  
\h{1}{10}{6}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{6}{3}{10}  
\v{10}{3}{2}  
\v{15}{5}{4}  
\v{13}{2}{7}  
\v{8}{2}{4}  
\v{12}{1}{5}  
\v{2}{1}{13}  
\v{5}{11}{3}  
\v{14}{8}{3}  
\v{11}{4}{4}  
\v{9}{4}{3}  
\v{4}{7}{5}  
\v{7}{10}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3159}{}  
\h{1}{15}{2}  
\h{3}{12}{3}  
\h{6}{9}{2}  
\h{8}{4}{2}  
\h{10}{10}{2}  
\h{12}{5}{2}  
\h{7}{8}{7}  
\h{5}{11}{2}  
\h{2}{14}{3}  
\h{2}{3}{11}  
\h{9}{6}{4}  
\h{9}{2}{6}  
\h{11}{7}{4}  
\h{4}{1}{7}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{6}{9}{3}  
\v{8}{4}{5}  
\v{10}{4}{6}  
\v{12}{5}{5}  
\v{14}{5}{3}  
\v{7}{8}{3}  
\v{5}{11}{3}  
\v{2}{3}{11}  
\v{13}{3}{3}  
\v{9}{2}{4}  
\v{15}{2}{5}  
\v{11}{1}{6}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3160}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{3}  
\h{8}{7}{4}  
\h{6}{11}{6}  
\h{6}{6}{4}  
\h{4}{12}{6}  
\h{2}{14}{2}  
\h{2}{2}{13}  
\h{13}{4}{2}  
\h{11}{9}{2}  
\h{9}{1}{2}  
\h{7}{8}{2}  
\h{7}{5}{7}  
\h{1}{3}{13}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{8}{7}{3}  
\v{12}{7}{4}  
\v{6}{6}{5}  
\v{10}{6}{6}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{15}{2}{2}  
\v{13}{4}{5}  
\v{11}{1}{8}  
\v{9}{1}{7}  
\v{7}{5}{3}  
\v{14}{3}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3161}{}  
\h{1}{15}{2}  
\h{3}{13}{6}  
\h{7}{11}{2}  
\h{7}{3}{3}  
\h{10}{9}{2}  
\h{8}{12}{4}  
\h{8}{6}{6}  
\h{11}{10}{3}  
\h{6}{8}{5}  
\h{4}{2}{2}  
\h{4}{5}{9}  
\h{13}{7}{2}  
\h{2}{1}{13}  
\h{2}{14}{3}  
\h{1}{4}{4}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{9}{11}{2}  
\v{7}{3}{8}  
\v{10}{3}{6}  
\v{12}{9}{3}  
\v{8}{6}{6}  
\v{14}{6}{4}  
\v{11}{8}{2}  
\v{6}{2}{6}  
\v{4}{2}{3}  
\v{13}{5}{2}  
\v{15}{1}{6}  
\v{2}{1}{13}  
\v{5}{4}{10}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3162}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{7}{4}  
\h{6}{3}{3}  
\h{6}{8}{7}  
\h{11}{10}{2}  
\h{7}{6}{4}  
\h{7}{12}{3}  
\h{8}{4}{2}  
\h{8}{2}{7}  
\h{12}{9}{3}  
\h{2}{1}{10}  
\h{2}{14}{2}  
\h{4}{11}{10}  
\h{1}{5}{13}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{5}{7}{6}  
\v{9}{3}{4}  
\v{6}{3}{5}  
\v{13}{8}{2}  
\v{11}{6}{4}  
\v{7}{6}{6}  
\v{10}{4}{8}  
\v{8}{2}{2}  
\v{15}{2}{7}  
\v{12}{1}{8}  
\v{2}{1}{13}  
\v{4}{11}{3}  
\v{14}{5}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3163}{}  
\h{1}{15}{2}  
\h{3}{12}{9}  
\h{10}{3}{2}  
\h{10}{8}{4}  
\h{8}{11}{6}  
\h{8}{6}{3}  
\h{11}{1}{2}  
\h{13}{9}{2}  
\h{5}{4}{10}  
\h{5}{14}{2}  
\h{7}{7}{2}  
\h{2}{5}{7}  
\h{2}{13}{4}  
\h{4}{2}{2}  
\h{1}{10}{3}  
\v{1}{10}{5}  
\v{3}{12}{3}  
\v{12}{3}{9}  
\v{10}{3}{5}  
\v{14}{8}{3}  
\v{8}{6}{5}  
\v{11}{1}{5}  
\v{13}{1}{8}  
\v{15}{4}{5}  
\v{5}{4}{10}  
\v{7}{7}{7}  
\v{9}{5}{2}  
\v{2}{5}{8}  
\v{6}{2}{11}  
\v{4}{2}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3164}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{3}{3}  
\h{2}{1}{6}  
\h{2}{14}{2}  
\h{4}{12}{3}  
\h{7}{6}{4}  
\h{6}{2}{5}  
\h{6}{11}{4}  
\h{10}{9}{3}  
\h{13}{7}{2}  
\h{9}{4}{6}  
\h{9}{10}{3}  
\h{12}{8}{2}  
\h{1}{5}{13}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{5}{3}{10}  
\v{8}{1}{2}  
\v{2}{1}{13}  
\v{4}{12}{2}  
\v{7}{6}{6}  
\v{11}{2}{4}  
\v{6}{2}{9}  
\v{10}{9}{2}  
\v{13}{7}{2}  
\v{15}{4}{3}  
\v{9}{4}{6}  
\v{12}{8}{2}  
\v{14}{5}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3165}{}  
\h{1}{15}{2}  
\h{3}{12}{4}  
\h{2}{3}{5}  
\h{2}{14}{4}  
\h{6}{11}{5}  
\h{11}{9}{2}  
\h{8}{7}{5}  
\h{8}{4}{2}  
\h{10}{10}{2}  
\h{12}{8}{2}  
\h{5}{5}{9}  
\h{5}{1}{4}  
\h{9}{6}{6}  
\h{4}{2}{11}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{7}{3}{9}  
\v{2}{3}{11}  
\v{6}{11}{3}  
\v{11}{9}{2}  
\v{13}{7}{2}  
\v{8}{4}{3}  
\v{10}{4}{6}  
\v{12}{8}{2}  
\v{14}{5}{3}  
\v{5}{1}{4}  
\v{9}{1}{5}  
\v{15}{2}{4}  
\v{4}{2}{11}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3166}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{7}{7}  
\h{11}{10}{2}  
\h{8}{5}{3}  
\h{8}{12}{2}  
\h{7}{3}{3}  
\h{5}{8}{2}  
\h{5}{6}{4}  
\h{9}{2}{6}  
\h{12}{9}{3}  
\h{2}{1}{10}  
\h{2}{14}{2}  
\h{4}{11}{10}  
\h{1}{4}{13}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{6}{7}{6}  
\v{13}{7}{3}  
\v{11}{5}{5}  
\v{8}{5}{7}  
\v{10}{3}{9}  
\v{7}{3}{5}  
\v{5}{6}{2}  
\v{9}{2}{4}  
\v{15}{2}{7}  
\v{12}{1}{8}  
\v{2}{1}{13}  
\v{4}{11}{3}  
\v{14}{4}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3167}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{9}{2}  
\h{2}{2}{5}  
\h{2}{14}{2}  
\h{4}{12}{8}  
\h{6}{10}{6}  
\h{6}{4}{3}  
\h{9}{7}{5}  
\h{11}{11}{3}  
\h{8}{3}{3}  
\h{8}{5}{7}  
\h{13}{8}{2}  
\h{10}{1}{3}  
\h{1}{6}{9}  
\v{1}{6}{9}  
\v{3}{13}{2}  
\v{5}{9}{4}  
\v{7}{2}{7}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{12}{10}{2}  
\v{6}{4}{6}  
\v{9}{4}{3}  
\v{14}{7}{4}  
\v{11}{3}{8}  
\v{8}{3}{2}  
\v{15}{5}{3}  
\v{13}{1}{7}  
\v{10}{1}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3168}{}  
\h{1}{15}{2}  
\h{3}{6}{7}  
\h{10}{11}{3}  
\h{9}{7}{4}  
\h{7}{4}{2}  
\h{7}{9}{8}  
\h{11}{3}{4}  
\h{11}{8}{3}  
\h{8}{5}{6}  
\h{5}{1}{3}  
\h{2}{13}{3}  
\h{2}{2}{4}  
\h{4}{14}{2}  
\h{4}{12}{8}  
\h{1}{10}{11}  
\v{1}{10}{5}  
\v{3}{6}{9}  
\v{10}{6}{5}  
\v{13}{7}{4}  
\v{9}{4}{3}  
\v{7}{4}{5}  
\v{15}{3}{6}  
\v{11}{3}{5}  
\v{14}{5}{3}  
\v{8}{1}{4}  
\v{5}{1}{12}  
\v{2}{2}{11}  
\v{6}{2}{12}  
\v{4}{12}{2}  
\v{12}{10}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3169}{}  
\h{1}{15}{2}  
\h{3}{11}{9}  
\h{7}{8}{5}  
\h{2}{1}{5}  
\h{2}{14}{3}  
\h{5}{12}{3}  
\h{8}{3}{3}  
\h{4}{5}{7}  
\h{4}{13}{2}  
\h{6}{2}{3}  
\h{9}{4}{4}  
\h{13}{7}{2}  
\h{10}{10}{5}  
\h{10}{6}{4}  
\h{1}{9}{13}  
\v{1}{9}{6}  
\v{3}{11}{4}  
\v{12}{8}{3}  
\v{7}{1}{7}  
\v{2}{1}{13}  
\v{5}{12}{2}  
\v{8}{3}{9}  
\v{11}{3}{2}  
\v{4}{5}{8}  
\v{6}{2}{11}  
\v{9}{2}{2}  
\v{13}{4}{3}  
\v{15}{7}{3}  
\v{10}{6}{4}  
\v{14}{6}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3170}{}  
\h{1}{15}{2}  
\h{3}{10}{4}  
\h{2}{14}{5}  
\h{2}{3}{12}  
\h{11}{6}{3}  
\h{11}{2}{4}  
\h{13}{5}{2}  
\h{8}{7}{5}  
\h{8}{9}{2}  
\h{10}{4}{2}  
\h{6}{1}{6}  
\h{4}{12}{2}  
\h{4}{8}{5}  
\h{5}{11}{4}  
\h{1}{13}{4}  
\v{1}{13}{2}  
\v{3}{10}{5}  
\v{7}{10}{4}  
\v{2}{3}{11}  
\v{14}{3}{3}  
\v{11}{2}{4}  
\v{15}{2}{3}  
\v{13}{5}{2}  
\v{8}{7}{2}  
\v{10}{4}{5}  
\v{12}{1}{3}  
\v{6}{1}{11}  
\v{4}{8}{4}  
\v{9}{8}{3}  
\v{5}{11}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3171}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{8}{2}  
\h{7}{5}{2}  
\h{9}{2}{4}  
\h{13}{7}{2}  
\h{12}{1}{3}  
\h{6}{9}{6}  
\h{6}{6}{2}  
\h{8}{4}{6}  
\h{10}{11}{4}  
\h{2}{3}{8}  
\h{2}{14}{2}  
\h{4}{12}{7}  
\h{1}{10}{10}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{5}{8}{5}  
\v{7}{5}{3}  
\v{9}{2}{3}  
\v{13}{2}{5}  
\v{15}{1}{6}  
\v{12}{1}{8}  
\v{6}{6}{3}  
\v{8}{4}{2}  
\v{14}{4}{7}  
\v{10}{3}{8}  
\v{2}{3}{11}  
\v{4}{12}{2}  
\v{11}{10}{2}  
\end{tikzpicture}   
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3172}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{2}  
\h{7}{2}{4}  
\h{4}{12}{7}  
\h{2}{14}{2}  
\h{2}{4}{11}  
\h{13}{7}{2}  
\h{10}{3}{5}  
\h{8}{8}{2}  
\h{8}{5}{6}  
\h{6}{11}{8}  
\h{6}{6}{3}  
\h{9}{1}{3}  
\h{1}{9}{11}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{7}{2}{8}  
\v{11}{2}{10}  
\v{4}{12}{2}  
\v{2}{4}{10}  
\v{13}{4}{3}  
\v{15}{3}{4}  
\v{10}{3}{5}  
\v{8}{5}{3}  
\v{14}{5}{6}  
\v{6}{6}{5}  
\v{9}{1}{5}  
\v{12}{1}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3173}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{7}{5}{8}  
\h{2}{2}{13}  
\h{2}{14}{2}  
\h{4}{4}{10}  
\h{12}{8}{2}  
\h{9}{11}{3}  
\h{9}{7}{4}  
\h{11}{10}{2}  
\h{6}{12}{5}  
\h{6}{1}{2}  
\h{8}{9}{2}  
\h{5}{6}{5}  
\h{1}{3}{4}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{7}{5}{8}  
\v{15}{2}{3}  
\v{2}{2}{12}  
\v{4}{4}{10}  
\v{14}{4}{4}  
\v{12}{8}{3}  
\v{9}{7}{4}  
\v{13}{7}{3}  
\v{11}{10}{2}  
\v{6}{1}{11}  
\v{8}{1}{8}  
\v{10}{6}{3}  
\v{5}{3}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3174}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{5}  
\h{10}{5}{2}  
\h{6}{2}{6}  
\h{4}{12}{2}  
\h{2}{14}{2}  
\h{2}{1}{5}  
\h{7}{9}{6}  
\h{8}{6}{5}  
\h{8}{10}{7}  
\h{11}{8}{4}  
\h{11}{4}{3}  
\h{9}{7}{5}  
\h{1}{3}{8}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{10}{5}{6}  
\v{12}{2}{3}  
\v{6}{2}{10}  
\v{4}{12}{2}  
\v{2}{1}{13}  
\v{7}{1}{8}  
\v{13}{6}{3}  
\v{8}{6}{4}  
\v{15}{8}{2}  
\v{11}{4}{4}  
\v{14}{4}{3}  
\v{9}{3}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3175}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{7}{8}  
\h{11}{10}{3}  
\h{8}{5}{3}  
\h{8}{12}{2}  
\h{7}{4}{3}  
\h{5}{8}{2}  
\h{5}{6}{4}  
\h{9}{3}{4}  
\h{2}{1}{11}  
\h{2}{14}{2}  
\h{4}{11}{11}  
\h{12}{2}{3}  
\h{1}{9}{11}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{6}{7}{6}  
\v{14}{7}{3}  
\v{11}{5}{5}  
\v{8}{5}{7}  
\v{10}{4}{8}  
\v{7}{4}{4}  
\v{5}{6}{2}  
\v{9}{3}{3}  
\v{13}{1}{2}  
\v{2}{1}{13}  
\v{4}{11}{3}  
\v{15}{2}{9}  
\v{12}{2}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3176}{}  
\h{1}{15}{2}  
\h{3}{9}{3}  
\h{2}{14}{4}  
\h{2}{1}{10}  
\h{8}{3}{4}  
\h{4}{13}{4}  
\h{4}{5}{3}  
\h{5}{10}{2}  
\h{5}{8}{5}  
\h{10}{2}{4}  
\h{9}{7}{5}  
\h{9}{12}{2}  
\h{11}{4}{4}  
\h{13}{11}{2}  
\h{1}{6}{12}  
\v{1}{6}{9}  
\v{3}{9}{6}  
\v{6}{9}{5}  
\v{2}{1}{13}  
\v{12}{1}{2}  
\v{8}{3}{10}  
\v{4}{5}{8}  
\v{7}{5}{5}  
\v{5}{8}{2}  
\v{10}{2}{6}  
\v{14}{2}{5}  
\v{9}{7}{5}  
\v{11}{4}{8}  
\v{15}{4}{7}  
\v{13}{6}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3177}{}  
\h{1}{15}{2}  
\h{3}{11}{3}  
\h{6}{3}{4}  
\h{10}{10}{3}  
\h{13}{2}{2}  
\h{11}{5}{4}  
\h{8}{7}{3}  
\h{5}{9}{3}  
\h{5}{12}{7}  
\h{9}{6}{3}  
\h{7}{8}{2}  
\h{2}{14}{5}  
\h{2}{4}{12}  
\h{4}{1}{10}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{6}{3}{8}  
\v{10}{3}{7}  
\v{13}{2}{8}  
\v{15}{2}{3}  
\v{11}{5}{2}  
\v{8}{7}{2}  
\v{5}{9}{3}  
\v{12}{6}{6}  
\v{9}{6}{2}  
\v{7}{8}{6}  
\v{2}{4}{10}  
\v{14}{1}{3}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3178}{}  
\h{1}{15}{2}  
\h{3}{12}{4}  
\h{7}{10}{4}  
\h{11}{6}{4}  
\h{13}{3}{2}  
\h{10}{8}{3}  
\h{10}{5}{2}  
\h{6}{7}{6}  
\h{6}{11}{2}  
\h{8}{2}{6}  
\h{2}{4}{12}  
\h{2}{14}{3}  
\h{5}{9}{4}  
\h{4}{1}{5}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{7}{10}{2}  
\v{11}{6}{4}  
\v{15}{3}{3}  
\v{13}{3}{5}  
\v{10}{5}{3}  
\v{12}{5}{2}  
\v{6}{7}{4}  
\v{8}{2}{9}  
\v{14}{2}{2}  
\v{2}{4}{10}  
\v{5}{9}{5}  
\v{9}{1}{8}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3179}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{8}{3}  
\h{8}{11}{6}  
\h{7}{3}{7}  
\h{7}{6}{4}  
\h{6}{9}{5}  
\h{6}{5}{3}  
\h{9}{7}{3}  
\h{12}{1}{3}  
\h{13}{4}{2}  
\h{2}{2}{11}  
\h{2}{14}{2}  
\h{4}{12}{6}  
\h{1}{10}{9}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{5}{8}{5}  
\v{8}{8}{3}  
\v{14}{3}{8}  
\v{7}{3}{3}  
\v{11}{6}{3}  
\v{6}{5}{4}  
\v{9}{5}{2}  
\v{12}{1}{6}  
\v{15}{1}{3}  
\v{13}{2}{2}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{10}{10}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3180}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{5}{10}{2}  
\h{5}{1}{3}  
\h{8}{9}{4}  
\h{6}{12}{6}  
\h{6}{5}{8}  
\h{11}{11}{3}  
\h{11}{6}{4}  
\h{2}{3}{13}  
\h{2}{14}{2}  
\h{4}{8}{5}  
\h{9}{2}{4}  
\h{10}{7}{3}  
\h{1}{4}{9}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{7}{10}{3}  
\v{5}{1}{9}  
\v{8}{1}{8}  
\v{12}{9}{3}  
\v{6}{5}{7}  
\v{14}{5}{6}  
\v{11}{6}{5}  
\v{15}{3}{3}  
\v{2}{3}{11}  
\v{4}{8}{6}  
\v{9}{2}{6}  
\v{13}{2}{5}  
\v{10}{4}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3181}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{8}{2}  
\h{7}{4}{2}  
\h{9}{1}{2}  
\h{11}{7}{2}  
\h{8}{3}{5}  
\h{6}{6}{2}  
\h{6}{10}{6}  
\h{12}{5}{3}  
\h{10}{11}{5}  
\h{2}{2}{8}  
\h{2}{14}{2}  
\h{4}{12}{10}  
\h{1}{9}{13}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{5}{8}{5}  
\v{7}{4}{4}  
\v{9}{1}{3}  
\v{11}{1}{6}  
\v{13}{3}{4}  
\v{8}{3}{3}  
\v{6}{6}{4}  
\v{12}{5}{5}  
\v{15}{5}{6}  
\v{10}{2}{9}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{14}{9}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3182}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{8}{2}  
\h{7}{5}{7}  
\h{9}{11}{5}  
\h{6}{6}{3}  
\h{6}{10}{4}  
\h{8}{3}{2}  
\h{8}{7}{3}  
\h{11}{1}{2}  
\h{13}{9}{2}  
\h{2}{2}{13}  
\h{2}{14}{2}  
\h{4}{12}{8}  
\h{1}{4}{11}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{5}{8}{5}  
\v{7}{5}{3}  
\v{14}{5}{6}  
\v{9}{6}{5}  
\v{6}{6}{4}  
\v{10}{3}{7}  
\v{8}{3}{4}  
\v{11}{1}{6}  
\v{13}{1}{8}  
\v{15}{2}{7}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{12}{4}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3183}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{7}{3}  
\h{8}{9}{7}  
\h{7}{11}{8}  
\h{7}{1}{7}  
\h{10}{4}{4}  
\h{10}{6}{2}  
\h{9}{3}{3}  
\h{6}{8}{3}  
\h{6}{5}{5}  
\h{4}{12}{7}  
\h{2}{14}{2}  
\h{2}{2}{11}  
\h{1}{10}{12}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{5}{7}{6}  
\v{8}{7}{2}  
\v{15}{9}{2}  
\v{7}{1}{10}  
\v{14}{1}{3}  
\v{10}{4}{2}  
\v{12}{3}{3}  
\v{9}{3}{5}  
\v{6}{5}{3}  
\v{11}{5}{7}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{13}{2}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3184}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{7}{6}  
\h{11}{5}{4}  
\h{2}{2}{13}  
\h{2}{14}{2}  
\h{4}{12}{4}  
\h{6}{10}{2}  
\h{6}{1}{3}  
\h{9}{8}{4}  
\h{7}{11}{6}  
\h{7}{4}{7}  
\h{12}{9}{2}  
\h{10}{6}{2}  
\h{1}{3}{9}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{5}{7}{6}  
\v{11}{5}{2}  
\v{15}{2}{3}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{8}{10}{2}  
\v{6}{1}{9}  
\v{9}{1}{7}  
\v{13}{8}{3}  
\v{7}{4}{7}  
\v{14}{4}{5}  
\v{12}{6}{3}  
\v{10}{3}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3185}{}  
\h{1}{15}{2}  
\h{3}{12}{7}  
\h{10}{10}{4}  
\h{2}{3}{12}  
\h{2}{14}{3}  
\h{5}{8}{3}  
\h{6}{5}{2}  
\h{6}{9}{3}  
\h{9}{4}{4}  
\h{7}{7}{6}  
\h{7}{11}{4}  
\h{11}{2}{4}  
\h{12}{6}{3}  
\h{4}{1}{8}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{10}{10}{2}  
\v{14}{3}{7}  
\v{2}{3}{11}  
\v{5}{8}{6}  
\v{8}{5}{3}  
\v{6}{5}{4}  
\v{9}{4}{5}  
\v{13}{4}{3}  
\v{7}{7}{4}  
\v{11}{2}{9}  
\v{15}{2}{4}  
\v{12}{1}{5}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3186}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{8}{2}  
\h{7}{5}{8}  
\h{9}{11}{6}  
\h{6}{6}{3}  
\h{6}{10}{4}  
\h{8}{2}{2}  
\h{8}{7}{3}  
\h{11}{1}{2}  
\h{2}{4}{11}  
\h{2}{14}{2}  
\h{4}{12}{8}  
\h{12}{3}{2}  
\h{1}{9}{13}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{5}{8}{5}  
\v{7}{5}{3}  
\v{15}{5}{6}  
\v{9}{6}{5}  
\v{6}{6}{4}  
\v{10}{2}{8}  
\v{8}{2}{5}  
\v{11}{1}{6}  
\v{13}{1}{3}  
\v{2}{4}{10}  
\v{4}{12}{2}  
\v{12}{3}{9}  
\v{14}{3}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3187}{}  
\h{1}{15}{2}  
\h{3}{11}{3}  
\h{6}{6}{5}  
\h{11}{2}{4}  
\h{12}{7}{3}  
\h{7}{9}{5}  
\h{7}{3}{3}  
\h{5}{12}{5}  
\h{5}{10}{3}  
\h{8}{8}{5}  
\h{9}{5}{4}  
\h{2}{14}{7}  
\h{2}{4}{12}  
\h{4}{1}{10}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{6}{6}{5}  
\v{11}{2}{4}  
\v{15}{2}{5}  
\v{12}{7}{2}  
\v{7}{3}{6}  
\v{10}{3}{9}  
\v{5}{10}{2}  
\v{8}{8}{2}  
\v{13}{5}{3}  
\v{9}{5}{9}  
\v{2}{4}{10}  
\v{14}{1}{3}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3188}{}  
\h{1}{15}{2}  
\h{3}{4}{11}  
\h{9}{7}{5}  
\h{9}{9}{2}  
\h{11}{3}{4}  
\h{8}{5}{7}  
\h{8}{8}{2}  
\h{10}{11}{3}  
\h{7}{6}{6}  
\h{5}{1}{2}  
\h{2}{13}{3}  
\h{2}{2}{4}  
\h{4}{14}{2}  
\h{4}{12}{8}  
\h{1}{10}{11}  
\v{1}{10}{5}  
\v{3}{4}{11}  
\v{14}{4}{3}  
\v{9}{7}{2}  
\v{11}{3}{6}  
\v{15}{3}{2}  
\v{8}{5}{3}  
\v{10}{8}{3}  
\v{13}{6}{5}  
\v{7}{1}{5}  
\v{5}{1}{12}  
\v{2}{2}{11}  
\v{6}{2}{12}  
\v{4}{12}{2}  
\v{12}{10}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3189}{}  
\h{1}{15}{2}  
\h{3}{10}{4}  
\h{2}{14}{5}  
\h{2}{3}{12}  
\h{6}{1}{8}  
\h{4}{12}{2}  
\h{4}{7}{5}  
\h{9}{5}{3}  
\h{8}{9}{4}  
\h{8}{6}{3}  
\h{11}{4}{4}  
\h{13}{2}{2}  
\h{10}{8}{3}  
\h{5}{11}{5}  
\h{1}{13}{4}  
\v{1}{13}{2}  
\v{3}{10}{5}  
\v{7}{10}{4}  
\v{2}{3}{11}  
\v{14}{1}{2}  
\v{6}{1}{11}  
\v{4}{7}{5}  
\v{9}{5}{2}  
\v{12}{5}{4}  
\v{8}{6}{3}  
\v{11}{4}{2}  
\v{15}{2}{2}  
\v{13}{2}{6}  
\v{10}{8}{3}  
\v{5}{11}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3190}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{2}{2}{4}  
\h{2}{14}{3}  
\h{5}{11}{4}  
\h{4}{1}{5}  
\h{4}{6}{6}  
\h{10}{3}{2}  
\h{12}{9}{3}  
\h{8}{7}{7}  
\h{8}{5}{5}  
\h{7}{10}{6}  
\h{7}{12}{4}  
\h{11}{4}{3}  
\h{1}{8}{13}  
\v{1}{8}{7}  
\v{3}{13}{2}  
\v{6}{2}{11}  
\v{2}{2}{12}  
\v{5}{11}{3}  
\v{9}{1}{10}  
\v{4}{1}{5}  
\v{10}{3}{3}  
\v{12}{3}{6}  
\v{15}{7}{2}  
\v{8}{5}{2}  
\v{13}{5}{5}  
\v{7}{10}{2}  
\v{11}{4}{8}  
\v{14}{4}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3191}{}  
\h{1}{15}{3}  
\h{4}{13}{3}  
\h{7}{7}{5}  
\h{9}{2}{3}  
\h{9}{6}{4}  
\h{6}{9}{7}  
\h{6}{4}{8}  
\h{10}{10}{4}  
\h{8}{5}{2}  
\h{3}{8}{5}  
\h{3}{12}{12}  
\h{11}{3}{4}  
\h{2}{1}{9}  
\h{2}{14}{3}  
\h{1}{11}{4}  
\v{1}{11}{4}  
\v{4}{13}{2}  
\v{7}{7}{6}  
\v{12}{2}{5}  
\v{9}{2}{4}  
\v{13}{6}{3}  
\v{6}{4}{5}  
\v{14}{4}{6}  
\v{10}{5}{5}  
\v{8}{5}{3}  
\v{3}{8}{4}  
\v{15}{3}{9}  
\v{11}{1}{2}  
\v{2}{1}{13}  
\v{5}{11}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3192}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{3}  
\h{8}{7}{6}  
\h{7}{10}{7}  
\h{7}{4}{4}  
\h{11}{2}{2}  
\h{13}{9}{2}  
\h{10}{5}{5}  
\h{10}{3}{2}  
\h{2}{1}{10}  
\h{2}{14}{2}  
\h{4}{12}{2}  
\h{6}{6}{3}  
\h{1}{8}{8}  
\v{1}{8}{7}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{8}{7}{4}  
\v{14}{7}{3}  
\v{7}{4}{6}  
\v{11}{2}{2}  
\v{13}{2}{7}  
\v{15}{5}{4}  
\v{10}{3}{2}  
\v{12}{1}{2}  
\v{2}{1}{13}  
\v{4}{12}{2}  
\v{6}{6}{6}  
\v{9}{6}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3193}{}  
\h{1}{15}{2}  
\h{3}{12}{3}  
\h{6}{4}{7}  
\h{2}{6}{11}  
\h{2}{14}{3}  
\h{5}{11}{5}  
\h{10}{9}{2}  
\h{7}{7}{5}  
\h{7}{3}{2}  
\h{9}{10}{2}  
\h{11}{8}{4}  
\h{8}{2}{7}  
\h{8}{5}{6}  
\h{4}{1}{10}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{6}{4}{8}  
\v{13}{4}{2}  
\v{2}{6}{8}  
\v{5}{11}{3}  
\v{10}{9}{2}  
\v{12}{7}{2}  
\v{7}{3}{4}  
\v{9}{3}{7}  
\v{11}{8}{2}  
\v{15}{2}{6}  
\v{8}{2}{3}  
\v{14}{1}{4}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3194}{}  
\h{1}{15}{2}  
\h{3}{11}{3}  
\h{2}{14}{4}  
\h{2}{4}{9}  
\h{5}{12}{6}  
\h{5}{8}{3}  
\h{8}{6}{2}  
\h{10}{3}{2}  
\h{12}{9}{3}  
\h{13}{2}{2}  
\h{7}{10}{6}  
\h{7}{7}{2}  
\h{9}{5}{5}  
\h{4}{1}{10}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{6}{11}{3}  
\v{2}{4}{10}  
\v{11}{4}{8}  
\v{5}{8}{4}  
\v{8}{6}{2}  
\v{10}{3}{3}  
\v{12}{3}{6}  
\v{15}{2}{7}  
\v{13}{2}{8}  
\v{7}{7}{3}  
\v{9}{5}{2}  
\v{14}{1}{4}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3195}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{2}  
\h{7}{2}{2}  
\h{4}{12}{5}  
\h{2}{14}{2}  
\h{2}{4}{6}  
\h{8}{1}{3}  
\h{11}{6}{4}  
\h{13}{9}{2}  
\h{10}{3}{3}  
\h{10}{7}{2}  
\h{6}{5}{6}  
\h{6}{11}{8}  
\h{1}{8}{13}  
\v{1}{8}{7}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{7}{2}{8}  
\v{9}{2}{10}  
\v{4}{12}{2}  
\v{2}{4}{10}  
\v{8}{1}{3}  
\v{11}{1}{5}  
\v{15}{6}{3}  
\v{13}{3}{6}  
\v{10}{3}{4}  
\v{12}{5}{2}  
\v{6}{5}{6}  
\v{14}{8}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3196}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{5}  
\h{10}{5}{5}  
\h{12}{8}{3}  
\h{9}{10}{3}  
\h{7}{3}{2}  
\h{7}{7}{6}  
\h{11}{9}{2}  
\h{8}{4}{3}  
\h{2}{1}{6}  
\h{2}{14}{2}  
\h{4}{12}{2}  
\h{6}{2}{8}  
\h{1}{6}{13}  
\v{1}{6}{9}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{10}{5}{6}  
\v{15}{5}{3}  
\v{12}{8}{2}  
\v{9}{3}{7}  
\v{7}{3}{4}  
\v{13}{7}{2}  
\v{11}{4}{5}  
\v{8}{1}{3}  
\v{2}{1}{13}  
\v{4}{12}{2}  
\v{6}{2}{10}  
\v{14}{2}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3197}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{8}{3}  
\h{8}{11}{7}  
\h{9}{1}{6}  
\h{9}{4}{5}  
\h{10}{2}{4}  
\h{7}{10}{3}  
\h{7}{3}{6}  
\h{11}{6}{2}  
\h{4}{12}{7}  
\h{2}{14}{2}  
\h{2}{5}{10}  
\h{6}{7}{6}  
\h{1}{9}{5}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{5}{8}{5}  
\v{8}{8}{3}  
\v{15}{1}{10}  
\v{9}{1}{3}  
\v{14}{2}{2}  
\v{10}{2}{8}  
\v{7}{3}{7}  
\v{13}{3}{3}  
\v{11}{6}{6}  
\v{4}{12}{2}  
\v{2}{5}{9}  
\v{12}{5}{2}  
\v{6}{7}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3198}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{7}{4}  
\h{9}{5}{6}  
\h{2}{3}{13}  
\h{2}{14}{2}  
\h{4}{12}{6}  
\h{8}{6}{2}  
\h{8}{9}{6}  
\h{11}{2}{3}  
\h{7}{11}{4}  
\h{7}{8}{5}  
\h{6}{10}{6}  
\h{6}{1}{7}  
\h{1}{4}{12}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{5}{7}{6}  
\v{9}{5}{2}  
\v{15}{3}{2}  
\v{2}{3}{11}  
\v{4}{12}{2}  
\v{10}{6}{6}  
\v{8}{6}{3}  
\v{14}{2}{7}  
\v{11}{2}{9}  
\v{7}{8}{3}  
\v{12}{8}{2}  
\v{6}{1}{9}  
\v{13}{1}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3199}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{2}{7}  
\h{4}{6}{9}  
\h{4}{8}{8}  
\h{8}{10}{4}  
\h{8}{5}{6}  
\h{10}{9}{4}  
\h{7}{3}{3}  
\h{7}{7}{8}  
\h{5}{12}{10}  
\h{2}{14}{3}  
\h{2}{1}{7}  
\h{9}{4}{2}  
\h{1}{11}{10}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{6}{2}{11}  
\v{13}{2}{4}  
\v{4}{6}{2}  
\v{12}{8}{2}  
\v{8}{5}{5}  
\v{14}{5}{4}  
\v{10}{3}{6}  
\v{7}{3}{4}  
\v{15}{7}{5}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{9}{1}{3}  
\v{11}{4}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3200}{}  
\h{1}{15}{3}  
\h{4}{7}{9}  
\h{5}{12}{8}  
\h{5}{4}{4}  
\h{9}{6}{6}  
\h{10}{3}{5}  
\h{2}{1}{8}  
\h{2}{14}{6}  
\h{3}{11}{5}  
\h{3}{13}{3}  
\h{6}{9}{6}  
\h{7}{2}{5}  
\h{7}{5}{7}  
\h{11}{8}{3}  
\h{1}{10}{10}  
\v{1}{10}{5}  
\v{4}{7}{8}  
\v{13}{7}{5}  
\v{5}{4}{8}  
\v{9}{4}{2}  
\v{15}{3}{3}  
\v{10}{1}{2}  
\v{2}{1}{13}  
\v{8}{11}{3}  
\v{3}{11}{2}  
\v{6}{9}{4}  
\v{12}{2}{7}  
\v{7}{2}{3}  
\v{14}{5}{3}  
\v{11}{8}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3201}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{3}  
\h{8}{6}{6}  
\h{6}{11}{8}  
\h{6}{5}{5}  
\h{4}{12}{7}  
\h{2}{14}{2}  
\h{2}{2}{13}  
\h{13}{9}{2}  
\h{10}{3}{3}  
\h{10}{7}{2}  
\h{9}{1}{3}  
\h{7}{8}{2}  
\h{1}{4}{6}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{8}{6}{4}  
\v{14}{6}{5}  
\v{6}{5}{6}  
\v{11}{5}{7}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{15}{2}{7}  
\v{13}{3}{6}  
\v{10}{3}{4}  
\v{12}{1}{6}  
\v{9}{1}{7}  
\v{7}{4}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3202}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{5}{6}  
\h{11}{8}{2}  
\h{10}{1}{3}  
\h{6}{10}{4}  
\h{2}{4}{4}  
\h{2}{14}{2}  
\h{4}{12}{8}  
\h{9}{7}{3}  
\h{7}{2}{2}  
\h{7}{6}{8}  
\h{8}{11}{7}  
\h{8}{3}{6}  
\h{1}{9}{13}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{5}{5}{8}  
\v{11}{5}{3}  
\v{13}{1}{7}  
\v{10}{1}{9}  
\v{6}{4}{6}  
\v{2}{4}{10}  
\v{4}{12}{2}  
\v{12}{7}{5}  
\v{9}{2}{5}  
\v{7}{2}{4}  
\v{15}{6}{5}  
\v{8}{3}{8}  
\v{14}{3}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3203}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{3}  
\h{8}{6}{6}  
\h{6}{11}{8}  
\h{6}{5}{5}  
\h{4}{12}{7}  
\h{2}{14}{2}  
\h{2}{2}{13}  
\h{13}{9}{2}  
\h{10}{1}{3}  
\h{10}{7}{2}  
\h{9}{3}{3}  
\h{7}{8}{2}  
\h{1}{4}{6}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{8}{6}{4}  
\v{14}{6}{5}  
\v{6}{5}{6}  
\v{11}{5}{7}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{15}{2}{7}  
\v{13}{1}{8}  
\v{10}{1}{6}  
\v{12}{3}{4}  
\v{9}{3}{5}  
\v{7}{4}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3204}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{2}  
\h{2}{5}{5}  
\h{2}{14}{2}  
\h{4}{12}{5}  
\h{9}{7}{6}  
\h{12}{3}{3}  
\h{8}{1}{4}  
\h{8}{8}{2}  
\h{10}{4}{4}  
\h{6}{11}{8}  
\h{6}{6}{5}  
\h{11}{2}{2}  
\h{1}{9}{12}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{7}{5}{5}  
\v{2}{5}{9}  
\v{4}{12}{2}  
\v{9}{7}{5}  
\v{15}{3}{4}  
\v{12}{1}{2}  
\v{8}{1}{7}  
\v{10}{4}{4}  
\v{14}{4}{7}  
\v{6}{6}{5}  
\v{11}{2}{4}  
\v{13}{2}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3205}{}  
\h{1}{15}{2}  
\h{3}{12}{10}  
\h{13}{8}{2}  
\h{2}{2}{13}  
\h{2}{13}{2}  
\h{4}{10}{3}  
\h{7}{3}{4}  
\h{6}{9}{5}  
\h{6}{14}{2}  
\h{8}{6}{2}  
\h{10}{1}{2}  
\h{5}{5}{7}  
\h{5}{11}{9}  
\h{9}{7}{5}  
\h{1}{4}{8}  
\v{1}{4}{11}  
\v{3}{12}{3}  
\v{13}{8}{4}  
\v{15}{2}{6}  
\v{2}{2}{11}  
\v{4}{10}{3}  
\v{7}{3}{7}  
\v{11}{3}{6}  
\v{6}{9}{5}  
\v{8}{6}{8}  
\v{10}{1}{5}  
\v{12}{1}{4}  
\v{5}{5}{6}  
\v{14}{7}{4}  
\v{9}{4}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3206}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{3}{4}  
\h{2}{1}{7}  
\h{2}{14}{2}  
\h{4}{12}{3}  
\h{7}{9}{4}  
\h{6}{2}{5}  
\h{6}{10}{2}  
\h{8}{8}{5}  
\h{13}{6}{2}  
\h{10}{4}{5}  
\h{10}{11}{2}  
\h{12}{7}{2}  
\h{1}{5}{13}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{5}{3}{10}  
\v{9}{1}{2}  
\v{2}{1}{13}  
\v{4}{12}{2}  
\v{7}{9}{3}  
\v{11}{2}{7}  
\v{6}{2}{8}  
\v{8}{8}{2}  
\v{13}{6}{2}  
\v{15}{4}{2}  
\v{10}{4}{7}  
\v{12}{7}{4}  
\v{14}{5}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3207}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{3}{3}  
\h{2}{1}{6}  
\h{2}{14}{2}  
\h{4}{12}{3}  
\h{7}{6}{3}  
\h{10}{10}{2}  
\h{6}{2}{6}  
\h{6}{9}{5}  
\h{11}{11}{2}  
\h{13}{7}{2}  
\h{9}{4}{6}  
\h{9}{8}{5}  
\h{1}{5}{13}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{5}{3}{10}  
\v{8}{1}{2}  
\v{2}{1}{13}  
\v{4}{12}{2}  
\v{7}{6}{6}  
\v{10}{6}{4}  
\v{12}{2}{8}  
\v{6}{2}{7}  
\v{11}{9}{2}  
\v{13}{7}{4}  
\v{15}{4}{3}  
\v{9}{4}{4}  
\v{14}{5}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3208}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{8}{6}  
\h{7}{3}{5}  
\h{5}{9}{2}  
\h{5}{7}{4}  
\h{9}{2}{6}  
\h{10}{10}{5}  
\h{8}{6}{2}  
\h{8}{12}{3}  
\h{11}{5}{2}  
\h{2}{1}{11}  
\h{2}{14}{2}  
\h{4}{11}{10}  
\h{1}{4}{13}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{6}{8}{5}  
\v{12}{3}{5}  
\v{7}{3}{6}  
\v{5}{7}{2}  
\v{9}{2}{5}  
\v{15}{2}{8}  
\v{10}{6}{4}  
\v{8}{6}{6}  
\v{11}{5}{7}  
\v{13}{1}{4}  
\v{2}{1}{13}  
\v{4}{11}{3}  
\v{14}{4}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3209}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{4}{3}  
\h{2}{1}{6}  
\h{2}{14}{2}  
\h{4}{12}{3}  
\h{7}{7}{3}  
\h{10}{10}{3}  
\h{9}{5}{4}  
\h{9}{8}{5}  
\h{6}{2}{8}  
\h{6}{11}{6}  
\h{12}{9}{3}  
\h{11}{6}{4}  
\h{1}{3}{10}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{5}{4}{9}  
\v{8}{1}{3}  
\v{2}{1}{13}  
\v{4}{12}{2}  
\v{7}{7}{5}  
\v{10}{7}{3}  
\v{13}{5}{5}  
\v{9}{5}{3}  
\v{14}{2}{6}  
\v{6}{2}{9}  
\v{12}{9}{2}  
\v{15}{6}{3}  
\v{11}{3}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3210}{}  
\h{1}{15}{2}  
\h{3}{13}{7}  
\h{10}{9}{4}  
\h{4}{6}{10}  
\h{4}{1}{5}  
\h{9}{12}{3}  
\h{8}{10}{4}  
\h{6}{5}{2}  
\h{6}{8}{7}  
\h{11}{11}{2}  
\h{7}{4}{4}  
\h{7}{7}{8}  
\h{2}{2}{13}  
\h{2}{14}{3}  
\h{1}{3}{4}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{10}{9}{4}  
\v{14}{6}{3}  
\v{4}{1}{5}  
\v{9}{1}{11}  
\v{12}{10}{2}  
\v{8}{5}{5}  
\v{6}{5}{3}  
\v{13}{8}{3}  
\v{11}{4}{7}  
\v{7}{4}{3}  
\v{15}{2}{5}  
\v{2}{2}{12}  
\v{5}{3}{11}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3211}{}  
\h{1}{15}{2}  
\h{3}{11}{3}  
\h{2}{14}{4}  
\h{2}{3}{12}  
\h{12}{7}{2}  
\h{5}{10}{7}  
\h{5}{12}{2}  
\h{7}{2}{8}  
\h{11}{4}{4}  
\h{9}{6}{2}  
\h{9}{9}{4}  
\h{10}{5}{3}  
\h{8}{8}{2}  
\h{4}{1}{4}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{6}{11}{3}  
\v{2}{3}{11}  
\v{14}{3}{4}  
\v{12}{7}{3}  
\v{5}{10}{2}  
\v{7}{2}{10}  
\v{15}{2}{2}  
\v{11}{4}{2}  
\v{9}{6}{3}  
\v{13}{5}{4}  
\v{10}{5}{3}  
\v{8}{1}{7}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3212}{}  
\h{1}{15}{2}  
\h{3}{11}{3}  
\h{6}{3}{5}  
\h{11}{7}{4}  
\h{13}{2}{2}  
\h{5}{12}{8}  
\h{5}{9}{4}  
\h{7}{6}{2}  
\h{7}{10}{3}  
\h{10}{5}{2}  
\h{8}{8}{4}  
\h{2}{14}{6}  
\h{2}{4}{12}  
\h{4}{1}{10}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{6}{3}{8}  
\v{11}{3}{4}  
\v{15}{2}{5}  
\v{13}{2}{10}  
\v{5}{9}{3}  
\v{9}{6}{3}  
\v{7}{6}{4}  
\v{10}{5}{5}  
\v{12}{5}{3}  
\v{8}{8}{6}  
\v{2}{4}{10}  
\v{14}{1}{3}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3213}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{3}{4}  
\h{2}{1}{7}  
\h{2}{14}{2}  
\h{4}{12}{3}  
\h{7}{9}{6}  
\h{6}{2}{7}  
\h{6}{10}{2}  
\h{8}{6}{3}  
\h{11}{8}{4}  
\h{10}{4}{5}  
\h{10}{7}{2}  
\h{12}{11}{2}  
\h{1}{5}{13}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{5}{3}{10}  
\v{9}{1}{2}  
\v{2}{1}{13}  
\v{4}{12}{2}  
\v{7}{9}{3}  
\v{13}{2}{7}  
\v{6}{2}{8}  
\v{8}{6}{4}  
\v{11}{6}{2}  
\v{15}{4}{4}  
\v{10}{4}{3}  
\v{12}{7}{4}  
\v{14}{5}{6}  
\end{tikzpicture}  \clearpage \noindent
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3214}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{3}{3}  
\h{2}{1}{6}  
\h{2}{14}{2}  
\h{4}{12}{3}  
\h{7}{5}{5}  
\h{12}{9}{2}  
\h{6}{2}{8}  
\h{6}{10}{4}  
\h{10}{7}{3}  
\h{13}{11}{2}  
\h{9}{4}{6}  
\h{9}{8}{2}  
\h{1}{6}{10}  
\v{1}{6}{9}  
\v{3}{13}{2}  
\v{5}{3}{10}  
\v{8}{1}{2}  
\v{2}{1}{13}  
\v{4}{12}{2}  
\v{7}{5}{7}  
\v{12}{5}{4}  
\v{14}{2}{7}  
\v{6}{2}{8}  
\v{10}{7}{3}  
\v{13}{7}{4}  
\v{15}{4}{7}  
\v{9}{4}{4}  
\v{11}{6}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3215}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{2}  
\h{7}{6}{2}  
\h{4}{12}{5}  
\h{2}{14}{2}  
\h{2}{2}{11}  
\h{13}{5}{2}  
\h{12}{1}{3}  
\h{10}{7}{2}  
\h{10}{3}{4}  
\h{6}{11}{8}  
\h{6}{8}{2}  
\h{8}{4}{3}  
\h{1}{9}{10}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{7}{6}{4}  
\v{9}{6}{6}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{13}{2}{3}  
\v{15}{1}{4}  
\v{12}{1}{6}  
\v{10}{3}{4}  
\v{14}{3}{8}  
\v{6}{8}{3}  
\v{8}{4}{4}  
\v{11}{4}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3216}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{9}{2}  
\h{2}{2}{5}  
\h{2}{14}{2}  
\h{4}{12}{7}  
\h{11}{10}{3}  
\h{9}{7}{5}  
\h{6}{4}{3}  
\h{6}{11}{6}  
\h{8}{3}{4}  
\h{8}{5}{7}  
\h{13}{8}{2}  
\h{10}{1}{3}  
\h{1}{6}{9}  
\v{1}{6}{9}  
\v{3}{13}{2}  
\v{5}{9}{4}  
\v{7}{2}{7}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{11}{10}{2}  
\v{14}{7}{3}  
\v{9}{4}{3}  
\v{6}{4}{7}  
\v{12}{3}{8}  
\v{8}{3}{2}  
\v{15}{5}{3}  
\v{13}{1}{7}  
\v{10}{1}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3217}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{2}  
\h{7}{4}{4}  
\h{9}{7}{2}  
\h{9}{1}{3}  
\h{12}{9}{2}  
\h{10}{5}{4}  
\h{4}{12}{6}  
\h{2}{14}{2}  
\h{2}{2}{13}  
\h{13}{6}{2}  
\h{6}{11}{7}  
\h{6}{8}{2}  
\h{1}{3}{7}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{7}{4}{6}  
\v{11}{4}{3}  
\v{9}{1}{6}  
\v{12}{1}{8}  
\v{14}{5}{4}  
\v{10}{5}{7}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{15}{2}{4}  
\v{13}{6}{5}  
\v{6}{8}{3}  
\v{8}{3}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3218}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{6}{3}  
\h{4}{12}{4}  
\h{2}{14}{2}  
\h{2}{3}{11}  
\h{13}{7}{2}  
\h{12}{2}{3}  
\h{10}{9}{2}  
\h{10}{4}{4}  
\h{6}{11}{8}  
\h{6}{1}{3}  
\h{7}{8}{2}  
\h{7}{5}{4}  
\h{1}{10}{10}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{5}{6}{7}  
\v{8}{6}{6}  
\v{4}{12}{2}  
\v{2}{3}{11}  
\v{13}{3}{4}  
\v{15}{2}{5}  
\v{12}{2}{7}  
\v{10}{4}{5}  
\v{14}{4}{7}  
\v{6}{1}{10}  
\v{9}{1}{7}  
\v{7}{5}{3}  
\v{11}{5}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3219}{}  
\h{1}{15}{2}  
\h{3}{3}{4}  
\h{7}{7}{3}  
\h{10}{5}{5}  
\h{5}{12}{10}  
\h{2}{14}{3}  
\h{2}{1}{7}  
\h{6}{4}{3}  
\h{4}{13}{2}  
\h{4}{2}{9}  
\h{8}{9}{5}  
\h{8}{6}{3}  
\h{11}{11}{3}  
\h{12}{8}{2}  
\h{1}{10}{11}  
\v{1}{10}{5}  
\v{3}{3}{12}  
\v{7}{3}{4}  
\v{10}{5}{2}  
\v{15}{5}{7}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{9}{1}{3}  
\v{6}{4}{9}  
\v{4}{2}{11}  
\v{13}{2}{7}  
\v{8}{6}{3}  
\v{11}{6}{5}  
\v{14}{8}{3}  
\v{12}{8}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3220}{}  
\h{1}{15}{2}  
\h{3}{11}{3}  
\h{2}{14}{4}  
\h{2}{3}{12}  
\h{12}{8}{2}  
\h{9}{4}{3}  
\h{5}{9}{4}  
\h{5}{12}{2}  
\h{7}{2}{8}  
\h{11}{5}{4}  
\h{8}{7}{3}  
\h{8}{10}{5}  
\h{10}{6}{3}  
\h{4}{1}{6}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{6}{11}{3}  
\v{2}{3}{11}  
\v{14}{3}{5}  
\v{12}{4}{4}  
\v{9}{4}{5}  
\v{5}{9}{3}  
\v{7}{2}{10}  
\v{15}{2}{3}  
\v{11}{5}{2}  
\v{8}{7}{3}  
\v{13}{6}{4}  
\v{10}{1}{5}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3221}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{7}{3}  
\h{8}{12}{4}  
\h{6}{3}{6}  
\h{6}{8}{5}  
\h{11}{2}{4}  
\h{9}{9}{6}  
\h{7}{6}{2}  
\h{7}{11}{3}  
\h{10}{5}{3}  
\h{2}{1}{11}  
\h{2}{14}{2}  
\h{4}{10}{10}  
\h{1}{4}{13}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{5}{7}{6}  
\v{8}{7}{5}  
\v{12}{3}{9}  
\v{6}{3}{5}  
\v{11}{2}{6}  
\v{15}{2}{7}  
\v{9}{6}{3}  
\v{7}{6}{5}  
\v{10}{5}{6}  
\v{13}{1}{4}  
\v{2}{1}{13}  
\v{4}{10}{4}  
\v{14}{4}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3222}{}  
\h{1}{15}{2}  
\h{3}{10}{10}  
\h{10}{3}{3}  
\h{2}{14}{8}  
\h{2}{6}{7}  
\h{9}{2}{3}  
\h{7}{4}{5}  
\h{7}{7}{4}  
\h{8}{5}{3}  
\h{4}{12}{4}  
\h{4}{8}{11}  
\h{5}{1}{10}  
\h{5}{9}{9}  
\h{6}{11}{8}  
\h{1}{13}{5}  
\v{1}{13}{2}  
\v{3}{10}{5}  
\v{13}{3}{7}  
\v{10}{3}{11}  
\v{2}{6}{8}  
\v{9}{2}{4}  
\v{12}{2}{2}  
\v{7}{4}{3}  
\v{11}{5}{2}  
\v{8}{5}{7}  
\v{4}{8}{4}  
\v{15}{1}{7}  
\v{5}{1}{8}  
\v{14}{9}{2}  
\v{6}{11}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3223}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{3}{3}  
\h{2}{1}{6}  
\h{2}{14}{2}  
\h{4}{12}{3}  
\h{7}{6}{4}  
\h{11}{10}{2}  
\h{6}{2}{7}  
\h{6}{9}{4}  
\h{10}{7}{5}  
\h{9}{4}{6}  
\h{9}{8}{3}  
\h{12}{11}{2}  
\h{1}{5}{13}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{5}{3}{10}  
\v{8}{1}{2}  
\v{2}{1}{13}  
\v{4}{12}{2}  
\v{7}{6}{6}  
\v{11}{6}{4}  
\v{13}{2}{8}  
\v{6}{2}{7}  
\v{10}{7}{2}  
\v{15}{4}{3}  
\v{9}{4}{4}  
\v{12}{8}{3}  
\v{14}{5}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3224}{}  
\h{1}{15}{2}  
\h{3}{12}{9}  
\h{10}{2}{2}  
\h{2}{14}{8}  
\h{2}{5}{11}  
\h{9}{11}{4}  
\h{7}{4}{2}  
\h{7}{8}{8}  
\h{4}{3}{11}  
\h{4}{10}{2}  
\h{6}{7}{5}  
\h{8}{1}{3}  
\h{8}{6}{6}  
\h{5}{9}{9}  
\h{1}{13}{4}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{12}{2}{10}  
\v{10}{2}{12}  
\v{2}{5}{9}  
\v{13}{5}{6}  
\v{9}{4}{7}  
\v{7}{4}{4}  
\v{15}{3}{5}  
\v{4}{3}{7}  
\v{6}{7}{3}  
\v{11}{1}{6}  
\v{8}{1}{5}  
\v{14}{6}{3}  
\v{5}{9}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3225}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{8}{2}  
\h{7}{4}{3}  
\h{6}{9}{4}  
\h{6}{5}{2}  
\h{8}{3}{6}  
\h{9}{11}{5}  
\h{9}{7}{3}  
\h{12}{1}{3}  
\h{13}{6}{2}  
\h{2}{2}{11}  
\h{2}{14}{2}  
\h{4}{12}{7}  
\h{1}{10}{10}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{5}{8}{5}  
\v{7}{4}{4}  
\v{10}{4}{5}  
\v{6}{5}{4}  
\v{8}{3}{2}  
\v{14}{3}{8}  
\v{9}{7}{4}  
\v{12}{1}{6}  
\v{15}{1}{5}  
\v{13}{2}{4}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{11}{10}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3226}{}  
\h{1}{15}{2}  
\h{3}{11}{3}  
\h{2}{14}{4}  
\h{2}{7}{11}  
\h{7}{5}{6}  
\h{7}{1}{2}  
\h{9}{9}{2}  
\h{11}{4}{4}  
\h{10}{8}{5}  
\h{5}{10}{5}  
\h{5}{12}{3}  
\h{8}{2}{4}  
\h{12}{6}{2}  
\h{4}{3}{10}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{6}{11}{3}  
\v{2}{7}{7}  
\v{13}{5}{2}  
\v{7}{1}{4}  
\v{9}{1}{8}  
\v{11}{4}{5}  
\v{15}{4}{4}  
\v{10}{8}{2}  
\v{5}{10}{2}  
\v{8}{2}{10}  
\v{12}{2}{4}  
\v{14}{3}{3}  
\v{4}{3}{10}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3227}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{8}{2}  
\h{7}{2}{4}  
\h{11}{7}{4}  
\h{10}{1}{5}  
\h{6}{9}{4}  
\h{6}{6}{6}  
\h{12}{4}{2}  
\h{8}{11}{6}  
\h{8}{5}{5}  
\h{2}{3}{11}  
\h{2}{14}{2}  
\h{4}{12}{5}  
\h{1}{10}{8}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{5}{8}{5}  
\v{7}{2}{6}  
\v{11}{2}{5}  
\v{15}{1}{6}  
\v{10}{1}{8}  
\v{6}{6}{3}  
\v{12}{4}{2}  
\v{14}{4}{7}  
\v{8}{5}{6}  
\v{13}{3}{2}  
\v{2}{3}{11}  
\v{4}{12}{2}  
\v{9}{10}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3228}{}  
\h{1}{15}{2}  
\h{3}{6}{11}  
\h{7}{4}{7}  
\h{5}{1}{2}  
\h{2}{13}{3}  
\h{2}{3}{6}  
\h{8}{10}{2}  
\h{10}{7}{3}  
\h{9}{11}{4}  
\h{9}{8}{2}  
\h{11}{5}{4}  
\h{6}{2}{9}  
\h{4}{14}{2}  
\h{4}{12}{8}  
\h{1}{9}{11}  
\v{1}{9}{6}  
\v{3}{6}{9}  
\v{14}{4}{2}  
\v{7}{1}{3}  
\v{5}{1}{12}  
\v{2}{3}{10}  
\v{8}{3}{7}  
\v{10}{7}{3}  
\v{13}{7}{4}  
\v{9}{8}{3}  
\v{11}{5}{3}  
\v{15}{2}{3}  
\v{6}{2}{12}  
\v{4}{12}{2}  
\v{12}{9}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3229}{}  
\h{1}{15}{2}  
\h{3}{11}{8}  
\h{11}{2}{3}  
\h{8}{4}{6}  
\h{8}{9}{2}  
\h{10}{12}{2}  
\h{12}{5}{3}  
\h{9}{10}{6}  
\h{6}{8}{3}  
\h{2}{1}{4}  
\h{2}{13}{2}  
\h{4}{7}{3}  
\h{5}{14}{2}  
\h{5}{3}{8}  
\h{1}{6}{12}  
\v{1}{6}{9}  
\v{3}{11}{4}  
\v{11}{2}{9}  
\v{14}{2}{2}  
\v{8}{4}{5}  
\v{10}{9}{3}  
\v{12}{5}{7}  
\v{15}{5}{5}  
\v{9}{8}{2}  
\v{6}{1}{7}  
\v{2}{1}{12}  
\v{4}{7}{6}  
\v{7}{7}{7}  
\v{5}{3}{11}  
\v{13}{3}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3230}{}  
\h{1}{15}{2}  
\h{3}{13}{8}  
\h{8}{11}{3}  
\h{5}{4}{3}  
\h{5}{9}{4}  
\h{7}{1}{2}  
\h{7}{6}{5}  
\h{12}{10}{3}  
\h{6}{3}{9}  
\h{4}{5}{2}  
\h{2}{14}{2}  
\h{2}{2}{11}  
\h{10}{7}{3}  
\h{10}{12}{4}  
\h{1}{8}{13}  
\v{1}{8}{7}  
\v{3}{13}{2}  
\v{11}{11}{2}  
\v{8}{4}{7}  
\v{5}{4}{5}  
\v{9}{1}{8}  
\v{7}{1}{5}  
\v{12}{6}{4}  
\v{15}{3}{7}  
\v{6}{3}{2}  
\v{4}{5}{9}  
\v{2}{2}{12}  
\v{13}{2}{5}  
\v{10}{7}{5}  
\v{14}{8}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3231}{}  
\h{1}{15}{2}  
\h{3}{9}{4}  
\h{4}{3}{3}  
\h{4}{13}{4}  
\h{8}{2}{7}  
\h{11}{7}{4}  
\h{11}{10}{2}  
\h{10}{6}{3}  
\h{6}{11}{4}  
\h{6}{8}{6}  
\h{2}{1}{10}  
\h{2}{14}{3}  
\h{5}{5}{4}  
\h{9}{12}{5}  
\h{1}{4}{13}  
\v{1}{4}{11}  
\v{3}{9}{6}  
\v{7}{3}{6}  
\v{4}{3}{10}  
\v{8}{2}{11}  
\v{15}{2}{5}  
\v{11}{7}{3}  
\v{13}{6}{4}  
\v{10}{6}{5}  
\v{6}{8}{3}  
\v{12}{1}{7}  
\v{2}{1}{13}  
\v{5}{5}{9}  
\v{9}{5}{7}  
\v{14}{4}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3232}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{2}{3}{4}  
\h{2}{14}{3}  
\h{5}{12}{7}  
\h{9}{4}{3}  
\h{7}{10}{2}  
\h{4}{1}{3}  
\h{4}{5}{6}  
\h{10}{8}{4}  
\h{8}{11}{6}  
\h{8}{6}{7}  
\h{13}{9}{2}  
\h{11}{2}{2}  
\h{1}{7}{10}  
\v{1}{7}{8}  
\v{3}{13}{2}  
\v{6}{3}{10}  
\v{2}{3}{11}  
\v{5}{12}{2}  
\v{12}{4}{8}  
\v{9}{4}{6}  
\v{7}{1}{9}  
\v{4}{1}{4}  
\v{10}{5}{3}  
\v{14}{8}{3}  
\v{8}{6}{5}  
\v{15}{6}{3}  
\v{13}{2}{7}  
\v{11}{2}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3233}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{5}{3}  
\h{2}{3}{6}  
\h{2}{14}{2}  
\h{4}{12}{8}  
\h{10}{6}{2}  
\h{6}{2}{4}  
\h{6}{9}{3}  
\h{9}{1}{4}  
\h{13}{8}{2}  
\h{7}{11}{8}  
\h{7}{4}{4}  
\h{11}{7}{3}  
\h{1}{10}{13}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{5}{5}{8}  
\v{8}{3}{2}  
\v{2}{3}{11}  
\v{4}{12}{2}  
\v{12}{6}{6}  
\v{10}{2}{4}  
\v{6}{2}{7}  
\v{9}{1}{8}  
\v{13}{1}{7}  
\v{15}{8}{3}  
\v{7}{4}{7}  
\v{11}{4}{3}  
\v{14}{7}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3234}{}  
\h{1}{15}{3}  
\h{4}{13}{3}  
\h{3}{8}{4}  
\h{3}{14}{3}  
\h{6}{12}{5}  
\h{2}{10}{9}  
\h{2}{1}{11}  
\h{9}{3}{4}  
\h{9}{6}{6}  
\h{10}{2}{5}  
\h{8}{4}{2}  
\h{8}{11}{6}  
\h{5}{9}{9}  
\h{5}{7}{7}  
\h{1}{5}{11}  
\v{1}{5}{10}  
\v{4}{13}{2}  
\v{7}{8}{5}  
\v{3}{8}{6}  
\v{6}{12}{2}  
\v{11}{10}{2}  
\v{2}{1}{9}  
\v{13}{1}{2}  
\v{9}{3}{3}  
\v{15}{2}{4}  
\v{10}{2}{2}  
\v{8}{4}{7}  
\v{14}{9}{2}  
\v{5}{7}{2}  
\v{12}{5}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3235}{}  
\h{1}{15}{2}  
\h{3}{12}{9}  
\h{12}{8}{2}  
\h{5}{5}{9}  
\h{5}{11}{8}  
\h{9}{7}{4}  
\h{9}{1}{2}  
\h{11}{6}{4}  
\h{2}{3}{13}  
\h{2}{13}{2}  
\h{4}{10}{3}  
\h{7}{2}{3}  
\h{6}{9}{4}  
\h{6}{14}{2}  
\h{1}{4}{7}  
\v{1}{4}{11}  
\v{3}{12}{3}  
\v{12}{8}{4}  
\v{14}{5}{3}  
\v{5}{5}{6}  
\v{13}{7}{4}  
\v{9}{1}{6}  
\v{11}{1}{5}  
\v{15}{3}{3}  
\v{2}{3}{10}  
\v{4}{10}{3}  
\v{7}{2}{8}  
\v{10}{2}{7}  
\v{6}{9}{5}  
\v{8}{4}{10}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3236}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{6}{7}  
\h{7}{11}{5}  
\h{7}{5}{8}  
\h{9}{1}{6}  
\h{6}{9}{3}  
\h{6}{2}{4}  
\h{10}{8}{3}  
\h{11}{4}{2}  
\h{11}{7}{3}  
\h{2}{3}{12}  
\h{2}{14}{2}  
\h{4}{12}{4}  
\h{1}{10}{7}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{5}{6}{7}  
\v{12}{6}{5}  
\v{7}{5}{6}  
\v{15}{1}{4}  
\v{9}{1}{8}  
\v{6}{2}{7}  
\v{10}{2}{6}  
\v{13}{4}{4}  
\v{11}{4}{3}  
\v{14}{3}{4}  
\v{2}{3}{11}  
\v{4}{12}{2}  
\v{8}{10}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3237}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{7}{3}  
\h{8}{3}{4}  
\h{12}{8}{3}  
\h{11}{1}{4}  
\h{6}{9}{5}  
\h{6}{2}{3}  
\h{9}{5}{5}  
\h{7}{11}{7}  
\h{7}{6}{6}  
\h{2}{4}{11}  
\h{2}{14}{2}  
\h{4}{12}{6}  
\h{1}{10}{9}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{5}{7}{6}  
\v{8}{3}{4}  
\v{12}{3}{5}  
\v{15}{1}{7}  
\v{11}{1}{8}  
\v{6}{2}{7}  
\v{9}{2}{3}  
\v{14}{5}{6}  
\v{7}{6}{5}  
\v{13}{4}{2}  
\v{2}{4}{10}  
\v{4}{12}{2}  
\v{10}{10}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3238}{}  
\h{1}{15}{2}  
\h{3}{11}{3}  
\h{2}{14}{4}  
\h{2}{3}{12}  
\h{8}{6}{6}  
\h{5}{12}{3}  
\h{5}{7}{6}  
\h{11}{9}{2}  
\h{13}{5}{2}  
\h{9}{2}{6}  
\h{7}{10}{2}  
\h{7}{4}{3}  
\h{10}{8}{2}  
\h{4}{1}{8}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{6}{11}{3}  
\v{2}{3}{11}  
\v{14}{3}{3}  
\v{8}{6}{6}  
\v{5}{7}{5}  
\v{11}{7}{2}  
\v{13}{5}{4}  
\v{15}{2}{3}  
\v{9}{2}{8}  
\v{7}{4}{6}  
\v{10}{4}{4}  
\v{12}{1}{7}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3239}{}  
\h{1}{15}{2}  
\h{3}{11}{3}  
\h{2}{14}{4}  
\h{2}{3}{12}  
\h{8}{7}{6}  
\h{5}{12}{3}  
\h{5}{8}{6}  
\h{11}{2}{4}  
\h{13}{6}{2}  
\h{10}{9}{3}  
\h{7}{5}{3}  
\h{7}{10}{2}  
\h{9}{4}{3}  
\h{4}{1}{8}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{6}{11}{3}  
\v{2}{3}{11}  
\v{14}{3}{4}  
\v{8}{7}{5}  
\v{5}{8}{4}  
\v{11}{2}{6}  
\v{15}{2}{4}  
\v{13}{6}{3}  
\v{10}{5}{4}  
\v{7}{5}{5}  
\v{9}{4}{6}  
\v{12}{1}{3}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3240}{}  
\h{1}{15}{2}  
\h{3}{10}{8}  
\h{7}{7}{4}  
\h{7}{5}{3}  
\h{2}{2}{8}  
\h{2}{14}{10}  
\h{5}{3}{7}  
\h{5}{1}{10}  
\h{8}{6}{7}  
\h{4}{12}{4}  
\h{4}{8}{10}  
\h{9}{4}{5}  
\h{9}{9}{4}  
\h{6}{11}{7}  
\h{1}{13}{5}  
\v{1}{13}{2}  
\v{3}{10}{5}  
\v{11}{7}{3}  
\v{7}{5}{2}  
\v{10}{2}{3}  
\v{2}{2}{12}  
\v{12}{3}{11}  
\v{5}{1}{2}  
\v{15}{1}{5}  
\v{8}{6}{6}  
\v{4}{8}{4}  
\v{14}{4}{4}  
\v{9}{4}{5}  
\v{13}{9}{2}  
\v{6}{11}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3241}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{7}{11}{4}  
\h{9}{8}{2}  
\h{6}{1}{3}  
\h{4}{9}{2}  
\h{2}{14}{2}  
\h{2}{2}{12}  
\h{12}{6}{2}  
\h{12}{4}{3}  
\h{10}{7}{5}  
\h{10}{10}{3}  
\h{5}{5}{8}  
\h{5}{12}{3}  
\h{1}{3}{7}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{7}{11}{2}  
\v{11}{8}{3}  
\v{9}{1}{7}  
\v{6}{1}{8}  
\v{4}{9}{5}  
\v{2}{2}{12}  
\v{14}{2}{4}  
\v{12}{4}{2}  
\v{15}{4}{3}  
\v{10}{7}{3}  
\v{13}{5}{5}  
\v{5}{5}{7}  
\v{8}{3}{9}  
\end{tikzpicture}   
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3242}{}  
\h{1}{15}{2}  
\h{3}{9}{6}  
\h{9}{5}{2}  
\h{4}{12}{7}  
\h{4}{7}{4}  
\h{8}{10}{4}  
\h{12}{2}{3}  
\h{10}{4}{5}  
\h{6}{6}{4}  
\h{6}{8}{8}  
\h{7}{11}{7}  
\h{2}{14}{5}  
\h{2}{3}{11}  
\h{5}{1}{8}  
\h{1}{13}{4}  
\v{1}{13}{2}  
\v{3}{9}{6}  
\v{9}{5}{4}  
\v{11}{5}{7}  
\v{4}{7}{5}  
\v{8}{7}{3}  
\v{12}{2}{8}  
\v{15}{2}{2}  
\v{10}{4}{2}  
\v{6}{6}{2}  
\v{14}{8}{3}  
\v{7}{11}{3}  
\v{2}{3}{11}  
\v{13}{1}{2}  
\v{5}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3243}{}  
\h{1}{15}{2}  
\h{3}{12}{6}  
\h{7}{8}{2}  
\h{5}{10}{2}  
\h{2}{14}{3}  
\h{2}{3}{12}  
\h{11}{6}{3}  
\h{11}{2}{4}  
\h{13}{5}{2}  
\h{8}{7}{5}  
\h{6}{9}{2}  
\h{6}{11}{4}  
\h{10}{4}{2}  
\h{4}{1}{8}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{9}{8}{4}  
\v{7}{8}{2}  
\v{5}{10}{4}  
\v{2}{3}{11}  
\v{14}{3}{3}  
\v{11}{2}{4}  
\v{15}{2}{3}  
\v{13}{5}{2}  
\v{8}{7}{2}  
\v{6}{9}{2}  
\v{10}{4}{7}  
\v{12}{1}{3}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3244}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{2}  
\h{7}{7}{2}  
\h{9}{1}{6}  
\h{6}{11}{9}  
\h{6}{9}{2}  
\h{8}{6}{3}  
\h{11}{4}{2}  
\h{4}{12}{9}  
\h{2}{14}{2}  
\h{2}{2}{12}  
\h{10}{8}{4}  
\h{10}{5}{2}  
\h{1}{3}{11}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{7}{7}{3}  
\v{9}{1}{6}  
\v{15}{1}{10}  
\v{6}{9}{2}  
\v{8}{6}{3}  
\v{11}{4}{2}  
\v{13}{4}{8}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{14}{2}{6}  
\v{10}{5}{3}  
\v{12}{3}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3245}{}  
\h{1}{15}{2}  
\h{3}{11}{3}  
\h{2}{14}{4}  
\h{2}{3}{12}  
\h{12}{5}{2}  
\h{9}{9}{3}  
\h{5}{12}{4}  
\h{5}{7}{3}  
\h{8}{10}{2}  
\h{10}{2}{5}  
\h{13}{4}{2}  
\h{7}{6}{6}  
\h{7}{8}{4}  
\h{4}{1}{7}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{6}{11}{3}  
\v{2}{3}{11}  
\v{14}{3}{2}  
\v{12}{5}{4}  
\v{9}{9}{3}  
\v{5}{7}{5}  
\v{8}{7}{3}  
\v{10}{2}{8}  
\v{15}{2}{2}  
\v{13}{4}{2}  
\v{7}{6}{2}  
\v{11}{1}{7}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3246}{}  
\h{1}{15}{2}  
\h{3}{11}{3}  
\h{6}{8}{4}  
\h{8}{6}{2}  
\h{8}{10}{3}  
\h{11}{4}{4}  
\h{9}{7}{6}  
\h{2}{14}{7}  
\h{2}{5}{12}  
\h{12}{2}{2}  
\h{5}{12}{7}  
\h{5}{9}{2}  
\h{7}{3}{6}  
\h{4}{1}{9}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{6}{8}{3}  
\v{10}{6}{2}  
\v{8}{6}{4}  
\v{11}{4}{6}  
\v{15}{4}{3}  
\v{9}{7}{7}  
\v{2}{5}{9}  
\v{14}{2}{3}  
\v{12}{2}{10}  
\v{5}{9}{3}  
\v{7}{3}{6}  
\v{13}{1}{2}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3247}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{7}{11}{4}  
\h{11}{7}{2}  
\h{5}{9}{8}  
\h{5}{12}{3}  
\h{8}{4}{2}  
\h{2}{1}{8}  
\h{2}{14}{2}  
\h{4}{10}{5}  
\h{9}{3}{6}  
\h{12}{8}{3}  
\h{6}{6}{6}  
\h{6}{2}{8}  
\h{1}{5}{13}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{7}{11}{2}  
\v{11}{7}{4}  
\v{13}{7}{2}  
\v{5}{9}{3}  
\v{8}{4}{8}  
\v{10}{1}{3}  
\v{2}{1}{13}  
\v{4}{10}{4}  
\v{9}{3}{7}  
\v{15}{3}{5}  
\v{12}{6}{2}  
\v{6}{2}{4}  
\v{14}{2}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3248}{}  
\h{1}{15}{3}  
\h{4}{13}{3}  
\h{3}{6}{4}  
\h{3}{8}{7}  
\h{10}{11}{5}  
\h{9}{2}{6}  
\h{9}{4}{4}  
\h{8}{9}{5}  
\h{8}{3}{3}  
\h{5}{5}{6}  
\h{5}{7}{9}  
\h{2}{1}{12}  
\h{2}{14}{4}  
\h{6}{12}{6}  
\h{1}{10}{11}  
\v{1}{10}{5}  
\v{4}{13}{2}  
\v{7}{6}{7}  
\v{3}{6}{2}  
\v{10}{8}{3}  
\v{15}{2}{9}  
\v{9}{2}{2}  
\v{13}{4}{5}  
\v{8}{3}{6}  
\v{11}{3}{2}  
\v{5}{5}{2}  
\v{14}{1}{6}  
\v{2}{1}{13}  
\v{6}{12}{2}  
\v{12}{10}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3249}{}  
\h{1}{15}{2}  
\h{3}{13}{8}  
\h{11}{5}{2}  
\h{10}{10}{3}  
\h{4}{7}{6}  
\h{4}{2}{3}  
\h{7}{8}{7}  
\h{8}{12}{6}  
\h{6}{4}{2}  
\h{6}{11}{3}  
\h{9}{1}{3}  
\h{12}{9}{3}  
\h{2}{3}{13}  
\h{2}{14}{3}  
\h{1}{6}{4}  
\v{1}{6}{9}  
\v{3}{13}{2}  
\v{11}{5}{8}  
\v{13}{5}{5}  
\v{10}{7}{3}  
\v{4}{2}{5}  
\v{7}{2}{6}  
\v{14}{8}{4}  
\v{8}{4}{8}  
\v{6}{4}{7}  
\v{9}{1}{10}  
\v{12}{1}{8}  
\v{15}{3}{6}  
\v{2}{3}{11}  
\v{5}{6}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3250}{}  
\h{1}{15}{2}  
\h{3}{11}{3}  
\h{2}{14}{4}  
\h{2}{6}{11}  
\h{7}{4}{6}  
\h{7}{7}{4}  
\h{8}{3}{3}  
\h{8}{10}{4}  
\h{12}{2}{3}  
\h{9}{8}{6}  
\h{5}{12}{4}  
\h{5}{9}{5}  
\h{10}{5}{4}  
\h{4}{1}{10}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{6}{11}{3}  
\v{2}{6}{8}  
\v{13}{4}{2}  
\v{7}{4}{3}  
\v{11}{3}{4}  
\v{8}{3}{7}  
\v{12}{2}{8}  
\v{15}{2}{6}  
\v{9}{8}{4}  
\v{5}{9}{3}  
\v{10}{5}{4}  
\v{14}{1}{4}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3251}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{2}  
\h{7}{6}{4}  
\h{9}{3}{2}  
\h{9}{7}{3}  
\h{12}{2}{3}  
\h{10}{5}{5}  
\h{4}{12}{6}  
\h{2}{14}{2}  
\h{2}{4}{12}  
\h{6}{11}{8}  
\h{6}{8}{2}  
\h{8}{1}{5}  
\h{1}{9}{12}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{7}{6}{4}  
\v{11}{3}{3}  
\v{9}{3}{4}  
\v{12}{2}{5}  
\v{15}{2}{3}  
\v{10}{5}{7}  
\v{4}{12}{2}  
\v{2}{4}{10}  
\v{14}{4}{7}  
\v{6}{8}{3}  
\v{8}{1}{7}  
\v{13}{1}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3252}{}  
\h{1}{15}{2}  
\h{3}{11}{3}  
\h{6}{8}{3}  
\h{9}{5}{2}  
\h{11}{10}{2}  
\h{13}{2}{2}  
\h{10}{6}{5}  
\h{7}{3}{3}  
\h{5}{9}{2}  
\h{5}{12}{7}  
\h{8}{7}{4}  
\h{2}{14}{6}  
\h{2}{4}{12}  
\h{4}{1}{10}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{6}{8}{3}  
\v{9}{5}{3}  
\v{11}{5}{5}  
\v{13}{2}{8}  
\v{15}{2}{4}  
\v{10}{3}{3}  
\v{7}{3}{6}  
\v{5}{9}{3}  
\v{12}{7}{5}  
\v{8}{7}{7}  
\v{2}{4}{10}  
\v{14}{1}{3}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3253}{}  
\h{1}{15}{2}  
\h{3}{9}{9}  
\h{7}{7}{5}  
\h{7}{5}{3}  
\h{4}{12}{6}  
\h{4}{6}{4}  
\h{8}{11}{3}  
\h{11}{2}{4}  
\h{9}{4}{6}  
\h{9}{8}{5}  
\h{6}{10}{8}  
\h{2}{14}{4}  
\h{2}{3}{11}  
\h{5}{1}{8}  
\h{1}{13}{4}  
\v{1}{13}{2}  
\v{3}{9}{6}  
\v{12}{7}{2}  
\v{7}{5}{2}  
\v{10}{5}{7}  
\v{4}{6}{6}  
\v{8}{6}{5}  
\v{11}{2}{9}  
\v{15}{2}{2}  
\v{9}{4}{4}  
\v{14}{8}{2}  
\v{6}{10}{4}  
\v{2}{3}{11}  
\v{13}{1}{2}  
\v{5}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3254}{}  
\h{1}{15}{2}  
\h{3}{8}{6}  
\h{9}{5}{2}  
\h{6}{12}{5}  
\h{6}{10}{8}  
\h{8}{7}{6}  
\h{8}{9}{4}  
\h{12}{2}{3}  
\h{10}{4}{5}  
\h{4}{6}{6}  
\h{4}{11}{3}  
\h{2}{14}{5}  
\h{2}{3}{11}  
\h{5}{1}{8}  
\h{1}{13}{4}  
\v{1}{13}{2}  
\v{3}{8}{7}  
\v{9}{5}{3}  
\v{11}{5}{7}  
\v{6}{10}{2}  
\v{14}{7}{3}  
\v{8}{7}{2}  
\v{12}{2}{7}  
\v{15}{2}{2}  
\v{10}{4}{2}  
\v{4}{6}{5}  
\v{7}{11}{3}  
\v{2}{3}{11}  
\v{13}{1}{2}  
\v{5}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3255}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{6}{4}  
\h{7}{3}{2}  
\h{7}{9}{4}  
\h{8}{5}{3}  
\h{4}{12}{4}  
\h{2}{14}{2}  
\h{2}{4}{8}  
\h{10}{7}{4}  
\h{6}{11}{8}  
\h{6}{1}{6}  
\h{12}{8}{3}  
\h{13}{2}{2}  
\h{1}{10}{12}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{5}{6}{7}  
\v{9}{3}{3}  
\v{7}{3}{6}  
\v{11}{5}{4}  
\v{8}{5}{7}  
\v{4}{12}{2}  
\v{2}{4}{10}  
\v{10}{4}{3}  
\v{14}{7}{4}  
\v{6}{1}{10}  
\v{12}{1}{7}  
\v{15}{2}{6}  
\v{13}{2}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3256}{}  
\h{1}{15}{3}  
\h{4}{4}{3}  
\h{7}{10}{4}  
\h{11}{6}{4}  
\h{9}{8}{6}  
\h{9}{11}{5}  
\h{10}{9}{4}  
\h{5}{12}{5}  
\h{5}{2}{7}  
\h{2}{7}{10}  
\h{2}{3}{6}  
\h{3}{1}{5}  
\h{3}{14}{10}  
\h{6}{5}{7}  
\h{1}{13}{5}  
\v{1}{13}{2}  
\v{4}{4}{11}  
\v{7}{4}{6}  
\v{11}{6}{4}  
\v{15}{6}{2}  
\v{9}{8}{3}  
\v{14}{9}{2}  
\v{10}{9}{3}  
\v{5}{2}{10}  
\v{12}{2}{5}  
\v{2}{3}{4}  
\v{8}{1}{2}  
\v{3}{1}{13}  
\v{13}{5}{9}  
\v{6}{5}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3257}{}  
\h{1}{15}{2}  
\h{3}{11}{3}  
\h{2}{14}{4}  
\h{2}{3}{12}  
\h{11}{7}{3}  
\h{11}{2}{4}  
\h{13}{6}{2}  
\h{8}{8}{5}  
\h{5}{12}{3}  
\h{5}{9}{4}  
\h{7}{5}{2}  
\h{7}{10}{3}  
\h{10}{4}{2}  
\h{4}{1}{8}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{6}{11}{3}  
\v{2}{3}{11}  
\v{14}{3}{4}  
\v{11}{2}{5}  
\v{15}{2}{4}  
\v{13}{6}{2}  
\v{8}{8}{4}  
\v{5}{9}{3}  
\v{9}{5}{4}  
\v{7}{5}{5}  
\v{10}{4}{6}  
\v{12}{1}{3}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3258}{}  
\h{1}{15}{2}  
\h{3}{5}{11}  
\h{10}{10}{4}  
\h{4}{12}{6}  
\h{4}{14}{2}  
\h{2}{3}{4}  
\h{2}{13}{3}  
\h{5}{1}{2}  
\h{7}{7}{4}  
\h{8}{11}{3}  
\h{8}{6}{7}  
\h{12}{4}{3}  
\h{9}{8}{3}  
\h{9}{2}{4}  
\h{1}{9}{12}  
\v{1}{9}{6}  
\v{3}{5}{10}  
\v{14}{5}{5}  
\v{10}{10}{2}  
\v{4}{12}{2}  
\v{6}{3}{11}  
\v{2}{3}{10}  
\v{5}{1}{12}  
\v{7}{1}{6}  
\v{11}{7}{4}  
\v{8}{6}{5}  
\v{15}{4}{2}  
\v{12}{4}{4}  
\v{9}{2}{6}  
\v{13}{2}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3259}{}  
\h{1}{15}{2}  
\h{3}{11}{4}  
\h{7}{6}{8}  
\h{13}{2}{2}  
\h{11}{10}{2}  
\h{8}{3}{3}  
\h{6}{9}{2}  
\h{6}{5}{3}  
\h{9}{8}{3}  
\h{5}{12}{7}  
\h{5}{7}{5}  
\h{2}{14}{8}  
\h{2}{4}{12}  
\h{4}{1}{10}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{7}{6}{5}  
\v{15}{2}{4}  
\v{13}{2}{8}  
\v{11}{3}{7}  
\v{8}{3}{6}  
\v{6}{5}{4}  
\v{9}{5}{3}  
\v{12}{8}{4}  
\v{5}{7}{5}  
\v{10}{7}{7}  
\v{2}{4}{10}  
\v{14}{1}{3}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3260}{}  
\h{1}{15}{2}  
\h{3}{11}{3}  
\h{2}{14}{4}  
\h{2}{3}{12}  
\h{10}{6}{4}  
\h{5}{8}{5}  
\h{5}{12}{3}  
\h{8}{9}{5}  
\h{11}{4}{2}  
\h{7}{7}{4}  
\h{7}{10}{2}  
\h{9}{2}{6}  
\h{12}{5}{3}  
\h{4}{1}{8}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{6}{11}{3}  
\v{2}{3}{11}  
\v{14}{3}{3}  
\v{10}{6}{2}  
\v{5}{8}{4}  
\v{8}{9}{3}  
\v{13}{4}{5}  
\v{11}{4}{3}  
\v{7}{7}{3}  
\v{9}{2}{8}  
\v{15}{2}{3}  
\v{12}{1}{4}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3261}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{4}{5}{3}  
\h{4}{8}{6}  
\h{10}{11}{5}  
\h{9}{2}{6}  
\h{6}{4}{3}  
\h{6}{6}{7}  
\h{8}{9}{5}  
\h{8}{3}{3}  
\h{11}{7}{3}  
\h{2}{1}{12}  
\h{2}{14}{3}  
\h{5}{12}{7}  
\h{1}{10}{11}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{7}{5}{8}  
\v{4}{5}{3}  
\v{10}{8}{3}  
\v{15}{2}{9}  
\v{9}{2}{2}  
\v{6}{4}{2}  
\v{13}{6}{3}  
\v{8}{3}{6}  
\v{11}{3}{4}  
\v{14}{1}{6}  
\v{2}{1}{13}  
\v{5}{12}{2}  
\v{12}{10}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3262}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{11}{5}  
\h{2}{1}{9}  
\h{2}{14}{2}  
\h{4}{9}{5}  
\h{9}{2}{5}  
\h{7}{4}{7}  
\h{7}{7}{8}  
\h{8}{10}{7}  
\h{8}{8}{4}  
\h{5}{5}{7}  
\h{5}{12}{5}  
\h{10}{6}{3}  
\h{1}{3}{12}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{6}{11}{2}  
\v{11}{1}{10}  
\v{2}{1}{13}  
\v{4}{9}{5}  
\v{9}{2}{7}  
\v{14}{2}{2}  
\v{7}{4}{3}  
\v{15}{7}{3}  
\v{8}{8}{2}  
\v{12}{5}{3}  
\v{5}{5}{7}  
\v{10}{6}{6}  
\v{13}{3}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3263}{}  
\h{1}{15}{2}  
\h{3}{12}{5}  
\h{8}{10}{4}  
\h{12}{8}{3}  
\h{6}{2}{9}  
\h{6}{6}{4}  
\h{10}{9}{4}  
\h{7}{5}{7}  
\h{7}{11}{2}  
\h{9}{7}{2}  
\h{5}{4}{6}  
\h{2}{14}{3}  
\h{2}{3}{11}  
\h{4}{1}{9}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{8}{10}{2}  
\v{12}{8}{2}  
\v{15}{2}{6}  
\v{6}{2}{4}  
\v{10}{6}{3}  
\v{14}{5}{4}  
\v{7}{5}{6}  
\v{9}{7}{4}  
\v{11}{4}{3}  
\v{5}{4}{10}  
\v{2}{3}{11}  
\v{13}{1}{2}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3264}{}  
\h{1}{15}{2}  
\h{3}{12}{9}  
\h{10}{9}{2}  
\h{4}{4}{6}  
\h{4}{2}{2}  
\h{2}{13}{4}  
\h{2}{3}{3}  
\h{5}{14}{2}  
\h{7}{10}{4}  
\h{11}{8}{4}  
\h{8}{5}{7}  
\h{8}{11}{5}  
\h{9}{7}{4}  
\h{9}{1}{5}  
\h{1}{6}{13}  
\v{1}{6}{9}  
\v{3}{12}{3}  
\v{12}{9}{3}  
\v{10}{4}{5}  
\v{4}{2}{2}  
\v{6}{2}{11}  
\v{2}{3}{10}  
\v{5}{3}{11}  
\v{7}{10}{4}  
\v{11}{8}{2}  
\v{15}{5}{3}  
\v{8}{5}{6}  
\v{13}{7}{4}  
\v{9}{1}{6}  
\v{14}{1}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3265}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{8}{2}  
\h{7}{3}{7}  
\h{12}{7}{2}  
\h{12}{1}{3}  
\h{6}{5}{9}  
\h{6}{9}{4}  
\h{8}{2}{2}  
\h{8}{6}{5}  
\h{9}{11}{4}  
\h{2}{4}{7}  
\h{2}{14}{2}  
\h{4}{12}{7}  
\h{1}{10}{10}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{5}{8}{5}  
\v{7}{3}{5}  
\v{14}{3}{4}  
\v{12}{1}{6}  
\v{15}{1}{4}  
\v{6}{5}{4}  
\v{10}{2}{7}  
\v{8}{2}{4}  
\v{13}{6}{5}  
\v{9}{4}{7}  
\v{2}{4}{10}  
\v{4}{12}{2}  
\v{11}{10}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3266}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{8}{2}  
\h{7}{2}{4}  
\h{11}{7}{2}  
\h{13}{4}{2}  
\h{10}{1}{5}  
\h{6}{9}{4}  
\h{6}{6}{6}  
\h{8}{11}{4}  
\h{8}{5}{6}  
\h{2}{3}{12}  
\h{2}{14}{2}  
\h{4}{12}{5}  
\h{1}{10}{8}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{5}{8}{5}  
\v{7}{2}{6}  
\v{11}{2}{5}  
\v{13}{4}{3}  
\v{15}{1}{3}  
\v{10}{1}{8}  
\v{6}{6}{3}  
\v{12}{6}{5}  
\v{8}{5}{6}  
\v{14}{3}{2}  
\v{2}{3}{11}  
\v{4}{12}{2}  
\v{9}{10}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3267}{}  
\h{1}{15}{2}  
\h{3}{11}{3}  
\h{6}{2}{2}  
\h{8}{7}{7}  
\h{2}{3}{13}  
\h{2}{14}{3}  
\h{5}{12}{8}  
\h{4}{8}{9}  
\h{4}{13}{6}  
\h{10}{4}{2}  
\h{9}{10}{3}  
\h{7}{5}{2}  
\h{7}{1}{4}  
\h{11}{9}{3}  
\h{1}{6}{13}  
\v{1}{6}{9}  
\v{3}{11}{4}  
\v{6}{2}{9}  
\v{8}{2}{5}  
\v{15}{3}{4}  
\v{2}{3}{11}  
\v{5}{12}{2}  
\v{13}{8}{4}  
\v{4}{8}{5}  
\v{10}{4}{9}  
\v{12}{4}{6}  
\v{9}{5}{5}  
\v{7}{1}{4}  
\v{11}{1}{8}  
\v{14}{6}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3268}{}  
\h{1}{15}{2}  
\h{3}{9}{6}  
\h{2}{1}{7}  
\h{2}{14}{3}  
\h{5}{5}{2}  
\h{7}{12}{4}  
\h{6}{8}{5}  
\h{4}{3}{2}  
\h{4}{13}{4}  
\h{8}{2}{6}  
\h{10}{7}{4}  
\h{10}{11}{2}  
\h{12}{4}{3}  
\h{13}{10}{2}  
\h{1}{6}{12}  
\v{1}{6}{9}  
\v{3}{9}{6}  
\v{9}{1}{8}  
\v{2}{1}{13}  
\v{5}{5}{9}  
\v{7}{5}{7}  
\v{11}{8}{4}  
\v{6}{3}{5}  
\v{4}{3}{10}  
\v{8}{2}{11}  
\v{14}{2}{5}  
\v{10}{7}{4}  
\v{12}{4}{7}  
\v{15}{4}{6}  
\v{13}{6}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3269}{}  
\h{1}{15}{2}  
\h{3}{12}{5}  
\h{5}{9}{3}  
\h{2}{14}{3}  
\h{2}{3}{12}  
\h{11}{7}{3}  
\h{11}{2}{4}  
\h{13}{6}{2}  
\h{7}{8}{6}  
\h{7}{10}{2}  
\h{6}{5}{3}  
\h{6}{11}{4}  
\h{10}{4}{2}  
\h{4}{1}{8}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{8}{9}{3}  
\v{5}{9}{5}  
\v{2}{3}{11}  
\v{14}{3}{4}  
\v{11}{2}{5}  
\v{15}{2}{4}  
\v{13}{6}{2}  
\v{7}{8}{2}  
\v{9}{5}{5}  
\v{6}{5}{6}  
\v{10}{4}{7}  
\v{12}{1}{3}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3270}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{2}  
\h{7}{7}{2}  
\h{9}{1}{6}  
\h{6}{11}{9}  
\h{6}{9}{2}  
\h{8}{5}{4}  
\h{4}{12}{8}  
\h{2}{14}{2}  
\h{2}{2}{12}  
\h{10}{8}{4}  
\h{10}{3}{3}  
\h{11}{6}{2}  
\h{1}{4}{10}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{7}{7}{3}  
\v{9}{1}{6}  
\v{15}{1}{10}  
\v{6}{9}{2}  
\v{8}{5}{4}  
\v{12}{5}{7}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{14}{2}{6}  
\v{10}{3}{5}  
\v{13}{3}{3}  
\v{11}{4}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3271}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{7}{3}  
\h{4}{12}{4}  
\h{2}{14}{2}  
\h{2}{2}{12}  
\h{10}{9}{4}  
\h{6}{1}{4}  
\h{6}{11}{9}  
\h{11}{4}{4}  
\h{11}{6}{2}  
\h{9}{3}{4}  
\h{7}{8}{2}  
\h{7}{5}{5}  
\h{1}{10}{11}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{5}{7}{6}  
\v{8}{7}{5}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{14}{2}{7}  
\v{10}{1}{8}  
\v{6}{1}{10}  
\v{15}{4}{7}  
\v{11}{4}{2}  
\v{13}{3}{3}  
\v{9}{3}{5}  
\v{7}{5}{3}  
\v{12}{5}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3272}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{5}{2}  
\h{8}{3}{3}  
\h{7}{7}{4}  
\h{7}{4}{3}  
\h{10}{2}{5}  
\h{5}{11}{10}  
\h{2}{14}{3}  
\h{2}{1}{12}  
\h{12}{9}{2}  
\h{4}{12}{8}  
\h{4}{8}{5}  
\h{9}{6}{4}  
\h{1}{10}{12}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{6}{5}{8}  
\v{8}{3}{2}  
\v{11}{3}{4}  
\v{7}{4}{3}  
\v{10}{2}{2}  
\v{15}{2}{9}  
\v{5}{11}{3}  
\v{2}{1}{13}  
\v{14}{1}{8}  
\v{12}{9}{3}  
\v{4}{8}{4}  
\v{9}{6}{2}  
\v{13}{6}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3273}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{2}{4}  
\h{10}{6}{2}  
\h{5}{4}{7}  
\h{5}{1}{2}  
\h{7}{10}{2}  
\h{4}{12}{5}  
\h{2}{14}{2}  
\h{2}{3}{6}  
\h{8}{11}{5}  
\h{13}{8}{2}  
\h{11}{5}{4}  
\h{11}{9}{3}  
\h{1}{7}{13}  
\v{1}{7}{8}  
\v{3}{13}{2}  
\v{6}{2}{11}  
\v{10}{2}{4}  
\v{12}{4}{2}  
\v{5}{1}{3}  
\v{7}{1}{9}  
\v{9}{10}{2}  
\v{4}{12}{2}  
\v{2}{3}{11}  
\v{8}{3}{8}  
\v{13}{8}{3}  
\v{15}{5}{3}  
\v{11}{5}{4}  
\v{14}{7}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3274}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{2}{2}{4}  
\h{2}{14}{3}  
\h{5}{12}{9}  
\h{12}{8}{2}  
\h{9}{3}{3}  
\h{7}{9}{2}  
\h{4}{1}{3}  
\h{4}{4}{6}  
\h{10}{7}{3}  
\h{8}{10}{5}  
\h{8}{5}{7}  
\h{11}{11}{4}  
\h{1}{6}{10}  
\v{1}{6}{9}  
\v{3}{13}{2}  
\v{6}{2}{11}  
\v{2}{2}{12}  
\v{5}{12}{2}  
\v{14}{8}{4}  
\v{12}{3}{5}  
\v{9}{3}{6}  
\v{7}{1}{8}  
\v{4}{1}{3}  
\v{10}{4}{3}  
\v{13}{7}{3}  
\v{8}{5}{5}  
\v{15}{5}{6}  
\v{11}{6}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3275}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{9}{2}  
\h{2}{3}{5}  
\h{2}{14}{2}  
\h{4}{12}{10}  
\h{12}{8}{2}  
\h{9}{1}{3}  
\h{6}{4}{3}  
\h{6}{10}{7}  
\h{10}{7}{3}  
\h{8}{2}{2}  
\h{8}{5}{7}  
\h{11}{11}{4}  
\h{1}{6}{10}  
\v{1}{6}{9}  
\v{3}{13}{2}  
\v{5}{9}{4}  
\v{7}{3}{6}  
\v{2}{3}{11}  
\v{4}{12}{2}  
\v{14}{8}{4}  
\v{12}{1}{7}  
\v{9}{1}{3}  
\v{6}{4}{6}  
\v{13}{7}{3}  
\v{10}{2}{5}  
\v{8}{2}{3}  
\v{15}{5}{6}  
\v{11}{6}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3276}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{8}{2}  
\h{7}{2}{2}  
\h{9}{5}{6}  
\h{11}{1}{4}  
\h{6}{9}{5}  
\h{6}{6}{7}  
\h{8}{11}{5}  
\h{8}{4}{4}  
\h{12}{7}{2}  
\h{2}{3}{12}  
\h{2}{14}{2}  
\h{4}{12}{6}  
\h{1}{10}{9}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{5}{8}{5}  
\v{7}{2}{6}  
\v{9}{2}{3}  
\v{15}{1}{4}  
\v{11}{1}{8}  
\v{6}{6}{3}  
\v{13}{6}{5}  
\v{8}{4}{7}  
\v{12}{4}{3}  
\v{14}{3}{4}  
\v{2}{3}{11}  
\v{4}{12}{2}  
\v{10}{10}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3277}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{8}{2}  
\h{7}{6}{3}  
\h{10}{4}{5}  
\h{12}{1}{3}  
\h{6}{9}{6}  
\h{6}{7}{2}  
\h{8}{2}{5}  
\h{9}{11}{4}  
\h{9}{5}{5}  
\h{2}{3}{12}  
\h{2}{14}{2}  
\h{4}{12}{7}  
\h{1}{10}{10}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{5}{8}{5}  
\v{7}{6}{2}  
\v{10}{4}{2}  
\v{15}{1}{3}  
\v{12}{1}{8}  
\v{6}{7}{2}  
\v{8}{2}{5}  
\v{13}{2}{9}  
\v{9}{5}{6}  
\v{14}{3}{2}  
\v{2}{3}{11}  
\v{4}{12}{2}  
\v{11}{10}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3278}{}  
\h{1}{15}{2}  
\h{3}{11}{8}  
\h{11}{8}{4}  
\h{9}{5}{6}  
\h{9}{10}{5}  
\h{5}{12}{9}  
\h{2}{14}{3}  
\h{2}{1}{8}  
\h{7}{3}{3}  
\h{7}{6}{5}  
\h{8}{2}{4}  
\h{6}{4}{2}  
\h{4}{13}{2}  
\h{4}{9}{9}  
\h{1}{7}{12}  
\v{1}{7}{8}  
\v{3}{11}{4}  
\v{11}{8}{3}  
\v{15}{5}{3}  
\v{9}{5}{5}  
\v{14}{10}{2}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{10}{1}{2}  
\v{7}{3}{3}  
\v{12}{2}{4}  
\v{8}{2}{2}  
\v{6}{4}{9}  
\v{4}{9}{4}  
\v{13}{7}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3279}{}  
\h{1}{15}{3}  
\h{4}{11}{5}  
\h{9}{6}{3}  
\h{7}{1}{5}  
\h{7}{12}{6}  
\h{6}{2}{7}  
\h{6}{7}{8}  
\h{10}{9}{4}  
\h{2}{4}{8}  
\h{2}{8}{9}  
\h{8}{10}{3}  
\h{3}{14}{5}  
\h{3}{5}{12}  
\h{5}{3}{10}  
\h{1}{13}{4}  
\v{1}{13}{2}  
\v{4}{11}{4}  
\v{9}{6}{5}  
\v{12}{1}{5}  
\v{7}{1}{11}  
\v{13}{2}{10}  
\v{6}{2}{5}  
\v{14}{7}{2}  
\v{10}{4}{5}  
\v{2}{4}{4}  
\v{11}{8}{2}  
\v{8}{10}{4}  
\v{3}{5}{9}  
\v{15}{3}{2}  
\v{5}{3}{10}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3280}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{8}{2}  
\h{7}{4}{8}  
\h{13}{2}{2}  
\h{9}{6}{4}  
\h{6}{9}{3}  
\h{6}{5}{6}  
\h{8}{11}{4}  
\h{8}{7}{3}  
\h{11}{1}{3}  
\h{2}{3}{12}  
\h{2}{14}{2}  
\h{4}{12}{6}  
\h{1}{10}{9}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{5}{8}{5}  
\v{7}{4}{4}  
\v{15}{2}{2}  
\v{13}{2}{4}  
\v{9}{6}{3}  
\v{6}{5}{4}  
\v{12}{5}{6}  
\v{8}{7}{4}  
\v{11}{1}{6}  
\v{14}{1}{2}  
\v{2}{3}{11}  
\v{4}{12}{2}  
\v{10}{10}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3281}{}  
\h{1}{15}{2}  
\h{3}{10}{9}  
\h{5}{2}{7}  
\h{5}{13}{2}  
\h{4}{6}{3}  
\h{2}{14}{2}  
\h{2}{1}{4}  
\h{6}{8}{3}  
\h{9}{3}{6}  
\h{8}{9}{7}  
\h{8}{5}{2}  
\h{10}{11}{3}  
\h{11}{7}{2}  
\h{11}{12}{3}  
\h{1}{4}{13}  
\v{1}{4}{11}  
\v{3}{10}{5}  
\v{12}{2}{8}  
\v{5}{2}{11}  
\v{7}{6}{7}  
\v{4}{6}{8}  
\v{2}{1}{13}  
\v{6}{1}{7}  
\v{9}{3}{5}  
\v{15}{3}{6}  
\v{8}{5}{4}  
\v{10}{5}{6}  
\v{13}{7}{4}  
\v{11}{7}{5}  
\v{14}{4}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3282}{}  
\h{1}{15}{2}  
\h{3}{8}{6}  
\h{2}{14}{7}  
\h{2}{5}{11}  
\h{13}{9}{2}  
\h{12}{2}{3}  
\h{10}{10}{2}  
\h{10}{6}{4}  
\h{7}{1}{7}  
\h{4}{12}{3}  
\h{4}{3}{2}  
\h{6}{7}{5}  
\h{8}{11}{3}  
\h{5}{4}{3}  
\h{1}{13}{4}  
\v{1}{13}{2}  
\v{3}{8}{7}  
\v{9}{8}{6}  
\v{2}{5}{9}  
\v{13}{5}{4}  
\v{15}{2}{7}  
\v{12}{2}{8}  
\v{10}{6}{4}  
\v{14}{1}{5}  
\v{7}{1}{11}  
\v{4}{3}{9}  
\v{6}{3}{4}  
\v{11}{7}{4}  
\v{8}{4}{7}  
\v{5}{4}{9}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3283}{}  
\h{1}{15}{2}  
\h{3}{11}{4}  
\h{7}{9}{8}  
\h{5}{2}{10}  
\h{5}{8}{8}  
\h{6}{12}{7}  
\h{2}{14}{4}  
\h{2}{1}{10}  
\h{9}{4}{3}  
\h{9}{7}{5}  
\h{10}{3}{4}  
\h{8}{5}{2}  
\h{4}{13}{4}  
\h{4}{10}{7}  
\h{1}{6}{10}  
\v{1}{6}{9}  
\v{3}{11}{4}  
\v{7}{9}{2}  
\v{15}{2}{7}  
\v{5}{2}{6}  
\v{13}{8}{4}  
\v{6}{12}{2}  
\v{2}{1}{13}  
\v{12}{1}{3}  
\v{9}{4}{3}  
\v{14}{3}{4}  
\v{10}{3}{2}  
\v{8}{5}{8}  
\v{4}{10}{3}  
\v{11}{6}{4}  
\end{tikzpicture}  \clearpage \noindent
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3284}{}  
\h{1}{15}{2}  
\h{3}{13}{5}  
\h{4}{4}{4}  
\h{4}{6}{9}  
\h{13}{8}{2}  
\h{2}{3}{13}  
\h{2}{14}{4}  
\h{6}{7}{8}  
\h{10}{11}{4}  
\h{10}{1}{2}  
\h{9}{10}{3}  
\h{7}{2}{2}  
\h{7}{12}{4}  
\h{5}{9}{6}  
\h{1}{5}{4}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{8}{4}{9}  
\v{4}{4}{2}  
\v{13}{6}{2}  
\v{15}{3}{5}  
\v{2}{3}{11}  
\v{6}{7}{7}  
\v{14}{7}{4}  
\v{10}{1}{10}  
\v{12}{1}{9}  
\v{9}{2}{8}  
\v{7}{2}{10}  
\v{11}{9}{3}  
\v{5}{5}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3285}{}  
\h{1}{15}{2}  
\h{3}{7}{3}  
\h{4}{3}{2}  
\h{4}{10}{5}  
\h{2}{14}{7}  
\h{2}{4}{11}  
\h{13}{8}{2}  
\h{12}{2}{3}  
\h{10}{9}{2}  
\h{10}{5}{4}  
\h{8}{1}{6}  
\h{5}{12}{3}  
\h{5}{6}{6}  
\h{7}{11}{4}  
\h{1}{13}{6}  
\v{1}{13}{2}  
\v{3}{7}{8}  
\v{6}{3}{4}  
\v{4}{3}{7}  
\v{9}{10}{4}  
\v{2}{4}{10}  
\v{13}{4}{4}  
\v{15}{2}{6}  
\v{12}{2}{7}  
\v{10}{5}{4}  
\v{14}{1}{4}  
\v{8}{1}{11}  
\v{5}{6}{6}  
\v{11}{6}{5}  
\v{7}{11}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3286}{}  
\h{1}{15}{2}  
\h{3}{11}{3}  
\h{2}{14}{4}  
\h{2}{4}{9}  
\h{9}{6}{2}  
\h{5}{12}{4}  
\h{5}{8}{3}  
\h{8}{3}{4}  
\h{12}{9}{3}  
\h{13}{2}{2}  
\h{7}{10}{6}  
\h{7}{7}{3}  
\h{10}{5}{4}  
\h{4}{1}{10}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{6}{11}{3}  
\v{2}{4}{10}  
\v{11}{4}{2}  
\v{9}{6}{6}  
\v{5}{8}{4}  
\v{8}{3}{5}  
\v{12}{3}{6}  
\v{15}{2}{7}  
\v{13}{2}{8}  
\v{7}{7}{3}  
\v{10}{5}{2}  
\v{14}{1}{4}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3287}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{9}  
\h{12}{3}{2}  
\h{10}{7}{2}  
\h{10}{5}{5}  
\h{11}{1}{4}  
\h{7}{6}{4}  
\h{7}{9}{2}  
\h{9}{2}{4}  
\h{2}{4}{11}  
\h{2}{14}{2}  
\h{4}{12}{2}  
\h{6}{8}{2}  
\h{1}{10}{7}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{14}{3}{8}  
\v{12}{3}{4}  
\v{10}{5}{2}  
\v{15}{1}{4}  
\v{11}{1}{5}  
\v{7}{6}{3}  
\v{9}{2}{7}  
\v{13}{2}{2}  
\v{2}{4}{10}  
\v{4}{12}{2}  
\v{6}{8}{4}  
\v{8}{8}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3288}{}  
\h{1}{15}{2}  
\h{3}{10}{4}  
\h{2}{14}{5}  
\h{2}{3}{12}  
\h{6}{1}{8}  
\h{4}{12}{2}  
\h{4}{8}{5}  
\h{9}{4}{3}  
\h{10}{7}{2}  
\h{10}{5}{5}  
\h{13}{2}{2}  
\h{8}{9}{5}  
\h{8}{6}{3}  
\h{5}{11}{6}  
\h{1}{13}{4}  
\v{1}{13}{2}  
\v{3}{10}{5}  
\v{7}{10}{4}  
\v{2}{3}{11}  
\v{14}{1}{2}  
\v{6}{1}{11}  
\v{4}{8}{4}  
\v{9}{4}{4}  
\v{12}{4}{3}  
\v{10}{5}{2}  
\v{15}{2}{3}  
\v{13}{2}{7}  
\v{8}{6}{3}  
\v{11}{6}{5}  
\v{5}{11}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3289}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{3}  
\h{8}{2}{7}  
\h{13}{6}{2}  
\h{11}{9}{2}  
\h{9}{3}{2}  
\h{9}{5}{5}  
\h{6}{7}{8}  
\h{6}{1}{4}  
\h{2}{4}{8}  
\h{2}{14}{2}  
\h{4}{12}{3}  
\h{7}{10}{5}  
\h{1}{8}{11}  
\v{1}{8}{7}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{8}{2}{9}  
\v{15}{2}{4}  
\v{13}{6}{3}  
\v{11}{3}{6}  
\v{9}{3}{2}  
\v{14}{5}{2}  
\v{6}{1}{6}  
\v{10}{1}{3}  
\v{2}{4}{10}  
\v{4}{12}{2}  
\v{7}{10}{2}  
\v{12}{8}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3290}{}  
\h{1}{15}{2}  
\h{3}{12}{4}  
\h{7}{3}{7}  
\h{12}{7}{2}  
\h{10}{10}{2}  
\h{8}{4}{2}  
\h{8}{6}{5}  
\h{5}{8}{8}  
\h{5}{2}{4}  
\h{2}{5}{7}  
\h{2}{14}{4}  
\h{6}{11}{5}  
\h{11}{9}{4}  
\h{4}{1}{11}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{7}{3}{9}  
\v{14}{3}{4}  
\v{12}{7}{3}  
\v{10}{4}{6}  
\v{8}{4}{2}  
\v{13}{6}{2}  
\v{5}{2}{6}  
\v{9}{2}{3}  
\v{2}{5}{9}  
\v{6}{11}{3}  
\v{11}{9}{2}  
\v{15}{1}{8}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3291}{}  
\h{1}{15}{2}  
\h{3}{8}{8}  
\h{2}{1}{9}  
\h{2}{14}{3}  
\h{5}{11}{4}  
\h{9}{9}{3}  
\h{12}{5}{2}  
\h{7}{12}{7}  
\h{7}{10}{3}  
\h{10}{4}{3}  
\h{4}{6}{9}  
\h{4}{13}{4}  
\h{8}{3}{7}  
\h{6}{7}{9}  
\h{1}{2}{5}  
\v{1}{2}{13}  
\v{3}{8}{7}  
\v{11}{1}{7}  
\v{2}{1}{13}  
\v{5}{11}{3}  
\v{9}{9}{2}  
\v{12}{5}{4}  
\v{14}{5}{7}  
\v{7}{10}{2}  
\v{10}{4}{6}  
\v{13}{4}{2}  
\v{4}{6}{7}  
\v{8}{3}{10}  
\v{15}{3}{4}  
\v{6}{2}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3292}{}  
\h{1}{15}{2}  
\h{3}{12}{4}  
\h{7}{8}{2}  
\h{9}{4}{4}  
\h{2}{1}{11}  
\h{2}{13}{3}  
\h{5}{2}{10}  
\h{6}{11}{9}  
\h{4}{14}{2}  
\h{4}{5}{7}  
\h{8}{9}{3}  
\h{8}{6}{6}  
\h{12}{3}{2}  
\h{10}{7}{2}  
\h{1}{10}{9}  
\v{1}{10}{5}  
\v{3}{12}{3}  
\v{7}{8}{4}  
\v{9}{4}{4}  
\v{13}{1}{3}  
\v{2}{1}{12}  
\v{5}{2}{11}  
\v{15}{2}{9}  
\v{6}{11}{3}  
\v{4}{5}{9}  
\v{11}{5}{4}  
\v{8}{6}{3}  
\v{14}{3}{3}  
\v{12}{3}{4}  
\v{10}{7}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3293}{}  
\h{1}{15}{2}  
\h{3}{10}{4}  
\h{2}{14}{5}  
\h{2}{2}{11}  
\h{10}{4}{3}  
\h{8}{8}{2}  
\h{8}{6}{6}  
\h{12}{3}{2}  
\h{9}{9}{3}  
\h{4}{7}{5}  
\h{4}{12}{2}  
\h{6}{1}{9}  
\h{11}{5}{4}  
\h{5}{11}{6}  
\h{1}{13}{4}  
\v{1}{13}{2}  
\v{3}{10}{5}  
\v{7}{10}{4}  
\v{2}{2}{12}  
\v{13}{2}{2}  
\v{10}{4}{4}  
\v{8}{6}{2}  
\v{14}{3}{3}  
\v{12}{3}{6}  
\v{9}{7}{2}  
\v{4}{7}{5}  
\v{6}{1}{11}  
\v{15}{1}{4}  
\v{11}{5}{6}  
\v{5}{11}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3294}{}  
\h{1}{15}{2}  
\h{3}{10}{4}  
\h{2}{14}{5}  
\h{2}{3}{12}  
\h{11}{8}{3}  
\h{9}{4}{2}  
\h{4}{9}{5}  
\h{4}{12}{2}  
\h{6}{1}{7}  
\h{10}{6}{3}  
\h{10}{2}{5}  
\h{12}{5}{3}  
\h{8}{7}{4}  
\h{5}{11}{3}  
\h{1}{13}{4}  
\v{1}{13}{2}  
\v{3}{10}{5}  
\v{7}{10}{4}  
\v{2}{3}{11}  
\v{14}{3}{5}  
\v{11}{4}{4}  
\v{9}{4}{5}  
\v{4}{9}{3}  
\v{6}{1}{11}  
\v{13}{1}{5}  
\v{10}{2}{4}  
\v{15}{2}{3}  
\v{12}{5}{2}  
\v{8}{7}{4}  
\v{5}{11}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3295}{}  
\h{1}{15}{2}  
\h{3}{10}{4}  
\h{2}{14}{5}  
\h{2}{2}{10}  
\h{9}{4}{3}  
\h{4}{8}{5}  
\h{4}{12}{2}  
\h{6}{1}{9}  
\h{13}{6}{2}  
\h{11}{3}{2}  
\h{8}{9}{3}  
\h{8}{7}{6}  
\h{10}{5}{4}  
\h{5}{11}{5}  
\h{1}{13}{4}  
\v{1}{13}{2}  
\v{3}{10}{5}  
\v{7}{10}{4}  
\v{2}{2}{12}  
\v{12}{2}{2}  
\v{9}{4}{4}  
\v{4}{8}{4}  
\v{6}{1}{11}  
\v{15}{1}{5}  
\v{13}{3}{3}  
\v{11}{3}{6}  
\v{8}{7}{2}  
\v{14}{5}{2}  
\v{10}{5}{6}  
\v{5}{11}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3296}{}  
\h{1}{15}{2}  
\h{3}{11}{6}  
\h{9}{8}{2}  
\h{11}{3}{2}  
\h{7}{6}{6}  
\h{7}{10}{3}  
\h{10}{5}{4}  
\h{4}{12}{10}  
\h{4}{14}{2}  
\h{6}{9}{9}  
\h{2}{2}{13}  
\h{2}{13}{3}  
\h{5}{1}{7}  
\h{8}{4}{4}  
\h{1}{7}{7}  
\v{1}{7}{8}  
\v{3}{11}{4}  
\v{9}{8}{3}  
\v{11}{3}{5}  
\v{13}{3}{3}  
\v{7}{6}{4}  
\v{10}{5}{5}  
\v{14}{5}{7}  
\v{4}{12}{2}  
\v{6}{9}{5}  
\v{15}{2}{7}  
\v{2}{2}{11}  
\v{5}{1}{12}  
\v{12}{1}{3}  
\v{8}{4}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3297}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{11}{4}  
\h{10}{8}{3}  
\h{7}{6}{6}  
\h{5}{12}{2}  
\h{5}{9}{6}  
\h{11}{7}{4}  
\h{12}{2}{3}  
\h{8}{4}{4}  
\h{4}{10}{4}  
\h{2}{14}{2}  
\h{2}{1}{12}  
\h{9}{3}{5}  
\h{1}{5}{8}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{6}{11}{2}  
\v{10}{8}{3}  
\v{13}{6}{2}  
\v{7}{6}{6}  
\v{5}{9}{3}  
\v{11}{7}{2}  
\v{15}{2}{5}  
\v{12}{2}{2}  
\v{8}{4}{6}  
\v{4}{10}{4}  
\v{2}{1}{13}  
\v{14}{1}{2}  
\v{9}{3}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3298}{}  
\h{1}{15}{2}  
\h{3}{10}{4}  
\h{2}{14}{5}  
\h{2}{2}{10}  
\h{9}{4}{3}  
\h{4}{8}{5}  
\h{4}{12}{2}  
\h{6}{1}{9}  
\h{13}{5}{2}  
\h{8}{7}{5}  
\h{8}{9}{3}  
\h{11}{3}{3}  
\h{10}{6}{4}  
\h{5}{11}{5}  
\h{1}{13}{4}  
\v{1}{13}{2}  
\v{3}{10}{5}  
\v{7}{10}{4}  
\v{2}{2}{12}  
\v{12}{2}{2}  
\v{9}{4}{4}  
\v{4}{8}{4}  
\v{6}{1}{11}  
\v{15}{1}{4}  
\v{13}{5}{2}  
\v{8}{7}{2}  
\v{11}{3}{6}  
\v{14}{3}{3}  
\v{10}{6}{5}  
\v{5}{11}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3299}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{8}{7}  
\h{12}{6}{2}  
\h{10}{3}{4}  
\h{8}{9}{2}  
\h{6}{1}{2}  
\h{6}{11}{5}  
\h{7}{5}{4}  
\h{4}{12}{3}  
\h{2}{14}{2}  
\h{2}{2}{13}  
\h{9}{10}{6}  
\h{9}{7}{4}  
\h{1}{4}{12}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{5}{8}{5}  
\v{12}{6}{2}  
\v{14}{3}{3}  
\v{10}{3}{6}  
\v{8}{1}{8}  
\v{6}{1}{10}  
\v{11}{5}{6}  
\v{7}{5}{7}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{15}{2}{8}  
\v{9}{7}{3}  
\v{13}{4}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3300}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{4}  
\h{9}{8}{5}  
\h{8}{3}{6}  
\h{6}{7}{2}  
\h{6}{11}{5}  
\h{7}{5}{4}  
\h{7}{9}{3}  
\h{4}{12}{6}  
\h{2}{14}{2}  
\h{2}{2}{11}  
\h{13}{4}{2}  
\h{12}{1}{3}  
\h{1}{6}{11}  
\v{1}{6}{9}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{9}{8}{2}  
\v{14}{3}{5}  
\v{8}{3}{4}  
\v{6}{7}{4}  
\v{11}{5}{6}  
\v{7}{5}{4}  
\v{10}{9}{3}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{13}{2}{2}  
\v{15}{1}{3}  
\v{12}{1}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3301}{}  
\h{1}{15}{2}  
\h{3}{7}{6}  
\h{9}{5}{6}  
\h{2}{2}{13}  
\h{2}{13}{3}  
\h{5}{10}{6}  
\h{6}{14}{5}  
\h{6}{4}{8}  
\h{12}{9}{2}  
\h{4}{12}{8}  
\h{4}{1}{3}  
\h{7}{8}{6}  
\h{10}{11}{3}  
\h{8}{6}{2}  
\h{1}{3}{7}  
\v{1}{3}{12}  
\v{3}{7}{8}  
\v{9}{5}{2}  
\v{15}{2}{3}  
\v{2}{2}{11}  
\v{5}{10}{3}  
\v{11}{10}{4}  
\v{6}{4}{10}  
\v{14}{4}{5}  
\v{12}{9}{3}  
\v{4}{1}{11}  
\v{7}{1}{7}  
\v{13}{8}{3}  
\v{10}{6}{5}  
\v{8}{3}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3302}{}  
\h{1}{15}{2}  
\h{3}{10}{4}  
\h{2}{14}{5}  
\h{2}{3}{12}  
\h{9}{5}{5}  
\h{4}{7}{5}  
\h{4}{12}{2}  
\h{6}{1}{6}  
\h{8}{6}{4}  
\h{8}{9}{3}  
\h{11}{2}{4}  
\h{13}{4}{2}  
\h{10}{8}{3}  
\h{5}{11}{5}  
\h{1}{13}{4}  
\v{1}{13}{2}  
\v{3}{10}{5}  
\v{7}{10}{4}  
\v{2}{3}{11}  
\v{14}{3}{2}  
\v{9}{5}{2}  
\v{4}{7}{5}  
\v{6}{1}{11}  
\v{12}{1}{5}  
\v{8}{6}{3}  
\v{11}{2}{7}  
\v{15}{2}{2}  
\v{13}{4}{4}  
\v{10}{8}{3}  
\v{5}{11}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3303}{}  
\h{1}{15}{2}  
\h{3}{9}{9}  
\h{2}{1}{10}  
\h{2}{14}{5}  
\h{7}{5}{3}  
\h{10}{10}{3}  
\h{13}{4}{2}  
\h{5}{8}{10}  
\h{5}{13}{4}  
\h{4}{6}{5}  
\h{4}{11}{2}  
\h{6}{3}{2}  
\h{8}{12}{3}  
\h{11}{2}{3}  
\h{1}{7}{13}  
\v{1}{7}{8}  
\v{3}{9}{6}  
\v{12}{1}{8}  
\v{2}{1}{13}  
\v{7}{5}{9}  
\v{10}{5}{5}  
\v{13}{4}{6}  
\v{15}{4}{4}  
\v{5}{8}{5}  
\v{9}{6}{7}  
\v{4}{6}{5}  
\v{6}{3}{8}  
\v{8}{3}{9}  
\v{11}{2}{10}  
\v{14}{2}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3304}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{7}  
\h{12}{6}{3}  
\h{2}{3}{13}  
\h{2}{14}{2}  
\h{4}{12}{2}  
\h{6}{8}{2}  
\h{8}{2}{3}  
\h{11}{7}{2}  
\h{10}{1}{3}  
\h{7}{9}{3}  
\h{7}{5}{7}  
\h{9}{10}{5}  
\h{1}{4}{8}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{12}{6}{5}  
\v{15}{3}{3}  
\v{2}{3}{11}  
\v{4}{12}{2}  
\v{6}{8}{4}  
\v{8}{2}{6}  
\v{11}{2}{5}  
\v{13}{1}{6}  
\v{10}{1}{8}  
\v{7}{5}{4}  
\v{14}{5}{5}  
\v{9}{4}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3305}{}  
\h{1}{15}{3}  
\h{4}{12}{5}  
\h{9}{5}{6}  
\h{10}{10}{5}  
\h{10}{3}{4}  
\h{6}{6}{8}  
\h{6}{9}{6}  
\h{7}{7}{5}  
\h{7}{4}{6}  
\h{3}{2}{10}  
\h{3}{14}{5}  
\h{8}{11}{3}  
\h{2}{8}{9}  
\h{2}{1}{3}  
\h{1}{13}{4}  
\v{1}{13}{2}  
\v{4}{12}{3}  
\v{9}{5}{7}  
\v{15}{5}{5}  
\v{10}{3}{7}  
\v{14}{3}{3}  
\v{6}{6}{3}  
\v{12}{7}{2}  
\v{7}{4}{3}  
\v{13}{2}{2}  
\v{3}{2}{12}  
\v{8}{11}{3}  
\v{11}{8}{3}  
\v{2}{1}{7}  
\v{5}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3306}{}  
\h{1}{15}{2}  
\h{3}{9}{10}  
\h{5}{12}{8}  
\h{2}{14}{3}  
\h{2}{1}{9}  
\h{7}{4}{4}  
\h{7}{2}{8}  
\h{6}{5}{9}  
\h{6}{7}{6}  
\h{8}{10}{4}  
\h{4}{13}{4}  
\h{4}{6}{5}  
\h{9}{11}{5}  
\h{10}{8}{4}  
\h{1}{3}{9}  
\v{1}{3}{12}  
\v{3}{9}{6}  
\v{13}{9}{3}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{11}{1}{3}  
\v{7}{2}{2}  
\v{15}{2}{3}  
\v{6}{5}{2}  
\v{12}{7}{3}  
\v{8}{10}{3}  
\v{4}{6}{7}  
\v{9}{6}{5}  
\v{14}{8}{3}  
\v{10}{3}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3307}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{2}  
\h{7}{3}{3}  
\h{4}{12}{6}  
\h{2}{14}{2}  
\h{2}{2}{13}  
\h{11}{6}{4}  
\h{8}{1}{3}  
\h{8}{7}{5}  
\h{6}{11}{7}  
\h{6}{8}{3}  
\h{9}{4}{3}  
\h{12}{9}{2}  
\h{1}{5}{13}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{7}{3}{7}  
\v{10}{3}{9}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{15}{2}{4}  
\v{11}{1}{5}  
\v{8}{1}{6}  
\v{13}{7}{4}  
\v{6}{8}{3}  
\v{9}{4}{4}  
\v{12}{4}{5}  
\v{14}{5}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3308}{}  
\h{1}{15}{2}  
\h{3}{5}{5}  
\h{8}{12}{7}  
\h{7}{10}{8}  
\h{7}{7}{7}  
\h{6}{9}{8}  
\h{6}{6}{7}  
\h{4}{11}{9}  
\h{4}{4}{8}  
\h{10}{2}{2}  
\h{2}{14}{8}  
\h{2}{3}{9}  
\h{9}{1}{2}  
\h{5}{8}{4}  
\h{1}{13}{4}  
\v{1}{13}{2}  
\v{3}{5}{10}  
\v{8}{5}{7}  
\v{15}{10}{2}  
\v{7}{7}{3}  
\v{14}{7}{2}  
\v{6}{6}{3}  
\v{13}{6}{5}  
\v{4}{4}{7}  
\v{12}{2}{2}  
\v{10}{2}{12}  
\v{2}{3}{11}  
\v{11}{1}{2}  
\v{9}{1}{7}  
\v{5}{8}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3309}{}  
\h{1}{15}{2}  
\h{3}{11}{3}  
\h{6}{3}{4}  
\h{10}{7}{5}  
\h{13}{2}{2}  
\h{5}{12}{8}  
\h{5}{10}{3}  
\h{8}{5}{4}  
\h{9}{9}{3}  
\h{9}{6}{2}  
\h{7}{8}{4}  
\h{2}{14}{5}  
\h{2}{4}{12}  
\h{4}{1}{10}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{6}{3}{8}  
\v{10}{3}{4}  
\v{15}{2}{5}  
\v{13}{2}{10}  
\v{5}{10}{2}  
\v{8}{5}{5}  
\v{12}{5}{4}  
\v{9}{6}{3}  
\v{11}{6}{2}  
\v{7}{8}{6}  
\v{2}{4}{10}  
\v{14}{1}{3}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3310}{}  
\h{1}{15}{2}  
\h{3}{11}{3}  
\h{2}{14}{4}  
\h{2}{3}{12}  
\h{11}{10}{3}  
\h{9}{6}{2}  
\h{5}{8}{4}  
\h{5}{12}{2}  
\h{7}{2}{8}  
\h{12}{4}{3}  
\h{8}{9}{4}  
\h{8}{7}{2}  
\h{10}{5}{3}  
\h{4}{1}{9}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{6}{11}{3}  
\v{2}{3}{11}  
\v{14}{3}{7}  
\v{11}{6}{4}  
\v{9}{6}{2}  
\v{5}{8}{4}  
\v{7}{2}{10}  
\v{15}{2}{2}  
\v{12}{4}{5}  
\v{8}{7}{2}  
\v{10}{5}{2}  
\v{13}{1}{4}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3311}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{2}  
\h{7}{7}{3}  
\h{10}{2}{2}  
\h{12}{5}{2}  
\h{6}{11}{8}  
\h{6}{8}{2}  
\h{8}{4}{5}  
\h{13}{6}{2}  
\h{11}{1}{4}  
\h{2}{3}{9}  
\h{2}{14}{2}  
\h{4}{12}{5}  
\h{1}{9}{8}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{7}{7}{3}  
\v{10}{2}{5}  
\v{12}{2}{3}  
\v{14}{5}{6}  
\v{6}{8}{3}  
\v{8}{4}{4}  
\v{13}{4}{2}  
\v{15}{1}{5}  
\v{11}{1}{2}  
\v{2}{3}{11}  
\v{4}{12}{2}  
\v{9}{9}{3}  
\end{tikzpicture}   
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3312}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{6}{8}  
\h{10}{10}{3}  
\h{10}{1}{2}  
\h{9}{9}{3}  
\h{7}{3}{2}  
\h{7}{11}{4}  
\h{6}{8}{5}  
\h{6}{5}{9}  
\h{2}{2}{13}  
\h{2}{14}{2}  
\h{4}{12}{4}  
\h{8}{7}{6}  
\h{1}{4}{13}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{5}{6}{7}  
\v{13}{6}{4}  
\v{10}{1}{9}  
\v{12}{1}{8}  
\v{9}{3}{6}  
\v{7}{3}{8}  
\v{11}{8}{3}  
\v{6}{5}{3}  
\v{15}{2}{3}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{8}{7}{5}  
\v{14}{4}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3313}{}  
\h{1}{15}{2}  
\h{3}{5}{12}  
\h{8}{10}{7}  
\h{8}{2}{3}  
\h{11}{12}{3}  
\h{5}{9}{9}  
\h{5}{3}{4}  
\h{9}{14}{3}  
\h{10}{6}{2}  
\h{10}{1}{3}  
\h{7}{11}{6}  
\h{2}{8}{5}  
\h{2}{4}{4}  
\h{4}{13}{2}  
\h{1}{7}{3}  
\v{1}{7}{8}  
\v{3}{5}{10}  
\v{15}{5}{5}  
\v{8}{2}{8}  
\v{11}{2}{10}  
\v{14}{9}{3}  
\v{5}{3}{6}  
\v{9}{3}{11}  
\v{12}{6}{8}  
\v{10}{1}{5}  
\v{13}{1}{10}  
\v{7}{8}{3}  
\v{2}{4}{4}  
\v{6}{4}{9}  
\v{4}{7}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3314}{}  
\h{1}{15}{2}  
\h{3}{11}{3}  
\h{6}{2}{8}  
\h{10}{4}{4}  
\h{8}{6}{2}  
\h{8}{9}{4}  
\h{9}{5}{3}  
\h{7}{8}{2}  
\h{2}{14}{5}  
\h{2}{3}{11}  
\h{11}{7}{2}  
\h{5}{10}{6}  
\h{5}{12}{10}  
\h{4}{1}{11}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{6}{2}{9}  
\v{14}{2}{2}  
\v{10}{4}{2}  
\v{8}{6}{3}  
\v{12}{5}{4}  
\v{9}{5}{3}  
\v{7}{8}{6}  
\v{2}{3}{11}  
\v{13}{3}{4}  
\v{11}{7}{3}  
\v{5}{10}{2}  
\v{15}{1}{11}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3315}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{2}{10}  
\h{12}{8}{3}  
\h{8}{10}{4}  
\h{4}{12}{4}  
\h{2}{14}{2}  
\h{2}{1}{4}  
\h{6}{4}{7}  
\h{10}{6}{3}  
\h{10}{9}{4}  
\h{11}{5}{3}  
\h{9}{7}{2}  
\h{7}{11}{2}  
\h{1}{3}{6}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{5}{2}{11}  
\v{15}{2}{6}  
\v{12}{8}{2}  
\v{8}{10}{2}  
\v{4}{12}{2}  
\v{2}{1}{13}  
\v{6}{1}{3}  
\v{13}{4}{2}  
\v{10}{6}{3}  
\v{14}{5}{4}  
\v{11}{5}{2}  
\v{9}{7}{4}  
\v{7}{3}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3316}{}  
\h{1}{15}{2}  
\h{3}{11}{6}  
\h{9}{7}{4}  
\h{8}{10}{5}  
\h{8}{2}{7}  
\h{12}{8}{3}  
\h{6}{6}{6}  
\h{6}{9}{4}  
\h{7}{5}{3}  
\h{7}{12}{4}  
\h{5}{4}{6}  
\h{2}{14}{3}  
\h{2}{3}{12}  
\h{4}{1}{10}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{9}{7}{4}  
\v{13}{7}{3}  
\v{8}{2}{8}  
\v{15}{2}{6}  
\v{12}{6}{2}  
\v{6}{6}{3}  
\v{10}{5}{4}  
\v{7}{5}{7}  
\v{11}{4}{8}  
\v{5}{4}{10}  
\v{2}{3}{11}  
\v{14}{1}{2}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3317}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{3}{3}  
\h{2}{1}{6}  
\h{2}{14}{2}  
\h{4}{12}{3}  
\h{7}{6}{3}  
\h{10}{11}{3}  
\h{13}{8}{2}  
\h{11}{5}{4}  
\h{6}{2}{5}  
\h{6}{10}{6}  
\h{9}{4}{3}  
\h{9}{9}{5}  
\h{1}{7}{13}  
\v{1}{7}{8}  
\v{3}{13}{2}  
\v{5}{3}{10}  
\v{8}{1}{2}  
\v{2}{1}{13}  
\v{4}{12}{2}  
\v{7}{6}{6}  
\v{10}{6}{5}  
\v{13}{8}{3}  
\v{15}{5}{3}  
\v{11}{2}{3}  
\v{6}{2}{8}  
\v{12}{4}{6}  
\v{9}{4}{5}  
\v{14}{7}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3318}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{3}  
\h{8}{8}{5}  
\h{6}{2}{7}  
\h{4}{12}{2}  
\h{2}{14}{2}  
\h{2}{1}{5}  
\h{7}{10}{5}  
\h{9}{5}{3}  
\h{9}{9}{6}  
\h{11}{7}{4}  
\h{11}{4}{3}  
\h{10}{6}{4}  
\h{1}{3}{9}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{8}{8}{3}  
\v{13}{2}{6}  
\v{6}{2}{10}  
\v{4}{12}{2}  
\v{2}{1}{13}  
\v{7}{1}{9}  
\v{12}{5}{5}  
\v{9}{5}{4}  
\v{15}{7}{2}  
\v{11}{4}{3}  
\v{14}{4}{2}  
\v{10}{3}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3319}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{7}{10}  
\h{13}{2}{2}  
\h{10}{9}{3}  
\h{10}{4}{2}  
\h{9}{8}{3}  
\h{7}{3}{2}  
\h{7}{10}{4}  
\h{2}{6}{9}  
\h{2}{14}{2}  
\h{4}{12}{4}  
\h{8}{5}{6}  
\h{6}{1}{8}  
\h{1}{11}{5}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{5}{7}{6}  
\v{15}{2}{5}  
\v{13}{2}{7}  
\v{10}{4}{5}  
\v{12}{4}{4}  
\v{9}{3}{5}  
\v{7}{3}{7}  
\v{11}{6}{4}  
\v{2}{6}{8}  
\v{4}{12}{2}  
\v{8}{5}{7}  
\v{14}{1}{4}  
\v{6}{1}{10}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3320}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{3}{3}  
\h{2}{1}{6}  
\h{2}{14}{2}  
\h{4}{12}{3}  
\h{7}{6}{3}  
\h{10}{9}{3}  
\h{6}{2}{7}  
\h{6}{10}{6}  
\h{12}{7}{3}  
\h{9}{4}{6}  
\h{9}{8}{2}  
\h{11}{11}{3}  
\h{1}{5}{13}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{5}{3}{10}  
\v{8}{1}{2}  
\v{2}{1}{13}  
\v{4}{12}{2}  
\v{7}{6}{6}  
\v{10}{6}{3}  
\v{13}{2}{7}  
\v{6}{2}{8}  
\v{12}{7}{3}  
\v{15}{4}{3}  
\v{9}{4}{4}  
\v{11}{8}{3}  
\v{14}{5}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3321}{}  
\h{1}{15}{3}  
\h{4}{13}{4}  
\h{8}{7}{6}  
\h{2}{1}{12}  
\h{2}{14}{5}  
\h{7}{11}{8}  
\h{10}{2}{5}  
\h{6}{5}{4}  
\h{6}{3}{5}  
\h{3}{6}{8}  
\h{3}{8}{6}  
\h{9}{4}{4}  
\h{5}{9}{8}  
\h{5}{12}{7}  
\h{1}{10}{11}  
\v{1}{10}{5}  
\v{4}{13}{2}  
\v{8}{7}{6}  
\v{14}{1}{6}  
\v{2}{1}{13}  
\v{7}{11}{3}  
\v{15}{2}{9}  
\v{10}{2}{3}  
\v{6}{3}{2}  
\v{11}{3}{3}  
\v{3}{6}{2}  
\v{9}{4}{4}  
\v{13}{4}{5}  
\v{5}{9}{3}  
\v{12}{10}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3322}{}  
\h{1}{15}{2}  
\h{3}{9}{7}  
\h{2}{3}{8}  
\h{2}{14}{9}  
\h{6}{4}{5}  
\h{6}{7}{8}  
\h{8}{5}{6}  
\h{8}{8}{5}  
\h{4}{10}{9}  
\h{4}{6}{5}  
\h{9}{11}{3}  
\h{7}{2}{5}  
\h{7}{12}{8}  
\h{5}{1}{10}  
\h{1}{13}{4}  
\v{1}{13}{2}  
\v{3}{9}{6}  
\v{10}{3}{6}  
\v{2}{3}{11}  
\v{11}{4}{10}  
\v{6}{4}{3}  
\v{14}{5}{2}  
\v{8}{5}{3}  
\v{13}{8}{2}  
\v{4}{6}{4}  
\v{9}{6}{5}  
\v{12}{2}{9}  
\v{7}{2}{10}  
\v{15}{1}{11}  
\v{5}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3323}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{3}{3}  
\h{2}{1}{6}  
\h{2}{14}{2}  
\h{4}{12}{3}  
\h{7}{6}{3}  
\h{10}{9}{5}  
\h{12}{5}{3}  
\h{6}{2}{6}  
\h{6}{10}{7}  
\h{9}{4}{4}  
\h{9}{8}{2}  
\h{11}{11}{3}  
\h{1}{7}{13}  
\v{1}{7}{8}  
\v{3}{13}{2}  
\v{5}{3}{10}  
\v{8}{1}{2}  
\v{2}{1}{13}  
\v{4}{12}{2}  
\v{7}{6}{6}  
\v{10}{6}{3}  
\v{15}{5}{4}  
\v{12}{2}{3}  
\v{6}{2}{8}  
\v{13}{4}{6}  
\v{9}{4}{4}  
\v{11}{8}{3}  
\v{14}{7}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3324}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{9}{4}  
\h{9}{5}{5}  
\h{12}{8}{2}  
\h{12}{4}{3}  
\h{8}{7}{7}  
\h{6}{1}{2}  
\h{6}{11}{5}  
\h{7}{3}{4}  
\h{4}{12}{3}  
\h{2}{14}{2}  
\h{2}{6}{11}  
\h{10}{2}{3}  
\h{1}{10}{9}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{5}{9}{4}  
\v{9}{5}{4}  
\v{14}{5}{3}  
\v{12}{4}{4}  
\v{15}{4}{3}  
\v{8}{1}{6}  
\v{6}{1}{10}  
\v{11}{3}{8}  
\v{7}{3}{9}  
\v{4}{12}{2}  
\v{2}{6}{8}  
\v{13}{2}{4}  
\v{10}{2}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3325}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{8}{10}  
\h{12}{3}{3}  
\h{12}{9}{2}  
\h{11}{5}{3}  
\h{9}{11}{2}  
\h{9}{2}{4}  
\h{7}{6}{6}  
\h{4}{12}{3}  
\h{2}{14}{2}  
\h{2}{1}{8}  
\h{6}{10}{4}  
\h{6}{4}{2}  
\h{1}{7}{7}  
\v{1}{7}{8}  
\v{3}{13}{2}  
\v{5}{8}{5}  
\v{15}{3}{5}  
\v{12}{3}{6}  
\v{14}{5}{4}  
\v{11}{5}{6}  
\v{9}{2}{9}  
\v{13}{2}{4}  
\v{7}{6}{6}  
\v{4}{12}{2}  
\v{2}{1}{13}  
\v{10}{1}{9}  
\v{6}{4}{6}  
\v{8}{4}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3326}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{2}  
\h{7}{2}{6}  
\h{10}{4}{3}  
\h{8}{9}{2}  
\h{2}{1}{6}  
\h{2}{14}{2}  
\h{4}{12}{2}  
\h{6}{10}{3}  
\h{9}{8}{3}  
\h{12}{6}{3}  
\h{11}{3}{4}  
\h{11}{7}{3}  
\h{1}{5}{13}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{7}{2}{9}  
\v{13}{2}{2}  
\v{10}{4}{5}  
\v{8}{1}{8}  
\v{2}{1}{13}  
\v{4}{12}{2}  
\v{6}{10}{2}  
\v{9}{8}{2}  
\v{12}{6}{2}  
\v{15}{3}{3}  
\v{11}{3}{4}  
\v{14}{5}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3327}{}  
\h{1}{15}{2}  
\h{3}{3}{5}  
\h{8}{5}{7}  
\h{12}{10}{3}  
\h{9}{7}{3}  
\h{7}{4}{2}  
\h{5}{1}{2}  
\h{2}{13}{3}  
\h{2}{2}{4}  
\h{4}{14}{2}  
\h{4}{11}{10}  
\h{11}{8}{3}  
\h{11}{12}{2}  
\h{10}{9}{3}  
\h{1}{6}{9}  
\v{1}{6}{9}  
\v{3}{3}{12}  
\v{8}{3}{2}  
\v{15}{5}{5}  
\v{12}{7}{3}  
\v{9}{4}{3}  
\v{7}{1}{3}  
\v{5}{1}{12}  
\v{2}{2}{11}  
\v{6}{2}{12}  
\v{4}{11}{3}  
\v{14}{8}{3}  
\v{11}{8}{4}  
\v{13}{9}{3}  
\v{10}{6}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3328}{}  
\h{1}{15}{2}  
\h{3}{11}{3}  
\h{2}{14}{4}  
\h{2}{3}{12}  
\h{12}{9}{2}  
\h{8}{6}{4}  
\h{5}{12}{3}  
\h{5}{7}{4}  
\h{9}{5}{6}  
\h{10}{2}{5}  
\h{7}{10}{3}  
\h{7}{4}{4}  
\h{11}{8}{2}  
\h{4}{1}{9}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{6}{11}{3}  
\v{2}{3}{11}  
\v{14}{3}{6}  
\v{12}{6}{3}  
\v{8}{6}{6}  
\v{5}{7}{5}  
\v{9}{5}{2}  
\v{15}{2}{3}  
\v{10}{2}{8}  
\v{7}{4}{6}  
\v{11}{4}{4}  
\v{13}{1}{7}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3329}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{6}{2}  
\h{7}{9}{3}  
\h{10}{4}{5}  
\h{12}{1}{3}  
\h{9}{7}{3}  
\h{9}{11}{4}  
\h{8}{3}{5}  
\h{6}{8}{2}  
\h{6}{5}{8}  
\h{2}{2}{12}  
\h{2}{14}{2}  
\h{4}{12}{7}  
\h{1}{10}{10}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{5}{6}{7}  
\v{7}{6}{3}  
\v{10}{4}{5}  
\v{15}{1}{3}  
\v{12}{1}{6}  
\v{9}{7}{4}  
\v{13}{3}{8}  
\v{8}{3}{5}  
\v{6}{5}{3}  
\v{14}{2}{3}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{11}{10}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3330}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{8}{2}  
\h{2}{2}{5}  
\h{2}{14}{2}  
\h{4}{12}{7}  
\h{11}{9}{3}  
\h{9}{5}{5}  
\h{6}{10}{3}  
\h{6}{3}{9}  
\h{13}{6}{2}  
\h{10}{1}{3}  
\h{8}{7}{2}  
\h{8}{11}{4}  
\h{1}{4}{11}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{5}{8}{5}  
\v{7}{2}{6}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{11}{9}{3}  
\v{14}{5}{4}  
\v{9}{5}{5}  
\v{6}{3}{7}  
\v{15}{3}{3}  
\v{13}{1}{5}  
\v{10}{1}{6}  
\v{8}{7}{4}  
\v{12}{4}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3331}{}  
\h{1}{15}{2}  
\h{3}{13}{6}  
\h{9}{11}{4}  
\h{11}{8}{2}  
\h{8}{1}{3}  
\h{5}{9}{3}  
\h{5}{4}{9}  
\h{12}{10}{2}  
\h{7}{6}{5}  
\h{7}{12}{3}  
\h{10}{5}{5}  
\h{2}{2}{13}  
\h{2}{14}{2}  
\h{4}{7}{2}  
\h{1}{3}{5}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{9}{11}{2}  
\v{13}{8}{3}  
\v{11}{1}{7}  
\v{8}{1}{8}  
\v{5}{4}{5}  
\v{14}{4}{6}  
\v{12}{6}{4}  
\v{7}{6}{6}  
\v{10}{5}{7}  
\v{15}{2}{3}  
\v{2}{2}{12}  
\v{4}{7}{7}  
\v{6}{3}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3332}{}  
\h{1}{15}{2}  
\h{3}{11}{8}  
\h{4}{9}{7}  
\h{4}{12}{6}  
\h{5}{1}{5}  
\h{5}{13}{3}  
\h{8}{7}{5}  
\h{7}{10}{6}  
\h{2}{2}{5}  
\h{2}{14}{4}  
\h{6}{3}{6}  
\h{12}{5}{3}  
\h{9}{8}{6}  
\h{9}{4}{5}  
\h{1}{6}{13}  
\v{1}{6}{9}  
\v{3}{11}{4}  
\v{11}{9}{2}  
\v{4}{9}{3}  
\v{10}{1}{11}  
\v{5}{1}{12}  
\v{8}{7}{6}  
\v{13}{7}{3}  
\v{7}{2}{8}  
\v{2}{2}{12}  
\v{6}{3}{11}  
\v{12}{3}{2}  
\v{15}{5}{3}  
\v{9}{4}{4}  
\v{14}{4}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3333}{}  
\h{1}{15}{2}  
\h{3}{11}{3}  
\h{2}{14}{4}  
\h{2}{3}{12}  
\h{12}{6}{2}  
\h{8}{8}{4}  
\h{5}{12}{3}  
\h{5}{9}{4}  
\h{7}{4}{2}  
\h{7}{10}{3}  
\h{10}{2}{5}  
\h{13}{5}{2}  
\h{11}{7}{2}  
\h{4}{1}{7}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{6}{11}{3}  
\v{2}{3}{11}  
\v{14}{3}{3}  
\v{12}{6}{2}  
\v{8}{8}{4}  
\v{5}{9}{3}  
\v{9}{4}{5}  
\v{7}{4}{6}  
\v{10}{2}{8}  
\v{15}{2}{3}  
\v{13}{5}{2}  
\v{11}{1}{6}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3334}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{8}{4}  
\h{6}{4}{3}  
\h{6}{10}{7}  
\h{11}{1}{2}  
\h{11}{6}{4}  
\h{12}{11}{3}  
\h{8}{5}{4}  
\h{8}{2}{2}  
\h{7}{7}{3}  
\h{2}{3}{5}  
\h{2}{14}{2}  
\h{4}{12}{10}  
\h{1}{9}{13}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{5}{8}{5}  
\v{9}{4}{4}  
\v{6}{4}{6}  
\v{13}{1}{9}  
\v{11}{1}{5}  
\v{15}{6}{5}  
\v{12}{5}{6}  
\v{8}{2}{3}  
\v{10}{2}{5}  
\v{7}{3}{4}  
\v{2}{3}{11}  
\v{4}{12}{2}  
\v{14}{9}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3335}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{5}{7}  
\h{8}{8}{5}  
\h{8}{11}{7}  
\h{9}{2}{6}  
\h{4}{4}{5}  
\h{4}{7}{6}  
\h{7}{9}{3}  
\h{7}{3}{4}  
\h{11}{6}{3}  
\h{2}{1}{12}  
\h{2}{14}{3}  
\h{5}{12}{7}  
\h{1}{10}{11}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{6}{5}{8}  
\v{13}{5}{3}  
\v{8}{8}{3}  
\v{15}{2}{9}  
\v{9}{2}{2}  
\v{4}{4}{3}  
\v{10}{7}{2}  
\v{7}{3}{6}  
\v{11}{3}{3}  
\v{14}{1}{5}  
\v{2}{1}{13}  
\v{5}{12}{2}  
\v{12}{10}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3336}{}  
\h{1}{15}{2}  
\h{3}{9}{8}  
\h{6}{5}{5}  
\h{6}{7}{9}  
\h{12}{2}{3}  
\h{9}{4}{3}  
\h{7}{11}{2}  
\h{4}{13}{3}  
\h{4}{8}{10}  
\h{8}{10}{6}  
\h{5}{12}{3}  
\h{2}{14}{3}  
\h{2}{1}{11}  
\h{10}{3}{3}  
\h{1}{6}{9}  
\v{1}{6}{9}  
\v{3}{9}{6}  
\v{11}{5}{4}  
\v{6}{5}{2}  
\v{15}{2}{5}  
\v{12}{2}{2}  
\v{9}{4}{7}  
\v{7}{11}{2}  
\v{4}{8}{5}  
\v{14}{8}{2}  
\v{8}{10}{2}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{13}{1}{2}  
\v{10}{3}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3337}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{7}{2}  
\h{7}{5}{4}  
\h{6}{9}{5}  
\h{6}{6}{4}  
\h{10}{4}{3}  
\h{2}{2}{11}  
\h{2}{14}{2}  
\h{4}{12}{10}  
\h{12}{3}{2}  
\h{9}{8}{3}  
\h{9}{10}{6}  
\h{8}{1}{7}  
\h{1}{11}{7}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{5}{7}{6}  
\v{7}{5}{2}  
\v{11}{5}{4}  
\v{6}{6}{3}  
\v{10}{4}{2}  
\v{13}{2}{2}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{14}{3}{9}  
\v{12}{3}{5}  
\v{9}{8}{2}  
\v{15}{1}{9}  
\v{8}{1}{10}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3338}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{8}{2}  
\h{7}{2}{2}  
\h{9}{6}{6}  
\h{12}{1}{3}  
\h{8}{5}{4}  
\h{8}{11}{5}  
\h{11}{3}{2}  
\h{6}{9}{5}  
\h{6}{7}{8}  
\h{2}{4}{12}  
\h{2}{14}{2}  
\h{4}{12}{6}  
\h{1}{10}{9}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{5}{8}{5}  
\v{7}{2}{6}  
\v{9}{2}{4}  
\v{15}{1}{5}  
\v{12}{1}{4}  
\v{8}{5}{6}  
\v{13}{3}{8}  
\v{11}{3}{6}  
\v{6}{7}{2}  
\v{14}{4}{3}  
\v{2}{4}{10}  
\v{4}{12}{2}  
\v{10}{10}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3339}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{2}{2}{5}  
\h{2}{14}{3}  
\h{5}{12}{5}  
\h{10}{10}{5}  
\h{12}{8}{3}  
\h{4}{5}{8}  
\h{4}{1}{4}  
\h{8}{4}{5}  
\h{11}{6}{2}  
\h{9}{11}{2}  
\h{6}{3}{3}  
\h{6}{7}{8}  
\h{1}{9}{13}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{7}{2}{11}  
\v{2}{2}{12}  
\v{5}{12}{2}  
\v{10}{10}{2}  
\v{15}{8}{2}  
\v{12}{5}{3}  
\v{4}{1}{4}  
\v{8}{1}{3}  
\v{13}{4}{2}  
\v{11}{6}{5}  
\v{9}{3}{8}  
\v{6}{3}{4}  
\v{14}{7}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3340}{}  
\h{1}{15}{2}  
\h{3}{10}{9}  
\h{6}{12}{6}  
\h{2}{14}{4}  
\h{2}{1}{9}  
\h{8}{4}{3}  
\h{8}{7}{5}  
\h{9}{3}{4}  
\h{7}{5}{2}  
\h{4}{13}{3}  
\h{4}{9}{11}  
\h{5}{2}{10}  
\h{5}{8}{9}  
\h{10}{11}{4}  
\h{1}{6}{9}  
\v{1}{6}{9}  
\v{3}{10}{5}  
\v{12}{10}{2}  
\v{6}{12}{2}  
\v{2}{1}{13}  
\v{11}{1}{3}  
\v{8}{4}{3}  
\v{13}{3}{4}  
\v{9}{3}{2}  
\v{7}{5}{8}  
\v{4}{9}{4}  
\v{15}{2}{7}  
\v{5}{2}{6}  
\v{14}{8}{3}  
\v{10}{6}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3341}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{7}{3}  
\h{8}{4}{7}  
\h{10}{1}{5}  
\h{6}{9}{4}  
\h{6}{2}{5}  
\h{11}{6}{2}  
\h{7}{11}{6}  
\h{7}{5}{5}  
\h{12}{8}{2}  
\h{2}{3}{12}  
\h{2}{14}{2}  
\h{4}{12}{5}  
\h{1}{10}{8}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{5}{7}{6}  
\v{8}{4}{3}  
\v{15}{1}{3}  
\v{10}{1}{8}  
\v{6}{2}{7}  
\v{11}{2}{4}  
\v{13}{6}{5}  
\v{7}{5}{6}  
\v{12}{5}{3}  
\v{14}{3}{5}  
\v{2}{3}{11}  
\v{4}{12}{2}  
\v{9}{10}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3342}{}  
\h{1}{15}{2}  
\h{3}{11}{3}  
\h{2}{14}{4}  
\h{2}{3}{11}  
\h{11}{5}{2}  
\h{9}{7}{2}  
\h{5}{9}{4}  
\h{5}{12}{2}  
\h{7}{2}{8}  
\h{8}{10}{7}  
\h{8}{8}{2}  
\h{10}{6}{2}  
\h{12}{4}{2}  
\h{4}{1}{10}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{6}{11}{3}  
\v{2}{3}{11}  
\v{13}{3}{2}  
\v{11}{5}{2}  
\v{9}{7}{2}  
\v{5}{9}{3}  
\v{7}{2}{10}  
\v{15}{2}{8}  
\v{8}{8}{2}  
\v{10}{6}{2}  
\v{12}{4}{2}  
\v{14}{1}{3}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3343}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{6}{8}  
\h{9}{10}{4}  
\h{9}{1}{2}  
\h{8}{9}{3}  
\h{6}{2}{2}  
\h{6}{11}{4}  
\h{10}{8}{5}  
\h{12}{5}{3}  
\h{12}{7}{2}  
\h{2}{3}{12}  
\h{2}{14}{2}  
\h{4}{12}{3}  
\h{1}{4}{6}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{5}{6}{7}  
\v{13}{6}{4}  
\v{9}{1}{9}  
\v{11}{1}{8}  
\v{8}{2}{7}  
\v{6}{2}{9}  
\v{10}{8}{3}  
\v{15}{5}{3}  
\v{12}{5}{2}  
\v{14}{3}{4}  
\v{2}{3}{11}  
\v{4}{12}{2}  
\v{7}{4}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3344}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{7}{2}  
\h{2}{4}{5}  
\h{2}{14}{2}  
\h{4}{12}{10}  
\h{8}{6}{6}  
\h{8}{10}{4}  
\h{10}{2}{2}  
\h{6}{5}{4}  
\h{6}{9}{3}  
\h{9}{3}{2}  
\h{11}{11}{4}  
\h{13}{1}{2}  
\h{1}{8}{12}  
\v{1}{8}{7}  
\v{3}{13}{2}  
\v{5}{7}{6}  
\v{7}{4}{3}  
\v{2}{4}{10}  
\v{4}{12}{2}  
\v{14}{6}{6}  
\v{8}{6}{4}  
\v{12}{2}{8}  
\v{10}{2}{3}  
\v{6}{5}{4}  
\v{9}{3}{6}  
\v{11}{3}{8}  
\v{15}{1}{10}  
\v{13}{1}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3345}{}  
\h{1}{15}{2}  
\h{3}{8}{3}  
\h{6}{14}{3}  
\h{9}{9}{3}  
\h{12}{1}{2}  
\h{11}{7}{3}  
\h{8}{2}{3}  
\h{8}{5}{7}  
\h{10}{10}{5}  
\h{4}{4}{6}  
\h{4}{12}{3}  
\h{2}{3}{5}  
\h{2}{13}{3}  
\h{5}{11}{8}  
\h{1}{6}{12}  
\v{1}{6}{9}  
\v{3}{8}{7}  
\v{6}{8}{6}  
\v{9}{9}{5}  
\v{12}{1}{8}  
\v{14}{1}{6}  
\v{11}{2}{5}  
\v{8}{2}{3}  
\v{15}{5}{5}  
\v{10}{4}{6}  
\v{4}{4}{8}  
\v{7}{3}{9}  
\v{2}{3}{10}  
\v{5}{11}{2}  
\v{13}{6}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3346}{}  
\h{1}{15}{2}  
\h{3}{12}{4}  
\h{7}{7}{5}  
\h{2}{1}{10}  
\h{2}{13}{3}  
\h{5}{2}{10}  
\h{6}{11}{9}  
\h{4}{14}{2}  
\h{4}{5}{9}  
\h{11}{8}{2}  
\h{8}{4}{3}  
\h{8}{9}{2}  
\h{10}{3}{4}  
\h{9}{6}{5}  
\h{1}{10}{8}  
\v{1}{10}{5}  
\v{3}{12}{3}  
\v{7}{7}{5}  
\v{12}{1}{6}  
\v{2}{1}{12}  
\v{5}{2}{11}  
\v{15}{2}{9}  
\v{6}{11}{3}  
\v{4}{5}{9}  
\v{13}{5}{3}  
\v{11}{4}{4}  
\v{8}{4}{5}  
\v{10}{3}{6}  
\v{14}{3}{3}  
\v{9}{6}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3347}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{10}{2}  
\h{8}{6}{3}  
\h{11}{1}{4}  
\h{10}{5}{5}  
\h{10}{7}{2}  
\h{12}{3}{2}  
\h{5}{12}{9}  
\h{5}{8}{4}  
\h{9}{2}{4}  
\h{2}{4}{11}  
\h{2}{14}{2}  
\h{4}{9}{3}  
\h{1}{11}{6}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{6}{10}{3}  
\v{8}{6}{4}  
\v{11}{1}{5}  
\v{15}{1}{4}  
\v{10}{5}{2}  
\v{12}{3}{4}  
\v{14}{3}{9}  
\v{5}{8}{4}  
\v{9}{2}{6}  
\v{13}{2}{2}  
\v{2}{4}{10}  
\v{4}{9}{5}  
\v{7}{9}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3348}{}  
\h{1}{15}{2}  
\h{3}{3}{4}  
\h{7}{9}{6}  
\h{9}{6}{4}  
\h{9}{11}{3}  
\h{12}{8}{2}  
\h{4}{2}{10}  
\h{4}{13}{2}  
\h{6}{4}{2}  
\h{2}{1}{6}  
\h{2}{14}{3}  
\h{5}{12}{5}  
\h{10}{10}{5}  
\h{11}{7}{4}  
\h{1}{5}{10}  
\v{1}{5}{10}  
\v{3}{3}{12}  
\v{7}{3}{6}  
\v{13}{6}{3}  
\v{9}{6}{5}  
\v{12}{8}{3}  
\v{14}{2}{6}  
\v{4}{2}{11}  
\v{6}{4}{9}  
\v{8}{1}{3}  
\v{2}{1}{13}  
\v{5}{12}{2}  
\v{10}{10}{2}  
\v{15}{7}{3}  
\v{11}{5}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3349}{}  
\h{1}{15}{3}  
\h{4}{4}{5}  
\h{9}{2}{6}  
\h{6}{5}{9}  
\h{2}{13}{4}  
\h{2}{1}{10}  
\h{7}{10}{5}  
\h{3}{14}{4}  
\h{3}{12}{10}  
\h{10}{8}{3}  
\h{5}{6}{5}  
\h{5}{3}{9}  
\h{11}{9}{3}  
\h{8}{7}{3}  
\h{1}{11}{7}  
\v{1}{11}{4}  
\v{4}{4}{11}  
\v{9}{2}{2}  
\v{15}{2}{3}  
\v{6}{5}{8}  
\v{2}{1}{12}  
\v{12}{1}{9}  
\v{7}{10}{4}  
\v{3}{12}{2}  
\v{13}{8}{4}  
\v{10}{6}{2}  
\v{5}{3}{3}  
\v{14}{3}{6}  
\v{11}{7}{2}  
\v{8}{7}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3350}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{11}{4}  
\h{4}{9}{6}  
\h{2}{14}{2}  
\h{2}{1}{11}  
\h{9}{3}{4}  
\h{9}{6}{5}  
\h{7}{8}{7}  
\h{7}{5}{8}  
\h{12}{2}{3}  
\h{5}{7}{7}  
\h{5}{12}{3}  
\h{8}{10}{3}  
\h{1}{4}{10}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{6}{11}{2}  
\v{10}{9}{2}  
\v{4}{9}{5}  
\v{2}{1}{13}  
\v{13}{1}{2}  
\v{9}{3}{3}  
\v{14}{6}{2}  
\v{7}{5}{3}  
\v{15}{2}{3}  
\v{12}{2}{5}  
\v{5}{7}{5}  
\v{8}{10}{2}  
\v{11}{4}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3351}{}  
\h{1}{15}{2}  
\h{3}{5}{4}  
\h{7}{8}{3}  
\h{10}{3}{4}  
\h{4}{12}{10}  
\h{4}{14}{2}  
\h{6}{6}{2}  
\h{2}{1}{6}  
\h{2}{13}{3}  
\h{5}{4}{6}  
\h{11}{10}{2}  
\h{13}{2}{2}  
\h{9}{7}{6}  
\h{9}{9}{3}  
\h{1}{11}{11}  
\v{1}{11}{4}  
\v{3}{5}{10}  
\v{7}{5}{3}  
\v{10}{3}{5}  
\v{14}{3}{9}  
\v{4}{12}{2}  
\v{6}{6}{8}  
\v{8}{1}{5}  
\v{2}{1}{12}  
\v{5}{4}{9}  
\v{11}{4}{6}  
\v{13}{2}{8}  
\v{15}{2}{5}  
\v{9}{7}{2}  
\v{12}{9}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3352}{}  
\h{1}{15}{3}  
\h{4}{9}{7}  
\h{8}{4}{3}  
\h{2}{2}{6}  
\h{2}{6}{10}  
\h{9}{12}{3}  
\h{3}{3}{6}  
\h{3}{14}{7}  
\h{10}{5}{4}  
\h{5}{7}{9}  
\h{5}{10}{10}  
\h{7}{8}{8}  
\h{7}{11}{6}  
\h{6}{1}{7}  
\h{1}{13}{5}  
\v{1}{13}{2}  
\v{4}{9}{6}  
\v{11}{4}{5}  
\v{8}{2}{2}  
\v{2}{2}{4}  
\v{12}{6}{6}  
\v{9}{3}{9}  
\v{3}{3}{11}  
\v{10}{5}{9}  
\v{14}{5}{2}  
\v{5}{7}{3}  
\v{15}{8}{2}  
\v{7}{8}{3}  
\v{13}{1}{10}  
\v{6}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3353}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{7}{5}  
\h{4}{12}{6}  
\h{2}{14}{2}  
\h{2}{2}{13}  
\h{6}{11}{9}  
\h{6}{1}{8}  
\h{8}{10}{6}  
\h{8}{8}{3}  
\h{11}{5}{2}  
\h{9}{3}{4}  
\h{7}{9}{2}  
\h{7}{6}{5}  
\h{1}{4}{11}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{5}{7}{6}  
\v{10}{7}{5}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{15}{2}{9}  
\v{6}{1}{10}  
\v{14}{1}{9}  
\v{8}{8}{2}  
\v{11}{5}{3}  
\v{13}{3}{2}  
\v{9}{3}{6}  
\v{7}{6}{3}  
\v{12}{4}{2}  
\end{tikzpicture}  \clearpage \noindent
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3354}{}  
\h{1}{15}{2}  
\h{3}{7}{3}  
\h{6}{4}{4}  
\h{10}{9}{4}  
\h{5}{12}{9}  
\h{2}{14}{3}  
\h{2}{1}{9}  
\h{11}{3}{2}  
\h{13}{10}{2}  
\h{9}{5}{6}  
\h{9}{2}{3}  
\h{7}{8}{5}  
\h{4}{13}{3}  
\h{4}{6}{4}  
\h{1}{11}{7}  
\v{1}{11}{4}  
\v{3}{7}{8}  
\v{6}{4}{3}  
\v{10}{4}{5}  
\v{14}{9}{3}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{11}{1}{2}  
\v{13}{3}{7}  
\v{15}{5}{5}  
\v{9}{2}{3}  
\v{12}{2}{6}  
\v{7}{8}{5}  
\v{4}{6}{7}  
\v{8}{6}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3355}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{7}{8}{4}  
\h{11}{2}{2}  
\h{13}{10}{2}  
\h{9}{5}{6}  
\h{9}{3}{3}  
\h{2}{1}{10}  
\h{2}{14}{2}  
\h{4}{7}{2}  
\h{6}{4}{4}  
\h{10}{9}{4}  
\h{5}{12}{9}  
\h{5}{6}{3}  
\h{1}{11}{7}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{7}{8}{5}  
\v{11}{2}{6}  
\v{13}{2}{8}  
\v{15}{5}{5}  
\v{9}{3}{2}  
\v{12}{1}{2}  
\v{2}{1}{13}  
\v{4}{7}{7}  
\v{6}{4}{3}  
\v{10}{4}{5}  
\v{14}{9}{3}  
\v{5}{6}{6}  
\v{8}{6}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3356}{}  
\h{1}{15}{2}  
\h{3}{9}{3}  
\h{6}{14}{3}  
\h{9}{5}{6}  
\h{12}{10}{3}  
\h{8}{1}{4}  
\h{8}{8}{3}  
\h{11}{2}{3}  
\h{10}{7}{4}  
\h{4}{4}{6}  
\h{4}{12}{3}  
\h{2}{3}{5}  
\h{2}{13}{3}  
\h{5}{11}{8}  
\h{1}{6}{12}  
\v{1}{6}{9}  
\v{3}{9}{6}  
\v{6}{9}{5}  
\v{9}{5}{9}  
\v{15}{5}{5}  
\v{12}{1}{9}  
\v{8}{1}{7}  
\v{11}{2}{6}  
\v{14}{2}{5}  
\v{10}{4}{3}  
\v{4}{4}{8}  
\v{7}{3}{9}  
\v{2}{3}{10}  
\v{5}{11}{2}  
\v{13}{6}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3357}{}  
\h{1}{15}{2}  
\h{3}{11}{4}  
\h{7}{4}{4}  
\h{11}{7}{3}  
\h{5}{3}{9}  
\h{2}{14}{3}  
\h{2}{2}{7}  
\h{6}{9}{3}  
\h{6}{12}{6}  
\h{10}{5}{2}  
\h{8}{10}{2}  
\h{8}{8}{5}  
\h{13}{6}{2}  
\h{4}{1}{11}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{7}{4}{7}  
\v{11}{4}{3}  
\v{14}{3}{4}  
\v{5}{3}{11}  
\v{2}{2}{12}  
\v{9}{2}{7}  
\v{6}{9}{3}  
\v{12}{5}{7}  
\v{10}{5}{5}  
\v{8}{8}{2}  
\v{13}{6}{2}  
\v{15}{1}{5}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3358}{}  
\h{1}{15}{2}  
\h{3}{10}{4}  
\h{2}{14}{5}  
\h{2}{3}{12}  
\h{9}{9}{5}  
\h{9}{4}{4}  
\h{10}{8}{3}  
\h{10}{5}{2}  
\h{4}{7}{8}  
\h{4}{12}{2}  
\h{6}{1}{5}  
\h{11}{6}{4}  
\h{8}{2}{7}  
\h{5}{11}{3}  
\h{1}{13}{4}  
\v{1}{13}{2}  
\v{3}{10}{5}  
\v{7}{10}{4}  
\v{2}{3}{11}  
\v{14}{3}{6}  
\v{9}{4}{5}  
\v{13}{4}{4}  
\v{10}{5}{3}  
\v{12}{5}{2}  
\v{4}{7}{5}  
\v{6}{1}{11}  
\v{11}{1}{5}  
\v{15}{2}{4}  
\v{8}{2}{9}  
\v{5}{11}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3359}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{7}{7}  
\h{4}{12}{8}  
\h{2}{14}{2}  
\h{2}{6}{4}  
\h{6}{10}{2}  
\h{8}{2}{2}  
\h{10}{5}{4}  
\h{9}{1}{5}  
\h{9}{4}{2}  
\h{11}{9}{2}  
\h{13}{3}{2}  
\h{7}{8}{8}  
\h{1}{11}{6}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{5}{7}{6}  
\v{12}{7}{5}  
\v{4}{12}{2}  
\v{2}{6}{8}  
\v{6}{6}{4}  
\v{8}{2}{8}  
\v{10}{2}{3}  
\v{14}{1}{4}  
\v{9}{1}{3}  
\v{11}{4}{5}  
\v{13}{3}{6}  
\v{15}{3}{5}  
\v{7}{8}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3360}{}  
\h{1}{15}{2}  
\h{3}{13}{7}  
\h{10}{8}{2}  
\h{2}{4}{10}  
\h{2}{14}{3}  
\h{5}{6}{3}  
\h{8}{1}{6}  
\h{11}{9}{3}  
\h{7}{7}{4}  
\h{7}{3}{2}  
\h{9}{10}{4}  
\h{6}{5}{7}  
\h{6}{12}{9}  
\h{4}{2}{11}  
\h{1}{11}{3}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{10}{8}{5}  
\v{12}{4}{4}  
\v{2}{4}{10}  
\v{5}{6}{8}  
\v{8}{1}{5}  
\v{14}{1}{8}  
\v{11}{7}{2}  
\v{7}{3}{4}  
\v{9}{3}{7}  
\v{13}{5}{5}  
\v{6}{5}{7}  
\v{15}{2}{10}  
\v{4}{2}{9}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3361}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{2}{7}  
\h{9}{5}{3}  
\h{9}{8}{4}  
\h{8}{10}{5}  
\h{4}{12}{4}  
\h{2}{14}{2}  
\h{2}{1}{4}  
\h{6}{7}{8}  
\h{11}{4}{3}  
\h{11}{9}{4}  
\h{10}{6}{5}  
\h{7}{11}{3}  
\h{1}{3}{6}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{5}{2}{11}  
\v{12}{2}{3}  
\v{9}{5}{3}  
\v{13}{8}{2}  
\v{8}{10}{2}  
\v{4}{12}{2}  
\v{2}{1}{13}  
\v{6}{1}{6}  
\v{14}{4}{3}  
\v{11}{4}{5}  
\v{15}{6}{3}  
\v{10}{6}{5}  
\v{7}{3}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3362}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{9}  
\h{12}{3}{2}  
\h{10}{7}{2}  
\h{10}{5}{5}  
\h{11}{1}{4}  
\h{8}{6}{3}  
\h{6}{9}{2}  
\h{4}{12}{2}  
\h{2}{14}{2}  
\h{2}{4}{11}  
\h{9}{2}{4}  
\h{7}{8}{2}  
\h{1}{10}{6}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{14}{3}{8}  
\v{12}{3}{4}  
\v{10}{5}{2}  
\v{15}{1}{4}  
\v{11}{1}{5}  
\v{8}{6}{3}  
\v{6}{9}{3}  
\v{4}{12}{2}  
\v{2}{4}{10}  
\v{13}{2}{2}  
\v{9}{2}{6}  
\v{7}{8}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3363}{}  
\h{1}{15}{2}  
\h{3}{7}{8}  
\h{11}{9}{3}  
\h{2}{1}{12}  
\h{2}{14}{3}  
\h{5}{12}{3}  
\h{8}{6}{4}  
\h{7}{3}{5}  
\h{7}{11}{8}  
\h{10}{4}{5}  
\h{4}{2}{6}  
\h{4}{13}{2}  
\h{6}{5}{3}  
\h{9}{8}{4}  
\h{1}{10}{12}  
\v{1}{10}{5}  
\v{3}{7}{8}  
\v{11}{7}{2}  
\v{14}{1}{8}  
\v{2}{1}{13}  
\v{5}{12}{2}  
\v{8}{6}{6}  
\v{12}{3}{3}  
\v{7}{3}{8}  
\v{15}{4}{7}  
\v{10}{2}{2}  
\v{4}{2}{11}  
\v{6}{5}{8}  
\v{9}{5}{3}  
\v{13}{8}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3364}{}  
\h{1}{15}{2}  
\h{3}{12}{3}  
\h{6}{4}{6}  
\h{10}{7}{2}  
\h{8}{11}{2}  
\h{8}{9}{5}  
\h{9}{5}{4}  
\h{5}{10}{4}  
\h{2}{14}{3}  
\h{2}{2}{12}  
\h{11}{8}{3}  
\h{7}{6}{4}  
\h{7}{3}{8}  
\h{4}{1}{11}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{6}{4}{8}  
\v{12}{4}{3}  
\v{10}{7}{4}  
\v{8}{9}{2}  
\v{13}{5}{4}  
\v{9}{5}{5}  
\v{5}{10}{4}  
\v{2}{2}{12}  
\v{14}{2}{6}  
\v{11}{6}{2}  
\v{7}{3}{3}  
\v{15}{1}{2}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3365}{}  
\h{1}{15}{2}  
\h{3}{13}{7}  
\h{7}{11}{3}  
\h{5}{7}{2}  
\h{5}{4}{9}  
\h{8}{2}{6}  
\h{6}{9}{2}  
\h{6}{6}{7}  
\h{13}{3}{2}  
\h{9}{12}{6}  
\h{9}{8}{3}  
\h{2}{1}{10}  
\h{2}{14}{2}  
\h{4}{5}{7}  
\h{1}{10}{10}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{10}{11}{2}  
\v{7}{7}{4}  
\v{5}{4}{3}  
\v{14}{2}{2}  
\v{8}{2}{7}  
\v{6}{6}{3}  
\v{13}{3}{3}  
\v{15}{3}{9}  
\v{9}{8}{4}  
\v{12}{1}{7}  
\v{2}{1}{13}  
\v{4}{5}{9}  
\v{11}{5}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3366}{}  
\h{1}{15}{2}  
\h{3}{10}{4}  
\h{2}{14}{5}  
\h{2}{5}{11}  
\h{13}{8}{2}  
\h{12}{3}{3}  
\h{9}{9}{3}  
\h{9}{4}{2}  
\h{4}{7}{7}  
\h{4}{12}{2}  
\h{6}{1}{4}  
\h{10}{6}{4}  
\h{8}{2}{6}  
\h{5}{11}{3}  
\h{1}{13}{4}  
\v{1}{13}{2}  
\v{3}{10}{5}  
\v{7}{10}{4}  
\v{2}{5}{9}  
\v{13}{5}{3}  
\v{15}{3}{5}  
\v{12}{3}{6}  
\v{9}{4}{5}  
\v{11}{4}{3}  
\v{4}{7}{5}  
\v{6}{1}{11}  
\v{10}{1}{5}  
\v{14}{2}{4}  
\v{8}{2}{9}  
\v{5}{11}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3367}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{2}  
\h{7}{9}{8}  
\h{11}{6}{4}  
\h{8}{4}{3}  
\h{6}{10}{2}  
\h{4}{12}{2}  
\h{2}{14}{2}  
\h{2}{2}{11}  
\h{9}{7}{4}  
\h{9}{3}{5}  
\h{12}{1}{2}  
\h{10}{5}{2}  
\h{1}{8}{9}  
\v{1}{8}{7}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{7}{9}{2}  
\v{15}{6}{3}  
\v{11}{4}{2}  
\v{8}{4}{6}  
\v{6}{10}{2}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{13}{2}{5}  
\v{9}{3}{4}  
\v{14}{1}{2}  
\v{12}{1}{4}  
\v{10}{5}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3368}{}  
\h{1}{15}{2}  
\h{3}{4}{2}  
\h{5}{14}{2}  
\h{7}{9}{5}  
\h{9}{5}{3}  
\h{9}{8}{5}  
\h{4}{11}{10}  
\h{4}{3}{6}  
\h{8}{7}{2}  
\h{8}{10}{7}  
\h{11}{12}{4}  
\h{11}{6}{2}  
\h{2}{1}{11}  
\h{2}{13}{4}  
\h{1}{2}{5}  
\v{1}{2}{13}  
\v{3}{4}{11}  
\v{5}{4}{10}  
\v{7}{9}{5}  
\v{12}{5}{4}  
\v{9}{5}{3}  
\v{14}{8}{3}  
\v{4}{3}{8}  
\v{10}{3}{4}  
\v{8}{7}{3}  
\v{15}{10}{2}  
\v{11}{6}{6}  
\v{13}{1}{5}  
\v{2}{1}{12}  
\v{6}{2}{11}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3369}{}  
\h{1}{15}{2}  
\h{3}{11}{2}  
\h{5}{3}{10}  
\h{13}{6}{2}  
\h{10}{1}{3}  
\h{8}{7}{2}  
\h{6}{14}{2}  
\h{6}{9}{8}  
\h{9}{5}{5}  
\h{9}{8}{3}  
\h{7}{12}{5}  
\h{2}{2}{5}  
\h{2}{13}{2}  
\h{4}{10}{7}  
\h{1}{4}{10}  
\v{1}{4}{11}  
\v{3}{11}{4}  
\v{5}{3}{8}  
\v{15}{3}{3}  
\v{13}{1}{5}  
\v{10}{1}{6}  
\v{8}{7}{7}  
\v{6}{9}{5}  
\v{14}{5}{4}  
\v{9}{5}{3}  
\v{12}{8}{4}  
\v{7}{2}{10}  
\v{2}{2}{11}  
\v{4}{10}{3}  
\v{11}{4}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3370}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{6}  
\h{11}{7}{3}  
\h{9}{5}{5}  
\h{7}{2}{2}  
\h{7}{8}{6}  
\h{10}{10}{3}  
\h{6}{4}{4}  
\h{4}{12}{2}  
\h{2}{14}{2}  
\h{2}{1}{6}  
\h{8}{3}{7}  
\h{12}{6}{3}  
\h{1}{9}{11}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{11}{7}{4}  
\v{14}{5}{2}  
\v{9}{2}{3}  
\v{7}{2}{6}  
\v{13}{8}{2}  
\v{10}{4}{6}  
\v{6}{4}{8}  
\v{4}{12}{2}  
\v{2}{1}{13}  
\v{8}{1}{2}  
\v{15}{3}{3}  
\v{12}{6}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3371}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{7}{6}  
\h{11}{4}{2}  
\h{13}{9}{2}  
\h{2}{2}{13}  
\h{2}{14}{2}  
\h{4}{12}{6}  
\h{7}{3}{3}  
\h{7}{8}{7}  
\h{8}{11}{6}  
\h{8}{5}{4}  
\h{9}{1}{3}  
\h{6}{10}{3}  
\h{1}{6}{5}  
\v{1}{6}{9}  
\v{3}{13}{2}  
\v{5}{7}{6}  
\v{11}{4}{3}  
\v{13}{4}{5}  
\v{15}{2}{7}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{10}{3}{9}  
\v{7}{3}{5}  
\v{14}{8}{3}  
\v{8}{5}{6}  
\v{12}{1}{4}  
\v{9}{1}{9}  
\v{6}{6}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3372}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{2}{5}  
\h{10}{8}{2}  
\h{8}{10}{4}  
\h{4}{12}{4}  
\h{2}{14}{2}  
\h{2}{1}{4}  
\h{6}{7}{7}  
\h{9}{3}{4}  
\h{7}{11}{2}  
\h{7}{6}{8}  
\h{11}{4}{4}  
\h{11}{9}{3}  
\h{1}{5}{13}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{5}{2}{11}  
\v{10}{2}{6}  
\v{12}{8}{2}  
\v{8}{10}{2}  
\v{4}{12}{2}  
\v{2}{1}{13}  
\v{6}{1}{6}  
\v{13}{3}{4}  
\v{9}{3}{8}  
\v{7}{6}{5}  
\v{15}{4}{2}  
\v{11}{4}{5}  
\v{14}{5}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3373}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{6}{2}  
\h{7}{9}{5}  
\h{12}{1}{3}  
\h{13}{7}{2}  
\h{9}{3}{4}  
\h{9}{11}{5}  
\h{6}{5}{8}  
\h{6}{8}{2}  
\h{8}{2}{2}  
\h{2}{4}{8}  
\h{2}{14}{2}  
\h{4}{12}{7}  
\h{1}{10}{10}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{5}{6}{7}  
\v{7}{6}{3}  
\v{12}{1}{8}  
\v{15}{1}{6}  
\v{13}{3}{4}  
\v{9}{3}{8}  
\v{14}{5}{6}  
\v{6}{5}{3}  
\v{8}{2}{6}  
\v{10}{2}{2}  
\v{2}{4}{10}  
\v{4}{12}{2}  
\v{11}{10}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3374}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{6}{2}  
\h{2}{3}{5}  
\h{2}{14}{2}  
\h{4}{12}{6}  
\h{10}{5}{5}  
\h{13}{2}{2}  
\h{11}{8}{2}  
\h{9}{1}{2}  
\h{6}{9}{3}  
\h{6}{4}{8}  
\h{8}{11}{6}  
\h{8}{7}{4}  
\h{1}{10}{11}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{5}{6}{7}  
\v{7}{3}{3}  
\v{2}{3}{11}  
\v{4}{12}{2}  
\v{10}{5}{7}  
\v{15}{2}{3}  
\v{13}{2}{6}  
\v{11}{1}{7}  
\v{9}{1}{8}  
\v{6}{4}{5}  
\v{14}{4}{7}  
\v{8}{7}{4}  
\v{12}{7}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3375}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{2}{2}{4}  
\h{2}{14}{3}  
\h{5}{12}{7}  
\h{8}{10}{4}  
\h{8}{5}{7}  
\h{13}{8}{2}  
\h{9}{3}{4}  
\h{7}{9}{2}  
\h{4}{1}{3}  
\h{4}{4}{6}  
\h{10}{7}{4}  
\h{11}{11}{3}  
\h{1}{6}{10}  
\v{1}{6}{9}  
\v{3}{13}{2}  
\v{6}{2}{11}  
\v{2}{2}{12}  
\v{5}{12}{2}  
\v{12}{10}{2}  
\v{8}{5}{5}  
\v{15}{5}{3}  
\v{13}{3}{5}  
\v{9}{3}{6}  
\v{7}{1}{8}  
\v{4}{1}{3}  
\v{10}{4}{3}  
\v{14}{7}{4}  
\v{11}{6}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3376}{}  
\h{1}{15}{2}  
\h{3}{4}{11}  
\h{9}{7}{5}  
\h{9}{11}{4}  
\h{7}{6}{6}  
\h{5}{1}{2}  
\h{2}{13}{3}  
\h{2}{2}{4}  
\h{4}{14}{2}  
\h{4}{12}{6}  
\h{10}{9}{2}  
\h{12}{3}{3}  
\h{8}{5}{7}  
\h{8}{8}{3}  
\h{1}{10}{10}  
\v{1}{10}{5}  
\v{3}{4}{11}  
\v{14}{4}{3}  
\v{9}{7}{4}  
\v{13}{6}{5}  
\v{7}{1}{5}  
\v{5}{1}{12}  
\v{2}{2}{11}  
\v{6}{2}{12}  
\v{4}{12}{2}  
\v{10}{9}{3}  
\v{12}{3}{6}  
\v{15}{3}{2}  
\v{8}{5}{3}  
\v{11}{8}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3377}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{6}{4}  
\h{9}{4}{3}  
\h{12}{2}{2}  
\h{7}{8}{7}  
\h{7}{11}{8}  
\h{10}{7}{5}  
\h{6}{9}{4}  
\h{6}{5}{5}  
\h{11}{3}{2}  
\h{2}{1}{11}  
\h{2}{14}{2}  
\h{4}{12}{4}  
\h{1}{10}{7}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{5}{6}{7}  
\v{9}{4}{2}  
\v{12}{2}{2}  
\v{14}{2}{6}  
\v{7}{8}{3}  
\v{15}{7}{4}  
\v{10}{7}{2}  
\v{6}{5}{4}  
\v{11}{3}{2}  
\v{13}{1}{2}  
\v{2}{1}{13}  
\v{4}{12}{2}  
\v{8}{10}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3378}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{6}{7}  
\h{7}{4}{5}  
\h{7}{2}{7}  
\h{8}{8}{6}  
\h{8}{11}{7}  
\h{11}{7}{4}  
\h{6}{9}{5}  
\h{6}{3}{4}  
\h{10}{5}{3}  
\h{2}{1}{11}  
\h{2}{14}{2}  
\h{4}{12}{5}  
\h{1}{10}{8}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{5}{6}{7}  
\v{12}{4}{2}  
\v{7}{2}{2}  
\v{14}{2}{6}  
\v{8}{8}{3}  
\v{15}{7}{4}  
\v{11}{7}{2}  
\v{6}{3}{6}  
\v{10}{3}{2}  
\v{13}{1}{4}  
\v{2}{1}{13}  
\v{4}{12}{2}  
\v{9}{10}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3379}{}  
\h{1}{15}{2}  
\h{3}{10}{7}  
\h{10}{8}{5}  
\h{8}{3}{7}  
\h{8}{12}{4}  
\h{12}{6}{2}  
\h{11}{11}{3}  
\h{6}{7}{5}  
\h{2}{1}{4}  
\h{2}{14}{2}  
\h{4}{5}{3}  
\h{5}{13}{2}  
\h{5}{2}{4}  
\h{9}{9}{4}  
\h{1}{4}{12}  
\v{1}{4}{11}  
\v{3}{10}{5}  
\v{10}{8}{2}  
\v{15}{3}{5}  
\v{8}{3}{9}  
\v{12}{6}{6}  
\v{14}{6}{5}  
\v{11}{7}{4}  
\v{6}{1}{6}  
\v{2}{1}{13}  
\v{4}{5}{9}  
\v{7}{5}{8}  
\v{5}{2}{11}  
\v{9}{2}{7}  
\v{13}{4}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3380}{}  
\h{1}{15}{2}  
\h{3}{10}{6}  
\h{2}{14}{7}  
\h{2}{4}{11}  
\h{6}{2}{7}  
\h{6}{5}{5}  
\h{5}{8}{6}  
\h{5}{6}{9}  
\h{8}{9}{6}  
\h{8}{11}{2}  
\h{10}{7}{5}  
\h{7}{3}{8}  
\h{7}{12}{5}  
\h{4}{1}{8}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{10}{5}  
\v{9}{10}{4}  
\v{2}{4}{10}  
\v{13}{2}{2}  
\v{6}{2}{3}  
\v{11}{5}{3}  
\v{5}{6}{2}  
\v{14}{6}{3}  
\v{8}{9}{2}  
\v{10}{7}{4}  
\v{15}{3}{4}  
\v{7}{3}{9}  
\v{12}{1}{11}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3381}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{5}{2}  
\h{7}{2}{5}  
\h{6}{6}{6}  
\h{6}{3}{2}  
\h{2}{1}{6}  
\h{2}{14}{2}  
\h{4}{12}{6}  
\h{10}{10}{5}  
\h{13}{8}{2}  
\h{9}{4}{4}  
\h{9}{11}{2}  
\h{11}{7}{3}  
\h{1}{9}{13}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{5}{5}{8}  
\v{7}{2}{3}  
\v{12}{2}{4}  
\v{6}{3}{3}  
\v{8}{1}{2}  
\v{2}{1}{13}  
\v{4}{12}{2}  
\v{10}{10}{2}  
\v{15}{8}{2}  
\v{13}{4}{4}  
\v{9}{4}{7}  
\v{11}{7}{4}  
\v{14}{7}{2}  
\end{tikzpicture}   
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3382}{}  
\h{1}{15}{2}  
\h{3}{12}{3}  
\h{6}{2}{7}  
\h{10}{7}{3}  
\h{10}{3}{5}  
\h{12}{6}{3}  
\h{8}{8}{4}  
\h{5}{11}{3}  
\h{2}{14}{3}  
\h{2}{4}{12}  
\h{11}{9}{3}  
\h{9}{5}{2}  
\h{7}{10}{2}  
\h{4}{1}{3}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{6}{2}{10}  
\v{13}{2}{5}  
\v{10}{3}{4}  
\v{15}{3}{3}  
\v{12}{6}{2}  
\v{8}{8}{3}  
\v{5}{11}{3}  
\v{2}{4}{10}  
\v{14}{4}{5}  
\v{11}{5}{4}  
\v{9}{5}{5}  
\v{7}{1}{9}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3383}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{7}{2}{4}  
\h{11}{7}{3}  
\h{2}{5}{12}  
\h{2}{14}{2}  
\h{4}{9}{6}  
\h{5}{3}{5}  
\h{5}{12}{7}  
\h{8}{10}{4}  
\h{6}{1}{2}  
\h{6}{4}{9}  
\h{9}{11}{6}  
\h{9}{8}{4}  
\h{1}{6}{12}  
\v{1}{6}{9}  
\v{3}{13}{2}  
\v{7}{2}{11}  
\v{11}{2}{5}  
\v{14}{5}{2}  
\v{2}{5}{9}  
\v{4}{9}{5}  
\v{10}{3}{6}  
\v{5}{3}{9}  
\v{12}{10}{2}  
\v{8}{1}{9}  
\v{6}{1}{3}  
\v{15}{4}{7}  
\v{9}{8}{3}  
\v{13}{6}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3384}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{7}{7}  
\h{4}{12}{8}  
\h{2}{14}{2}  
\h{2}{6}{4}  
\h{6}{10}{2}  
\h{8}{4}{2}  
\h{10}{1}{4}  
\h{9}{5}{5}  
\h{9}{2}{2}  
\h{11}{9}{2}  
\h{13}{3}{2}  
\h{7}{8}{8}  
\h{1}{11}{6}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{5}{7}{6}  
\v{12}{7}{5}  
\v{4}{12}{2}  
\v{2}{6}{8}  
\v{6}{6}{4}  
\v{8}{4}{6}  
\v{10}{1}{3}  
\v{14}{1}{4}  
\v{9}{2}{3}  
\v{11}{2}{7}  
\v{13}{3}{6}  
\v{15}{3}{5}  
\v{7}{8}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3385}{}  
\h{1}{15}{2}  
\h{3}{11}{2}  
\h{5}{5}{9}  
\h{6}{9}{8}  
\h{6}{14}{2}  
\h{8}{8}{2}  
\h{10}{1}{3}  
\h{11}{7}{2}  
\h{7}{2}{4}  
\h{7}{12}{5}  
\h{12}{6}{3}  
\h{2}{3}{13}  
\h{2}{13}{2}  
\h{4}{10}{5}  
\h{1}{4}{8}  
\v{1}{4}{11}  
\v{3}{11}{4}  
\v{5}{5}{6}  
\v{14}{5}{4}  
\v{6}{9}{5}  
\v{8}{8}{6}  
\v{10}{1}{7}  
\v{13}{1}{6}  
\v{11}{2}{5}  
\v{7}{2}{10}  
\v{12}{6}{6}  
\v{15}{3}{3}  
\v{2}{3}{10}  
\v{4}{10}{3}  
\v{9}{4}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3386}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{2}{9}  
\h{11}{5}{3}  
\h{8}{9}{3}  
\h{4}{12}{4}  
\h{2}{14}{2}  
\h{2}{1}{4}  
\h{6}{7}{4}  
\h{10}{10}{3}  
\h{13}{4}{2}  
\h{9}{8}{6}  
\h{9}{6}{3}  
\h{7}{11}{5}  
\h{1}{3}{6}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{5}{2}{11}  
\v{14}{2}{3}  
\v{11}{5}{4}  
\v{8}{9}{3}  
\v{4}{12}{2}  
\v{2}{1}{13}  
\v{6}{1}{6}  
\v{10}{7}{3}  
\v{13}{4}{6}  
\v{15}{4}{4}  
\v{9}{6}{2}  
\v{12}{6}{5}  
\v{7}{3}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3387}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{4}  
\h{9}{9}{6}  
\h{10}{6}{5}  
\h{10}{4}{4}  
\h{6}{2}{8}  
\h{4}{12}{2}  
\h{2}{14}{2}  
\h{2}{1}{5}  
\h{7}{8}{5}  
\h{8}{5}{4}  
\h{8}{10}{3}  
\h{11}{7}{2}  
\h{1}{3}{12}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{9}{9}{2}  
\v{15}{6}{3}  
\v{10}{4}{2}  
\v{14}{2}{2}  
\v{6}{2}{10}  
\v{4}{12}{2}  
\v{2}{1}{13}  
\v{7}{1}{7}  
\v{12}{5}{3}  
\v{8}{5}{5}  
\v{11}{7}{3}  
\v{13}{3}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3388}{}  
\h{1}{15}{2}  
\h{3}{10}{2}  
\h{5}{6}{8}  
\h{7}{1}{6}  
\h{4}{12}{3}  
\h{4}{7}{4}  
\h{2}{14}{6}  
\h{2}{3}{12}  
\h{11}{8}{3}  
\h{9}{4}{2}  
\h{9}{9}{3}  
\h{12}{2}{3}  
\h{10}{5}{5}  
\h{6}{11}{4}  
\h{1}{13}{5}  
\v{1}{13}{2}  
\v{3}{10}{5}  
\v{5}{6}{4}  
\v{13}{1}{5}  
\v{7}{1}{11}  
\v{4}{7}{5}  
\v{8}{7}{7}  
\v{2}{3}{11}  
\v{14}{3}{5}  
\v{11}{4}{4}  
\v{9}{4}{5}  
\v{12}{2}{7}  
\v{15}{2}{3}  
\v{10}{5}{6}  
\v{6}{11}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3389}{}  
\h{1}{15}{2}  
\h{3}{11}{11}  
\h{12}{5}{2}  
\h{2}{1}{10}  
\h{2}{14}{3}  
\h{5}{10}{3}  
\h{6}{4}{2}  
\h{6}{12}{3}  
\h{9}{8}{2}  
\h{11}{2}{4}  
\h{10}{7}{5}  
\h{7}{9}{3}  
\h{4}{13}{3}  
\h{4}{6}{9}  
\h{1}{3}{12}  
\v{1}{3}{12}  
\v{3}{11}{4}  
\v{14}{5}{6}  
\v{12}{1}{4}  
\v{2}{1}{13}  
\v{5}{10}{4}  
\v{8}{4}{6}  
\v{6}{4}{8}  
\v{9}{8}{4}  
\v{11}{2}{6}  
\v{15}{2}{5}  
\v{10}{7}{2}  
\v{7}{9}{4}  
\v{4}{6}{7}  
\v{13}{3}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3390}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{7}{10}{5}  
\h{9}{3}{3}  
\h{9}{8}{5}  
\h{11}{4}{3}  
\h{2}{2}{9}  
\h{2}{14}{2}  
\h{4}{7}{2}  
\h{6}{12}{9}  
\h{13}{6}{2}  
\h{10}{1}{3}  
\h{5}{5}{5}  
\h{5}{9}{3}  
\h{1}{11}{7}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{7}{10}{3}  
\v{12}{3}{7}  
\v{9}{3}{5}  
\v{14}{4}{4}  
\v{11}{2}{2}  
\v{2}{2}{12}  
\v{4}{7}{7}  
\v{6}{7}{5}  
\v{15}{6}{6}  
\v{13}{1}{5}  
\v{10}{1}{4}  
\v{5}{5}{4}  
\v{8}{9}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3391}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{6}{6}  
\h{9}{2}{3}  
\h{9}{5}{6}  
\h{13}{9}{2}  
\h{11}{3}{2}  
\h{2}{1}{9}  
\h{2}{14}{3}  
\h{5}{11}{9}  
\h{10}{8}{4}  
\h{8}{4}{2}  
\h{4}{7}{4}  
\h{4}{12}{3}  
\h{1}{10}{6}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{6}{6}{7}  
\v{12}{2}{4}  
\v{9}{2}{3}  
\v{15}{5}{4}  
\v{13}{3}{6}  
\v{11}{1}{2}  
\v{2}{1}{13}  
\v{5}{11}{3}  
\v{14}{8}{3}  
\v{10}{4}{4}  
\v{8}{4}{3}  
\v{4}{7}{5}  
\v{7}{10}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3392}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{9}{2}  
\h{7}{3}{4}  
\h{4}{12}{7}  
\h{2}{14}{2}  
\h{2}{2}{13}  
\h{13}{5}{2}  
\h{8}{11}{5}  
\h{8}{7}{4}  
\h{10}{1}{2}  
\h{6}{10}{4}  
\h{6}{8}{3}  
\h{9}{6}{5}  
\h{1}{4}{13}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{5}{9}{4}  
\v{7}{3}{6}  
\v{11}{3}{9}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{15}{2}{3}  
\v{13}{5}{6}  
\v{8}{7}{4}  
\v{12}{1}{6}  
\v{10}{1}{9}  
\v{6}{8}{2}  
\v{9}{6}{2}  
\v{14}{4}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3393}{}  
\h{1}{15}{2}  
\h{3}{12}{2}  
\h{5}{2}{2}  
\h{7}{7}{5}  
\h{9}{11}{3}  
\h{9}{8}{5}  
\h{4}{5}{10}  
\h{4}{13}{6}  
\h{8}{9}{2}  
\h{8}{6}{7}  
\h{11}{4}{4}  
\h{11}{10}{2}  
\h{2}{1}{11}  
\h{2}{14}{4}  
\h{1}{3}{5}  
\v{1}{3}{12}  
\v{3}{12}{3}  
\v{5}{2}{10}  
\v{7}{2}{5}  
\v{12}{7}{4}  
\v{9}{8}{3}  
\v{14}{5}{3}  
\v{4}{5}{8}  
\v{10}{9}{4}  
\v{8}{6}{3}  
\v{15}{4}{2}  
\v{11}{4}{6}  
\v{13}{1}{9}  
\v{2}{1}{13}  
\v{6}{3}{11}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3394}{}  
\h{1}{15}{2}  
\h{3}{6}{8}  
\h{11}{8}{3}  
\h{2}{1}{12}  
\h{2}{13}{4}  
\h{6}{2}{6}  
\h{9}{5}{3}  
\h{5}{12}{4}  
\h{5}{10}{10}  
\h{8}{3}{7}  
\h{4}{11}{4}  
\h{4}{14}{3}  
\h{7}{4}{3}  
\h{10}{7}{3}  
\h{1}{9}{12}  
\v{1}{9}{6}  
\v{3}{6}{9}  
\v{11}{6}{2}  
\v{14}{1}{7}  
\v{2}{1}{12}  
\v{6}{2}{11}  
\v{12}{2}{3}  
\v{9}{5}{7}  
\v{5}{10}{2}  
\v{15}{3}{7}  
\v{8}{3}{8}  
\v{4}{11}{3}  
\v{7}{4}{10}  
\v{10}{4}{3}  
\v{13}{7}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3395}{}  
\h{1}{15}{2}  
\h{3}{10}{2}  
\h{5}{6}{7}  
\h{12}{2}{3}  
\h{9}{5}{6}  
\h{9}{9}{2}  
\h{11}{4}{2}  
\h{7}{1}{6}  
\h{4}{12}{3}  
\h{4}{8}{4}  
\h{2}{14}{6}  
\h{2}{3}{12}  
\h{10}{7}{4}  
\h{6}{11}{4}  
\h{1}{13}{5}  
\v{1}{13}{2}  
\v{3}{10}{5}  
\v{5}{6}{4}  
\v{12}{2}{4}  
\v{15}{2}{3}  
\v{9}{5}{4}  
\v{11}{4}{5}  
\v{13}{1}{3}  
\v{7}{1}{11}  
\v{4}{8}{4}  
\v{8}{8}{6}  
\v{2}{3}{11}  
\v{14}{3}{4}  
\v{10}{7}{4}  
\v{6}{11}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3396}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{7}{8}{5}  
\h{2}{1}{10}  
\h{2}{14}{2}  
\h{4}{6}{2}  
\h{6}{12}{8}  
\h{11}{10}{3}  
\h{8}{3}{3}  
\h{8}{5}{7}  
\h{13}{11}{2}  
\h{10}{2}{3}  
\h{5}{4}{5}  
\h{5}{7}{4}  
\h{1}{9}{8}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{7}{8}{5}  
\v{12}{1}{7}  
\v{2}{1}{13}  
\v{4}{6}{8}  
\v{6}{6}{6}  
\v{14}{10}{2}  
\v{11}{3}{7}  
\v{8}{3}{2}  
\v{15}{5}{6}  
\v{13}{2}{9}  
\v{10}{2}{2}  
\v{5}{4}{3}  
\v{9}{7}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3397}{}  
\h{1}{15}{2}  
\h{3}{12}{7}  
\h{5}{8}{5}  
\h{5}{5}{8}  
\h{6}{3}{7}  
\h{2}{14}{4}  
\h{2}{2}{6}  
\h{8}{6}{3}  
\h{11}{10}{3}  
\h{9}{4}{5}  
\h{9}{11}{3}  
\h{7}{9}{5}  
\h{7}{7}{8}  
\h{4}{1}{11}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{10}{8}{4}  
\v{5}{5}{3}  
\v{13}{3}{2}  
\v{6}{3}{11}  
\v{2}{2}{12}  
\v{8}{2}{4}  
\v{11}{6}{4}  
\v{14}{4}{6}  
\v{9}{4}{7}  
\v{12}{9}{2}  
\v{7}{7}{2}  
\v{15}{1}{6}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3398}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{8}{2}  
\h{7}{4}{2}  
\h{9}{7}{3}  
\h{4}{12}{8}  
\h{2}{14}{2}  
\h{2}{2}{13}  
\h{8}{11}{7}  
\h{8}{5}{6}  
\h{10}{1}{4}  
\h{6}{10}{4}  
\h{6}{6}{5}  
\h{11}{9}{2}  
\h{1}{3}{12}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{5}{8}{5}  
\v{7}{4}{4}  
\v{9}{4}{3}  
\v{12}{7}{5}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{15}{2}{9}  
\v{8}{5}{6}  
\v{14}{1}{4}  
\v{10}{1}{9}  
\v{6}{6}{4}  
\v{11}{6}{3}  
\v{13}{3}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3399}{}  
\h{1}{15}{2}  
\h{3}{8}{3}  
\h{6}{10}{4}  
\h{10}{4}{5}  
\h{11}{1}{4}  
\h{11}{6}{3}  
\h{2}{3}{12}  
\h{2}{14}{3}  
\h{5}{9}{3}  
\h{4}{12}{4}  
\h{4}{7}{8}  
\h{9}{5}{3}  
\h{9}{2}{4}  
\h{7}{13}{6}  
\h{1}{11}{6}  
\v{1}{11}{4}  
\v{3}{8}{7}  
\v{6}{8}{2}  
\v{10}{4}{6}  
\v{15}{1}{3}  
\v{11}{1}{5}  
\v{14}{3}{3}  
\v{2}{3}{11}  
\v{5}{9}{5}  
\v{8}{9}{3}  
\v{4}{7}{5}  
\v{12}{5}{2}  
\v{9}{2}{3}  
\v{13}{2}{11}  
\v{7}{11}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3400}{}  
\h{1}{15}{2}  
\h{3}{10}{6}  
\h{9}{4}{6}  
\h{4}{9}{11}  
\h{4}{13}{4}  
\h{8}{5}{2}  
\h{10}{2}{3}  
\h{6}{7}{7}  
\h{6}{11}{5}  
\h{7}{6}{4}  
\h{7}{3}{5}  
\h{2}{1}{10}  
\h{2}{14}{3}  
\h{5}{12}{9}  
\h{1}{8}{13}  
\v{1}{8}{7}  
\v{3}{10}{5}  
\v{9}{4}{6}  
\v{15}{4}{5}  
\v{4}{9}{4}  
\v{8}{5}{8}  
\v{10}{2}{3}  
\v{13}{2}{5}  
\v{6}{7}{4}  
\v{11}{6}{5}  
\v{7}{3}{3}  
\v{12}{1}{2}  
\v{2}{1}{13}  
\v{5}{12}{2}  
\v{14}{8}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3401}{}  
\h{1}{15}{2}  
\h{3}{9}{7}  
\h{10}{3}{5}  
\h{4}{8}{11}  
\h{4}{13}{4}  
\h{8}{10}{4}  
\h{7}{5}{5}  
\h{7}{2}{6}  
\h{6}{6}{7}  
\h{6}{11}{3}  
\h{9}{4}{2}  
\h{2}{1}{9}  
\h{2}{14}{3}  
\h{5}{12}{9}  
\h{1}{7}{13}  
\v{1}{7}{8}  
\v{3}{9}{6}  
\v{10}{3}{6}  
\v{15}{3}{5}  
\v{4}{8}{5}  
\v{8}{10}{3}  
\v{12}{5}{5}  
\v{7}{2}{3}  
\v{13}{2}{4}  
\v{6}{6}{5}  
\v{9}{4}{7}  
\v{11}{1}{3}  
\v{2}{1}{13}  
\v{5}{12}{2}  
\v{14}{7}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3402}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{10}{2}  
\h{8}{3}{4}  
\h{5}{8}{7}  
\h{5}{12}{5}  
\h{10}{2}{3}  
\h{13}{6}{2}  
\h{9}{4}{6}  
\h{9}{1}{2}  
\h{11}{7}{3}  
\h{2}{5}{12}  
\h{2}{14}{2}  
\h{4}{9}{3}  
\h{1}{11}{6}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{6}{10}{3}  
\v{8}{3}{7}  
\v{12}{3}{5}  
\v{5}{8}{4}  
\v{10}{2}{10}  
\v{13}{2}{4}  
\v{15}{4}{2}  
\v{9}{1}{3}  
\v{11}{1}{6}  
\v{14}{5}{2}  
\v{2}{5}{9}  
\v{4}{9}{5}  
\v{7}{9}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3403}{}  
\h{1}{15}{2}  
\h{3}{10}{4}  
\h{2}{14}{5}  
\h{2}{3}{12}  
\h{10}{6}{4}  
\h{10}{2}{5}  
\h{13}{5}{2}  
\h{11}{8}{2}  
\h{9}{4}{2}  
\h{4}{9}{5}  
\h{4}{12}{2}  
\h{6}{1}{6}  
\h{8}{7}{4}  
\h{5}{11}{3}  
\h{1}{13}{4}  
\v{1}{13}{2}  
\v{3}{10}{5}  
\v{7}{10}{4}  
\v{2}{3}{11}  
\v{14}{3}{3}  
\v{10}{2}{4}  
\v{15}{2}{3}  
\v{13}{5}{3}  
\v{11}{4}{4}  
\v{9}{4}{5}  
\v{4}{9}{3}  
\v{6}{1}{11}  
\v{12}{1}{6}  
\v{8}{7}{4}  
\v{5}{11}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3404}{}  
\h{1}{15}{2}  
\h{3}{9}{5}  
\h{2}{1}{6}  
\h{2}{14}{3}  
\h{5}{8}{7}  
\h{7}{2}{5}  
\h{4}{13}{3}  
\h{4}{4}{2}  
\h{6}{12}{4}  
\h{10}{10}{3}  
\h{13}{5}{2}  
\h{9}{7}{6}  
\h{9}{11}{2}  
\h{11}{3}{3}  
\h{1}{6}{13}  
\v{1}{6}{9}  
\v{3}{9}{6}  
\v{8}{1}{8}  
\v{2}{1}{13}  
\v{5}{8}{6}  
\v{12}{2}{6}  
\v{7}{2}{11}  
\v{4}{4}{9}  
\v{6}{4}{8}  
\v{10}{10}{2}  
\v{13}{5}{5}  
\v{15}{5}{2}  
\v{9}{7}{4}  
\v{11}{3}{8}  
\v{14}{3}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3405}{}  
\h{1}{15}{2}  
\h{3}{7}{3}  
\h{6}{4}{4}  
\h{10}{2}{3}  
\h{13}{11}{2}  
\h{8}{5}{7}  
\h{8}{3}{3}  
\h{11}{10}{3}  
\h{5}{12}{9}  
\h{2}{14}{3}  
\h{2}{1}{10}  
\h{7}{8}{5}  
\h{4}{13}{3}  
\h{4}{6}{5}  
\h{1}{9}{8}  
\v{1}{9}{6}  
\v{3}{7}{8}  
\v{6}{4}{3}  
\v{10}{2}{2}  
\v{13}{2}{9}  
\v{15}{5}{6}  
\v{8}{3}{2}  
\v{11}{3}{7}  
\v{14}{10}{2}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{12}{1}{7}  
\v{7}{8}{5}  
\v{4}{6}{7}  
\v{9}{6}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3406}{}  
\h{1}{15}{2}  
\h{3}{11}{3}  
\h{6}{6}{4}  
\h{10}{2}{5}  
\h{13}{7}{2}  
\h{7}{9}{6}  
\h{7}{3}{2}  
\h{5}{12}{4}  
\h{5}{10}{6}  
\h{8}{5}{3}  
\h{2}{14}{6}  
\h{2}{4}{12}  
\h{12}{8}{2}  
\h{4}{1}{8}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{6}{6}{5}  
\v{10}{2}{4}  
\v{15}{2}{5}  
\v{13}{7}{2}  
\v{7}{3}{6}  
\v{9}{3}{9}  
\v{5}{10}{2}  
\v{11}{5}{5}  
\v{8}{5}{9}  
\v{2}{4}{10}  
\v{14}{4}{4}  
\v{12}{1}{7}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3407}{}  
\h{1}{15}{2}  
\h{3}{11}{3}  
\h{6}{1}{4}  
\h{10}{5}{2}  
\h{12}{10}{2}  
\h{8}{7}{6}  
\h{8}{3}{3}  
\h{11}{8}{4}  
\h{2}{2}{13}  
\h{2}{14}{3}  
\h{5}{12}{8}  
\h{9}{9}{4}  
\h{4}{6}{5}  
\h{4}{13}{3}  
\h{1}{4}{6}  
\v{1}{4}{11}  
\v{3}{11}{4}  
\v{6}{1}{10}  
\v{10}{1}{4}  
\v{12}{5}{5}  
\v{14}{7}{3}  
\v{8}{3}{4}  
\v{11}{3}{5}  
\v{15}{2}{6}  
\v{2}{2}{12}  
\v{5}{12}{2}  
\v{13}{9}{3}  
\v{9}{6}{3}  
\v{4}{6}{7}  
\v{7}{4}{9}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3408}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{8}{3}  
\h{8}{6}{6}  
\h{11}{3}{3}  
\h{4}{12}{7}  
\h{2}{14}{2}  
\h{2}{2}{13}  
\h{12}{10}{3}  
\h{10}{1}{2}  
\h{6}{9}{4}  
\h{6}{4}{7}  
\h{7}{11}{6}  
\h{7}{7}{2}  
\h{1}{5}{8}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{5}{8}{5}  
\v{8}{6}{2}  
\v{14}{3}{3}  
\v{11}{3}{9}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{15}{2}{8}  
\v{12}{1}{9}  
\v{10}{1}{8}  
\v{6}{4}{5}  
\v{13}{4}{7}  
\v{7}{7}{4}  
\v{9}{5}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3409}{}  
\h{1}{15}{2}  
\h{3}{9}{11}  
\h{11}{5}{3}  
\h{7}{1}{4}  
\h{4}{12}{3}  
\h{4}{3}{5}  
\h{2}{14}{7}  
\h{2}{2}{4}  
\h{6}{6}{4}  
\h{10}{8}{5}  
\h{12}{10}{3}  
\h{8}{4}{4}  
\h{8}{7}{5}  
\h{5}{11}{8}  
\h{1}{13}{4}  
\v{1}{13}{2}  
\v{3}{9}{6}  
\v{14}{5}{4}  
\v{11}{1}{4}  
\v{7}{1}{11}  
\v{4}{3}{9}  
\v{9}{3}{11}  
\v{2}{2}{12}  
\v{6}{2}{4}  
\v{10}{6}{2}  
\v{15}{8}{2}  
\v{12}{4}{6}  
\v{8}{4}{3}  
\v{13}{7}{4}  
\v{5}{11}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3410}{}  
\h{1}{15}{2}  
\h{3}{6}{10}  
\h{10}{4}{3}  
\h{8}{11}{2}  
\h{8}{7}{6}  
\h{12}{5}{2}  
\h{9}{10}{3}  
\h{2}{14}{7}  
\h{2}{1}{4}  
\h{6}{3}{5}  
\h{4}{9}{7}  
\h{4}{2}{3}  
\h{7}{12}{8}  
\h{5}{8}{10}  
\h{1}{13}{4}  
\v{1}{13}{2}  
\v{3}{6}{9}  
\v{13}{4}{2}  
\v{10}{4}{7}  
\v{8}{7}{4}  
\v{14}{5}{2}  
\v{12}{5}{5}  
\v{9}{10}{4}  
\v{2}{1}{13}  
\v{6}{1}{2}  
\v{11}{3}{6}  
\v{4}{2}{7}  
\v{7}{2}{10}  
\v{15}{8}{4}  
\v{5}{8}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3411}{}  
\h{1}{15}{2}  
\h{3}{3}{4}  
\h{7}{8}{7}  
\h{4}{2}{10}  
\h{4}{13}{2}  
\h{6}{4}{2}  
\h{2}{1}{6}  
\h{2}{14}{3}  
\h{5}{12}{5}  
\h{10}{10}{3}  
\h{9}{6}{4}  
\h{9}{11}{3}  
\h{12}{9}{3}  
\h{11}{7}{4}  
\h{1}{5}{10}  
\v{1}{5}{10}  
\v{3}{3}{12}  
\v{7}{3}{5}  
\v{14}{2}{6}  
\v{4}{2}{11}  
\v{6}{4}{9}  
\v{8}{1}{3}  
\v{2}{1}{13}  
\v{5}{12}{2}  
\v{10}{10}{2}  
\v{13}{6}{4}  
\v{9}{6}{5}  
\v{12}{9}{2}  
\v{15}{7}{2}  
\v{11}{5}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3412}{}  
\h{1}{15}{3}  
\h{4}{4}{6}  
\h{2}{14}{8}  
\h{2}{6}{9}  
\h{8}{2}{3}  
\h{8}{10}{5}  
\h{7}{7}{6}  
\h{7}{11}{7}  
\h{9}{3}{5}  
\h{9}{5}{3}  
\h{3}{9}{9}  
\h{3}{1}{3}  
\h{6}{12}{9}  
\h{5}{8}{10}  
\h{1}{13}{4}  
\v{1}{13}{2}  
\v{4}{4}{11}  
\v{10}{4}{10}  
\v{2}{6}{8}  
\v{11}{2}{4}  
\v{8}{2}{8}  
\v{13}{7}{3}  
\v{7}{7}{4}  
\v{14}{3}{8}  
\v{9}{3}{2}  
\v{12}{5}{4}  
\v{3}{1}{8}  
\v{6}{1}{11}  
\v{15}{8}{4}  
\v{5}{8}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3413}{}  
\h{1}{15}{2}  
\h{3}{3}{5}  
\h{8}{5}{6}  
\h{9}{8}{5}  
\h{4}{12}{5}  
\h{4}{6}{9}  
\h{5}{11}{8}  
\h{5}{14}{2}  
\h{7}{4}{4}  
\h{2}{1}{9}  
\h{2}{13}{4}  
\h{6}{2}{6}  
\h{12}{9}{3}  
\h{10}{7}{5}  
\h{1}{10}{9}  
\v{1}{10}{5}  
\v{3}{3}{12}  
\v{8}{3}{2}  
\v{14}{5}{3}  
\v{9}{8}{4}  
\v{4}{6}{6}  
\v{13}{6}{5}  
\v{5}{11}{3}  
\v{7}{4}{10}  
\v{11}{1}{3}  
\v{2}{1}{12}  
\v{6}{2}{11}  
\v{12}{2}{7}  
\v{15}{7}{2}  
\v{10}{7}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3414}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{10}{2}  
\h{8}{1}{3}  
\h{9}{9}{2}  
\h{5}{2}{4}  
\h{5}{12}{5}  
\h{10}{8}{5}  
\h{12}{5}{3}  
\h{12}{7}{2}  
\h{2}{3}{12}  
\h{2}{14}{2}  
\h{4}{6}{9}  
\h{7}{11}{6}  
\h{1}{4}{6}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{6}{10}{3}  
\v{8}{1}{9}  
\v{11}{1}{8}  
\v{9}{2}{7}  
\v{5}{2}{10}  
\v{10}{8}{4}  
\v{15}{5}{3}  
\v{12}{5}{2}  
\v{14}{3}{4}  
\v{2}{3}{11}  
\v{4}{6}{8}  
\v{13}{6}{5}  
\v{7}{4}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3415}{}  
\h{1}{15}{3}  
\h{4}{3}{10}  
\h{8}{10}{6}  
\h{3}{14}{5}  
\h{3}{12}{12}  
\h{10}{6}{5}  
\h{6}{9}{4}  
\h{6}{1}{6}  
\h{5}{4}{7}  
\h{5}{7}{6}  
\h{7}{5}{4}  
\h{2}{13}{5}  
\h{2}{2}{7}  
\h{9}{8}{4}  
\h{1}{11}{12}  
\v{1}{11}{4}  
\v{4}{3}{12}  
\v{14}{3}{7}  
\v{8}{10}{4}  
\v{3}{12}{2}  
\v{15}{6}{6}  
\v{10}{6}{3}  
\v{6}{1}{8}  
\v{12}{1}{3}  
\v{5}{4}{3}  
\v{11}{5}{2}  
\v{7}{5}{8}  
\v{2}{2}{11}  
\v{9}{2}{6}  
\v{13}{8}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3416}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{10}{4}  
\h{10}{3}{5}  
\h{13}{5}{2}  
\h{9}{8}{4}  
\h{7}{12}{2}  
\h{7}{2}{4}  
\h{5}{6}{6}  
\h{5}{11}{3}  
\h{2}{1}{6}  
\h{2}{14}{2}  
\h{4}{9}{8}  
\h{12}{7}{2}  
\h{1}{4}{13}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{6}{10}{3}  
\v{10}{3}{7}  
\v{15}{3}{2}  
\v{13}{5}{3}  
\v{9}{8}{4}  
\v{7}{2}{10}  
\v{11}{2}{4}  
\v{5}{6}{5}  
\v{8}{1}{10}  
\v{2}{1}{13}  
\v{4}{9}{5}  
\v{12}{7}{2}  
\v{14}{4}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3417}{}  
\h{1}{15}{3}  
\h{4}{3}{11}  
\h{11}{5}{4}  
\h{8}{9}{3}  
\h{8}{11}{5}  
\h{3}{2}{10}  
\h{3}{8}{6}  
\h{9}{6}{3}  
\h{6}{12}{6}  
\h{6}{7}{4}  
\h{7}{10}{3}  
\h{2}{14}{5}  
\h{2}{4}{12}  
\h{5}{1}{9}  
\h{1}{13}{4}  
\v{1}{13}{2}  
\v{4}{3}{12}  
\v{15}{3}{2}  
\v{11}{5}{4}  
\v{8}{9}{2}  
\v{13}{2}{9}  
\v{3}{2}{6}  
\v{9}{6}{2}  
\v{12}{6}{6}  
\v{6}{7}{5}  
\v{10}{7}{3}  
\v{7}{10}{4}  
\v{2}{4}{10}  
\v{14}{1}{3}  
\v{5}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3418}{}  
\h{1}{15}{2}  
\h{3}{9}{6}  
\h{9}{4}{6}  
\h{4}{8}{11}  
\h{4}{13}{4}  
\h{8}{10}{3}  
\h{11}{2}{2}  
\h{6}{6}{7}  
\h{6}{11}{4}  
\h{7}{5}{3}  
\h{7}{3}{5}  
\h{2}{1}{10}  
\h{2}{14}{3}  
\h{5}{12}{9}  
\h{1}{7}{13}  
\v{1}{7}{8}  
\v{3}{9}{6}  
\v{9}{4}{5}  
\v{15}{4}{4}  
\v{4}{8}{5}  
\v{8}{10}{3}  
\v{11}{2}{8}  
\v{13}{2}{4}  
\v{6}{6}{5}  
\v{10}{5}{6}  
\v{7}{3}{2}  
\v{12}{1}{2}  
\v{2}{1}{13}  
\v{5}{12}{2}  
\v{14}{7}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3419}{}  
\h{1}{15}{2}  
\h{3}{10}{4}  
\h{2}{14}{5}  
\h{2}{3}{10}  
\h{12}{7}{3}  
\h{9}{2}{6}  
\h{9}{5}{5}  
\h{11}{9}{3}  
\h{11}{6}{2}  
\h{4}{8}{9}  
\h{4}{12}{2}  
\h{6}{1}{4}  
\h{8}{4}{2}  
\h{5}{11}{3}  
\h{1}{13}{4}  
\v{1}{13}{2}  
\v{3}{10}{5}  
\v{7}{10}{4}  
\v{2}{3}{11}  
\v{12}{3}{4}  
\v{15}{2}{5}  
\v{9}{2}{3}  
\v{14}{5}{4}  
\v{11}{6}{3}  
\v{13}{6}{2}  
\v{4}{8}{4}  
\v{6}{1}{11}  
\v{10}{1}{3}  
\v{8}{4}{7}  
\v{5}{11}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3420}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{3}{3}  
\h{4}{12}{4}  
\h{2}{14}{2}  
\h{2}{1}{5}  
\h{7}{10}{4}  
\h{11}{5}{4}  
\h{10}{9}{5}  
\h{10}{11}{2}  
\h{12}{7}{2}  
\h{6}{4}{8}  
\h{6}{2}{3}  
\h{9}{6}{4}  
\h{1}{8}{12}  
\v{1}{8}{7}  
\v{3}{13}{2}  
\v{5}{3}{10}  
\v{8}{3}{9}  
\v{4}{12}{2}  
\v{2}{1}{13}  
\v{7}{1}{9}  
\v{11}{5}{5}  
\v{15}{5}{4}  
\v{10}{9}{2}  
\v{12}{7}{4}  
\v{14}{4}{3}  
\v{6}{2}{2}  
\v{9}{2}{4}  
\v{13}{6}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3421}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{4}  
\h{9}{8}{6}  
\h{2}{6}{13}  
\h{2}{14}{2}  
\h{4}{12}{3}  
\h{7}{3}{4}  
\h{11}{5}{3}  
\h{6}{11}{8}  
\h{6}{1}{6}  
\h{10}{4}{2}  
\h{8}{9}{2}  
\h{8}{2}{5}  
\h{1}{7}{12}  
\v{1}{7}{8}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{9}{8}{2}  
\v{15}{6}{2}  
\v{2}{6}{8}  
\v{4}{12}{2}  
\v{7}{3}{9}  
\v{11}{3}{2}  
\v{14}{5}{6}  
\v{6}{1}{10}  
\v{12}{1}{3}  
\v{10}{4}{5}  
\v{8}{2}{7}  
\v{13}{2}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3422}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{9}{3}  
\h{4}{12}{4}  
\h{2}{14}{2}  
\h{2}{3}{12}  
\h{10}{7}{4}  
\h{7}{10}{3}  
\h{7}{6}{5}  
\h{12}{2}{3}  
\h{9}{5}{6}  
\h{9}{8}{2}  
\h{11}{4}{2}  
\h{6}{1}{7}  
\h{1}{11}{5}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{5}{9}{4}  
\v{8}{9}{3}  
\v{4}{12}{2}  
\v{2}{3}{11}  
\v{14}{3}{4}  
\v{10}{7}{3}  
\v{7}{6}{4}  
\v{12}{2}{4}  
\v{15}{2}{3}  
\v{9}{5}{3}  
\v{11}{4}{4}  
\v{13}{1}{3}  
\v{6}{1}{10}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3423}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{6}{9}  
\h{2}{3}{12}  
\h{2}{14}{2}  
\h{4}{12}{6}  
\h{10}{7}{5}  
\h{13}{5}{2}  
\h{11}{9}{2}  
\h{8}{1}{3}  
\h{6}{10}{2}  
\h{6}{2}{3}  
\h{9}{8}{3}  
\h{7}{11}{5}  
\h{1}{4}{6}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{5}{6}{7}  
\v{14}{3}{3}  
\v{2}{3}{11}  
\v{4}{12}{2}  
\v{10}{7}{5}  
\v{15}{5}{2}  
\v{13}{5}{4}  
\v{11}{1}{8}  
\v{8}{1}{9}  
\v{6}{2}{8}  
\v{9}{2}{6}  
\v{12}{8}{3}  
\v{7}{4}{7}  
\end{tikzpicture}  \clearpage \noindent
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3424}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{2}{8}  
\h{11}{5}{2}  
\h{9}{11}{2}  
\h{9}{8}{6}  
\h{12}{4}{3}  
\h{7}{9}{5}  
\h{7}{6}{7}  
\h{10}{10}{4}  
\h{4}{12}{6}  
\h{2}{14}{2}  
\h{2}{1}{4}  
\h{6}{7}{2}  
\h{1}{3}{7}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{5}{2}{11}  
\v{13}{2}{3}  
\v{11}{5}{6}  
\v{9}{8}{3}  
\v{15}{4}{4}  
\v{12}{4}{5}  
\v{7}{6}{3}  
\v{14}{6}{4}  
\v{10}{10}{2}  
\v{4}{12}{2}  
\v{2}{1}{13}  
\v{6}{1}{6}  
\v{8}{3}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3425}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{11}{2}  
\h{2}{2}{6}  
\h{2}{14}{2}  
\h{4}{12}{3}  
\h{7}{10}{6}  
\h{10}{8}{3}  
\h{5}{4}{5}  
\h{5}{1}{6}  
\h{11}{7}{4}  
\h{9}{5}{6}  
\h{9}{3}{3}  
\h{12}{9}{2}  
\h{1}{6}{13}  
\v{1}{6}{9}  
\v{3}{13}{2}  
\v{6}{11}{2}  
\v{8}{2}{9}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{7}{10}{2}  
\v{13}{8}{2}  
\v{10}{4}{4}  
\v{5}{1}{3}  
\v{11}{1}{6}  
\v{15}{5}{2}  
\v{9}{3}{2}  
\v{12}{3}{6}  
\v{14}{6}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3426}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{9}{3}  
\h{4}{12}{4}  
\h{2}{14}{2}  
\h{2}{4}{9}  
\h{7}{10}{4}  
\h{7}{6}{3}  
\h{10}{3}{2}  
\h{12}{7}{3}  
\h{13}{2}{2}  
\h{9}{8}{4}  
\h{9}{5}{5}  
\h{6}{1}{8}  
\h{1}{11}{5}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{5}{9}{4}  
\v{8}{9}{3}  
\v{4}{12}{2}  
\v{2}{4}{10}  
\v{11}{4}{6}  
\v{7}{6}{4}  
\v{10}{3}{3}  
\v{12}{3}{4}  
\v{15}{2}{5}  
\v{13}{2}{6}  
\v{9}{5}{3}  
\v{14}{1}{4}  
\v{6}{1}{10}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3427}{}  
\h{1}{15}{2}  
\h{3}{6}{4}  
\h{7}{3}{3}  
\h{6}{13}{4}  
\h{6}{11}{9}  
\h{8}{4}{7}  
\h{4}{12}{4}  
\h{4}{2}{8}  
\h{5}{5}{7}  
\h{5}{7}{6}  
\h{11}{9}{3}  
\h{2}{1}{12}  
\h{2}{14}{7}  
\h{9}{8}{4}  
\h{1}{10}{12}  
\v{1}{10}{5}  
\v{3}{6}{9}  
\v{7}{3}{3}  
\v{10}{3}{10}  
\v{6}{11}{2}  
\v{15}{4}{7}  
\v{8}{4}{8}  
\v{4}{2}{10}  
\v{12}{2}{3}  
\v{5}{5}{2}  
\v{11}{7}{2}  
\v{14}{1}{8}  
\v{2}{1}{13}  
\v{9}{8}{6}  
\v{13}{8}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3428}{}  
\h{1}{15}{3}  
\h{4}{5}{4}  
\h{8}{3}{6}  
\h{9}{12}{5}  
\h{3}{10}{6}  
\h{3}{1}{4}  
\h{7}{11}{3}  
\h{10}{2}{3}  
\h{2}{7}{11}  
\h{2}{14}{9}  
\h{11}{8}{4}  
\h{5}{6}{10}  
\h{5}{4}{7}  
\h{6}{9}{6}  
\h{1}{13}{5}  
\v{1}{13}{2}  
\v{4}{5}{10}  
\v{8}{3}{2}  
\v{14}{3}{9}  
\v{9}{10}{2}  
\v{3}{1}{9}  
\v{7}{1}{10}  
\v{10}{2}{9}  
\v{13}{2}{5}  
\v{2}{7}{7}  
\v{11}{8}{6}  
\v{15}{6}{2}  
\v{5}{4}{2}  
\v{12}{4}{5}  
\v{6}{9}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3429}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{7}{5}{8}  
\h{13}{8}{2}  
\h{11}{3}{2}  
\h{9}{9}{2}  
\h{4}{4}{5}  
\h{4}{1}{4}  
\h{8}{11}{6}  
\h{10}{7}{4}  
\h{5}{10}{5}  
\h{2}{2}{3}  
\h{2}{14}{4}  
\h{6}{12}{6}  
\h{1}{6}{11}  
\v{1}{6}{9}  
\v{3}{13}{2}  
\v{7}{5}{8}  
\v{15}{5}{3}  
\v{13}{3}{5}  
\v{11}{3}{6}  
\v{9}{4}{5}  
\v{4}{1}{3}  
\v{8}{1}{10}  
\v{14}{7}{4}  
\v{10}{7}{3}  
\v{5}{2}{8}  
\v{2}{2}{12}  
\v{6}{12}{2}  
\v{12}{6}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3430}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{10}{8}  
\h{10}{7}{4}  
\h{10}{3}{5}  
\h{5}{6}{10}  
\h{5}{11}{2}  
\h{7}{8}{5}  
\h{8}{2}{4}  
\h{4}{9}{4}  
\h{2}{14}{2}  
\h{2}{1}{7}  
\h{9}{5}{2}  
\h{11}{12}{2}  
\h{1}{4}{12}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{6}{10}{3}  
\v{14}{7}{3}  
\v{10}{3}{4}  
\v{15}{3}{3}  
\v{5}{6}{5}  
\v{7}{8}{3}  
\v{12}{2}{6}  
\v{8}{2}{7}  
\v{4}{9}{5}  
\v{2}{1}{13}  
\v{9}{1}{4}  
\v{11}{5}{7}  
\v{13}{4}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3431}{}  
\h{1}{15}{2}  
\h{3}{10}{10}  
\h{2}{14}{11}  
\h{2}{2}{7}  
\h{6}{8}{3}  
\h{6}{5}{4}  
\h{10}{7}{4}  
\h{11}{12}{3}  
\h{7}{3}{4}  
\h{7}{6}{5}  
\h{8}{9}{4}  
\h{5}{4}{3}  
\h{5}{11}{10}  
\h{4}{1}{11}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{10}{5}  
\v{13}{10}{4}  
\v{2}{2}{12}  
\v{9}{2}{6}  
\v{6}{5}{3}  
\v{10}{5}{2}  
\v{14}{7}{5}  
\v{11}{3}{9}  
\v{7}{3}{3}  
\v{12}{6}{3}  
\v{8}{4}{5}  
\v{5}{4}{7}  
\v{15}{1}{10}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3432}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{6}{2}  
\h{7}{8}{7}  
\h{2}{1}{12}  
\h{2}{14}{2}  
\h{4}{11}{11}  
\h{10}{2}{5}  
\h{8}{10}{2}  
\h{8}{5}{4}  
\h{6}{3}{6}  
\h{6}{7}{3}  
\h{9}{12}{2}  
\h{11}{4}{2}  
\h{1}{9}{12}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{5}{6}{7}  
\v{7}{6}{2}  
\v{14}{1}{7}  
\v{2}{1}{13}  
\v{4}{11}{3}  
\v{15}{2}{9}  
\v{10}{2}{8}  
\v{8}{5}{5}  
\v{12}{3}{2}  
\v{6}{3}{4}  
\v{9}{7}{5}  
\v{11}{4}{8}  
\v{13}{4}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3433}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{11}{7}  
\h{8}{8}{5}  
\h{8}{4}{3}  
\h{11}{9}{3}  
\h{5}{5}{9}  
\h{5}{1}{5}  
\h{10}{6}{2}  
\h{9}{10}{3}  
\h{9}{7}{6}  
\h{2}{2}{13}  
\h{2}{14}{2}  
\h{4}{12}{3}  
\h{1}{3}{6}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{6}{11}{2}  
\v{13}{8}{3}  
\v{8}{4}{4}  
\v{11}{4}{5}  
\v{14}{5}{4}  
\v{5}{1}{4}  
\v{10}{1}{5}  
\v{12}{6}{4}  
\v{9}{7}{3}  
\v{15}{2}{5}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{7}{3}{9}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3434}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{7}  
\h{12}{6}{3}  
\h{9}{3}{6}  
\h{6}{8}{3}  
\h{6}{1}{7}  
\h{11}{7}{2}  
\h{8}{4}{3}  
\h{8}{9}{6}  
\h{10}{5}{4}  
\h{4}{12}{6}  
\h{2}{14}{2}  
\h{2}{2}{5}  
\h{1}{11}{6}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{12}{6}{4}  
\v{15}{3}{3}  
\v{9}{3}{5}  
\v{6}{1}{7}  
\v{13}{1}{6}  
\v{11}{4}{3}  
\v{8}{4}{5}  
\v{14}{5}{4}  
\v{10}{5}{7}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{7}{2}{9}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3435}{}  
\h{1}{15}{2}  
\h{3}{8}{2}  
\h{5}{14}{2}  
\h{7}{9}{3}  
\h{4}{6}{6}  
\h{4}{11}{10}  
\h{12}{1}{2}  
\h{8}{5}{4}  
\h{8}{10}{7}  
\h{13}{12}{2}  
\h{2}{3}{11}  
\h{2}{13}{4}  
\h{6}{2}{3}  
\h{9}{7}{2}  
\h{1}{4}{10}  
\v{1}{4}{11}  
\v{3}{8}{7}  
\v{5}{8}{6}  
\v{7}{9}{5}  
\v{10}{6}{3}  
\v{4}{6}{5}  
\v{14}{1}{10}  
\v{12}{1}{4}  
\v{8}{5}{5}  
\v{15}{10}{2}  
\v{13}{3}{9}  
\v{2}{3}{10}  
\v{6}{2}{11}  
\v{9}{2}{5}  
\v{11}{4}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3436}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{7}{4}  
\h{4}{12}{5}  
\h{2}{14}{2}  
\h{2}{4}{10}  
\h{8}{1}{4}  
\h{6}{9}{2}  
\h{6}{6}{5}  
\h{11}{3}{3}  
\h{7}{11}{7}  
\h{7}{8}{3}  
\h{10}{5}{5}  
\h{13}{2}{2}  
\h{1}{10}{12}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{5}{7}{6}  
\v{9}{7}{5}  
\v{4}{12}{2}  
\v{2}{4}{10}  
\v{12}{1}{3}  
\v{8}{1}{8}  
\v{6}{6}{3}  
\v{11}{3}{3}  
\v{14}{3}{8}  
\v{7}{8}{3}  
\v{10}{5}{3}  
\v{15}{2}{3}  
\v{13}{2}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3437}{}  
\h{1}{15}{2}  
\h{3}{8}{3}  
\h{6}{14}{5}  
\h{8}{5}{3}  
\h{8}{11}{7}  
\h{4}{3}{11}  
\h{4}{12}{10}  
\h{12}{9}{2}  
\h{10}{1}{2}  
\h{7}{7}{3}  
\h{2}{2}{5}  
\h{2}{13}{3}  
\h{5}{10}{8}  
\h{9}{6}{4}  
\h{1}{4}{8}  
\v{1}{4}{11}  
\v{3}{8}{7}  
\v{6}{8}{6}  
\v{11}{5}{9}  
\v{8}{5}{6}  
\v{15}{3}{8}  
\v{4}{3}{9}  
\v{14}{9}{3}  
\v{12}{1}{8}  
\v{10}{1}{6}  
\v{7}{2}{5}  
\v{2}{2}{11}  
\v{5}{10}{3}  
\v{13}{6}{4}  
\v{9}{4}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3438}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{6}{6}  
\h{2}{1}{10}  
\h{2}{14}{2}  
\h{4}{5}{3}  
\h{7}{10}{6}  
\h{10}{2}{3}  
\h{10}{4}{5}  
\h{9}{7}{6}  
\h{9}{9}{5}  
\h{5}{12}{9}  
\h{5}{3}{6}  
\h{8}{8}{3}  
\h{1}{11}{7}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{6}{6}{7}  
\v{12}{1}{5}  
\v{2}{1}{13}  
\v{4}{5}{9}  
\v{7}{5}{5}  
\v{13}{2}{8}  
\v{10}{2}{2}  
\v{15}{4}{3}  
\v{9}{7}{2}  
\v{14}{9}{3}  
\v{5}{3}{9}  
\v{11}{3}{5}  
\v{8}{8}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3439}{}  
\h{1}{15}{2}  
\h{3}{3}{7}  
\h{7}{8}{3}  
\h{7}{10}{6}  
\h{4}{13}{9}  
\h{4}{2}{8}  
\h{12}{11}{2}  
\h{6}{7}{8}  
\h{2}{14}{4}  
\h{2}{1}{9}  
\h{9}{4}{2}  
\h{5}{12}{4}  
\h{5}{5}{10}  
\h{8}{9}{7}  
\h{1}{6}{7}  
\v{1}{6}{9}  
\v{3}{3}{12}  
\v{10}{3}{5}  
\v{7}{8}{2}  
\v{13}{10}{3}  
\v{4}{2}{11}  
\v{12}{2}{9}  
\v{14}{7}{4}  
\v{6}{7}{7}  
\v{2}{1}{13}  
\v{11}{1}{3}  
\v{9}{4}{8}  
\v{5}{5}{7}  
\v{15}{5}{4}  
\v{8}{6}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3440}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{5}{4}  
\h{9}{11}{6}  
\h{6}{4}{9}  
\h{6}{7}{2}  
\h{8}{3}{3}  
\h{11}{8}{3}  
\h{2}{2}{12}  
\h{2}{14}{2}  
\h{4}{12}{8}  
\h{7}{6}{5}  
\h{7}{9}{3}  
\h{10}{1}{3}  
\h{1}{10}{12}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{5}{5}{8}  
\v{9}{5}{6}  
\v{15}{4}{7}  
\v{6}{4}{3}  
\v{8}{3}{4}  
\v{11}{3}{5}  
\v{14}{2}{6}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{12}{6}{6}  
\v{7}{6}{3}  
\v{10}{1}{8}  
\v{13}{1}{9}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3441}{}  
\h{1}{15}{2}  
\h{3}{9}{2}  
\h{5}{14}{2}  
\h{7}{11}{5}  
\h{12}{8}{2}  
\h{9}{5}{5}  
\h{2}{2}{7}  
\h{2}{13}{4}  
\h{6}{3}{9}  
\h{13}{6}{2}  
\h{11}{10}{2}  
\h{8}{1}{3}  
\h{4}{7}{4}  
\h{4}{12}{6}  
\h{1}{4}{9}  
\v{1}{4}{11}  
\v{3}{9}{6}  
\v{5}{9}{5}  
\v{7}{11}{3}  
\v{12}{8}{3}  
\v{14}{5}{3}  
\v{9}{2}{3}  
\v{2}{2}{11}  
\v{6}{3}{10}  
\v{15}{3}{3}  
\v{13}{6}{4}  
\v{11}{1}{9}  
\v{8}{1}{6}  
\v{4}{7}{5}  
\v{10}{4}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3442}{}  
\h{1}{15}{2}  
\h{3}{6}{3}  
\h{6}{1}{2}  
\h{8}{4}{6}  
\h{9}{8}{5}  
\h{9}{12}{6}  
\h{13}{5}{2}  
\h{4}{3}{9}  
\h{4}{13}{6}  
\h{10}{10}{2}  
\h{5}{7}{7}  
\h{2}{14}{3}  
\h{2}{2}{5}  
\h{7}{9}{4}  
\h{1}{11}{10}  
\v{1}{11}{4}  
\v{3}{6}{9}  
\v{6}{1}{5}  
\v{8}{1}{3}  
\v{14}{4}{4}  
\v{9}{8}{4}  
\v{15}{5}{7}  
\v{13}{3}{2}  
\v{4}{3}{10}  
\v{10}{10}{3}  
\v{12}{7}{3}  
\v{5}{7}{7}  
\v{2}{2}{12}  
\v{7}{2}{7}  
\v{11}{9}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3443}{}  
\h{1}{15}{2}  
\h{3}{13}{9}  
\h{8}{9}{4}  
\h{5}{1}{3}  
\h{5}{10}{2}  
\h{7}{12}{7}  
\h{6}{5}{8}  
\h{6}{11}{5}  
\h{11}{6}{4}  
\h{2}{3}{13}  
\h{2}{14}{2}  
\h{4}{8}{5}  
\h{9}{2}{4}  
\h{10}{7}{3}  
\h{1}{4}{9}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{12}{9}{4}  
\v{8}{1}{8}  
\v{5}{1}{9}  
\v{7}{10}{2}  
\v{14}{5}{7}  
\v{6}{5}{6}  
\v{11}{6}{5}  
\v{15}{3}{3}  
\v{2}{3}{11}  
\v{4}{8}{6}  
\v{9}{2}{6}  
\v{13}{2}{5}  
\v{10}{4}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3444}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{8}{8}  
\h{2}{2}{11}  
\h{2}{14}{2}  
\h{4}{12}{4}  
\h{8}{9}{7}  
\h{9}{7}{6}  
\h{9}{5}{2}  
\h{11}{3}{3}  
\h{7}{1}{7}  
\h{7}{10}{5}  
\h{10}{4}{2}  
\h{6}{6}{4}  
\h{1}{11}{5}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{5}{8}{5}  
\v{13}{2}{6}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{8}{9}{3}  
\v{15}{7}{2}  
\v{9}{5}{2}  
\v{11}{3}{2}  
\v{14}{1}{2}  
\v{7}{1}{9}  
\v{12}{4}{6}  
\v{10}{4}{2}  
\v{6}{6}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3445}{}  
\h{1}{15}{2}  
\h{3}{10}{9}  
\h{7}{7}{5}  
\h{7}{4}{4}  
\h{5}{12}{6}  
\h{2}{14}{3}  
\h{2}{1}{11}  
\h{9}{3}{4}  
\h{4}{13}{5}  
\h{4}{8}{6}  
\h{10}{2}{5}  
\h{6}{6}{9}  
\h{6}{9}{8}  
\h{8}{11}{6}  
\h{1}{5}{7}  
\v{1}{5}{10}  
\v{3}{10}{5}  
\v{12}{7}{3}  
\v{7}{4}{3}  
\v{11}{4}{8}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{13}{1}{2}  
\v{9}{3}{10}  
\v{4}{8}{5}  
\v{10}{2}{6}  
\v{15}{2}{4}  
\v{6}{6}{3}  
\v{14}{9}{2}  
\v{8}{5}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3446}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{3}{4}  
\h{10}{6}{5}  
\h{13}{10}{2}  
\h{8}{2}{5}  
\h{4}{4}{4}  
\h{4}{12}{3}  
\h{7}{7}{5}  
\h{2}{1}{10}  
\h{2}{14}{3}  
\h{5}{11}{9}  
\h{11}{9}{3}  
\h{9}{5}{2}  
\h{1}{8}{8}  
\v{1}{8}{7}  
\v{3}{13}{2}  
\v{6}{3}{10}  
\v{10}{3}{3}  
\v{15}{6}{4}  
\v{13}{2}{8}  
\v{8}{2}{2}  
\v{4}{4}{8}  
\v{7}{7}{5}  
\v{12}{1}{6}  
\v{2}{1}{13}  
\v{5}{11}{3}  
\v{14}{9}{2}  
\v{11}{5}{4}  
\v{9}{5}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3447}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{9}{5}  
\h{7}{3}{4}  
\h{4}{10}{3}  
\h{2}{14}{2}  
\h{2}{1}{10}  
\h{9}{4}{3}  
\h{9}{8}{5}  
\h{5}{11}{9}  
\h{5}{7}{10}  
\h{8}{2}{7}  
\h{8}{6}{2}  
\h{10}{12}{3}  
\h{1}{5}{12}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{6}{9}{4}  
\v{11}{3}{6}  
\v{7}{3}{7}  
\v{4}{10}{4}  
\v{2}{1}{13}  
\v{12}{1}{3}  
\v{9}{4}{4}  
\v{14}{8}{3}  
\v{5}{7}{4}  
\v{15}{2}{5}  
\v{8}{2}{4}  
\v{10}{6}{6}  
\v{13}{5}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3448}{}  
\h{1}{15}{2}  
\h{3}{12}{4}  
\h{7}{5}{3}  
\h{10}{11}{3}  
\h{13}{6}{2}  
\h{8}{9}{7}  
\h{2}{1}{6}  
\h{2}{14}{2}  
\h{4}{3}{2}  
\h{6}{13}{3}  
\h{9}{4}{5}  
\h{11}{7}{3}  
\h{5}{10}{6}  
\h{5}{2}{7}  
\h{1}{8}{11}  
\v{1}{8}{7}  
\v{3}{12}{3}  
\v{7}{5}{7}  
\v{10}{5}{6}  
\v{13}{6}{5}  
\v{15}{6}{3}  
\v{8}{1}{8}  
\v{2}{1}{13}  
\v{4}{3}{11}  
\v{6}{3}{10}  
\v{9}{4}{9}  
\v{14}{4}{3}  
\v{11}{7}{3}  
\v{5}{2}{8}  
\v{12}{2}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3449}{}  
\h{1}{15}{3}  
\h{4}{13}{3}  
\h{7}{3}{3}  
\h{5}{5}{5}  
\h{5}{7}{7}  
\h{2}{10}{10}  
\h{2}{1}{11}  
\h{9}{4}{4}  
\h{9}{11}{5}  
\h{3}{9}{11}  
\h{3}{14}{3}  
\h{6}{12}{5}  
\h{11}{8}{4}  
\h{8}{2}{7}  
\h{1}{6}{7}  
\v{1}{6}{9}  
\v{4}{13}{2}  
\v{7}{3}{10}  
\v{10}{3}{2}  
\v{5}{5}{2}  
\v{12}{7}{3}  
\v{2}{1}{9}  
\v{13}{1}{3}  
\v{9}{4}{7}  
\v{14}{9}{2}  
\v{3}{9}{5}  
\v{6}{12}{2}  
\v{11}{8}{4}  
\v{15}{2}{6}  
\v{8}{2}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3450}{}  
\h{1}{15}{2}  
\h{3}{4}{3}  
\h{6}{9}{9}  
\h{10}{5}{5}  
\h{8}{13}{2}  
\h{4}{10}{4}  
\h{4}{3}{8}  
\h{9}{1}{3}  
\h{9}{12}{5}  
\h{11}{8}{3}  
\h{2}{2}{9}  
\h{2}{14}{3}  
\h{5}{7}{2}  
\h{7}{11}{6}  
\h{1}{6}{12}  
\v{1}{6}{9}  
\v{3}{4}{11}  
\v{6}{4}{5}  
\v{15}{5}{4}  
\v{10}{5}{8}  
\v{8}{10}{3}  
\v{4}{3}{7}  
\v{12}{1}{2}  
\v{9}{1}{11}  
\v{14}{8}{4}  
\v{11}{2}{6}  
\v{2}{2}{12}  
\v{5}{7}{7}  
\v{7}{7}{4}  
\v{13}{6}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3451}{}  
\h{1}{15}{2}  
\h{3}{9}{3}  
\h{4}{1}{2}  
\h{4}{10}{3}  
\h{2}{14}{5}  
\h{2}{4}{12}  
\h{11}{7}{3}  
\h{11}{3}{2}  
\h{10}{8}{3}  
\h{10}{2}{5}  
\h{8}{5}{7}  
\h{8}{12}{4}  
\h{5}{6}{7}  
\h{5}{13}{4}  
\h{1}{11}{8}  
\v{1}{11}{4}  
\v{3}{9}{6}  
\v{6}{1}{8}  
\v{4}{1}{9}  
\v{7}{10}{4}  
\v{2}{4}{10}  
\v{14}{4}{3}  
\v{11}{3}{4}  
\v{13}{3}{5}  
\v{10}{2}{6}  
\v{15}{2}{3}  
\v{8}{5}{7}  
\v{12}{6}{6}  
\v{5}{6}{7}  
\v{9}{11}{2}  
\end{tikzpicture}   
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3452}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{9}  
\h{10}{7}{4}  
\h{10}{1}{3}  
\h{9}{4}{4}  
\h{9}{2}{6}  
\h{11}{5}{4}  
\h{7}{9}{4}  
\h{7}{6}{5}  
\h{2}{3}{10}  
\h{2}{14}{2}  
\h{4}{12}{2}  
\h{6}{8}{2}  
\h{1}{10}{7}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{14}{7}{4}  
\v{10}{1}{6}  
\v{13}{1}{3}  
\v{9}{2}{2}  
\v{15}{2}{3}  
\v{11}{5}{4}  
\v{7}{6}{3}  
\v{12}{3}{3}  
\v{2}{3}{11}  
\v{4}{12}{2}  
\v{6}{8}{4}  
\v{8}{8}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3453}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{9}  
\h{9}{7}{5}  
\h{9}{1}{6}  
\h{12}{3}{3}  
\h{10}{5}{2}  
\h{7}{9}{3}  
\h{7}{6}{4}  
\h{11}{4}{2}  
\h{2}{2}{11}  
\h{2}{14}{2}  
\h{4}{12}{2}  
\h{6}{8}{2}  
\h{1}{10}{7}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{14}{7}{4}  
\v{9}{1}{6}  
\v{15}{1}{2}  
\v{12}{3}{2}  
\v{10}{5}{4}  
\v{7}{6}{3}  
\v{11}{4}{2}  
\v{13}{2}{2}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{6}{8}{4}  
\v{8}{8}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3454}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{4}  
\h{9}{9}{5}  
\h{6}{2}{8}  
\h{4}{12}{2}  
\h{2}{14}{2}  
\h{2}{1}{5}  
\h{7}{7}{5}  
\h{8}{4}{4}  
\h{8}{10}{5}  
\h{11}{6}{2}  
\h{11}{8}{4}  
\h{10}{5}{5}  
\h{1}{3}{9}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{9}{9}{2}  
\v{14}{2}{7}  
\v{6}{2}{10}  
\v{4}{12}{2}  
\v{2}{1}{13}  
\v{7}{1}{6}  
\v{12}{4}{3}  
\v{8}{4}{6}  
\v{13}{6}{4}  
\v{11}{6}{2}  
\v{15}{5}{3}  
\v{10}{3}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3455}{}  
\h{1}{15}{2}  
\h{3}{12}{3}  
\h{6}{2}{8}  
\h{2}{5}{12}  
\h{2}{14}{3}  
\h{5}{9}{5}  
\h{8}{7}{2}  
\h{8}{10}{3}  
\h{11}{6}{4}  
\h{13}{3}{2}  
\h{7}{11}{6}  
\h{7}{4}{5}  
\h{9}{8}{3}  
\h{4}{1}{5}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{6}{2}{10}  
\v{14}{2}{3}  
\v{2}{5}{9}  
\v{5}{9}{5}  
\v{10}{7}{2}  
\v{8}{7}{3}  
\v{11}{6}{4}  
\v{15}{3}{3}  
\v{13}{3}{8}  
\v{7}{4}{7}  
\v{12}{4}{4}  
\v{9}{1}{7}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3456}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{9}{3}  
\h{4}{12}{4}  
\h{2}{14}{2}  
\h{2}{2}{13}  
\h{6}{11}{9}  
\h{6}{1}{5}  
\h{11}{6}{3}  
\h{9}{3}{5}  
\h{7}{10}{2}  
\h{7}{7}{5}  
\h{10}{5}{2}  
\h{10}{8}{3}  
\h{1}{4}{12}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{5}{9}{4}  
\v{8}{9}{3}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{15}{2}{9}  
\v{6}{1}{10}  
\v{11}{1}{5}  
\v{14}{3}{3}  
\v{9}{3}{7}  
\v{7}{7}{3}  
\v{12}{5}{2}  
\v{10}{5}{3}  
\v{13}{4}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3457}{}  
\h{1}{15}{2}  
\h{3}{8}{4}  
\h{7}{11}{6}  
\h{2}{14}{11}  
\h{2}{2}{7}  
\h{5}{5}{4}  
\h{5}{9}{9}  
\h{11}{12}{3}  
\h{8}{7}{3}  
\h{8}{4}{4}  
\h{6}{6}{6}  
\h{6}{3}{4}  
\h{10}{10}{5}  
\h{4}{1}{11}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{8}{7}  
\v{7}{8}{3}  
\v{13}{11}{3}  
\v{2}{2}{12}  
\v{9}{2}{3}  
\v{5}{5}{4}  
\v{14}{9}{3}  
\v{11}{7}{5}  
\v{8}{4}{3}  
\v{12}{4}{2}  
\v{6}{3}{3}  
\v{10}{3}{7}  
\v{15}{1}{9}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3458}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{4}{2}  
\h{7}{9}{3}  
\h{4}{12}{6}  
\h{2}{14}{2}  
\h{2}{1}{6}  
\h{8}{6}{7}  
\h{12}{10}{3}  
\h{12}{3}{2}  
\h{11}{8}{3}  
\h{6}{5}{5}  
\h{6}{2}{3}  
\h{9}{11}{4}  
\h{1}{7}{12}  
\v{1}{7}{8}  
\v{3}{13}{2}  
\v{5}{4}{9}  
\v{7}{4}{5}  
\v{10}{9}{3}  
\v{4}{12}{2}  
\v{2}{1}{13}  
\v{8}{1}{5}  
\v{15}{6}{4}  
\v{12}{3}{7}  
\v{14}{3}{5}  
\v{11}{5}{3}  
\v{6}{2}{3}  
\v{9}{2}{9}  
\v{13}{7}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3459}{}  
\h{1}{15}{2}  
\h{3}{10}{2}  
\h{5}{7}{9}  
\h{2}{4}{12}  
\h{2}{14}{7}  
\h{9}{5}{4}  
\h{8}{1}{5}  
\h{4}{12}{4}  
\h{4}{8}{2}  
\h{6}{3}{4}  
\h{10}{9}{2}  
\h{12}{2}{3}  
\h{11}{6}{4}  
\h{7}{11}{4}  
\h{1}{13}{6}  
\v{1}{13}{2}  
\v{3}{10}{5}  
\v{5}{7}{3}  
\v{14}{4}{3}  
\v{2}{4}{10}  
\v{9}{5}{9}  
\v{13}{1}{4}  
\v{8}{1}{11}  
\v{4}{8}{4}  
\v{6}{3}{5}  
\v{10}{3}{6}  
\v{12}{2}{7}  
\v{15}{2}{4}  
\v{11}{6}{5}  
\v{7}{11}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3460}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{2}  
\h{7}{3}{5}  
\h{2}{1}{10}  
\h{2}{14}{2}  
\h{4}{12}{2}  
\h{6}{10}{3}  
\h{9}{5}{5}  
\h{11}{7}{3}  
\h{8}{9}{3}  
\h{8}{2}{7}  
\h{13}{6}{2}  
\h{10}{8}{3}  
\h{1}{4}{9}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{7}{3}{8}  
\v{12}{1}{2}  
\v{2}{1}{13}  
\v{4}{12}{2}  
\v{6}{10}{2}  
\v{9}{5}{5}  
\v{14}{5}{2}  
\v{11}{7}{2}  
\v{8}{2}{7}  
\v{15}{2}{4}  
\v{13}{6}{2}  
\v{10}{4}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3461}{}  
\h{1}{15}{3}  
\h{4}{13}{3}  
\h{7}{2}{8}  
\h{12}{6}{3}  
\h{3}{9}{9}  
\h{3}{7}{10}  
\h{10}{10}{3}  
\h{6}{3}{4}  
\h{6}{5}{8}  
\h{11}{8}{3}  
\h{8}{11}{3}  
\h{2}{1}{6}  
\h{2}{14}{3}  
\h{5}{12}{4}  
\h{1}{4}{8}  
\v{1}{4}{11}  
\v{4}{13}{2}  
\v{7}{2}{11}  
\v{15}{2}{4}  
\v{12}{6}{3}  
\v{3}{7}{2}  
\v{13}{7}{3}  
\v{10}{3}{7}  
\v{6}{3}{2}  
\v{14}{5}{3}  
\v{11}{8}{3}  
\v{8}{1}{10}  
\v{2}{1}{13}  
\v{5}{12}{2}  
\v{9}{4}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3462}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{8}{7}  
\h{2}{2}{10}  
\h{2}{14}{2}  
\h{4}{12}{9}  
\h{10}{3}{3}  
\h{7}{5}{3}  
\h{7}{7}{8}  
\h{9}{10}{6}  
\h{9}{1}{5}  
\h{11}{9}{3}  
\h{8}{4}{3}  
\h{6}{6}{2}  
\h{1}{11}{5}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{5}{8}{5}  
\v{12}{2}{6}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{13}{3}{9}  
\v{10}{3}{2}  
\v{7}{5}{2}  
\v{15}{7}{3}  
\v{9}{1}{9}  
\v{14}{1}{8}  
\v{11}{4}{5}  
\v{8}{4}{2}  
\v{6}{6}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3463}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{8}{6}  
\h{2}{2}{9}  
\h{2}{14}{2}  
\h{4}{12}{8}  
\h{7}{3}{5}  
\h{7}{6}{8}  
\h{9}{4}{6}  
\h{9}{7}{5}  
\h{8}{10}{6}  
\h{8}{1}{5}  
\h{10}{9}{3}  
\h{6}{5}{4}  
\h{1}{11}{5}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{5}{8}{5}  
\v{11}{2}{6}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{12}{3}{9}  
\v{7}{3}{3}  
\v{15}{4}{2}  
\v{9}{4}{3}  
\v{14}{7}{3}  
\v{8}{1}{9}  
\v{13}{1}{8}  
\v{10}{5}{4}  
\v{6}{5}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3464}{}  
\h{1}{15}{2}  
\h{3}{11}{11}  
\h{8}{8}{6}  
\h{8}{4}{4}  
\h{2}{1}{10}  
\h{2}{13}{3}  
\h{5}{2}{8}  
\h{6}{9}{7}  
\h{4}{14}{2}  
\h{4}{3}{5}  
\h{9}{6}{2}  
\h{11}{12}{4}  
\h{7}{10}{8}  
\h{7}{7}{3}  
\h{1}{5}{9}  
\v{1}{5}{10}  
\v{3}{11}{4}  
\v{14}{8}{3}  
\v{8}{4}{4}  
\v{12}{1}{3}  
\v{2}{1}{12}  
\v{5}{2}{11}  
\v{13}{2}{7}  
\v{6}{9}{5}  
\v{4}{3}{11}  
\v{9}{3}{3}  
\v{11}{6}{6}  
\v{15}{10}{2}  
\v{7}{7}{3}  
\v{10}{5}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3465}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{6}  
\h{11}{8}{4}  
\h{6}{4}{9}  
\h{6}{1}{3}  
\h{9}{6}{3}  
\h{8}{9}{4}  
\h{8}{7}{6}  
\h{10}{10}{4}  
\h{2}{3}{8}  
\h{2}{14}{2}  
\h{4}{12}{3}  
\h{7}{2}{6}  
\h{1}{5}{12}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{11}{8}{3}  
\v{15}{4}{4}  
\v{6}{1}{3}  
\v{9}{1}{5}  
\v{12}{6}{3}  
\v{8}{7}{2}  
\v{14}{7}{3}  
\v{10}{3}{7}  
\v{2}{3}{11}  
\v{4}{12}{2}  
\v{7}{2}{10}  
\v{13}{2}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3466}{}  
\h{1}{15}{2}  
\h{3}{12}{4}  
\h{7}{10}{3}  
\h{10}{3}{5}  
\h{12}{6}{3}  
\h{8}{2}{4}  
\h{6}{11}{2}  
\h{6}{7}{7}  
\h{11}{5}{2}  
\h{11}{8}{3}  
\h{2}{4}{12}  
\h{2}{14}{3}  
\h{5}{9}{4}  
\h{4}{1}{5}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{7}{10}{2}  
\v{10}{3}{7}  
\v{15}{3}{3}  
\v{12}{2}{4}  
\v{8}{2}{9}  
\v{6}{7}{4}  
\v{13}{5}{2}  
\v{11}{5}{3}  
\v{14}{4}{4}  
\v{2}{4}{10}  
\v{5}{9}{5}  
\v{9}{1}{8}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3467}{}  
\h{1}{15}{2}  
\h{3}{12}{5}  
\h{8}{10}{5}  
\h{11}{5}{2}  
\h{5}{7}{6}  
\h{2}{14}{3}  
\h{2}{3}{12}  
\h{7}{8}{7}  
\h{7}{11}{2}  
\h{9}{2}{6}  
\h{12}{4}{3}  
\h{6}{6}{6}  
\h{6}{9}{4}  
\h{4}{1}{6}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{8}{10}{2}  
\v{13}{5}{5}  
\v{11}{5}{2}  
\v{5}{7}{7}  
\v{2}{3}{11}  
\v{14}{3}{5}  
\v{7}{8}{3}  
\v{9}{2}{9}  
\v{15}{2}{2}  
\v{12}{4}{2}  
\v{6}{6}{3}  
\v{10}{1}{8}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3468}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{4}  
\h{9}{7}{5}  
\h{6}{11}{8}  
\h{6}{6}{2}  
\h{8}{4}{4}  
\h{4}{12}{8}  
\h{2}{14}{2}  
\h{2}{2}{13}  
\h{13}{9}{2}  
\h{10}{1}{3}  
\h{7}{8}{3}  
\h{7}{5}{4}  
\h{1}{3}{10}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{9}{7}{3}  
\v{14}{7}{4}  
\v{6}{6}{5}  
\v{8}{4}{2}  
\v{12}{4}{8}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{15}{2}{7}  
\v{13}{1}{8}  
\v{10}{1}{7}  
\v{7}{5}{3}  
\v{11}{3}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3469}{}  
\h{1}{15}{3}  
\h{4}{6}{9}  
\h{9}{12}{4}  
\h{9}{5}{3}  
\h{7}{3}{5}  
\h{3}{1}{4}  
\h{3}{10}{7}  
\h{10}{4}{4}  
\h{2}{8}{12}  
\h{2}{14}{9}  
\h{8}{11}{3}  
\h{5}{2}{3}  
\h{5}{7}{10}  
\h{6}{9}{9}  
\h{1}{13}{5}  
\v{1}{13}{2}  
\v{4}{6}{9}  
\v{13}{6}{6}  
\v{9}{5}{7}  
\v{12}{3}{2}  
\v{7}{1}{2}  
\v{3}{1}{9}  
\v{10}{4}{6}  
\v{14}{4}{4}  
\v{2}{8}{6}  
\v{11}{11}{3}  
\v{8}{2}{9}  
\v{5}{2}{5}  
\v{15}{7}{2}  
\v{6}{9}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3470}{}  
\h{1}{15}{2}  
\h{3}{9}{8}  
\h{9}{3}{2}  
\h{6}{12}{3}  
\h{6}{10}{6}  
\h{12}{7}{3}  
\h{10}{2}{5}  
\h{7}{4}{3}  
\h{5}{11}{2}  
\h{2}{14}{3}  
\h{2}{1}{12}  
\h{8}{5}{6}  
\h{4}{13}{4}  
\h{4}{8}{9}  
\h{1}{6}{12}  
\v{1}{6}{9}  
\v{3}{9}{6}  
\v{11}{3}{6}  
\v{9}{3}{9}  
\v{6}{10}{2}  
\v{12}{7}{3}  
\v{15}{2}{5}  
\v{10}{2}{2}  
\v{7}{4}{7}  
\v{5}{11}{3}  
\v{2}{1}{13}  
\v{14}{1}{4}  
\v{8}{5}{8}  
\v{4}{8}{5}  
\v{13}{6}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3471}{}  
\h{1}{15}{2}  
\h{3}{5}{5}  
\h{8}{9}{5}  
\h{4}{12}{9}  
\h{4}{14}{3}  
\h{7}{8}{3}  
\h{10}{4}{4}  
\h{6}{11}{8}  
\h{6}{2}{9}  
\h{12}{7}{3}  
\h{5}{10}{7}  
\h{2}{13}{3}  
\h{2}{1}{7}  
\h{9}{6}{2}  
\h{1}{3}{10}  
\v{1}{3}{12}  
\v{3}{5}{10}  
\v{8}{5}{4}  
\v{13}{9}{3}  
\v{4}{12}{2}  
\v{7}{8}{6}  
\v{10}{4}{4}  
\v{14}{4}{7}  
\v{6}{2}{9}  
\v{15}{2}{5}  
\v{12}{7}{3}  
\v{5}{10}{3}  
\v{2}{1}{12}  
\v{9}{1}{5}  
\v{11}{3}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3472}{}  
\h{1}{15}{2}  
\h{3}{9}{3}  
\h{6}{14}{2}  
\h{8}{11}{7}  
\h{5}{2}{10}  
\h{5}{7}{9}  
\h{11}{3}{3}  
\h{9}{8}{2}  
\h{4}{12}{5}  
\h{4}{5}{8}  
\h{2}{1}{10}  
\h{2}{13}{5}  
\h{7}{4}{6}  
\h{10}{6}{3}  
\h{1}{10}{9}  
\v{1}{10}{5}  
\v{3}{9}{6}  
\v{6}{9}{5}  
\v{8}{11}{3}  
\v{15}{2}{9}  
\v{5}{2}{5}  
\v{14}{3}{4}  
\v{11}{3}{5}  
\v{9}{8}{4}  
\v{4}{5}{7}  
\v{12}{1}{4}  
\v{2}{1}{12}  
\v{7}{4}{9}  
\v{13}{4}{2}  
\v{10}{6}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3473}{}  
\h{1}{15}{2}  
\h{3}{9}{2}  
\h{5}{14}{2}  
\h{7}{11}{5}  
\h{12}{6}{3}  
\h{2}{3}{13}  
\h{2}{13}{4}  
\h{6}{5}{8}  
\h{11}{10}{3}  
\h{11}{1}{2}  
\h{10}{7}{3}  
\h{8}{2}{2}  
\h{4}{8}{4}  
\h{4}{12}{5}  
\h{1}{4}{8}  
\v{1}{4}{11}  
\v{3}{9}{6}  
\v{5}{9}{5}  
\v{7}{11}{3}  
\v{12}{6}{5}  
\v{15}{3}{3}  
\v{2}{3}{10}  
\v{6}{5}{8}  
\v{14}{5}{5}  
\v{11}{1}{9}  
\v{13}{1}{6}  
\v{10}{2}{5}  
\v{8}{2}{6}  
\v{4}{8}{4}  
\v{9}{4}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3474}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{2}  
\h{7}{6}{4}  
\h{4}{12}{7}  
\h{2}{14}{2}  
\h{2}{2}{13}  
\h{13}{9}{2}  
\h{9}{1}{4}  
\h{9}{5}{5}  
\h{6}{11}{8}  
\h{6}{8}{2}  
\h{8}{3}{2}  
\h{10}{7}{2}  
\h{1}{4}{11}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{7}{6}{4}  
\v{11}{6}{6}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{15}{2}{7}  
\v{13}{1}{8}  
\v{9}{1}{4}  
\v{14}{5}{6}  
\v{6}{8}{3}  
\v{8}{3}{5}  
\v{10}{3}{4}  
\v{12}{4}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3475}{}  
\h{1}{15}{2}  
\h{3}{12}{7}  
\h{10}{10}{3}  
\h{6}{7}{7}  
\h{6}{4}{2}  
\h{5}{6}{3}  
\h{2}{14}{3}  
\h{2}{3}{12}  
\h{9}{8}{5}  
\h{9}{11}{2}  
\h{11}{2}{4}  
\h{7}{5}{8}  
\h{7}{9}{5}  
\h{4}{1}{8}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{10}{10}{2}  
\v{13}{7}{3}  
\v{6}{4}{3}  
\v{8}{4}{2}  
\v{5}{6}{8}  
\v{2}{3}{11}  
\v{14}{3}{5}  
\v{9}{8}{3}  
\v{11}{2}{9}  
\v{15}{2}{3}  
\v{7}{5}{4}  
\v{12}{1}{8}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3476}{}  
\h{1}{15}{2}  
\h{3}{12}{6}  
\h{5}{5}{4}  
\h{5}{1}{3}  
\h{8}{11}{3}  
\h{11}{9}{2}  
\h{2}{7}{11}  
\h{2}{14}{4}  
\h{6}{2}{8}  
\h{7}{4}{7}  
\h{7}{6}{8}  
\h{12}{8}{3}  
\h{10}{10}{2}  
\h{4}{3}{6}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{9}{5}{7}  
\v{5}{1}{4}  
\v{8}{1}{10}  
\v{11}{9}{2}  
\v{13}{7}{2}  
\v{2}{7}{7}  
\v{6}{2}{12}  
\v{14}{2}{2}  
\v{7}{4}{2}  
\v{15}{6}{2}  
\v{12}{8}{2}  
\v{10}{3}{7}  
\v{4}{3}{10}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3477}{}  
\h{1}{15}{2}  
\h{3}{7}{3}  
\h{6}{10}{2}  
\h{8}{1}{7}  
\h{12}{5}{3}  
\h{4}{13}{8}  
\h{4}{6}{10}  
\h{9}{4}{5}  
\h{9}{2}{4}  
\h{10}{12}{3}  
\h{5}{8}{5}  
\h{2}{14}{3}  
\h{2}{3}{9}  
\h{7}{9}{4}  
\h{1}{11}{6}  
\v{1}{11}{4}  
\v{3}{7}{8}  
\v{6}{7}{3}  
\v{8}{1}{9}  
\v{15}{1}{4}  
\v{12}{5}{8}  
\v{4}{6}{7}  
\v{14}{4}{2}  
\v{9}{2}{2}  
\v{13}{2}{10}  
\v{10}{8}{4}  
\v{5}{8}{6}  
\v{2}{3}{11}  
\v{11}{3}{6}  
\v{7}{9}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3478}{}  
\h{1}{15}{2}  
\h{3}{3}{7}  
\h{10}{9}{5}  
\h{5}{6}{10}  
\h{5}{2}{7}  
\h{12}{11}{2}  
\h{7}{8}{7}  
\h{2}{14}{5}  
\h{2}{1}{9}  
\h{9}{4}{2}  
\h{6}{12}{3}  
\h{4}{5}{2}  
\h{4}{13}{9}  
\h{8}{10}{5}  
\h{1}{7}{7}  
\v{1}{7}{8}  
\v{3}{3}{12}  
\v{10}{3}{6}  
\v{15}{6}{3}  
\v{5}{2}{4}  
\v{12}{2}{9}  
\v{14}{8}{3}  
\v{7}{8}{6}  
\v{2}{1}{13}  
\v{11}{1}{3}  
\v{9}{4}{8}  
\v{6}{5}{7}  
\v{4}{5}{8}  
\v{13}{10}{3}  
\v{8}{7}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3479}{}  
\h{1}{15}{2}  
\h{3}{11}{9}  
\h{6}{8}{6}  
\h{6}{4}{3}  
\h{9}{10}{5}  
\h{5}{12}{9}  
\h{2}{14}{3}  
\h{2}{1}{11}  
\h{7}{3}{6}  
\h{7}{5}{4}  
\h{8}{9}{3}  
\h{4}{13}{4}  
\h{4}{7}{11}  
\h{10}{2}{5}  
\h{1}{6}{9}  
\v{1}{6}{9}  
\v{3}{11}{4}  
\v{12}{8}{3}  
\v{6}{4}{4}  
\v{9}{4}{6}  
\v{14}{10}{2}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{13}{1}{2}  
\v{7}{3}{2}  
\v{11}{5}{4}  
\v{8}{9}{4}  
\v{4}{7}{6}  
\v{15}{2}{5}  
\v{10}{2}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3480}{}  
\h{1}{15}{2}  
\h{3}{9}{3}  
\h{6}{14}{2}  
\h{8}{11}{6}  
\h{11}{3}{3}  
\h{9}{8}{2}  
\h{4}{12}{5}  
\h{4}{5}{8}  
\h{12}{1}{3}  
\h{5}{7}{10}  
\h{2}{2}{3}  
\h{2}{13}{5}  
\h{7}{4}{6}  
\h{10}{6}{3}  
\h{1}{10}{9}  
\v{1}{10}{5}  
\v{3}{9}{6}  
\v{6}{9}{5}  
\v{8}{11}{3}  
\v{14}{3}{8}  
\v{11}{3}{5}  
\v{9}{8}{4}  
\v{4}{5}{7}  
\v{12}{1}{4}  
\v{15}{1}{6}  
\v{5}{2}{5}  
\v{2}{2}{11}  
\v{7}{4}{9}  
\v{13}{4}{2}  
\v{10}{6}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3481}{}  
\h{1}{15}{2}  
\h{3}{8}{4}  
\h{4}{2}{3}  
\h{4}{6}{8}  
\h{12}{9}{3}  
\h{5}{12}{10}  
\h{5}{14}{3}  
\h{8}{4}{2}  
\h{10}{10}{4}  
\h{9}{5}{5}  
\h{6}{3}{3}  
\h{2}{13}{4}  
\h{2}{1}{11}  
\h{11}{7}{2}  
\h{1}{11}{10}  
\v{1}{11}{4}  
\v{3}{8}{7}  
\v{7}{2}{6}  
\v{4}{2}{4}  
\v{12}{6}{3}  
\v{15}{9}{3}  
\v{5}{12}{2}  
\v{8}{4}{10}  
\v{10}{4}{6}  
\v{14}{5}{5}  
\v{9}{3}{2}  
\v{6}{3}{10}  
\v{2}{1}{12}  
\v{13}{1}{6}  
\v{11}{7}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3482}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{6}{6}  
\h{2}{2}{9}  
\h{2}{14}{2}  
\h{4}{12}{8}  
\h{9}{3}{3}  
\h{9}{5}{5}  
\h{8}{7}{6}  
\h{8}{10}{5}  
\h{7}{1}{6}  
\h{7}{11}{8}  
\h{6}{8}{9}  
\h{6}{4}{4}  
\h{1}{9}{9}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{5}{6}{7}  
\v{11}{2}{4}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{12}{3}{9}  
\v{9}{3}{2}  
\v{14}{5}{2}  
\v{8}{7}{3}  
\v{13}{1}{9}  
\v{7}{1}{10}  
\v{15}{8}{3}  
\v{6}{4}{4}  
\v{10}{4}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3483}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{8}  
\h{11}{7}{2}  
\h{9}{1}{2}  
\h{6}{8}{3}  
\h{4}{12}{2}  
\h{2}{14}{2}  
\h{2}{2}{6}  
\h{8}{6}{4}  
\h{7}{9}{5}  
\h{7}{3}{8}  
\h{10}{5}{5}  
\h{10}{10}{4}  
\h{1}{4}{13}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{13}{7}{4}  
\v{11}{1}{6}  
\v{9}{1}{7}  
\v{6}{8}{4}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{8}{2}{4}  
\v{12}{6}{3}  
\v{7}{3}{6}  
\v{15}{3}{2}  
\v{10}{5}{5}  
\v{14}{4}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3484}{}  
\h{1}{15}{2}  
\h{3}{12}{8}  
\h{8}{3}{3}  
\h{8}{5}{7}  
\h{13}{8}{2}  
\h{6}{11}{7}  
\h{4}{14}{2}  
\h{4}{10}{3}  
\h{7}{1}{5}  
\h{12}{9}{2}  
\h{9}{7}{5}  
\h{5}{4}{4}  
\h{2}{13}{3}  
\h{2}{2}{8}  
\h{1}{6}{9}  
\v{1}{6}{9}  
\v{3}{12}{3}  
\v{11}{3}{9}  
\v{8}{3}{2}  
\v{15}{5}{3}  
\v{13}{8}{3}  
\v{6}{11}{3}  
\v{4}{10}{4}  
\v{7}{1}{9}  
\v{12}{1}{8}  
\v{14}{7}{2}  
\v{9}{4}{3}  
\v{5}{4}{9}  
\v{2}{2}{11}  
\v{10}{2}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3485}{}  
\h{1}{15}{2}  
\h{3}{9}{12}  
\h{11}{2}{4}  
\h{2}{6}{9}  
\h{2}{14}{3}  
\h{5}{12}{5}  
\h{8}{3}{2}  
\h{6}{10}{2}  
\h{4}{13}{2}  
\h{4}{4}{10}  
\h{12}{8}{2}  
\h{9}{5}{3}  
\h{9}{1}{4}  
\h{7}{7}{6}  
\h{1}{11}{6}  
\v{1}{11}{4}  
\v{3}{9}{6}  
\v{15}{2}{7}  
\v{11}{2}{4}  
\v{2}{6}{8}  
\v{5}{12}{2}  
\v{10}{3}{9}  
\v{8}{3}{7}  
\v{6}{10}{3}  
\v{4}{4}{9}  
\v{14}{4}{4}  
\v{12}{5}{3}  
\v{9}{1}{4}  
\v{13}{1}{6}  
\v{7}{7}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3486}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{3}{3}  
\h{8}{6}{3}  
\h{6}{8}{5}  
\h{2}{1}{4}  
\h{2}{14}{2}  
\h{4}{12}{8}  
\h{12}{10}{2}  
\h{10}{7}{4}  
\h{7}{2}{3}  
\h{7}{4}{8}  
\h{13}{9}{2}  
\h{9}{11}{4}  
\h{1}{5}{8}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{5}{3}{10}  
\v{8}{3}{3}  
\v{11}{6}{2}  
\v{6}{1}{7}  
\v{2}{1}{13}  
\v{4}{12}{2}  
\v{12}{10}{2}  
\v{14}{7}{3}  
\v{10}{2}{5}  
\v{7}{2}{2}  
\v{15}{4}{5}  
\v{13}{9}{2}  
\v{9}{5}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3487}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{8}{3}  
\h{6}{5}{2}  
\h{6}{9}{3}  
\h{9}{4}{4}  
\h{7}{11}{6}  
\h{7}{7}{7}  
\h{11}{3}{3}  
\h{4}{12}{7}  
\h{2}{14}{2}  
\h{2}{2}{13}  
\h{12}{10}{3}  
\h{10}{1}{2}  
\h{1}{6}{9}  
\v{1}{6}{9}  
\v{3}{13}{2}  
\v{5}{8}{5}  
\v{8}{5}{3}  
\v{6}{5}{4}  
\v{9}{4}{5}  
\v{13}{4}{7}  
\v{7}{7}{4}  
\v{14}{3}{4}  
\v{11}{3}{9}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{15}{2}{8}  
\v{12}{1}{9}  
\v{10}{1}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3488}{}  
\h{1}{15}{2}  
\h{3}{10}{6}  
\h{2}{4}{7}  
\h{2}{12}{8}  
\h{10}{8}{2}  
\h{12}{1}{3}  
\h{4}{7}{11}  
\h{4}{13}{2}  
\h{6}{2}{2}  
\h{8}{5}{5}  
\h{5}{11}{8}  
\h{5}{14}{2}  
\h{7}{3}{7}  
\h{11}{6}{3}  
\h{1}{9}{10}  
\v{1}{9}{6}  
\v{3}{10}{5}  
\v{9}{4}{6}  
\v{2}{4}{8}  
\v{10}{8}{4}  
\v{12}{1}{7}  
\v{15}{1}{6}  
\v{4}{7}{6}  
\v{6}{2}{11}  
\v{8}{2}{3}  
\v{13}{5}{6}  
\v{5}{11}{3}  
\v{7}{3}{11}  
\v{14}{3}{3}  
\v{11}{6}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3489}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{3}  
\h{8}{6}{4}  
\h{4}{12}{8}  
\h{2}{14}{2}  
\h{2}{3}{11}  
\h{11}{7}{2}  
\h{9}{2}{2}  
\h{7}{8}{2}  
\h{7}{4}{8}  
\h{6}{11}{9}  
\h{6}{5}{4}  
\h{10}{1}{4}  
\h{1}{9}{13}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{8}{6}{4}  
\v{12}{6}{6}  
\v{4}{12}{2}  
\v{2}{3}{11}  
\v{13}{3}{4}  
\v{11}{2}{5}  
\v{9}{2}{6}  
\v{7}{4}{4}  
\v{15}{4}{7}  
\v{6}{5}{6}  
\v{10}{1}{4}  
\v{14}{1}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3490}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{7}{4}{8}  
\h{10}{8}{5}  
\h{8}{11}{2}  
\h{8}{2}{5}  
\h{4}{5}{9}  
\h{4}{9}{7}  
\h{5}{6}{6}  
\h{5}{3}{7}  
\h{2}{1}{10}  
\h{2}{14}{4}  
\h{6}{12}{3}  
\h{9}{10}{5}  
\h{1}{7}{13}  
\v{1}{7}{8}  
\v{3}{13}{2}  
\v{7}{4}{9}  
\v{15}{4}{4}  
\v{10}{8}{3}  
\v{8}{2}{9}  
\v{13}{2}{3}  
\v{4}{5}{4}  
\v{11}{6}{3}  
\v{5}{3}{3}  
\v{12}{1}{2}  
\v{2}{1}{13}  
\v{6}{12}{2}  
\v{9}{10}{2}  
\v{14}{7}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3491}{}  
\h{1}{15}{2}  
\h{3}{12}{7}  
\h{10}{10}{4}  
\h{2}{7}{12}  
\h{2}{14}{4}  
\h{6}{2}{7}  
\h{7}{5}{6}  
\h{7}{9}{5}  
\h{8}{6}{4}  
\h{5}{1}{3}  
\h{5}{4}{10}  
\h{11}{8}{4}  
\h{9}{11}{2}  
\h{4}{3}{5}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{10}{10}{2}  
\v{14}{7}{3}  
\v{2}{7}{7}  
\v{6}{2}{12}  
\v{13}{2}{3}  
\v{7}{5}{4}  
\v{12}{6}{3}  
\v{8}{1}{5}  
\v{5}{1}{3}  
\v{15}{4}{4}  
\v{11}{8}{3}  
\v{9}{3}{8}  
\v{4}{3}{10}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3492}{}  
\h{1}{15}{2}  
\h{3}{13}{7}  
\h{7}{11}{3}  
\h{7}{5}{6}  
\h{9}{12}{4}  
\h{9}{8}{3}  
\h{12}{2}{3}  
\h{4}{9}{11}  
\h{4}{1}{2}  
\h{6}{6}{2}  
\h{2}{4}{6}  
\h{2}{14}{3}  
\h{5}{3}{9}  
\h{11}{7}{3}  
\h{1}{10}{10}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{10}{11}{2}  
\v{7}{5}{6}  
\v{13}{5}{7}  
\v{9}{8}{4}  
\v{12}{2}{6}  
\v{15}{2}{7}  
\v{4}{1}{8}  
\v{6}{1}{5}  
\v{8}{4}{2}  
\v{2}{4}{10}  
\v{5}{3}{11}  
\v{14}{3}{4}  
\v{11}{7}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3493}{}  
\h{1}{15}{3}  
\h{4}{3}{7}  
\h{7}{6}{4}  
\h{7}{8}{5}  
\h{3}{11}{9}  
\h{3}{1}{5}  
\h{2}{7}{6}  
\h{2}{14}{8}  
\h{10}{9}{5}  
\h{5}{5}{10}  
\h{5}{2}{9}  
\h{9}{4}{5}  
\h{9}{12}{4}  
\h{6}{10}{7}  
\h{1}{13}{5}  
\v{1}{13}{2}  
\v{4}{3}{12}  
\v{11}{3}{3}  
\v{7}{6}{2}  
\v{12}{8}{3}  
\v{3}{1}{10}  
\v{8}{1}{6}  
\v{2}{7}{7}  
\v{10}{9}{5}  
\v{15}{5}{4}  
\v{5}{2}{3}  
\v{14}{2}{2}  
\v{9}{4}{8}  
\v{13}{10}{2}  
\v{6}{10}{3}  
\end{tikzpicture}  \clearpage \noindent
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3494}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{3}  
\h{8}{6}{3}  
\h{4}{12}{7}  
\h{2}{14}{2}  
\h{2}{3}{11}  
\h{9}{1}{4}  
\h{7}{8}{2}  
\h{7}{4}{8}  
\h{6}{11}{9}  
\h{6}{5}{4}  
\h{10}{7}{2}  
\h{12}{2}{2}  
\h{1}{9}{13}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{8}{6}{4}  
\v{11}{6}{6}  
\v{4}{12}{2}  
\v{2}{3}{11}  
\v{13}{1}{2}  
\v{9}{1}{7}  
\v{7}{4}{4}  
\v{15}{4}{7}  
\v{6}{5}{6}  
\v{10}{5}{2}  
\v{12}{2}{5}  
\v{14}{2}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3495}{}  
\h{1}{15}{2}  
\h{3}{10}{2}  
\h{5}{4}{4}  
\h{9}{9}{4}  
\h{7}{6}{6}  
\h{4}{12}{3}  
\h{4}{7}{4}  
\h{8}{5}{7}  
\h{11}{2}{4}  
\h{2}{14}{9}  
\h{2}{3}{12}  
\h{12}{8}{2}  
\h{10}{1}{2}  
\h{6}{11}{4}  
\h{1}{13}{5}  
\v{1}{13}{2}  
\v{3}{10}{5}  
\v{5}{4}{6}  
\v{9}{4}{5}  
\v{13}{6}{3}  
\v{7}{6}{6}  
\v{4}{7}{5}  
\v{8}{5}{2}  
\v{15}{2}{3}  
\v{11}{2}{12}  
\v{2}{3}{11}  
\v{14}{3}{5}  
\v{12}{1}{7}  
\v{10}{1}{10}  
\v{6}{11}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3496}{}  
\h{1}{15}{2}  
\h{3}{10}{5}  
\h{8}{8}{3}  
\h{2}{2}{9}  
\h{2}{13}{3}  
\h{5}{1}{7}  
\h{9}{4}{3}  
\h{7}{9}{2}  
\h{4}{14}{3}  
\h{4}{3}{11}  
\h{6}{6}{9}  
\h{6}{11}{7}  
\h{10}{7}{3}  
\h{10}{12}{4}  
\h{1}{5}{13}  
\v{1}{5}{10}  
\v{3}{10}{5}  
\v{8}{8}{2}  
\v{11}{2}{6}  
\v{2}{2}{11}  
\v{5}{1}{12}  
\v{12}{1}{3}  
\v{9}{4}{5}  
\v{7}{9}{5}  
\v{4}{3}{11}  
\v{15}{3}{3}  
\v{6}{6}{5}  
\v{13}{7}{4}  
\v{10}{7}{5}  
\v{14}{5}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3497}{}  
\h{1}{15}{2}  
\h{3}{11}{9}  
\h{6}{1}{6}  
\h{6}{4}{3}  
\h{4}{8}{5}  
\h{2}{13}{2}  
\h{2}{2}{5}  
\h{7}{9}{4}  
\h{11}{12}{2}  
\h{13}{5}{2}  
\h{10}{10}{5}  
\h{8}{6}{2}  
\h{5}{14}{3}  
\h{5}{3}{9}  
\h{1}{7}{13}  
\v{1}{7}{8}  
\v{3}{11}{4}  
\v{12}{1}{10}  
\v{6}{1}{3}  
\v{9}{4}{4}  
\v{4}{8}{5}  
\v{2}{2}{11}  
\v{7}{2}{7}  
\v{11}{9}{3}  
\v{13}{5}{7}  
\v{15}{5}{5}  
\v{10}{6}{4}  
\v{8}{6}{8}  
\v{5}{3}{11}  
\v{14}{3}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3498}{}  
\h{1}{15}{2}  
\h{3}{13}{6}  
\h{9}{9}{5}  
\h{5}{12}{9}  
\h{5}{2}{2}  
\h{7}{6}{3}  
\h{4}{8}{6}  
\h{2}{14}{2}  
\h{2}{1}{4}  
\h{6}{3}{5}  
\h{11}{5}{4}  
\h{12}{10}{3}  
\h{8}{7}{4}  
\h{8}{4}{5}  
\h{1}{11}{12}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{9}{9}{4}  
\v{14}{9}{3}  
\v{5}{2}{10}  
\v{7}{2}{4}  
\v{10}{6}{2}  
\v{4}{8}{6}  
\v{2}{1}{13}  
\v{6}{1}{2}  
\v{11}{3}{2}  
\v{15}{5}{5}  
\v{12}{7}{3}  
\v{8}{4}{3}  
\v{13}{4}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3499}{}  
\h{1}{15}{2}  
\h{3}{9}{6}  
\h{4}{12}{5}  
\h{4}{6}{11}  
\h{12}{2}{3}  
\h{2}{14}{10}  
\h{2}{4}{5}  
\h{7}{7}{6}  
\h{8}{10}{5}  
\h{8}{8}{3}  
\h{11}{1}{3}  
\h{5}{3}{9}  
\h{5}{5}{5}  
\h{6}{11}{4}  
\h{1}{13}{5}  
\v{1}{13}{2}  
\v{3}{9}{6}  
\v{9}{9}{3}  
\v{4}{6}{6}  
\v{15}{2}{4}  
\v{12}{2}{12}  
\v{2}{4}{10}  
\v{7}{4}{3}  
\v{13}{7}{3}  
\v{8}{8}{2}  
\v{11}{1}{7}  
\v{14}{1}{2}  
\v{5}{3}{2}  
\v{10}{5}{6}  
\v{6}{11}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3500}{}  
\h{1}{15}{2}  
\h{3}{9}{7}  
\h{10}{1}{4}  
\h{7}{3}{7}  
\h{2}{5}{5}  
\h{2}{14}{9}  
\h{11}{2}{4}  
\h{12}{7}{3}  
\h{8}{10}{4}  
\h{4}{12}{4}  
\h{4}{8}{9}  
\h{5}{6}{8}  
\h{5}{4}{4}  
\h{6}{11}{3}  
\h{1}{13}{5}  
\v{1}{13}{2}  
\v{3}{9}{6}  
\v{10}{1}{8}  
\v{14}{1}{2}  
\v{7}{3}{2}  
\v{2}{5}{9}  
\v{11}{2}{12}  
\v{15}{2}{5}  
\v{12}{7}{3}  
\v{8}{10}{2}  
\v{4}{8}{4}  
\v{13}{6}{2}  
\v{5}{4}{2}  
\v{9}{4}{7}  
\v{6}{11}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3501}{}  
\h{1}{15}{2}  
\h{3}{5}{10}  
\h{9}{11}{4}  
\h{9}{9}{6}  
\h{7}{12}{8}  
\h{7}{1}{5}  
\h{10}{7}{2}  
\h{4}{10}{6}  
\h{4}{3}{4}  
\h{2}{14}{6}  
\h{2}{2}{4}  
\h{6}{4}{8}  
\h{11}{6}{3}  
\h{5}{8}{6}  
\h{1}{13}{4}  
\v{1}{13}{2}  
\v{3}{5}{10}  
\v{13}{5}{6}  
\v{9}{9}{2}  
\v{15}{9}{3}  
\v{7}{1}{11}  
\v{12}{1}{6}  
\v{10}{7}{3}  
\v{4}{3}{7}  
\v{8}{3}{11}  
\v{2}{2}{12}  
\v{6}{2}{2}  
\v{14}{4}{2}  
\v{11}{6}{2}  
\v{5}{8}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3502}{}  
\h{1}{15}{2}  
\h{3}{8}{9}  
\h{6}{5}{6}  
\h{6}{2}{9}  
\h{4}{6}{11}  
\h{4}{13}{3}  
\h{7}{11}{6}  
\h{8}{9}{5}  
\h{8}{4}{3}  
\h{2}{1}{9}  
\h{2}{14}{3}  
\h{5}{12}{4}  
\h{9}{7}{5}  
\h{10}{10}{4}  
\h{1}{3}{9}  
\v{1}{3}{12}  
\v{3}{8}{7}  
\v{12}{5}{3}  
\v{6}{2}{3}  
\v{15}{2}{4}  
\v{4}{6}{7}  
\v{7}{11}{2}  
\v{13}{9}{2}  
\v{8}{4}{5}  
\v{11}{1}{3}  
\v{2}{1}{13}  
\v{5}{12}{2}  
\v{9}{7}{5}  
\v{14}{7}{3}  
\v{10}{3}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3503}{}  
\h{1}{15}{2}  
\h{3}{5}{11}  
\h{8}{1}{6}  
\h{5}{12}{3}  
\h{5}{9}{8}  
\h{11}{6}{2}  
\h{6}{11}{5}  
\h{6}{7}{4}  
\h{10}{2}{5}  
\h{12}{8}{3}  
\h{9}{4}{3}  
\h{2}{14}{7}  
\h{2}{3}{2}  
\h{4}{10}{3}  
\h{1}{13}{6}  
\v{1}{13}{2}  
\v{3}{5}{10}  
\v{14}{1}{4}  
\v{8}{1}{11}  
\v{5}{9}{3}  
\v{13}{6}{3}  
\v{11}{6}{5}  
\v{6}{7}{4}  
\v{10}{2}{5}  
\v{15}{2}{6}  
\v{12}{4}{4}  
\v{9}{4}{10}  
\v{2}{3}{11}  
\v{4}{3}{7}  
\v{7}{10}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3504}{}  
\h{1}{15}{2}  
\h{3}{9}{5}  
\h{8}{1}{3}  
\h{11}{7}{2}  
\h{9}{10}{4}  
\h{5}{12}{4}  
\h{2}{2}{3}  
\h{2}{13}{4}  
\h{6}{11}{4}  
\h{10}{4}{5}  
\h{12}{8}{3}  
\h{7}{6}{5}  
\h{4}{14}{3}  
\h{4}{3}{10}  
\h{1}{5}{13}  
\v{1}{5}{10}  
\v{3}{9}{6}  
\v{8}{1}{8}  
\v{11}{1}{6}  
\v{13}{7}{3}  
\v{9}{10}{2}  
\v{5}{2}{10}  
\v{2}{2}{11}  
\v{6}{11}{2}  
\v{10}{4}{7}  
\v{15}{4}{4}  
\v{12}{6}{2}  
\v{7}{6}{8}  
\v{4}{3}{11}  
\v{14}{3}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3505}{}  
\h{1}{15}{2}  
\h{3}{7}{10}  
\h{8}{2}{5}  
\h{8}{10}{3}  
\h{6}{12}{5}  
\h{2}{14}{4}  
\h{2}{1}{8}  
\h{7}{3}{3}  
\h{5}{13}{2}  
\h{5}{9}{7}  
\h{12}{4}{3}  
\h{4}{6}{11}  
\h{4}{11}{5}  
\h{9}{8}{5}  
\h{1}{5}{13}  
\v{1}{5}{10}  
\v{3}{7}{8}  
\v{13}{2}{5}  
\v{8}{2}{8}  
\v{11}{10}{2}  
\v{6}{12}{2}  
\v{2}{1}{13}  
\v{10}{1}{2}  
\v{7}{3}{10}  
\v{5}{9}{4}  
\v{12}{4}{5}  
\v{15}{4}{2}  
\v{4}{6}{5}  
\v{9}{8}{3}  
\v{14}{5}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3506}{}  
\h{1}{15}{2}  
\h{3}{10}{2}  
\h{5}{5}{4}  
\h{9}{1}{6}  
\h{13}{4}{2}  
\h{11}{8}{2}  
\h{2}{14}{9}  
\h{2}{2}{12}  
\h{7}{6}{7}  
\h{4}{12}{3}  
\h{4}{7}{8}  
\h{10}{11}{2}  
\h{8}{3}{2}  
\h{6}{9}{2}  
\h{1}{13}{5}  
\v{1}{13}{2}  
\v{3}{10}{5}  
\v{5}{5}{5}  
\v{9}{1}{4}  
\v{15}{1}{3}  
\v{13}{4}{4}  
\v{11}{8}{6}  
\v{2}{2}{12}  
\v{14}{2}{4}  
\v{7}{6}{6}  
\v{4}{7}{5}  
\v{12}{7}{4}  
\v{10}{3}{8}  
\v{8}{3}{6}  
\v{6}{9}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3507}{}  
\h{1}{15}{2}  
\h{3}{3}{5}  
\h{8}{9}{4}  
\h{7}{6}{5}  
\h{4}{14}{3}  
\h{4}{11}{10}  
\h{6}{2}{8}  
\h{2}{13}{4}  
\h{2}{1}{9}  
\h{5}{4}{6}  
\h{5}{8}{5}  
\h{10}{10}{5}  
\h{13}{12}{2}  
\h{9}{7}{4}  
\h{1}{5}{8}  
\v{1}{5}{10}  
\v{3}{3}{12}  
\v{8}{3}{6}  
\v{12}{6}{3}  
\v{7}{6}{8}  
\v{4}{11}{3}  
\v{14}{2}{9}  
\v{6}{2}{11}  
\v{2}{1}{12}  
\v{11}{1}{3}  
\v{5}{4}{4}  
\v{10}{8}{2}  
\v{15}{10}{2}  
\v{13}{7}{5}  
\v{9}{5}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3508}{}  
\h{1}{15}{2}  
\h{3}{10}{2}  
\h{5}{6}{7}  
\h{10}{11}{2}  
\h{6}{3}{4}  
\h{6}{8}{2}  
\h{8}{5}{7}  
\h{13}{2}{2}  
\h{11}{9}{2}  
\h{2}{14}{9}  
\h{2}{4}{12}  
\h{9}{1}{5}  
\h{4}{12}{5}  
\h{4}{7}{3}  
\h{1}{13}{6}  
\v{1}{13}{2}  
\v{3}{10}{5}  
\v{5}{6}{4}  
\v{12}{6}{5}  
\v{10}{3}{8}  
\v{6}{3}{5}  
\v{8}{5}{3}  
\v{15}{2}{3}  
\v{13}{2}{7}  
\v{11}{9}{5}  
\v{2}{4}{10}  
\v{14}{1}{3}  
\v{9}{1}{11}  
\v{4}{7}{5}  
\v{7}{7}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3509}{}  
\h{1}{15}{2}  
\h{3}{10}{5}  
\h{8}{8}{3}  
\h{4}{3}{7}  
\h{4}{14}{3}  
\h{7}{9}{2}  
\h{9}{4}{3}  
\h{2}{1}{10}  
\h{2}{13}{3}  
\h{5}{2}{10}  
\h{6}{6}{9}  
\h{6}{11}{8}  
\h{10}{7}{4}  
\h{10}{12}{3}  
\h{1}{5}{12}  
\v{1}{5}{10}  
\v{3}{10}{5}  
\v{8}{8}{2}  
\v{11}{3}{5}  
\v{4}{3}{11}  
\v{7}{9}{5}  
\v{9}{4}{5}  
\v{12}{1}{3}  
\v{2}{1}{12}  
\v{5}{2}{11}  
\v{15}{2}{4}  
\v{6}{6}{5}  
\v{14}{7}{4}  
\v{10}{7}{5}  
\v{13}{5}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3510}{}  
\h{1}{15}{2}  
\h{3}{2}{9}  
\h{12}{7}{3}  
\h{10}{3}{5}  
\h{8}{12}{2}  
\h{5}{4}{3}  
\h{2}{13}{3}  
\h{2}{1}{5}  
\h{4}{9}{3}  
\h{4}{14}{5}  
\h{9}{11}{4}  
\h{11}{6}{2}  
\h{6}{10}{5}  
\h{6}{8}{8}  
\h{1}{5}{13}  
\v{1}{5}{10}  
\v{3}{2}{13}  
\v{12}{2}{5}  
\v{15}{3}{4}  
\v{10}{3}{9}  
\v{8}{4}{8}  
\v{5}{4}{9}  
\v{2}{1}{12}  
\v{7}{1}{8}  
\v{4}{9}{5}  
\v{9}{11}{3}  
\v{13}{6}{5}  
\v{11}{6}{4}  
\v{6}{8}{2}  
\v{14}{5}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3511}{}  
\h{1}{15}{2}  
\h{3}{6}{4}  
\h{7}{14}{2}  
\h{5}{9}{4}  
\h{2}{13}{3}  
\h{2}{3}{13}  
\h{12}{8}{3}  
\h{4}{12}{8}  
\h{4}{2}{4}  
\h{8}{10}{3}  
\h{11}{1}{3}  
\h{6}{5}{8}  
\h{6}{7}{4}  
\h{10}{11}{3}  
\h{1}{4}{12}  
\v{1}{4}{11}  
\v{3}{6}{9}  
\v{7}{6}{8}  
\v{9}{9}{5}  
\v{5}{9}{4}  
\v{2}{3}{10}  
\v{15}{3}{5}  
\v{12}{8}{4}  
\v{4}{2}{10}  
\v{8}{2}{8}  
\v{11}{1}{9}  
\v{14}{1}{4}  
\v{6}{5}{2}  
\v{10}{7}{4}  
\v{13}{4}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3512}{}  
\h{1}{15}{2}  
\h{3}{8}{3}  
\h{6}{5}{4}  
\h{2}{3}{8}  
\h{2}{14}{9}  
\h{9}{4}{2}  
\h{5}{7}{4}  
\h{5}{9}{9}  
\h{7}{12}{7}  
\h{7}{2}{5}  
\h{8}{11}{4}  
\h{8}{6}{5}  
\h{13}{10}{2}  
\h{4}{1}{11}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{8}{7}  
\v{6}{5}{3}  
\v{10}{3}{2}  
\v{2}{3}{11}  
\v{11}{4}{10}  
\v{9}{4}{3}  
\v{5}{7}{2}  
\v{14}{9}{3}  
\v{7}{2}{10}  
\v{12}{2}{9}  
\v{8}{6}{5}  
\v{13}{6}{4}  
\v{15}{1}{9}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3513}{}  
\h{1}{15}{2}  
\h{3}{5}{3}  
\h{6}{3}{9}  
\h{8}{9}{7}  
\h{5}{4}{3}  
\h{2}{13}{3}  
\h{2}{2}{10}  
\h{9}{11}{3}  
\h{7}{8}{2}  
\h{4}{14}{3}  
\h{4}{10}{6}  
\h{10}{1}{3}  
\h{11}{6}{2}  
\h{11}{12}{3}  
\h{1}{7}{13}  
\v{1}{7}{8}  
\v{3}{5}{10}  
\v{6}{3}{2}  
\v{15}{3}{6}  
\v{8}{4}{5}  
\v{5}{4}{9}  
\v{2}{2}{11}  
\v{12}{2}{9}  
\v{9}{8}{3}  
\v{7}{8}{6}  
\v{4}{10}{4}  
\v{10}{1}{9}  
\v{13}{1}{5}  
\v{11}{6}{6}  
\v{14}{7}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3514}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{2}  
\h{7}{3}{4}  
\h{4}{12}{7}  
\h{2}{14}{2}  
\h{2}{2}{13}  
\h{13}{9}{2}  
\h{10}{4}{3}  
\h{8}{8}{2}  
\h{8}{6}{6}  
\h{6}{11}{8}  
\h{6}{7}{3}  
\h{9}{1}{3}  
\h{1}{5}{11}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{7}{3}{7}  
\v{11}{3}{9}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{15}{2}{7}  
\v{13}{4}{5}  
\v{10}{4}{4}  
\v{8}{6}{2}  
\v{14}{6}{5}  
\v{6}{7}{4}  
\v{9}{1}{6}  
\v{12}{1}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3515}{}  
\h{1}{15}{3}  
\h{4}{13}{3}  
\h{7}{5}{2}  
\h{9}{11}{5}  
\h{3}{9}{11}  
\h{3}{14}{3}  
\h{6}{12}{5}  
\h{11}{8}{4}  
\h{10}{2}{5}  
\h{5}{4}{5}  
\h{5}{7}{7}  
\h{2}{10}{10}  
\h{2}{1}{11}  
\h{8}{3}{5}  
\h{1}{6}{7}  
\v{1}{6}{9}  
\v{4}{13}{2}  
\v{7}{5}{8}  
\v{9}{5}{6}  
\v{14}{9}{2}  
\v{3}{9}{5}  
\v{6}{12}{2}  
\v{11}{8}{4}  
\v{15}{2}{6}  
\v{10}{2}{2}  
\v{5}{4}{3}  
\v{12}{7}{3}  
\v{2}{1}{9}  
\v{13}{1}{2}  
\v{8}{3}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3516}{}  
\h{1}{15}{3}  
\h{4}{12}{5}  
\h{9}{9}{2}  
\h{11}{1}{4}  
\h{3}{8}{12}  
\h{3}{2}{3}  
\h{6}{6}{8}  
\h{8}{11}{6}  
\h{5}{14}{3}  
\h{5}{4}{7}  
\h{2}{7}{10}  
\h{2}{13}{5}  
\h{7}{3}{6}  
\h{10}{5}{3}  
\h{1}{10}{9}  
\v{1}{10}{5}  
\v{4}{12}{3}  
\v{9}{9}{3}  
\v{11}{1}{8}  
\v{15}{1}{7}  
\v{3}{2}{6}  
\v{6}{2}{4}  
\v{14}{6}{5}  
\v{8}{11}{3}  
\v{5}{4}{10}  
\v{12}{4}{3}  
\v{2}{7}{6}  
\v{7}{3}{10}  
\v{13}{3}{2}  
\v{10}{5}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3517}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{7}{8}{5}  
\h{2}{1}{10}  
\h{2}{14}{2}  
\h{4}{4}{2}  
\h{6}{12}{8}  
\h{11}{9}{3}  
\h{5}{3}{6}  
\h{5}{5}{4}  
\h{9}{7}{6}  
\h{13}{10}{2}  
\h{10}{2}{3}  
\h{8}{6}{2}  
\h{1}{11}{7}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{7}{8}{5}  
\v{12}{1}{7}  
\v{2}{1}{13}  
\v{4}{4}{10}  
\v{6}{4}{8}  
\v{14}{9}{3}  
\v{11}{3}{6}  
\v{5}{3}{2}  
\v{9}{5}{2}  
\v{15}{7}{3}  
\v{13}{2}{8}  
\v{10}{2}{4}  
\v{8}{6}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3518}{}  
\h{1}{15}{3}  
\h{4}{13}{6}  
\h{2}{10}{8}  
\h{2}{1}{10}  
\h{3}{7}{9}  
\h{3}{14}{4}  
\h{7}{12}{4}  
\h{6}{4}{5}  
\h{6}{2}{9}  
\h{5}{6}{10}  
\h{5}{9}{9}  
\h{8}{11}{6}  
\h{8}{8}{5}  
\h{9}{5}{4}  
\h{1}{3}{8}  
\v{1}{3}{12}  
\v{4}{13}{2}  
\v{10}{10}{3}  
\v{2}{1}{9}  
\v{12}{1}{6}  
\v{3}{7}{7}  
\v{7}{12}{2}  
\v{11}{4}{8}  
\v{6}{2}{2}  
\v{15}{2}{4}  
\v{5}{6}{3}  
\v{14}{9}{2}  
\v{8}{8}{3}  
\v{13}{5}{3}  
\v{9}{3}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3519}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{4}{4}  
\h{10}{10}{4}  
\h{4}{12}{10}  
\h{4}{5}{5}  
\h{9}{3}{3}  
\h{2}{1}{10}  
\h{2}{14}{3}  
\h{5}{8}{3}  
\h{8}{6}{7}  
\h{13}{11}{2}  
\h{11}{2}{2}  
\h{7}{7}{4}  
\h{1}{9}{6}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{6}{4}{9}  
\v{10}{4}{6}  
\v{14}{10}{2}  
\v{4}{5}{7}  
\v{9}{3}{2}  
\v{12}{1}{2}  
\v{2}{1}{13}  
\v{5}{8}{6}  
\v{8}{6}{2}  
\v{15}{6}{5}  
\v{13}{2}{9}  
\v{11}{2}{5}  
\v{7}{7}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3520}{}  
\h{1}{15}{2}  
\h{3}{13}{6}  
\h{9}{6}{2}  
\h{11}{10}{4}  
\h{6}{12}{9}  
\h{4}{4}{2}  
\h{2}{14}{2}  
\h{2}{2}{6}  
\h{5}{8}{3}  
\h{5}{3}{8}  
\h{10}{9}{3}  
\h{7}{5}{3}  
\h{7}{1}{5}  
\h{12}{7}{2}  
\h{1}{11}{13}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{9}{6}{7}  
\v{11}{6}{4}  
\v{15}{10}{2}  
\v{6}{4}{8}  
\v{4}{4}{10}  
\v{2}{2}{12}  
\v{8}{2}{6}  
\v{5}{3}{5}  
\v{13}{3}{6}  
\v{10}{5}{4}  
\v{7}{1}{4}  
\v{12}{1}{6}  
\v{14}{7}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3521}{}  
\h{1}{15}{2}  
\h{3}{12}{10}  
\h{5}{10}{8}  
\h{5}{7}{7}  
\h{9}{4}{3}  
\h{7}{14}{2}  
\h{7}{6}{8}  
\h{11}{1}{4}  
\h{6}{5}{5}  
\h{4}{8}{2}  
\h{2}{13}{2}  
\h{2}{3}{12}  
\h{8}{11}{6}  
\h{8}{2}{2}  
\h{1}{9}{9}  
\v{1}{9}{6}  
\v{3}{12}{3}  
\v{13}{10}{2}  
\v{5}{7}{3}  
\v{12}{4}{3}  
\v{9}{4}{10}  
\v{7}{6}{8}  
\v{15}{1}{5}  
\v{11}{1}{4}  
\v{6}{5}{3}  
\v{4}{8}{5}  
\v{2}{3}{10}  
\v{14}{3}{8}  
\v{8}{2}{9}  
\v{10}{2}{7}  
\end{tikzpicture}   
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3522}{}  
\h{1}{15}{2}  
\h{3}{10}{3}  
\h{6}{3}{5}  
\h{2}{1}{9}  
\h{2}{13}{3}  
\h{5}{9}{7}  
\h{8}{2}{4}  
\h{8}{8}{5}  
\h{4}{11}{9}  
\h{4}{7}{11}  
\h{10}{4}{5}  
\h{7}{14}{3}  
\h{7}{6}{2}  
\h{9}{12}{5}  
\h{1}{5}{13}  
\v{1}{5}{10}  
\v{3}{10}{5}  
\v{6}{3}{7}  
\v{11}{1}{2}  
\v{2}{1}{12}  
\v{5}{9}{4}  
\v{12}{2}{7}  
\v{8}{2}{6}  
\v{13}{8}{3}  
\v{4}{7}{4}  
\v{15}{4}{3}  
\v{10}{4}{10}  
\v{7}{6}{8}  
\v{9}{6}{6}  
\v{14}{5}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3523}{}  
\h{1}{15}{2}  
\h{3}{5}{7}  
\h{2}{1}{8}  
\h{2}{14}{3}  
\h{5}{12}{8}  
\h{8}{6}{5}  
\h{6}{10}{2}  
\h{4}{13}{2}  
\h{4}{2}{11}  
\h{12}{9}{3}  
\h{12}{4}{2}  
\h{11}{7}{3}  
\h{9}{3}{2}  
\h{7}{8}{2}  
\h{1}{11}{6}  
\v{1}{11}{4}  
\v{3}{5}{10}  
\v{10}{1}{4}  
\v{2}{1}{13}  
\v{5}{12}{2}  
\v{13}{6}{6}  
\v{8}{6}{4}  
\v{6}{10}{3}  
\v{4}{2}{11}  
\v{15}{2}{7}  
\v{12}{4}{5}  
\v{14}{4}{3}  
\v{11}{3}{4}  
\v{9}{3}{5}  
\v{7}{8}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3524}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{3}  
\h{8}{6}{3}  
\h{4}{12}{7}  
\h{2}{14}{2}  
\h{2}{2}{12}  
\h{9}{5}{5}  
\h{7}{8}{2}  
\h{7}{3}{8}  
\h{6}{11}{9}  
\h{6}{4}{6}  
\h{10}{7}{2}  
\h{10}{1}{3}  
\h{1}{9}{12}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{8}{6}{4}  
\v{11}{6}{6}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{14}{2}{3}  
\v{9}{5}{3}  
\v{7}{3}{5}  
\v{15}{3}{8}  
\v{6}{4}{7}  
\v{12}{4}{3}  
\v{10}{1}{6}  
\v{13}{1}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3525}{}  
\h{1}{15}{3}  
\h{4}{5}{3}  
\h{7}{12}{5}  
\h{12}{7}{2}  
\h{2}{1}{12}  
\h{2}{14}{4}  
\h{6}{6}{7}  
\h{8}{10}{5}  
\h{5}{13}{3}  
\h{5}{3}{6}  
\h{11}{8}{4}  
\h{10}{11}{5}  
\h{3}{9}{7}  
\h{3}{4}{6}  
\h{1}{2}{8}  
\v{1}{2}{13}  
\v{4}{5}{10}  
\v{7}{5}{7}  
\v{12}{7}{5}  
\v{14}{1}{6}  
\v{2}{1}{13}  
\v{6}{6}{8}  
\v{13}{6}{4}  
\v{8}{10}{3}  
\v{5}{3}{10}  
\v{11}{3}{5}  
\v{15}{8}{3}  
\v{10}{9}{2}  
\v{3}{4}{5}  
\v{9}{2}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3526}{}  
\h{1}{15}{2}  
\h{3}{11}{10}  
\h{11}{8}{2}  
\h{6}{3}{5}  
\h{2}{13}{4}  
\h{2}{4}{8}  
\h{8}{1}{2}  
\h{8}{9}{7}  
\h{4}{5}{11}  
\h{4}{14}{3}  
\h{5}{6}{2}  
\h{5}{2}{4}  
\h{9}{12}{5}  
\h{12}{10}{2}  
\h{1}{7}{11}  
\v{1}{7}{8}  
\v{3}{11}{4}  
\v{13}{8}{3}  
\v{11}{3}{5}  
\v{6}{3}{10}  
\v{2}{4}{9}  
\v{10}{1}{3}  
\v{8}{1}{8}  
\v{15}{5}{4}  
\v{4}{5}{9}  
\v{7}{6}{8}  
\v{5}{2}{4}  
\v{9}{2}{10}  
\v{14}{10}{2}  
\v{12}{7}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3527}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{2}  
\h{7}{1}{3}  
\h{8}{8}{2}  
\h{8}{3}{3}  
\h{11}{7}{2}  
\h{13}{2}{2}  
\h{9}{5}{6}  
\h{4}{12}{5}  
\h{2}{14}{2}  
\h{2}{4}{12}  
\h{6}{11}{8}  
\h{6}{6}{6}  
\h{1}{9}{11}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{7}{1}{9}  
\v{10}{1}{7}  
\v{8}{3}{5}  
\v{11}{3}{4}  
\v{13}{2}{5}  
\v{15}{2}{3}  
\v{9}{5}{7}  
\v{4}{12}{2}  
\v{2}{4}{10}  
\v{14}{4}{7}  
\v{6}{6}{5}  
\v{12}{6}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3528}{}  
\h{1}{15}{3}  
\h{4}{13}{5}  
\h{9}{2}{5}  
\h{8}{4}{6}  
\h{8}{7}{4}  
\h{6}{5}{6}  
\h{6}{9}{7}  
\h{7}{12}{6}  
\h{3}{14}{4}  
\h{3}{10}{8}  
\h{11}{3}{4}  
\h{5}{8}{10}  
\h{2}{11}{3}  
\h{2}{1}{8}  
\h{1}{6}{9}  
\v{1}{6}{9}  
\v{4}{13}{2}  
\v{9}{2}{11}  
\v{14}{2}{2}  
\v{8}{4}{3}  
\v{12}{5}{2}  
\v{6}{5}{4}  
\v{13}{9}{3}  
\v{7}{12}{2}  
\v{3}{10}{4}  
\v{11}{3}{7}  
\v{15}{3}{5}  
\v{5}{8}{3}  
\v{2}{1}{10}  
\v{10}{1}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3529}{}  
\h{1}{15}{2}  
\h{3}{9}{8}  
\h{4}{4}{7}  
\h{4}{13}{3}  
\h{7}{11}{8}  
\h{13}{6}{2}  
\h{9}{3}{4}  
\h{5}{12}{4}  
\h{2}{14}{3}  
\h{2}{1}{8}  
\h{10}{8}{2}  
\h{8}{10}{4}  
\h{8}{7}{6}  
\h{6}{5}{8}  
\h{1}{2}{5}  
\v{1}{2}{13}  
\v{3}{9}{6}  
\v{11}{4}{5}  
\v{4}{4}{9}  
\v{7}{11}{2}  
\v{15}{6}{5}  
\v{13}{3}{3}  
\v{9}{3}{9}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{10}{1}{7}  
\v{12}{8}{2}  
\v{8}{7}{3}  
\v{14}{5}{2}  
\v{6}{2}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3530}{}  
\h{1}{15}{2}  
\h{3}{10}{8}  
\h{9}{4}{2}  
\h{4}{13}{5}  
\h{4}{9}{10}  
\h{7}{11}{7}  
\h{7}{8}{8}  
\h{10}{2}{5}  
\h{6}{5}{4}  
\h{6}{7}{6}  
\h{5}{12}{7}  
\h{2}{14}{3}  
\h{2}{1}{11}  
\h{8}{3}{5}  
\h{1}{6}{7}  
\v{1}{6}{9}  
\v{3}{10}{5}  
\v{11}{4}{6}  
\v{9}{4}{9}  
\v{4}{9}{4}  
\v{14}{9}{2}  
\v{7}{8}{3}  
\v{15}{2}{6}  
\v{10}{2}{3}  
\v{6}{5}{2}  
\v{12}{7}{5}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{13}{1}{2}  
\v{8}{3}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3531}{}  
\h{1}{15}{2}  
\h{3}{13}{6}  
\h{7}{3}{2}  
\h{4}{10}{3}  
\h{2}{14}{2}  
\h{2}{2}{12}  
\h{8}{6}{6}  
\h{8}{1}{2}  
\h{10}{9}{2}  
\h{5}{12}{7}  
\h{5}{8}{10}  
\h{6}{4}{9}  
\h{6}{7}{5}  
\h{11}{11}{2}  
\h{1}{5}{12}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{9}{3}{10}  
\v{7}{3}{7}  
\v{4}{10}{4}  
\v{2}{2}{12}  
\v{14}{2}{4}  
\v{8}{1}{5}  
\v{10}{1}{8}  
\v{12}{9}{3}  
\v{5}{8}{4}  
\v{15}{4}{4}  
\v{6}{4}{3}  
\v{11}{7}{4}  
\v{13}{5}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3532}{}  
\h{1}{15}{2}  
\h{3}{11}{3}  
\h{6}{5}{2}  
\h{2}{14}{6}  
\h{2}{4}{12}  
\h{10}{10}{4}  
\h{7}{3}{3}  
\h{7}{6}{6}  
\h{11}{9}{2}  
\h{11}{7}{4}  
\h{9}{2}{6}  
\h{5}{12}{4}  
\h{5}{8}{7}  
\h{4}{1}{8}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{6}{5}{6}  
\v{8}{5}{9}  
\v{2}{4}{10}  
\v{14}{4}{6}  
\v{10}{3}{7}  
\v{7}{3}{3}  
\v{13}{6}{3}  
\v{11}{7}{2}  
\v{15}{2}{5}  
\v{9}{2}{10}  
\v{5}{8}{4}  
\v{12}{1}{7}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3533}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{2}  
\h{7}{2}{5}  
\h{4}{12}{8}  
\h{2}{14}{2}  
\h{2}{4}{11}  
\h{9}{1}{4}  
\h{9}{6}{6}  
\h{6}{11}{9}  
\h{6}{7}{4}  
\h{8}{5}{2}  
\h{8}{8}{3}  
\h{11}{3}{3}  
\h{1}{9}{13}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{7}{2}{8}  
\v{12}{2}{10}  
\v{4}{12}{2}  
\v{2}{4}{10}  
\v{13}{1}{3}  
\v{9}{1}{5}  
\v{15}{6}{5}  
\v{6}{7}{4}  
\v{10}{5}{2}  
\v{8}{5}{3}  
\v{11}{3}{5}  
\v{14}{3}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3534}{}  
\h{1}{15}{2}  
\h{3}{4}{5}  
\h{4}{2}{4}  
\h{4}{13}{2}  
\h{6}{5}{5}  
\h{2}{1}{9}  
\h{2}{14}{3}  
\h{5}{12}{9}  
\h{9}{7}{5}  
\h{9}{9}{3}  
\h{12}{11}{3}  
\h{7}{3}{8}  
\h{7}{8}{3}  
\h{10}{10}{3}  
\h{1}{6}{12}  
\v{1}{6}{9}  
\v{3}{4}{11}  
\v{8}{2}{2}  
\v{4}{2}{11}  
\v{6}{5}{8}  
\v{11}{1}{4}  
\v{2}{1}{13}  
\v{5}{12}{2}  
\v{14}{7}{5}  
\v{9}{7}{2}  
\v{12}{9}{2}  
\v{15}{3}{8}  
\v{7}{3}{5}  
\v{10}{8}{2}  
\v{13}{6}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3535}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{5}  
\h{10}{6}{3}  
\h{8}{8}{5}  
\h{8}{5}{6}  
\h{7}{2}{7}  
\h{7}{4}{8}  
\h{11}{9}{4}  
\h{6}{3}{5}  
\h{4}{12}{2}  
\h{2}{14}{2}  
\h{2}{1}{7}  
\h{9}{10}{3}  
\h{1}{7}{11}  
\v{1}{7}{8}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{10}{6}{5}  
\v{13}{6}{2}  
\v{8}{5}{3}  
\v{14}{2}{3}  
\v{7}{2}{2}  
\v{15}{4}{5}  
\v{11}{3}{6}  
\v{6}{3}{9}  
\v{4}{12}{2}  
\v{2}{1}{13}  
\v{9}{1}{9}  
\v{12}{7}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3536}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{8}  
\h{10}{3}{3}  
\h{10}{5}{5}  
\h{8}{9}{7}  
\h{8}{1}{6}  
\h{9}{8}{5}  
\h{9}{6}{3}  
\h{2}{2}{10}  
\h{2}{14}{2}  
\h{4}{12}{2}  
\h{6}{7}{5}  
\h{7}{4}{4}  
\h{1}{10}{6}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{13}{3}{8}  
\v{10}{3}{2}  
\v{15}{5}{4}  
\v{8}{1}{8}  
\v{14}{1}{7}  
\v{9}{6}{2}  
\v{12}{2}{4}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{6}{7}{5}  
\v{11}{4}{3}  
\v{7}{4}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3537}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{2}{6}  
\h{8}{11}{3}  
\h{8}{9}{6}  
\h{10}{7}{4}  
\h{4}{12}{6}  
\h{2}{14}{2}  
\h{2}{1}{4}  
\h{6}{8}{6}  
\h{12}{5}{3}  
\h{9}{3}{6}  
\h{7}{10}{2}  
\h{7}{6}{6}  
\h{1}{4}{12}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{5}{2}{11}  
\v{11}{2}{9}  
\v{8}{9}{2}  
\v{14}{7}{2}  
\v{10}{7}{5}  
\v{4}{12}{2}  
\v{2}{1}{13}  
\v{6}{1}{7}  
\v{12}{5}{3}  
\v{15}{3}{2}  
\v{9}{3}{7}  
\v{7}{6}{4}  
\v{13}{4}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3538}{}  
\h{1}{15}{2}  
\h{3}{12}{4}  
\h{7}{9}{5}  
\h{12}{5}{3}  
\h{8}{10}{7}  
\h{8}{6}{3}  
\h{5}{2}{6}  
\h{2}{13}{3}  
\h{2}{1}{8}  
\h{10}{4}{3}  
\h{9}{8}{4}  
\h{4}{3}{5}  
\h{4}{14}{2}  
\h{6}{11}{8}  
\h{1}{7}{13}  
\v{1}{7}{8}  
\v{3}{12}{3}  
\v{7}{9}{3}  
\v{12}{5}{4}  
\v{15}{5}{5}  
\v{8}{6}{4}  
\v{11}{2}{4}  
\v{5}{2}{11}  
\v{2}{1}{12}  
\v{10}{1}{3}  
\v{13}{4}{4}  
\v{9}{3}{5}  
\v{4}{3}{11}  
\v{6}{11}{3}  
\v{14}{7}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3539}{}  
\h{1}{15}{2}  
\h{3}{4}{9}  
\h{5}{12}{7}  
\h{5}{14}{3}  
\h{8}{10}{2}  
\h{10}{3}{3}  
\h{13}{6}{2}  
\h{9}{11}{6}  
\h{9}{8}{2}  
\h{7}{2}{4}  
\h{4}{7}{3}  
\h{2}{1}{2}  
\h{2}{13}{4}  
\h{6}{5}{8}  
\h{1}{9}{13}  
\v{1}{9}{6}  
\v{3}{4}{11}  
\v{12}{4}{8}  
\v{5}{12}{2}  
\v{8}{10}{4}  
\v{10}{3}{7}  
\v{13}{3}{3}  
\v{15}{6}{5}  
\v{9}{8}{3}  
\v{11}{2}{6}  
\v{7}{2}{5}  
\v{4}{1}{6}  
\v{2}{1}{12}  
\v{6}{5}{8}  
\v{14}{5}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3540}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{4}{4}  
\h{9}{2}{6}  
\h{8}{10}{7}  
\h{8}{5}{5}  
\h{10}{8}{3}  
\h{6}{11}{4}  
\h{6}{3}{5}  
\h{7}{6}{4}  
\h{4}{12}{3}  
\h{2}{14}{2}  
\h{2}{1}{12}  
\h{12}{7}{2}  
\h{1}{9}{11}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{5}{4}{9}  
\v{9}{2}{2}  
\v{15}{2}{8}  
\v{8}{5}{5}  
\v{13}{5}{3}  
\v{10}{8}{3}  
\v{6}{3}{8}  
\v{11}{3}{3}  
\v{7}{6}{6}  
\v{4}{12}{2}  
\v{2}{1}{13}  
\v{14}{1}{6}  
\v{12}{7}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3541}{}  
\h{1}{15}{2}  
\h{3}{10}{9}  
\h{5}{12}{7}  
\h{2}{14}{3}  
\h{2}{1}{8}  
\h{10}{3}{5}  
\h{6}{7}{9}  
\h{6}{9}{8}  
\h{11}{11}{3}  
\h{8}{5}{3}  
\h{4}{13}{4}  
\h{4}{8}{3}  
\h{7}{4}{6}  
\h{9}{2}{4}  
\h{1}{6}{8}  
\v{1}{6}{9}  
\v{3}{10}{5}  
\v{12}{10}{2}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{10}{1}{2}  
\v{15}{3}{4}  
\v{6}{7}{2}  
\v{14}{9}{2}  
\v{11}{5}{6}  
\v{8}{5}{8}  
\v{4}{8}{5}  
\v{7}{4}{4}  
\v{13}{2}{2}  
\v{9}{2}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3542}{}  
\h{1}{15}{2}  
\h{3}{7}{4}  
\h{7}{1}{3}  
\h{10}{8}{4}  
\h{12}{4}{2}  
\h{2}{2}{10}  
\h{2}{14}{3}  
\h{5}{12}{10}  
\h{13}{6}{2}  
\h{8}{3}{5}  
\h{8}{10}{3}  
\h{4}{5}{7}  
\h{4}{13}{2}  
\h{6}{9}{3}  
\h{1}{11}{8}  
\v{1}{11}{4}  
\v{3}{7}{8}  
\v{7}{1}{6}  
\v{10}{1}{7}  
\v{14}{4}{4}  
\v{12}{2}{2}  
\v{2}{2}{12}  
\v{5}{12}{2}  
\v{15}{6}{6}  
\v{13}{3}{3}  
\v{8}{3}{7}  
\v{11}{5}{5}  
\v{4}{5}{8}  
\v{6}{9}{4}  
\v{9}{9}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3543}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{11}{7}  
\h{4}{9}{9}  
\h{2}{14}{2}  
\h{2}{1}{10}  
\h{9}{3}{3}  
\h{7}{7}{2}  
\h{7}{5}{7}  
\h{11}{2}{3}  
\h{11}{10}{4}  
\h{8}{8}{7}  
\h{5}{6}{3}  
\h{5}{12}{5}  
\h{1}{4}{9}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{6}{11}{2}  
\v{13}{9}{2}  
\v{4}{9}{5}  
\v{2}{1}{13}  
\v{12}{1}{2}  
\v{9}{3}{4}  
\v{7}{5}{2}  
\v{14}{2}{3}  
\v{11}{2}{8}  
\v{15}{8}{2}  
\v{8}{6}{2}  
\v{5}{6}{6}  
\v{10}{4}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3544}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{4}{9}  
\h{7}{6}{7}  
\h{7}{2}{2}  
\h{9}{9}{2}  
\h{6}{11}{5}  
\h{2}{1}{4}  
\h{2}{14}{2}  
\h{4}{12}{4}  
\h{8}{3}{4}  
\h{12}{8}{3}  
\h{10}{5}{5}  
\h{10}{10}{3}  
\h{1}{7}{12}  
\v{1}{7}{8}  
\v{3}{13}{2}  
\v{5}{4}{9}  
\v{14}{4}{2}  
\v{7}{2}{4}  
\v{9}{2}{7}  
\v{11}{9}{2}  
\v{6}{1}{10}  
\v{2}{1}{13}  
\v{4}{12}{2}  
\v{8}{3}{9}  
\v{12}{3}{5}  
\v{15}{5}{3}  
\v{10}{5}{5}  
\v{13}{7}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3545}{}  
\h{1}{15}{2}  
\h{3}{2}{7}  
\h{6}{4}{4}  
\h{6}{12}{2}  
\h{8}{6}{6}  
\h{11}{10}{3}  
\h{11}{7}{2}  
\h{5}{9}{8}  
\h{2}{13}{3}  
\h{2}{1}{5}  
\h{4}{11}{3}  
\h{4}{14}{5}  
\h{9}{3}{6}  
\h{12}{8}{3}  
\h{1}{5}{11}  
\v{1}{5}{10}  
\v{3}{2}{13}  
\v{10}{2}{2}  
\v{6}{4}{8}  
\v{8}{6}{6}  
\v{14}{6}{4}  
\v{11}{7}{3}  
\v{13}{7}{2}  
\v{5}{9}{4}  
\v{2}{1}{12}  
\v{7}{1}{10}  
\v{4}{11}{3}  
\v{9}{3}{11}  
\v{15}{3}{5}  
\v{12}{5}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3546}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{6}  
\h{11}{8}{3}  
\h{7}{6}{7}  
\h{7}{2}{2}  
\h{9}{4}{4}  
\h{13}{7}{2}  
\h{10}{10}{5}  
\h{8}{3}{2}  
\h{2}{1}{6}  
\h{2}{14}{2}  
\h{4}{12}{2}  
\h{6}{5}{6}  
\h{1}{9}{11}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{11}{8}{3}  
\v{14}{6}{2}  
\v{7}{2}{4}  
\v{9}{2}{2}  
\v{13}{4}{3}  
\v{15}{7}{3}  
\v{10}{3}{7}  
\v{8}{1}{2}  
\v{2}{1}{13}  
\v{4}{12}{2}  
\v{6}{5}{7}  
\v{12}{5}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3547}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{7}{6}  
\h{11}{3}{3}  
\h{7}{1}{7}  
\h{7}{11}{5}  
\h{8}{4}{4}  
\h{8}{6}{7}  
\h{9}{9}{6}  
\h{4}{12}{5}  
\h{2}{14}{2}  
\h{2}{2}{11}  
\h{10}{10}{3}  
\h{6}{5}{4}  
\h{1}{8}{5}  
\v{1}{8}{7}  
\v{3}{13}{2}  
\v{5}{7}{6}  
\v{11}{3}{4}  
\v{14}{1}{2}  
\v{7}{1}{10}  
\v{12}{4}{7}  
\v{8}{4}{2}  
\v{15}{6}{3}  
\v{9}{9}{3}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{13}{2}{8}  
\v{10}{5}{5}  
\v{6}{5}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3548}{}  
\h{1}{15}{2}  
\h{3}{12}{3}  
\h{6}{9}{5}  
\h{11}{6}{4}  
\h{2}{3}{13}  
\h{2}{13}{2}  
\h{4}{5}{10}  
\h{8}{10}{6}  
\h{5}{2}{3}  
\h{5}{11}{7}  
\h{10}{8}{2}  
\h{10}{1}{3}  
\h{9}{7}{4}  
\h{7}{14}{2}  
\h{1}{4}{6}  
\v{1}{4}{11}  
\v{3}{12}{3}  
\v{6}{9}{3}  
\v{11}{6}{3}  
\v{15}{3}{3}  
\v{2}{3}{10}  
\v{4}{5}{8}  
\v{14}{5}{5}  
\v{8}{2}{8}  
\v{5}{2}{9}  
\v{12}{8}{3}  
\v{10}{1}{7}  
\v{13}{1}{6}  
\v{9}{7}{7}  
\v{7}{4}{10}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3549}{}  
\h{1}{15}{2}  
\h{3}{9}{6}  
\h{9}{3}{2}  
\h{11}{11}{2}  
\h{7}{8}{6}  
\h{7}{5}{8}  
\h{5}{7}{10}  
\h{5}{4}{5}  
\h{2}{2}{8}  
\h{2}{14}{10}  
\h{8}{10}{4}  
\h{4}{6}{4}  
\h{4}{12}{10}  
\h{6}{1}{8}  
\h{1}{13}{5}  
\v{1}{13}{2}  
\v{3}{9}{6}  
\v{9}{3}{6}  
\v{11}{3}{8}  
\v{13}{8}{3}  
\v{7}{5}{3}  
\v{15}{5}{2}  
\v{5}{4}{3}  
\v{10}{2}{2}  
\v{2}{2}{12}  
\v{12}{10}{4}  
\v{8}{6}{4}  
\v{4}{6}{6}  
\v{14}{1}{11}  
\v{6}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3550}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{10}{5}  
\h{11}{6}{4}  
\h{7}{11}{8}  
\h{7}{7}{2}  
\h{4}{4}{5}  
\h{2}{14}{2}  
\h{2}{1}{11}  
\h{5}{3}{8}  
\h{5}{12}{7}  
\h{8}{9}{4}  
\h{8}{5}{2}  
\h{10}{2}{4}  
\h{1}{8}{13}  
\v{1}{8}{7}  
\v{3}{13}{2}  
\v{6}{10}{3}  
\v{11}{6}{4}  
\v{15}{6}{5}  
\v{7}{7}{4}  
\v{9}{4}{3}  
\v{4}{4}{10}  
\v{2}{1}{13}  
\v{13}{1}{2}  
\v{5}{3}{9}  
\v{12}{9}{3}  
\v{8}{5}{4}  
\v{10}{2}{3}  
\v{14}{2}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3551}{}  
\h{1}{15}{3}  
\h{4}{7}{3}  
\h{7}{11}{5}  
\h{12}{3}{2}  
\h{2}{14}{12}  
\h{2}{1}{9}  
\h{11}{4}{4}  
\h{10}{9}{5}  
\h{5}{5}{5}  
\h{5}{12}{3}  
\h{3}{10}{5}  
\h{3}{6}{6}  
\h{9}{2}{4}  
\h{6}{8}{7}  
\h{1}{13}{5}  
\v{1}{13}{2}  
\v{4}{7}{8}  
\v{7}{7}{4}  
\v{12}{3}{8}  
\v{14}{3}{11}  
\v{2}{1}{13}  
\v{11}{1}{3}  
\v{15}{4}{5}  
\v{10}{5}{4}  
\v{5}{5}{7}  
\v{8}{10}{2}  
\v{3}{6}{4}  
\v{9}{2}{4}  
\v{13}{2}{6}  
\v{6}{8}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3552}{}  
\h{1}{15}{2}  
\h{3}{10}{2}  
\h{5}{2}{2}  
\h{7}{6}{6}  
\h{10}{1}{3}  
\h{8}{8}{2}  
\h{2}{5}{6}  
\h{2}{14}{4}  
\h{6}{4}{8}  
\h{9}{7}{5}  
\h{9}{12}{3}  
\h{12}{3}{3}  
\h{4}{9}{11}  
\h{4}{13}{7}  
\h{1}{11}{10}  
\v{1}{11}{4}  
\v{3}{10}{5}  
\v{5}{2}{8}  
\v{7}{2}{4}  
\v{13}{1}{5}  
\v{10}{1}{7}  
\v{8}{5}{3}  
\v{2}{5}{9}  
\v{6}{4}{10}  
\v{14}{4}{3}  
\v{9}{7}{5}  
\v{12}{3}{9}  
\v{15}{3}{6}  
\v{4}{9}{4}  
\v{11}{11}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3553}{}  
\h{1}{15}{2}  
\h{3}{11}{6}  
\h{6}{3}{3}  
\h{2}{14}{4}  
\h{2}{6}{10}  
\h{10}{9}{2}  
\h{5}{1}{5}  
\h{5}{7}{9}  
\h{7}{4}{7}  
\h{7}{2}{6}  
\h{8}{12}{5}  
\h{8}{10}{3}  
\h{11}{8}{4}  
\h{4}{5}{11}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{9}{3}{8}  
\v{6}{3}{11}  
\v{2}{6}{8}  
\v{12}{6}{3}  
\v{10}{1}{8}  
\v{5}{1}{6}  
\v{14}{4}{3}  
\v{7}{2}{2}  
\v{13}{2}{10}  
\v{8}{10}{2}  
\v{11}{8}{2}  
\v{15}{5}{3}  
\v{4}{5}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3554}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{7}{8}{4}  
\h{6}{12}{5}  
\h{2}{14}{4}  
\h{2}{1}{12}  
\h{12}{6}{2}  
\h{10}{9}{2}  
\h{8}{3}{2}  
\h{4}{10}{4}  
\h{4}{4}{11}  
\h{5}{11}{10}  
\h{5}{2}{4}  
\h{9}{7}{4}  
\h{1}{5}{12}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{7}{8}{5}  
\v{11}{8}{4}  
\v{6}{12}{2}  
\v{2}{1}{13}  
\v{14}{1}{5}  
\v{12}{6}{3}  
\v{10}{3}{6}  
\v{8}{3}{7}  
\v{4}{4}{6}  
\v{15}{4}{7}  
\v{5}{2}{9}  
\v{9}{2}{5}  
\v{13}{5}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3555}{}  
\h{1}{15}{2}  
\h{3}{5}{11}  
\h{6}{7}{8}  
\h{6}{11}{4}  
\h{2}{1}{8}  
\h{2}{14}{3}  
\h{5}{8}{4}  
\h{9}{10}{4}  
\h{13}{6}{2}  
\h{11}{4}{4}  
\h{8}{12}{3}  
\h{8}{9}{4}  
\h{4}{3}{8}  
\h{4}{13}{3}  
\h{1}{2}{6}  
\v{1}{2}{13}  
\v{3}{5}{10}  
\v{14}{5}{2}  
\v{6}{7}{4}  
\v{10}{1}{10}  
\v{2}{1}{13}  
\v{5}{8}{6}  
\v{9}{8}{2}  
\v{13}{6}{4}  
\v{15}{4}{2}  
\v{11}{4}{8}  
\v{8}{9}{3}  
\v{12}{3}{6}  
\v{4}{3}{10}  
\v{7}{2}{11}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3556}{}  
\h{1}{15}{2}  
\h{3}{9}{12}  
\h{13}{2}{2}  
\h{5}{12}{8}  
\h{2}{14}{3}  
\h{2}{6}{8}  
\h{10}{1}{4}  
\h{4}{4}{10}  
\h{4}{13}{2}  
\h{6}{10}{2}  
\h{8}{3}{4}  
\h{9}{8}{3}  
\h{9}{5}{2}  
\h{7}{7}{4}  
\h{1}{11}{6}  
\v{1}{11}{4}  
\v{3}{9}{6}  
\v{15}{2}{7}  
\v{13}{2}{10}  
\v{5}{12}{2}  
\v{2}{6}{8}  
\v{10}{1}{5}  
\v{14}{1}{3}  
\v{4}{4}{9}  
\v{6}{10}{3}  
\v{8}{3}{7}  
\v{12}{3}{5}  
\v{9}{5}{3}  
\v{11}{5}{2}  
\v{7}{7}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3557}{}  
\h{1}{15}{2}  
\h{3}{5}{12}  
\h{11}{12}{4}  
\h{11}{7}{3}  
\h{8}{10}{6}  
\h{5}{14}{3}  
\h{5}{9}{5}  
\h{10}{3}{3}  
\h{9}{8}{4}  
\h{7}{11}{2}  
\h{2}{1}{5}  
\h{2}{6}{4}  
\h{4}{13}{2}  
\h{4}{2}{8}  
\h{1}{4}{11}  
\v{1}{4}{11}  
\v{3}{5}{10}  
\v{15}{5}{7}  
\v{11}{7}{5}  
\v{14}{7}{3}  
\v{8}{10}{4}  
\v{5}{9}{5}  
\v{10}{3}{6}  
\v{13}{3}{5}  
\v{9}{8}{3}  
\v{7}{1}{10}  
\v{2}{1}{5}  
\v{6}{6}{7}  
\v{4}{2}{11}  
\v{12}{2}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3558}{}  
\h{1}{15}{2}  
\h{3}{13}{8}  
\h{9}{9}{2}  
\h{9}{1}{4}  
\h{13}{7}{2}  
\h{8}{12}{7}  
\h{6}{8}{2}  
\h{6}{5}{6}  
\h{2}{2}{10}  
\h{2}{14}{2}  
\h{4}{4}{6}  
\h{7}{11}{3}  
\h{5}{6}{2}  
\h{5}{3}{9}  
\h{1}{10}{13}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{11}{9}{4}  
\v{9}{1}{8}  
\v{13}{1}{6}  
\v{15}{7}{5}  
\v{8}{8}{4}  
\v{6}{5}{3}  
\v{12}{2}{3}  
\v{2}{2}{12}  
\v{4}{4}{10}  
\v{10}{4}{7}  
\v{7}{6}{5}  
\v{5}{3}{3}  
\v{14}{3}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3559}{}  
\h{1}{15}{2}  
\h{3}{13}{6}  
\h{9}{7}{5}  
\h{11}{11}{3}  
\h{6}{9}{5}  
\h{4}{3}{2}  
\h{4}{6}{9}  
\h{13}{8}{2}  
\h{2}{2}{13}  
\h{2}{14}{5}  
\h{7}{4}{3}  
\h{10}{10}{2}  
\h{8}{12}{4}  
\h{5}{1}{3}  
\h{1}{5}{4}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{9}{7}{6}  
\v{14}{7}{4}  
\v{11}{9}{2}  
\v{6}{3}{6}  
\v{4}{3}{3}  
\v{13}{6}{2}  
\v{15}{2}{6}  
\v{2}{2}{12}  
\v{7}{4}{10}  
\v{10}{4}{6}  
\v{12}{10}{2}  
\v{8}{1}{11}  
\v{5}{1}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3560}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{8}{2}  
\h{7}{11}{8}  
\h{12}{5}{3}  
\h{4}{12}{8}  
\h{2}{14}{2}  
\h{2}{3}{7}  
\h{6}{10}{3}  
\h{6}{4}{7}  
\h{11}{6}{2}  
\h{8}{2}{3}  
\h{8}{7}{2}  
\h{10}{1}{4}  
\h{1}{9}{13}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{5}{8}{5}  
\v{7}{8}{3}  
\v{15}{5}{6}  
\v{12}{5}{7}  
\v{4}{12}{2}  
\v{2}{3}{11}  
\v{9}{3}{7}  
\v{6}{4}{6}  
\v{13}{4}{2}  
\v{11}{2}{4}  
\v{8}{2}{5}  
\v{10}{1}{6}  
\v{14}{1}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3561}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{7}{11}{4}  
\h{11}{7}{4}  
\h{5}{4}{10}  
\h{5}{9}{7}  
\h{8}{6}{4}  
\h{8}{2}{6}  
\h{4}{5}{10}  
\h{2}{14}{2}  
\h{2}{1}{8}  
\h{10}{10}{3}  
\h{6}{8}{7}  
\h{6}{12}{3}  
\h{1}{3}{8}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{7}{11}{2}  
\v{11}{7}{4}  
\v{15}{4}{3}  
\v{5}{4}{5}  
\v{12}{6}{3}  
\v{8}{2}{4}  
\v{14}{2}{3}  
\v{4}{5}{9}  
\v{2}{1}{13}  
\v{10}{1}{9}  
\v{13}{8}{2}  
\v{6}{8}{4}  
\v{9}{3}{9}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3562}{}  
\h{1}{15}{2}  
\h{3}{3}{10}  
\h{10}{8}{3}  
\h{6}{4}{4}  
\h{6}{14}{2}  
\h{5}{7}{3}  
\h{2}{13}{3}  
\h{2}{2}{5}  
\h{7}{11}{8}  
\h{11}{9}{4}  
\h{9}{5}{2}  
\h{4}{12}{5}  
\h{4}{1}{8}  
\h{12}{6}{2}  
\h{1}{10}{13}  
\v{1}{10}{5}  
\v{3}{3}{12}  
\v{13}{3}{5}  
\v{10}{4}{4}  
\v{6}{4}{10}  
\v{8}{7}{7}  
\v{5}{7}{6}  
\v{2}{2}{11}  
\v{7}{2}{9}  
\v{15}{9}{2}  
\v{11}{5}{4}  
\v{9}{5}{7}  
\v{4}{1}{11}  
\v{12}{1}{5}  
\v{14}{6}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3563}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{6}{5}  
\h{7}{8}{3}  
\h{4}{12}{3}  
\h{2}{14}{2}  
\h{2}{1}{7}  
\h{9}{5}{5}  
\h{6}{2}{8}  
\h{6}{11}{5}  
\h{11}{9}{4}  
\h{12}{4}{3}  
\h{8}{7}{4}  
\h{8}{10}{5}  
\h{1}{3}{12}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{5}{6}{7}  
\v{10}{6}{2}  
\v{7}{8}{4}  
\v{4}{12}{2}  
\v{2}{1}{13}  
\v{9}{1}{4}  
\v{14}{2}{3}  
\v{6}{2}{9}  
\v{11}{9}{2}  
\v{15}{4}{5}  
\v{12}{4}{3}  
\v{8}{7}{3}  
\v{13}{3}{7}  
\end{tikzpicture}  \clearpage \noindent
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3564}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{5}{4}  
\h{9}{3}{3}  
\h{2}{1}{10}  
\h{2}{14}{2}  
\h{4}{12}{3}  
\h{7}{8}{7}  
\h{6}{11}{8}  
\h{6}{4}{4}  
\h{10}{7}{5}  
\h{13}{9}{2}  
\h{11}{2}{2}  
\h{8}{6}{3}  
\h{1}{10}{7}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{5}{5}{8}  
\v{9}{3}{2}  
\v{12}{1}{2}  
\v{2}{1}{13}  
\v{4}{12}{2}  
\v{7}{8}{4}  
\v{14}{8}{3}  
\v{6}{4}{7}  
\v{10}{4}{3}  
\v{15}{7}{2}  
\v{13}{2}{7}  
\v{11}{2}{4}  
\v{8}{6}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3565}{}  
\h{1}{15}{2}  
\h{3}{10}{6}  
\h{9}{6}{2}  
\h{11}{1}{3}  
\h{5}{3}{9}  
\h{5}{5}{5}  
\h{8}{9}{2}  
\h{4}{12}{4}  
\h{4}{7}{11}  
\h{12}{2}{3}  
\h{2}{14}{10}  
\h{2}{4}{5}  
\h{7}{8}{6}  
\h{6}{11}{7}  
\h{1}{13}{5}  
\v{1}{13}{2}  
\v{3}{10}{5}  
\v{9}{6}{4}  
\v{11}{1}{5}  
\v{14}{1}{2}  
\v{5}{3}{2}  
\v{10}{5}{4}  
\v{8}{9}{3}  
\v{4}{7}{5}  
\v{15}{2}{5}  
\v{12}{2}{12}  
\v{2}{4}{10}  
\v{7}{4}{4}  
\v{13}{8}{3}  
\v{6}{11}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3566}{}  
\h{1}{15}{3}  
\h{4}{5}{9}  
\h{9}{10}{4}  
\h{9}{8}{6}  
\h{5}{6}{10}  
\h{5}{2}{5}  
\h{10}{4}{4}  
\h{2}{7}{12}  
\h{2}{14}{10}  
\h{6}{9}{6}  
\h{6}{12}{5}  
\h{7}{3}{4}  
\h{3}{1}{4}  
\h{3}{11}{5}  
\h{1}{13}{7}  
\v{1}{13}{2}  
\v{4}{5}{10}  
\v{13}{5}{5}  
\v{9}{8}{2}  
\v{15}{6}{2}  
\v{5}{2}{4}  
\v{10}{2}{2}  
\v{14}{4}{3}  
\v{2}{7}{7}  
\v{12}{9}{5}  
\v{6}{9}{3}  
\v{11}{3}{9}  
\v{7}{1}{2}  
\v{3}{1}{10}  
\v{8}{11}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3567}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{2}  
\h{7}{5}{4}  
\h{4}{12}{7}  
\h{2}{14}{2}  
\h{2}{2}{12}  
\h{10}{6}{4}  
\h{10}{3}{2}  
\h{9}{7}{3}  
\h{9}{4}{6}  
\h{6}{11}{9}  
\h{6}{8}{2}  
\h{8}{1}{5}  
\h{1}{9}{12}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{7}{5}{5}  
\v{11}{5}{7}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{14}{2}{4}  
\v{10}{3}{3}  
\v{12}{3}{4}  
\v{9}{4}{3}  
\v{15}{4}{7}  
\v{6}{8}{3}  
\v{8}{1}{7}  
\v{13}{1}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3568}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{2}  
\h{7}{5}{4}  
\h{4}{12}{7}  
\h{2}{14}{2}  
\h{2}{2}{11}  
\h{9}{7}{4}  
\h{9}{3}{3}  
\h{10}{6}{2}  
\h{10}{4}{5}  
\h{6}{11}{9}  
\h{6}{8}{2}  
\h{8}{1}{6}  
\h{1}{9}{13}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{7}{5}{5}  
\v{11}{5}{7}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{13}{2}{5}  
\v{9}{3}{4}  
\v{12}{3}{3}  
\v{10}{4}{2}  
\v{15}{4}{7}  
\v{6}{8}{3}  
\v{8}{1}{7}  
\v{14}{1}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3569}{}  
\h{1}{15}{2}  
\h{3}{10}{8}  
\h{5}{2}{6}  
\h{5}{6}{3}  
\h{8}{11}{4}  
\h{10}{8}{2}  
\h{10}{12}{3}  
\h{13}{7}{2}  
\h{9}{3}{6}  
\h{6}{13}{3}  
\h{4}{4}{2}  
\h{2}{14}{2}  
\h{2}{1}{5}  
\h{7}{9}{7}  
\h{1}{5}{13}  
\v{1}{5}{10}  
\v{3}{10}{5}  
\v{11}{2}{8}  
\v{5}{2}{4}  
\v{8}{6}{5}  
\v{12}{8}{3}  
\v{10}{8}{4}  
\v{13}{7}{5}  
\v{15}{3}{4}  
\v{9}{3}{10}  
\v{6}{4}{9}  
\v{4}{4}{10}  
\v{2}{1}{13}  
\v{7}{1}{8}  
\v{14}{5}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3570}{}  
\h{1}{15}{2}  
\h{3}{10}{8}  
\h{11}{7}{2}  
\h{2}{3}{11}  
\h{2}{14}{8}  
\h{8}{11}{2}  
\h{6}{5}{2}  
\h{4}{1}{2}  
\h{4}{12}{5}  
\h{9}{9}{5}  
\h{7}{4}{7}  
\h{7}{6}{5}  
\h{12}{8}{3}  
\h{5}{2}{10}  
\h{1}{13}{4}  
\v{1}{13}{2}  
\v{3}{10}{5}  
\v{11}{7}{3}  
\v{13}{3}{4}  
\v{2}{3}{11}  
\v{10}{11}{3}  
\v{8}{5}{6}  
\v{6}{1}{4}  
\v{4}{1}{11}  
\v{9}{9}{3}  
\v{14}{4}{5}  
\v{7}{4}{2}  
\v{12}{6}{2}  
\v{15}{2}{6}  
\v{5}{2}{11}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3571}{}  
\h{1}{15}{2}  
\h{3}{5}{5}  
\h{5}{7}{3}  
\h{2}{14}{3}  
\h{2}{1}{5}  
\h{7}{4}{8}  
\h{9}{8}{6}  
\h{9}{12}{3}  
\h{12}{10}{2}  
\h{4}{2}{10}  
\h{4}{13}{6}  
\h{10}{11}{3}  
\h{6}{6}{7}  
\h{6}{9}{5}  
\h{1}{3}{10}  
\v{1}{3}{12}  
\v{3}{5}{10}  
\v{8}{5}{2}  
\v{5}{7}{7}  
\v{2}{1}{13}  
\v{7}{1}{3}  
\v{15}{4}{4}  
\v{9}{8}{4}  
\v{12}{10}{2}  
\v{14}{2}{8}  
\v{4}{2}{11}  
\v{10}{11}{2}  
\v{13}{6}{5}  
\v{6}{6}{3}  
\v{11}{3}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3572}{}  
\h{1}{15}{2}  
\h{3}{13}{7}  
\h{7}{10}{3}  
\h{5}{4}{2}  
\h{2}{14}{3}  
\h{2}{2}{12}  
\h{6}{6}{8}  
\h{6}{3}{3}  
\h{9}{12}{2}  
\h{11}{7}{2}  
\h{8}{9}{5}  
\h{4}{1}{4}  
\h{4}{11}{11}  
\h{12}{5}{3}  
\h{1}{8}{11}  
\v{1}{8}{7}  
\v{3}{13}{2}  
\v{10}{10}{3}  
\v{7}{4}{6}  
\v{5}{4}{10}  
\v{2}{2}{12}  
\v{14}{2}{4}  
\v{6}{3}{3}  
\v{9}{3}{9}  
\v{11}{7}{5}  
\v{13}{7}{2}  
\v{8}{1}{8}  
\v{4}{1}{10}  
\v{15}{5}{6}  
\v{12}{5}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3573}{}  
\h{1}{15}{2}  
\h{3}{8}{8}  
\h{7}{10}{4}  
\h{7}{3}{8}  
\h{4}{7}{11}  
\h{4}{13}{2}  
\h{6}{6}{2}  
\h{8}{12}{2}  
\h{10}{9}{2}  
\h{12}{4}{2}  
\h{9}{1}{5}  
\h{5}{11}{4}  
\h{2}{14}{3}  
\h{2}{2}{11}  
\h{1}{5}{12}  
\v{1}{5}{10}  
\v{3}{8}{7}  
\v{11}{8}{2}  
\v{7}{3}{7}  
\v{15}{3}{4}  
\v{4}{7}{6}  
\v{6}{6}{7}  
\v{8}{6}{6}  
\v{10}{9}{3}  
\v{12}{4}{5}  
\v{14}{1}{3}  
\v{9}{1}{10}  
\v{5}{11}{3}  
\v{2}{2}{12}  
\v{13}{2}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3574}{}  
\h{1}{15}{2}  
\h{3}{4}{6}  
\h{9}{6}{2}  
\h{11}{11}{2}  
\h{6}{9}{7}  
\h{6}{2}{2}  
\h{8}{5}{2}  
\h{5}{8}{5}  
\h{2}{13}{3}  
\h{2}{1}{10}  
\h{12}{10}{3}  
\h{7}{3}{8}  
\h{4}{14}{3}  
\h{4}{12}{10}  
\h{1}{7}{13}  
\v{1}{7}{8}  
\v{3}{4}{11}  
\v{9}{4}{2}  
\v{11}{6}{5}  
\v{13}{9}{2}  
\v{6}{2}{7}  
\v{8}{2}{3}  
\v{10}{5}{3}  
\v{5}{8}{5}  
\v{2}{1}{12}  
\v{12}{1}{9}  
\v{15}{3}{7}  
\v{7}{3}{11}  
\v{4}{12}{2}  
\v{14}{7}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3575}{}  
\h{1}{15}{2}  
\h{3}{9}{5}  
\h{4}{12}{4}  
\h{4}{6}{11}  
\h{12}{2}{3}  
\h{2}{14}{10}  
\h{2}{4}{8}  
\h{7}{8}{3}  
\h{7}{10}{6}  
\h{5}{7}{8}  
\h{5}{3}{9}  
\h{11}{1}{3}  
\h{9}{5}{2}  
\h{6}{11}{3}  
\h{1}{13}{5}  
\v{1}{13}{2}  
\v{3}{9}{6}  
\v{8}{9}{3}  
\v{4}{6}{6}  
\v{15}{2}{4}  
\v{12}{2}{12}  
\v{2}{4}{10}  
\v{10}{4}{4}  
\v{7}{8}{2}  
\v{13}{7}{3}  
\v{5}{3}{4}  
\v{14}{1}{2}  
\v{11}{1}{4}  
\v{9}{5}{6}  
\v{6}{11}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3576}{}  
\h{1}{15}{2}  
\h{3}{8}{3}  
\h{6}{5}{4}  
\h{7}{10}{3}  
\h{4}{13}{3}  
\h{4}{7}{8}  
\h{9}{3}{3}  
\h{9}{6}{6}  
\h{8}{9}{7}  
\h{8}{11}{6}  
\h{2}{1}{12}  
\h{2}{14}{3}  
\h{5}{12}{8}  
\h{11}{4}{2}  
\h{1}{2}{10}  
\v{1}{2}{13}  
\v{3}{8}{7}  
\v{6}{5}{3}  
\v{10}{5}{5}  
\v{7}{10}{3}  
\v{4}{7}{6}  
\v{12}{3}{4}  
\v{9}{3}{3}  
\v{15}{6}{3}  
\v{8}{9}{2}  
\v{14}{1}{10}  
\v{2}{1}{13}  
\v{5}{12}{2}  
\v{13}{4}{8}  
\v{11}{2}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3577}{}  
\h{1}{15}{3}  
\h{4}{5}{9}  
\h{7}{3}{6}  
\h{3}{1}{4}  
\h{3}{11}{9}  
\h{2}{14}{10}  
\h{2}{7}{3}  
\h{5}{2}{4}  
\h{9}{9}{2}  
\h{11}{4}{4}  
\h{8}{6}{7}  
\h{8}{10}{6}  
\h{10}{12}{4}  
\h{6}{8}{4}  
\h{1}{13}{5}  
\v{1}{13}{2}  
\v{4}{5}{10}  
\v{13}{3}{2}  
\v{7}{1}{2}  
\v{3}{1}{10}  
\v{12}{11}{3}  
\v{2}{7}{7}  
\v{5}{2}{5}  
\v{9}{2}{7}  
\v{11}{4}{5}  
\v{15}{4}{2}  
\v{8}{6}{4}  
\v{14}{10}{2}  
\v{10}{8}{4}  
\v{6}{8}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3578}{}  
\h{1}{15}{2}  
\h{3}{13}{6}  
\h{9}{9}{3}  
\h{12}{3}{3}  
\h{6}{6}{9}  
\h{6}{8}{5}  
\h{11}{10}{3}  
\h{8}{12}{6}  
\h{4}{2}{4}  
\h{4}{5}{6}  
\h{2}{1}{8}  
\h{2}{14}{5}  
\h{5}{7}{2}  
\h{5}{4}{8}  
\h{1}{11}{12}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{9}{9}{4}  
\v{12}{3}{6}  
\v{15}{3}{3}  
\v{6}{6}{2}  
\v{11}{8}{2}  
\v{14}{10}{2}  
\v{8}{2}{10}  
\v{4}{2}{3}  
\v{10}{1}{4}  
\v{2}{1}{13}  
\v{7}{7}{7}  
\v{5}{4}{3}  
\v{13}{4}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3579}{}  
\h{1}{15}{2}  
\h{3}{12}{8}  
\h{11}{4}{2}  
\h{13}{10}{2}  
\h{7}{6}{8}  
\h{7}{2}{3}  
\h{8}{8}{2}  
\h{2}{1}{6}  
\h{2}{13}{3}  
\h{5}{5}{7}  
\h{9}{3}{3}  
\h{4}{9}{5}  
\h{4}{14}{2}  
\h{6}{11}{8}  
\h{1}{7}{13}  
\v{1}{7}{8}  
\v{3}{12}{3}  
\v{11}{4}{8}  
\v{13}{4}{6}  
\v{15}{6}{4}  
\v{7}{2}{4}  
\v{10}{2}{6}  
\v{8}{1}{7}  
\v{2}{1}{12}  
\v{5}{5}{8}  
\v{12}{3}{2}  
\v{9}{3}{6}  
\v{4}{9}{5}  
\v{6}{11}{3}  
\v{14}{7}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3580}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{8}{2}  
\h{7}{2}{8}  
\h{11}{10}{4}  
\h{8}{6}{3}  
\h{8}{12}{2}  
\h{10}{4}{3}  
\h{6}{9}{7}  
\h{6}{7}{3}  
\h{2}{1}{7}  
\h{2}{14}{2}  
\h{4}{11}{10}  
\h{12}{5}{2}  
\h{1}{3}{11}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{5}{8}{5}  
\v{7}{2}{6}  
\v{15}{2}{8}  
\v{11}{6}{4}  
\v{8}{6}{6}  
\v{10}{4}{8}  
\v{13}{4}{5}  
\v{6}{7}{2}  
\v{9}{1}{6}  
\v{2}{1}{13}  
\v{4}{11}{3}  
\v{14}{5}{6}  
\v{12}{3}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3581}{}  
\h{1}{15}{2}  
\h{3}{5}{3}  
\h{6}{11}{2}  
\h{8}{1}{5}  
\h{9}{7}{4}  
\h{9}{12}{2}  
\h{11}{3}{3}  
\h{4}{10}{10}  
\h{4}{4}{11}  
\h{12}{8}{3}  
\h{5}{6}{7}  
\h{2}{2}{3}  
\h{2}{14}{8}  
\h{7}{9}{3}  
\h{1}{13}{6}  
\v{1}{13}{2}  
\v{3}{5}{10}  
\v{6}{5}{6}  
\v{8}{1}{10}  
\v{13}{1}{6}  
\v{9}{7}{5}  
\v{11}{3}{9}  
\v{14}{3}{7}  
\v{4}{4}{6}  
\v{15}{4}{4}  
\v{12}{6}{2}  
\v{5}{2}{4}  
\v{2}{2}{12}  
\v{10}{9}{5}  
\v{7}{9}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3582}{}  
\h{1}{15}{2}  
\h{3}{10}{6}  
\h{9}{2}{5}  
\h{5}{5}{9}  
\h{5}{7}{8}  
\h{4}{9}{9}  
\h{4}{13}{4}  
\h{8}{3}{3}  
\h{2}{1}{9}  
\h{2}{14}{4}  
\h{6}{12}{4}  
\h{10}{4}{5}  
\h{12}{8}{3}  
\h{7}{11}{5}  
\h{1}{6}{6}  
\v{1}{6}{9}  
\v{3}{10}{5}  
\v{9}{2}{8}  
\v{14}{2}{3}  
\v{5}{5}{2}  
\v{13}{7}{2}  
\v{4}{9}{4}  
\v{8}{3}{10}  
\v{11}{1}{2}  
\v{2}{1}{13}  
\v{6}{12}{2}  
\v{10}{4}{8}  
\v{15}{4}{4}  
\v{12}{8}{3}  
\v{7}{6}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3583}{}  
\h{1}{15}{3}  
\h{4}{6}{10}  
\h{11}{4}{3}  
\h{3}{14}{8}  
\h{3}{1}{5}  
\h{8}{3}{4}  
\h{7}{9}{5}  
\h{2}{7}{5}  
\h{2}{5}{11}  
\h{5}{11}{8}  
\h{5}{2}{5}  
\h{10}{12}{5}  
\h{9}{10}{6}  
\h{6}{8}{3}  
\h{1}{13}{5}  
\v{1}{13}{2}  
\v{4}{6}{9}  
\v{14}{4}{2}  
\v{11}{4}{10}  
\v{3}{1}{13}  
\v{8}{1}{2}  
\v{12}{3}{6}  
\v{7}{7}{2}  
\v{2}{5}{2}  
\v{13}{5}{6}  
\v{5}{2}{9}  
\v{10}{2}{10}  
\v{15}{10}{2}  
\v{9}{8}{2}  
\v{6}{8}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3584}{}  
\h{1}{15}{2}  
\h{3}{10}{2}  
\h{5}{3}{3}  
\h{8}{9}{3}  
\h{2}{14}{9}  
\h{2}{2}{12}  
\h{12}{8}{2}  
\h{9}{4}{3}  
\h{4}{7}{5}  
\h{4}{12}{3}  
\h{7}{1}{8}  
\h{10}{5}{5}  
\h{10}{11}{3}  
\h{6}{6}{7}  
\h{1}{13}{5}  
\v{1}{13}{2}  
\v{3}{10}{5}  
\v{5}{3}{7}  
\v{8}{3}{6}  
\v{11}{9}{5}  
\v{2}{2}{12}  
\v{14}{2}{6}  
\v{12}{4}{4}  
\v{9}{4}{3}  
\v{4}{7}{5}  
\v{7}{1}{11}  
\v{15}{1}{4}  
\v{10}{5}{6}  
\v{13}{6}{5}  
\v{6}{6}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3585}{}  
\h{1}{15}{2}  
\h{3}{11}{4}  
\h{7}{7}{5}  
\h{9}{4}{3}  
\h{5}{14}{4}  
\h{5}{2}{8}  
\h{11}{6}{2}  
\h{8}{12}{3}  
\h{4}{5}{4}  
\h{2}{13}{2}  
\h{2}{1}{4}  
\h{6}{10}{9}  
\h{10}{8}{5}  
\h{10}{3}{4}  
\h{1}{9}{13}  
\v{1}{9}{6}  
\v{3}{11}{4}  
\v{7}{7}{4}  
\v{12}{4}{3}  
\v{9}{4}{10}  
\v{5}{2}{12}  
\v{13}{2}{4}  
\v{11}{6}{6}  
\v{8}{5}{7}  
\v{4}{5}{8}  
\v{2}{1}{12}  
\v{6}{1}{9}  
\v{15}{8}{2}  
\v{10}{3}{5}  
\v{14}{3}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3586}{}  
\h{1}{15}{2}  
\h{3}{10}{2}  
\h{5}{6}{7}  
\h{2}{14}{10}  
\h{2}{3}{12}  
\h{10}{9}{4}  
\h{4}{12}{6}  
\h{4}{8}{9}  
\h{8}{5}{5}  
\h{6}{1}{2}  
\h{6}{7}{9}  
\h{11}{2}{4}  
\h{9}{11}{2}  
\h{7}{4}{2}  
\h{1}{13}{6}  
\v{1}{13}{2}  
\v{3}{10}{5}  
\v{5}{6}{4}  
\v{12}{6}{8}  
\v{2}{3}{11}  
\v{14}{3}{6}  
\v{10}{9}{3}  
\v{4}{8}{4}  
\v{13}{5}{3}  
\v{8}{1}{4}  
\v{6}{1}{6}  
\v{15}{2}{5}  
\v{11}{2}{9}  
\v{9}{4}{7}  
\v{7}{4}{9}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3587}{}  
\h{1}{15}{2}  
\h{3}{11}{6}  
\h{9}{9}{5}  
\h{11}{7}{3}  
\h{7}{3}{4}  
\h{7}{12}{6}  
\h{5}{2}{8}  
\h{5}{5}{5}  
\h{8}{10}{2}  
\h{2}{14}{6}  
\h{2}{4}{4}  
\h{6}{6}{6}  
\h{12}{8}{3}  
\h{4}{1}{11}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{9}{9}{2}  
\v{14}{7}{2}  
\v{11}{3}{4}  
\v{7}{3}{9}  
\v{13}{2}{10}  
\v{5}{2}{3}  
\v{10}{5}{5}  
\v{8}{10}{4}  
\v{2}{4}{10}  
\v{6}{4}{2}  
\v{12}{6}{2}  
\v{15}{1}{7}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3588}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{7}{3}{2}  
\h{9}{9}{2}  
\h{6}{12}{5}  
\h{2}{14}{4}  
\h{2}{1}{12}  
\h{12}{6}{2}  
\h{10}{11}{2}  
\h{4}{8}{6}  
\h{4}{4}{11}  
\h{5}{10}{10}  
\h{5}{2}{3}  
\h{8}{7}{5}  
\h{1}{5}{12}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{7}{3}{10}  
\v{9}{3}{6}  
\v{11}{9}{3}  
\v{6}{12}{2}  
\v{2}{1}{13}  
\v{14}{1}{5}  
\v{12}{6}{5}  
\v{10}{8}{3}  
\v{4}{4}{4}  
\v{15}{4}{6}  
\v{5}{2}{8}  
\v{8}{2}{5}  
\v{13}{5}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3589}{}  
\h{1}{15}{2}  
\h{3}{13}{5}  
\h{8}{10}{3}  
\h{5}{4}{6}  
\h{5}{12}{10}  
\h{12}{6}{3}  
\h{7}{3}{5}  
\h{7}{1}{3}  
\h{10}{9}{4}  
\h{2}{7}{12}  
\h{2}{14}{2}  
\h{4}{11}{5}  
\h{6}{2}{3}  
\h{6}{5}{7}  
\h{1}{8}{12}  
\v{1}{8}{7}  
\v{3}{13}{2}  
\v{8}{10}{3}  
\v{11}{4}{6}  
\v{5}{4}{8}  
\v{15}{6}{6}  
\v{12}{3}{3}  
\v{7}{1}{2}  
\v{10}{1}{8}  
\v{14}{7}{2}  
\v{2}{7}{7}  
\v{4}{11}{3}  
\v{9}{2}{9}  
\v{6}{2}{3}  
\v{13}{5}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3590}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{8}{3}  
\h{8}{3}{3}  
\h{6}{5}{5}  
\h{6}{2}{7}  
\h{4}{12}{9}  
\h{2}{14}{2}  
\h{2}{4}{8}  
\h{7}{7}{3}  
\h{7}{9}{7}  
\h{9}{11}{5}  
\h{9}{6}{6}  
\h{12}{1}{3}  
\h{1}{10}{11}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{5}{8}{5}  
\v{8}{3}{5}  
\v{11}{3}{2}  
\v{6}{2}{3}  
\v{13}{2}{10}  
\v{4}{12}{2}  
\v{2}{4}{10}  
\v{10}{4}{3}  
\v{7}{7}{2}  
\v{14}{9}{2}  
\v{9}{6}{5}  
\v{15}{1}{5}  
\v{12}{1}{9}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3591}{}  
\h{1}{15}{2}  
\h{3}{13}{5}  
\h{8}{4}{7}  
\h{11}{6}{4}  
\h{7}{8}{4}  
\h{2}{2}{5}  
\h{2}{14}{2}  
\h{4}{10}{2}  
\h{6}{1}{3}  
\h{9}{9}{4}  
\h{5}{12}{8}  
\h{5}{3}{5}  
\h{10}{7}{2}  
\h{12}{11}{2}  
\h{1}{5}{13}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{8}{4}{9}  
\v{15}{4}{2}  
\v{11}{6}{2}  
\v{7}{2}{6}  
\v{2}{2}{12}  
\v{4}{10}{4}  
\v{6}{1}{9}  
\v{9}{1}{8}  
\v{13}{9}{3}  
\v{5}{3}{9}  
\v{10}{3}{4}  
\v{12}{7}{4}  
\v{14}{5}{6}  
\end{tikzpicture}   
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3592}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{8}{4}  
\h{7}{3}{3}  
\h{7}{9}{7}  
\h{9}{2}{5}  
\h{9}{4}{2}  
\h{8}{12}{3}  
\h{8}{7}{4}  
\h{4}{10}{8}  
\h{2}{14}{2}  
\h{2}{1}{11}  
\h{13}{6}{2}  
\h{5}{11}{10}  
\h{1}{5}{4}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{6}{8}{5}  
\v{10}{3}{5}  
\v{7}{3}{6}  
\v{14}{2}{7}  
\v{9}{2}{2}  
\v{11}{4}{8}  
\v{8}{7}{5}  
\v{12}{7}{3}  
\v{4}{10}{4}  
\v{2}{1}{13}  
\v{13}{1}{5}  
\v{15}{6}{5}  
\v{5}{5}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3593}{}  
\h{1}{15}{2}  
\h{3}{13}{10}  
\h{9}{11}{4}  
\h{9}{6}{5}  
\h{11}{12}{3}  
\h{8}{8}{3}  
\h{8}{1}{2}  
\h{7}{10}{3}  
\h{5}{4}{2}  
\h{2}{14}{3}  
\h{2}{3}{4}  
\h{6}{5}{6}  
\h{12}{7}{3}  
\h{4}{2}{11}  
\h{1}{9}{3}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{13}{11}{2}  
\v{9}{6}{5}  
\v{14}{6}{6}  
\v{11}{8}{4}  
\v{8}{1}{7}  
\v{10}{1}{9}  
\v{7}{4}{6}  
\v{5}{4}{10}  
\v{2}{3}{11}  
\v{6}{3}{2}  
\v{12}{5}{2}  
\v{15}{2}{5}  
\v{4}{2}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3594}{}  
\h{1}{15}{2}  
\h{3}{11}{2}  
\h{5}{4}{5}  
\h{6}{12}{4}  
\h{2}{14}{4}  
\h{2}{1}{6}  
\h{8}{8}{3}  
\h{11}{3}{3}  
\h{9}{7}{5}  
\h{4}{10}{5}  
\h{4}{13}{3}  
\h{7}{2}{5}  
\h{12}{5}{3}  
\h{13}{9}{2}  
\h{1}{6}{12}  
\v{1}{6}{9}  
\v{3}{11}{4}  
\v{5}{4}{7}  
\v{10}{4}{8}  
\v{6}{12}{2}  
\v{2}{1}{13}  
\v{8}{1}{7}  
\v{11}{3}{5}  
\v{14}{3}{4}  
\v{9}{7}{3}  
\v{4}{10}{3}  
\v{7}{2}{11}  
\v{12}{2}{3}  
\v{15}{5}{4}  
\v{13}{6}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3595}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{7}{3}  
\h{8}{5}{4}  
\h{12}{3}{3}  
\h{7}{1}{8}  
\h{7}{10}{6}  
\h{11}{4}{2}  
\h{9}{8}{2}  
\h{4}{12}{5}  
\h{2}{14}{2}  
\h{2}{2}{12}  
\h{10}{9}{4}  
\h{6}{6}{4}  
\h{1}{11}{5}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{5}{7}{6}  
\v{8}{5}{2}  
\v{12}{3}{2}  
\v{15}{1}{2}  
\v{7}{1}{9}  
\v{13}{4}{6}  
\v{11}{4}{4}  
\v{9}{8}{4}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{14}{2}{7}  
\v{10}{6}{3}  
\v{6}{6}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3596}{}  
\h{1}{15}{2}  
\h{3}{13}{8}  
\h{6}{5}{5}  
\h{2}{3}{4}  
\h{2}{14}{3}  
\h{5}{4}{2}  
\h{7}{11}{2}  
\h{9}{6}{5}  
\h{12}{10}{2}  
\h{10}{1}{2}  
\h{8}{8}{2}  
\h{8}{12}{5}  
\h{13}{7}{2}  
\h{4}{2}{11}  
\h{1}{9}{3}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{11}{5}{8}  
\v{6}{3}{2}  
\v{2}{3}{11}  
\v{5}{4}{10}  
\v{7}{4}{7}  
\v{9}{6}{5}  
\v{14}{6}{4}  
\v{12}{1}{9}  
\v{10}{1}{7}  
\v{8}{8}{4}  
\v{13}{7}{5}  
\v{15}{2}{5}  
\v{4}{2}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3597}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{3}{10}  
\h{10}{5}{5}  
\h{4}{12}{6}  
\h{2}{14}{2}  
\h{2}{2}{4}  
\h{6}{7}{2}  
\h{8}{11}{5}  
\h{11}{8}{2}  
\h{9}{1}{2}  
\h{7}{9}{2}  
\h{7}{6}{5}  
\h{12}{10}{2}  
\h{1}{4}{13}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{5}{3}{10}  
\v{15}{3}{2}  
\v{10}{5}{7}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{6}{2}{5}  
\v{8}{7}{4}  
\v{13}{8}{3}  
\v{11}{1}{7}  
\v{9}{1}{8}  
\v{7}{6}{3}  
\v{12}{6}{4}  
\v{14}{4}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3598}{}  
\h{1}{15}{2}  
\h{3}{13}{8}  
\h{5}{4}{6}  
\h{2}{14}{3}  
\h{2}{3}{4}  
\h{6}{6}{2}  
\h{8}{11}{2}  
\h{10}{1}{2}  
\h{12}{7}{2}  
\h{9}{12}{5}  
\h{7}{9}{2}  
\h{7}{5}{6}  
\h{13}{10}{2}  
\h{4}{2}{11}  
\h{1}{8}{3}  
\v{1}{8}{7}  
\v{3}{13}{2}  
\v{11}{4}{9}  
\v{5}{4}{10}  
\v{2}{3}{11}  
\v{6}{3}{3}  
\v{8}{6}{5}  
\v{10}{1}{10}  
\v{12}{1}{6}  
\v{14}{7}{5}  
\v{9}{9}{3}  
\v{7}{5}{4}  
\v{13}{5}{5}  
\v{15}{2}{8}  
\v{4}{2}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3599}{}  
\h{1}{15}{3}  
\h{4}{10}{4}  
\h{8}{5}{5}  
\h{10}{3}{3}  
\h{3}{12}{7}  
\h{3}{4}{8}  
\h{9}{2}{2}  
\h{9}{7}{5}  
\h{5}{9}{9}  
\h{2}{11}{3}  
\h{2}{14}{5}  
\h{7}{6}{5}  
\h{12}{8}{3}  
\h{6}{1}{9}  
\h{1}{13}{5}  
\v{1}{13}{2}  
\v{4}{10}{5}  
\v{8}{5}{5}  
\v{13}{3}{2}  
\v{10}{3}{9}  
\v{3}{4}{8}  
\v{11}{2}{2}  
\v{9}{2}{5}  
\v{14}{7}{2}  
\v{5}{9}{2}  
\v{2}{11}{3}  
\v{7}{6}{8}  
\v{12}{6}{2}  
\v{15}{1}{7}  
\v{6}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3600}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{6}{5}  
\h{5}{11}{6}  
\h{2}{14}{3}  
\h{2}{1}{11}  
\h{8}{5}{5}  
\h{8}{8}{2}  
\h{7}{3}{3}  
\h{7}{9}{8}  
\h{4}{12}{11}  
\h{4}{2}{5}  
\h{9}{7}{3}  
\h{12}{4}{2}  
\h{1}{10}{13}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{6}{6}{7}  
\v{11}{6}{5}  
\v{5}{11}{3}  
\v{2}{1}{13}  
\v{13}{1}{4}  
\v{8}{5}{3}  
\v{10}{3}{5}  
\v{7}{3}{6}  
\v{15}{9}{3}  
\v{4}{2}{10}  
\v{9}{2}{5}  
\v{12}{4}{3}  
\v{14}{4}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3601}{}  
\h{1}{15}{2}  
\h{3}{10}{6}  
\h{4}{13}{5}  
\h{4}{7}{11}  
\h{10}{3}{5}  
\h{7}{11}{3}  
\h{7}{9}{5}  
\h{8}{5}{4}  
\h{8}{2}{5}  
\h{6}{4}{7}  
\h{6}{8}{8}  
\h{5}{12}{9}  
\h{2}{14}{3}  
\h{2}{1}{9}  
\h{1}{6}{10}  
\v{1}{6}{9}  
\v{3}{10}{5}  
\v{9}{10}{3}  
\v{4}{7}{6}  
\v{15}{3}{4}  
\v{10}{3}{8}  
\v{7}{9}{2}  
\v{12}{5}{4}  
\v{8}{2}{3}  
\v{13}{2}{2}  
\v{6}{4}{4}  
\v{14}{8}{4}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{11}{1}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3602}{}  
\h{1}{15}{2}  
\h{3}{11}{3}  
\h{6}{2}{7}  
\h{2}{4}{11}  
\h{2}{14}{5}  
\h{7}{5}{5}  
\h{8}{10}{4}  
\h{8}{6}{3}  
\h{9}{9}{2}  
\h{9}{7}{5}  
\h{10}{3}{4}  
\h{5}{8}{5}  
\h{5}{12}{10}  
\h{4}{1}{11}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{6}{2}{9}  
\v{13}{2}{2}  
\v{2}{4}{10}  
\v{7}{5}{9}  
\v{12}{5}{5}  
\v{8}{6}{4}  
\v{11}{6}{3}  
\v{9}{7}{2}  
\v{14}{3}{4}  
\v{10}{3}{5}  
\v{5}{8}{4}  
\v{15}{1}{11}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3603}{}  
\h{1}{15}{2}  
\h{3}{13}{5}  
\h{8}{3}{2}  
\h{10}{11}{2}  
\h{6}{8}{6}  
\h{6}{12}{5}  
\h{11}{9}{2}  
\h{13}{6}{2}  
\h{2}{2}{13}  
\h{2}{14}{2}  
\h{4}{5}{10}  
\h{9}{7}{5}  
\h{7}{1}{2}  
\h{5}{10}{2}  
\h{1}{4}{4}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{8}{3}{10}  
\v{10}{3}{8}  
\v{12}{8}{3}  
\v{6}{8}{4}  
\v{11}{9}{3}  
\v{13}{6}{3}  
\v{15}{2}{4}  
\v{2}{2}{12}  
\v{4}{5}{9}  
\v{14}{5}{2}  
\v{9}{1}{6}  
\v{7}{1}{9}  
\v{5}{4}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3604}{}  
\h{1}{15}{2}  
\h{3}{10}{10}  
\h{6}{8}{7}  
\h{6}{6}{9}  
\h{7}{2}{8}  
\h{7}{5}{5}  
\h{10}{3}{2}  
\h{10}{9}{4}  
\h{8}{11}{6}  
\h{4}{13}{4}  
\h{4}{7}{5}  
\h{5}{12}{4}  
\h{2}{14}{3}  
\h{2}{1}{9}  
\h{1}{4}{10}  
\v{1}{4}{11}  
\v{3}{10}{5}  
\v{13}{8}{2}  
\v{6}{6}{2}  
\v{15}{2}{4}  
\v{7}{2}{3}  
\v{12}{3}{2}  
\v{10}{3}{6}  
\v{14}{9}{2}  
\v{8}{11}{2}  
\v{4}{7}{6}  
\v{9}{7}{5}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{11}{1}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3605}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{5}  
\h{10}{5}{5}  
\h{2}{2}{13}  
\h{2}{14}{2}  
\h{4}{12}{2}  
\h{6}{7}{2}  
\h{8}{1}{3}  
\h{11}{8}{2}  
\h{7}{10}{6}  
\h{7}{4}{7}  
\h{12}{9}{2}  
\h{9}{6}{3}  
\h{1}{3}{8}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{10}{5}{6}  
\v{15}{2}{3}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{6}{7}{5}  
\v{8}{1}{6}  
\v{11}{1}{7}  
\v{13}{8}{2}  
\v{7}{4}{6}  
\v{14}{4}{5}  
\v{12}{6}{3}  
\v{9}{3}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3606}{}  
\h{1}{15}{2}  
\h{3}{8}{3}  
\h{6}{14}{2}  
\h{8}{5}{3}  
\h{11}{9}{3}  
\h{4}{12}{10}  
\h{4}{4}{5}  
\h{9}{7}{3}  
\h{10}{2}{2}  
\h{10}{6}{3}  
\h{5}{10}{8}  
\h{2}{13}{3}  
\h{2}{1}{13}  
\h{7}{11}{8}  
\h{1}{3}{6}  
\v{1}{3}{12}  
\v{3}{8}{7}  
\v{6}{8}{6}  
\v{8}{5}{9}  
\v{11}{5}{4}  
\v{14}{9}{3}  
\v{4}{4}{8}  
\v{9}{4}{3}  
\v{12}{2}{5}  
\v{10}{2}{4}  
\v{13}{6}{4}  
\v{5}{10}{3}  
\v{2}{1}{12}  
\v{15}{1}{10}  
\v{7}{3}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3607}{}  
\h{1}{15}{2}  
\h{3}{11}{8}  
\h{8}{7}{3}  
\h{8}{10}{7}  
\h{9}{4}{6}  
\h{9}{8}{3}  
\h{12}{2}{2}  
\h{2}{5}{12}  
\h{2}{13}{3}  
\h{5}{1}{2}  
\h{7}{9}{3}  
\h{10}{12}{3}  
\h{6}{3}{7}  
\h{4}{14}{2}  
\h{1}{6}{3}  
\v{1}{6}{9}  
\v{3}{11}{4}  
\v{11}{7}{4}  
\v{8}{7}{3}  
\v{15}{4}{6}  
\v{9}{4}{4}  
\v{12}{2}{6}  
\v{14}{2}{3}  
\v{2}{5}{8}  
\v{5}{1}{12}  
\v{7}{1}{8}  
\v{10}{9}{3}  
\v{13}{3}{9}  
\v{6}{3}{11}  
\v{4}{6}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3608}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{8}{2}  
\h{7}{4}{4}  
\h{4}{12}{7}  
\h{2}{14}{2}  
\h{2}{2}{13}  
\h{9}{5}{6}  
\h{6}{10}{3}  
\h{6}{6}{7}  
\h{8}{11}{5}  
\h{8}{7}{2}  
\h{10}{1}{2}  
\h{12}{9}{2}  
\h{1}{3}{13}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{5}{8}{5}  
\v{7}{4}{4}  
\v{11}{4}{8}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{15}{2}{3}  
\v{9}{5}{5}  
\v{6}{6}{4}  
\v{13}{6}{5}  
\v{8}{7}{4}  
\v{10}{1}{6}  
\v{12}{1}{8}  
\v{14}{3}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3609}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{4}  
\h{9}{6}{3}  
\h{6}{11}{6}  
\h{6}{7}{2}  
\h{8}{1}{6}  
\h{10}{5}{4}  
\h{7}{9}{3}  
\h{7}{4}{8}  
\h{2}{2}{13}  
\h{2}{14}{2}  
\h{4}{12}{7}  
\h{11}{8}{2}  
\h{1}{3}{12}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{9}{6}{4}  
\v{12}{6}{5}  
\v{6}{7}{4}  
\v{8}{1}{6}  
\v{14}{1}{4}  
\v{10}{5}{4}  
\v{7}{4}{5}  
\v{15}{2}{2}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{11}{8}{4}  
\v{13}{3}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3610}{}  
\h{1}{15}{2}  
\h{3}{7}{9}  
\h{6}{3}{6}  
\h{6}{6}{9}  
\h{10}{8}{5}  
\h{5}{11}{5}  
\h{2}{14}{3}  
\h{2}{1}{11}  
\h{11}{4}{2}  
\h{7}{9}{4}  
\h{7}{12}{7}  
\h{9}{10}{5}  
\h{4}{13}{5}  
\h{4}{5}{4}  
\h{1}{2}{7}  
\v{1}{2}{13}  
\v{3}{7}{8}  
\v{12}{3}{4}  
\v{6}{3}{3}  
\v{15}{6}{2}  
\v{10}{8}{3}  
\v{5}{11}{3}  
\v{2}{1}{13}  
\v{13}{1}{3}  
\v{11}{4}{5}  
\v{7}{9}{3}  
\v{14}{10}{2}  
\v{9}{10}{3}  
\v{4}{5}{8}  
\v{8}{2}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3611}{}  
\h{1}{15}{2}  
\h{3}{12}{3}  
\h{6}{9}{7}  
\h{9}{7}{4}  
\h{7}{4}{2}  
\h{5}{11}{2}  
\h{2}{14}{3}  
\h{2}{3}{12}  
\h{10}{10}{4}  
\h{10}{5}{2}  
\h{12}{8}{3}  
\h{8}{2}{7}  
\h{8}{6}{3}  
\h{4}{1}{7}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{6}{9}{3}  
\v{13}{7}{2}  
\v{9}{4}{3}  
\v{7}{4}{7}  
\v{5}{11}{3}  
\v{2}{3}{11}  
\v{14}{3}{7}  
\v{10}{5}{5}  
\v{12}{5}{3}  
\v{15}{2}{6}  
\v{8}{2}{4}  
\v{11}{1}{5}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3612}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{8}  
\h{8}{9}{5}  
\h{6}{6}{2}  
\h{4}{12}{2}  
\h{2}{14}{2}  
\h{2}{2}{13}  
\h{12}{8}{3}  
\h{10}{3}{2}  
\h{10}{10}{4}  
\h{7}{5}{7}  
\h{7}{7}{2}  
\h{9}{1}{2}  
\h{1}{4}{10}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{13}{9}{2}  
\v{8}{6}{3}  
\v{6}{6}{6}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{15}{2}{6}  
\v{12}{3}{5}  
\v{10}{3}{7}  
\v{14}{5}{5}  
\v{7}{5}{2}  
\v{9}{1}{6}  
\v{11}{1}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3613}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{8}{2}  
\h{7}{10}{8}  
\h{11}{4}{4}  
\h{2}{1}{9}  
\h{2}{14}{2}  
\h{4}{11}{9}  
\h{9}{7}{4}  
\h{6}{3}{3}  
\h{6}{9}{6}  
\h{8}{2}{4}  
\h{8}{6}{2}  
\h{10}{12}{4}  
\h{1}{5}{13}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{5}{8}{5}  
\v{7}{8}{2}  
\v{15}{4}{6}  
\v{11}{1}{3}  
\v{2}{1}{13}  
\v{4}{11}{3}  
\v{13}{7}{4}  
\v{9}{3}{4}  
\v{6}{3}{6}  
\v{12}{2}{7}  
\v{8}{2}{4}  
\v{10}{6}{6}  
\v{14}{5}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3614}{}  
\h{1}{15}{2}  
\h{3}{12}{9}  
\h{12}{9}{2}  
\h{8}{5}{6}  
\h{4}{8}{4}  
\h{4}{14}{2}  
\h{6}{10}{5}  
\h{9}{1}{2}  
\h{7}{7}{2}  
\h{2}{2}{5}  
\h{2}{13}{3}  
\h{5}{3}{10}  
\h{13}{6}{2}  
\h{10}{11}{3}  
\h{1}{4}{9}  
\v{1}{4}{11}  
\v{3}{12}{3}  
\v{12}{9}{3}  
\v{14}{5}{4}  
\v{8}{5}{3}  
\v{4}{8}{6}  
\v{6}{10}{4}  
\v{11}{1}{9}  
\v{9}{1}{6}  
\v{7}{2}{5}  
\v{2}{2}{11}  
\v{5}{3}{10}  
\v{15}{3}{3}  
\v{13}{6}{5}  
\v{10}{4}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3615}{}  
\h{1}{15}{2}  
\h{3}{10}{4}  
\h{7}{6}{5}  
\h{9}{2}{3}  
\h{9}{7}{6}  
\h{10}{4}{5}  
\h{6}{11}{4}  
\h{6}{9}{8}  
\h{5}{12}{9}  
\h{2}{14}{3}  
\h{2}{1}{9}  
\h{8}{3}{3}  
\h{4}{13}{4}  
\h{4}{8}{9}  
\h{1}{5}{12}  
\v{1}{5}{10}  
\v{3}{10}{5}  
\v{7}{6}{4}  
\v{12}{2}{4}  
\v{9}{2}{5}  
\v{15}{4}{3}  
\v{10}{4}{7}  
\v{6}{9}{2}  
\v{14}{9}{3}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{11}{1}{2}  
\v{8}{3}{10}  
\v{4}{8}{5}  
\v{13}{5}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3616}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{5}{4}  
\h{10}{8}{4}  
\h{12}{2}{2}  
\h{8}{6}{4}  
\h{8}{11}{7}  
\h{11}{7}{4}  
\h{7}{9}{4}  
\h{4}{4}{3}  
\h{2}{14}{2}  
\h{2}{1}{11}  
\h{5}{3}{8}  
\h{5}{12}{4}  
\h{1}{10}{8}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{6}{5}{8}  
\v{10}{5}{3}  
\v{14}{2}{6}  
\v{12}{2}{4}  
\v{8}{6}{5}  
\v{15}{7}{4}  
\v{11}{7}{2}  
\v{7}{4}{5}  
\v{4}{4}{10}  
\v{2}{1}{13}  
\v{13}{1}{2}  
\v{5}{3}{9}  
\v{9}{10}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3617}{}  
\h{1}{15}{2}  
\h{3}{13}{6}  
\h{9}{9}{4}  
\h{6}{6}{7}  
\h{6}{3}{5}  
\h{11}{7}{3}  
\h{2}{1}{12}  
\h{2}{14}{3}  
\h{5}{4}{3}  
\h{8}{2}{7}  
\h{10}{11}{5}  
\h{4}{8}{6}  
\h{4}{5}{3}  
\h{7}{12}{5}  
\h{1}{10}{11}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{9}{9}{4}  
\v{13}{6}{3}  
\v{6}{3}{3}  
\v{11}{3}{4}  
\v{14}{1}{6}  
\v{2}{1}{13}  
\v{5}{4}{10}  
\v{8}{2}{2}  
\v{15}{2}{9}  
\v{10}{8}{3}  
\v{4}{5}{3}  
\v{7}{5}{7}  
\v{12}{10}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3618}{}  
\h{1}{15}{2}  
\h{3}{11}{5}  
\h{4}{4}{4}  
\h{4}{14}{2}  
\h{6}{9}{3}  
\h{9}{1}{4}  
\h{10}{8}{3}  
\h{7}{3}{3}  
\h{7}{5}{8}  
\h{12}{7}{3}  
\h{5}{12}{7}  
\h{2}{2}{3}  
\h{2}{13}{9}  
\h{11}{10}{3}  
\h{1}{6}{13}  
\v{1}{6}{9}  
\v{3}{11}{4}  
\v{8}{4}{7}  
\v{4}{4}{10}  
\v{6}{9}{5}  
\v{9}{1}{8}  
\v{13}{1}{7}  
\v{10}{3}{5}  
\v{7}{3}{2}  
\v{15}{5}{2}  
\v{12}{7}{5}  
\v{5}{2}{10}  
\v{2}{2}{11}  
\v{11}{10}{3}  
\v{14}{6}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3619}{}  
\h{1}{15}{2}  
\h{3}{10}{4}  
\h{4}{13}{3}  
\h{4}{7}{9}  
\h{6}{12}{7}  
\h{6}{1}{4}  
\h{10}{4}{2}  
\h{9}{9}{3}  
\h{9}{6}{6}  
\h{2}{3}{13}  
\h{2}{14}{3}  
\h{5}{11}{3}  
\h{8}{2}{3}  
\h{11}{8}{3}  
\h{1}{5}{13}  
\v{1}{5}{10}  
\v{3}{10}{5}  
\v{7}{10}{3}  
\v{4}{7}{6}  
\v{13}{7}{5}  
\v{6}{1}{11}  
\v{10}{1}{3}  
\v{12}{4}{5}  
\v{9}{6}{3}  
\v{15}{3}{3}  
\v{2}{3}{11}  
\v{5}{11}{3}  
\v{8}{2}{9}  
\v{11}{2}{6}  
\v{14}{5}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3620}{}  
\h{1}{15}{2}  
\h{3}{11}{4}  
\h{7}{3}{4}  
\h{6}{7}{5}  
\h{6}{4}{7}  
\h{2}{6}{11}  
\h{2}{14}{6}  
\h{8}{8}{2}  
\h{5}{10}{5}  
\h{5}{12}{7}  
\h{12}{2}{3}  
\h{9}{9}{6}  
\h{9}{5}{5}  
\h{4}{1}{10}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{7}{3}{8}  
\v{11}{3}{4}  
\v{6}{4}{3}  
\v{13}{4}{2}  
\v{2}{6}{8}  
\v{8}{8}{6}  
\v{10}{8}{2}  
\v{5}{10}{2}  
\v{12}{2}{10}  
\v{15}{2}{7}  
\v{9}{5}{4}  
\v{14}{1}{4}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3621}{}  
\h{1}{15}{2}  
\h{3}{5}{7}  
\h{5}{10}{5}  
\h{2}{13}{3}  
\h{2}{1}{13}  
\h{7}{11}{8}  
\h{7}{4}{5}  
\h{12}{7}{2}  
\h{4}{12}{10}  
\h{4}{14}{4}  
\h{6}{8}{2}  
\h{6}{2}{3}  
\h{9}{9}{4}  
\h{11}{6}{2}  
\h{1}{3}{10}  
\v{1}{3}{12}  
\v{3}{5}{10}  
\v{10}{5}{5}  
\v{5}{10}{3}  
\v{2}{1}{12}  
\v{15}{1}{10}  
\v{7}{4}{7}  
\v{12}{4}{3}  
\v{14}{7}{5}  
\v{4}{12}{2}  
\v{8}{8}{6}  
\v{6}{2}{6}  
\v{9}{2}{7}  
\v{13}{6}{3}  
\v{11}{3}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3622}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{7}{11}{5}  
\h{12}{5}{2}  
\h{8}{2}{6}  
\h{5}{12}{3}  
\h{5}{8}{10}  
\h{13}{3}{2}  
\h{9}{6}{4}  
\h{9}{9}{2}  
\h{6}{4}{5}  
\h{4}{10}{2}  
\h{2}{14}{2}  
\h{2}{1}{8}  
\h{1}{7}{9}  
\v{1}{7}{8}  
\v{3}{13}{2}  
\v{7}{11}{2}  
\v{12}{5}{6}  
\v{14}{2}{3}  
\v{8}{2}{10}  
\v{5}{8}{4}  
\v{15}{3}{5}  
\v{13}{3}{3}  
\v{9}{6}{3}  
\v{11}{4}{5}  
\v{6}{4}{6}  
\v{4}{10}{4}  
\v{2}{1}{13}  
\v{10}{1}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3623}{}  
\h{1}{15}{2}  
\h{3}{9}{4}  
\h{4}{13}{3}  
\h{4}{6}{9}  
\h{8}{11}{5}  
\h{5}{1}{3}  
\h{5}{10}{4}  
\h{9}{3}{3}  
\h{10}{8}{2}  
\h{10}{5}{5}  
\h{2}{2}{13}  
\h{2}{14}{4}  
\h{6}{12}{5}  
\h{11}{7}{3}  
\h{1}{4}{13}  
\v{1}{4}{11}  
\v{3}{9}{6}  
\v{7}{9}{4}  
\v{4}{6}{7}  
\v{13}{6}{5}  
\v{8}{1}{10}  
\v{5}{1}{9}  
\v{9}{3}{7}  
\v{12}{3}{5}  
\v{10}{5}{3}  
\v{15}{2}{3}  
\v{2}{2}{12}  
\v{6}{12}{2}  
\v{11}{7}{5}  
\v{14}{4}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3624}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{3}  
\h{8}{5}{7}  
\h{6}{7}{9}  
\h{6}{11}{7}  
\h{7}{4}{6}  
\h{7}{8}{2}  
\h{9}{2}{2}  
\h{4}{12}{7}  
\h{2}{14}{2}  
\h{2}{6}{12}  
\h{10}{3}{4}  
\h{10}{1}{2}  
\h{1}{9}{11}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{8}{5}{5}  
\v{15}{5}{2}  
\v{6}{7}{4}  
\v{13}{4}{7}  
\v{7}{4}{4}  
\v{9}{2}{6}  
\v{11}{2}{10}  
\v{4}{12}{2}  
\v{2}{6}{8}  
\v{14}{3}{3}  
\v{10}{1}{2}  
\v{12}{1}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3625}{}  
\h{1}{15}{2}  
\h{3}{9}{9}  
\h{12}{2}{3}  
\h{6}{6}{9}  
\h{6}{8}{8}  
\h{10}{10}{4}  
\h{5}{12}{5}  
\h{2}{14}{3}  
\h{2}{1}{11}  
\h{7}{3}{6}  
\h{7}{5}{4}  
\h{8}{11}{3}  
\h{4}{13}{4}  
\h{4}{7}{5}  
\h{1}{4}{8}  
\v{1}{4}{11}  
\v{3}{9}{6}  
\v{12}{2}{7}  
\v{15}{2}{4}  
\v{6}{6}{2}  
\v{14}{8}{2}  
\v{10}{10}{2}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{13}{1}{2}  
\v{7}{3}{2}  
\v{11}{5}{6}  
\v{8}{11}{2}  
\v{4}{7}{6}  
\v{9}{4}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3626}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{2}  
\h{7}{1}{5}  
\h{6}{4}{6}  
\h{6}{11}{9}  
\h{13}{7}{2}  
\h{11}{2}{2}  
\h{9}{6}{2}  
\h{4}{12}{5}  
\h{2}{14}{2}  
\h{2}{3}{6}  
\h{8}{8}{2}  
\h{10}{5}{4}  
\h{1}{9}{13}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{7}{1}{9}  
\v{12}{1}{3}  
\v{6}{4}{7}  
\v{15}{7}{4}  
\v{13}{2}{5}  
\v{11}{2}{4}  
\v{9}{6}{6}  
\v{4}{12}{2}  
\v{2}{3}{11}  
\v{8}{3}{5}  
\v{10}{5}{3}  
\v{14}{5}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3627}{}  
\h{1}{15}{2}  
\h{3}{11}{9}  
\h{4}{8}{8}  
\h{4}{5}{9}  
\h{7}{3}{6}  
\h{2}{14}{5}  
\h{2}{2}{6}  
\h{8}{10}{7}  
\h{9}{6}{6}  
\h{6}{13}{3}  
\h{6}{1}{5}  
\h{5}{12}{6}  
\h{5}{9}{5}  
\h{10}{4}{4}  
\h{1}{7}{13}  
\v{1}{7}{8}  
\v{3}{11}{4}  
\v{12}{8}{3}  
\v{4}{5}{3}  
\v{13}{3}{2}  
\v{7}{3}{11}  
\v{2}{2}{12}  
\v{8}{2}{8}  
\v{15}{6}{4}  
\v{9}{6}{7}  
\v{6}{1}{12}  
\v{11}{1}{11}  
\v{5}{9}{3}  
\v{10}{4}{5}  
\v{14}{4}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3628}{}  
\h{1}{15}{2}  
\h{3}{11}{2}  
\h{5}{1}{7}  
\h{9}{4}{3}  
\h{6}{10}{3}  
\h{2}{3}{4}  
\h{2}{14}{5}  
\h{7}{12}{7}  
\h{10}{8}{4}  
\h{4}{5}{6}  
\h{4}{13}{4}  
\h{8}{6}{7}  
\h{13}{9}{2}  
\h{11}{2}{2}  
\h{1}{7}{10}  
\v{1}{7}{8}  
\v{3}{11}{4}  
\v{5}{1}{10}  
\v{12}{1}{3}  
\v{9}{4}{6}  
\v{6}{3}{7}  
\v{2}{3}{11}  
\v{7}{12}{2}  
\v{14}{8}{4}  
\v{10}{5}{3}  
\v{4}{5}{8}  
\v{8}{6}{7}  
\v{15}{6}{3}  
\v{13}{2}{7}  
\v{11}{2}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3629}{}  
\h{1}{15}{2}  
\h{3}{10}{2}  
\h{5}{3}{3}  
\h{8}{11}{3}  
\h{11}{2}{4}  
\h{9}{6}{6}  
\h{9}{8}{4}  
\h{7}{1}{6}  
\h{4}{12}{3}  
\h{4}{7}{6}  
\h{2}{14}{8}  
\h{2}{5}{12}  
\h{12}{9}{2}  
\h{6}{4}{6}  
\h{1}{13}{5}  
\v{1}{13}{2}  
\v{3}{10}{5}  
\v{5}{3}{7}  
\v{8}{3}{8}  
\v{11}{2}{9}  
\v{15}{2}{4}  
\v{9}{6}{2}  
\v{13}{1}{7}  
\v{7}{1}{11}  
\v{4}{7}{5}  
\v{10}{7}{7}  
\v{2}{5}{9}  
\v{14}{5}{4}  
\v{12}{4}{5}  
\v{6}{4}{9}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3630}{}  
\h{1}{15}{2}  
\h{3}{10}{7}  
\h{6}{12}{4}  
\h{2}{14}{4}  
\h{2}{1}{9}  
\h{11}{3}{4}  
\h{8}{7}{7}  
\h{4}{13}{4}  
\h{4}{9}{10}  
\h{5}{6}{9}  
\h{5}{4}{8}  
\h{9}{2}{4}  
\h{9}{11}{3}  
\h{7}{8}{5}  
\h{1}{5}{6}  
\v{1}{5}{10}  
\v{3}{10}{5}  
\v{10}{10}{2}  
\v{6}{12}{2}  
\v{2}{1}{13}  
\v{11}{1}{2}  
\v{15}{3}{4}  
\v{8}{7}{6}  
\v{4}{9}{4}  
\v{14}{6}{3}  
\v{5}{4}{2}  
\v{13}{2}{2}  
\v{9}{2}{9}  
\v{12}{8}{3}  
\v{7}{5}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3631}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{8}{2}  
\h{8}{11}{7}  
\h{12}{5}{3}  
\h{10}{3}{2}  
\h{7}{9}{3}  
\h{4}{6}{3}  
\h{2}{14}{2}  
\h{2}{1}{7}  
\h{9}{7}{4}  
\h{11}{4}{2}  
\h{5}{2}{6}  
\h{5}{12}{9}  
\h{1}{10}{13}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{6}{8}{5}  
\v{8}{8}{3}  
\v{15}{5}{6}  
\v{12}{3}{2}  
\v{10}{3}{6}  
\v{7}{6}{3}  
\v{4}{6}{8}  
\v{2}{1}{13}  
\v{9}{1}{6}  
\v{13}{4}{3}  
\v{11}{2}{2}  
\v{5}{2}{10}  
\v{14}{10}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3632}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{8}{2}  
\h{7}{10}{3}  
\h{10}{4}{2}  
\h{4}{12}{8}  
\h{2}{14}{2}  
\h{2}{2}{13}  
\h{9}{11}{6}  
\h{9}{6}{5}  
\h{11}{1}{3}  
\h{8}{5}{3}  
\h{6}{9}{2}  
\h{6}{7}{7}  
\h{1}{3}{12}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{5}{8}{5}  
\v{7}{8}{2}  
\v{10}{4}{6}  
\v{12}{4}{8}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{15}{2}{9}  
\v{9}{6}{5}  
\v{14}{1}{5}  
\v{11}{1}{4}  
\v{8}{5}{4}  
\v{6}{7}{2}  
\v{13}{3}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3633}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{2}  
\h{7}{4}{4}  
\h{11}{6}{3}  
\h{2}{1}{12}  
\h{2}{14}{2}  
\h{4}{12}{2}  
\h{6}{10}{3}  
\h{9}{8}{6}  
\h{12}{2}{3}  
\h{10}{5}{2}  
\h{8}{9}{2}  
\h{8}{3}{5}  
\h{1}{7}{12}  
\v{1}{7}{8}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{7}{4}{7}  
\v{11}{4}{2}  
\v{14}{1}{5}  
\v{2}{1}{13}  
\v{4}{12}{2}  
\v{6}{10}{2}  
\v{9}{8}{2}  
\v{15}{2}{6}  
\v{12}{2}{3}  
\v{10}{5}{4}  
\v{8}{3}{6}  
\v{13}{3}{4}  
\end{tikzpicture}  \clearpage \noindent
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3634}{}  
\h{1}{15}{2}  
\h{3}{12}{3}  
\h{6}{5}{4}  
\h{10}{7}{3}  
\h{2}{2}{11}  
\h{2}{14}{3}  
\h{5}{11}{3}  
\h{8}{9}{6}  
\h{11}{3}{3}  
\h{9}{6}{2}  
\h{7}{10}{2}  
\h{7}{4}{5}  
\h{12}{8}{3}  
\h{4}{1}{11}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{6}{5}{7}  
\v{10}{5}{2}  
\v{13}{2}{5}  
\v{2}{2}{12}  
\v{5}{11}{3}  
\v{8}{9}{2}  
\v{14}{3}{6}  
\v{11}{3}{3}  
\v{9}{6}{4}  
\v{7}{4}{6}  
\v{12}{4}{4}  
\v{15}{1}{7}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3635}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{5}{4}  
\h{10}{7}{3}  
\h{5}{2}{8}  
\h{5}{12}{9}  
\h{2}{1}{12}  
\h{2}{14}{2}  
\h{4}{11}{4}  
\h{8}{9}{7}  
\h{11}{3}{4}  
\h{9}{6}{2}  
\h{7}{10}{2}  
\h{7}{4}{5}  
\h{1}{8}{11}  
\v{1}{8}{7}  
\v{3}{13}{2}  
\v{6}{5}{8}  
\v{10}{5}{2}  
\v{13}{2}{5}  
\v{5}{2}{10}  
\v{14}{1}{11}  
\v{2}{1}{13}  
\v{4}{11}{3}  
\v{8}{9}{2}  
\v{15}{3}{6}  
\v{11}{3}{3}  
\v{9}{6}{4}  
\v{7}{4}{6}  
\v{12}{4}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3636}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{4}{4}  
\h{4}{12}{6}  
\h{2}{14}{2}  
\h{2}{5}{13}  
\h{7}{7}{8}  
\h{7}{2}{2}  
\h{9}{11}{4}  
\h{11}{9}{2}  
\h{8}{3}{3}  
\h{5}{1}{3}  
\h{5}{8}{7}  
\h{12}{10}{2}  
\h{1}{6}{13}  
\v{1}{6}{9}  
\v{3}{13}{2}  
\v{6}{4}{9}  
\v{10}{4}{8}  
\v{4}{12}{2}  
\v{2}{5}{9}  
\v{15}{5}{2}  
\v{7}{2}{5}  
\v{9}{2}{9}  
\v{13}{9}{2}  
\v{11}{3}{6}  
\v{8}{1}{2}  
\v{5}{1}{7}  
\v{12}{8}{2}  
\v{14}{6}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3637}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{8}{4}  
\h{9}{2}{3}  
\h{8}{7}{4}  
\h{6}{10}{2}  
\h{6}{5}{9}  
\h{11}{3}{4}  
\h{2}{1}{9}  
\h{2}{14}{2}  
\h{4}{12}{3}  
\h{7}{9}{7}  
\h{10}{6}{4}  
\h{10}{11}{3}  
\h{1}{4}{12}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{5}{8}{5}  
\v{9}{2}{6}  
\v{12}{2}{5}  
\v{8}{7}{3}  
\v{6}{5}{5}  
\v{15}{3}{2}  
\v{11}{1}{2}  
\v{2}{1}{13}  
\v{4}{12}{2}  
\v{7}{9}{3}  
\v{14}{6}{3}  
\v{10}{6}{5}  
\v{13}{4}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3638}{}  
\h{1}{15}{2}  
\h{3}{12}{5}  
\h{8}{6}{7}  
\h{13}{3}{2}  
\h{11}{10}{2}  
\h{6}{7}{5}  
\h{6}{11}{4}  
\h{10}{2}{4}  
\h{2}{5}{12}  
\h{2}{14}{3}  
\h{5}{9}{2}  
\h{7}{4}{2}  
\h{9}{8}{3}  
\h{4}{1}{8}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{8}{6}{6}  
\v{15}{3}{3}  
\v{13}{3}{7}  
\v{11}{7}{3}  
\v{6}{7}{4}  
\v{10}{2}{9}  
\v{14}{2}{3}  
\v{2}{5}{9}  
\v{5}{9}{5}  
\v{7}{4}{5}  
\v{9}{4}{4}  
\v{12}{1}{7}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3639}{}  
\h{1}{15}{2}  
\h{3}{13}{7}  
\h{7}{11}{3}  
\h{2}{4}{5}  
\h{2}{14}{3}  
\h{5}{3}{8}  
\h{8}{6}{5}  
\h{8}{1}{4}  
\h{12}{8}{3}  
\h{9}{12}{6}  
\h{9}{9}{5}  
\h{4}{7}{10}  
\h{4}{2}{2}  
\h{6}{5}{5}  
\h{1}{10}{10}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{10}{11}{2}  
\v{7}{4}{7}  
\v{2}{4}{10}  
\v{5}{3}{11}  
\v{13}{3}{3}  
\v{8}{1}{5}  
\v{12}{1}{7}  
\v{15}{8}{4}  
\v{9}{9}{3}  
\v{14}{7}{2}  
\v{4}{2}{5}  
\v{6}{2}{3}  
\v{11}{5}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3640}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{4}{5}  
\h{11}{2}{4}  
\h{10}{9}{5}  
\h{10}{5}{4}  
\h{2}{1}{12}  
\h{2}{14}{3}  
\h{5}{11}{3}  
\h{8}{3}{5}  
\h{4}{6}{9}  
\h{4}{8}{8}  
\h{7}{10}{5}  
\h{7}{12}{2}  
\h{1}{7}{8}  
\v{1}{7}{8}  
\v{3}{13}{2}  
\v{6}{4}{9}  
\v{11}{2}{2}  
\v{15}{2}{7}  
\v{10}{5}{4}  
\v{14}{1}{4}  
\v{2}{1}{13}  
\v{5}{11}{3}  
\v{8}{3}{8}  
\v{13}{3}{3}  
\v{4}{6}{2}  
\v{12}{8}{2}  
\v{7}{10}{2}  
\v{9}{7}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3641}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{8}{3}  
\h{8}{1}{2}  
\h{10}{7}{3}  
\h{9}{11}{4}  
\h{9}{4}{6}  
\h{12}{10}{3}  
\h{4}{12}{8}  
\h{2}{14}{2}  
\h{2}{2}{5}  
\h{7}{6}{4}  
\h{6}{9}{5}  
\h{6}{3}{8}  
\h{1}{5}{13}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{5}{8}{5}  
\v{8}{1}{7}  
\v{10}{1}{6}  
\v{13}{7}{4}  
\v{9}{4}{7}  
\v{15}{4}{6}  
\v{12}{10}{2}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{7}{2}{4}  
\v{11}{6}{3}  
\v{6}{3}{6}  
\v{14}{3}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3642}{}  
\h{1}{15}{2}  
\h{3}{10}{2}  
\h{5}{3}{2}  
\h{7}{9}{3}  
\h{2}{14}{8}  
\h{2}{2}{12}  
\h{8}{6}{6}  
\h{4}{12}{4}  
\h{4}{7}{8}  
\h{9}{11}{3}  
\h{9}{1}{6}  
\h{13}{4}{2}  
\h{11}{8}{2}  
\h{6}{5}{5}  
\h{1}{13}{5}  
\v{1}{13}{2}  
\v{3}{10}{5}  
\v{5}{3}{7}  
\v{7}{3}{6}  
\v{10}{9}{5}  
\v{2}{2}{12}  
\v{14}{2}{4}  
\v{8}{6}{6}  
\v{4}{7}{5}  
\v{12}{7}{4}  
\v{9}{1}{10}  
\v{15}{1}{3}  
\v{13}{4}{4}  
\v{11}{5}{3}  
\v{6}{5}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3643}{}  
\h{1}{15}{2}  
\h{3}{10}{12}  
\h{12}{2}{3}  
\h{9}{8}{3}  
\h{9}{4}{2}  
\h{11}{7}{3}  
\h{4}{3}{10}  
\h{4}{13}{4}  
\h{8}{6}{5}  
\h{7}{1}{6}  
\h{5}{11}{2}  
\h{2}{14}{3}  
\h{2}{5}{8}  
\h{6}{9}{4}  
\h{1}{12}{5}  
\v{1}{12}{3}  
\v{3}{10}{5}  
\v{15}{2}{8}  
\v{12}{2}{6}  
\v{9}{4}{4}  
\v{11}{4}{3}  
\v{14}{3}{4}  
\v{4}{3}{10}  
\v{8}{6}{7}  
\v{13}{1}{5}  
\v{7}{1}{10}  
\v{5}{11}{3}  
\v{2}{5}{9}  
\v{10}{5}{4}  
\v{6}{9}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3644}{}  
\h{1}{15}{2}  
\h{3}{8}{4}  
\h{7}{1}{3}  
\h{10}{7}{3}  
\h{9}{11}{4}  
\h{9}{4}{6}  
\h{12}{10}{3}  
\h{5}{12}{7}  
\h{2}{14}{3}  
\h{2}{2}{4}  
\h{6}{6}{5}  
\h{8}{9}{3}  
\h{4}{13}{4}  
\h{4}{3}{10}  
\h{1}{5}{13}  
\v{1}{5}{10}  
\v{3}{8}{7}  
\v{7}{1}{7}  
\v{10}{1}{6}  
\v{13}{7}{4}  
\v{9}{4}{7}  
\v{15}{4}{6}  
\v{12}{10}{2}  
\v{5}{12}{2}  
\v{2}{2}{12}  
\v{6}{2}{4}  
\v{11}{6}{3}  
\v{8}{9}{4}  
\v{4}{3}{10}  
\v{14}{3}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3645}{}  
\h{1}{15}{3}  
\h{4}{8}{7}  
\h{6}{3}{5}  
\h{6}{5}{7}  
\h{10}{7}{3}  
\h{2}{14}{8}  
\h{2}{10}{7}  
\h{9}{2}{3}  
\h{3}{6}{9}  
\h{3}{11}{12}  
\h{7}{9}{8}  
\h{7}{12}{7}  
\h{8}{1}{6}  
\h{5}{4}{3}  
\h{1}{13}{4}  
\v{1}{13}{2}  
\v{4}{8}{7}  
\v{11}{3}{5}  
\v{6}{3}{2}  
\v{13}{5}{2}  
\v{10}{7}{7}  
\v{2}{10}{4}  
\v{9}{2}{8}  
\v{12}{2}{4}  
\v{3}{6}{5}  
\v{15}{9}{2}  
\v{7}{9}{3}  
\v{14}{1}{11}  
\v{8}{1}{3}  
\v{5}{4}{9}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3646}{}  
\h{1}{15}{2}  
\h{3}{10}{4}  
\h{7}{6}{4}  
\h{11}{11}{2}  
\h{13}{4}{2}  
\h{10}{8}{5}  
\h{2}{1}{8}  
\h{2}{14}{3}  
\h{5}{5}{3}  
\h{8}{12}{4}  
\h{6}{9}{6}  
\h{4}{3}{2}  
\h{4}{13}{5}  
\h{9}{2}{5}  
\h{1}{7}{13}  
\v{1}{7}{8}  
\v{3}{10}{5}  
\v{7}{6}{4}  
\v{11}{6}{5}  
\v{13}{4}{7}  
\v{15}{4}{4}  
\v{10}{1}{7}  
\v{2}{1}{13}  
\v{5}{5}{9}  
\v{8}{5}{7}  
\v{12}{9}{3}  
\v{6}{3}{6}  
\v{4}{3}{10}  
\v{9}{2}{11}  
\v{14}{2}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3647}{}  
\h{1}{15}{3}  
\h{4}{13}{5}  
\h{9}{8}{5}  
\h{10}{11}{4}  
\h{7}{5}{3}  
\h{2}{1}{5}  
\h{2}{10}{9}  
\h{8}{12}{3}  
\h{8}{3}{7}  
\h{6}{6}{9}  
\h{6}{9}{7}  
\h{3}{7}{10}  
\h{3}{14}{2}  
\h{5}{2}{7}  
\h{1}{4}{11}  
\v{1}{4}{11}  
\v{4}{13}{2}  
\v{9}{8}{5}  
\v{14}{8}{3}  
\v{10}{5}{6}  
\v{7}{1}{4}  
\v{2}{1}{9}  
\v{11}{10}{2}  
\v{8}{3}{9}  
\v{15}{3}{3}  
\v{6}{6}{3}  
\v{13}{7}{2}  
\v{3}{7}{7}  
\v{5}{2}{12}  
\v{12}{2}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3648}{}  
\h{1}{15}{2}  
\h{3}{6}{6}  
\h{9}{8}{3}  
\h{4}{12}{8}  
\h{4}{4}{7}  
\h{7}{9}{4}  
\h{7}{5}{8}  
\h{6}{11}{9}  
\h{2}{14}{4}  
\h{2}{2}{11}  
\h{8}{10}{5}  
\h{8}{7}{2}  
\h{10}{3}{4}  
\h{5}{1}{9}  
\h{1}{13}{4}  
\v{1}{13}{2}  
\v{3}{6}{9}  
\v{9}{6}{2}  
\v{12}{8}{4}  
\v{4}{4}{8}  
\v{11}{4}{5}  
\v{7}{5}{4}  
\v{15}{5}{6}  
\v{6}{11}{3}  
\v{2}{2}{12}  
\v{13}{2}{8}  
\v{8}{7}{3}  
\v{10}{3}{4}  
\v{14}{1}{2}  
\v{5}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3649}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{2}  
\h{7}{1}{3}  
\h{8}{8}{2}  
\h{8}{4}{5}  
\h{6}{11}{7}  
\h{6}{6}{8}  
\h{12}{3}{2}  
\h{9}{7}{3}  
\h{4}{12}{5}  
\h{2}{14}{2}  
\h{2}{2}{13}  
\h{11}{9}{4}  
\h{1}{5}{10}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{7}{1}{9}  
\v{10}{1}{7}  
\v{8}{4}{4}  
\v{13}{4}{7}  
\v{6}{6}{5}  
\v{14}{3}{3}  
\v{12}{3}{4}  
\v{9}{7}{5}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{15}{2}{7}  
\v{11}{5}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3650}{}  
\h{1}{15}{2}  
\h{3}{8}{3}  
\h{6}{14}{4}  
\h{4}{11}{6}  
\h{4}{4}{8}  
\h{9}{12}{3}  
\h{9}{3}{4}  
\h{13}{6}{2}  
\h{5}{10}{10}  
\h{2}{13}{3}  
\h{2}{1}{5}  
\h{7}{7}{4}  
\h{8}{2}{3}  
\h{8}{5}{6}  
\h{1}{9}{13}  
\v{1}{9}{6}  
\v{3}{8}{7}  
\v{6}{8}{6}  
\v{10}{11}{3}  
\v{4}{4}{7}  
\v{12}{4}{8}  
\v{9}{3}{9}  
\v{13}{3}{3}  
\v{15}{6}{4}  
\v{5}{10}{3}  
\v{2}{1}{12}  
\v{7}{1}{6}  
\v{11}{2}{5}  
\v{8}{2}{3}  
\v{14}{5}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3651}{}  
\h{1}{15}{2}  
\h{3}{13}{6}  
\h{6}{10}{3}  
\h{6}{5}{6}  
\h{2}{2}{10}  
\h{2}{14}{2}  
\h{4}{4}{6}  
\h{10}{11}{5}  
\h{11}{7}{4}  
\h{7}{1}{4}  
\h{5}{6}{2}  
\h{5}{3}{8}  
\h{8}{8}{5}  
\h{8}{12}{6}  
\h{1}{9}{13}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{9}{10}{3}  
\v{6}{5}{5}  
\v{12}{2}{3}  
\v{2}{2}{12}  
\v{4}{4}{10}  
\v{10}{4}{7}  
\v{15}{7}{4}  
\v{11}{1}{6}  
\v{7}{1}{5}  
\v{5}{3}{3}  
\v{13}{3}{5}  
\v{8}{8}{4}  
\v{14}{9}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3652}{}  
\h{1}{15}{2}  
\h{3}{11}{7}  
\h{6}{8}{4}  
\h{6}{5}{7}  
\h{9}{2}{4}  
\h{9}{10}{3}  
\h{5}{12}{7}  
\h{2}{14}{3}  
\h{2}{1}{9}  
\h{7}{3}{4}  
\h{7}{7}{8}  
\h{8}{4}{7}  
\h{4}{13}{4}  
\h{4}{9}{10}  
\h{1}{6}{13}  
\v{1}{6}{9}  
\v{3}{11}{4}  
\v{10}{8}{3}  
\v{6}{5}{3}  
\v{13}{2}{3}  
\v{9}{2}{8}  
\v{12}{10}{2}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{11}{1}{2}  
\v{7}{3}{4}  
\v{15}{4}{3}  
\v{8}{4}{9}  
\v{4}{9}{4}  
\v{14}{6}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3653}{}  
\h{1}{15}{2}  
\h{3}{7}{3}  
\h{6}{11}{2}  
\h{8}{2}{5}  
\h{10}{4}{3}  
\h{4}{8}{6}  
\h{4}{5}{7}  
\h{2}{14}{9}  
\h{2}{3}{10}  
\h{9}{9}{3}  
\h{9}{6}{5}  
\h{7}{10}{7}  
\h{7}{12}{8}  
\h{5}{1}{10}  
\h{1}{13}{4}  
\v{1}{13}{2}  
\v{3}{7}{8}  
\v{6}{7}{4}  
\v{8}{2}{9}  
\v{13}{2}{2}  
\v{10}{4}{4}  
\v{4}{5}{3}  
\v{11}{5}{9}  
\v{2}{3}{11}  
\v{12}{3}{6}  
\v{9}{6}{3}  
\v{14}{6}{4}  
\v{7}{10}{2}  
\v{15}{1}{11}  
\v{5}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3654}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{6}{2}  
\h{7}{10}{2}  
\h{9}{1}{5}  
\h{11}{3}{3}  
\h{6}{7}{5}  
\h{6}{4}{6}  
\h{4}{12}{8}  
\h{2}{14}{2}  
\h{2}{2}{11}  
\h{10}{9}{3}  
\h{10}{5}{5}  
\h{8}{8}{7}  
\h{1}{11}{7}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{5}{6}{7}  
\v{7}{6}{4}  
\v{9}{1}{9}  
\v{14}{1}{2}  
\v{11}{3}{4}  
\v{6}{4}{3}  
\v{12}{4}{8}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{13}{2}{7}  
\v{10}{5}{4}  
\v{15}{5}{3}  
\v{8}{8}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3655}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{2}{4}  
\h{10}{10}{2}  
\h{7}{7}{5}  
\h{2}{3}{5}  
\h{2}{14}{3}  
\h{5}{12}{10}  
\h{13}{6}{2}  
\h{4}{4}{9}  
\h{4}{1}{5}  
\h{9}{8}{5}  
\h{8}{5}{6}  
\h{8}{9}{3}  
\h{1}{11}{10}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{6}{2}{11}  
\v{10}{2}{8}  
\v{12}{7}{3}  
\v{7}{3}{4}  
\v{2}{3}{11}  
\v{5}{12}{2}  
\v{15}{6}{6}  
\v{13}{4}{2}  
\v{4}{1}{3}  
\v{9}{1}{7}  
\v{14}{5}{3}  
\v{8}{5}{4}  
\v{11}{9}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3656}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{9}{2}  
\h{7}{3}{3}  
\h{10}{8}{2}  
\h{12}{1}{3}  
\h{8}{11}{7}  
\h{8}{5}{5}  
\h{4}{12}{9}  
\h{2}{14}{2}  
\h{2}{2}{12}  
\h{11}{7}{3}  
\h{6}{10}{5}  
\h{6}{6}{3}  
\h{1}{4}{8}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{5}{9}{4}  
\v{7}{3}{6}  
\v{10}{3}{5}  
\v{12}{1}{7}  
\v{15}{1}{10}  
\v{8}{5}{6}  
\v{13}{5}{7}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{14}{2}{5}  
\v{11}{7}{3}  
\v{6}{6}{4}  
\v{9}{4}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3657}{}  
\h{1}{15}{2}  
\h{3}{13}{5}  
\h{5}{11}{3}  
\h{5}{7}{6}  
\h{11}{5}{4}  
\h{2}{2}{13}  
\h{2}{14}{2}  
\h{4}{9}{2}  
\h{6}{1}{3}  
\h{9}{8}{4}  
\h{7}{12}{6}  
\h{7}{4}{7}  
\h{12}{10}{2}  
\h{10}{6}{2}  
\h{1}{3}{9}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{8}{11}{2}  
\v{5}{7}{4}  
\v{11}{5}{2}  
\v{15}{2}{3}  
\v{2}{2}{12}  
\v{4}{9}{5}  
\v{6}{1}{8}  
\v{9}{1}{7}  
\v{13}{8}{4}  
\v{7}{4}{8}  
\v{14}{4}{6}  
\v{12}{6}{4}  
\v{10}{3}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3658}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{7}{2}  
\h{7}{4}{8}  
\h{11}{2}{4}  
\h{4}{12}{7}  
\h{2}{14}{2}  
\h{2}{3}{12}  
\h{9}{6}{5}  
\h{6}{9}{3}  
\h{6}{5}{7}  
\h{8}{11}{5}  
\h{8}{8}{2}  
\h{10}{1}{2}  
\h{1}{10}{11}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{5}{7}{6}  
\v{7}{4}{3}  
\v{15}{2}{2}  
\v{11}{2}{10}  
\v{4}{12}{2}  
\v{2}{3}{11}  
\v{14}{3}{3}  
\v{9}{6}{3}  
\v{6}{5}{4}  
\v{13}{5}{6}  
\v{8}{8}{3}  
\v{10}{1}{7}  
\v{12}{1}{9}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3659}{}  
\h{1}{15}{2}  
\h{3}{13}{7}  
\h{10}{7}{5}  
\h{13}{5}{2}  
\h{11}{10}{2}  
\h{8}{1}{3}  
\h{5}{11}{3}  
\h{5}{6}{9}  
\h{2}{3}{12}  
\h{2}{14}{2}  
\h{4}{9}{2}  
\h{6}{2}{3}  
\h{9}{8}{3}  
\h{7}{12}{5}  
\h{1}{4}{6}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{10}{7}{6}  
\v{15}{5}{2}  
\v{13}{5}{5}  
\v{11}{1}{9}  
\v{8}{1}{10}  
\v{5}{6}{5}  
\v{14}{3}{3}  
\v{2}{3}{11}  
\v{4}{9}{5}  
\v{6}{2}{7}  
\v{9}{2}{6}  
\v{12}{8}{4}  
\v{7}{4}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3660}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{7}{11}{6}  
\h{8}{9}{5}  
\h{8}{7}{7}  
\h{5}{5}{10}  
\h{5}{10}{6}  
\h{11}{2}{3}  
\h{4}{6}{10}  
\h{2}{14}{2}  
\h{2}{1}{10}  
\h{9}{3}{3}  
\h{6}{8}{3}  
\h{6}{12}{4}  
\h{1}{4}{9}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{7}{11}{2}  
\v{13}{9}{2}  
\v{8}{7}{2}  
\v{15}{5}{2}  
\v{5}{5}{5}  
\v{11}{2}{8}  
\v{14}{2}{4}  
\v{4}{6}{8}  
\v{2}{1}{13}  
\v{12}{1}{2}  
\v{9}{3}{5}  
\v{6}{8}{4}  
\v{10}{4}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3661}{}  
\h{1}{15}{3}  
\h{4}{7}{6}  
\h{3}{13}{7}  
\h{3}{1}{11}  
\h{6}{12}{8}  
\h{6}{10}{6}  
\h{9}{8}{3}  
\h{9}{5}{6}  
\h{7}{2}{8}  
\h{5}{11}{2}  
\h{2}{14}{3}  
\h{2}{9}{9}  
\h{8}{3}{3}  
\h{8}{6}{5}  
\h{1}{4}{12}  
\v{1}{4}{11}  
\v{4}{7}{8}  
\v{10}{7}{6}  
\v{3}{1}{12}  
\v{14}{1}{11}  
\v{6}{10}{2}  
\v{12}{8}{2}  
\v{9}{5}{3}  
\v{15}{2}{3}  
\v{7}{2}{9}  
\v{5}{11}{3}  
\v{2}{9}{5}  
\v{11}{3}{6}  
\v{8}{3}{3}  
\v{13}{4}{2}  
\end{tikzpicture}   
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3662}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{7}{6}{7}  
\h{11}{11}{3}  
\h{11}{7}{4}  
\h{5}{4}{10}  
\h{5}{1}{5}  
\h{10}{10}{2}  
\h{4}{12}{8}  
\h{2}{14}{2}  
\h{2}{2}{4}  
\h{6}{9}{3}  
\h{9}{3}{4}  
\h{8}{8}{5}  
\h{1}{5}{7}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{7}{6}{7}  
\v{14}{6}{5}  
\v{11}{7}{4}  
\v{15}{4}{3}  
\v{5}{1}{3}  
\v{10}{1}{9}  
\v{12}{10}{2}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{6}{2}{7}  
\v{9}{3}{6}  
\v{13}{3}{5}  
\v{8}{5}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3663}{}  
\h{1}{15}{2}  
\h{3}{10}{2}  
\h{5}{4}{3}  
\h{8}{1}{7}  
\h{13}{5}{2}  
\h{11}{9}{2}  
\h{2}{14}{9}  
\h{2}{2}{12}  
\h{9}{7}{5}  
\h{7}{3}{2}  
\h{4}{12}{3}  
\h{4}{8}{8}  
\h{10}{11}{2}  
\h{6}{6}{4}  
\h{1}{13}{5}  
\v{1}{13}{2}  
\v{3}{10}{5}  
\v{5}{4}{6}  
\v{8}{1}{3}  
\v{15}{1}{4}  
\v{13}{5}{4}  
\v{11}{9}{5}  
\v{2}{2}{12}  
\v{14}{2}{5}  
\v{9}{3}{4}  
\v{7}{3}{9}  
\v{4}{8}{4}  
\v{12}{8}{3}  
\v{10}{6}{5}  
\v{6}{6}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3664}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{7}{3}  
\h{8}{9}{4}  
\h{6}{11}{6}  
\h{6}{4}{8}  
\h{11}{10}{3}  
\h{11}{5}{4}  
\h{2}{2}{13}  
\h{2}{14}{2}  
\h{4}{12}{3}  
\h{7}{8}{2}  
\h{9}{1}{4}  
\h{10}{6}{3}  
\h{1}{3}{9}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{5}{7}{6}  
\v{8}{7}{2}  
\v{12}{9}{2}  
\v{6}{4}{7}  
\v{14}{4}{6}  
\v{11}{5}{5}  
\v{15}{2}{3}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{7}{8}{4}  
\v{9}{1}{7}  
\v{13}{1}{5}  
\v{10}{3}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3665}{}  
\h{1}{15}{2}  
\h{3}{12}{6}  
\h{6}{6}{3}  
\h{6}{11}{5}  
\h{11}{2}{4}  
\h{8}{5}{7}  
\h{8}{7}{4}  
\h{12}{10}{2}  
\h{2}{3}{12}  
\h{2}{14}{3}  
\h{5}{9}{2}  
\h{7}{4}{3}  
\h{10}{8}{3}  
\h{4}{1}{9}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{9}{6}{6}  
\v{6}{6}{5}  
\v{11}{2}{9}  
\v{15}{2}{3}  
\v{8}{5}{2}  
\v{12}{7}{3}  
\v{14}{3}{7}  
\v{2}{3}{11}  
\v{5}{9}{5}  
\v{7}{4}{5}  
\v{10}{4}{4}  
\v{13}{1}{7}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3666}{}  
\h{1}{15}{2}  
\h{3}{11}{2}  
\h{5}{4}{4}  
\h{9}{7}{4}  
\h{4}{9}{9}  
\h{4}{13}{3}  
\h{7}{2}{5}  
\h{12}{8}{3}  
\h{11}{3}{4}  
\h{6}{12}{5}  
\h{2}{14}{4}  
\h{2}{1}{6}  
\h{8}{6}{2}  
\h{10}{10}{4}  
\h{1}{5}{13}  
\v{1}{5}{10}  
\v{3}{11}{4}  
\v{5}{4}{7}  
\v{9}{4}{3}  
\v{13}{7}{2}  
\v{4}{9}{4}  
\v{7}{2}{11}  
\v{12}{2}{6}  
\v{15}{3}{5}  
\v{11}{3}{9}  
\v{6}{12}{2}  
\v{2}{1}{13}  
\v{8}{1}{5}  
\v{10}{6}{4}  
\v{14}{5}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3667}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{7}{7}{4}  
\h{11}{3}{3}  
\h{2}{1}{12}  
\h{2}{14}{2}  
\h{4}{6}{2}  
\h{6}{4}{6}  
\h{9}{9}{3}  
\h{5}{12}{4}  
\h{5}{5}{3}  
\h{8}{11}{7}  
\h{13}{2}{2}  
\h{10}{8}{3}  
\h{1}{10}{9}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{7}{7}{6}  
\v{11}{3}{4}  
\v{14}{1}{2}  
\v{2}{1}{13}  
\v{4}{6}{8}  
\v{6}{4}{2}  
\v{12}{4}{5}  
\v{9}{9}{3}  
\v{5}{5}{7}  
\v{8}{5}{6}  
\v{15}{2}{9}  
\v{13}{2}{6}  
\v{10}{8}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3668}{}  
\h{1}{15}{2}  
\h{3}{12}{9}  
\h{12}{8}{3}  
\h{4}{5}{11}  
\h{4}{14}{6}  
\h{10}{3}{3}  
\h{8}{9}{5}  
\h{5}{4}{3}  
\h{5}{7}{9}  
\h{11}{11}{3}  
\h{9}{1}{2}  
\h{6}{10}{3}  
\h{2}{2}{4}  
\h{2}{13}{5}  
\h{1}{6}{6}  
\v{1}{6}{9}  
\v{3}{12}{3}  
\v{12}{8}{4}  
\v{15}{5}{3}  
\v{4}{5}{9}  
\v{10}{3}{11}  
\v{13}{3}{6}  
\v{8}{4}{5}  
\v{5}{4}{3}  
\v{14}{7}{4}  
\v{11}{1}{10}  
\v{9}{1}{9}  
\v{6}{2}{8}  
\v{2}{2}{11}  
\v{7}{6}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3669}{}  
\h{1}{15}{2}  
\h{3}{7}{10}  
\h{10}{3}{3}  
\h{2}{14}{8}  
\h{2}{2}{9}  
\h{7}{6}{4}  
\h{5}{11}{2}  
\h{5}{8}{9}  
\h{12}{5}{2}  
\h{6}{10}{6}  
\h{6}{12}{3}  
\h{9}{1}{6}  
\h{4}{4}{11}  
\h{4}{9}{4}  
\h{1}{13}{7}  
\v{1}{13}{2}  
\v{3}{7}{8}  
\v{13}{3}{4}  
\v{10}{3}{11}  
\v{2}{2}{12}  
\v{11}{2}{4}  
\v{7}{6}{5}  
\v{5}{8}{3}  
\v{14}{5}{3}  
\v{12}{5}{5}  
\v{6}{10}{2}  
\v{9}{1}{11}  
\v{15}{1}{3}  
\v{4}{4}{5}  
\v{8}{9}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3670}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{9}{8}  
\h{8}{6}{5}  
\h{8}{3}{3}  
\h{2}{1}{9}  
\h{2}{14}{2}  
\h{4}{11}{2}  
\h{6}{7}{6}  
\h{9}{12}{3}  
\h{7}{5}{2}  
\h{7}{8}{8}  
\h{10}{2}{5}  
\h{10}{10}{4}  
\h{1}{4}{13}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{5}{9}{4}  
\v{13}{6}{3}  
\v{8}{3}{3}  
\v{11}{1}{2}  
\v{2}{1}{13}  
\v{4}{11}{3}  
\v{6}{7}{4}  
\v{12}{7}{5}  
\v{9}{5}{7}  
\v{7}{5}{3}  
\v{15}{2}{6}  
\v{10}{2}{8}  
\v{14}{4}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3671}{}  
\h{1}{15}{3}  
\h{4}{7}{8}  
\h{6}{12}{6}  
\h{6}{8}{9}  
\h{10}{6}{5}  
\h{5}{3}{5}  
\h{2}{9}{3}  
\h{2}{14}{11}  
\h{11}{11}{2}  
\h{7}{5}{4}  
\h{7}{2}{7}  
\h{9}{4}{5}  
\h{3}{1}{6}  
\h{3}{10}{5}  
\h{1}{13}{7}  
\v{1}{13}{2}  
\v{4}{7}{8}  
\v{12}{7}{5}  
\v{6}{8}{4}  
\v{15}{6}{2}  
\v{10}{3}{3}  
\v{5}{3}{6}  
\v{2}{9}{5}  
\v{13}{11}{3}  
\v{11}{5}{6}  
\v{7}{2}{3}  
\v{14}{2}{2}  
\v{9}{1}{3}  
\v{3}{1}{9}  
\v{8}{10}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3672}{}  
\h{1}{15}{3}  
\h{4}{10}{9}  
\h{10}{8}{3}  
\h{2}{3}{8}  
\h{2}{5}{5}  
\h{7}{7}{4}  
\h{3}{14}{8}  
\h{3}{4}{11}  
\h{8}{2}{6}  
\h{5}{12}{3}  
\h{5}{6}{4}  
\h{9}{1}{3}  
\h{12}{9}{3}  
\h{6}{11}{9}  
\h{1}{13}{5}  
\v{1}{13}{2}  
\v{4}{10}{5}  
\v{13}{8}{2}  
\v{10}{3}{5}  
\v{2}{3}{2}  
\v{7}{5}{2}  
\v{11}{7}{7}  
\v{3}{4}{10}  
\v{14}{2}{2}  
\v{8}{2}{10}  
\v{5}{6}{6}  
\v{9}{1}{5}  
\v{12}{1}{8}  
\v{15}{9}{2}  
\v{6}{11}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3673}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{7}{8}{5}  
\h{2}{1}{10}  
\h{2}{14}{2}  
\h{4}{5}{2}  
\h{6}{3}{5}  
\h{11}{9}{3}  
\h{5}{12}{9}  
\h{5}{4}{4}  
\h{9}{7}{6}  
\h{13}{10}{2}  
\h{10}{2}{3}  
\h{8}{6}{2}  
\h{1}{11}{7}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{7}{8}{5}  
\v{12}{1}{7}  
\v{2}{1}{13}  
\v{4}{5}{9}  
\v{6}{3}{2}  
\v{11}{3}{6}  
\v{14}{9}{3}  
\v{5}{4}{8}  
\v{9}{4}{3}  
\v{15}{7}{3}  
\v{13}{2}{8}  
\v{10}{2}{4}  
\v{8}{6}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3674}{}  
\h{1}{15}{2}  
\h{3}{8}{9}  
\h{9}{10}{3}  
\h{9}{1}{5}  
\h{5}{5}{9}  
\h{5}{7}{10}  
\h{11}{9}{4}  
\h{8}{2}{3}  
\h{4}{12}{4}  
\h{4}{6}{3}  
\h{7}{3}{6}  
\h{2}{14}{11}  
\h{2}{4}{8}  
\h{6}{11}{4}  
\h{1}{13}{5}  
\v{1}{13}{2}  
\v{3}{8}{7}  
\v{12}{8}{2}  
\v{9}{1}{9}  
\v{14}{1}{4}  
\v{5}{5}{2}  
\v{15}{7}{2}  
\v{11}{2}{7}  
\v{8}{2}{10}  
\v{4}{6}{6}  
\v{7}{3}{3}  
\v{13}{3}{11}  
\v{2}{4}{10}  
\v{10}{4}{7}  
\v{6}{11}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3675}{}  
\h{1}{15}{2}  
\h{3}{10}{7}  
\h{5}{12}{5}  
\h{2}{14}{3}  
\h{2}{1}{9}  
\h{11}{3}{4}  
\h{8}{6}{7}  
\h{8}{11}{4}  
\h{6}{8}{6}  
\h{6}{4}{7}  
\h{9}{2}{4}  
\h{7}{7}{2}  
\h{4}{13}{3}  
\h{4}{9}{10}  
\h{1}{5}{13}  
\v{1}{5}{10}  
\v{3}{10}{5}  
\v{10}{10}{2}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{11}{1}{2}  
\v{15}{3}{3}  
\v{8}{6}{5}  
\v{12}{8}{3}  
\v{6}{4}{4}  
\v{13}{2}{2}  
\v{9}{2}{5}  
\v{7}{7}{6}  
\v{4}{9}{4}  
\v{14}{5}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3676}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{11}{3}  
\h{4}{9}{5}  
\h{4}{4}{6}  
\h{10}{8}{5}  
\h{13}{2}{2}  
\h{11}{6}{2}  
\h{8}{10}{3}  
\h{8}{3}{6}  
\h{2}{1}{12}  
\h{2}{14}{3}  
\h{5}{12}{2}  
\h{7}{5}{5}  
\h{1}{7}{11}  
\v{1}{7}{8}  
\v{3}{13}{2}  
\v{6}{11}{2}  
\v{9}{9}{2}  
\v{4}{4}{5}  
\v{10}{4}{4}  
\v{15}{2}{6}  
\v{13}{2}{4}  
\v{11}{6}{4}  
\v{8}{3}{7}  
\v{14}{1}{2}  
\v{2}{1}{13}  
\v{5}{12}{2}  
\v{7}{5}{7}  
\v{12}{5}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3677}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{5}{5}  
\h{7}{7}{3}  
\h{7}{10}{6}  
\h{13}{1}{2}  
\h{12}{9}{3}  
\h{8}{2}{4}  
\h{6}{8}{2}  
\h{6}{4}{8}  
\h{4}{12}{10}  
\h{2}{14}{2}  
\h{2}{3}{9}  
\h{9}{6}{2}  
\h{1}{11}{8}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{5}{5}{8}  
\v{10}{5}{2}  
\v{7}{7}{3}  
\v{13}{1}{9}  
\v{15}{1}{8}  
\v{12}{2}{7}  
\v{8}{2}{6}  
\v{6}{4}{4}  
\v{14}{4}{8}  
\v{4}{12}{2}  
\v{2}{3}{11}  
\v{11}{3}{3}  
\v{9}{6}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3678}{}  
\h{1}{15}{2}  
\h{3}{11}{3}  
\h{6}{8}{9}  
\h{12}{4}{3}  
\h{9}{7}{3}  
\h{9}{2}{5}  
\h{7}{5}{7}  
\h{7}{9}{6}  
\h{5}{12}{8}  
\h{2}{14}{3}  
\h{2}{1}{9}  
\h{8}{3}{3}  
\h{4}{13}{4}  
\h{4}{10}{6}  
\h{1}{6}{9}  
\v{1}{6}{9}  
\v{3}{11}{4}  
\v{6}{8}{3}  
\v{15}{4}{4}  
\v{12}{4}{3}  
\v{9}{2}{5}  
\v{14}{2}{3}  
\v{7}{5}{4}  
\v{13}{9}{3}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{11}{1}{2}  
\v{8}{3}{10}  
\v{4}{10}{3}  
\v{10}{6}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3679}{}  
\h{1}{15}{3}  
\h{4}{4}{7}  
\h{11}{10}{4}  
\h{7}{5}{8}  
\h{3}{1}{4}  
\h{3}{14}{7}  
\h{10}{7}{3}  
\h{9}{9}{4}  
\h{9}{6}{5}  
\h{8}{2}{6}  
\h{5}{12}{3}  
\h{2}{3}{3}  
\h{2}{8}{10}  
\h{6}{11}{6}  
\h{1}{13}{5}  
\v{1}{13}{2}  
\v{4}{4}{11}  
\v{11}{4}{6}  
\v{15}{5}{5}  
\v{7}{1}{4}  
\v{3}{1}{13}  
\v{10}{7}{7}  
\v{13}{7}{2}  
\v{9}{6}{3}  
\v{14}{2}{4}  
\v{8}{2}{10}  
\v{5}{3}{9}  
\v{2}{3}{5}  
\v{12}{8}{3}  
\v{6}{11}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3680}{}  
\h{1}{15}{3}  
\h{4}{6}{5}  
\h{2}{11}{7}  
\h{2}{14}{4}  
\h{6}{10}{7}  
\h{10}{8}{3}  
\h{7}{2}{3}  
\h{7}{5}{5}  
\h{3}{3}{9}  
\h{3}{12}{12}  
\h{11}{9}{4}  
\h{8}{7}{3}  
\h{8}{4}{6}  
\h{5}{1}{9}  
\h{1}{13}{4}  
\v{1}{13}{2}  
\v{4}{6}{9}  
\v{9}{6}{5}  
\v{2}{11}{3}  
\v{6}{10}{4}  
\v{13}{8}{2}  
\v{10}{2}{6}  
\v{7}{2}{3}  
\v{12}{3}{2}  
\v{3}{3}{9}  
\v{15}{9}{3}  
\v{11}{7}{2}  
\v{8}{4}{3}  
\v{14}{1}{3}  
\v{5}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3681}{}  
\h{1}{15}{2}  
\h{3}{10}{9}  
\h{6}{7}{6}  
\h{6}{4}{4}  
\h{8}{6}{2}  
\h{8}{2}{7}  
\h{11}{8}{4}  
\h{5}{12}{6}  
\h{2}{14}{3}  
\h{2}{1}{11}  
\h{7}{3}{6}  
\h{4}{13}{3}  
\h{4}{9}{10}  
\h{9}{11}{5}  
\h{1}{5}{8}  
\v{1}{5}{10}  
\v{3}{10}{5}  
\v{12}{7}{3}  
\v{6}{4}{3}  
\v{10}{4}{2}  
\v{8}{2}{4}  
\v{15}{2}{6}  
\v{11}{8}{4}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{13}{1}{2}  
\v{7}{3}{10}  
\v{4}{9}{4}  
\v{14}{9}{2}  
\v{9}{5}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3682}{}  
\h{1}{15}{2}  
\h{3}{9}{5}  
\h{2}{14}{6}  
\h{2}{1}{12}  
\h{10}{7}{4}  
\h{7}{3}{3}  
\h{4}{12}{3}  
\h{4}{5}{2}  
\h{6}{10}{3}  
\h{9}{4}{2}  
\h{11}{11}{4}  
\h{12}{2}{3}  
\h{5}{13}{7}  
\h{5}{8}{8}  
\h{1}{6}{12}  
\v{1}{6}{9}  
\v{3}{9}{6}  
\v{8}{9}{5}  
\v{2}{1}{13}  
\v{14}{1}{6}  
\v{10}{3}{4}  
\v{7}{3}{9}  
\v{4}{5}{7}  
\v{6}{5}{5}  
\v{9}{4}{6}  
\v{11}{4}{7}  
\v{15}{2}{9}  
\v{12}{2}{11}  
\v{5}{8}{5}  
\v{13}{6}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3683}{}  
\h{1}{15}{2}  
\h{3}{12}{10}  
\h{9}{10}{4}  
\h{9}{5}{6}  
\h{5}{3}{10}  
\h{2}{13}{3}  
\h{2}{2}{6}  
\h{8}{6}{3}  
\h{6}{9}{5}  
\h{4}{14}{2}  
\h{4}{8}{3}  
\h{7}{1}{3}  
\h{10}{7}{2}  
\h{12}{11}{2}  
\h{1}{4}{13}  
\v{1}{4}{11}  
\v{3}{12}{3}  
\v{13}{10}{2}  
\v{9}{5}{5}  
\v{15}{3}{2}  
\v{5}{3}{10}  
\v{2}{2}{11}  
\v{8}{2}{4}  
\v{11}{6}{3}  
\v{6}{9}{5}  
\v{4}{8}{6}  
\v{7}{1}{7}  
\v{10}{1}{6}  
\v{12}{7}{4}  
\v{14}{4}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3684}{}  
\h{1}{15}{2}  
\h{3}{8}{3}  
\h{6}{2}{2}  
\h{8}{11}{7}  
\h{13}{3}{2}  
\h{10}{9}{3}  
\h{5}{6}{5}  
\h{2}{13}{3}  
\h{2}{1}{12}  
\h{11}{4}{3}  
\h{9}{7}{2}  
\h{4}{12}{5}  
\h{4}{14}{3}  
\h{7}{5}{5}  
\h{1}{10}{11}  
\v{1}{10}{5}  
\v{3}{8}{7}  
\v{6}{2}{6}  
\v{8}{2}{9}  
\v{15}{3}{8}  
\v{13}{3}{6}  
\v{10}{6}{3}  
\v{5}{6}{7}  
\v{2}{1}{12}  
\v{14}{1}{3}  
\v{11}{4}{3}  
\v{9}{7}{5}  
\v{4}{12}{2}  
\v{7}{5}{9}  
\v{12}{5}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3685}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{9}{2}  
\h{7}{1}{4}  
\h{11}{5}{4}  
\h{2}{3}{13}  
\h{2}{14}{2}  
\h{4}{12}{8}  
\h{6}{10}{6}  
\h{6}{7}{3}  
\h{9}{11}{5}  
\h{10}{2}{4}  
\h{8}{8}{2}  
\h{8}{6}{5}  
\h{1}{4}{12}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{5}{9}{4}  
\v{7}{1}{8}  
\v{11}{1}{4}  
\v{15}{3}{2}  
\v{2}{3}{11}  
\v{4}{12}{2}  
\v{12}{10}{2}  
\v{6}{7}{3}  
\v{9}{7}{4}  
\v{14}{2}{9}  
\v{10}{2}{6}  
\v{8}{6}{2}  
\v{13}{4}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3686}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{6}{4}  
\h{4}{12}{5}  
\h{2}{14}{2}  
\h{2}{3}{9}  
\h{8}{5}{3}  
\h{8}{7}{6}  
\h{10}{9}{4}  
\h{10}{4}{2}  
\h{7}{2}{5}  
\h{7}{10}{6}  
\h{13}{8}{2}  
\h{6}{1}{9}  
\h{1}{11}{5}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{5}{6}{7}  
\v{9}{6}{6}  
\v{4}{12}{2}  
\v{2}{3}{11}  
\v{11}{3}{2}  
\v{8}{5}{2}  
\v{14}{7}{2}  
\v{10}{4}{5}  
\v{12}{2}{2}  
\v{7}{2}{8}  
\v{13}{8}{2}  
\v{15}{1}{7}  
\v{6}{1}{10}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3687}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{6}{10}  
\h{10}{1}{5}  
\h{2}{5}{8}  
\h{2}{14}{2}  
\h{4}{12}{9}  
\h{11}{8}{2}  
\h{9}{2}{2}  
\h{6}{10}{3}  
\h{6}{3}{2}  
\h{8}{7}{4}  
\h{12}{9}{2}  
\h{7}{4}{7}  
\h{1}{11}{6}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{5}{6}{7}  
\v{15}{1}{5}  
\v{10}{1}{4}  
\v{2}{5}{9}  
\v{4}{12}{2}  
\v{13}{8}{4}  
\v{11}{2}{6}  
\v{9}{2}{8}  
\v{6}{3}{7}  
\v{8}{3}{4}  
\v{12}{7}{2}  
\v{14}{4}{5}  
\v{7}{4}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3688}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{11}{3}  
\h{9}{9}{4}  
\h{5}{5}{8}  
\h{5}{1}{7}  
\h{10}{7}{2}  
\h{8}{10}{2}  
\h{8}{4}{7}  
\h{2}{2}{13}  
\h{2}{14}{2}  
\h{4}{12}{3}  
\h{7}{6}{4}  
\h{11}{8}{3}  
\h{1}{3}{13}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{6}{11}{2}  
\v{9}{9}{2}  
\v{13}{5}{4}  
\v{5}{1}{4}  
\v{12}{1}{6}  
\v{10}{7}{3}  
\v{8}{4}{6}  
\v{15}{2}{2}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{7}{6}{6}  
\v{11}{6}{2}  
\v{14}{3}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3689}{}  
\h{1}{15}{2}  
\h{3}{4}{9}  
\h{12}{6}{2}  
\h{10}{3}{4}  
\h{8}{7}{2}  
\h{6}{10}{2}  
\h{4}{13}{2}  
\h{4}{2}{11}  
\h{11}{9}{4}  
\h{2}{1}{9}  
\h{2}{14}{3}  
\h{5}{12}{8}  
\h{9}{5}{4}  
\h{7}{8}{2}  
\h{1}{11}{6}  
\v{1}{11}{4}  
\v{3}{4}{11}  
\v{12}{4}{2}  
\v{14}{3}{3}  
\v{10}{3}{4}  
\v{8}{7}{3}  
\v{6}{10}{3}  
\v{4}{2}{11}  
\v{15}{2}{7}  
\v{11}{1}{8}  
\v{2}{1}{13}  
\v{5}{12}{2}  
\v{13}{5}{7}  
\v{9}{5}{3}  
\v{7}{8}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3690}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{2}{8}  
\h{8}{7}{6}  
\h{2}{1}{6}  
\h{2}{14}{3}  
\h{5}{12}{10}  
\h{9}{4}{6}  
\h{9}{10}{2}  
\h{7}{8}{4}  
\h{7}{6}{5}  
\h{4}{3}{8}  
\h{4}{5}{9}  
\h{10}{9}{3}  
\h{1}{11}{9}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{6}{2}{11}  
\v{14}{2}{5}  
\v{8}{1}{6}  
\v{2}{1}{13}  
\v{5}{12}{2}  
\v{15}{4}{8}  
\v{9}{4}{6}  
\v{11}{8}{2}  
\v{7}{6}{2}  
\v{12}{3}{3}  
\v{4}{3}{2}  
\v{13}{5}{4}  
\v{10}{9}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3691}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{8}  
\h{8}{6}{5}  
\h{8}{3}{2}  
\h{10}{8}{2}  
\h{12}{1}{2}  
\h{9}{10}{5}  
\h{6}{5}{3}  
\h{4}{12}{2}  
\h{2}{14}{2}  
\h{2}{2}{13}  
\h{11}{7}{4}  
\h{7}{9}{4}  
\h{1}{4}{6}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{13}{6}{5}  
\v{8}{3}{3}  
\v{10}{3}{5}  
\v{12}{1}{7}  
\v{14}{1}{9}  
\v{9}{5}{5}  
\v{6}{5}{7}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{15}{2}{5}  
\v{11}{7}{2}  
\v{7}{4}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3692}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{7}{2}  
\h{7}{10}{4}  
\h{11}{1}{2}  
\h{10}{9}{3}  
\h{8}{3}{2}  
\h{6}{8}{2}  
\h{6}{6}{6}  
\h{4}{12}{8}  
\h{2}{14}{2}  
\h{2}{2}{13}  
\h{9}{5}{6}  
\h{9}{11}{5}  
\h{1}{4}{13}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{5}{7}{6}  
\v{7}{7}{3}  
\v{11}{1}{9}  
\v{13}{1}{8}  
\v{10}{3}{6}  
\v{8}{3}{5}  
\v{6}{6}{2}  
\v{12}{6}{6}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{15}{2}{3}  
\v{9}{5}{6}  
\v{14}{4}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3693}{}  
\h{1}{15}{2}  
\h{3}{7}{4}  
\h{4}{14}{3}  
\h{4}{12}{11}  
\h{6}{10}{9}  
\h{6}{4}{4}  
\h{8}{1}{2}  
\h{8}{8}{5}  
\h{11}{5}{2}  
\h{2}{2}{9}  
\h{2}{13}{3}  
\h{5}{9}{4}  
\h{9}{3}{3}  
\h{12}{6}{2}  
\h{1}{11}{13}  
\v{1}{11}{4}  
\v{3}{7}{8}  
\v{7}{7}{7}  
\v{4}{12}{2}  
\v{15}{10}{2}  
\v{6}{4}{6}  
\v{10}{1}{3}  
\v{8}{1}{7}  
\v{13}{5}{3}  
\v{11}{2}{3}  
\v{2}{2}{11}  
\v{5}{9}{4}  
\v{9}{3}{6}  
\v{12}{3}{3}  
\v{14}{6}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3694}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{6}{7}  
\h{12}{4}{2}  
\h{6}{11}{8}  
\h{6}{1}{3}  
\h{9}{9}{2}  
\h{11}{2}{4}  
\h{8}{7}{7}  
\h{4}{12}{4}  
\h{2}{14}{2}  
\h{2}{3}{11}  
\h{7}{5}{6}  
\h{7}{8}{3}  
\h{1}{10}{9}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{5}{6}{7}  
\v{12}{4}{2}  
\v{14}{4}{7}  
\v{6}{1}{10}  
\v{9}{1}{8}  
\v{11}{2}{7}  
\v{15}{2}{5}  
\v{8}{7}{5}  
\v{4}{12}{2}  
\v{2}{3}{11}  
\v{13}{3}{2}  
\v{7}{5}{3}  
\v{10}{8}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3695}{}  
\h{1}{15}{2}  
\h{3}{10}{10}  
\h{11}{6}{2}  
\h{5}{2}{6}  
\h{2}{13}{3}  
\h{2}{3}{8}  
\h{7}{12}{3}  
\h{7}{7}{2}  
\h{6}{14}{3}  
\h{6}{8}{9}  
\h{4}{4}{11}  
\h{4}{1}{4}  
\h{8}{11}{6}  
\h{12}{9}{2}  
\h{1}{5}{11}  
\v{1}{5}{10}  
\v{3}{10}{5}  
\v{13}{6}{4}  
\v{11}{2}{4}  
\v{5}{2}{11}  
\v{2}{3}{10}  
\v{10}{3}{9}  
\v{7}{7}{5}  
\v{9}{7}{7}  
\v{6}{8}{6}  
\v{15}{4}{4}  
\v{4}{1}{3}  
\v{8}{1}{10}  
\v{14}{9}{2}  
\v{12}{5}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3696}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{11}{7}  
\h{4}{9}{9}  
\h{2}{14}{2}  
\h{2}{1}{9}  
\h{9}{5}{2}  
\h{5}{7}{4}  
\h{5}{12}{3}  
\h{8}{6}{2}  
\h{10}{2}{4}  
\h{7}{4}{7}  
\h{7}{8}{8}  
\h{12}{10}{3}  
\h{1}{3}{11}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{6}{11}{2}  
\v{13}{9}{2}  
\v{4}{9}{5}  
\v{2}{1}{13}  
\v{11}{1}{4}  
\v{9}{5}{2}  
\v{5}{7}{5}  
\v{8}{6}{6}  
\v{10}{2}{4}  
\v{14}{2}{2}  
\v{7}{4}{4}  
\v{15}{8}{2}  
\v{12}{3}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3697}{}  
\h{1}{15}{2}  
\h{3}{12}{12}  
\h{4}{2}{11}  
\h{4}{11}{2}  
\h{6}{7}{2}  
\h{8}{1}{3}  
\h{7}{6}{4}  
\h{7}{8}{7}  
\h{10}{3}{4}  
\h{2}{14}{8}  
\h{2}{4}{11}  
\h{9}{10}{4}  
\h{9}{5}{3}  
\h{5}{9}{7}  
\h{1}{13}{4}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{15}{2}{10}  
\v{4}{2}{9}  
\v{6}{7}{4}  
\v{8}{1}{6}  
\v{11}{1}{5}  
\v{7}{6}{2}  
\v{14}{3}{5}  
\v{10}{3}{11}  
\v{2}{4}{10}  
\v{13}{4}{6}  
\v{9}{5}{5}  
\v{12}{5}{4}  
\v{5}{9}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3698}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{10}{8}  
\h{10}{6}{4}  
\h{10}{11}{3}  
\h{4}{5}{9}  
\h{2}{14}{2}  
\h{2}{1}{9}  
\h{11}{4}{4}  
\h{8}{9}{7}  
\h{8}{7}{4}  
\h{9}{2}{3}  
\h{7}{8}{2}  
\h{5}{12}{2}  
\h{1}{3}{4}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{6}{10}{3}  
\v{14}{6}{4}  
\v{10}{6}{5}  
\v{13}{5}{6}  
\v{4}{5}{9}  
\v{2}{1}{13}  
\v{11}{1}{3}  
\v{15}{4}{5}  
\v{8}{7}{2}  
\v{12}{2}{5}  
\v{9}{2}{6}  
\v{7}{8}{4}  
\v{5}{3}{9}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3699}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{5}{4}  
\h{7}{7}{2}  
\h{7}{3}{3}  
\h{10}{9}{2}  
\h{12}{1}{3}  
\h{8}{11}{7}  
\h{8}{6}{5}  
\h{4}{12}{9}  
\h{2}{14}{2}  
\h{2}{2}{12}  
\h{11}{8}{3}  
\h{6}{10}{5}  
\h{1}{4}{5}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{5}{5}{8}  
\v{9}{5}{2}  
\v{7}{3}{4}  
\v{10}{3}{6}  
\v{12}{1}{8}  
\v{15}{1}{10}  
\v{8}{6}{5}  
\v{13}{6}{6}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{14}{2}{6}  
\v{11}{8}{2}  
\v{6}{4}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3700}{}  
\h{1}{15}{3}  
\h{4}{7}{9}  
\h{6}{4}{7}  
\h{6}{2}{6}  
\h{8}{5}{4}  
\h{8}{10}{3}  
\h{2}{14}{9}  
\h{2}{11}{8}  
\h{5}{3}{5}  
\h{5}{8}{10}  
\h{3}{12}{12}  
\h{3}{1}{6}  
\h{9}{6}{5}  
\h{7}{9}{7}  
\h{1}{13}{6}  
\v{1}{13}{2}  
\v{4}{7}{8}  
\v{13}{4}{3}  
\v{6}{2}{2}  
\v{12}{2}{3}  
\v{8}{5}{5}  
\v{11}{10}{4}  
\v{2}{11}{3}  
\v{10}{3}{8}  
\v{5}{3}{5}  
\v{15}{8}{4}  
\v{3}{1}{11}  
\v{9}{1}{5}  
\v{14}{6}{3}  
\v{7}{9}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3701}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{3}{10}  
\h{7}{11}{8}  
\h{7}{6}{3}  
\h{2}{2}{8}  
\h{2}{14}{2}  
\h{4}{12}{5}  
\h{9}{5}{2}  
\h{11}{8}{2}  
\h{6}{10}{7}  
\h{6}{1}{8}  
\h{12}{9}{2}  
\h{8}{7}{4}  
\h{1}{4}{7}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{5}{3}{10}  
\v{15}{3}{8}  
\v{7}{6}{5}  
\v{10}{2}{4}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{9}{5}{7}  
\v{11}{5}{3}  
\v{13}{8}{2}  
\v{6}{1}{9}  
\v{14}{1}{8}  
\v{12}{7}{2}  
\v{8}{4}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3702}{}  
\h{1}{15}{2}  
\h{3}{13}{8}  
\h{5}{6}{6}  
\h{2}{14}{3}  
\h{2}{4}{11}  
\h{8}{7}{5}  
\h{8}{12}{6}  
\h{6}{5}{8}  
\h{6}{11}{3}  
\h{7}{1}{2}  
\h{7}{8}{3}  
\h{10}{3}{2}  
\h{12}{9}{3}  
\h{4}{2}{11}  
\h{1}{10}{3}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{11}{6}{7}  
\v{5}{6}{8}  
\v{2}{4}{10}  
\v{13}{4}{3}  
\v{8}{7}{5}  
\v{14}{5}{7}  
\v{6}{5}{6}  
\v{9}{1}{10}  
\v{7}{1}{7}  
\v{10}{3}{5}  
\v{12}{3}{6}  
\v{15}{2}{7}  
\v{4}{2}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3703}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{2}  
\h{7}{7}{3}  
\h{10}{1}{3}  
\h{9}{6}{4}  
\h{2}{2}{7}  
\h{2}{14}{2}  
\h{4}{12}{2}  
\h{6}{10}{6}  
\h{8}{8}{4}  
\h{8}{3}{7}  
\h{11}{5}{4}  
\h{11}{9}{3}  
\h{1}{4}{13}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{7}{7}{4}  
\v{10}{1}{6}  
\v{13}{1}{5}  
\v{9}{2}{4}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{6}{10}{2}  
\v{12}{8}{2}  
\v{8}{3}{5}  
\v{15}{3}{2}  
\v{11}{5}{4}  
\v{14}{4}{5}  
\end{tikzpicture}  \clearpage \noindent
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3704}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{4}{2}  
\h{7}{9}{3}  
\h{6}{5}{4}  
\h{6}{3}{7}  
\h{9}{8}{4}  
\h{9}{10}{6}  
\h{4}{12}{11}  
\h{2}{14}{2}  
\h{2}{2}{10}  
\h{8}{6}{4}  
\h{8}{1}{3}  
\h{11}{7}{3}  
\h{1}{11}{13}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{5}{4}{9}  
\v{7}{4}{5}  
\v{10}{5}{4}  
\v{6}{3}{2}  
\v{13}{3}{5}  
\v{9}{8}{2}  
\v{15}{10}{2}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{12}{2}{4}  
\v{8}{1}{5}  
\v{11}{1}{6}  
\v{14}{7}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3705}{}  
\h{1}{15}{2}  
\h{3}{12}{4}  
\h{7}{2}{2}  
\h{9}{10}{2}  
\h{11}{6}{2}  
\h{8}{3}{5}  
\h{5}{1}{3}  
\h{5}{7}{9}  
\h{10}{9}{4}  
\h{6}{11}{4}  
\h{2}{14}{4}  
\h{2}{5}{10}  
\h{12}{8}{3}  
\h{4}{4}{11}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{7}{2}{10}  
\v{9}{2}{8}  
\v{11}{6}{4}  
\v{13}{3}{3}  
\v{8}{1}{2}  
\v{5}{1}{6}  
\v{14}{7}{2}  
\v{10}{9}{2}  
\v{6}{11}{3}  
\v{2}{5}{9}  
\v{12}{5}{3}  
\v{15}{4}{4}  
\v{4}{4}{9}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3706}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{3}{2}  
\h{8}{11}{2}  
\h{10}{7}{2}  
\h{7}{4}{5}  
\h{4}{2}{3}  
\h{4}{8}{9}  
\h{9}{10}{4}  
\h{5}{12}{4}  
\h{2}{14}{3}  
\h{2}{1}{13}  
\h{11}{6}{4}  
\h{11}{9}{3}  
\h{1}{5}{13}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{6}{3}{10}  
\v{8}{3}{8}  
\v{10}{7}{4}  
\v{12}{4}{3}  
\v{7}{2}{2}  
\v{4}{2}{6}  
\v{13}{8}{2}  
\v{9}{10}{2}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{15}{1}{5}  
\v{11}{6}{3}  
\v{14}{5}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3707}{}  
\h{1}{15}{3}  
\h{4}{12}{9}  
\h{8}{10}{5}  
\h{5}{7}{3}  
\h{5}{5}{5}  
\h{3}{14}{7}  
\h{3}{6}{3}  
\h{6}{8}{8}  
\h{11}{11}{3}  
\h{11}{2}{4}  
\h{9}{4}{6}  
\h{2}{9}{7}  
\h{2}{3}{10}  
\h{7}{1}{5}  
\h{1}{13}{6}  
\v{1}{13}{2}  
\v{4}{12}{3}  
\v{13}{10}{2}  
\v{8}{7}{3}  
\v{5}{5}{2}  
\v{10}{5}{9}  
\v{3}{6}{8}  
\v{6}{6}{2}  
\v{14}{8}{3}  
\v{11}{2}{9}  
\v{15}{2}{2}  
\v{9}{4}{5}  
\v{2}{3}{6}  
\v{12}{1}{2}  
\v{7}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3708}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{8}{3}  
\h{8}{2}{3}  
\h{11}{7}{3}  
\h{12}{1}{2}  
\h{9}{9}{3}  
\h{4}{12}{5}  
\h{2}{14}{2}  
\h{2}{3}{5}  
\h{7}{5}{8}  
\h{10}{10}{5}  
\h{6}{4}{4}  
\h{6}{11}{7}  
\h{1}{6}{12}  
\v{1}{6}{9}  
\v{3}{13}{2}  
\v{5}{8}{5}  
\v{8}{2}{6}  
\v{11}{2}{5}  
\v{14}{1}{6}  
\v{12}{1}{8}  
\v{9}{9}{3}  
\v{4}{12}{2}  
\v{2}{3}{11}  
\v{7}{3}{2}  
\v{15}{5}{5}  
\v{10}{4}{6}  
\v{6}{4}{7}  
\v{13}{6}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3709}{}  
\h{1}{15}{2}  
\h{3}{10}{6}  
\h{4}{6}{5}  
\h{2}{13}{2}  
\h{2}{2}{11}  
\h{7}{11}{6}  
\h{5}{14}{2}  
\h{5}{9}{10}  
\h{11}{3}{4}  
\h{6}{5}{5}  
\h{6}{12}{2}  
\h{8}{8}{2}  
\h{10}{4}{2}  
\h{12}{1}{2}  
\h{1}{7}{13}  
\v{1}{7}{8}  
\v{3}{10}{5}  
\v{9}{6}{4}  
\v{4}{6}{7}  
\v{2}{2}{11}  
\v{13}{2}{9}  
\v{7}{11}{3}  
\v{5}{9}{5}  
\v{15}{3}{6}  
\v{11}{3}{2}  
\v{6}{5}{7}  
\v{8}{8}{4}  
\v{10}{4}{4}  
\v{12}{1}{3}  
\v{14}{1}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3710}{}  
\h{1}{15}{2}  
\h{3}{11}{6}  
\h{9}{6}{4}  
\h{5}{4}{8}  
\h{5}{2}{6}  
\h{8}{12}{3}  
\h{8}{10}{6}  
\h{12}{5}{2}  
\h{6}{7}{6}  
\h{6}{9}{4}  
\h{2}{14}{8}  
\h{2}{3}{5}  
\h{7}{8}{8}  
\h{4}{1}{11}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{9}{6}{5}  
\v{13}{4}{2}  
\v{5}{2}{2}  
\v{11}{2}{10}  
\v{8}{10}{2}  
\v{14}{5}{5}  
\v{12}{5}{2}  
\v{6}{7}{2}  
\v{10}{9}{5}  
\v{2}{3}{11}  
\v{7}{3}{5}  
\v{15}{1}{7}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3711}{}  
\h{1}{15}{2}  
\h{3}{9}{2}  
\h{5}{14}{2}  
\h{7}{10}{4}  
\h{11}{6}{3}  
\h{4}{12}{10}  
\h{4}{5}{8}  
\h{10}{7}{2}  
\h{10}{3}{3}  
\h{9}{8}{4}  
\h{6}{1}{3}  
\h{2}{13}{4}  
\h{2}{2}{13}  
\h{8}{11}{7}  
\h{1}{4}{7}  
\v{1}{4}{11}  
\v{3}{9}{6}  
\v{5}{9}{5}  
\v{7}{10}{4}  
\v{11}{6}{4}  
\v{14}{6}{6}  
\v{4}{5}{7}  
\v{12}{5}{2}  
\v{10}{3}{4}  
\v{13}{3}{5}  
\v{9}{1}{7}  
\v{6}{1}{12}  
\v{2}{2}{11}  
\v{15}{2}{9}  
\v{8}{4}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3712}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{2}  
\h{7}{2}{7}  
\h{8}{5}{6}  
\h{8}{7}{5}  
\h{9}{4}{4}  
\h{2}{1}{7}  
\h{2}{14}{2}  
\h{4}{12}{2}  
\h{6}{10}{5}  
\h{11}{8}{4}  
\h{10}{3}{5}  
\h{10}{9}{2}  
\h{1}{6}{11}  
\v{1}{6}{9}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{7}{2}{9}  
\v{14}{2}{3}  
\v{8}{5}{2}  
\v{13}{4}{3}  
\v{9}{1}{3}  
\v{2}{1}{13}  
\v{4}{12}{2}  
\v{6}{10}{2}  
\v{11}{8}{2}  
\v{15}{3}{5}  
\v{10}{3}{6}  
\v{12}{6}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3713}{}  
\h{1}{15}{2}  
\h{3}{12}{9}  
\h{8}{9}{4}  
\h{8}{6}{5}  
\h{7}{8}{6}  
\h{7}{11}{7}  
\h{2}{2}{12}  
\h{2}{14}{3}  
\h{5}{7}{4}  
\h{9}{4}{2}  
\h{6}{10}{5}  
\h{6}{5}{4}  
\h{10}{3}{5}  
\h{4}{1}{11}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{12}{9}{3}  
\v{8}{6}{3}  
\v{13}{6}{2}  
\v{7}{8}{3}  
\v{14}{2}{9}  
\v{2}{2}{12}  
\v{5}{7}{7}  
\v{9}{4}{3}  
\v{11}{4}{6}  
\v{6}{5}{5}  
\v{10}{3}{2}  
\v{15}{1}{2}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3714}{}  
\h{1}{15}{3}  
\h{4}{12}{8}  
\h{9}{6}{3}  
\h{9}{4}{4}  
\h{8}{7}{5}  
\h{8}{10}{7}  
\h{7}{8}{8}  
\h{7}{3}{4}  
\h{3}{9}{8}  
\h{3}{13}{3}  
\h{6}{11}{8}  
\h{2}{1}{12}  
\h{2}{14}{3}  
\h{5}{5}{5}  
\h{1}{2}{9}  
\v{1}{2}{13}  
\v{4}{12}{3}  
\v{12}{6}{6}  
\v{9}{4}{2}  
\v{13}{4}{3}  
\v{8}{7}{3}  
\v{15}{8}{2}  
\v{7}{3}{5}  
\v{11}{3}{6}  
\v{3}{9}{4}  
\v{6}{11}{2}  
\v{14}{1}{10}  
\v{2}{1}{13}  
\v{5}{5}{9}  
\v{10}{2}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3715}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{5}{9}{2}  
\h{5}{6}{6}  
\h{11}{2}{3}  
\h{9}{11}{5}  
\h{9}{7}{6}  
\h{8}{12}{7}  
\h{8}{3}{5}  
\h{10}{5}{3}  
\h{6}{10}{4}  
\h{4}{8}{2}  
\h{2}{14}{2}  
\h{2}{1}{10}  
\h{1}{4}{11}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{7}{9}{4}  
\v{5}{6}{3}  
\v{11}{2}{4}  
\v{14}{2}{9}  
\v{9}{7}{4}  
\v{15}{7}{5}  
\v{8}{3}{9}  
\v{13}{3}{2}  
\v{10}{5}{5}  
\v{6}{8}{2}  
\v{4}{8}{6}  
\v{2}{1}{13}  
\v{12}{1}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3716}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{9}{2}  
\h{7}{5}{4}  
\h{6}{8}{5}  
\h{4}{10}{2}  
\h{2}{14}{2}  
\h{2}{1}{11}  
\h{10}{4}{3}  
\h{10}{6}{5}  
\h{8}{11}{7}  
\h{8}{2}{6}  
\h{9}{12}{5}  
\h{9}{7}{3}  
\h{1}{3}{11}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{5}{9}{4}  
\v{7}{5}{4}  
\v{11}{5}{3}  
\v{6}{8}{2}  
\v{4}{10}{4}  
\v{2}{1}{13}  
\v{13}{1}{3}  
\v{10}{4}{2}  
\v{15}{6}{5}  
\v{8}{2}{9}  
\v{14}{2}{10}  
\v{9}{7}{5}  
\v{12}{3}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3717}{}  
\h{1}{15}{2}  
\h{3}{12}{3}  
\h{6}{9}{6}  
\h{12}{5}{3}  
\h{5}{11}{10}  
\h{5}{3}{5}  
\h{10}{7}{4}  
\h{11}{1}{3}  
\h{11}{6}{2}  
\h{9}{4}{4}  
\h{7}{14}{2}  
\h{4}{8}{3}  
\h{2}{13}{2}  
\h{2}{2}{6}  
\h{1}{10}{7}  
\v{1}{10}{5}  
\v{3}{12}{3}  
\v{6}{9}{3}  
\v{12}{5}{4}  
\v{15}{5}{6}  
\v{5}{3}{8}  
\v{10}{3}{4}  
\v{14}{1}{6}  
\v{11}{1}{5}  
\v{13}{4}{2}  
\v{9}{4}{10}  
\v{7}{8}{6}  
\v{4}{8}{5}  
\v{2}{2}{11}  
\v{8}{2}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3718}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{2}{8}  
\h{9}{4}{4}  
\h{9}{7}{5}  
\h{8}{10}{6}  
\h{4}{12}{4}  
\h{2}{14}{2}  
\h{2}{1}{4}  
\h{6}{8}{5}  
\h{7}{11}{4}  
\h{7}{6}{8}  
\h{12}{3}{3}  
\h{10}{9}{2}  
\h{1}{5}{9}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{5}{2}{11}  
\v{13}{2}{2}  
\v{9}{4}{3}  
\v{14}{7}{3}  
\v{8}{10}{2}  
\v{4}{12}{2}  
\v{2}{1}{13}  
\v{6}{1}{7}  
\v{11}{8}{3}  
\v{7}{6}{5}  
\v{15}{3}{3}  
\v{12}{3}{6}  
\v{10}{5}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3719}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{10}  
\h{13}{5}{2}  
\h{9}{3}{4}  
\h{2}{1}{7}  
\h{2}{14}{2}  
\h{4}{12}{2}  
\h{6}{7}{4}  
\h{7}{2}{3}  
\h{7}{8}{7}  
\h{12}{4}{2}  
\h{8}{11}{4}  
\h{8}{6}{3}  
\h{1}{9}{10}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{15}{5}{5}  
\v{13}{3}{2}  
\v{9}{1}{2}  
\v{2}{1}{13}  
\v{4}{12}{2}  
\v{6}{7}{5}  
\v{10}{2}{5}  
\v{7}{2}{6}  
\v{14}{4}{4}  
\v{12}{4}{7}  
\v{8}{6}{5}  
\v{11}{6}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3720}{}  
\h{1}{15}{2}  
\h{3}{9}{3}  
\h{4}{14}{2}  
\h{4}{12}{9}  
\h{9}{10}{4}  
\h{7}{7}{2}  
\h{2}{2}{5}  
\h{2}{13}{3}  
\h{5}{3}{5}  
\h{10}{6}{4}  
\h{11}{1}{3}  
\h{8}{8}{3}  
\h{8}{4}{7}  
\h{12}{11}{3}  
\h{1}{5}{11}  
\v{1}{5}{10}  
\v{3}{9}{6}  
\v{6}{9}{5}  
\v{4}{12}{2}  
\v{13}{10}{2}  
\v{9}{7}{3}  
\v{7}{2}{5}  
\v{2}{2}{11}  
\v{5}{3}{10}  
\v{10}{3}{3}  
\v{14}{1}{5}  
\v{11}{1}{7}  
\v{8}{4}{4}  
\v{15}{4}{7}  
\v{12}{5}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3721}{}  
\h{1}{15}{2}  
\h{3}{8}{9}  
\h{6}{3}{6}  
\h{6}{6}{4}  
\h{7}{10}{3}  
\h{4}{13}{3}  
\h{4}{5}{4}  
\h{8}{7}{7}  
\h{9}{9}{6}  
\h{9}{11}{5}  
\h{2}{1}{12}  
\h{2}{14}{3}  
\h{5}{12}{8}  
\h{11}{4}{2}  
\h{1}{2}{10}  
\v{1}{2}{13}  
\v{3}{8}{7}  
\v{12}{3}{5}  
\v{6}{3}{3}  
\v{10}{6}{4}  
\v{7}{10}{3}  
\v{4}{5}{8}  
\v{8}{5}{2}  
\v{15}{7}{2}  
\v{9}{9}{2}  
\v{14}{1}{10}  
\v{2}{1}{13}  
\v{5}{12}{2}  
\v{13}{4}{8}  
\v{11}{2}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3722}{}  
\h{1}{15}{2}  
\h{3}{13}{7}  
\h{7}{10}{3}  
\h{5}{6}{2}  
\h{5}{12}{7}  
\h{8}{2}{4}  
\h{6}{8}{2}  
\h{6}{4}{9}  
\h{13}{7}{2}  
\h{11}{1}{2}  
\h{2}{3}{9}  
\h{2}{14}{2}  
\h{4}{11}{5}  
\h{9}{9}{5}  
\h{1}{5}{13}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{10}{10}{3}  
\v{7}{6}{4}  
\v{5}{6}{6}  
\v{12}{2}{10}  
\v{8}{2}{6}  
\v{6}{4}{4}  
\v{15}{4}{3}  
\v{13}{1}{6}  
\v{11}{1}{2}  
\v{2}{3}{11}  
\v{4}{11}{3}  
\v{9}{9}{2}  
\v{14}{5}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3723}{}  
\h{1}{15}{2}  
\h{3}{10}{9}  
\h{12}{8}{2}  
\h{10}{5}{4}  
\h{8}{12}{2}  
\h{8}{9}{5}  
\h{13}{6}{2}  
\h{7}{2}{8}  
\h{4}{13}{3}  
\h{4}{4}{2}  
\h{6}{11}{3}  
\h{2}{1}{7}  
\h{2}{14}{3}  
\h{5}{7}{6}  
\h{1}{3}{10}  
\v{1}{3}{12}  
\v{3}{10}{5}  
\v{12}{8}{2}  
\v{14}{5}{3}  
\v{10}{5}{7}  
\v{8}{9}{3}  
\v{13}{6}{3}  
\v{15}{2}{4}  
\v{7}{2}{11}  
\v{4}{4}{9}  
\v{6}{4}{7}  
\v{9}{1}{10}  
\v{2}{1}{13}  
\v{5}{7}{7}  
\v{11}{3}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3724}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{8}{3}  
\h{8}{1}{3}  
\h{9}{9}{2}  
\h{4}{12}{5}  
\h{2}{14}{2}  
\h{2}{2}{5}  
\h{7}{6}{6}  
\h{10}{10}{3}  
\h{10}{4}{5}  
\h{12}{7}{3}  
\h{6}{11}{6}  
\h{6}{3}{8}  
\h{1}{5}{13}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{5}{8}{5}  
\v{8}{1}{7}  
\v{11}{1}{8}  
\v{9}{9}{3}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{7}{2}{4}  
\v{13}{6}{4}  
\v{10}{4}{6}  
\v{15}{4}{3}  
\v{12}{7}{4}  
\v{6}{3}{8}  
\v{14}{3}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3725}{}  
\h{1}{15}{2}  
\h{3}{10}{2}  
\h{5}{4}{3}  
\h{8}{8}{4}  
\h{10}{11}{2}  
\h{7}{3}{3}  
\h{4}{12}{3}  
\h{4}{7}{5}  
\h{9}{1}{6}  
\h{13}{5}{2}  
\h{11}{9}{2}  
\h{2}{14}{9}  
\h{2}{2}{12}  
\h{6}{6}{8}  
\h{1}{13}{5}  
\v{1}{13}{2}  
\v{3}{10}{5}  
\v{5}{4}{6}  
\v{8}{4}{4}  
\v{12}{8}{3}  
\v{10}{3}{8}  
\v{7}{3}{9}  
\v{4}{7}{5}  
\v{9}{1}{6}  
\v{15}{1}{4}  
\v{13}{5}{4}  
\v{11}{9}{5}  
\v{2}{2}{12}  
\v{14}{2}{4}  
\v{6}{6}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3726}{}  
\h{1}{15}{2}  
\h{3}{2}{9}  
\h{8}{9}{4}  
\h{5}{4}{3}  
\h{2}{13}{3}  
\h{2}{1}{4}  
\h{6}{7}{7}  
\h{10}{11}{3}  
\h{4}{14}{6}  
\h{4}{10}{3}  
\h{7}{6}{8}  
\h{11}{3}{4}  
\h{9}{12}{2}  
\h{9}{8}{5}  
\h{1}{5}{13}  
\v{1}{5}{10}  
\v{3}{2}{13}  
\v{12}{2}{7}  
\v{8}{4}{5}  
\v{5}{4}{9}  
\v{2}{1}{12}  
\v{6}{1}{6}  
\v{13}{7}{4}  
\v{10}{11}{3}  
\v{4}{10}{4}  
\v{7}{6}{4}  
\v{15}{3}{3}  
\v{11}{3}{9}  
\v{9}{8}{4}  
\v{14}{5}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3727}{}  
\h{1}{15}{2}  
\h{3}{7}{3}  
\h{6}{9}{4}  
\h{2}{2}{8}  
\h{2}{14}{3}  
\h{5}{8}{2}  
\h{7}{10}{7}  
\h{8}{12}{6}  
\h{8}{1}{7}  
\h{12}{5}{3}  
\h{9}{3}{3}  
\h{4}{13}{5}  
\h{4}{6}{9}  
\h{11}{4}{2}  
\h{1}{11}{10}  
\v{1}{11}{4}  
\v{3}{7}{8}  
\v{6}{7}{2}  
\v{10}{2}{7}  
\v{2}{2}{12}  
\v{5}{8}{6}  
\v{7}{8}{2}  
\v{14}{10}{2}  
\v{8}{1}{11}  
\v{15}{1}{4}  
\v{12}{3}{2}  
\v{9}{3}{10}  
\v{4}{6}{7}  
\v{13}{4}{2}  
\v{11}{4}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3728}{}  
\h{1}{15}{2}  
\h{3}{12}{8}  
\h{11}{9}{2}  
\h{9}{6}{4}  
\h{7}{1}{2}  
\h{7}{11}{5}  
\h{12}{8}{2}  
\h{5}{4}{9}  
\h{5}{10}{5}  
\h{10}{5}{5}  
\h{2}{2}{13}  
\h{2}{13}{2}  
\h{4}{7}{2}  
\h{6}{14}{2}  
\h{1}{3}{7}  
\v{1}{3}{12}  
\v{3}{12}{3}  
\v{11}{9}{3}  
\v{13}{6}{3}  
\v{9}{1}{5}  
\v{7}{1}{10}  
\v{12}{8}{3}  
\v{14}{4}{4}  
\v{5}{4}{6}  
\v{10}{5}{5}  
\v{15}{2}{3}  
\v{2}{2}{11}  
\v{4}{7}{6}  
\v{6}{7}{7}  
\v{8}{3}{11}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3729}{}  
\h{1}{15}{2}  
\h{3}{11}{3}  
\h{6}{7}{2}  
\h{8}{3}{3}  
\h{11}{10}{2}  
\h{7}{6}{6}  
\h{5}{9}{2}  
\h{5}{12}{5}  
\h{10}{2}{5}  
\h{9}{5}{6}  
\h{2}{14}{7}  
\h{2}{4}{12}  
\h{12}{8}{2}  
\h{4}{1}{8}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{6}{7}{4}  
\v{8}{3}{4}  
\v{11}{3}{7}  
\v{13}{6}{4}  
\v{7}{6}{3}  
\v{5}{9}{3}  
\v{10}{2}{10}  
\v{15}{2}{3}  
\v{9}{5}{9}  
\v{2}{4}{10}  
\v{14}{4}{4}  
\v{12}{1}{7}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3730}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{7}{5}{8}  
\h{13}{10}{2}  
\h{10}{7}{3}  
\h{4}{4}{6}  
\h{4}{1}{4}  
\h{8}{11}{6}  
\h{12}{8}{2}  
\h{9}{3}{3}  
\h{5}{9}{4}  
\h{2}{2}{3}  
\h{2}{14}{4}  
\h{6}{12}{5}  
\h{1}{6}{10}  
\v{1}{6}{9}  
\v{3}{13}{2}  
\v{7}{5}{8}  
\v{15}{5}{5}  
\v{13}{7}{3}  
\v{10}{4}{3}  
\v{4}{1}{3}  
\v{8}{1}{10}  
\v{14}{8}{3}  
\v{12}{3}{5}  
\v{9}{3}{6}  
\v{5}{2}{7}  
\v{2}{2}{12}  
\v{6}{12}{2}  
\v{11}{6}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3731}{}  
\h{1}{15}{3}  
\h{4}{8}{7}  
\h{2}{14}{9}  
\h{2}{11}{6}  
\h{8}{9}{5}  
\h{9}{7}{4}  
\h{9}{3}{3}  
\h{7}{5}{5}  
\h{7}{2}{7}  
\h{3}{12}{11}  
\h{3}{4}{7}  
\h{6}{10}{4}  
\h{6}{6}{9}  
\h{5}{1}{10}  
\h{1}{13}{4}  
\v{1}{13}{2}  
\v{4}{8}{7}  
\v{11}{8}{6}  
\v{2}{11}{3}  
\v{8}{9}{2}  
\v{13}{7}{2}  
\v{9}{3}{4}  
\v{12}{3}{2}  
\v{7}{2}{3}  
\v{14}{2}{10}  
\v{3}{4}{8}  
\v{10}{4}{6}  
\v{6}{6}{4}  
\v{15}{1}{5}  
\v{5}{1}{12}  
\end{tikzpicture}   
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3732}{}  
\h{1}{15}{2}  
\h{3}{8}{10}  
\h{4}{3}{9}  
\h{4}{13}{2}  
\h{6}{10}{6}  
\h{8}{5}{4}  
\h{8}{7}{6}  
\h{11}{9}{3}  
\h{5}{12}{6}  
\h{2}{14}{3}  
\h{2}{2}{5}  
\h{7}{6}{2}  
\h{9}{4}{6}  
\h{10}{1}{5}  
\h{1}{11}{9}  
\v{1}{11}{4}  
\v{3}{8}{7}  
\v{13}{3}{5}  
\v{4}{3}{10}  
\v{6}{10}{3}  
\v{12}{5}{5}  
\v{8}{5}{2}  
\v{14}{7}{2}  
\v{11}{9}{3}  
\v{5}{12}{2}  
\v{2}{2}{12}  
\v{7}{2}{4}  
\v{9}{4}{2}  
\v{15}{1}{3}  
\v{10}{1}{10}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3733}{}  
\h{1}{15}{3}  
\h{4}{13}{4}  
\h{8}{7}{7}  
\h{10}{2}{5}  
\h{5}{4}{5}  
\h{5}{6}{7}  
\h{2}{10}{10}  
\h{2}{1}{11}  
\h{9}{3}{4}  
\h{9}{11}{5}  
\h{3}{9}{11}  
\h{3}{14}{3}  
\h{6}{12}{5}  
\h{7}{8}{4}  
\h{1}{5}{6}  
\v{1}{5}{10}  
\v{4}{13}{2}  
\v{8}{7}{6}  
\v{15}{2}{5}  
\v{10}{2}{2}  
\v{5}{4}{2}  
\v{12}{6}{4}  
\v{2}{1}{9}  
\v{13}{1}{2}  
\v{9}{3}{8}  
\v{14}{9}{2}  
\v{3}{9}{5}  
\v{6}{12}{2}  
\v{11}{8}{4}  
\v{7}{5}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3734}{}  
\h{1}{15}{3}  
\h{4}{13}{4}  
\h{8}{8}{6}  
\h{9}{11}{5}  
\h{9}{2}{4}  
\h{5}{4}{8}  
\h{5}{7}{7}  
\h{2}{9}{10}  
\h{2}{1}{8}  
\h{10}{3}{5}  
\h{3}{6}{12}  
\h{3}{14}{3}  
\h{6}{12}{5}  
\h{7}{10}{4}  
\h{1}{5}{6}  
\v{1}{5}{10}  
\v{4}{13}{2}  
\v{8}{8}{5}  
\v{14}{8}{3}  
\v{9}{2}{9}  
\v{13}{2}{2}  
\v{5}{4}{3}  
\v{12}{7}{2}  
\v{2}{1}{8}  
\v{10}{1}{2}  
\v{15}{3}{3}  
\v{3}{6}{8}  
\v{6}{12}{2}  
\v{11}{10}{2}  
\v{7}{5}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3735}{}  
\h{1}{15}{2}  
\h{3}{12}{4}  
\h{7}{8}{3}  
\h{10}{4}{4}  
\h{12}{9}{2}  
\h{5}{11}{7}  
\h{5}{2}{10}  
\h{13}{6}{2}  
\h{8}{10}{5}  
\h{2}{1}{6}  
\h{2}{13}{2}  
\h{4}{5}{2}  
\h{6}{14}{3}  
\h{9}{7}{2}  
\h{1}{3}{10}  
\v{1}{3}{12}  
\v{3}{12}{3}  
\v{7}{8}{4}  
\v{10}{4}{4}  
\v{14}{4}{5}  
\v{12}{9}{2}  
\v{5}{2}{9}  
\v{15}{2}{4}  
\v{13}{6}{4}  
\v{8}{1}{9}  
\v{2}{1}{12}  
\v{4}{5}{8}  
\v{6}{5}{9}  
\v{9}{7}{7}  
\v{11}{3}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3736}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{7}{5}  
\h{4}{12}{6}  
\h{2}{14}{2}  
\h{2}{5}{10}  
\h{9}{1}{3}  
\h{6}{9}{3}  
\h{6}{4}{2}  
\h{8}{8}{3}  
\h{11}{3}{3}  
\h{7}{11}{7}  
\h{7}{6}{8}  
\h{13}{2}{2}  
\h{1}{10}{12}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{5}{7}{6}  
\v{10}{7}{5}  
\v{4}{12}{2}  
\v{2}{5}{9}  
\v{12}{1}{4}  
\v{9}{1}{8}  
\v{6}{4}{5}  
\v{8}{4}{4}  
\v{11}{3}{5}  
\v{14}{3}{8}  
\v{7}{6}{5}  
\v{15}{2}{4}  
\v{13}{2}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3737}{}  
\h{1}{15}{2}  
\h{3}{7}{5}  
\h{5}{9}{3}  
\h{2}{14}{3}  
\h{2}{2}{8}  
\h{6}{8}{4}  
\h{6}{10}{8}  
\h{7}{12}{7}  
\h{7}{1}{8}  
\h{12}{5}{3}  
\h{9}{3}{3}  
\h{4}{13}{5}  
\h{4}{6}{9}  
\h{11}{4}{2}  
\h{1}{11}{10}  
\v{1}{11}{4}  
\v{3}{7}{8}  
\v{8}{7}{2}  
\v{5}{9}{5}  
\v{2}{2}{12}  
\v{10}{2}{6}  
\v{6}{8}{2}  
\v{14}{10}{2}  
\v{7}{1}{11}  
\v{15}{1}{4}  
\v{12}{3}{2}  
\v{9}{3}{10}  
\v{4}{6}{7}  
\v{13}{4}{2}  
\v{11}{4}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3738}{}  
\h{1}{15}{2}  
\h{3}{12}{5}  
\h{8}{7}{6}  
\h{2}{3}{12}  
\h{2}{14}{7}  
\h{5}{11}{4}  
\h{5}{1}{5}  
\h{10}{10}{5}  
\h{7}{4}{8}  
\h{4}{6}{3}  
\h{4}{13}{8}  
\h{6}{5}{6}  
\h{6}{8}{5}  
\h{11}{2}{2}  
\h{1}{9}{12}  
\v{1}{9}{6}  
\v{3}{12}{3}  
\v{8}{7}{5}  
\v{14}{3}{4}  
\v{2}{3}{11}  
\v{9}{11}{3}  
\v{5}{1}{10}  
\v{10}{1}{9}  
\v{15}{4}{6}  
\v{7}{4}{2}  
\v{4}{6}{7}  
\v{12}{5}{8}  
\v{6}{5}{3}  
\v{11}{2}{6}  
\v{13}{2}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3739}{}  
\h{1}{15}{2}  
\h{3}{2}{9}  
\h{12}{7}{3}  
\h{4}{10}{11}  
\h{4}{14}{3}  
\h{7}{4}{3}  
\h{10}{12}{3}  
\h{11}{6}{2}  
\h{8}{11}{3}  
\h{5}{5}{3}  
\h{2}{13}{3}  
\h{2}{1}{4}  
\h{6}{8}{8}  
\h{9}{3}{5}  
\h{1}{9}{8}  
\v{1}{9}{6}  
\v{3}{2}{13}  
\v{12}{2}{5}  
\v{15}{7}{3}  
\v{4}{10}{4}  
\v{7}{4}{10}  
\v{10}{4}{8}  
\v{13}{6}{6}  
\v{11}{6}{5}  
\v{8}{5}{6}  
\v{5}{5}{8}  
\v{2}{1}{12}  
\v{6}{1}{7}  
\v{14}{3}{5}  
\v{9}{3}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3740}{}  
\h{1}{15}{3}  
\h{4}{10}{11}  
\h{11}{6}{4}  
\h{8}{4}{3}  
\h{3}{14}{5}  
\h{3}{3}{6}  
\h{9}{7}{3}  
\h{7}{11}{5}  
\h{7}{2}{6}  
\h{6}{12}{7}  
\h{6}{8}{8}  
\h{10}{5}{4}  
\h{2}{9}{8}  
\h{2}{1}{3}  
\h{1}{13}{4}  
\v{1}{13}{2}  
\v{4}{10}{5}  
\v{15}{6}{4}  
\v{11}{4}{2}  
\v{8}{4}{10}  
\v{3}{3}{11}  
\v{9}{3}{4}  
\v{12}{7}{4}  
\v{7}{2}{9}  
\v{13}{2}{10}  
\v{6}{8}{4}  
\v{14}{5}{3}  
\v{10}{5}{4}  
\v{2}{1}{8}  
\v{5}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3741}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{6}{6}  
\h{9}{1}{2}  
\h{6}{10}{3}  
\h{6}{3}{2}  
\h{8}{7}{6}  
\h{12}{9}{2}  
\h{10}{4}{2}  
\h{4}{12}{6}  
\h{2}{14}{2}  
\h{2}{2}{13}  
\h{13}{8}{2}  
\h{7}{11}{6}  
\h{1}{5}{6}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{5}{6}{7}  
\v{11}{1}{5}  
\v{9}{1}{9}  
\v{6}{3}{7}  
\v{8}{3}{4}  
\v{14}{7}{2}  
\v{12}{4}{5}  
\v{10}{4}{8}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{15}{2}{6}  
\v{13}{8}{3}  
\v{7}{5}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3742}{}  
\h{1}{15}{2}  
\h{3}{13}{9}  
\h{12}{7}{3}  
\h{9}{12}{6}  
\h{4}{1}{5}  
\h{4}{11}{3}  
\h{7}{5}{4}  
\h{11}{8}{2}  
\h{10}{2}{3}  
\h{6}{9}{4}  
\h{2}{3}{4}  
\h{2}{14}{3}  
\h{5}{4}{3}  
\h{8}{6}{6}  
\h{1}{10}{13}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{12}{7}{6}  
\v{15}{7}{5}  
\v{9}{1}{11}  
\v{4}{1}{10}  
\v{7}{5}{6}  
\v{11}{5}{3}  
\v{13}{2}{6}  
\v{10}{2}{7}  
\v{6}{3}{6}  
\v{2}{3}{11}  
\v{5}{4}{10}  
\v{8}{4}{2}  
\v{14}{6}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3743}{}  
\h{1}{15}{2}  
\h{3}{13}{8}  
\h{9}{8}{2}  
\h{9}{1}{3}  
\h{12}{10}{3}  
\h{5}{3}{10}  
\h{5}{6}{2}  
\h{7}{11}{3}  
\h{4}{4}{6}  
\h{2}{14}{2}  
\h{2}{2}{11}  
\h{6}{5}{7}  
\h{6}{9}{2}  
\h{8}{12}{6}  
\h{1}{7}{13}  
\v{1}{7}{8}  
\v{3}{13}{2}  
\v{11}{8}{5}  
\v{9}{1}{7}  
\v{12}{1}{9}  
\v{15}{3}{7}  
\v{5}{3}{3}  
\v{7}{6}{5}  
\v{10}{4}{7}  
\v{4}{4}{10}  
\v{2}{2}{12}  
\v{13}{2}{3}  
\v{6}{5}{4}  
\v{8}{9}{3}  
\v{14}{7}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3744}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{11}{8}  
\h{7}{1}{7}  
\h{7}{4}{8}  
\h{10}{6}{5}  
\h{10}{8}{2}  
\h{2}{3}{10}  
\h{2}{14}{2}  
\h{4}{10}{4}  
\h{8}{7}{3}  
\h{5}{12}{6}  
\h{5}{9}{4}  
\h{9}{2}{4}  
\h{1}{5}{12}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{6}{11}{2}  
\v{14}{1}{10}  
\v{7}{1}{3}  
\v{15}{4}{2}  
\v{10}{6}{2}  
\v{12}{3}{5}  
\v{2}{3}{11}  
\v{4}{10}{4}  
\v{8}{7}{3}  
\v{11}{7}{5}  
\v{5}{9}{3}  
\v{9}{2}{7}  
\v{13}{2}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3745}{}  
\h{1}{15}{2}  
\h{3}{4}{11}  
\h{5}{7}{9}  
\h{5}{10}{2}  
\h{7}{3}{2}  
\h{4}{8}{5}  
\h{2}{2}{2}  
\h{2}{14}{10}  
\h{10}{11}{2}  
\h{8}{5}{2}  
\h{8}{1}{7}  
\h{13}{6}{2}  
\h{11}{12}{2}  
\h{6}{9}{5}  
\h{1}{13}{5}  
\v{1}{13}{2}  
\v{3}{4}{11}  
\v{14}{4}{3}  
\v{5}{7}{3}  
\v{7}{3}{7}  
\v{9}{3}{5}  
\v{4}{2}{6}  
\v{2}{2}{12}  
\v{12}{11}{3}  
\v{10}{5}{6}  
\v{8}{1}{4}  
\v{15}{1}{5}  
\v{13}{6}{6}  
\v{11}{9}{3}  
\v{6}{9}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3746}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{6}{6}  
\h{6}{1}{5}  
\h{6}{11}{8}  
\h{10}{3}{4}  
\h{8}{8}{2}  
\h{4}{12}{4}  
\h{2}{14}{2}  
\h{2}{4}{10}  
\h{9}{7}{3}  
\h{7}{9}{2}  
\h{7}{5}{8}  
\h{13}{2}{2}  
\h{1}{10}{12}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{5}{6}{7}  
\v{11}{1}{5}  
\v{6}{1}{10}  
\v{14}{3}{8}  
\v{10}{3}{5}  
\v{8}{8}{4}  
\v{4}{12}{2}  
\v{2}{4}{10}  
\v{12}{4}{3}  
\v{9}{7}{2}  
\v{7}{5}{4}  
\v{15}{2}{3}  
\v{13}{2}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3747}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{2}  
\h{7}{2}{3}  
\h{4}{12}{6}  
\h{2}{14}{2}  
\h{2}{4}{11}  
\h{11}{6}{2}  
\h{8}{1}{3}  
\h{8}{7}{4}  
\h{12}{5}{3}  
\h{6}{11}{9}  
\h{6}{8}{3}  
\h{9}{3}{5}  
\h{1}{9}{13}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{7}{2}{8}  
\v{10}{2}{10}  
\v{4}{12}{2}  
\v{2}{4}{10}  
\v{13}{4}{2}  
\v{11}{1}{5}  
\v{8}{1}{6}  
\v{12}{5}{2}  
\v{15}{5}{6}  
\v{6}{8}{3}  
\v{9}{3}{5}  
\v{14}{3}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3748}{}  
\h{1}{15}{2}  
\h{3}{12}{3}  
\h{6}{2}{7}  
\h{9}{4}{4}  
\h{7}{9}{2}  
\h{7}{11}{5}  
\h{12}{3}{3}  
\h{11}{6}{4}  
\h{8}{8}{3}  
\h{5}{10}{3}  
\h{2}{14}{3}  
\h{2}{5}{12}  
\h{10}{7}{4}  
\h{4}{1}{6}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{6}{2}{10}  
\v{13}{2}{2}  
\v{9}{4}{5}  
\v{7}{9}{2}  
\v{12}{3}{8}  
\v{15}{3}{3}  
\v{11}{6}{2}  
\v{8}{8}{2}  
\v{5}{10}{4}  
\v{2}{5}{9}  
\v{14}{5}{2}  
\v{10}{1}{6}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3749}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{8}{2}  
\h{7}{6}{4}  
\h{4}{12}{7}  
\h{2}{14}{2}  
\h{2}{2}{13}  
\h{9}{11}{6}  
\h{9}{9}{3}  
\h{12}{4}{2}  
\h{10}{1}{4}  
\h{6}{10}{4}  
\h{6}{7}{2}  
\h{8}{5}{5}  
\h{1}{3}{12}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{5}{8}{5}  
\v{7}{6}{2}  
\v{11}{6}{6}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{15}{2}{9}  
\v{9}{9}{2}  
\v{12}{4}{5}  
\v{14}{1}{3}  
\v{10}{1}{9}  
\v{6}{7}{3}  
\v{8}{5}{2}  
\v{13}{3}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3750}{}  
\h{1}{15}{2}  
\h{3}{12}{4}  
\h{7}{6}{2}  
\h{9}{4}{4}  
\h{6}{11}{7}  
\h{4}{14}{2}  
\h{4}{8}{11}  
\h{11}{1}{4}  
\h{8}{9}{3}  
\h{8}{5}{4}  
\h{2}{3}{10}  
\h{2}{13}{3}  
\h{5}{2}{9}  
\h{10}{7}{4}  
\h{1}{10}{9}  
\v{1}{10}{5}  
\v{3}{12}{3}  
\v{7}{6}{6}  
\v{9}{4}{2}  
\v{13}{4}{7}  
\v{6}{11}{3}  
\v{4}{8}{6}  
\v{15}{1}{7}  
\v{11}{1}{8}  
\v{8}{5}{4}  
\v{12}{3}{2}  
\v{2}{3}{10}  
\v{5}{2}{11}  
\v{14}{2}{5}  
\v{10}{7}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3751}{}  
\h{1}{15}{3}  
\h{4}{13}{5}  
\h{9}{11}{5}  
\h{5}{7}{9}  
\h{5}{4}{5}  
\h{2}{9}{8}  
\h{2}{1}{11}  
\h{8}{3}{5}  
\h{8}{5}{3}  
\h{6}{12}{5}  
\h{3}{14}{3}  
\h{3}{8}{12}  
\h{12}{2}{3}  
\h{7}{10}{5}  
\h{1}{6}{6}  
\v{1}{6}{9}  
\v{4}{13}{2}  
\v{9}{11}{2}  
\v{14}{7}{4}  
\v{5}{4}{3}  
\v{10}{4}{5}  
\v{2}{1}{8}  
\v{13}{1}{2}  
\v{8}{3}{2}  
\v{11}{5}{7}  
\v{6}{12}{2}  
\v{3}{8}{6}  
\v{15}{2}{6}  
\v{12}{2}{8}  
\v{7}{6}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3752}{}  
\h{1}{15}{3}  
\h{4}{13}{3}  
\h{7}{6}{5}  
\h{8}{10}{4}  
\h{5}{3}{3}  
\h{2}{14}{3}  
\h{2}{1}{7}  
\h{3}{4}{6}  
\h{3}{8}{10}  
\h{6}{12}{7}  
\h{6}{2}{8}  
\h{10}{11}{4}  
\h{10}{9}{5}  
\h{11}{7}{4}  
\h{1}{5}{10}  
\v{1}{5}{10}  
\v{4}{13}{2}  
\v{7}{6}{7}  
\v{12}{6}{4}  
\v{8}{3}{7}  
\v{5}{3}{11}  
\v{2}{1}{13}  
\v{9}{1}{3}  
\v{3}{4}{4}  
\v{13}{8}{4}  
\v{6}{2}{10}  
\v{14}{2}{9}  
\v{10}{9}{2}  
\v{15}{7}{2}  
\v{11}{5}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3753}{}  
\h{1}{15}{2}  
\h{3}{10}{2}  
\h{5}{2}{2}  
\h{7}{6}{4}  
\h{11}{9}{2}  
\h{13}{1}{2}  
\h{10}{7}{5}  
\h{8}{3}{2}  
\h{8}{12}{6}  
\h{2}{4}{12}  
\h{2}{14}{4}  
\h{6}{5}{3}  
\h{4}{13}{5}  
\h{4}{8}{8}  
\h{1}{11}{11}  
\v{1}{11}{4}  
\v{3}{10}{5}  
\v{5}{2}{8}  
\v{7}{2}{4}  
\v{11}{6}{3}  
\v{13}{1}{8}  
\v{15}{1}{6}  
\v{10}{3}{4}  
\v{8}{3}{9}  
\v{14}{4}{8}  
\v{2}{4}{10}  
\v{6}{5}{9}  
\v{9}{5}{8}  
\v{4}{8}{5}  
\v{12}{8}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3754}{}  
\h{1}{15}{3}  
\h{4}{7}{3}  
\h{7}{3}{4}  
\h{3}{5}{8}  
\h{3}{12}{12}  
\h{10}{10}{5}  
\h{10}{2}{4}  
\h{6}{6}{8}  
\h{6}{8}{3}  
\h{2}{14}{7}  
\h{2}{11}{10}  
\h{8}{9}{4}  
\h{8}{4}{5}  
\h{5}{1}{8}  
\h{1}{13}{4}  
\v{1}{13}{2}  
\v{4}{7}{8}  
\v{7}{3}{4}  
\v{11}{3}{2}  
\v{3}{5}{7}  
\v{15}{10}{2}  
\v{10}{2}{8}  
\v{14}{2}{4}  
\v{6}{6}{2}  
\v{9}{8}{6}  
\v{2}{11}{3}  
\v{12}{9}{2}  
\v{8}{4}{5}  
\v{13}{1}{3}  
\v{5}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3755}{}  
\h{1}{15}{2}  
\h{3}{13}{9}  
\h{5}{5}{7}  
\h{5}{9}{3}  
\h{8}{12}{7}  
\h{11}{4}{4}  
\h{6}{7}{5}  
\h{6}{3}{4}  
\h{10}{8}{4}  
\h{2}{2}{12}  
\h{2}{14}{2}  
\h{4}{6}{3}  
\h{7}{11}{2}  
\h{9}{1}{4}  
\h{1}{10}{12}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{12}{5}{8}  
\v{5}{5}{4}  
\v{8}{9}{3}  
\v{15}{4}{8}  
\v{11}{4}{3}  
\v{6}{3}{4}  
\v{10}{3}{5}  
\v{14}{2}{6}  
\v{2}{2}{12}  
\v{4}{6}{8}  
\v{7}{6}{5}  
\v{9}{1}{10}  
\v{13}{1}{9}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3756}{}  
\h{1}{15}{2}  
\h{3}{13}{8}  
\h{6}{7}{5}  
\h{6}{4}{9}  
\h{5}{8}{10}  
\h{5}{11}{5}  
\h{10}{1}{2}  
\h{9}{9}{3}  
\h{7}{3}{2}  
\h{4}{10}{3}  
\h{2}{14}{2}  
\h{2}{2}{12}  
\h{8}{6}{6}  
\h{8}{12}{5}  
\h{1}{5}{12}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{11}{7}{6}  
\v{6}{4}{3}  
\v{15}{4}{4}  
\v{5}{8}{3}  
\v{10}{1}{10}  
\v{12}{1}{8}  
\v{9}{3}{6}  
\v{7}{3}{7}  
\v{4}{10}{4}  
\v{2}{2}{12}  
\v{14}{2}{4}  
\v{8}{6}{6}  
\v{13}{5}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3757}{}  
\h{1}{15}{3}  
\h{4}{7}{6}  
\h{10}{2}{3}  
\h{3}{13}{10}  
\h{3}{5}{4}  
\h{7}{3}{4}  
\h{6}{11}{5}  
\h{6}{6}{9}  
\h{12}{9}{3}  
\h{2}{1}{10}  
\h{2}{14}{3}  
\h{5}{4}{4}  
\h{9}{8}{5}  
\h{8}{10}{6}  
\h{1}{12}{7}  
\v{1}{12}{3}  
\v{4}{7}{8}  
\v{10}{2}{5}  
\v{13}{2}{11}  
\v{3}{5}{8}  
\v{7}{3}{2}  
\v{11}{3}{8}  
\v{6}{6}{5}  
\v{15}{6}{3}  
\v{12}{1}{8}  
\v{2}{1}{13}  
\v{5}{4}{10}  
\v{9}{4}{4}  
\v{14}{8}{2}  
\v{8}{10}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3758}{}  
\h{1}{15}{3}  
\h{4}{7}{8}  
\h{8}{9}{4}  
\h{5}{5}{3}  
\h{2}{11}{3}  
\h{2}{14}{8}  
\h{7}{4}{3}  
\h{7}{6}{8}  
\h{11}{10}{4}  
\h{3}{2}{8}  
\h{3}{12}{11}  
\h{9}{8}{5}  
\h{9}{3}{4}  
\h{6}{1}{7}  
\h{1}{13}{5}  
\v{1}{13}{2}  
\v{4}{7}{8}  
\v{12}{7}{2}  
\v{8}{5}{4}  
\v{5}{5}{6}  
\v{2}{11}{3}  
\v{10}{4}{10}  
\v{7}{4}{2}  
\v{15}{6}{4}  
\v{11}{2}{8}  
\v{3}{2}{10}  
\v{14}{8}{4}  
\v{9}{3}{5}  
\v{13}{1}{2}  
\v{6}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3759}{}  
\h{1}{15}{2}  
\h{3}{9}{2}  
\h{5}{4}{4}  
\h{6}{13}{3}  
\h{6}{6}{5}  
\h{11}{10}{4}  
\h{12}{2}{3}  
\h{8}{12}{4}  
\h{2}{14}{6}  
\h{2}{1}{12}  
\h{10}{7}{4}  
\h{7}{3}{3}  
\h{4}{11}{3}  
\h{4}{8}{9}  
\h{1}{5}{12}  
\v{1}{5}{10}  
\v{3}{9}{6}  
\v{5}{4}{5}  
\v{9}{4}{9}  
\v{6}{6}{7}  
\v{11}{6}{4}  
\v{15}{2}{8}  
\v{12}{2}{10}  
\v{8}{12}{2}  
\v{2}{1}{13}  
\v{14}{1}{6}  
\v{10}{3}{4}  
\v{7}{3}{8}  
\v{4}{8}{3}  
\v{13}{5}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3760}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{3}{10}  
\h{13}{6}{2}  
\h{9}{1}{4}  
\h{7}{9}{2}  
\h{7}{5}{7}  
\h{11}{8}{3}  
\h{8}{11}{3}  
\h{6}{7}{2}  
\h{2}{2}{4}  
\h{2}{14}{2}  
\h{4}{12}{6}  
\h{10}{10}{2}  
\h{1}{4}{11}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{5}{3}{10}  
\v{15}{3}{3}  
\v{13}{1}{5}  
\v{9}{1}{8}  
\v{7}{5}{4}  
\v{14}{5}{3}  
\v{11}{8}{3}  
\v{8}{7}{4}  
\v{6}{2}{5}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{10}{10}{2}  
\v{12}{4}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3761}{}  
\h{1}{15}{2}  
\h{3}{12}{6}  
\h{9}{10}{2}  
\h{11}{8}{3}  
\h{2}{5}{12}  
\h{2}{14}{4}  
\h{6}{2}{6}  
\h{12}{6}{3}  
\h{5}{4}{10}  
\h{5}{1}{2}  
\h{7}{7}{6}  
\h{10}{9}{3}  
\h{8}{11}{2}  
\h{4}{3}{4}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{9}{10}{2}  
\v{11}{8}{2}  
\v{14}{5}{3}  
\v{2}{5}{9}  
\v{6}{2}{12}  
\v{12}{2}{4}  
\v{15}{4}{2}  
\v{5}{1}{3}  
\v{7}{1}{6}  
\v{13}{7}{2}  
\v{10}{9}{2}  
\v{8}{3}{8}  
\v{4}{3}{10}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3762}{}  
\h{1}{15}{2}  
\h{3}{4}{6}  
\h{5}{8}{4}  
\h{2}{13}{3}  
\h{2}{1}{9}  
\h{11}{6}{2}  
\h{13}{11}{2}  
\h{7}{3}{8}  
\h{4}{14}{3}  
\h{4}{12}{10}  
\h{10}{10}{4}  
\h{8}{7}{2}  
\h{6}{2}{2}  
\h{6}{9}{6}  
\h{1}{5}{11}  
\v{1}{5}{10}  
\v{3}{4}{11}  
\v{9}{4}{4}  
\v{5}{8}{5}  
\v{2}{1}{12}  
\v{11}{1}{5}  
\v{13}{6}{5}  
\v{15}{3}{8}  
\v{7}{3}{11}  
\v{4}{12}{2}  
\v{14}{10}{2}  
\v{10}{7}{3}  
\v{8}{2}{5}  
\v{6}{2}{7}  
\v{12}{5}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3763}{}  
\h{1}{15}{2}  
\h{3}{5}{5}  
\h{8}{9}{3}  
\h{5}{6}{6}  
\h{5}{4}{7}  
\h{4}{2}{8}  
\h{4}{13}{3}  
\h{7}{8}{2}  
\h{9}{10}{5}  
\h{2}{1}{12}  
\h{2}{14}{4}  
\h{6}{12}{9}  
\h{10}{3}{5}  
\h{10}{7}{3}  
\h{1}{11}{12}  
\v{1}{11}{4}  
\v{3}{5}{10}  
\v{8}{5}{4}  
\v{11}{6}{3}  
\v{5}{4}{2}  
\v{12}{2}{2}  
\v{4}{2}{11}  
\v{7}{8}{5}  
\v{9}{8}{2}  
\v{14}{1}{9}  
\v{2}{1}{13}  
\v{6}{12}{2}  
\v{15}{3}{9}  
\v{10}{3}{4}  
\v{13}{7}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3764}{}  
\h{1}{15}{2}  
\h{3}{13}{5}  
\h{8}{9}{3}  
\h{6}{6}{5}  
\h{2}{2}{4}  
\h{2}{14}{2}  
\h{4}{8}{3}  
\h{7}{1}{3}  
\h{10}{7}{3}  
\h{9}{11}{4}  
\h{9}{4}{6}  
\h{12}{10}{3}  
\h{5}{12}{7}  
\h{5}{3}{9}  
\h{1}{5}{13}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{8}{9}{4}  
\v{11}{6}{3}  
\v{6}{2}{4}  
\v{2}{2}{12}  
\v{4}{8}{6}  
\v{7}{1}{7}  
\v{10}{1}{6}  
\v{13}{7}{4}  
\v{9}{4}{7}  
\v{15}{4}{6}  
\v{12}{10}{2}  
\v{5}{3}{9}  
\v{14}{3}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3765}{}  
\h{1}{15}{2}  
\h{3}{8}{3}  
\h{6}{2}{2}  
\h{8}{11}{6}  
\h{10}{5}{4}  
\h{10}{9}{3}  
\h{2}{1}{11}  
\h{2}{13}{3}  
\h{5}{4}{6}  
\h{9}{6}{2}  
\h{4}{12}{5}  
\h{4}{14}{3}  
\h{7}{3}{8}  
\h{12}{7}{3}  
\h{1}{10}{11}  
\v{1}{10}{5}  
\v{3}{8}{7}  
\v{6}{2}{6}  
\v{8}{2}{9}  
\v{14}{5}{6}  
\v{10}{5}{4}  
\v{13}{1}{8}  
\v{2}{1}{12}  
\v{5}{4}{9}  
\v{11}{4}{2}  
\v{9}{6}{6}  
\v{4}{12}{2}  
\v{7}{3}{11}  
\v{15}{3}{4}  
\v{12}{7}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3766}{}  
\h{1}{15}{2}  
\h{3}{8}{8}  
\h{11}{4}{3}  
\h{6}{1}{8}  
\h{4}{12}{2}  
\h{4}{7}{11}  
\h{8}{2}{7}  
\h{8}{10}{2}  
\h{10}{5}{3}  
\h{7}{3}{6}  
\h{2}{14}{5}  
\h{2}{6}{10}  
\h{9}{9}{3}  
\h{5}{11}{4}  
\h{1}{13}{4}  
\v{1}{13}{2}  
\v{3}{8}{7}  
\v{11}{4}{4}  
\v{14}{1}{3}  
\v{6}{1}{11}  
\v{4}{7}{5}  
\v{15}{2}{5}  
\v{8}{2}{8}  
\v{10}{5}{5}  
\v{13}{3}{2}  
\v{7}{3}{11}  
\v{2}{6}{8}  
\v{12}{6}{3}  
\v{9}{9}{2}  
\v{5}{11}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3767}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{5}{3}  
\h{8}{8}{4}  
\h{6}{4}{6}  
\h{6}{10}{3}  
\h{9}{1}{6}  
\h{10}{9}{5}  
\h{10}{7}{3}  
\h{2}{2}{11}  
\h{2}{14}{2}  
\h{4}{12}{10}  
\h{11}{3}{3}  
\h{7}{6}{4}  
\h{1}{11}{6}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{5}{5}{8}  
\v{8}{5}{3}  
\v{12}{4}{4}  
\v{6}{4}{6}  
\v{9}{1}{9}  
\v{15}{1}{8}  
\v{10}{7}{2}  
\v{13}{2}{5}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{14}{3}{9}  
\v{11}{3}{3}  
\v{7}{6}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3768}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{2}  
\h{7}{6}{5}  
\h{4}{12}{8}  
\h{2}{14}{2}  
\h{2}{2}{13}  
\h{13}{9}{2}  
\h{9}{1}{4}  
\h{9}{4}{2}  
\h{11}{7}{3}  
\h{6}{11}{8}  
\h{6}{8}{2}  
\h{8}{3}{2}  
\h{1}{5}{9}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{7}{6}{4}  
\v{12}{6}{6}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{15}{2}{7}  
\v{13}{1}{8}  
\v{9}{1}{3}  
\v{11}{4}{3}  
\v{14}{7}{4}  
\v{6}{8}{3}  
\v{8}{3}{5}  
\v{10}{3}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3769}{}  
\h{1}{15}{2}  
\h{3}{10}{10}  
\h{10}{3}{3}  
\h{2}{1}{8}  
\h{2}{14}{4}  
\h{6}{12}{6}  
\h{4}{6}{8}  
\h{4}{13}{4}  
\h{8}{4}{7}  
\h{7}{7}{8}  
\h{7}{9}{7}  
\h{11}{11}{3}  
\h{9}{2}{2}  
\h{5}{8}{4}  
\h{1}{5}{4}  
\v{1}{5}{10}  
\v{3}{10}{5}  
\v{13}{3}{7}  
\v{10}{1}{2}  
\v{2}{1}{13}  
\v{6}{12}{2}  
\v{12}{6}{6}  
\v{4}{6}{7}  
\v{8}{4}{9}  
\v{15}{4}{3}  
\v{7}{7}{2}  
\v{14}{9}{2}  
\v{11}{2}{9}  
\v{9}{2}{6}  
\v{5}{5}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3770}{}  
\h{1}{15}{2}  
\h{3}{3}{8}  
\h{11}{7}{4}  
\h{6}{10}{9}  
\h{6}{2}{7}  
\h{10}{5}{3}  
\h{7}{12}{3}  
\h{5}{6}{2}  
\h{2}{13}{3}  
\h{2}{1}{10}  
\h{12}{4}{2}  
\h{8}{8}{6}  
\h{4}{11}{4}  
\h{4}{14}{5}  
\h{1}{9}{8}  
\v{1}{9}{6}  
\v{3}{3}{12}  
\v{11}{3}{4}  
\v{15}{7}{3}  
\v{6}{2}{8}  
\v{13}{2}{3}  
\v{10}{5}{7}  
\v{7}{6}{6}  
\v{5}{6}{7}  
\v{2}{1}{12}  
\v{12}{1}{3}  
\v{14}{4}{4}  
\v{8}{8}{3}  
\v{4}{11}{3}  
\v{9}{9}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3771}{}  
\h{1}{15}{2}  
\h{3}{9}{4}  
\h{7}{2}{8}  
\h{11}{4}{4}  
\h{9}{8}{2}  
\h{2}{1}{7}  
\h{2}{13}{3}  
\h{5}{6}{3}  
\h{8}{11}{5}  
\h{10}{5}{3}  
\h{6}{10}{4}  
\h{4}{14}{2}  
\h{4}{12}{8}  
\h{12}{7}{2}  
\h{1}{3}{13}  
\v{1}{3}{12}  
\v{3}{9}{6}  
\v{7}{2}{7}  
\v{15}{2}{2}  
\v{11}{4}{4}  
\v{9}{1}{7}  
\v{2}{1}{12}  
\v{5}{6}{7}  
\v{8}{6}{5}  
\v{13}{5}{6}  
\v{10}{5}{5}  
\v{6}{10}{4}  
\v{4}{12}{2}  
\v{12}{7}{5}  
\v{14}{3}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3772}{}  
\h{1}{15}{2}  
\h{3}{11}{10}  
\h{6}{1}{7}  
\h{6}{4}{3}  
\h{4}{7}{5}  
\h{2}{13}{2}  
\h{2}{2}{5}  
\h{7}{8}{5}  
\h{10}{10}{2}  
\h{8}{5}{2}  
\h{5}{14}{3}  
\h{5}{3}{10}  
\h{11}{9}{4}  
\h{11}{12}{3}  
\h{1}{6}{13}  
\v{1}{6}{9}  
\v{3}{11}{4}  
\v{13}{1}{10}  
\v{6}{1}{3}  
\v{9}{4}{3}  
\v{4}{7}{6}  
\v{2}{2}{11}  
\v{7}{2}{6}  
\v{12}{8}{2}  
\v{10}{5}{5}  
\v{8}{5}{9}  
\v{5}{3}{11}  
\v{15}{3}{6}  
\v{11}{9}{3}  
\v{14}{6}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3773}{}  
\h{1}{15}{2}  
\h{3}{9}{12}  
\h{12}{1}{3}  
\h{7}{10}{5}  
\h{7}{6}{6}  
\h{5}{12}{8}  
\h{2}{14}{3}  
\h{2}{5}{7}  
\h{9}{2}{2}  
\h{11}{8}{3}  
\h{4}{3}{10}  
\h{4}{13}{2}  
\h{6}{7}{2}  
\h{8}{4}{2}  
\h{1}{11}{9}  
\v{1}{11}{4}  
\v{3}{9}{6}  
\v{15}{1}{8}  
\v{12}{1}{9}  
\v{7}{6}{4}  
\v{13}{6}{6}  
\v{5}{12}{2}  
\v{2}{5}{9}  
\v{9}{2}{3}  
\v{11}{2}{6}  
\v{14}{3}{5}  
\v{4}{3}{10}  
\v{6}{7}{6}  
\v{8}{4}{3}  
\v{10}{4}{7}  
\end{tikzpicture}  \clearpage \noindent
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3774}{}  
\h{1}{15}{2}  
\h{3}{13}{6}  
\h{4}{9}{5}  
\h{4}{5}{6}  
\h{10}{8}{3}  
\h{7}{12}{6}  
\h{7}{2}{5}  
\h{12}{11}{2}  
\h{5}{6}{9}  
\h{5}{3}{3}  
\h{2}{1}{6}  
\h{2}{14}{4}  
\h{6}{4}{9}  
\h{11}{7}{4}  
\h{1}{10}{10}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{9}{9}{4}  
\v{4}{5}{4}  
\v{10}{5}{3}  
\v{13}{8}{4}  
\v{7}{2}{10}  
\v{12}{2}{9}  
\v{14}{6}{5}  
\v{5}{3}{3}  
\v{8}{1}{2}  
\v{2}{1}{13}  
\v{6}{4}{10}  
\v{15}{4}{3}  
\v{11}{7}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3775}{}  
\h{1}{15}{2}  
\h{3}{8}{5}  
\h{8}{4}{5}  
\h{9}{2}{4}  
\h{5}{12}{4}  
\h{2}{14}{3}  
\h{2}{1}{8}  
\h{7}{7}{3}  
\h{7}{9}{5}  
\h{6}{11}{6}  
\h{4}{13}{2}  
\h{4}{6}{11}  
\h{11}{3}{4}  
\h{11}{10}{3}  
\h{1}{5}{13}  
\v{1}{5}{10}  
\v{3}{8}{7}  
\v{8}{4}{4}  
\v{13}{2}{2}  
\v{9}{2}{10}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{10}{1}{6}  
\v{7}{7}{2}  
\v{12}{9}{2}  
\v{6}{11}{2}  
\v{4}{6}{7}  
\v{15}{3}{3}  
\v{11}{3}{7}  
\v{14}{5}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3776}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{7}{6}  
\h{2}{2}{9}  
\h{2}{14}{2}  
\h{4}{12}{8}  
\h{7}{3}{5}  
\h{7}{5}{3}  
\h{10}{10}{3}  
\h{8}{1}{5}  
\h{8}{11}{7}  
\h{6}{8}{9}  
\h{6}{4}{3}  
\h{9}{6}{5}  
\h{1}{9}{13}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{5}{7}{6}  
\v{11}{2}{5}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{12}{3}{9}  
\v{7}{3}{2}  
\v{10}{5}{5}  
\v{13}{1}{9}  
\v{8}{1}{10}  
\v{15}{8}{3}  
\v{6}{4}{4}  
\v{9}{4}{2}  
\v{14}{6}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3777}{}  
\h{1}{15}{2}  
\h{3}{13}{6}  
\h{4}{2}{5}  
\h{4}{8}{4}  
\h{8}{6}{6}  
\h{6}{3}{8}  
\h{6}{1}{4}  
\h{10}{11}{3}  
\h{5}{9}{8}  
\h{5}{7}{6}  
\h{7}{12}{4}  
\h{2}{14}{5}  
\h{2}{4}{13}  
\h{12}{10}{3}  
\h{1}{5}{11}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{9}{2}{11}  
\v{4}{2}{6}  
\v{8}{6}{2}  
\v{14}{3}{3}  
\v{6}{1}{2}  
\v{10}{1}{10}  
\v{13}{9}{2}  
\v{5}{7}{2}  
\v{11}{7}{5}  
\v{7}{12}{2}  
\v{2}{4}{10}  
\v{15}{4}{6}  
\v{12}{5}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3778}{}  
\h{1}{15}{2}  
\h{3}{7}{3}  
\h{6}{1}{2}  
\h{8}{9}{2}  
\h{10}{5}{4}  
\h{2}{2}{12}  
\h{2}{13}{3}  
\h{5}{4}{8}  
\h{11}{8}{2}  
\h{11}{12}{4}  
\h{7}{3}{8}  
\h{4}{14}{3}  
\h{4}{11}{8}  
\h{9}{6}{3}  
\h{1}{10}{8}  
\v{1}{10}{5}  
\v{3}{7}{8}  
\v{6}{1}{6}  
\v{8}{1}{8}  
\v{10}{5}{4}  
\v{14}{2}{3}  
\v{2}{2}{11}  
\v{5}{4}{9}  
\v{13}{4}{4}  
\v{11}{8}{4}  
\v{15}{3}{9}  
\v{7}{3}{11}  
\v{4}{11}{3}  
\v{12}{6}{5}  
\v{9}{6}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3779}{}  
\h{1}{15}{2}  
\h{3}{10}{3}  
\h{6}{7}{7}  
\h{11}{12}{2}  
\h{11}{3}{4}  
\h{9}{8}{6}  
\h{9}{2}{3}  
\h{7}{11}{5}  
\h{4}{5}{3}  
\h{4}{13}{4}  
\h{8}{4}{2}  
\h{2}{1}{8}  
\h{2}{14}{3}  
\h{5}{9}{9}  
\h{1}{6}{13}  
\v{1}{6}{9}  
\v{3}{10}{5}  
\v{6}{7}{3}  
\v{13}{7}{5}  
\v{11}{3}{9}  
\v{15}{3}{5}  
\v{9}{2}{6}  
\v{12}{2}{9}  
\v{7}{5}{6}  
\v{4}{5}{8}  
\v{8}{4}{9}  
\v{10}{1}{3}  
\v{2}{1}{13}  
\v{5}{9}{5}  
\v{14}{6}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3780}{}  
\h{1}{15}{2}  
\h{3}{10}{9}  
\h{5}{12}{7}  
\h{2}{14}{3}  
\h{2}{1}{8}  
\h{7}{3}{3}  
\h{4}{13}{3}  
\h{4}{8}{11}  
\h{11}{4}{4}  
\h{8}{7}{3}  
\h{8}{2}{5}  
\h{6}{5}{7}  
\h{6}{9}{8}  
\h{9}{11}{5}  
\h{1}{6}{8}  
\v{1}{6}{9}  
\v{3}{10}{5}  
\v{12}{10}{2}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{10}{1}{2}  
\v{7}{3}{10}  
\v{4}{8}{5}  
\v{15}{4}{4}  
\v{11}{4}{3}  
\v{8}{2}{5}  
\v{13}{2}{3}  
\v{6}{5}{4}  
\v{14}{9}{2}  
\v{9}{6}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3781}{}  
\h{1}{15}{2}  
\h{3}{9}{12}  
\h{13}{1}{2}  
\h{5}{5}{8}  
\h{2}{14}{3}  
\h{2}{6}{6}  
\h{6}{11}{2}  
\h{4}{3}{2}  
\h{4}{13}{6}  
\h{7}{7}{3}  
\h{7}{12}{7}  
\h{12}{4}{2}  
\h{9}{8}{3}  
\h{9}{2}{2}  
\h{1}{10}{10}  
\v{1}{10}{5}  
\v{3}{9}{6}  
\v{15}{1}{8}  
\v{13}{1}{4}  
\v{5}{5}{9}  
\v{2}{6}{8}  
\v{8}{6}{5}  
\v{6}{3}{8}  
\v{4}{3}{10}  
\v{10}{7}{6}  
\v{7}{7}{5}  
\v{14}{4}{8}  
\v{12}{4}{4}  
\v{9}{2}{6}  
\v{11}{2}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3782}{}  
\h{1}{15}{2}  
\h{3}{8}{8}  
\h{11}{4}{4}  
\h{4}{7}{11}  
\h{4}{11}{5}  
\h{9}{5}{4}  
\h{8}{2}{5}  
\h{8}{10}{4}  
\h{6}{12}{6}  
\h{2}{14}{4}  
\h{2}{1}{8}  
\h{7}{3}{3}  
\h{5}{13}{2}  
\h{5}{9}{9}  
\h{1}{6}{13}  
\v{1}{6}{9}  
\v{3}{8}{7}  
\v{11}{4}{4}  
\v{15}{4}{3}  
\v{4}{7}{4}  
\v{9}{5}{6}  
\v{13}{2}{3}  
\v{8}{2}{8}  
\v{12}{10}{2}  
\v{6}{12}{2}  
\v{2}{1}{13}  
\v{10}{1}{2}  
\v{7}{3}{10}  
\v{5}{9}{4}  
\v{14}{6}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3783}{}  
\h{1}{15}{2}  
\h{3}{11}{4}  
\h{7}{6}{6}  
\h{5}{8}{8}  
\h{5}{12}{5}  
\h{8}{3}{2}  
\h{6}{10}{2}  
\h{6}{5}{5}  
\h{11}{9}{3}  
\h{9}{4}{5}  
\h{2}{14}{7}  
\h{2}{2}{10}  
\h{12}{7}{3}  
\h{4}{1}{11}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{7}{6}{5}  
\v{13}{6}{2}  
\v{5}{8}{4}  
\v{10}{3}{9}  
\v{8}{3}{7}  
\v{6}{5}{5}  
\v{11}{5}{4}  
\v{14}{4}{5}  
\v{9}{4}{10}  
\v{2}{2}{12}  
\v{12}{2}{5}  
\v{15}{1}{6}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3784}{}  
\h{1}{15}{2}  
\h{3}{10}{12}  
\h{12}{3}{3}  
\h{12}{8}{2}  
\h{8}{4}{6}  
\h{2}{9}{6}  
\h{2}{13}{3}  
\h{5}{1}{2}  
\h{7}{6}{3}  
\h{6}{2}{4}  
\h{4}{14}{2}  
\h{4}{12}{9}  
\h{9}{7}{4}  
\h{9}{5}{2}  
\h{1}{11}{10}  
\v{1}{11}{4}  
\v{3}{10}{5}  
\v{15}{3}{7}  
\v{12}{3}{5}  
\v{14}{4}{4}  
\v{8}{4}{5}  
\v{2}{9}{4}  
\v{5}{1}{12}  
\v{7}{1}{5}  
\v{10}{2}{4}  
\v{6}{2}{12}  
\v{4}{12}{2}  
\v{13}{7}{5}  
\v{9}{5}{2}  
\v{11}{5}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3785}{}  
\h{1}{15}{2}  
\h{3}{9}{12}  
\h{12}{2}{3}  
\h{5}{12}{7}  
\h{2}{14}{3}  
\h{2}{6}{8}  
\h{8}{3}{2}  
\h{6}{10}{2}  
\h{4}{13}{2}  
\h{4}{4}{10}  
\h{11}{8}{3}  
\h{9}{5}{2}  
\h{9}{1}{4}  
\h{7}{7}{6}  
\h{1}{11}{6}  
\v{1}{11}{4}  
\v{3}{9}{6}  
\v{15}{2}{7}  
\v{12}{2}{10}  
\v{5}{12}{2}  
\v{2}{6}{8}  
\v{10}{3}{3}  
\v{8}{3}{7}  
\v{6}{10}{3}  
\v{4}{4}{9}  
\v{14}{4}{4}  
\v{11}{5}{3}  
\v{9}{1}{4}  
\v{13}{1}{6}  
\v{7}{7}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3786}{}  
\h{1}{15}{2}  
\h{3}{8}{10}  
\h{6}{5}{7}  
\h{6}{2}{9}  
\h{4}{6}{11}  
\h{4}{13}{4}  
\h{8}{11}{3}  
\h{11}{7}{3}  
\h{7}{9}{7}  
\h{7}{12}{2}  
\h{9}{4}{3}  
\h{2}{1}{10}  
\h{2}{14}{3}  
\h{5}{10}{5}  
\h{1}{3}{9}  
\v{1}{3}{12}  
\v{3}{8}{7}  
\v{13}{5}{3}  
\v{6}{2}{3}  
\v{15}{2}{4}  
\v{4}{6}{7}  
\v{8}{11}{2}  
\v{11}{7}{4}  
\v{14}{7}{2}  
\v{7}{9}{3}  
\v{9}{4}{8}  
\v{12}{1}{3}  
\v{2}{1}{13}  
\v{5}{10}{4}  
\v{10}{3}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3787}{}  
\h{1}{15}{2}  
\h{3}{8}{2}  
\h{5}{12}{4}  
\h{2}{1}{7}  
\h{2}{13}{4}  
\h{6}{10}{9}  
\h{8}{7}{7}  
\h{8}{5}{4}  
\h{7}{14}{5}  
\h{7}{2}{7}  
\h{11}{4}{3}  
\h{4}{9}{7}  
\h{4}{6}{6}  
\h{10}{11}{3}  
\h{1}{3}{12}  
\v{1}{3}{12}  
\v{3}{8}{7}  
\v{5}{8}{4}  
\v{9}{1}{11}  
\v{2}{1}{12}  
\v{6}{10}{3}  
\v{15}{7}{3}  
\v{8}{5}{2}  
\v{12}{5}{9}  
\v{7}{2}{12}  
\v{14}{2}{2}  
\v{11}{4}{5}  
\v{4}{6}{3}  
\v{10}{6}{5}  
\v{13}{3}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3788}{}  
\h{1}{15}{2}  
\h{3}{9}{5}  
\h{5}{12}{3}  
\h{2}{14}{3}  
\h{2}{1}{11}  
\h{9}{3}{4}  
\h{7}{10}{2}  
\h{7}{8}{4}  
\h{11}{5}{4}  
\h{10}{2}{5}  
\h{10}{7}{4}  
\h{6}{11}{8}  
\h{4}{13}{2}  
\h{4}{6}{8}  
\h{1}{4}{11}  
\v{1}{4}{11}  
\v{3}{9}{6}  
\v{8}{9}{3}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{13}{1}{2}  
\v{9}{3}{7}  
\v{7}{8}{2}  
\v{11}{5}{3}  
\v{15}{2}{3}  
\v{10}{2}{5}  
\v{14}{7}{4}  
\v{6}{11}{2}  
\v{4}{6}{7}  
\v{12}{4}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3789}{}  
\h{1}{15}{2}  
\h{3}{13}{9}  
\h{7}{5}{5}  
\h{7}{9}{3}  
\h{10}{2}{3}  
\h{13}{8}{2}  
\h{9}{12}{6}  
\h{4}{1}{5}  
\h{4}{11}{4}  
\h{6}{7}{2}  
\h{2}{3}{4}  
\h{2}{14}{3}  
\h{5}{4}{6}  
\h{11}{6}{3}  
\h{1}{10}{13}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{12}{5}{8}  
\v{7}{5}{4}  
\v{10}{2}{7}  
\v{13}{2}{6}  
\v{15}{8}{4}  
\v{9}{1}{11}  
\v{4}{1}{10}  
\v{8}{7}{4}  
\v{6}{3}{4}  
\v{2}{3}{11}  
\v{5}{4}{10}  
\v{11}{4}{2}  
\v{14}{6}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3790}{}  
\h{1}{15}{2}  
\h{3}{12}{4}  
\h{7}{10}{7}  
\h{2}{2}{12}  
\h{2}{13}{3}  
\h{5}{3}{6}  
\h{9}{5}{2}  
\h{9}{8}{4}  
\h{13}{1}{2}  
\h{10}{4}{5}  
\h{8}{7}{2}  
\h{6}{11}{2}  
\h{4}{14}{2}  
\h{4}{6}{8}  
\h{1}{9}{11}  
\v{1}{9}{6}  
\v{3}{12}{3}  
\v{7}{10}{2}  
\v{14}{2}{8}  
\v{2}{2}{11}  
\v{5}{3}{10}  
\v{11}{3}{2}  
\v{9}{5}{3}  
\v{13}{1}{7}  
\v{15}{1}{3}  
\v{10}{4}{3}  
\v{8}{7}{4}  
\v{6}{11}{3}  
\v{4}{6}{8}  
\v{12}{6}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3791}{}  
\h{1}{15}{2}  
\h{3}{11}{7}  
\h{10}{4}{5}  
\h{12}{7}{3}  
\h{9}{1}{3}  
\h{9}{9}{2}  
\h{7}{12}{4}  
\h{4}{8}{3}  
\h{4}{14}{2}  
\h{6}{10}{7}  
\h{8}{6}{5}  
\h{2}{2}{6}  
\h{2}{13}{3}  
\h{5}{3}{9}  
\h{1}{5}{13}  
\v{1}{5}{10}  
\v{3}{11}{4}  
\v{10}{4}{7}  
\v{15}{4}{3}  
\v{12}{1}{6}  
\v{9}{1}{8}  
\v{11}{9}{3}  
\v{7}{8}{4}  
\v{4}{8}{6}  
\v{6}{10}{4}  
\v{13}{6}{4}  
\v{8}{2}{4}  
\v{2}{2}{11}  
\v{5}{3}{10}  
\v{14}{3}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3792}{}  
\h{1}{15}{2}  
\h{3}{3}{5}  
\h{8}{6}{4}  
\h{7}{9}{5}  
\h{7}{4}{4}  
\h{2}{1}{9}  
\h{2}{13}{3}  
\h{5}{2}{9}  
\h{9}{10}{5}  
\h{6}{8}{3}  
\h{4}{14}{2}  
\h{4}{12}{11}  
\h{10}{5}{5}  
\h{10}{7}{3}  
\h{1}{11}{12}  
\v{1}{11}{4}  
\v{3}{3}{12}  
\v{8}{3}{3}  
\v{12}{6}{3}  
\v{7}{4}{5}  
\v{11}{1}{3}  
\v{2}{1}{12}  
\v{5}{2}{11}  
\v{14}{2}{8}  
\v{9}{8}{2}  
\v{6}{8}{6}  
\v{4}{12}{2}  
\v{15}{5}{7}  
\v{10}{5}{2}  
\v{13}{7}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3793}{}  
\h{1}{15}{2}  
\h{3}{4}{6}  
\h{9}{1}{3}  
\h{6}{11}{6}  
\h{6}{8}{9}  
\h{8}{5}{7}  
\h{8}{3}{2}  
\h{4}{14}{6}  
\h{4}{9}{9}  
\h{11}{12}{2}  
\h{5}{7}{6}  
\h{2}{13}{3}  
\h{2}{2}{5}  
\h{7}{10}{7}  
\h{1}{6}{13}  
\v{1}{6}{9}  
\v{3}{4}{11}  
\v{9}{1}{3}  
\v{12}{1}{10}  
\v{6}{8}{3}  
\v{15}{5}{3}  
\v{8}{3}{2}  
\v{10}{3}{11}  
\v{4}{9}{5}  
\v{13}{9}{3}  
\v{11}{7}{5}  
\v{5}{7}{6}  
\v{2}{2}{11}  
\v{7}{2}{8}  
\v{14}{6}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3794}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{11}{8}  
\h{9}{7}{5}  
\h{9}{3}{6}  
\h{13}{10}{2}  
\h{5}{12}{8}  
\h{5}{2}{5}  
\h{10}{5}{2}  
\h{7}{8}{5}  
\h{2}{1}{5}  
\h{2}{14}{2}  
\h{4}{9}{4}  
\h{8}{6}{3}  
\h{1}{4}{10}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{6}{11}{2}  
\v{14}{7}{4}  
\v{9}{3}{4}  
\v{15}{3}{7}  
\v{13}{10}{2}  
\v{5}{2}{10}  
\v{10}{2}{3}  
\v{12}{5}{3}  
\v{7}{1}{7}  
\v{2}{1}{13}  
\v{4}{9}{5}  
\v{8}{6}{3}  
\v{11}{4}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3795}{}  
\h{1}{15}{2}  
\h{3}{8}{10}  
\h{9}{2}{4}  
\h{9}{12}{5}  
\h{8}{3}{6}  
\h{4}{6}{4}  
\h{4}{13}{3}  
\h{7}{4}{5}  
\h{10}{10}{2}  
\h{2}{1}{8}  
\h{2}{14}{3}  
\h{5}{11}{6}  
\h{11}{9}{4}  
\h{6}{7}{9}  
\h{1}{5}{5}  
\v{1}{5}{10}  
\v{3}{8}{7}  
\v{13}{2}{6}  
\v{9}{2}{10}  
\v{14}{3}{9}  
\v{8}{3}{3}  
\v{4}{6}{7}  
\v{7}{4}{9}  
\v{12}{4}{6}  
\v{10}{1}{9}  
\v{2}{1}{13}  
\v{5}{11}{3}  
\v{11}{9}{2}  
\v{15}{7}{2}  
\v{6}{5}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3796}{}  
\h{1}{15}{2}  
\h{3}{8}{4}  
\h{7}{6}{4}  
\h{11}{2}{4}  
\h{4}{5}{11}  
\h{4}{13}{4}  
\h{6}{7}{2}  
\h{6}{9}{6}  
\h{9}{11}{3}  
\h{9}{3}{4}  
\h{2}{1}{11}  
\h{2}{14}{3}  
\h{5}{12}{5}  
\h{10}{10}{4}  
\h{1}{4}{13}  
\v{1}{4}{11}  
\v{3}{8}{7}  
\v{7}{6}{2}  
\v{11}{2}{4}  
\v{15}{2}{3}  
\v{4}{5}{8}  
\v{8}{7}{6}  
\v{6}{7}{2}  
\v{12}{9}{2}  
\v{9}{3}{8}  
\v{13}{1}{2}  
\v{2}{1}{13}  
\v{5}{12}{2}  
\v{10}{10}{2}  
\v{14}{4}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3797}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{5}{7}  
\h{12}{7}{2}  
\h{2}{3}{12}  
\h{2}{14}{2}  
\h{4}{12}{4}  
\h{8}{6}{5}  
\h{6}{11}{7}  
\h{6}{1}{3}  
\h{9}{9}{2}  
\h{11}{2}{4}  
\h{7}{4}{8}  
\h{7}{8}{3}  
\h{1}{10}{9}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{5}{5}{8}  
\v{12}{5}{2}  
\v{14}{3}{4}  
\v{2}{3}{11}  
\v{4}{12}{2}  
\v{8}{6}{6}  
\v{13}{6}{5}  
\v{6}{1}{10}  
\v{9}{1}{8}  
\v{11}{2}{7}  
\v{15}{2}{2}  
\v{7}{4}{4}  
\v{10}{8}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3798}{}  
\h{1}{15}{3}  
\h{4}{5}{4}  
\h{8}{2}{7}  
\h{13}{8}{2}  
\h{9}{11}{4}  
\h{5}{13}{4}  
\h{5}{4}{5}  
\h{2}{7}{8}  
\h{2}{10}{10}  
\h{7}{12}{5}  
\h{7}{6}{4}  
\h{3}{1}{8}  
\h{3}{14}{3}  
\h{6}{9}{8}  
\h{1}{3}{13}  
\v{1}{3}{12}  
\v{4}{5}{10}  
\v{8}{2}{3}  
\v{15}{2}{6}  
\v{13}{8}{3}  
\v{9}{11}{2}  
\v{5}{4}{9}  
\v{10}{4}{3}  
\v{2}{7}{3}  
\v{12}{10}{2}  
\v{7}{6}{6}  
\v{11}{1}{5}  
\v{3}{1}{13}  
\v{6}{9}{5}  
\v{14}{3}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3799}{}  
\h{1}{15}{2}  
\h{3}{12}{11}  
\h{12}{7}{2}  
\h{9}{10}{3}  
\h{9}{3}{6}  
\h{11}{9}{4}  
\h{5}{2}{6}  
\h{5}{14}{2}  
\h{7}{5}{3}  
\h{8}{11}{2}  
\h{4}{6}{4}  
\h{2}{13}{2}  
\h{2}{1}{4}  
\h{6}{8}{7}  
\h{1}{4}{12}  
\v{1}{4}{11}  
\v{3}{12}{3}  
\v{14}{7}{5}  
\v{12}{7}{3}  
\v{9}{3}{7}  
\v{15}{3}{6}  
\v{11}{2}{7}  
\v{5}{2}{12}  
\v{7}{5}{9}  
\v{10}{5}{6}  
\v{8}{6}{5}  
\v{4}{6}{7}  
\v{2}{1}{12}  
\v{6}{1}{7}  
\v{13}{4}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3800}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{8}{2}  
\h{7}{5}{4}  
\h{11}{1}{2}  
\h{13}{9}{2}  
\h{2}{2}{13}  
\h{2}{14}{2}  
\h{4}{12}{8}  
\h{9}{4}{3}  
\h{9}{11}{5}  
\h{6}{7}{8}  
\h{6}{10}{4}  
\h{8}{3}{2}  
\h{1}{6}{7}  
\v{1}{6}{9}  
\v{3}{13}{2}  
\v{5}{8}{5}  
\v{7}{5}{3}  
\v{11}{1}{4}  
\v{13}{1}{8}  
\v{15}{2}{7}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{12}{4}{8}  
\v{9}{4}{7}  
\v{14}{7}{4}  
\v{6}{7}{3}  
\v{10}{3}{7}  
\v{8}{3}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3801}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{3}{5}  
\h{10}{6}{4}  
\h{11}{1}{3}  
\h{8}{8}{3}  
\h{4}{12}{4}  
\h{2}{14}{2}  
\h{2}{2}{4}  
\h{6}{7}{3}  
\h{9}{9}{4}  
\h{7}{11}{6}  
\h{7}{4}{8}  
\h{12}{10}{3}  
\h{1}{5}{11}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{5}{3}{10}  
\v{10}{3}{3}  
\v{14}{1}{5}  
\v{11}{1}{7}  
\v{8}{8}{4}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{6}{2}{5}  
\v{9}{7}{2}  
\v{13}{9}{2}  
\v{7}{4}{7}  
\v{15}{4}{6}  
\v{12}{5}{5}  
\end{tikzpicture}   
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3802}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{6}  
\h{2}{3}{9}  
\h{2}{14}{2}  
\h{4}{12}{4}  
\h{8}{2}{6}  
\h{7}{5}{7}  
\h{7}{8}{6}  
\h{9}{6}{4}  
\h{6}{1}{3}  
\h{6}{4}{9}  
\h{10}{9}{5}  
\h{10}{11}{2}  
\h{1}{7}{11}  
\v{1}{7}{8}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{11}{3}{7}  
\v{2}{3}{11}  
\v{4}{12}{2}  
\v{8}{2}{10}  
\v{14}{2}{3}  
\v{7}{5}{3}  
\v{13}{6}{2}  
\v{9}{1}{5}  
\v{6}{1}{3}  
\v{15}{4}{5}  
\v{10}{9}{2}  
\v{12}{7}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3803}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{7}{6}  
\h{8}{12}{3}  
\h{6}{5}{2}  
\h{6}{8}{8}  
\h{9}{2}{5}  
\h{9}{10}{3}  
\h{12}{4}{3}  
\h{4}{11}{11}  
\h{2}{14}{2}  
\h{2}{1}{8}  
\h{7}{3}{3}  
\h{7}{6}{6}  
\h{1}{9}{12}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{5}{7}{6}  
\v{11}{7}{5}  
\v{8}{5}{7}  
\v{6}{5}{3}  
\v{14}{2}{6}  
\v{9}{2}{8}  
\v{12}{4}{6}  
\v{15}{4}{7}  
\v{4}{11}{3}  
\v{2}{1}{13}  
\v{10}{1}{2}  
\v{7}{3}{3}  
\v{13}{6}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3804}{}  
\h{1}{15}{2}  
\h{3}{5}{9}  
\h{10}{1}{2}  
\h{7}{9}{3}  
\h{2}{14}{5}  
\h{2}{2}{2}  
\h{4}{8}{2}  
\h{6}{3}{5}  
\h{8}{12}{3}  
\h{8}{4}{5}  
\h{13}{7}{2}  
\h{9}{11}{6}  
\h{5}{13}{4}  
\h{5}{6}{9}  
\h{1}{10}{13}  
\v{1}{10}{5}  
\v{3}{5}{10}  
\v{12}{1}{4}  
\v{10}{1}{8}  
\v{7}{9}{5}  
\v{2}{2}{12}  
\v{4}{2}{6}  
\v{6}{3}{5}  
\v{11}{3}{9}  
\v{8}{4}{8}  
\v{13}{4}{3}  
\v{15}{7}{4}  
\v{9}{11}{2}  
\v{5}{6}{7}  
\v{14}{6}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3805}{}  
\h{1}{15}{2}  
\h{3}{8}{10}  
\h{9}{2}{4}  
\h{7}{4}{2}  
\h{5}{12}{2}  
\h{2}{14}{3}  
\h{2}{1}{9}  
\h{8}{3}{3}  
\h{8}{9}{4}  
\h{6}{11}{6}  
\h{4}{13}{2}  
\h{4}{7}{11}  
\h{10}{5}{5}  
\h{10}{10}{4}  
\h{1}{6}{13}  
\v{1}{6}{9}  
\v{3}{8}{7}  
\v{13}{2}{6}  
\v{9}{2}{2}  
\v{7}{4}{8}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{11}{1}{2}  
\v{8}{3}{6}  
\v{12}{9}{2}  
\v{6}{11}{2}  
\v{4}{7}{6}  
\v{15}{5}{2}  
\v{10}{5}{5}  
\v{14}{6}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3806}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{7}{8}{3}  
\h{10}{11}{4}  
\h{9}{2}{5}  
\h{9}{12}{6}  
\h{8}{9}{7}  
\h{5}{6}{3}  
\h{5}{10}{6}  
\h{11}{3}{2}  
\h{6}{5}{7}  
\h{4}{7}{2}  
\h{2}{14}{2}  
\h{2}{1}{10}  
\h{1}{4}{11}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{7}{8}{5}  
\v{10}{8}{3}  
\v{14}{2}{9}  
\v{9}{2}{10}  
\v{15}{9}{3}  
\v{8}{6}{3}  
\v{5}{6}{4}  
\v{11}{3}{7}  
\v{13}{3}{2}  
\v{6}{5}{2}  
\v{4}{7}{7}  
\v{2}{1}{13}  
\v{12}{1}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3807}{}  
\h{1}{15}{2}  
\h{3}{10}{6}  
\h{7}{7}{2}  
\h{2}{1}{5}  
\h{2}{13}{3}  
\h{5}{5}{7}  
\h{10}{2}{2}  
\h{8}{9}{2}  
\h{8}{4}{5}  
\h{13}{11}{2}  
\h{6}{6}{9}  
\h{6}{3}{5}  
\h{4}{14}{7}  
\h{4}{12}{10}  
\h{1}{8}{13}  
\v{1}{8}{7}  
\v{3}{10}{5}  
\v{9}{7}{3}  
\v{7}{1}{6}  
\v{2}{1}{12}  
\v{5}{5}{8}  
\v{12}{2}{3}  
\v{10}{2}{7}  
\v{8}{4}{5}  
\v{13}{4}{7}  
\v{15}{6}{5}  
\v{6}{3}{3}  
\v{11}{3}{11}  
\v{4}{12}{2}  
\v{14}{8}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3808}{}  
\h{1}{15}{2}  
\h{3}{11}{3}  
\h{6}{6}{3}  
\h{2}{14}{7}  
\h{2}{5}{12}  
\h{10}{10}{4}  
\h{7}{3}{3}  
\h{7}{8}{5}  
\h{12}{2}{3}  
\h{8}{7}{7}  
\h{5}{9}{3}  
\h{5}{12}{6}  
\h{11}{4}{2}  
\h{4}{1}{9}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{6}{6}{5}  
\v{9}{6}{8}  
\v{2}{5}{9}  
\v{14}{5}{5}  
\v{10}{3}{7}  
\v{7}{3}{5}  
\v{12}{2}{6}  
\v{15}{2}{5}  
\v{8}{7}{2}  
\v{5}{9}{3}  
\v{11}{4}{8}  
\v{13}{1}{3}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3809}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{9}{2}  
\h{8}{4}{3}  
\h{7}{11}{4}  
\h{7}{8}{8}  
\h{5}{6}{10}  
\h{5}{12}{4}  
\h{9}{10}{3}  
\h{12}{2}{2}  
\h{4}{7}{10}  
\h{2}{14}{2}  
\h{2}{1}{11}  
\h{10}{3}{3}  
\h{1}{5}{9}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{6}{9}{4}  
\v{8}{4}{5}  
\v{11}{4}{7}  
\v{7}{8}{3}  
\v{15}{6}{2}  
\v{5}{6}{6}  
\v{9}{10}{2}  
\v{12}{2}{8}  
\v{14}{2}{5}  
\v{4}{7}{7}  
\v{2}{1}{13}  
\v{13}{1}{2}  
\v{10}{3}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3810}{}  
\h{1}{15}{2}  
\h{3}{6}{3}  
\h{6}{3}{5}  
\h{11}{11}{2}  
\h{2}{1}{11}  
\h{2}{14}{3}  
\h{5}{9}{7}  
\h{7}{12}{5}  
\h{7}{7}{8}  
\h{9}{4}{6}  
\h{9}{8}{5}  
\h{8}{10}{6}  
\h{4}{13}{4}  
\h{4}{5}{6}  
\h{1}{2}{9}  
\v{1}{2}{13}  
\v{3}{6}{9}  
\v{6}{3}{3}  
\v{11}{3}{8}  
\v{13}{1}{10}  
\v{2}{1}{13}  
\v{5}{9}{5}  
\v{12}{9}{3}  
\v{7}{7}{5}  
\v{15}{4}{3}  
\v{9}{4}{4}  
\v{14}{8}{2}  
\v{8}{10}{3}  
\v{4}{5}{8}  
\v{10}{2}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3811}{}  
\h{1}{15}{2}  
\h{3}{10}{2}  
\h{5}{6}{7}  
\h{2}{14}{10}  
\h{2}{3}{12}  
\h{10}{9}{4}  
\h{8}{2}{2}  
\h{8}{11}{3}  
\h{11}{1}{4}  
\h{6}{7}{9}  
\h{6}{4}{3}  
\h{4}{12}{5}  
\h{4}{8}{9}  
\h{7}{5}{6}  
\h{1}{13}{6}  
\v{1}{13}{2}  
\v{3}{10}{5}  
\v{5}{6}{4}  
\v{12}{6}{8}  
\v{2}{3}{11}  
\v{14}{3}{6}  
\v{10}{2}{7}  
\v{8}{2}{9}  
\v{11}{1}{10}  
\v{15}{1}{6}  
\v{6}{4}{3}  
\v{9}{4}{8}  
\v{4}{8}{4}  
\v{13}{5}{3}  
\v{7}{5}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3812}{}  
\h{1}{15}{2}  
\h{3}{8}{10}  
\h{10}{3}{3}  
\h{2}{14}{8}  
\h{2}{2}{9}  
\h{8}{7}{3}  
\h{8}{1}{7}  
\h{4}{5}{11}  
\h{4}{10}{5}  
\h{7}{4}{2}  
\h{5}{12}{2}  
\h{5}{9}{9}  
\h{12}{6}{2}  
\h{6}{11}{6}  
\h{1}{13}{5}  
\v{1}{13}{2}  
\v{3}{8}{7}  
\v{13}{3}{5}  
\v{10}{3}{11}  
\v{2}{2}{12}  
\v{11}{2}{5}  
\v{8}{1}{6}  
\v{15}{1}{4}  
\v{4}{5}{5}  
\v{9}{4}{6}  
\v{7}{4}{8}  
\v{5}{9}{3}  
\v{14}{6}{3}  
\v{12}{6}{5}  
\v{6}{11}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3813}{}  
\h{1}{15}{2}  
\h{3}{10}{9}  
\h{5}{7}{7}  
\h{5}{2}{10}  
\h{4}{8}{11}  
\h{4}{13}{3}  
\h{7}{11}{7}  
\h{11}{9}{3}  
\h{8}{4}{3}  
\h{8}{6}{5}  
\h{9}{3}{4}  
\h{6}{12}{3}  
\h{2}{14}{4}  
\h{2}{1}{8}  
\h{1}{5}{9}  
\v{1}{5}{10}  
\v{3}{10}{5}  
\v{12}{7}{3}  
\v{5}{2}{5}  
\v{15}{2}{6}  
\v{4}{8}{5}  
\v{7}{11}{2}  
\v{14}{9}{2}  
\v{11}{4}{5}  
\v{8}{4}{2}  
\v{13}{3}{3}  
\v{9}{3}{9}  
\v{6}{12}{2}  
\v{2}{1}{13}  
\v{10}{1}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3814}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{2}  
\h{7}{5}{3}  
\h{10}{1}{5}  
\h{6}{11}{9}  
\h{6}{9}{2}  
\h{8}{3}{3}  
\h{11}{7}{2}  
\h{4}{12}{9}  
\h{2}{14}{2}  
\h{2}{2}{12}  
\h{12}{8}{2}  
\h{9}{6}{3}  
\h{1}{4}{8}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{7}{5}{5}  
\v{10}{1}{4}  
\v{15}{1}{10}  
\v{6}{9}{2}  
\v{8}{3}{6}  
\v{11}{3}{4}  
\v{13}{7}{5}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{14}{2}{6}  
\v{12}{6}{2}  
\v{9}{4}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3815}{}  
\h{1}{15}{2}  
\h{3}{9}{6}  
\h{4}{12}{5}  
\h{4}{8}{10}  
\h{5}{5}{9}  
\h{5}{3}{8}  
\h{10}{1}{3}  
\h{8}{10}{2}  
\h{8}{6}{7}  
\h{11}{2}{4}  
\h{2}{14}{9}  
\h{2}{4}{5}  
\h{7}{7}{5}  
\h{6}{11}{6}  
\h{1}{13}{5}  
\v{1}{13}{2}  
\v{3}{9}{6}  
\v{9}{9}{3}  
\v{4}{8}{4}  
\v{14}{5}{3}  
\v{5}{3}{2}  
\v{13}{1}{2}  
\v{10}{1}{9}  
\v{8}{6}{4}  
\v{15}{2}{4}  
\v{11}{2}{12}  
\v{2}{4}{10}  
\v{7}{4}{3}  
\v{12}{7}{4}  
\v{6}{11}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3816}{}  
\h{1}{15}{2}  
\h{3}{10}{10}  
\h{7}{8}{6}  
\h{4}{3}{3}  
\h{4}{12}{11}  
\h{12}{7}{3}  
\h{8}{11}{4}  
\h{5}{6}{3}  
\h{5}{2}{9}  
\h{11}{9}{3}  
\h{2}{13}{9}  
\h{2}{1}{8}  
\h{6}{4}{4}  
\h{6}{14}{3}  
\h{1}{5}{8}  
\v{1}{5}{10}  
\v{3}{10}{5}  
\v{13}{8}{2}  
\v{7}{3}{5}  
\v{4}{3}{9}  
\v{15}{7}{5}  
\v{12}{7}{4}  
\v{8}{6}{5}  
\v{5}{2}{4}  
\v{14}{2}{7}  
\v{11}{9}{4}  
\v{2}{1}{12}  
\v{10}{1}{3}  
\v{6}{4}{10}  
\v{9}{5}{9}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3817}{}  
\h{1}{15}{2}  
\h{3}{10}{8}  
\h{11}{4}{4}  
\h{4}{9}{11}  
\h{4}{13}{5}  
\h{5}{7}{4}  
\h{5}{5}{9}  
\h{10}{2}{4}  
\h{6}{12}{4}  
\h{2}{14}{4}  
\h{2}{1}{10}  
\h{8}{3}{4}  
\h{8}{11}{5}  
\h{7}{8}{6}  
\h{1}{6}{6}  
\v{1}{6}{9}  
\v{3}{10}{5}  
\v{11}{4}{6}  
\v{15}{4}{5}  
\v{4}{9}{4}  
\v{9}{7}{6}  
\v{5}{5}{2}  
\v{14}{2}{3}  
\v{10}{2}{10}  
\v{6}{12}{2}  
\v{2}{1}{13}  
\v{12}{1}{2}  
\v{8}{3}{8}  
\v{13}{8}{3}  
\v{7}{6}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3818}{}  
\h{1}{15}{2}  
\h{3}{10}{2}  
\h{5}{3}{4}  
\h{9}{9}{2}  
\h{2}{14}{9}  
\h{2}{4}{11}  
\h{13}{8}{2}  
\h{12}{2}{3}  
\h{10}{11}{2}  
\h{6}{7}{4}  
\h{6}{5}{8}  
\h{8}{1}{6}  
\h{4}{12}{4}  
\h{4}{6}{3}  
\h{1}{13}{6}  
\v{1}{13}{2}  
\v{3}{10}{5}  
\v{5}{3}{7}  
\v{9}{3}{6}  
\v{11}{9}{5}  
\v{2}{4}{10}  
\v{13}{4}{4}  
\v{15}{2}{6}  
\v{12}{2}{9}  
\v{10}{7}{4}  
\v{6}{5}{2}  
\v{14}{1}{4}  
\v{8}{1}{11}  
\v{4}{6}{6}  
\v{7}{6}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3819}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{7}{4}  
\h{4}{9}{6}  
\h{2}{14}{2}  
\h{2}{1}{10}  
\h{12}{3}{3}  
\h{9}{8}{6}  
\h{9}{2}{4}  
\h{7}{10}{6}  
\h{5}{6}{2}  
\h{5}{12}{3}  
\h{8}{4}{3}  
\h{11}{11}{3}  
\h{1}{5}{13}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{6}{7}{6}  
\v{10}{7}{2}  
\v{4}{9}{5}  
\v{2}{1}{13}  
\v{12}{1}{2}  
\v{15}{3}{5}  
\v{9}{2}{6}  
\v{13}{2}{8}  
\v{7}{6}{4}  
\v{5}{6}{6}  
\v{8}{4}{8}  
\v{11}{4}{7}  
\v{14}{5}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3820}{}  
\h{1}{15}{2}  
\h{3}{11}{9}  
\h{6}{1}{6}  
\h{6}{4}{3}  
\h{9}{9}{2}  
\h{11}{12}{2}  
\h{13}{5}{2}  
\h{10}{10}{5}  
\h{7}{8}{3}  
\h{2}{2}{5}  
\h{2}{13}{2}  
\h{4}{7}{4}  
\h{5}{14}{3}  
\h{5}{3}{9}  
\h{1}{6}{13}  
\v{1}{6}{9}  
\v{3}{11}{4}  
\v{12}{1}{10}  
\v{6}{1}{3}  
\v{9}{4}{5}  
\v{11}{9}{3}  
\v{13}{5}{7}  
\v{15}{5}{5}  
\v{10}{8}{2}  
\v{7}{2}{6}  
\v{2}{2}{11}  
\v{4}{7}{6}  
\v{8}{7}{7}  
\v{5}{3}{11}  
\v{14}{3}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3821}{}  
\h{1}{15}{2}  
\h{3}{9}{2}  
\h{5}{5}{10}  
\h{11}{10}{4}  
\h{9}{4}{2}  
\h{4}{12}{5}  
\h{4}{6}{2}  
\h{6}{14}{2}  
\h{8}{11}{4}  
\h{10}{8}{2}  
\h{10}{3}{4}  
\h{7}{1}{7}  
\h{2}{13}{5}  
\h{2}{2}{11}  
\h{1}{7}{12}  
\v{1}{7}{8}  
\v{3}{9}{6}  
\v{5}{5}{4}  
\v{15}{5}{5}  
\v{11}{4}{6}  
\v{9}{4}{8}  
\v{4}{6}{6}  
\v{6}{6}{8}  
\v{8}{11}{3}  
\v{12}{8}{3}  
\v{10}{3}{5}  
\v{14}{1}{2}  
\v{7}{1}{12}  
\v{2}{2}{11}  
\v{13}{2}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3822}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{2}  
\h{7}{3}{2}  
\h{4}{12}{5}  
\h{2}{14}{2}  
\h{2}{2}{13}  
\h{13}{8}{2}  
\h{8}{4}{5}  
\h{8}{1}{2}  
\h{10}{9}{4}  
\h{11}{6}{3}  
\h{6}{11}{5}  
\h{6}{7}{6}  
\h{1}{5}{11}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{7}{3}{7}  
\v{9}{3}{9}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{15}{2}{6}  
\v{13}{4}{4}  
\v{8}{1}{3}  
\v{10}{1}{8}  
\v{14}{6}{3}  
\v{11}{6}{5}  
\v{6}{7}{4}  
\v{12}{5}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3823}{}  
\h{1}{15}{2}  
\h{3}{2}{8}  
\h{5}{11}{6}  
\h{5}{7}{10}  
\h{8}{3}{7}  
\h{8}{9}{5}  
\h{10}{12}{3}  
\h{6}{6}{4}  
\h{2}{13}{4}  
\h{2}{1}{5}  
\h{7}{4}{2}  
\h{4}{14}{5}  
\h{4}{8}{8}  
\h{12}{10}{2}  
\h{1}{5}{13}  
\v{1}{5}{10}  
\v{3}{2}{13}  
\v{11}{2}{9}  
\v{5}{7}{4}  
\v{15}{3}{4}  
\v{8}{3}{6}  
\v{13}{9}{3}  
\v{10}{6}{6}  
\v{6}{6}{7}  
\v{2}{1}{12}  
\v{7}{1}{3}  
\v{9}{4}{10}  
\v{4}{8}{6}  
\v{12}{8}{2}  
\v{14}{5}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3824}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{7}{3}{7}  
\h{11}{6}{3}  
\h{9}{10}{2}  
\h{2}{4}{7}  
\h{2}{14}{2}  
\h{4}{9}{2}  
\h{6}{2}{2}  
\h{8}{5}{5}  
\h{5}{12}{8}  
\h{5}{7}{10}  
\h{12}{1}{3}  
\h{10}{8}{2}  
\h{1}{11}{9}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{7}{3}{10}  
\v{14}{3}{3}  
\v{11}{6}{4}  
\v{9}{4}{6}  
\v{2}{4}{10}  
\v{4}{9}{5}  
\v{6}{2}{7}  
\v{8}{2}{3}  
\v{13}{5}{7}  
\v{5}{7}{5}  
\v{15}{1}{6}  
\v{12}{1}{7}  
\v{10}{8}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3825}{}  
\h{1}{15}{2}  
\h{3}{12}{9}  
\h{5}{4}{7}  
\h{2}{13}{3}  
\h{2}{3}{4}  
\h{6}{6}{3}  
\h{9}{11}{5}  
\h{7}{5}{7}  
\h{7}{10}{3}  
\h{8}{14}{2}  
\h{8}{9}{3}  
\h{11}{1}{2}  
\h{13}{7}{2}  
\h{4}{2}{11}  
\h{1}{8}{3}  
\v{1}{8}{7}  
\v{3}{12}{3}  
\v{12}{4}{8}  
\v{5}{4}{9}  
\v{2}{3}{10}  
\v{6}{3}{3}  
\v{9}{6}{5}  
\v{14}{5}{6}  
\v{7}{5}{5}  
\v{10}{10}{4}  
\v{8}{9}{5}  
\v{11}{1}{8}  
\v{13}{1}{6}  
\v{15}{2}{5}  
\v{4}{2}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3826}{}  
\h{1}{15}{2}  
\h{3}{12}{7}  
\h{10}{5}{4}  
\h{12}{8}{2}  
\h{6}{10}{6}  
\h{6}{3}{3}  
\h{9}{9}{4}  
\h{2}{7}{11}  
\h{2}{14}{3}  
\h{5}{2}{10}  
\h{7}{11}{8}  
\h{7}{6}{4}  
\h{8}{4}{3}  
\h{4}{1}{4}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{10}{5}{7}  
\v{14}{5}{3}  
\v{12}{8}{2}  
\v{6}{3}{7}  
\v{9}{3}{6}  
\v{13}{7}{2}  
\v{2}{7}{7}  
\v{5}{2}{12}  
\v{15}{2}{9}  
\v{7}{6}{5}  
\v{11}{4}{2}  
\v{8}{1}{3}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3827}{}  
\h{1}{15}{3}  
\h{4}{11}{11}  
\h{6}{9}{9}  
\h{6}{12}{6}  
\h{2}{2}{10}  
\h{2}{10}{6}  
\h{8}{3}{3}  
\h{7}{6}{4}  
\h{7}{4}{6}  
\h{9}{7}{4}  
\h{3}{14}{6}  
\h{3}{8}{7}  
\h{10}{5}{4}  
\h{5}{1}{9}  
\h{1}{13}{4}  
\v{1}{13}{2}  
\v{4}{11}{4}  
\v{15}{9}{2}  
\v{6}{9}{3}  
\v{12}{2}{10}  
\v{2}{2}{8}  
\v{8}{3}{7}  
\v{11}{3}{3}  
\v{7}{4}{2}  
\v{13}{4}{3}  
\v{9}{7}{7}  
\v{3}{8}{6}  
\v{10}{5}{3}  
\v{14}{1}{4}  
\v{5}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3828}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{6}{7}  
\h{7}{11}{5}  
\h{2}{1}{5}  
\h{2}{14}{2}  
\h{4}{12}{4}  
\h{8}{3}{3}  
\h{11}{10}{3}  
\h{6}{8}{8}  
\h{6}{2}{4}  
\h{10}{4}{5}  
\h{9}{7}{6}  
\h{9}{5}{4}  
\h{1}{9}{12}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{5}{6}{7}  
\v{12}{6}{5}  
\v{7}{1}{10}  
\v{2}{1}{13}  
\v{4}{12}{2}  
\v{8}{3}{9}  
\v{11}{3}{7}  
\v{14}{8}{2}  
\v{6}{2}{6}  
\v{10}{2}{2}  
\v{15}{4}{3}  
\v{9}{5}{2}  
\v{13}{5}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3829}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{7}{6}  
\h{4}{12}{7}  
\h{2}{14}{2}  
\h{2}{2}{13}  
\h{7}{11}{8}  
\h{7}{6}{7}  
\h{9}{1}{5}  
\h{6}{10}{3}  
\h{6}{4}{2}  
\h{8}{8}{4}  
\h{10}{5}{2}  
\h{10}{9}{3}  
\h{1}{3}{12}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{5}{7}{6}  
\v{11}{7}{5}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{15}{2}{9}  
\v{7}{6}{5}  
\v{14}{1}{5}  
\v{9}{1}{9}  
\v{6}{4}{6}  
\v{8}{4}{4}  
\v{12}{5}{3}  
\v{10}{5}{4}  
\v{13}{3}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3830}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{5}{4}  
\h{9}{8}{4}  
\h{11}{3}{2}  
\h{4}{12}{7}  
\h{2}{14}{2}  
\h{2}{2}{13}  
\h{12}{7}{3}  
\h{10}{1}{2}  
\h{7}{9}{3}  
\h{7}{11}{7}  
\h{8}{6}{6}  
\h{6}{10}{2}  
\h{1}{4}{5}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{5}{5}{8}  
\v{9}{5}{3}  
\v{13}{3}{5}  
\v{11}{3}{9}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{15}{2}{5}  
\v{12}{1}{6}  
\v{10}{1}{8}  
\v{7}{9}{2}  
\v{14}{6}{5}  
\v{8}{6}{4}  
\v{6}{4}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3831}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{7}{7}{7}  
\h{8}{11}{6}  
\h{6}{3}{2}  
\h{6}{10}{3}  
\h{9}{1}{3}  
\h{12}{8}{3}  
\h{2}{2}{13}  
\h{2}{14}{2}  
\h{4}{6}{6}  
\h{10}{9}{3}  
\h{11}{4}{2}  
\h{5}{12}{6}  
\h{1}{5}{4}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{7}{7}{6}  
\v{14}{7}{4}  
\v{8}{3}{8}  
\v{6}{3}{7}  
\v{9}{1}{9}  
\v{12}{1}{7}  
\v{15}{2}{6}  
\v{2}{2}{12}  
\v{4}{6}{8}  
\v{10}{6}{3}  
\v{13}{4}{5}  
\v{11}{4}{8}  
\v{5}{5}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3832}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{3}{9}  
\h{11}{7}{3}  
\h{8}{2}{3}  
\h{6}{10}{2}  
\h{2}{1}{4}  
\h{2}{14}{2}  
\h{4}{12}{6}  
\h{10}{4}{2}  
\h{9}{8}{3}  
\h{9}{5}{6}  
\h{7}{9}{8}  
\h{7}{11}{6}  
\h{1}{6}{12}  
\v{1}{6}{9}  
\v{3}{13}{2}  
\v{5}{3}{10}  
\v{14}{3}{4}  
\v{11}{2}{5}  
\v{8}{2}{8}  
\v{6}{1}{9}  
\v{2}{1}{13}  
\v{4}{12}{2}  
\v{10}{4}{8}  
\v{12}{4}{4}  
\v{9}{5}{3}  
\v{15}{5}{4}  
\v{7}{9}{2}  
\v{13}{6}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3833}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{7}{6}  
\h{4}{12}{7}  
\h{2}{14}{2}  
\h{2}{2}{13}  
\h{7}{11}{8}  
\h{7}{6}{7}  
\h{9}{1}{5}  
\h{6}{10}{3}  
\h{6}{4}{2}  
\h{8}{9}{4}  
\h{10}{5}{2}  
\h{10}{8}{3}  
\h{1}{3}{12}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{5}{7}{6}  
\v{11}{7}{5}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{15}{2}{9}  
\v{7}{6}{5}  
\v{14}{1}{5}  
\v{9}{1}{9}  
\v{6}{4}{6}  
\v{8}{4}{5}  
\v{12}{5}{4}  
\v{10}{5}{3}  
\v{13}{3}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3834}{}  
\h{1}{15}{2}  
\h{3}{8}{9}  
\h{8}{6}{4}  
\h{8}{9}{3}  
\h{7}{3}{4}  
\h{5}{11}{2}  
\h{5}{5}{5}  
\h{2}{2}{8}  
\h{2}{14}{11}  
\h{9}{4}{4}  
\h{9}{7}{5}  
\h{6}{10}{8}  
\h{6}{12}{9}  
\h{4}{1}{11}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{8}{7}  
\v{12}{6}{2}  
\v{8}{6}{3}  
\v{11}{3}{6}  
\v{7}{3}{8}  
\v{5}{5}{6}  
\v{10}{2}{3}  
\v{2}{2}{12}  
\v{13}{4}{10}  
\v{9}{4}{3}  
\v{14}{7}{3}  
\v{6}{10}{2}  
\v{15}{1}{11}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3835}{}  
\h{1}{15}{2}  
\h{3}{11}{6}  
\h{9}{2}{4}  
\h{7}{4}{6}  
\h{7}{7}{5}  
\h{8}{10}{4}  
\h{4}{13}{4}  
\h{4}{8}{7}  
\h{11}{3}{4}  
\h{6}{6}{9}  
\h{6}{9}{8}  
\h{5}{12}{9}  
\h{2}{14}{3}  
\h{2}{1}{8}  
\h{1}{5}{9}  
\v{1}{5}{10}  
\v{3}{11}{4}  
\v{9}{2}{9}  
\v{13}{2}{2}  
\v{7}{4}{3}  
\v{12}{7}{3}  
\v{8}{10}{3}  
\v{4}{8}{5}  
\v{11}{3}{5}  
\v{15}{3}{3}  
\v{6}{6}{3}  
\v{14}{9}{3}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{10}{1}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3836}{}  
\h{1}{15}{2}  
\h{3}{11}{8}  
\h{8}{4}{3}  
\h{8}{6}{5}  
\h{7}{9}{6}  
\h{4}{13}{3}  
\h{4}{7}{6}  
\h{10}{3}{4}  
\h{2}{1}{12}  
\h{2}{14}{3}  
\h{5}{12}{10}  
\h{6}{10}{9}  
\h{6}{5}{3}  
\h{9}{8}{3}  
\h{1}{2}{11}  
\v{1}{2}{13}  
\v{3}{11}{4}  
\v{11}{4}{7}  
\v{8}{4}{2}  
\v{13}{6}{3}  
\v{7}{9}{4}  
\v{4}{7}{6}  
\v{10}{3}{4}  
\v{14}{1}{2}  
\v{2}{1}{13}  
\v{5}{12}{2}  
\v{15}{10}{2}  
\v{6}{5}{5}  
\v{9}{5}{3}  
\v{12}{2}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3837}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{7}{6}{8}  
\h{13}{9}{2}  
\h{11}{4}{2}  
\h{9}{10}{2}  
\h{4}{5}{5}  
\h{4}{1}{6}  
\h{10}{8}{4}  
\h{6}{12}{8}  
\h{2}{14}{4}  
\h{2}{3}{3}  
\h{5}{11}{3}  
\h{8}{2}{4}  
\h{1}{7}{11}  
\v{1}{7}{8}  
\v{3}{13}{2}  
\v{7}{6}{7}  
\v{15}{6}{3}  
\v{13}{4}{5}  
\v{11}{4}{6}  
\v{9}{5}{5}  
\v{4}{1}{4}  
\v{10}{1}{7}  
\v{14}{8}{4}  
\v{6}{12}{2}  
\v{2}{3}{11}  
\v{5}{3}{8}  
\v{8}{2}{9}  
\v{12}{2}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3838}{}  
\h{1}{15}{2}  
\h{3}{11}{3}  
\h{6}{5}{2}  
\h{2}{14}{6}  
\h{2}{4}{10}  
\h{12}{8}{3}  
\h{9}{2}{6}  
\h{5}{12}{4}  
\h{5}{9}{8}  
\h{11}{7}{2}  
\h{11}{10}{3}  
\h{7}{6}{7}  
\h{7}{3}{3}  
\h{4}{1}{6}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{6}{5}{6}  
\v{8}{5}{9}  
\v{2}{4}{10}  
\v{12}{4}{4}  
\v{15}{2}{6}  
\v{9}{2}{10}  
\v{5}{9}{3}  
\v{13}{7}{2}  
\v{11}{7}{3}  
\v{14}{6}{4}  
\v{7}{3}{3}  
\v{10}{1}{2}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3839}{}  
\h{1}{15}{2}  
\h{3}{9}{10}  
\h{10}{6}{3}  
\h{6}{12}{4}  
\h{2}{14}{4}  
\h{2}{1}{7}  
\h{9}{11}{3}  
\h{12}{7}{2}  
\h{8}{2}{6}  
\h{4}{13}{4}  
\h{4}{4}{3}  
\h{7}{8}{8}  
\h{11}{10}{4}  
\h{5}{5}{6}  
\h{1}{3}{4}  
\v{1}{3}{12}  
\v{3}{9}{6}  
\v{13}{6}{3}  
\v{10}{6}{6}  
\v{6}{12}{2}  
\v{2}{1}{13}  
\v{9}{1}{10}  
\v{12}{7}{4}  
\v{14}{2}{5}  
\v{8}{2}{11}  
\v{4}{4}{9}  
\v{7}{4}{4}  
\v{15}{8}{2}  
\v{11}{5}{5}  
\v{5}{3}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3840}{}  
\h{1}{15}{2}  
\h{3}{13}{6}  
\h{9}{8}{6}  
\h{10}{4}{5}  
\h{5}{9}{5}  
\h{5}{11}{3}  
\h{8}{2}{3}  
\h{11}{6}{3}  
\h{2}{3}{12}  
\h{2}{14}{2}  
\h{4}{10}{2}  
\h{6}{12}{7}  
\h{7}{1}{6}  
\h{7}{5}{5}  
\h{1}{7}{11}  
\v{1}{7}{8}  
\v{3}{13}{2}  
\v{9}{8}{5}  
\v{15}{4}{4}  
\v{10}{4}{5}  
\v{5}{9}{2}  
\v{8}{2}{9}  
\v{11}{2}{4}  
\v{14}{3}{3}  
\v{2}{3}{11}  
\v{4}{10}{4}  
\v{6}{10}{2}  
\v{13}{1}{11}  
\v{7}{1}{4}  
\v{12}{5}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3841}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{8}{2}  
\h{7}{6}{8}  
\h{12}{2}{3}  
\h{4}{12}{8}  
\h{2}{14}{2}  
\h{2}{5}{7}  
\h{9}{11}{5}  
\h{10}{3}{4}  
\h{6}{9}{4}  
\h{6}{7}{2}  
\h{8}{4}{3}  
\h{11}{1}{2}  
\h{1}{10}{12}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{5}{8}{5}  
\v{7}{6}{2}  
\v{15}{2}{4}  
\v{12}{2}{10}  
\v{4}{12}{2}  
\v{2}{5}{9}  
\v{9}{5}{6}  
\v{14}{3}{8}  
\v{10}{3}{6}  
\v{6}{7}{2}  
\v{8}{4}{3}  
\v{11}{1}{3}  
\v{13}{1}{9}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3842}{}  
\h{1}{15}{2}  
\h{3}{11}{7}  
\h{7}{4}{3}  
\h{7}{7}{5}  
\h{8}{10}{4}  
\h{4}{13}{4}  
\h{4}{8}{7}  
\h{11}{2}{4}  
\h{6}{6}{9}  
\h{6}{9}{8}  
\h{5}{12}{9}  
\h{2}{14}{3}  
\h{2}{1}{11}  
\h{9}{3}{4}  
\h{1}{5}{8}  
\v{1}{5}{10}  
\v{3}{11}{4}  
\v{10}{4}{7}  
\v{7}{4}{3}  
\v{12}{7}{3}  
\v{8}{10}{3}  
\v{4}{8}{5}  
\v{11}{2}{6}  
\v{15}{2}{4}  
\v{6}{6}{3}  
\v{14}{9}{3}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{13}{1}{2}  
\v{9}{3}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3843}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{9}{2}  
\h{8}{1}{3}  
\h{11}{8}{2}  
\h{5}{12}{8}  
\h{5}{4}{9}  
\h{10}{11}{4}  
\h{10}{5}{5}  
\h{2}{2}{13}  
\h{2}{14}{2}  
\h{4}{7}{3}  
\h{7}{10}{5}  
\h{9}{6}{3}  
\h{1}{3}{8}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{6}{9}{4}  
\v{8}{1}{8}  
\v{11}{1}{7}  
\v{13}{8}{4}  
\v{5}{4}{8}  
\v{14}{4}{7}  
\v{10}{5}{6}  
\v{15}{2}{3}  
\v{2}{2}{12}  
\v{4}{7}{7}  
\v{7}{7}{3}  
\v{12}{6}{4}  
\v{9}{3}{3}  
\end{tikzpicture}  \clearpage \noindent
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3844}{}  
\h{1}{15}{2}  
\h{3}{8}{3}  
\h{6}{13}{5}  
\h{11}{7}{2}  
\h{4}{4}{9}  
\h{4}{12}{11}  
\h{7}{3}{8}  
\h{7}{9}{3}  
\h{8}{2}{2}  
\h{8}{6}{4}  
\h{5}{10}{7}  
\h{2}{14}{3}  
\h{2}{1}{12}  
\h{9}{5}{5}  
\h{1}{11}{8}  
\v{1}{11}{4}  
\v{3}{8}{7}  
\v{6}{8}{5}  
\v{11}{7}{6}  
\v{13}{4}{3}  
\v{4}{4}{8}  
\v{15}{3}{9}  
\v{7}{3}{6}  
\v{10}{2}{7}  
\v{8}{2}{4}  
\v{12}{6}{4}  
\v{5}{10}{4}  
\v{2}{1}{13}  
\v{14}{1}{4}  
\v{9}{5}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3845}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{7}{2}  
\h{7}{9}{8}  
\h{9}{6}{6}  
\h{9}{10}{5}  
\h{8}{12}{6}  
\h{8}{2}{5}  
\h{10}{4}{3}  
\h{6}{8}{4}  
\h{6}{5}{5}  
\h{2}{1}{9}  
\h{2}{14}{2}  
\h{4}{11}{8}  
\h{1}{3}{11}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{5}{7}{6}  
\v{7}{7}{2}  
\v{15}{6}{3}  
\v{9}{6}{4}  
\v{14}{10}{2}  
\v{8}{2}{10}  
\v{13}{2}{2}  
\v{10}{4}{4}  
\v{6}{5}{3}  
\v{11}{1}{4}  
\v{2}{1}{13}  
\v{4}{11}{3}  
\v{12}{3}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3846}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{9}{8}  
\h{11}{4}{2}  
\h{9}{10}{2}  
\h{7}{5}{2}  
\h{7}{8}{8}  
\h{8}{2}{7}  
\h{8}{6}{4}  
\h{2}{1}{10}  
\h{2}{14}{2}  
\h{4}{11}{2}  
\h{6}{7}{4}  
\h{10}{12}{4}  
\h{1}{3}{13}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{5}{9}{4}  
\v{13}{4}{5}  
\v{11}{4}{6}  
\v{9}{5}{5}  
\v{7}{5}{3}  
\v{15}{2}{6}  
\v{8}{2}{4}  
\v{12}{1}{5}  
\v{2}{1}{13}  
\v{4}{11}{3}  
\v{6}{7}{4}  
\v{10}{7}{5}  
\v{14}{3}{9}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3847}{}  
\h{1}{15}{2}  
\h{3}{12}{5}  
\h{8}{6}{5}  
\h{2}{3}{11}  
\h{2}{14}{3}  
\h{5}{9}{2}  
\h{7}{4}{2}  
\h{9}{10}{3}  
\h{12}{5}{2}  
\h{6}{8}{8}  
\h{6}{11}{4}  
\h{10}{2}{5}  
\h{11}{7}{4}  
\h{4}{1}{7}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{8}{6}{6}  
\v{13}{3}{3}  
\v{2}{3}{11}  
\v{5}{9}{5}  
\v{7}{4}{5}  
\v{9}{4}{6}  
\v{12}{5}{5}  
\v{14}{5}{3}  
\v{6}{8}{3}  
\v{10}{2}{9}  
\v{15}{2}{5}  
\v{11}{1}{6}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3848}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{9}{3}  
\h{4}{6}{5}  
\h{2}{14}{2}  
\h{2}{1}{6}  
\h{8}{4}{4}  
\h{7}{10}{5}  
\h{7}{7}{6}  
\h{5}{12}{8}  
\h{5}{2}{9}  
\h{10}{11}{4}  
\h{10}{8}{5}  
\h{11}{5}{4}  
\h{1}{3}{10}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{6}{9}{4}  
\v{9}{6}{3}  
\v{4}{6}{8}  
\v{2}{1}{13}  
\v{8}{1}{3}  
\v{12}{4}{6}  
\v{7}{7}{3}  
\v{13}{7}{5}  
\v{5}{2}{10}  
\v{14}{2}{9}  
\v{10}{8}{3}  
\v{15}{5}{3}  
\v{11}{3}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3849}{}  
\h{1}{15}{2}  
\h{3}{11}{9}  
\h{12}{2}{3}  
\h{9}{7}{6}  
\h{4}{13}{5}  
\h{4}{9}{4}  
\h{8}{4}{3}  
\h{6}{6}{5}  
\h{6}{3}{7}  
\h{2}{1}{11}  
\h{2}{14}{3}  
\h{5}{12}{9}  
\h{7}{10}{7}  
\h{7}{8}{3}  
\h{1}{5}{9}  
\v{1}{5}{10}  
\v{3}{11}{4}  
\v{12}{2}{9}  
\v{15}{2}{5}  
\v{9}{7}{6}  
\v{4}{9}{4}  
\v{8}{4}{5}  
\v{11}{4}{2}  
\v{6}{3}{3}  
\v{13}{1}{2}  
\v{2}{1}{13}  
\v{5}{12}{2}  
\v{14}{10}{2}  
\v{7}{8}{2}  
\v{10}{5}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3850}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{7}{10}{2}  
\h{9}{1}{2}  
\h{11}{9}{2}  
\h{13}{6}{2}  
\h{2}{2}{13}  
\h{2}{14}{2}  
\h{4}{12}{6}  
\h{5}{3}{5}  
\h{5}{5}{9}  
\h{8}{7}{6}  
\h{8}{11}{4}  
\h{6}{8}{6}  
\h{1}{4}{5}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{7}{10}{3}  
\v{9}{1}{9}  
\v{11}{1}{8}  
\v{13}{6}{3}  
\v{15}{2}{4}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{10}{3}{9}  
\v{5}{3}{2}  
\v{14}{5}{2}  
\v{8}{7}{4}  
\v{12}{8}{3}  
\v{6}{4}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3851}{}  
\h{1}{15}{2}  
\h{3}{9}{4}  
\h{4}{13}{3}  
\h{4}{6}{11}  
\h{11}{4}{4}  
\h{9}{2}{2}  
\h{6}{8}{3}  
\h{6}{10}{6}  
\h{5}{12}{7}  
\h{2}{14}{3}  
\h{2}{1}{8}  
\h{10}{3}{3}  
\h{8}{7}{5}  
\h{8}{11}{6}  
\h{1}{5}{13}  
\v{1}{5}{10}  
\v{3}{9}{6}  
\v{7}{9}{4}  
\v{4}{6}{7}  
\v{15}{4}{2}  
\v{11}{2}{2}  
\v{9}{2}{6}  
\v{6}{8}{2}  
\v{12}{10}{2}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{10}{1}{2}  
\v{13}{3}{4}  
\v{8}{7}{4}  
\v{14}{5}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3852}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{4}  
\h{9}{6}{4}  
\h{10}{1}{3}  
\h{10}{8}{2}  
\h{7}{10}{5}  
\h{7}{4}{7}  
\h{11}{9}{3}  
\h{11}{5}{4}  
\h{2}{2}{13}  
\h{2}{14}{2}  
\h{4}{12}{2}  
\h{6}{7}{2}  
\h{1}{3}{7}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{9}{6}{5}  
\v{13}{1}{5}  
\v{10}{1}{7}  
\v{12}{8}{2}  
\v{7}{4}{6}  
\v{14}{4}{5}  
\v{11}{5}{4}  
\v{15}{2}{3}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{6}{7}{5}  
\v{8}{3}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3853}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{8}{2}  
\h{7}{5}{5}  
\h{12}{9}{2}  
\h{11}{1}{3}  
\h{6}{10}{5}  
\h{6}{6}{2}  
\h{8}{3}{2}  
\h{10}{7}{3}  
\h{4}{12}{9}  
\h{2}{14}{2}  
\h{2}{2}{13}  
\h{9}{11}{6}  
\h{1}{4}{8}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{5}{8}{5}  
\v{7}{5}{3}  
\v{12}{5}{4}  
\v{14}{1}{8}  
\v{11}{1}{9}  
\v{6}{6}{4}  
\v{8}{3}{3}  
\v{10}{3}{4}  
\v{13}{7}{5}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{15}{2}{9}  
\v{9}{4}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3854}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{5}  
\h{10}{9}{2}  
\h{12}{7}{3}  
\h{6}{4}{9}  
\h{6}{1}{2}  
\h{8}{6}{6}  
\h{11}{8}{3}  
\h{9}{10}{2}  
\h{2}{3}{7}  
\h{2}{14}{2}  
\h{4}{12}{3}  
\h{7}{2}{6}  
\h{1}{5}{12}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{10}{9}{2}  
\v{12}{7}{2}  
\v{15}{4}{3}  
\v{6}{1}{3}  
\v{8}{1}{5}  
\v{14}{6}{2}  
\v{11}{8}{2}  
\v{9}{3}{7}  
\v{2}{3}{11}  
\v{4}{12}{2}  
\v{7}{2}{10}  
\v{13}{2}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3855}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{6}  
\h{2}{3}{9}  
\h{2}{14}{2}  
\h{4}{12}{4}  
\h{8}{2}{6}  
\h{7}{4}{7}  
\h{7}{7}{8}  
\h{10}{9}{5}  
\h{10}{11}{2}  
\h{6}{6}{6}  
\h{6}{1}{3}  
\h{9}{5}{4}  
\h{1}{8}{12}  
\v{1}{8}{7}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{11}{3}{7}  
\v{2}{3}{11}  
\v{4}{12}{2}  
\v{8}{2}{10}  
\v{14}{2}{2}  
\v{7}{4}{3}  
\v{15}{7}{2}  
\v{10}{9}{2}  
\v{12}{6}{5}  
\v{6}{1}{5}  
\v{9}{1}{4}  
\v{13}{5}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3856}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{8}{2}  
\h{7}{3}{2}  
\h{9}{7}{3}  
\h{4}{12}{8}  
\h{2}{14}{2}  
\h{2}{2}{12}  
\h{10}{6}{4}  
\h{6}{10}{4}  
\h{6}{5}{7}  
\h{11}{9}{2}  
\h{11}{1}{4}  
\h{8}{4}{7}  
\h{1}{11}{7}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{5}{8}{5}  
\v{7}{3}{5}  
\v{9}{3}{4}  
\v{12}{7}{5}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{14}{2}{4}  
\v{10}{6}{4}  
\v{6}{5}{5}  
\v{13}{5}{4}  
\v{11}{1}{8}  
\v{15}{1}{3}  
\v{8}{4}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3857}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{8}{2}  
\h{7}{2}{2}  
\h{9}{7}{3}  
\h{6}{10}{6}  
\h{6}{5}{8}  
\h{10}{11}{4}  
\h{10}{6}{5}  
\h{2}{3}{13}  
\h{2}{14}{2}  
\h{4}{12}{9}  
\h{11}{9}{2}  
\h{8}{1}{3}  
\h{1}{4}{7}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{5}{8}{5}  
\v{7}{2}{6}  
\v{9}{2}{5}  
\v{12}{7}{3}  
\v{6}{5}{5}  
\v{14}{5}{6}  
\v{10}{6}{5}  
\v{15}{3}{3}  
\v{2}{3}{11}  
\v{4}{12}{2}  
\v{13}{9}{3}  
\v{11}{1}{8}  
\v{8}{1}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3858}{}  
\h{1}{15}{2}  
\h{3}{9}{2}  
\h{5}{14}{2}  
\h{7}{8}{2}  
\h{9}{2}{2}  
\h{11}{7}{3}  
\h{12}{1}{2}  
\h{12}{10}{3}  
\h{8}{5}{7}  
\h{4}{11}{4}  
\h{4}{4}{6}  
\h{2}{13}{8}  
\h{2}{3}{4}  
\h{6}{12}{7}  
\h{1}{6}{12}  
\v{1}{6}{9}  
\v{3}{9}{6}  
\v{5}{9}{5}  
\v{7}{8}{6}  
\v{9}{2}{6}  
\v{11}{2}{5}  
\v{14}{1}{6}  
\v{12}{1}{9}  
\v{15}{5}{5}  
\v{8}{5}{6}  
\v{4}{4}{7}  
\v{10}{4}{9}  
\v{2}{3}{10}  
\v{6}{3}{9}  
\v{13}{6}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3859}{}  
\h{1}{15}{2}  
\h{3}{10}{12}  
\h{12}{1}{3}  
\h{8}{9}{4}  
\h{8}{6}{5}  
\h{5}{12}{8}  
\h{2}{14}{3}  
\h{2}{4}{5}  
\h{7}{7}{2}  
\h{9}{3}{2}  
\h{11}{8}{3}  
\h{4}{2}{10}  
\h{4}{13}{2}  
\h{6}{5}{4}  
\h{1}{11}{9}  
\v{1}{11}{4}  
\v{3}{10}{5}  
\v{15}{1}{9}  
\v{12}{1}{8}  
\v{8}{6}{3}  
\v{13}{6}{6}  
\v{5}{12}{2}  
\v{2}{4}{10}  
\v{7}{4}{3}  
\v{9}{3}{4}  
\v{11}{3}{5}  
\v{14}{2}{6}  
\v{4}{2}{11}  
\v{6}{5}{8}  
\v{10}{5}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3860}{}  
\h{1}{15}{2}  
\h{3}{3}{6}  
\h{4}{14}{5}  
\h{4}{9}{8}  
\h{10}{12}{2}  
\h{5}{7}{5}  
\h{2}{13}{3}  
\h{2}{2}{5}  
\h{7}{10}{6}  
\h{13}{6}{2}  
\h{8}{4}{7}  
\h{8}{1}{3}  
\h{6}{11}{5}  
\h{6}{8}{8}  
\h{1}{5}{13}  
\v{1}{5}{10}  
\v{3}{3}{12}  
\v{9}{3}{11}  
\v{4}{9}{5}  
\v{12}{9}{3}  
\v{10}{7}{5}  
\v{5}{7}{6}  
\v{2}{2}{11}  
\v{7}{2}{8}  
\v{13}{6}{4}  
\v{15}{4}{2}  
\v{8}{1}{3}  
\v{11}{1}{10}  
\v{6}{8}{3}  
\v{14}{5}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3861}{}  
\h{1}{15}{3}  
\h{4}{8}{5}  
\h{9}{3}{3}  
\h{7}{5}{5}  
\h{7}{2}{6}  
\h{2}{10}{11}  
\h{2}{14}{8}  
\h{10}{6}{5}  
\h{6}{1}{9}  
\h{3}{12}{3}  
\h{3}{4}{8}  
\h{8}{7}{3}  
\h{8}{9}{6}  
\h{5}{11}{9}  
\h{1}{13}{4}  
\v{1}{13}{2}  
\v{4}{8}{7}  
\v{9}{3}{5}  
\v{12}{3}{2}  
\v{7}{2}{3}  
\v{13}{2}{8}  
\v{2}{10}{4}  
\v{10}{6}{8}  
\v{15}{1}{5}  
\v{6}{1}{11}  
\v{3}{4}{8}  
\v{11}{4}{3}  
\v{8}{7}{2}  
\v{14}{9}{2}  
\v{5}{11}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3862}{}  
\h{1}{15}{3}  
\h{4}{8}{9}  
\h{7}{4}{6}  
\h{7}{2}{4}  
\h{11}{11}{3}  
\h{2}{6}{12}  
\h{2}{9}{6}  
\h{5}{13}{3}  
\h{5}{3}{4}  
\h{3}{1}{6}  
\h{3}{14}{3}  
\h{6}{12}{6}  
\h{12}{5}{3}  
\h{10}{7}{5}  
\h{1}{10}{9}  
\v{1}{10}{5}  
\v{4}{8}{7}  
\v{13}{4}{4}  
\v{7}{2}{2}  
\v{11}{2}{9}  
\v{14}{6}{5}  
\v{2}{6}{3}  
\v{8}{9}{4}  
\v{5}{3}{10}  
\v{9}{1}{2}  
\v{3}{1}{13}  
\v{6}{12}{2}  
\v{12}{5}{7}  
\v{15}{5}{2}  
\v{10}{7}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3863}{}  
\h{1}{15}{2}  
\h{3}{12}{4}  
\h{7}{1}{2}  
\h{9}{5}{4}  
\h{5}{11}{8}  
\h{5}{8}{10}  
\h{12}{2}{3}  
\h{10}{7}{2}  
\h{2}{4}{8}  
\h{2}{13}{2}  
\h{4}{10}{2}  
\h{6}{14}{2}  
\h{8}{3}{6}  
\h{11}{6}{3}  
\h{1}{9}{10}  
\v{1}{9}{6}  
\v{3}{12}{3}  
\v{7}{1}{11}  
\v{9}{1}{4}  
\v{13}{5}{6}  
\v{5}{8}{3}  
\v{15}{2}{6}  
\v{12}{2}{5}  
\v{10}{4}{3}  
\v{2}{4}{9}  
\v{4}{10}{3}  
\v{6}{10}{4}  
\v{8}{3}{11}  
\v{14}{3}{3}  
\v{11}{6}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3864}{}  
\h{1}{15}{2}  
\h{3}{10}{5}  
\h{4}{4}{4}  
\h{4}{9}{11}  
\h{12}{3}{3}  
\h{10}{8}{2}  
\h{7}{5}{3}  
\h{5}{14}{2}  
\h{5}{12}{8}  
\h{9}{6}{4}  
\h{6}{1}{3}  
\h{2}{13}{4}  
\h{2}{2}{12}  
\h{11}{11}{3}  
\h{1}{7}{10}  
\v{1}{7}{8}  
\v{3}{10}{5}  
\v{8}{4}{6}  
\v{4}{4}{5}  
\v{15}{3}{6}  
\v{12}{3}{5}  
\v{10}{5}{3}  
\v{7}{5}{9}  
\v{5}{12}{2}  
\v{13}{6}{6}  
\v{9}{1}{5}  
\v{6}{1}{12}  
\v{2}{2}{11}  
\v{14}{2}{9}  
\v{11}{7}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3865}{}  
\h{1}{15}{2}  
\h{3}{10}{3}  
\h{6}{7}{9}  
\h{12}{3}{3}  
\h{4}{8}{8}  
\h{4}{13}{4}  
\h{8}{11}{2}  
\h{10}{2}{4}  
\h{7}{4}{7}  
\h{7}{6}{6}  
\h{9}{9}{4}  
\h{5}{12}{4}  
\h{2}{14}{3}  
\h{2}{1}{9}  
\h{1}{5}{10}  
\v{1}{5}{10}  
\v{3}{10}{5}  
\v{6}{7}{3}  
\v{15}{3}{4}  
\v{12}{3}{5}  
\v{4}{8}{5}  
\v{8}{11}{2}  
\v{10}{2}{9}  
\v{14}{2}{2}  
\v{7}{4}{2}  
\v{13}{6}{3}  
\v{9}{9}{3}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{11}{1}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3866}{}  
\h{1}{15}{2}  
\h{3}{13}{8}  
\h{8}{9}{3}  
\h{8}{6}{5}  
\h{2}{2}{11}  
\h{2}{14}{2}  
\h{4}{4}{2}  
\h{6}{10}{4}  
\h{5}{5}{5}  
\h{5}{3}{10}  
\h{12}{11}{3}  
\h{9}{1}{3}  
\h{7}{7}{2}  
\h{7}{12}{7}  
\h{1}{8}{13}  
\v{1}{8}{7}  
\v{3}{13}{2}  
\v{11}{9}{4}  
\v{8}{6}{3}  
\v{13}{2}{4}  
\v{2}{2}{12}  
\v{4}{4}{10}  
\v{6}{4}{6}  
\v{10}{5}{5}  
\v{5}{3}{2}  
\v{15}{3}{8}  
\v{12}{1}{10}  
\v{9}{1}{6}  
\v{7}{7}{5}  
\v{14}{8}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3867}{}  
\h{1}{15}{2}  
\h{3}{6}{12}  
\h{10}{1}{5}  
\h{8}{4}{2}  
\h{6}{8}{2}  
\h{6}{12}{8}  
\h{9}{3}{5}  
\h{7}{7}{2}  
\h{7}{10}{5}  
\h{4}{13}{8}  
\h{4}{2}{9}  
\h{2}{5}{11}  
\h{2}{14}{3}  
\h{5}{11}{6}  
\h{1}{9}{10}  
\v{1}{9}{6}  
\v{3}{6}{9}  
\v{15}{1}{5}  
\v{10}{1}{3}  
\v{8}{4}{4}  
\v{6}{8}{4}  
\v{14}{3}{9}  
\v{9}{3}{4}  
\v{7}{7}{3}  
\v{12}{10}{3}  
\v{4}{2}{11}  
\v{13}{2}{3}  
\v{2}{5}{9}  
\v{5}{11}{3}  
\v{11}{9}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3868}{}  
\h{1}{15}{2}  
\h{3}{12}{4}  
\h{7}{10}{7}  
\h{10}{3}{4}  
\h{8}{5}{2}  
\h{6}{11}{2}  
\h{4}{14}{2}  
\h{4}{7}{11}  
\h{12}{1}{3}  
\h{9}{8}{3}  
\h{9}{4}{4}  
\h{5}{2}{8}  
\h{2}{13}{3}  
\h{2}{6}{9}  
\h{1}{9}{10}  
\v{1}{9}{6}  
\v{3}{12}{3}  
\v{7}{10}{2}  
\v{14}{3}{7}  
\v{10}{3}{2}  
\v{8}{5}{6}  
\v{6}{11}{3}  
\v{4}{7}{7}  
\v{15}{1}{6}  
\v{12}{1}{7}  
\v{9}{4}{4}  
\v{13}{2}{2}  
\v{5}{2}{11}  
\v{2}{6}{7}  
\v{11}{6}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3869}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{7}{6}{3}  
\h{10}{10}{3}  
\h{13}{7}{2}  
\h{2}{2}{13}  
\h{2}{14}{3}  
\h{5}{12}{4}  
\h{9}{8}{5}  
\h{4}{4}{10}  
\h{4}{1}{8}  
\h{6}{5}{6}  
\h{6}{9}{5}  
\h{8}{11}{3}  
\h{1}{3}{7}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{7}{6}{7}  
\v{10}{6}{4}  
\v{13}{7}{3}  
\v{15}{2}{5}  
\v{2}{2}{12}  
\v{5}{12}{2}  
\v{9}{8}{4}  
\v{14}{4}{4}  
\v{4}{1}{3}  
\v{12}{1}{4}  
\v{6}{5}{4}  
\v{11}{9}{2}  
\v{8}{3}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3870}{}  
\h{1}{15}{2}  
\h{3}{12}{5}  
\h{8}{5}{3}  
\h{11}{9}{3}  
\h{2}{6}{12}  
\h{2}{14}{4}  
\h{6}{11}{4}  
\h{10}{7}{5}  
\h{5}{3}{10}  
\h{5}{1}{8}  
\h{7}{4}{6}  
\h{7}{8}{5}  
\h{9}{10}{3}  
\h{4}{2}{5}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{8}{5}{7}  
\v{11}{5}{4}  
\v{14}{6}{3}  
\v{2}{6}{8}  
\v{6}{11}{3}  
\v{10}{7}{4}  
\v{15}{3}{4}  
\v{5}{1}{2}  
\v{13}{1}{3}  
\v{7}{4}{4}  
\v{12}{8}{2}  
\v{9}{2}{8}  
\v{4}{2}{11}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3871}{}  
\h{1}{15}{2}  
\h{3}{7}{6}  
\h{6}{9}{3}  
\h{4}{14}{2}  
\h{4}{12}{10}  
\h{2}{3}{12}  
\h{2}{13}{3}  
\h{5}{2}{3}  
\h{8}{8}{2}  
\h{10}{11}{5}  
\h{13}{1}{2}  
\h{11}{5}{2}  
\h{7}{10}{4}  
\h{7}{6}{5}  
\h{1}{4}{11}  
\v{1}{4}{11}  
\v{3}{7}{8}  
\v{9}{7}{2}  
\v{6}{9}{5}  
\v{4}{12}{2}  
\v{14}{3}{9}  
\v{2}{3}{10}  
\v{5}{2}{11}  
\v{8}{2}{6}  
\v{10}{8}{3}  
\v{15}{1}{10}  
\v{13}{1}{4}  
\v{11}{5}{5}  
\v{7}{6}{4}  
\v{12}{4}{2}  
\end{tikzpicture}   
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3872}{}  
\h{1}{15}{2}  
\h{3}{13}{5}  
\h{5}{9}{3}  
\h{5}{6}{5}  
\h{10}{11}{5}  
\h{11}{2}{4}  
\h{9}{7}{2}  
\h{9}{5}{5}  
\h{2}{3}{12}  
\h{2}{14}{2}  
\h{4}{8}{2}  
\h{6}{10}{7}  
\h{7}{12}{6}  
\h{7}{1}{5}  
\h{1}{4}{11}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{8}{9}{4}  
\v{5}{6}{3}  
\v{10}{6}{5}  
\v{15}{2}{9}  
\v{11}{2}{5}  
\v{9}{5}{2}  
\v{14}{3}{2}  
\v{2}{3}{11}  
\v{4}{8}{6}  
\v{6}{8}{2}  
\v{13}{10}{2}  
\v{7}{1}{11}  
\v{12}{1}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3873}{}  
\h{1}{15}{2}  
\h{3}{13}{7}  
\h{5}{6}{5}  
\h{2}{14}{3}  
\h{2}{2}{13}  
\h{7}{12}{8}  
\h{7}{7}{5}  
\h{9}{11}{3}  
\h{9}{1}{5}  
\h{4}{10}{10}  
\h{4}{4}{9}  
\h{11}{9}{2}  
\h{8}{3}{3}  
\h{6}{8}{2}  
\h{1}{5}{5}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{10}{6}{7}  
\v{5}{6}{8}  
\v{2}{2}{12}  
\v{15}{2}{10}  
\v{7}{7}{5}  
\v{12}{7}{4}  
\v{9}{1}{10}  
\v{14}{1}{9}  
\v{4}{4}{6}  
\v{13}{4}{5}  
\v{11}{3}{6}  
\v{8}{3}{5}  
\v{6}{5}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3874}{}  
\h{1}{15}{3}  
\h{4}{3}{6}  
\h{7}{7}{3}  
\h{7}{10}{5}  
\h{3}{12}{9}  
\h{3}{1}{5}  
\h{8}{4}{3}  
\h{11}{11}{2}  
\h{2}{14}{11}  
\h{2}{8}{7}  
\h{9}{6}{5}  
\h{5}{2}{9}  
\h{5}{5}{10}  
\h{6}{9}{9}  
\h{1}{13}{5}  
\v{1}{13}{2}  
\v{4}{3}{12}  
\v{10}{3}{4}  
\v{7}{7}{3}  
\v{12}{10}{2}  
\v{3}{1}{11}  
\v{8}{1}{3}  
\v{11}{4}{7}  
\v{13}{11}{3}  
\v{2}{8}{6}  
\v{9}{6}{2}  
\v{14}{2}{4}  
\v{5}{2}{3}  
\v{15}{5}{4}  
\v{6}{9}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3875}{}  
\h{1}{15}{2}  
\h{3}{11}{3}  
\h{6}{2}{7}  
\h{11}{6}{2}  
\h{8}{12}{3}  
\h{5}{3}{3}  
\h{2}{14}{3}  
\h{2}{1}{7}  
\h{9}{5}{3}  
\h{7}{7}{5}  
\h{4}{13}{3}  
\h{4}{10}{11}  
\h{10}{8}{5}  
\h{10}{4}{4}  
\h{1}{9}{13}  
\v{1}{9}{6}  
\v{3}{11}{4}  
\v{6}{2}{9}  
\v{13}{2}{4}  
\v{11}{6}{6}  
\v{8}{3}{9}  
\v{5}{3}{11}  
\v{2}{1}{13}  
\v{9}{1}{4}  
\v{12}{5}{2}  
\v{7}{7}{6}  
\v{4}{10}{3}  
\v{15}{8}{2}  
\v{10}{4}{4}  
\v{14}{4}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3876}{}  
\h{1}{15}{3}  
\h{4}{5}{6}  
\h{3}{1}{7}  
\h{3}{12}{10}  
\h{11}{9}{2}  
\h{7}{2}{4}  
\h{7}{4}{8}  
\h{8}{7}{7}  
\h{8}{11}{6}  
\h{2}{14}{12}  
\h{2}{8}{3}  
\h{5}{3}{4}  
\h{9}{6}{3}  
\h{6}{10}{6}  
\h{1}{13}{5}  
\v{1}{13}{2}  
\v{4}{5}{10}  
\v{10}{1}{4}  
\v{3}{1}{11}  
\v{13}{9}{3}  
\v{11}{2}{7}  
\v{7}{2}{2}  
\v{15}{4}{3}  
\v{8}{7}{4}  
\v{14}{11}{3}  
\v{2}{8}{6}  
\v{5}{3}{5}  
\v{9}{3}{3}  
\v{12}{6}{4}  
\v{6}{10}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3877}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{2}{3}  
\h{8}{9}{3}  
\h{11}{6}{3}  
\h{9}{10}{5}  
\h{9}{4}{6}  
\h{13}{7}{2}  
\h{6}{11}{7}  
\h{2}{1}{4}  
\h{2}{14}{2}  
\h{4}{12}{3}  
\h{7}{3}{3}  
\h{10}{8}{2}  
\h{1}{5}{11}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{5}{2}{11}  
\v{8}{2}{7}  
\v{11}{6}{3}  
\v{14}{6}{4}  
\v{9}{4}{6}  
\v{15}{4}{3}  
\v{13}{7}{4}  
\v{6}{1}{10}  
\v{2}{1}{13}  
\v{4}{12}{2}  
\v{7}{3}{9}  
\v{10}{3}{5}  
\v{12}{5}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3878}{}  
\h{1}{15}{2}  
\h{3}{11}{3}  
\h{6}{3}{4}  
\h{8}{8}{2}  
\h{5}{10}{3}  
\h{5}{12}{6}  
\h{11}{2}{4}  
\h{13}{5}{2}  
\h{9}{7}{4}  
\h{7}{9}{2}  
\h{2}{14}{5}  
\h{2}{4}{12}  
\h{12}{6}{2}  
\h{4}{1}{8}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{6}{3}{8}  
\v{10}{3}{5}  
\v{8}{8}{2}  
\v{5}{10}{2}  
\v{11}{2}{10}  
\v{15}{2}{3}  
\v{13}{5}{2}  
\v{9}{7}{2}  
\v{7}{9}{5}  
\v{2}{4}{10}  
\v{14}{4}{2}  
\v{12}{1}{5}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3879}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{8}{6}  
\h{7}{10}{4}  
\h{4}{12}{3}  
\h{2}{14}{2}  
\h{2}{1}{6}  
\h{8}{4}{6}  
\h{12}{6}{2}  
\h{9}{9}{3}  
\h{6}{11}{3}  
\h{6}{2}{9}  
\h{13}{5}{2}  
\h{10}{7}{3}  
\h{1}{3}{9}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{5}{8}{5}  
\v{11}{8}{2}  
\v{7}{10}{2}  
\v{4}{12}{2}  
\v{2}{1}{13}  
\v{8}{1}{3}  
\v{14}{4}{2}  
\v{12}{6}{3}  
\v{9}{9}{2}  
\v{6}{2}{9}  
\v{15}{2}{3}  
\v{13}{5}{2}  
\v{10}{3}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3880}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{9}{9}  
\h{4}{2}{11}  
\h{4}{12}{10}  
\h{12}{4}{2}  
\h{9}{7}{3}  
\h{5}{11}{4}  
\h{2}{14}{3}  
\h{2}{1}{11}  
\h{7}{5}{6}  
\h{7}{8}{3}  
\h{8}{3}{2}  
\h{8}{10}{3}  
\h{1}{6}{10}  
\v{1}{6}{9}  
\v{3}{13}{2}  
\v{6}{9}{4}  
\v{15}{2}{7}  
\v{4}{2}{10}  
\v{14}{4}{8}  
\v{12}{4}{3}  
\v{9}{7}{4}  
\v{5}{11}{3}  
\v{2}{1}{13}  
\v{13}{1}{4}  
\v{7}{5}{3}  
\v{10}{3}{5}  
\v{8}{3}{7}  
\v{11}{6}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3881}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{7}{3}  
\h{4}{12}{4}  
\h{2}{14}{2}  
\h{2}{2}{12}  
\h{10}{9}{4}  
\h{10}{5}{2}  
\h{12}{3}{3}  
\h{6}{11}{9}  
\h{6}{1}{3}  
\h{7}{8}{2}  
\h{7}{6}{4}  
\h{11}{4}{2}  
\h{1}{10}{12}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{5}{7}{6}  
\v{8}{7}{5}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{14}{2}{7}  
\v{10}{5}{4}  
\v{12}{3}{2}  
\v{15}{3}{8}  
\v{6}{1}{10}  
\v{9}{1}{7}  
\v{7}{6}{2}  
\v{11}{4}{2}  
\v{13}{4}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3882}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{5}  
\h{10}{5}{5}  
\h{11}{9}{4}  
\h{8}{4}{3}  
\h{2}{1}{6}  
\h{2}{14}{2}  
\h{4}{12}{2}  
\h{6}{2}{8}  
\h{12}{7}{2}  
\h{9}{10}{3}  
\h{7}{3}{2}  
\h{7}{6}{6}  
\h{1}{8}{12}  
\v{1}{8}{7}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{10}{5}{6}  
\v{15}{5}{4}  
\v{11}{4}{5}  
\v{8}{1}{3}  
\v{2}{1}{13}  
\v{4}{12}{2}  
\v{6}{2}{10}  
\v{14}{2}{5}  
\v{12}{7}{3}  
\v{9}{3}{7}  
\v{7}{3}{3}  
\v{13}{6}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3883}{}  
\h{1}{15}{2}  
\h{3}{4}{6}  
\h{7}{8}{2}  
\h{4}{13}{3}  
\h{4}{2}{8}  
\h{12}{6}{2}  
\h{8}{10}{6}  
\h{5}{7}{3}  
\h{2}{14}{3}  
\h{2}{1}{8}  
\h{6}{5}{4}  
\h{6}{12}{9}  
\h{13}{9}{2}  
\h{11}{3}{2}  
\h{1}{11}{10}  
\v{1}{11}{4}  
\v{3}{4}{11}  
\v{9}{4}{4}  
\v{7}{8}{5}  
\v{4}{2}{11}  
\v{12}{2}{4}  
\v{14}{6}{4}  
\v{8}{7}{3}  
\v{5}{7}{7}  
\v{2}{1}{13}  
\v{10}{1}{4}  
\v{6}{5}{7}  
\v{15}{9}{3}  
\v{13}{3}{6}  
\v{11}{3}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3884}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{7}{2}  
\h{7}{9}{3}  
\h{10}{3}{4}  
\h{9}{11}{5}  
\h{2}{5}{7}  
\h{2}{14}{2}  
\h{4}{12}{8}  
\h{12}{2}{3}  
\h{6}{6}{9}  
\h{6}{8}{2}  
\h{8}{4}{3}  
\h{11}{1}{2}  
\h{1}{10}{12}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{5}{7}{6}  
\v{7}{7}{2}  
\v{10}{3}{6}  
\v{14}{3}{8}  
\v{9}{5}{6}  
\v{2}{5}{9}  
\v{4}{12}{2}  
\v{12}{2}{10}  
\v{15}{2}{4}  
\v{6}{6}{2}  
\v{8}{4}{4}  
\v{11}{1}{3}  
\v{13}{1}{9}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3885}{}  
\h{1}{15}{2}  
\h{3}{8}{3}  
\h{6}{2}{2}  
\h{8}{5}{3}  
\h{11}{10}{4}  
\h{4}{12}{11}  
\h{4}{14}{3}  
\h{7}{3}{6}  
\h{10}{6}{3}  
\h{10}{1}{2}  
\h{9}{9}{3}  
\h{2}{4}{7}  
\h{2}{13}{3}  
\h{5}{7}{9}  
\h{1}{11}{13}  
\v{1}{11}{4}  
\v{3}{8}{7}  
\v{6}{2}{6}  
\v{8}{2}{3}  
\v{11}{5}{5}  
\v{15}{10}{2}  
\v{4}{12}{2}  
\v{7}{3}{11}  
\v{13}{3}{3}  
\v{10}{1}{5}  
\v{12}{1}{8}  
\v{9}{4}{5}  
\v{2}{4}{9}  
\v{5}{7}{6}  
\v{14}{7}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3886}{}  
\h{1}{15}{2}  
\h{3}{7}{3}  
\h{6}{1}{5}  
\h{11}{8}{2}  
\h{8}{11}{5}  
\h{4}{13}{4}  
\h{4}{4}{10}  
\h{10}{10}{4}  
\h{10}{5}{5}  
\h{2}{2}{13}  
\h{2}{14}{3}  
\h{5}{12}{4}  
\h{9}{9}{3}  
\h{7}{6}{5}  
\h{1}{3}{6}  
\v{1}{3}{12}  
\v{3}{7}{8}  
\v{6}{1}{6}  
\v{11}{1}{7}  
\v{13}{8}{3}  
\v{8}{11}{2}  
\v{4}{4}{9}  
\v{14}{4}{6}  
\v{10}{5}{5}  
\v{15}{2}{3}  
\v{2}{2}{12}  
\v{5}{12}{2}  
\v{9}{9}{3}  
\v{12}{6}{3}  
\v{7}{3}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3887}{}  
\h{1}{15}{2}  
\h{3}{7}{3}  
\h{6}{12}{7}  
\h{11}{8}{2}  
\h{8}{1}{3}  
\h{5}{9}{3}  
\h{2}{14}{3}  
\h{2}{2}{13}  
\h{10}{5}{5}  
\h{10}{11}{4}  
\h{4}{4}{10}  
\h{4}{13}{5}  
\h{9}{10}{3}  
\h{7}{6}{5}  
\h{1}{3}{6}  
\v{1}{3}{12}  
\v{3}{7}{8}  
\v{6}{7}{5}  
\v{13}{8}{4}  
\v{11}{1}{7}  
\v{8}{1}{8}  
\v{5}{9}{5}  
\v{2}{2}{12}  
\v{15}{2}{3}  
\v{10}{5}{6}  
\v{14}{4}{7}  
\v{4}{4}{9}  
\v{9}{10}{3}  
\v{12}{6}{4}  
\v{7}{3}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3888}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{2}{10}  
\h{10}{5}{5}  
\h{7}{7}{3}  
\h{7}{11}{5}  
\h{12}{8}{2}  
\h{8}{4}{6}  
\h{6}{9}{2}  
\h{2}{1}{4}  
\h{2}{14}{2}  
\h{4}{12}{7}  
\h{11}{10}{2}  
\h{9}{6}{4}  
\h{1}{3}{8}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{5}{2}{11}  
\v{15}{2}{3}  
\v{10}{5}{2}  
\v{7}{7}{4}  
\v{12}{8}{3}  
\v{14}{4}{4}  
\v{8}{4}{5}  
\v{6}{1}{8}  
\v{2}{1}{13}  
\v{4}{12}{2}  
\v{11}{10}{2}  
\v{13}{6}{4}  
\v{9}{3}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3889}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{6}{3}  
\h{8}{11}{7}  
\h{2}{2}{13}  
\h{2}{14}{2}  
\h{4}{12}{9}  
\h{7}{5}{6}  
\h{7}{7}{4}  
\h{11}{9}{3}  
\h{10}{1}{4}  
\h{6}{10}{4}  
\h{6}{3}{3}  
\h{9}{8}{3}  
\h{1}{4}{11}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{5}{6}{7}  
\v{8}{6}{5}  
\v{15}{2}{9}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{13}{5}{7}  
\v{7}{5}{2}  
\v{11}{7}{2}  
\v{14}{1}{8}  
\v{10}{1}{9}  
\v{6}{3}{7}  
\v{9}{3}{5}  
\v{12}{4}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3890}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{9}{3}  
\h{9}{2}{6}  
\h{4}{7}{11}  
\h{2}{14}{2}  
\h{2}{1}{11}  
\h{5}{5}{8}  
\h{5}{11}{2}  
\h{7}{8}{4}  
\h{11}{4}{3}  
\h{12}{12}{2}  
\h{8}{3}{4}  
\h{8}{10}{2}  
\h{1}{6}{9}  
\v{1}{6}{9}  
\v{3}{13}{2}  
\v{6}{9}{4}  
\v{9}{2}{7}  
\v{15}{2}{5}  
\v{4}{7}{7}  
\v{2}{1}{13}  
\v{13}{1}{4}  
\v{5}{5}{6}  
\v{7}{8}{3}  
\v{11}{4}{4}  
\v{14}{4}{8}  
\v{12}{3}{9}  
\v{8}{3}{7}  
\v{10}{6}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3891}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{7}{9}{3}  
\h{10}{2}{2}  
\h{12}{5}{2}  
\h{4}{11}{10}  
\h{2}{14}{2}  
\h{2}{1}{9}  
\h{11}{3}{4}  
\h{9}{8}{6}  
\h{6}{12}{3}  
\h{6}{6}{2}  
\h{5}{10}{3}  
\h{5}{7}{8}  
\h{1}{4}{12}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{7}{9}{4}  
\v{10}{2}{7}  
\v{12}{2}{3}  
\v{14}{5}{6}  
\v{4}{11}{3}  
\v{2}{1}{13}  
\v{11}{1}{2}  
\v{15}{3}{5}  
\v{9}{8}{4}  
\v{6}{6}{6}  
\v{8}{6}{4}  
\v{5}{7}{3}  
\v{13}{4}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3892}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{4}  
\h{9}{4}{6}  
\h{13}{7}{2}  
\h{8}{1}{5}  
\h{8}{9}{3}  
\h{11}{6}{3}  
\h{7}{10}{7}  
\h{2}{2}{5}  
\h{2}{14}{2}  
\h{4}{12}{2}  
\h{6}{3}{4}  
\h{10}{8}{2}  
\h{1}{5}{11}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{9}{4}{7}  
\v{15}{4}{3}  
\v{13}{1}{6}  
\v{8}{1}{8}  
\v{11}{6}{3}  
\v{14}{6}{4}  
\v{7}{2}{8}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{6}{3}{9}  
\v{10}{3}{5}  
\v{12}{5}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3893}{}  
\h{1}{15}{2}  
\h{3}{13}{5}  
\h{8}{4}{5}  
\h{11}{10}{2}  
\h{9}{6}{2}  
\h{2}{3}{7}  
\h{2}{14}{3}  
\h{5}{9}{2}  
\h{4}{1}{3}  
\h{4}{7}{11}  
\h{6}{12}{9}  
\h{6}{2}{8}  
\h{10}{5}{4}  
\h{10}{8}{2}  
\h{1}{11}{11}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{8}{4}{9}  
\v{13}{4}{6}  
\v{11}{6}{4}  
\v{9}{3}{3}  
\v{2}{3}{11}  
\v{5}{9}{5}  
\v{7}{1}{8}  
\v{4}{1}{6}  
\v{15}{7}{5}  
\v{6}{2}{10}  
\v{14}{2}{3}  
\v{10}{5}{3}  
\v{12}{8}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3894}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{3}{5}  
\h{10}{7}{3}  
\h{8}{10}{5}  
\h{8}{4}{7}  
\h{11}{6}{4}  
\h{6}{11}{5}  
\h{2}{2}{4}  
\h{2}{14}{2}  
\h{4}{12}{3}  
\h{7}{8}{2}  
\h{9}{1}{3}  
\h{12}{9}{2}  
\h{1}{5}{13}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{5}{3}{10}  
\v{10}{3}{4}  
\v{13}{7}{3}  
\v{8}{4}{6}  
\v{15}{4}{2}  
\v{11}{6}{5}  
\v{6}{2}{9}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{7}{8}{4}  
\v{9}{1}{7}  
\v{12}{1}{8}  
\v{14}{5}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3895}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{5}{3}  
\h{8}{10}{4}  
\h{12}{1}{3}  
\h{13}{9}{2}  
\h{7}{4}{6}  
\h{7}{6}{2}  
\h{6}{2}{3}  
\h{6}{8}{4}  
\h{2}{3}{8}  
\h{2}{14}{2}  
\h{4}{12}{10}  
\h{11}{7}{3}  
\h{1}{11}{10}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{5}{5}{8}  
\v{8}{5}{5}  
\v{12}{1}{9}  
\v{15}{1}{8}  
\v{13}{4}{5}  
\v{7}{4}{2}  
\v{9}{2}{4}  
\v{6}{2}{6}  
\v{10}{3}{5}  
\v{2}{3}{11}  
\v{4}{12}{2}  
\v{14}{7}{5}  
\v{11}{7}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3896}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{5}  
\h{10}{9}{2}  
\h{12}{7}{3}  
\h{7}{5}{8}  
\h{7}{3}{6}  
\h{11}{8}{2}  
\h{8}{10}{3}  
\h{2}{1}{6}  
\h{2}{14}{2}  
\h{4}{12}{2}  
\h{6}{4}{3}  
\h{9}{2}{5}  
\h{1}{6}{13}  
\v{1}{6}{9}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{10}{9}{2}  
\v{12}{7}{2}  
\v{15}{5}{2}  
\v{7}{3}{2}  
\v{13}{3}{5}  
\v{11}{8}{2}  
\v{8}{1}{9}  
\v{2}{1}{13}  
\v{4}{12}{2}  
\v{6}{4}{8}  
\v{9}{2}{2}  
\v{14}{2}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3897}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{6}{2}  
\h{7}{3}{2}  
\h{9}{10}{3}  
\h{12}{1}{3}  
\h{13}{9}{2}  
\h{6}{5}{7}  
\h{6}{8}{4}  
\h{8}{2}{2}  
\h{2}{4}{6}  
\h{2}{14}{2}  
\h{4}{12}{10}  
\h{11}{7}{3}  
\h{1}{11}{10}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{5}{6}{7}  
\v{7}{3}{3}  
\v{9}{3}{7}  
\v{12}{1}{9}  
\v{15}{1}{8}  
\v{13}{5}{4}  
\v{6}{5}{3}  
\v{10}{2}{6}  
\v{8}{2}{2}  
\v{2}{4}{10}  
\v{4}{12}{2}  
\v{14}{7}{5}  
\v{11}{7}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3898}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{2}  
\h{7}{3}{2}  
\h{4}{12}{5}  
\h{2}{14}{2}  
\h{2}{2}{10}  
\h{12}{7}{3}  
\h{8}{4}{7}  
\h{8}{1}{2}  
\h{6}{11}{4}  
\h{6}{8}{7}  
\h{11}{6}{2}  
\h{11}{9}{3}  
\h{1}{5}{13}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{7}{3}{7}  
\v{9}{3}{9}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{12}{2}{5}  
\v{15}{4}{3}  
\v{8}{1}{3}  
\v{10}{1}{10}  
\v{6}{8}{3}  
\v{13}{6}{2}  
\v{11}{6}{3}  
\v{14}{5}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3899}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{7}{7}  
\h{10}{3}{3}  
\h{7}{5}{3}  
\h{7}{10}{8}  
\h{11}{2}{4}  
\h{8}{4}{3}  
\h{8}{6}{6}  
\h{2}{1}{12}  
\h{2}{14}{3}  
\h{5}{11}{4}  
\h{4}{9}{5}  
\h{4}{12}{8}  
\h{1}{8}{11}  
\v{1}{8}{7}  
\v{3}{13}{2}  
\v{6}{7}{6}  
\v{13}{3}{4}  
\v{10}{3}{2}  
\v{7}{5}{5}  
\v{15}{2}{8}  
\v{11}{2}{2}  
\v{8}{4}{2}  
\v{14}{1}{5}  
\v{2}{1}{13}  
\v{5}{11}{3}  
\v{9}{9}{2}  
\v{4}{9}{3}  
\v{12}{8}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3900}{}  
\h{1}{15}{2}  
\h{3}{6}{10}  
\h{9}{10}{4}  
\h{6}{12}{3}  
\h{6}{8}{6}  
\h{10}{3}{2}  
\h{7}{11}{3}  
\h{4}{13}{3}  
\h{4}{5}{11}  
\h{2}{2}{13}  
\h{2}{14}{3}  
\h{5}{9}{3}  
\h{8}{1}{3}  
\h{11}{7}{3}  
\h{1}{4}{13}  
\v{1}{4}{11}  
\v{3}{6}{9}  
\v{13}{6}{4}  
\v{9}{10}{2}  
\v{6}{8}{4}  
\v{12}{3}{5}  
\v{10}{3}{8}  
\v{7}{11}{2}  
\v{4}{5}{8}  
\v{15}{2}{3}  
\v{2}{2}{12}  
\v{5}{9}{5}  
\v{8}{1}{8}  
\v{11}{1}{6}  
\v{14}{4}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3901}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{7}  
\h{9}{3}{3}  
\h{9}{5}{6}  
\h{11}{7}{4}  
\h{2}{2}{9}  
\h{2}{14}{2}  
\h{4}{12}{2}  
\h{6}{6}{8}  
\h{10}{8}{4}  
\h{7}{4}{3}  
\h{7}{9}{6}  
\h{8}{1}{5}  
\h{1}{10}{7}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{12}{3}{8}  
\v{9}{3}{2}  
\v{15}{5}{2}  
\v{11}{2}{5}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{6}{6}{6}  
\v{14}{6}{2}  
\v{10}{4}{4}  
\v{7}{4}{5}  
\v{13}{1}{8}  
\v{8}{1}{9}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3902}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{2}{10}  
\h{12}{4}{3}  
\h{8}{11}{4}  
\h{8}{9}{6}  
\h{9}{6}{5}  
\h{9}{8}{2}  
\h{4}{12}{7}  
\h{2}{14}{2}  
\h{2}{1}{4}  
\h{6}{7}{4}  
\h{7}{10}{3}  
\h{7}{5}{6}  
\h{1}{3}{12}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{5}{2}{11}  
\v{15}{2}{2}  
\v{12}{4}{7}  
\v{8}{9}{2}  
\v{14}{6}{3}  
\v{9}{6}{2}  
\v{11}{8}{4}  
\v{4}{12}{2}  
\v{2}{1}{13}  
\v{6}{1}{6}  
\v{10}{7}{3}  
\v{7}{5}{5}  
\v{13}{3}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3903}{}  
\h{1}{15}{2}  
\h{3}{11}{6}  
\h{9}{3}{4}  
\h{8}{7}{5}  
\h{5}{5}{3}  
\h{2}{14}{3}  
\h{2}{2}{8}  
\h{10}{9}{2}  
\h{6}{6}{6}  
\h{6}{4}{8}  
\h{7}{12}{7}  
\h{7}{10}{4}  
\h{11}{8}{4}  
\h{4}{1}{11}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{9}{3}{8}  
\v{13}{3}{4}  
\v{8}{5}{2}  
\v{5}{5}{9}  
\v{2}{2}{12}  
\v{10}{2}{7}  
\v{12}{6}{3}  
\v{6}{4}{2}  
\v{14}{4}{8}  
\v{7}{10}{2}  
\v{11}{8}{2}  
\v{15}{1}{7}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3904}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{2}  
\h{7}{2}{4}  
\h{11}{4}{3}  
\h{6}{11}{8}  
\h{6}{9}{3}  
\h{9}{7}{6}  
\h{2}{5}{13}  
\h{2}{14}{2}  
\h{4}{12}{8}  
\h{10}{3}{2}  
\h{8}{8}{2}  
\h{8}{1}{5}  
\h{1}{6}{12}  
\v{1}{6}{9}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{7}{2}{8}  
\v{11}{2}{2}  
\v{14}{4}{7}  
\v{6}{9}{2}  
\v{9}{7}{2}  
\v{15}{5}{2}  
\v{2}{5}{9}  
\v{4}{12}{2}  
\v{12}{3}{9}  
\v{10}{3}{5}  
\v{8}{1}{7}  
\v{13}{1}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3905}{}  
\h{1}{15}{2}  
\h{3}{12}{4}  
\h{7}{4}{5}  
\h{10}{10}{2}  
\h{8}{2}{2}  
\h{2}{6}{6}  
\h{2}{14}{3}  
\h{5}{11}{6}  
\h{11}{9}{3}  
\h{6}{7}{8}  
\h{6}{1}{3}  
\h{9}{3}{4}  
\h{13}{8}{2}  
\h{4}{5}{11}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{7}{4}{8}  
\v{12}{4}{6}  
\v{10}{2}{8}  
\v{8}{2}{4}  
\v{2}{6}{8}  
\v{5}{11}{3}  
\v{11}{9}{2}  
\v{14}{7}{2}  
\v{6}{1}{6}  
\v{9}{1}{2}  
\v{13}{3}{5}  
\v{15}{5}{3}  
\v{4}{5}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3906}{}  
\h{1}{15}{2}  
\h{3}{10}{11}  
\h{11}{8}{3}  
\h{6}{5}{5}  
\h{6}{14}{2}  
\h{8}{2}{2}  
\h{2}{6}{8}  
\h{2}{13}{5}  
\h{7}{1}{2}  
\h{5}{4}{4}  
\h{5}{12}{8}  
\h{13}{9}{2}  
\h{4}{3}{11}  
\h{4}{7}{8}  
\h{1}{11}{11}  
\v{1}{11}{4}  
\v{3}{10}{5}  
\v{14}{8}{2}  
\v{11}{5}{3}  
\v{6}{5}{9}  
\v{8}{2}{12}  
\v{10}{2}{4}  
\v{2}{6}{7}  
\v{7}{1}{12}  
\v{9}{1}{3}  
\v{5}{4}{8}  
\v{13}{9}{3}  
\v{15}{3}{6}  
\v{4}{3}{4}  
\v{12}{7}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3907}{}  
\h{1}{15}{2}  
\h{3}{6}{10}  
\h{11}{11}{2}  
\h{6}{8}{5}  
\h{6}{12}{6}  
\h{10}{9}{2}  
\h{8}{3}{2}  
\h{4}{13}{4}  
\h{4}{5}{11}  
\h{2}{2}{13}  
\h{2}{14}{3}  
\h{5}{10}{2}  
\h{7}{1}{2}  
\h{9}{7}{5}  
\h{1}{4}{13}  
\v{1}{4}{11}  
\v{3}{6}{9}  
\v{13}{6}{5}  
\v{11}{8}{3}  
\v{6}{8}{4}  
\v{12}{9}{3}  
\v{10}{3}{6}  
\v{8}{3}{10}  
\v{4}{5}{8}  
\v{15}{2}{3}  
\v{2}{2}{12}  
\v{5}{10}{4}  
\v{7}{1}{9}  
\v{9}{1}{6}  
\v{14}{4}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3908}{}  
\h{1}{15}{2}  
\h{3}{5}{5}  
\h{8}{7}{6}  
\h{10}{9}{4}  
\h{4}{13}{6}  
\h{4}{4}{9}  
\h{2}{2}{11}  
\h{2}{14}{3}  
\h{5}{8}{6}  
\h{7}{11}{4}  
\h{7}{1}{8}  
\h{12}{3}{3}  
\h{9}{12}{3}  
\h{6}{6}{3}  
\h{1}{10}{5}  
\v{1}{10}{5}  
\v{3}{5}{10}  
\v{8}{5}{2}  
\v{14}{7}{2}  
\v{10}{9}{4}  
\v{4}{4}{9}  
\v{13}{2}{2}  
\v{2}{2}{12}  
\v{5}{8}{6}  
\v{11}{8}{3}  
\v{7}{1}{10}  
\v{15}{1}{2}  
\v{12}{3}{9}  
\v{9}{6}{6}  
\v{6}{6}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3909}{}  
\h{1}{15}{2}  
\h{3}{12}{4}  
\h{7}{3}{8}  
\h{13}{6}{2}  
\h{11}{1}{2}  
\h{9}{7}{2}  
\h{2}{2}{7}  
\h{2}{13}{2}  
\h{4}{10}{2}  
\h{6}{14}{2}  
\h{8}{9}{6}  
\h{10}{5}{4}  
\h{5}{8}{5}  
\h{5}{11}{7}  
\h{1}{4}{11}  
\v{1}{4}{11}  
\v{3}{12}{3}  
\v{7}{3}{9}  
\v{15}{3}{3}  
\v{13}{1}{5}  
\v{11}{1}{6}  
\v{9}{2}{5}  
\v{2}{2}{11}  
\v{4}{10}{3}  
\v{6}{10}{4}  
\v{8}{9}{5}  
\v{14}{5}{4}  
\v{10}{5}{3}  
\v{5}{8}{3}  
\v{12}{4}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3910}{}  
\h{1}{15}{3}  
\h{4}{13}{3}  
\h{7}{2}{6}  
\h{8}{4}{5}  
\h{3}{7}{5}  
\h{3}{14}{2}  
\h{5}{12}{10}  
\h{11}{10}{4}  
\h{11}{3}{3}  
\h{6}{6}{8}  
\h{6}{8}{4}  
\h{2}{1}{8}  
\h{2}{11}{10}  
\h{9}{9}{3}  
\h{1}{5}{8}  
\v{1}{5}{10}  
\v{4}{13}{2}  
\v{7}{2}{11}  
\v{13}{2}{2}  
\v{8}{4}{3}  
\v{3}{7}{7}  
\v{5}{12}{2}  
\v{15}{10}{2}  
\v{11}{3}{7}  
\v{14}{3}{3}  
\v{6}{6}{2}  
\v{10}{1}{7}  
\v{2}{1}{10}  
\v{12}{9}{2}  
\v{9}{5}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3911}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{7}  
\h{2}{3}{10}  
\h{2}{14}{2}  
\h{4}{12}{2}  
\h{6}{7}{5}  
\h{11}{2}{2}  
\h{8}{4}{5}  
\h{8}{6}{7}  
\h{9}{9}{6}  
\h{9}{1}{5}  
\h{10}{8}{4}  
\h{7}{5}{3}  
\h{1}{10}{6}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{12}{3}{8}  
\v{2}{3}{11}  
\v{4}{12}{2}  
\v{6}{7}{5}  
\v{11}{2}{5}  
\v{13}{2}{2}  
\v{8}{4}{2}  
\v{15}{6}{3}  
\v{9}{1}{8}  
\v{14}{1}{7}  
\v{10}{5}{3}  
\v{7}{5}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3912}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{7}{11}{5}  
\h{12}{9}{2}  
\h{4}{4}{10}  
\h{2}{14}{2}  
\h{2}{2}{13}  
\h{9}{5}{6}  
\h{9}{10}{4}  
\h{10}{7}{3}  
\h{6}{1}{4}  
\h{6}{12}{2}  
\h{8}{8}{3}  
\h{5}{6}{6}  
\h{1}{3}{4}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{7}{11}{2}  
\v{12}{9}{2}  
\v{14}{4}{5}  
\v{4}{4}{10}  
\v{2}{2}{12}  
\v{15}{2}{3}  
\v{9}{5}{5}  
\v{13}{7}{3}  
\v{10}{1}{6}  
\v{6}{1}{11}  
\v{8}{8}{4}  
\v{11}{6}{2}  
\v{5}{3}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3913}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{6}{5}  
\h{10}{8}{3}  
\h{2}{2}{11}  
\h{2}{14}{2}  
\h{4}{12}{5}  
\h{9}{7}{2}  
\h{11}{3}{3}  
\h{7}{1}{7}  
\h{7}{10}{8}  
\h{8}{5}{7}  
\h{8}{9}{4}  
\h{6}{4}{6}  
\h{1}{11}{5}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{5}{6}{7}  
\v{10}{6}{2}  
\v{13}{2}{6}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{9}{7}{5}  
\v{11}{3}{4}  
\v{14}{1}{2}  
\v{7}{1}{9}  
\v{15}{5}{5}  
\v{8}{5}{4}  
\v{12}{4}{5}  
\v{6}{4}{7}  
\end{tikzpicture}  \clearpage \noindent
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3914}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{9}{10}  
\h{11}{4}{4}  
\h{11}{10}{3}  
\h{12}{3}{2}  
\h{2}{1}{10}  
\h{2}{14}{2}  
\h{4}{12}{4}  
\h{6}{8}{2}  
\h{6}{6}{4}  
\h{10}{2}{3}  
\h{9}{5}{4}  
\h{7}{11}{2}  
\h{1}{7}{6}  
\v{1}{7}{8}  
\v{3}{13}{2}  
\v{5}{9}{4}  
\v{15}{4}{5}  
\v{11}{4}{6}  
\v{14}{3}{7}  
\v{12}{1}{2}  
\v{2}{1}{13}  
\v{4}{12}{2}  
\v{8}{8}{4}  
\v{6}{6}{2}  
\v{10}{2}{4}  
\v{13}{2}{3}  
\v{9}{5}{6}  
\v{7}{7}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3915}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{5}{7}  
\h{12}{10}{3}  
\h{13}{3}{2}  
\h{2}{1}{11}  
\h{2}{14}{2}  
\h{4}{12}{3}  
\h{7}{9}{2}  
\h{9}{7}{2}  
\h{11}{2}{3}  
\h{10}{6}{4}  
\h{8}{8}{2}  
\h{6}{11}{2}  
\h{1}{4}{5}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{5}{5}{8}  
\v{12}{5}{5}  
\v{15}{3}{7}  
\v{13}{1}{2}  
\v{2}{1}{13}  
\v{4}{12}{2}  
\v{7}{9}{3}  
\v{9}{7}{2}  
\v{11}{2}{5}  
\v{14}{2}{4}  
\v{10}{6}{2}  
\v{8}{8}{3}  
\v{6}{4}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3916}{}  
\h{1}{15}{2}  
\h{3}{12}{3}  
\h{6}{2}{7}  
\h{2}{6}{11}  
\h{2}{14}{3}  
\h{5}{9}{4}  
\h{7}{4}{2}  
\h{7}{11}{3}  
\h{10}{7}{4}  
\h{12}{5}{2}  
\h{12}{10}{3}  
\h{11}{3}{4}  
\h{8}{8}{3}  
\h{4}{1}{4}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{6}{2}{10}  
\v{13}{2}{4}  
\v{2}{6}{8}  
\v{5}{9}{5}  
\v{9}{4}{5}  
\v{7}{4}{7}  
\v{10}{7}{4}  
\v{14}{5}{2}  
\v{12}{5}{5}  
\v{15}{3}{7}  
\v{11}{3}{5}  
\v{8}{1}{7}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3917}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{4}  
\h{9}{7}{3}  
\h{12}{5}{3}  
\h{10}{3}{5}  
\h{6}{8}{4}  
\h{4}{12}{2}  
\h{2}{14}{2}  
\h{2}{4}{12}  
\h{11}{6}{3}  
\h{8}{2}{3}  
\h{8}{9}{5}  
\h{7}{1}{6}  
\h{1}{10}{6}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{9}{7}{4}  
\v{12}{5}{2}  
\v{15}{3}{2}  
\v{10}{3}{5}  
\v{6}{8}{4}  
\v{4}{12}{2}  
\v{2}{4}{10}  
\v{14}{4}{2}  
\v{11}{2}{4}  
\v{8}{2}{7}  
\v{13}{1}{8}  
\v{7}{1}{9}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3918}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{7}{5}  
\h{2}{1}{9}  
\h{2}{14}{2}  
\h{4}{11}{11}  
\h{8}{2}{7}  
\h{8}{6}{5}  
\h{5}{9}{8}  
\h{5}{4}{9}  
\h{10}{12}{4}  
\h{10}{3}{2}  
\h{9}{10}{3}  
\h{7}{5}{2}  
\h{1}{8}{6}  
\v{1}{8}{7}  
\v{3}{13}{2}  
\v{6}{7}{6}  
\v{11}{1}{6}  
\v{2}{1}{13}  
\v{4}{11}{3}  
\v{15}{2}{9}  
\v{8}{2}{4}  
\v{13}{6}{3}  
\v{5}{4}{5}  
\v{14}{4}{8}  
\v{10}{3}{9}  
\v{12}{3}{7}  
\v{9}{5}{5}  
\v{7}{5}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3919}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{5}  
\h{10}{4}{3}  
\h{13}{7}{2}  
\h{9}{10}{6}  
\h{7}{2}{2}  
\h{7}{6}{7}  
\h{11}{8}{3}  
\h{8}{3}{3}  
\h{2}{1}{6}  
\h{2}{14}{2}  
\h{4}{12}{2}  
\h{6}{5}{6}  
\h{1}{9}{11}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{10}{4}{7}  
\v{13}{4}{3}  
\v{15}{7}{3}  
\v{9}{2}{8}  
\v{7}{2}{4}  
\v{14}{6}{2}  
\v{11}{3}{5}  
\v{8}{1}{2}  
\v{2}{1}{13}  
\v{4}{12}{2}  
\v{6}{5}{7}  
\v{12}{5}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3920}{}  
\h{1}{15}{2}  
\h{3}{9}{2}  
\h{5}{14}{2}  
\h{7}{11}{5}  
\h{12}{8}{2}  
\h{9}{4}{5}  
\h{4}{7}{5}  
\h{4}{12}{6}  
\h{8}{6}{2}  
\h{2}{1}{6}  
\h{2}{13}{4}  
\h{6}{2}{9}  
\h{13}{5}{2}  
\h{11}{10}{2}  
\h{1}{3}{10}  
\v{1}{3}{12}  
\v{3}{9}{6}  
\v{5}{9}{5}  
\v{7}{11}{3}  
\v{12}{8}{3}  
\v{14}{4}{4}  
\v{9}{4}{3}  
\v{4}{7}{5}  
\v{10}{6}{6}  
\v{8}{1}{5}  
\v{2}{1}{12}  
\v{6}{2}{11}  
\v{15}{2}{3}  
\v{13}{5}{5}  
\v{11}{3}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3921}{}  
\h{1}{15}{2}  
\h{3}{10}{3}  
\h{6}{7}{6}  
\h{12}{4}{3}  
\h{8}{1}{7}  
\h{4}{12}{4}  
\h{4}{6}{6}  
\h{2}{14}{8}  
\h{2}{2}{12}  
\h{11}{9}{3}  
\h{9}{3}{2}  
\h{5}{8}{4}  
\h{5}{5}{8}  
\h{7}{11}{6}  
\h{1}{13}{6}  
\v{1}{13}{2}  
\v{3}{10}{5}  
\v{6}{7}{3}  
\v{12}{4}{3}  
\v{15}{1}{3}  
\v{8}{1}{11}  
\v{4}{6}{6}  
\v{10}{6}{8}  
\v{2}{2}{12}  
\v{14}{2}{7}  
\v{11}{3}{6}  
\v{9}{3}{5}  
\v{5}{5}{3}  
\v{13}{5}{6}  
\v{7}{11}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3922}{}  
\h{1}{15}{2}  
\h{3}{9}{11}  
\h{9}{6}{5}  
\h{9}{10}{3}  
\h{4}{12}{8}  
\h{4}{14}{2}  
\h{6}{3}{9}  
\h{13}{8}{2}  
\h{10}{2}{3}  
\h{8}{7}{2}  
\h{2}{4}{6}  
\h{2}{13}{3}  
\h{5}{1}{2}  
\h{7}{5}{4}  
\h{1}{11}{10}  
\v{1}{11}{4}  
\v{3}{9}{6}  
\v{14}{6}{3}  
\v{9}{6}{4}  
\v{12}{10}{2}  
\v{4}{12}{2}  
\v{6}{3}{11}  
\v{15}{3}{5}  
\v{13}{2}{6}  
\v{10}{2}{5}  
\v{8}{4}{3}  
\v{2}{4}{9}  
\v{5}{1}{12}  
\v{7}{1}{4}  
\v{11}{5}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3923}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{7}  
\h{12}{8}{3}  
\h{7}{6}{8}  
\h{7}{1}{3}  
\h{10}{3}{4}  
\h{2}{7}{12}  
\h{2}{14}{2}  
\h{4}{12}{4}  
\h{8}{4}{5}  
\h{11}{9}{2}  
\h{9}{2}{2}  
\h{6}{5}{3}  
\h{1}{11}{5}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{12}{8}{2}  
\v{15}{6}{2}  
\v{7}{1}{5}  
\v{10}{1}{2}  
\v{14}{3}{4}  
\v{2}{7}{7}  
\v{4}{12}{2}  
\v{8}{4}{8}  
\v{13}{4}{5}  
\v{11}{2}{7}  
\v{9}{2}{3}  
\v{6}{5}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3924}{}  
\h{1}{15}{3}  
\h{4}{6}{7}  
\h{7}{3}{4}  
\h{3}{1}{4}  
\h{3}{12}{9}  
\h{9}{5}{3}  
\h{2}{9}{7}  
\h{2}{14}{11}  
\h{8}{10}{5}  
\h{8}{7}{6}  
\h{10}{4}{4}  
\h{5}{2}{5}  
\h{5}{8}{10}  
\h{6}{11}{9}  
\h{1}{13}{5}  
\v{1}{13}{2}  
\v{4}{6}{9}  
\v{11}{3}{3}  
\v{7}{1}{2}  
\v{3}{1}{11}  
\v{12}{5}{7}  
\v{9}{5}{4}  
\v{2}{9}{5}  
\v{13}{10}{4}  
\v{8}{7}{3}  
\v{14}{4}{3}  
\v{10}{2}{2}  
\v{5}{2}{6}  
\v{15}{8}{3}  
\v{6}{11}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3925}{}  
\h{1}{15}{2}  
\h{3}{10}{9}  
\h{6}{8}{6}  
\h{6}{4}{3}  
\h{5}{12}{4}  
\h{2}{14}{3}  
\h{2}{1}{11}  
\h{8}{3}{5}  
\h{8}{5}{3}  
\h{11}{9}{3}  
\h{7}{11}{7}  
\h{4}{13}{3}  
\h{4}{7}{11}  
\h{10}{2}{5}  
\h{1}{6}{9}  
\v{1}{6}{9}  
\v{3}{10}{5}  
\v{12}{8}{2}  
\v{6}{4}{4}  
\v{9}{4}{8}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{13}{1}{2}  
\v{8}{3}{2}  
\v{11}{5}{4}  
\v{14}{9}{2}  
\v{7}{11}{2}  
\v{4}{7}{6}  
\v{15}{2}{5}  
\v{10}{2}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3926}{}  
\h{1}{15}{2}  
\h{3}{10}{4}  
\h{7}{8}{6}  
\h{9}{12}{4}  
\h{5}{5}{4}  
\h{2}{14}{3}  
\h{2}{1}{9}  
\h{11}{7}{4}  
\h{10}{2}{5}  
\h{4}{13}{6}  
\h{4}{3}{2}  
\h{6}{9}{2}  
\h{8}{6}{4}  
\h{12}{11}{2}  
\h{1}{4}{13}  
\v{1}{4}{11}  
\v{3}{10}{5}  
\v{7}{8}{2}  
\v{13}{8}{4}  
\v{9}{5}{7}  
\v{5}{5}{9}  
\v{2}{1}{13}  
\v{11}{1}{6}  
\v{15}{2}{5}  
\v{10}{2}{11}  
\v{4}{3}{10}  
\v{6}{3}{6}  
\v{8}{6}{3}  
\v{12}{6}{5}  
\v{14}{4}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3927}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{2}  
\h{7}{1}{3}  
\h{10}{4}{3}  
\h{8}{7}{5}  
\h{4}{12}{4}  
\h{2}{14}{2}  
\h{2}{2}{13}  
\h{12}{6}{3}  
\h{6}{11}{6}  
\h{6}{8}{3}  
\h{9}{3}{2}  
\h{11}{9}{3}  
\h{1}{5}{13}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{7}{1}{9}  
\v{10}{1}{3}  
\v{13}{4}{3}  
\v{8}{7}{5}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{15}{2}{4}  
\v{12}{6}{5}  
\v{6}{8}{3}  
\v{9}{3}{5}  
\v{11}{3}{6}  
\v{14}{5}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3928}{}  
\h{1}{15}{2}  
\h{3}{13}{6}  
\h{9}{9}{3}  
\h{7}{6}{5}  
\h{2}{2}{5}  
\h{2}{14}{2}  
\h{4}{8}{2}  
\h{6}{12}{7}  
\h{11}{7}{2}  
\h{8}{1}{3}  
\h{5}{11}{3}  
\h{5}{3}{10}  
\h{10}{5}{5}  
\h{10}{10}{4}  
\h{1}{4}{13}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{9}{9}{4}  
\v{12}{6}{3}  
\v{7}{2}{4}  
\v{2}{2}{12}  
\v{4}{8}{6}  
\v{6}{8}{4}  
\v{13}{7}{5}  
\v{11}{1}{6}  
\v{8}{1}{10}  
\v{5}{3}{8}  
\v{15}{3}{2}  
\v{10}{5}{5}  
\v{14}{4}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3929}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{2}  
\h{7}{7}{3}  
\h{10}{4}{4}  
\h{6}{11}{8}  
\h{6}{8}{2}  
\h{8}{1}{4}  
\h{12}{3}{3}  
\h{9}{6}{6}  
\h{4}{12}{5}  
\h{2}{14}{2}  
\h{2}{5}{9}  
\h{11}{2}{2}  
\h{1}{9}{12}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{7}{7}{3}  
\v{10}{4}{3}  
\v{14}{4}{7}  
\v{6}{8}{3}  
\v{8}{1}{7}  
\v{12}{1}{2}  
\v{15}{3}{3}  
\v{9}{6}{6}  
\v{4}{12}{2}  
\v{2}{5}{9}  
\v{11}{2}{3}  
\v{13}{2}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3930}{}  
\h{1}{15}{2}  
\h{3}{13}{5}  
\h{8}{11}{5}  
\h{11}{7}{2}  
\h{7}{1}{4}  
\h{4}{8}{3}  
\h{2}{14}{2}  
\h{2}{2}{4}  
\h{6}{6}{6}  
\h{9}{9}{3}  
\h{5}{12}{4}  
\h{5}{3}{10}  
\h{10}{5}{5}  
\h{10}{10}{4}  
\h{1}{4}{13}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{8}{11}{2}  
\v{13}{7}{4}  
\v{11}{1}{6}  
\v{7}{1}{7}  
\v{4}{8}{6}  
\v{2}{2}{12}  
\v{6}{2}{4}  
\v{12}{6}{3}  
\v{9}{9}{3}  
\v{5}{3}{9}  
\v{15}{3}{2}  
\v{10}{5}{5}  
\v{14}{4}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3931}{}  
\h{1}{15}{2}  
\h{3}{13}{6}  
\h{6}{4}{3}  
\h{6}{6}{9}  
\h{8}{8}{7}  
\h{2}{3}{6}  
\h{2}{14}{2}  
\h{4}{12}{8}  
\h{7}{9}{5}  
\h{5}{5}{2}  
\h{5}{2}{5}  
\h{10}{10}{3}  
\h{11}{1}{2}  
\h{11}{11}{3}  
\h{1}{7}{13}  
\v{1}{7}{8}  
\v{3}{13}{2}  
\v{9}{4}{9}  
\v{6}{4}{2}  
\v{15}{6}{2}  
\v{8}{3}{5}  
\v{2}{3}{11}  
\v{4}{12}{2}  
\v{12}{9}{3}  
\v{7}{5}{4}  
\v{5}{2}{3}  
\v{10}{2}{8}  
\v{13}{1}{9}  
\v{11}{1}{10}  
\v{14}{7}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3932}{}  
\h{1}{15}{2}  
\h{3}{8}{7}  
\h{5}{12}{5}  
\h{2}{14}{3}  
\h{2}{1}{10}  
\h{7}{7}{5}  
\h{7}{9}{6}  
\h{8}{11}{5}  
\h{4}{13}{4}  
\h{4}{5}{11}  
\h{6}{2}{9}  
\h{6}{4}{5}  
\h{11}{10}{3}  
\h{9}{6}{5}  
\h{1}{3}{8}  
\v{1}{3}{12}  
\v{3}{8}{7}  
\v{10}{8}{4}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{12}{1}{6}  
\v{7}{7}{2}  
\v{13}{9}{2}  
\v{8}{11}{2}  
\v{4}{5}{8}  
\v{15}{2}{3}  
\v{6}{2}{2}  
\v{11}{4}{6}  
\v{14}{6}{4}  
\v{9}{3}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3933}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{6}{4}  
\h{4}{12}{5}  
\h{2}{14}{2}  
\h{2}{2}{10}  
\h{10}{4}{2}  
\h{7}{7}{3}  
\h{7}{11}{8}  
\h{13}{8}{2}  
\h{8}{1}{5}  
\h{6}{9}{2}  
\h{6}{5}{5}  
\h{11}{3}{3}  
\h{1}{10}{13}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{5}{6}{7}  
\v{9}{6}{6}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{12}{2}{2}  
\v{10}{4}{3}  
\v{7}{7}{4}  
\v{15}{8}{3}  
\v{13}{1}{7}  
\v{8}{1}{8}  
\v{6}{5}{4}  
\v{11}{3}{2}  
\v{14}{3}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3934}{}  
\h{1}{15}{2}  
\h{3}{11}{6}  
\h{9}{6}{3}  
\h{12}{3}{3}  
\h{4}{10}{11}  
\h{4}{13}{4}  
\h{5}{8}{3}  
\h{5}{4}{9}  
\h{10}{2}{4}  
\h{7}{7}{3}  
\h{7}{9}{6}  
\h{6}{12}{7}  
\h{2}{14}{4}  
\h{2}{1}{9}  
\h{1}{5}{10}  
\v{1}{5}{10}  
\v{3}{11}{4}  
\v{9}{6}{5}  
\v{12}{3}{3}  
\v{15}{3}{7}  
\v{4}{10}{3}  
\v{8}{8}{5}  
\v{5}{4}{4}  
\v{14}{2}{2}  
\v{10}{2}{5}  
\v{7}{7}{2}  
\v{13}{9}{3}  
\v{6}{12}{2}  
\v{2}{1}{13}  
\v{11}{1}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3935}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{7}{2}  
\h{8}{2}{3}  
\h{11}{5}{2}  
\h{7}{9}{6}  
\h{4}{6}{3}  
\h{2}{14}{2}  
\h{2}{1}{7}  
\h{5}{4}{4}  
\h{5}{12}{10}  
\h{10}{10}{5}  
\h{10}{3}{2}  
\h{12}{8}{2}  
\h{1}{11}{13}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{6}{7}{6}  
\v{8}{2}{5}  
\v{11}{2}{3}  
\v{13}{5}{4}  
\v{7}{6}{3}  
\v{4}{6}{8}  
\v{2}{1}{13}  
\v{9}{1}{3}  
\v{5}{4}{8}  
\v{15}{10}{2}  
\v{10}{3}{7}  
\v{12}{3}{5}  
\v{14}{8}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3936}{}  
\h{1}{15}{2}  
\h{3}{10}{3}  
\h{2}{14}{4}  
\h{2}{1}{10}  
\h{12}{3}{3}  
\h{10}{8}{5}  
\h{8}{4}{2}  
\h{4}{13}{4}  
\h{4}{5}{3}  
\h{5}{11}{2}  
\h{5}{9}{8}  
\h{9}{2}{4}  
\h{9}{7}{2}  
\h{11}{12}{3}  
\h{1}{6}{13}  
\v{1}{6}{9}  
\v{3}{10}{5}  
\v{6}{10}{4}  
\v{2}{1}{13}  
\v{12}{1}{2}  
\v{15}{3}{5}  
\v{10}{4}{4}  
\v{8}{4}{9}  
\v{4}{5}{8}  
\v{7}{5}{6}  
\v{5}{9}{2}  
\v{13}{2}{7}  
\v{9}{2}{5}  
\v{11}{7}{5}  
\v{14}{6}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3937}{}  
\h{1}{15}{2}  
\h{3}{12}{11}  
\h{11}{9}{3}  
\h{5}{2}{6}  
\h{2}{13}{3}  
\h{2}{3}{7}  
\h{7}{6}{2}  
\h{7}{11}{8}  
\h{8}{7}{7}  
\h{8}{4}{2}  
\h{10}{1}{2}  
\h{4}{5}{8}  
\h{4}{14}{2}  
\h{6}{10}{7}  
\h{1}{8}{12}  
\v{1}{8}{7}  
\v{3}{12}{3}  
\v{14}{9}{3}  
\v{11}{2}{7}  
\v{5}{2}{11}  
\v{2}{3}{10}  
\v{9}{3}{3}  
\v{7}{6}{5}  
\v{15}{7}{4}  
\v{8}{4}{3}  
\v{10}{1}{3}  
\v{12}{1}{4}  
\v{4}{5}{9}  
\v{6}{10}{4}  
\v{13}{8}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3938}{}  
\h{1}{15}{2}  
\h{3}{11}{3}  
\h{6}{9}{9}  
\h{11}{6}{4}  
\h{2}{1}{9}  
\h{2}{14}{3}  
\h{5}{10}{4}  
\h{9}{7}{5}  
\h{12}{4}{2}  
\h{8}{12}{4}  
\h{4}{3}{4}  
\h{4}{13}{3}  
\h{7}{2}{6}  
\h{10}{5}{3}  
\h{1}{8}{9}  
\v{1}{8}{7}  
\v{3}{11}{4}  
\v{6}{9}{2}  
\v{15}{6}{3}  
\v{11}{1}{5}  
\v{2}{1}{13}  
\v{5}{10}{4}  
\v{9}{7}{3}  
\v{14}{4}{3}  
\v{12}{4}{8}  
\v{8}{3}{9}  
\v{4}{3}{10}  
\v{7}{2}{11}  
\v{13}{2}{3}  
\v{10}{5}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3939}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{7}{11}{6}  
\h{9}{9}{4}  
\h{9}{5}{6}  
\h{2}{2}{13}  
\h{2}{14}{2}  
\h{4}{4}{10}  
\h{12}{10}{2}  
\h{10}{7}{2}  
\h{6}{1}{4}  
\h{6}{12}{2}  
\h{8}{8}{3}  
\h{5}{6}{6}  
\h{1}{3}{4}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{7}{11}{2}  
\v{13}{9}{2}  
\v{9}{5}{4}  
\v{15}{2}{3}  
\v{2}{2}{12}  
\v{4}{4}{10}  
\v{14}{4}{6}  
\v{12}{7}{3}  
\v{10}{1}{6}  
\v{6}{1}{11}  
\v{8}{8}{4}  
\v{11}{6}{2}  
\v{5}{3}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3940}{}  
\h{1}{15}{2}  
\h{3}{13}{9}  
\h{6}{10}{6}  
\h{6}{2}{3}  
\h{9}{4}{4}  
\h{4}{6}{9}  
\h{4}{8}{6}  
\h{10}{12}{5}  
\h{7}{7}{8}  
\h{2}{1}{5}  
\h{2}{14}{3}  
\h{5}{9}{3}  
\h{8}{3}{3}  
\h{11}{5}{3}  
\h{1}{11}{13}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{12}{10}{3}  
\v{6}{2}{8}  
\v{9}{2}{2}  
\v{13}{4}{2}  
\v{4}{6}{2}  
\v{10}{8}{4}  
\v{15}{7}{5}  
\v{7}{1}{6}  
\v{2}{1}{13}  
\v{5}{9}{5}  
\v{8}{3}{6}  
\v{11}{3}{2}  
\v{14}{5}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3941}{}  
\h{1}{15}{3}  
\h{4}{8}{9}  
\h{7}{4}{6}  
\h{7}{2}{4}  
\h{11}{12}{3}  
\h{2}{6}{12}  
\h{2}{9}{6}  
\h{5}{11}{3}  
\h{5}{3}{4}  
\h{3}{1}{6}  
\h{3}{14}{9}  
\h{12}{5}{3}  
\h{10}{7}{5}  
\h{6}{10}{4}  
\h{1}{13}{5}  
\v{1}{13}{2}  
\v{4}{8}{7}  
\v{13}{4}{4}  
\v{7}{2}{2}  
\v{11}{2}{10}  
\v{14}{6}{6}  
\v{2}{6}{3}  
\v{8}{9}{2}  
\v{5}{3}{8}  
\v{9}{1}{2}  
\v{3}{1}{13}  
\v{12}{5}{9}  
\v{15}{5}{2}  
\v{10}{7}{3}  
\v{6}{10}{3}  
\end{tikzpicture}   
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3942}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{4}  
\h{9}{5}{3}  
\h{12}{7}{3}  
\h{10}{9}{5}  
\h{6}{3}{4}  
\h{4}{12}{2}  
\h{2}{14}{2}  
\h{2}{1}{6}  
\h{8}{10}{3}  
\h{11}{6}{2}  
\h{7}{2}{6}  
\h{7}{4}{7}  
\h{1}{8}{13}  
\v{1}{8}{7}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{9}{5}{6}  
\v{12}{5}{2}  
\v{15}{7}{2}  
\v{10}{3}{6}  
\v{6}{3}{9}  
\v{4}{12}{2}  
\v{2}{1}{13}  
\v{8}{1}{9}  
\v{11}{6}{4}  
\v{13}{2}{4}  
\v{7}{2}{2}  
\v{14}{4}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3943}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{4}{4}  
\h{9}{11}{2}  
\h{11}{6}{2}  
\h{7}{3}{6}  
\h{2}{1}{5}  
\h{2}{14}{2}  
\h{4}{12}{6}  
\h{10}{10}{5}  
\h{12}{8}{3}  
\h{8}{5}{4}  
\h{6}{2}{2}  
\h{6}{7}{8}  
\h{1}{9}{13}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{5}{4}{9}  
\v{9}{4}{7}  
\v{11}{6}{5}  
\v{13}{3}{3}  
\v{7}{1}{2}  
\v{2}{1}{13}  
\v{4}{12}{2}  
\v{10}{10}{2}  
\v{15}{8}{2}  
\v{12}{5}{3}  
\v{8}{2}{3}  
\v{6}{2}{5}  
\v{14}{7}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3944}{}  
\h{1}{15}{2}  
\h{3}{9}{12}  
\h{11}{2}{4}  
\h{11}{7}{3}  
\h{8}{4}{6}  
\h{6}{1}{2}  
\h{2}{8}{4}  
\h{2}{13}{3}  
\h{5}{5}{5}  
\h{10}{11}{3}  
\h{9}{6}{4}  
\h{7}{3}{2}  
\h{4}{14}{3}  
\h{4}{12}{8}  
\h{1}{10}{11}  
\v{1}{10}{5}  
\v{3}{9}{6}  
\v{15}{2}{7}  
\v{11}{2}{5}  
\v{14}{4}{3}  
\v{8}{1}{3}  
\v{6}{1}{7}  
\v{2}{8}{5}  
\v{5}{5}{8}  
\v{10}{5}{6}  
\v{13}{6}{5}  
\v{9}{3}{3}  
\v{7}{3}{11}  
\v{4}{12}{2}  
\v{12}{10}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3945}{}  
\h{1}{15}{3}  
\h{4}{5}{8}  
\h{12}{12}{2}  
\h{9}{9}{5}  
\h{9}{6}{6}  
\h{10}{4}{5}  
\h{5}{2}{5}  
\h{2}{7}{3}  
\h{2}{14}{11}  
\h{6}{11}{7}  
\h{6}{8}{5}  
\h{7}{3}{4}  
\h{3}{1}{4}  
\h{3}{10}{5}  
\h{1}{13}{7}  
\v{1}{13}{2}  
\v{4}{5}{10}  
\v{12}{5}{7}  
\v{14}{9}{3}  
\v{9}{6}{3}  
\v{15}{4}{2}  
\v{10}{2}{2}  
\v{5}{2}{5}  
\v{2}{7}{7}  
\v{13}{11}{3}  
\v{6}{8}{3}  
\v{11}{3}{5}  
\v{7}{1}{2}  
\v{3}{1}{9}  
\v{8}{10}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3946}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{9}{3}  
\h{4}{5}{5}  
\h{2}{14}{2}  
\h{2}{1}{6}  
\h{8}{4}{4}  
\h{7}{11}{5}  
\h{7}{7}{7}  
\h{10}{10}{4}  
\h{5}{12}{5}  
\h{5}{2}{8}  
\h{13}{8}{2}  
\h{11}{6}{4}  
\h{1}{3}{10}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{6}{9}{4}  
\v{9}{5}{4}  
\v{4}{5}{9}  
\v{2}{1}{13}  
\v{8}{1}{3}  
\v{12}{4}{7}  
\v{7}{7}{4}  
\v{14}{7}{3}  
\v{10}{10}{2}  
\v{5}{2}{10}  
\v{13}{2}{6}  
\v{15}{6}{2}  
\v{11}{3}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3947}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{2}  
\h{7}{1}{4}  
\h{11}{9}{3}  
\h{10}{5}{4}  
\h{4}{12}{6}  
\h{2}{14}{2}  
\h{2}{2}{13}  
\h{13}{7}{2}  
\h{8}{4}{5}  
\h{8}{8}{4}  
\h{6}{11}{6}  
\h{6}{6}{3}  
\h{1}{3}{8}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{7}{1}{9}  
\v{11}{1}{8}  
\v{14}{5}{4}  
\v{10}{5}{7}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{15}{2}{5}  
\v{13}{4}{3}  
\v{8}{4}{4}  
\v{12}{8}{3}  
\v{6}{6}{5}  
\v{9}{3}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3948}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{4}  
\h{6}{4}{3}  
\h{6}{11}{9}  
\h{12}{6}{3}  
\h{4}{12}{8}  
\h{2}{14}{2}  
\h{2}{3}{6}  
\h{8}{5}{5}  
\h{10}{7}{3}  
\h{7}{2}{3}  
\h{7}{8}{4}  
\h{11}{1}{3}  
\h{1}{9}{13}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{9}{4}{6}  
\v{6}{4}{7}  
\v{15}{6}{5}  
\v{12}{6}{6}  
\v{4}{12}{2}  
\v{2}{3}{11}  
\v{8}{3}{2}  
\v{13}{5}{2}  
\v{10}{2}{5}  
\v{7}{2}{6}  
\v{11}{1}{7}  
\v{14}{1}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3949}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{7}  
\h{7}{3}{5}  
\h{7}{6}{4}  
\h{2}{2}{9}  
\h{2}{14}{2}  
\h{4}{12}{2}  
\h{6}{5}{2}  
\h{8}{7}{7}  
\h{9}{10}{6}  
\h{9}{1}{4}  
\h{10}{9}{3}  
\h{10}{4}{4}  
\h{1}{8}{13}  
\v{1}{8}{7}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{12}{3}{8}  
\v{7}{3}{3}  
\v{11}{2}{4}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{6}{5}{7}  
\v{8}{5}{2}  
\v{15}{7}{3}  
\v{9}{1}{9}  
\v{13}{1}{8}  
\v{10}{4}{5}  
\v{14}{4}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3950}{}  
\h{1}{15}{2}  
\h{3}{13}{6}  
\h{9}{2}{4}  
\h{11}{6}{2}  
\h{11}{11}{4}  
\h{6}{5}{9}  
\h{4}{10}{2}  
\h{2}{14}{2}  
\h{2}{4}{6}  
\h{8}{1}{2}  
\h{10}{9}{2}  
\h{7}{3}{5}  
\h{5}{7}{2}  
\h{5}{12}{9}  
\h{1}{8}{13}  
\v{1}{8}{7}  
\v{3}{13}{2}  
\v{9}{2}{11}  
\v{13}{2}{4}  
\v{11}{6}{5}  
\v{15}{5}{6}  
\v{6}{5}{5}  
\v{4}{10}{4}  
\v{2}{4}{10}  
\v{8}{1}{3}  
\v{10}{1}{8}  
\v{12}{3}{6}  
\v{7}{3}{4}  
\v{5}{7}{5}  
\v{14}{8}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3951}{}  
\h{1}{15}{3}  
\h{4}{13}{4}  
\h{8}{9}{3}  
\h{2}{1}{9}  
\h{2}{11}{11}  
\h{5}{8}{8}  
\h{5}{6}{7}  
\h{6}{3}{6}  
\h{6}{5}{9}  
\h{9}{2}{6}  
\h{3}{7}{6}  
\h{3}{14}{4}  
\h{7}{12}{7}  
\h{10}{10}{4}  
\h{1}{4}{9}  
\v{1}{4}{11}  
\v{4}{13}{2}  
\v{8}{9}{4}  
\v{11}{1}{8}  
\v{2}{1}{10}  
\v{13}{8}{3}  
\v{5}{6}{2}  
\v{12}{3}{3}  
\v{6}{3}{2}  
\v{15}{2}{3}  
\v{9}{2}{5}  
\v{3}{7}{7}  
\v{7}{12}{2}  
\v{14}{10}{2}  
\v{10}{4}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3952}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{8}{2}  
\h{7}{3}{3}  
\h{10}{7}{2}  
\h{9}{1}{3}  
\h{6}{10}{3}  
\h{6}{5}{7}  
\h{13}{9}{2}  
\h{2}{2}{13}  
\h{2}{14}{2}  
\h{4}{12}{7}  
\h{11}{6}{3}  
\h{8}{11}{6}  
\h{1}{4}{7}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{5}{8}{5}  
\v{7}{3}{5}  
\v{10}{3}{4}  
\v{12}{1}{6}  
\v{9}{1}{9}  
\v{6}{5}{5}  
\v{13}{5}{4}  
\v{15}{2}{7}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{11}{6}{6}  
\v{14}{6}{5}  
\v{8}{4}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3953}{}  
\h{1}{15}{2}  
\h{3}{10}{10}  
\h{11}{7}{2}  
\h{9}{12}{2}  
\h{7}{4}{2}  
\h{7}{8}{5}  
\h{4}{3}{8}  
\h{2}{13}{2}  
\h{2}{1}{12}  
\h{10}{9}{4}  
\h{5}{14}{5}  
\h{5}{5}{10}  
\h{6}{11}{9}  
\h{6}{6}{2}  
\h{1}{2}{7}  
\v{1}{2}{13}  
\v{3}{10}{5}  
\v{13}{7}{3}  
\v{11}{7}{5}  
\v{9}{4}{8}  
\v{7}{4}{4}  
\v{12}{3}{5}  
\v{4}{3}{10}  
\v{2}{1}{12}  
\v{14}{1}{8}  
\v{10}{9}{5}  
\v{5}{5}{9}  
\v{15}{5}{6}  
\v{6}{6}{5}  
\v{8}{2}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3954}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{7}  
\h{9}{3}{3}  
\h{9}{5}{6}  
\h{11}{7}{4}  
\h{2}{2}{9}  
\h{2}{14}{2}  
\h{4}{12}{2}  
\h{6}{6}{8}  
\h{8}{9}{6}  
\h{8}{1}{5}  
\h{10}{8}{3}  
\h{7}{4}{3}  
\h{1}{10}{6}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{12}{3}{8}  
\v{9}{3}{2}  
\v{15}{5}{2}  
\v{11}{2}{5}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{6}{6}{6}  
\v{14}{6}{3}  
\v{8}{1}{8}  
\v{13}{1}{7}  
\v{10}{4}{4}  
\v{7}{4}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3955}{}  
\h{1}{15}{2}  
\h{3}{11}{2}  
\h{5}{3}{2}  
\h{7}{12}{8}  
\h{8}{2}{7}  
\h{4}{13}{4}  
\h{4}{8}{7}  
\h{2}{1}{9}  
\h{2}{14}{4}  
\h{6}{4}{8}  
\h{9}{7}{5}  
\h{9}{10}{3}  
\h{10}{6}{2}  
\h{10}{9}{3}  
\h{1}{5}{12}  
\v{1}{5}{10}  
\v{3}{11}{4}  
\v{5}{3}{8}  
\v{7}{3}{9}  
\v{15}{2}{10}  
\v{8}{2}{11}  
\v{4}{8}{5}  
\v{11}{1}{7}  
\v{2}{1}{13}  
\v{6}{4}{10}  
\v{14}{4}{3}  
\v{9}{7}{3}  
\v{12}{6}{4}  
\v{10}{6}{3}  
\v{13}{5}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3956}{}  
\h{1}{15}{2}  
\h{3}{9}{7}  
\h{5}{12}{5}  
\h{2}{14}{3}  
\h{2}{1}{10}  
\h{12}{3}{3}  
\h{6}{6}{9}  
\h{6}{8}{8}  
\h{8}{11}{6}  
\h{4}{13}{4}  
\h{4}{7}{3}  
\h{7}{4}{6}  
\h{11}{2}{2}  
\h{9}{10}{2}  
\h{1}{5}{8}  
\v{1}{5}{10}  
\v{3}{9}{6}  
\v{10}{9}{3}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{12}{1}{2}  
\v{15}{3}{3}  
\v{6}{6}{2}  
\v{14}{8}{3}  
\v{8}{11}{2}  
\v{4}{7}{6}  
\v{7}{4}{3}  
\v{13}{2}{2}  
\v{11}{2}{8}  
\v{9}{5}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3957}{}  
\h{1}{15}{2}  
\h{3}{12}{9}  
\h{6}{2}{6}  
\h{2}{5}{4}  
\h{2}{13}{5}  
\h{7}{6}{3}  
\h{10}{11}{5}  
\h{4}{7}{11}  
\h{4}{14}{5}  
\h{9}{9}{2}  
\h{11}{1}{2}  
\h{5}{4}{8}  
\h{5}{8}{3}  
\h{8}{3}{6}  
\h{1}{10}{13}  
\v{1}{10}{5}  
\v{3}{12}{3}  
\v{12}{2}{10}  
\v{6}{2}{3}  
\v{2}{5}{8}  
\v{7}{6}{7}  
\v{10}{6}{5}  
\v{15}{7}{4}  
\v{4}{7}{7}  
\v{9}{9}{5}  
\v{11}{1}{8}  
\v{13}{1}{3}  
\v{5}{4}{4}  
\v{8}{3}{5}  
\v{14}{3}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3958}{}  
\h{1}{15}{2}  
\h{3}{13}{7}  
\h{7}{10}{3}  
\h{7}{6}{7}  
\h{4}{3}{10}  
\h{4}{8}{11}  
\h{12}{1}{3}  
\h{9}{9}{3}  
\h{9}{12}{4}  
\h{8}{2}{5}  
\h{6}{7}{2}  
\h{2}{4}{4}  
\h{2}{14}{3}  
\h{5}{5}{6}  
\h{1}{11}{10}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{10}{10}{3}  
\v{7}{6}{4}  
\v{14}{3}{3}  
\v{4}{3}{5}  
\v{15}{1}{7}  
\v{12}{1}{8}  
\v{9}{9}{3}  
\v{13}{2}{10}  
\v{8}{2}{5}  
\v{6}{4}{3}  
\v{2}{4}{10}  
\v{5}{5}{9}  
\v{11}{5}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3959}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{8}  
\h{8}{9}{5}  
\h{8}{7}{3}  
\h{11}{1}{3}  
\h{10}{6}{4}  
\h{6}{3}{4}  
\h{4}{12}{2}  
\h{2}{14}{2}  
\h{2}{2}{5}  
\h{7}{8}{2}  
\h{9}{4}{6}  
\h{12}{10}{3}  
\h{1}{5}{11}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{13}{9}{2}  
\v{8}{7}{2}  
\v{11}{1}{6}  
\v{14}{1}{5}  
\v{10}{3}{3}  
\v{6}{3}{9}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{7}{2}{6}  
\v{9}{4}{4}  
\v{15}{4}{6}  
\v{12}{5}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3960}{}  
\h{1}{15}{2}  
\h{3}{12}{5}  
\h{8}{9}{2}  
\h{10}{5}{5}  
\h{9}{8}{6}  
\h{5}{10}{4}  
\h{2}{14}{3}  
\h{2}{6}{12}  
\h{12}{2}{2}  
\h{7}{11}{5}  
\h{7}{3}{4}  
\h{6}{7}{5}  
\h{6}{4}{7}  
\h{4}{1}{9}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{8}{9}{3}  
\v{10}{5}{4}  
\v{15}{5}{3}  
\v{9}{8}{2}  
\v{5}{10}{4}  
\v{2}{6}{8}  
\v{14}{2}{4}  
\v{12}{2}{9}  
\v{7}{3}{8}  
\v{11}{3}{4}  
\v{6}{4}{3}  
\v{13}{1}{3}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3961}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{8}{2}  
\h{7}{5}{8}  
\h{13}{9}{2}  
\h{11}{1}{2}  
\h{6}{10}{5}  
\h{6}{6}{2}  
\h{8}{2}{2}  
\h{2}{4}{8}  
\h{2}{14}{2}  
\h{4}{12}{8}  
\h{9}{3}{3}  
\h{9}{11}{5}  
\h{1}{7}{13}  
\v{1}{7}{8}  
\v{3}{13}{2}  
\v{5}{8}{5}  
\v{7}{5}{3}  
\v{15}{5}{4}  
\v{13}{1}{8}  
\v{11}{1}{9}  
\v{6}{6}{4}  
\v{8}{2}{4}  
\v{10}{2}{2}  
\v{2}{4}{10}  
\v{4}{12}{2}  
\v{12}{3}{9}  
\v{9}{3}{8}  
\v{14}{7}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3962}{}  
\h{1}{15}{2}  
\h{3}{11}{2}  
\h{5}{4}{5}  
\h{10}{8}{2}  
\h{6}{12}{6}  
\h{2}{14}{4}  
\h{2}{1}{6}  
\h{8}{7}{3}  
\h{11}{10}{2}  
\h{13}{3}{2}  
\h{9}{6}{6}  
\h{4}{9}{5}  
\h{4}{13}{3}  
\h{7}{2}{7}  
\h{1}{5}{13}  
\v{1}{5}{10}  
\v{3}{11}{4}  
\v{5}{4}{7}  
\v{10}{4}{4}  
\v{12}{8}{4}  
\v{6}{12}{2}  
\v{2}{1}{13}  
\v{8}{1}{6}  
\v{11}{7}{3}  
\v{13}{3}{7}  
\v{15}{3}{3}  
\v{9}{6}{3}  
\v{4}{9}{4}  
\v{7}{2}{11}  
\v{14}{2}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3963}{}  
\h{1}{15}{2}  
\h{3}{10}{2}  
\h{5}{5}{4}  
\h{6}{12}{3}  
\h{2}{14}{4}  
\h{2}{1}{10}  
\h{12}{3}{3}  
\h{4}{9}{11}  
\h{4}{13}{4}  
\h{8}{11}{5}  
\h{10}{7}{3}  
\h{10}{2}{4}  
\h{7}{4}{7}  
\h{7}{6}{4}  
\h{1}{8}{10}  
\v{1}{8}{7}  
\v{3}{10}{5}  
\v{5}{5}{5}  
\v{9}{5}{7}  
\v{6}{12}{2}  
\v{2}{1}{13}  
\v{12}{1}{2}  
\v{15}{3}{6}  
\v{4}{9}{4}  
\v{8}{11}{2}  
\v{13}{7}{4}  
\v{10}{2}{5}  
\v{14}{2}{2}  
\v{7}{4}{2}  
\v{11}{6}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3964}{}  
\h{1}{15}{2}  
\h{3}{12}{8}  
\h{9}{9}{2}  
\h{7}{5}{2}  
\h{5}{2}{2}  
\h{2}{13}{3}  
\h{2}{4}{6}  
\h{8}{6}{5}  
\h{10}{11}{3}  
\h{10}{7}{4}  
\h{6}{3}{8}  
\h{4}{14}{2}  
\h{4}{8}{11}  
\h{12}{1}{3}  
\h{1}{10}{11}  
\v{1}{10}{5}  
\v{3}{12}{3}  
\v{11}{9}{3}  
\v{9}{5}{4}  
\v{7}{2}{3}  
\v{5}{2}{11}  
\v{2}{4}{9}  
\v{8}{4}{2}  
\v{13}{6}{5}  
\v{10}{7}{4}  
\v{14}{3}{4}  
\v{6}{3}{11}  
\v{4}{8}{6}  
\v{15}{1}{7}  
\v{12}{1}{9}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3965}{}  
\h{1}{15}{2}  
\h{3}{8}{12}  
\h{11}{1}{4}  
\h{9}{9}{2}  
\h{7}{5}{2}  
\h{5}{2}{2}  
\h{2}{13}{3}  
\h{2}{4}{6}  
\h{8}{6}{5}  
\h{10}{11}{3}  
\h{10}{7}{4}  
\h{6}{3}{8}  
\h{4}{14}{2}  
\h{4}{12}{8}  
\h{1}{10}{11}  
\v{1}{10}{5}  
\v{3}{8}{7}  
\v{15}{1}{7}  
\v{11}{1}{8}  
\v{9}{5}{4}  
\v{7}{2}{3}  
\v{5}{2}{11}  
\v{2}{4}{9}  
\v{8}{4}{2}  
\v{13}{6}{5}  
\v{10}{7}{4}  
\v{14}{3}{4}  
\v{6}{3}{11}  
\v{4}{12}{2}  
\v{12}{10}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3966}{}  
\h{1}{15}{2}  
\h{3}{13}{5}  
\h{8}{3}{4}  
\h{12}{7}{2}  
\h{10}{9}{4}  
\h{4}{11}{6}  
\h{2}{14}{2}  
\h{2}{5}{5}  
\h{7}{2}{2}  
\h{9}{10}{2}  
\h{6}{4}{5}  
\h{6}{12}{9}  
\h{5}{1}{10}  
\h{5}{6}{8}  
\h{1}{8}{12}  
\v{1}{8}{7}  
\v{3}{13}{2}  
\v{8}{3}{10}  
\v{12}{3}{4}  
\v{14}{7}{2}  
\v{10}{9}{2}  
\v{4}{11}{3}  
\v{2}{5}{9}  
\v{7}{2}{3}  
\v{9}{2}{8}  
\v{11}{4}{6}  
\v{6}{4}{8}  
\v{15}{1}{11}  
\v{5}{1}{5}  
\v{13}{6}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3967}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{8}{2}  
\h{7}{11}{7}  
\h{11}{6}{3}  
\h{4}{12}{7}  
\h{2}{14}{2}  
\h{2}{2}{13}  
\h{13}{9}{2}  
\h{9}{4}{4}  
\h{9}{7}{3}  
\h{8}{1}{4}  
\h{6}{10}{2}  
\h{6}{5}{4}  
\h{1}{3}{9}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{5}{8}{5}  
\v{7}{8}{3}  
\v{14}{6}{5}  
\v{11}{6}{6}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{15}{2}{7}  
\v{13}{4}{5}  
\v{9}{4}{3}  
\v{12}{1}{6}  
\v{8}{1}{9}  
\v{6}{5}{5}  
\v{10}{3}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3968}{}  
\h{1}{15}{2}  
\h{3}{10}{10}  
\h{10}{1}{3}  
\h{6}{4}{4}  
\h{2}{13}{4}  
\h{2}{2}{3}  
\h{5}{6}{10}  
\h{8}{9}{7}  
\h{8}{12}{4}  
\h{7}{7}{5}  
\h{4}{14}{3}  
\h{4}{5}{5}  
\h{9}{3}{2}  
\h{11}{11}{3}  
\h{1}{8}{13}  
\v{1}{8}{7}  
\v{3}{10}{5}  
\v{13}{1}{9}  
\v{10}{1}{3}  
\v{6}{4}{9}  
\v{2}{2}{11}  
\v{5}{2}{4}  
\v{15}{6}{3}  
\v{8}{9}{3}  
\v{12}{7}{5}  
\v{7}{7}{7}  
\v{4}{5}{9}  
\v{9}{3}{2}  
\v{11}{3}{8}  
\v{14}{8}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3969}{}  
\h{1}{15}{2}  
\h{3}{10}{5}  
\h{8}{2}{6}  
\h{9}{5}{5}  
\h{6}{11}{3}  
\h{6}{9}{6}  
\h{5}{12}{7}  
\h{2}{14}{3}  
\h{2}{1}{9}  
\h{11}{3}{4}  
\h{10}{7}{5}  
\h{7}{4}{3}  
\h{4}{13}{3}  
\h{4}{8}{9}  
\h{1}{6}{12}  
\v{1}{6}{9}  
\v{3}{10}{5}  
\v{8}{2}{8}  
\v{14}{2}{3}  
\v{9}{5}{6}  
\v{6}{9}{2}  
\v{12}{9}{3}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{11}{1}{2}  
\v{15}{3}{4}  
\v{10}{4}{3}  
\v{7}{4}{9}  
\v{4}{8}{5}  
\v{13}{6}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3970}{}  
\h{1}{15}{2}  
\h{3}{11}{3}  
\h{6}{5}{3}  
\h{2}{14}{7}  
\h{2}{4}{12}  
\h{12}{10}{2}  
\h{7}{8}{5}  
\h{7}{6}{8}  
\h{10}{2}{5}  
\h{5}{12}{5}  
\h{5}{7}{3}  
\h{8}{3}{3}  
\h{11}{9}{2}  
\h{4}{1}{9}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{6}{5}{6}  
\v{9}{5}{9}  
\v{2}{4}{10}  
\v{14}{4}{6}  
\v{12}{8}{2}  
\v{7}{6}{2}  
\v{15}{2}{4}  
\v{10}{2}{10}  
\v{5}{7}{5}  
\v{8}{3}{4}  
\v{11}{3}{6}  
\v{13}{1}{8}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3971}{}  
\h{1}{15}{2}  
\h{3}{10}{8}  
\h{11}{3}{2}  
\h{9}{5}{4}  
\h{5}{7}{4}  
\h{5}{2}{10}  
\h{4}{9}{11}  
\h{4}{13}{4}  
\h{8}{11}{6}  
\h{7}{8}{7}  
\h{7}{6}{3}  
\h{6}{12}{4}  
\h{2}{14}{4}  
\h{2}{1}{10}  
\h{1}{4}{11}  
\v{1}{4}{11}  
\v{3}{10}{5}  
\v{11}{3}{7}  
\v{13}{3}{2}  
\v{9}{5}{2}  
\v{5}{2}{5}  
\v{15}{2}{7}  
\v{4}{9}{4}  
\v{8}{11}{2}  
\v{14}{8}{3}  
\v{7}{6}{2}  
\v{10}{6}{6}  
\v{6}{12}{2}  
\v{2}{1}{13}  
\v{12}{1}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3972}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{6}{2}  
\h{7}{4}{7}  
\h{11}{2}{3}  
\h{8}{7}{3}  
\h{8}{11}{7}  
\h{12}{8}{3}  
\h{9}{1}{3}  
\h{6}{9}{3}  
\h{6}{5}{4}  
\h{4}{12}{6}  
\h{2}{14}{2}  
\h{2}{3}{11}  
\h{1}{10}{12}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{5}{6}{7}  
\v{7}{4}{2}  
\v{14}{2}{2}  
\v{11}{2}{5}  
\v{8}{7}{4}  
\v{15}{8}{3}  
\v{12}{1}{7}  
\v{9}{1}{8}  
\v{6}{5}{4}  
\v{10}{5}{7}  
\v{4}{12}{2}  
\v{2}{3}{11}  
\v{13}{3}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3973}{}  
\h{1}{15}{2}  
\h{3}{9}{2}  
\h{5}{2}{2}  
\h{2}{13}{5}  
\h{2}{4}{7}  
\h{9}{6}{4}  
\h{10}{11}{3}  
\h{8}{5}{2}  
\h{6}{14}{2}  
\h{6}{3}{8}  
\h{11}{7}{3}  
\h{11}{1}{4}  
\h{4}{8}{11}  
\h{4}{12}{8}  
\h{1}{10}{11}  
\v{1}{10}{5}  
\v{3}{9}{6}  
\v{5}{2}{7}  
\v{7}{2}{11}  
\v{2}{4}{9}  
\v{9}{4}{2}  
\v{13}{6}{5}  
\v{10}{5}{6}  
\v{8}{5}{9}  
\v{6}{3}{11}  
\v{14}{3}{4}  
\v{11}{1}{6}  
\v{15}{1}{7}  
\v{4}{8}{4}  
\v{12}{10}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3974}{}  
\h{1}{15}{2}  
\h{3}{10}{12}  
\h{10}{1}{5}  
\h{7}{9}{3}  
\h{7}{3}{2}  
\h{9}{8}{5}  
\h{4}{2}{10}  
\h{4}{13}{2}  
\h{6}{6}{6}  
\h{5}{12}{7}  
\h{2}{14}{3}  
\h{2}{5}{9}  
\h{11}{7}{2}  
\h{8}{4}{5}  
\h{1}{11}{7}  
\v{1}{11}{4}  
\v{3}{10}{5}  
\v{15}{1}{9}  
\v{10}{1}{8}  
\v{7}{3}{6}  
\v{9}{3}{5}  
\v{14}{2}{6}  
\v{4}{2}{11}  
\v{6}{6}{7}  
\v{12}{6}{6}  
\v{5}{12}{2}  
\v{2}{5}{9}  
\v{11}{5}{2}  
\v{13}{4}{3}  
\v{8}{4}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3975}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{7}{3}  
\h{8}{4}{7}  
\h{6}{11}{9}  
\h{6}{1}{4}  
\h{10}{9}{2}  
\h{12}{3}{2}  
\h{9}{6}{5}  
\h{4}{12}{5}  
\h{2}{14}{2}  
\h{2}{2}{11}  
\h{7}{5}{6}  
\h{7}{8}{4}  
\h{1}{10}{10}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{5}{7}{6}  
\v{8}{4}{3}  
\v{15}{4}{7}  
\v{6}{1}{10}  
\v{10}{1}{8}  
\v{12}{3}{6}  
\v{14}{3}{3}  
\v{9}{6}{6}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{13}{2}{3}  
\v{7}{5}{3}  
\v{11}{8}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3976}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{8}{3}  
\h{4}{12}{4}  
\h{2}{14}{2}  
\h{2}{4}{12}  
\h{7}{7}{7}  
\h{7}{9}{2}  
\h{9}{5}{2}  
\h{6}{1}{5}  
\h{6}{11}{7}  
\h{10}{3}{3}  
\h{10}{6}{5}  
\h{12}{2}{3}  
\h{1}{10}{11}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{5}{8}{5}  
\v{8}{8}{4}  
\v{4}{12}{2}  
\v{2}{4}{10}  
\v{14}{4}{3}  
\v{7}{7}{2}  
\v{9}{5}{4}  
\v{11}{1}{4}  
\v{6}{1}{10}  
\v{13}{3}{8}  
\v{10}{3}{3}  
\v{15}{2}{4}  
\v{12}{2}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3977}{}  
\h{1}{15}{2}  
\h{3}{9}{2}  
\h{5}{6}{8}  
\h{7}{10}{6}  
\h{7}{12}{3}  
\h{10}{5}{4}  
\h{9}{2}{5}  
\h{6}{11}{3}  
\h{2}{14}{4}  
\h{2}{1}{10}  
\h{12}{3}{3}  
\h{4}{8}{11}  
\h{4}{13}{4}  
\h{8}{4}{3}  
\h{1}{7}{10}  
\v{1}{7}{8}  
\v{3}{9}{6}  
\v{5}{6}{3}  
\v{13}{6}{4}  
\v{7}{10}{2}  
\v{10}{5}{7}  
\v{14}{2}{3}  
\v{9}{2}{9}  
\v{6}{11}{3}  
\v{2}{1}{13}  
\v{12}{1}{2}  
\v{15}{3}{5}  
\v{4}{8}{5}  
\v{8}{4}{9}  
\v{11}{4}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3978}{}  
\h{1}{15}{2}  
\h{3}{9}{9}  
\h{6}{6}{6}  
\h{6}{4}{4}  
\h{10}{10}{4}  
\h{4}{8}{10}  
\h{4}{12}{3}  
\h{2}{14}{5}  
\h{2}{1}{11}  
\h{8}{3}{5}  
\h{5}{13}{3}  
\h{5}{11}{6}  
\h{11}{7}{4}  
\h{9}{2}{6}  
\h{1}{5}{8}  
\v{1}{5}{10}  
\v{3}{9}{6}  
\v{12}{6}{3}  
\v{6}{4}{2}  
\v{10}{4}{6}  
\v{14}{8}{2}  
\v{4}{8}{4}  
\v{7}{12}{2}  
\v{2}{1}{13}  
\v{13}{1}{2}  
\v{8}{3}{10}  
\v{5}{11}{2}  
\v{11}{7}{4}  
\v{15}{2}{5}  
\v{9}{2}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3979}{}  
\h{1}{15}{2}  
\h{3}{6}{6}  
\h{5}{9}{4}  
\h{2}{13}{3}  
\h{2}{2}{13}  
\h{13}{11}{2}  
\h{11}{7}{2}  
\h{7}{4}{4}  
\h{4}{14}{3}  
\h{4}{12}{10}  
\h{6}{10}{8}  
\h{6}{1}{2}  
\h{8}{8}{4}  
\h{10}{5}{2}  
\h{1}{3}{9}  
\v{1}{3}{12}  
\v{3}{6}{9}  
\v{9}{6}{3}  
\v{5}{9}{4}  
\v{2}{2}{11}  
\v{15}{2}{9}  
\v{13}{7}{4}  
\v{11}{4}{3}  
\v{7}{4}{10}  
\v{4}{12}{2}  
\v{14}{10}{2}  
\v{6}{1}{9}  
\v{8}{1}{7}  
\v{12}{5}{3}  
\v{10}{3}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3980}{}  
\h{1}{15}{3}  
\h{4}{5}{5}  
\h{9}{12}{3}  
\h{12}{7}{3}  
\h{5}{2}{10}  
\h{2}{8}{3}  
\h{2}{14}{9}  
\h{8}{4}{3}  
\h{3}{1}{5}  
\h{3}{10}{10}  
\h{7}{6}{6}  
\h{7}{3}{3}  
\h{10}{11}{4}  
\h{6}{9}{8}  
\h{1}{13}{5}  
\v{1}{13}{2}  
\v{4}{5}{10}  
\v{9}{5}{7}  
\v{12}{7}{5}  
\v{15}{2}{5}  
\v{5}{2}{6}  
\v{2}{8}{6}  
\v{11}{4}{10}  
\v{8}{1}{3}  
\v{3}{1}{9}  
\v{13}{6}{4}  
\v{7}{3}{3}  
\v{10}{3}{8}  
\v{14}{9}{2}  
\v{6}{9}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3981}{}  
\h{1}{15}{2}  
\h{3}{13}{5}  
\h{8}{10}{6}  
\h{9}{5}{5}  
\h{6}{12}{3}  
\h{4}{9}{2}  
\h{2}{14}{2}  
\h{2}{3}{13}  
\h{12}{6}{3}  
\h{7}{1}{5}  
\h{5}{11}{2}  
\h{5}{8}{5}  
\h{10}{2}{3}  
\h{11}{7}{2}  
\h{1}{4}{10}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{8}{10}{3}  
\v{14}{5}{5}  
\v{9}{5}{7}  
\v{6}{9}{3}  
\v{4}{9}{5}  
\v{2}{3}{11}  
\v{15}{3}{3}  
\v{12}{1}{5}  
\v{7}{1}{10}  
\v{5}{8}{3}  
\v{10}{2}{6}  
\v{13}{2}{5}  
\v{11}{4}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3982}{}  
\h{1}{15}{3}  
\h{4}{4}{6}  
\h{3}{10}{7}  
\h{3}{3}{3}  
\h{6}{1}{7}  
\h{7}{11}{6}  
\h{7}{9}{8}  
\h{12}{7}{3}  
\h{9}{5}{3}  
\h{2}{14}{7}  
\h{2}{8}{12}  
\h{11}{6}{3}  
\h{8}{12}{3}  
\h{5}{2}{3}  
\h{1}{13}{4}  
\v{1}{13}{2}  
\v{4}{4}{11}  
\v{10}{4}{6}  
\v{3}{3}{7}  
\v{6}{1}{2}  
\v{13}{1}{10}  
\v{7}{9}{2}  
\v{15}{7}{2}  
\v{12}{5}{2}  
\v{9}{5}{9}  
\v{2}{8}{6}  
\v{14}{6}{2}  
\v{11}{6}{6}  
\v{8}{2}{10}  
\v{5}{2}{11}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3983}{}  
\h{1}{15}{2}  
\h{3}{7}{3}  
\h{6}{2}{3}  
\h{7}{8}{2}  
\h{7}{12}{8}  
\h{10}{4}{5}  
\h{4}{13}{6}  
\h{4}{5}{8}  
\h{12}{9}{2}  
\h{2}{1}{12}  
\h{2}{14}{3}  
\h{5}{11}{3}  
\h{8}{3}{3}  
\h{11}{6}{2}  
\h{1}{10}{12}  
\v{1}{10}{5}  
\v{3}{7}{8}  
\v{6}{2}{5}  
\v{9}{2}{6}  
\v{7}{8}{4}  
\v{15}{4}{8}  
\v{10}{4}{9}  
\v{4}{5}{8}  
\v{12}{5}{4}  
\v{14}{1}{8}  
\v{2}{1}{13}  
\v{5}{11}{3}  
\v{8}{3}{8}  
\v{11}{3}{3}  
\v{13}{6}{4}  
\end{tikzpicture}  \clearpage \noindent
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3984}{}  
\h{1}{15}{2}  
\h{3}{9}{3}  
\h{6}{3}{2}  
\h{4}{13}{4}  
\h{4}{6}{9}  
\h{11}{11}{2}  
\h{9}{8}{2}  
\h{7}{1}{2}  
\h{7}{5}{8}  
\h{2}{2}{13}  
\h{2}{14}{3}  
\h{5}{12}{7}  
\h{10}{10}{2}  
\h{10}{7}{4}  
\h{1}{4}{13}  
\v{1}{4}{11}  
\v{3}{9}{6}  
\v{6}{3}{6}  
\v{8}{3}{10}  
\v{4}{6}{7}  
\v{13}{6}{5}  
\v{11}{8}{3}  
\v{9}{1}{7}  
\v{7}{1}{4}  
\v{15}{2}{3}  
\v{2}{2}{12}  
\v{5}{12}{2}  
\v{12}{10}{2}  
\v{10}{7}{3}  
\v{14}{4}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3985}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{7}{11}{7}  
\h{11}{9}{3}  
\h{8}{4}{3}  
\h{8}{6}{5}  
\h{9}{3}{4}  
\h{5}{12}{4}  
\h{5}{7}{10}  
\h{6}{2}{9}  
\h{6}{8}{6}  
\h{4}{10}{8}  
\h{2}{14}{2}  
\h{2}{1}{8}  
\h{1}{5}{9}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{7}{11}{2}  
\v{14}{9}{2}  
\v{11}{4}{5}  
\v{8}{4}{2}  
\v{13}{3}{3}  
\v{9}{3}{9}  
\v{5}{7}{5}  
\v{15}{2}{5}  
\v{6}{2}{6}  
\v{12}{8}{2}  
\v{4}{10}{4}  
\v{2}{1}{13}  
\v{10}{1}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3986}{}  
\h{1}{15}{2}  
\h{3}{11}{3}  
\h{6}{8}{2}  
\h{8}{3}{2}  
\h{10}{10}{3}  
\h{13}{4}{2}  
\h{9}{6}{6}  
\h{2}{14}{7}  
\h{2}{5}{12}  
\h{11}{2}{3}  
\h{5}{12}{6}  
\h{5}{9}{2}  
\h{7}{7}{5}  
\h{4}{1}{8}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{6}{8}{3}  
\v{8}{3}{5}  
\v{10}{3}{7}  
\v{13}{4}{6}  
\v{15}{4}{2}  
\v{9}{6}{8}  
\v{2}{5}{9}  
\v{14}{2}{3}  
\v{11}{2}{10}  
\v{5}{9}{3}  
\v{7}{7}{2}  
\v{12}{1}{6}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3987}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{2}  
\h{7}{7}{2}  
\h{9}{1}{3}  
\h{12}{3}{3}  
\h{10}{5}{5}  
\h{4}{12}{6}  
\h{2}{14}{2}  
\h{2}{4}{12}  
\h{6}{11}{8}  
\h{6}{8}{2}  
\h{8}{6}{3}  
\h{11}{2}{2}  
\h{1}{9}{12}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{7}{7}{3}  
\v{9}{1}{6}  
\v{12}{1}{2}  
\v{15}{3}{2}  
\v{10}{5}{7}  
\v{4}{12}{2}  
\v{2}{4}{10}  
\v{14}{4}{7}  
\v{6}{8}{3}  
\v{8}{6}{2}  
\v{11}{2}{4}  
\v{13}{2}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3988}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{7}{3}{5}  
\h{6}{5}{6}  
\h{6}{7}{9}  
\h{11}{9}{4}  
\h{8}{11}{3}  
\h{2}{2}{6}  
\h{2}{14}{3}  
\h{5}{12}{4}  
\h{4}{6}{5}  
\h{4}{1}{9}  
\h{10}{4}{3}  
\h{10}{10}{4}  
\h{1}{8}{13}  
\v{1}{8}{7}  
\v{3}{13}{2}  
\v{7}{3}{10}  
\v{12}{3}{2}  
\v{6}{5}{2}  
\v{15}{7}{2}  
\v{11}{9}{2}  
\v{8}{2}{9}  
\v{2}{2}{12}  
\v{5}{12}{2}  
\v{9}{6}{6}  
\v{4}{1}{5}  
\v{13}{1}{3}  
\v{10}{4}{6}  
\v{14}{8}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3989}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{7}{2}  
\h{7}{11}{7}  
\h{9}{4}{5}  
\h{4}{12}{5}  
\h{2}{14}{2}  
\h{2}{3}{11}  
\h{13}{6}{2}  
\h{12}{2}{3}  
\h{10}{8}{2}  
\h{8}{1}{2}  
\h{6}{9}{2}  
\h{6}{5}{5}  
\h{1}{10}{10}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{5}{7}{6}  
\v{7}{7}{4}  
\v{14}{4}{7}  
\v{9}{4}{8}  
\v{4}{12}{2}  
\v{2}{3}{11}  
\v{13}{3}{3}  
\v{15}{2}{4}  
\v{12}{2}{6}  
\v{10}{1}{7}  
\v{8}{1}{8}  
\v{6}{5}{4}  
\v{11}{5}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3990}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{2}  
\h{7}{6}{2}  
\h{9}{1}{3}  
\h{12}{9}{2}  
\h{10}{4}{4}  
\h{4}{12}{6}  
\h{2}{14}{2}  
\h{2}{2}{13}  
\h{13}{7}{2}  
\h{6}{11}{7}  
\h{6}{8}{2}  
\h{8}{5}{3}  
\h{1}{3}{10}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{7}{6}{4}  
\v{9}{1}{5}  
\v{12}{1}{8}  
\v{14}{4}{5}  
\v{10}{4}{8}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{15}{2}{5}  
\v{13}{7}{4}  
\v{6}{8}{3}  
\v{8}{5}{3}  
\v{11}{3}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3991}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{7}{3}  
\h{6}{3}{2}  
\h{6}{10}{3}  
\h{9}{1}{3}  
\h{12}{9}{2}  
\h{10}{5}{4}  
\h{4}{12}{6}  
\h{2}{14}{2}  
\h{2}{2}{13}  
\h{13}{8}{2}  
\h{7}{11}{6}  
\h{7}{6}{4}  
\h{1}{4}{10}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{5}{7}{6}  
\v{8}{3}{4}  
\v{6}{3}{7}  
\v{9}{1}{9}  
\v{12}{1}{8}  
\v{14}{5}{4}  
\v{10}{5}{7}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{15}{2}{6}  
\v{13}{8}{3}  
\v{7}{6}{5}  
\v{11}{4}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3992}{}  
\h{1}{15}{2}  
\h{3}{13}{7}  
\h{10}{9}{4}  
\h{6}{4}{8}  
\h{6}{10}{2}  
\h{8}{6}{5}  
\h{2}{3}{11}  
\h{2}{14}{3}  
\h{5}{5}{6}  
\h{7}{12}{4}  
\h{7}{7}{2}  
\h{9}{2}{3}  
\h{12}{8}{3}  
\h{4}{1}{11}  
\h{1}{11}{3}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{10}{9}{4}  
\v{14}{4}{5}  
\v{6}{4}{6}  
\v{8}{6}{4}  
\v{13}{3}{3}  
\v{2}{3}{11}  
\v{5}{5}{9}  
\v{11}{5}{7}  
\v{7}{7}{5}  
\v{9}{2}{5}  
\v{12}{2}{6}  
\v{15}{1}{7}  
\v{4}{1}{10}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3993}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{4}{3}  
\h{8}{7}{5}  
\h{13}{9}{2}  
\h{6}{5}{9}  
\h{6}{3}{5}  
\h{4}{12}{7}  
\h{2}{14}{2}  
\h{2}{2}{8}  
\h{10}{8}{4}  
\h{7}{10}{7}  
\h{7}{1}{5}  
\h{9}{11}{3}  
\h{1}{6}{8}  
\v{1}{6}{9}  
\v{3}{13}{2}  
\v{5}{4}{9}  
\v{8}{4}{3}  
\v{13}{7}{2}  
\v{15}{5}{4}  
\v{6}{3}{2}  
\v{11}{3}{9}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{10}{2}{6}  
\v{14}{8}{2}  
\v{7}{1}{9}  
\v{12}{1}{10}  
\v{9}{6}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3994}{}  
\h{1}{15}{2}  
\h{3}{8}{3}  
\h{6}{14}{3}  
\h{9}{3}{3}  
\h{12}{9}{2}  
\h{4}{12}{10}  
\h{4}{7}{4}  
\h{8}{1}{3}  
\h{11}{6}{2}  
\h{5}{10}{8}  
\h{2}{13}{3}  
\h{2}{4}{8}  
\h{10}{2}{5}  
\h{7}{11}{8}  
\h{1}{5}{6}  
\v{1}{5}{10}  
\v{3}{8}{7}  
\v{6}{8}{6}  
\v{9}{3}{11}  
\v{12}{3}{6}  
\v{14}{9}{3}  
\v{4}{7}{5}  
\v{8}{1}{6}  
\v{11}{1}{5}  
\v{13}{6}{4}  
\v{5}{10}{3}  
\v{2}{4}{9}  
\v{10}{2}{2}  
\v{15}{2}{9}  
\v{7}{5}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3995}{}  
\h{1}{15}{3}  
\h{4}{8}{3}  
\h{7}{2}{4}  
\h{11}{4}{4}  
\h{3}{12}{12}  
\h{3}{14}{3}  
\h{6}{9}{6}  
\h{8}{5}{4}  
\h{2}{1}{6}  
\h{2}{13}{3}  
\h{5}{7}{5}  
\h{10}{10}{4}  
\h{9}{3}{5}  
\h{9}{6}{4}  
\h{1}{11}{12}  
\v{1}{11}{4}  
\v{4}{8}{7}  
\v{7}{2}{6}  
\v{11}{2}{2}  
\v{15}{4}{8}  
\v{3}{12}{2}  
\v{6}{9}{5}  
\v{12}{5}{4}  
\v{8}{1}{4}  
\v{2}{1}{12}  
\v{5}{7}{6}  
\v{10}{7}{3}  
\v{14}{3}{7}  
\v{9}{3}{3}  
\v{13}{6}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3996}{}  
\h{1}{15}{2}  
\h{3}{10}{7}  
\h{10}{5}{4}  
\h{9}{2}{5}  
\h{6}{12}{3}  
\h{2}{14}{4}  
\h{2}{1}{10}  
\h{12}{3}{3}  
\h{5}{8}{10}  
\h{5}{6}{6}  
\h{7}{4}{4}  
\h{7}{11}{6}  
\h{4}{9}{9}  
\h{4}{13}{4}  
\h{1}{7}{7}  
\v{1}{7}{8}  
\v{3}{10}{5}  
\v{10}{5}{5}  
\v{14}{2}{3}  
\v{9}{2}{10}  
\v{6}{12}{2}  
\v{2}{1}{13}  
\v{12}{1}{2}  
\v{15}{3}{5}  
\v{5}{6}{2}  
\v{11}{4}{2}  
\v{7}{4}{7}  
\v{13}{9}{2}  
\v{4}{9}{4}  
\v{8}{7}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3997}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{7}{5}{7}  
\h{9}{11}{5}  
\h{5}{8}{4}  
\h{5}{12}{7}  
\h{12}{6}{3}  
\h{2}{3}{13}  
\h{2}{14}{2}  
\h{4}{10}{2}  
\h{6}{1}{2}  
\h{8}{9}{2}  
\h{10}{2}{3}  
\h{11}{7}{2}  
\h{1}{4}{10}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{7}{5}{8}  
\v{14}{5}{6}  
\v{9}{8}{3}  
\v{5}{8}{4}  
\v{12}{6}{6}  
\v{15}{3}{3}  
\v{2}{3}{11}  
\v{4}{10}{4}  
\v{6}{1}{9}  
\v{8}{1}{8}  
\v{10}{2}{7}  
\v{13}{2}{5}  
\v{11}{4}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3998}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{8}{2}  
\h{7}{2}{2}  
\h{9}{7}{2}  
\h{11}{3}{2}  
\h{4}{12}{9}  
\h{2}{14}{2}  
\h{2}{4}{6}  
\h{8}{11}{7}  
\h{10}{6}{5}  
\h{6}{10}{4}  
\h{6}{5}{6}  
\h{12}{1}{2}  
\h{1}{9}{13}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{5}{8}{5}  
\v{7}{2}{6}  
\v{9}{2}{5}  
\v{11}{3}{4}  
\v{13}{3}{9}  
\v{4}{12}{2}  
\v{2}{4}{10}  
\v{8}{4}{7}  
\v{15}{6}{5}  
\v{10}{6}{4}  
\v{6}{5}{5}  
\v{12}{1}{4}  
\v{14}{1}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{3999}{}  
\h{1}{15}{2}  
\h{3}{10}{5}  
\h{8}{5}{5}  
\h{10}{2}{3}  
\h{6}{6}{4}  
\h{6}{9}{8}  
\h{5}{12}{9}  
\h{2}{14}{3}  
\h{2}{1}{10}  
\h{9}{3}{3}  
\h{4}{13}{5}  
\h{4}{8}{11}  
\h{11}{4}{4}  
\h{7}{11}{4}  
\h{1}{7}{6}  
\v{1}{7}{8}  
\v{3}{10}{5}  
\v{8}{5}{5}  
\v{13}{2}{3}  
\v{10}{2}{4}  
\v{6}{6}{3}  
\v{14}{9}{3}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{12}{1}{2}  
\v{9}{3}{10}  
\v{4}{8}{5}  
\v{15}{4}{4}  
\v{11}{4}{7}  
\v{7}{7}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4000}{}  
\h{1}{15}{2}  
\h{3}{10}{5}  
\h{4}{13}{4}  
\h{4}{9}{10}  
\h{5}{7}{9}  
\h{5}{4}{8}  
\h{9}{2}{4}  
\h{7}{11}{2}  
\h{7}{6}{4}  
\h{11}{3}{4}  
\h{12}{8}{3}  
\h{6}{12}{6}  
\h{2}{14}{4}  
\h{2}{1}{8}  
\h{1}{5}{9}  
\v{1}{5}{10}  
\v{3}{10}{5}  
\v{8}{10}{3}  
\v{4}{9}{4}  
\v{14}{7}{2}  
\v{5}{4}{3}  
\v{13}{2}{2}  
\v{9}{2}{9}  
\v{7}{6}{5}  
\v{11}{3}{3}  
\v{15}{3}{5}  
\v{12}{8}{4}  
\v{6}{12}{2}  
\v{2}{1}{13}  
\v{10}{1}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4001}{}  
\h{1}{15}{2}  
\h{3}{13}{8}  
\h{7}{10}{4}  
\h{7}{4}{6}  
\h{2}{2}{11}  
\h{2}{14}{2}  
\h{4}{11}{6}  
\h{10}{9}{5}  
\h{9}{6}{6}  
\h{6}{1}{3}  
\h{6}{8}{6}  
\h{5}{12}{7}  
\h{5}{5}{3}  
\h{8}{3}{6}  
\h{1}{7}{13}  
\v{1}{7}{8}  
\v{3}{13}{2}  
\v{11}{10}{3}  
\v{7}{4}{6}  
\v{13}{2}{2}  
\v{2}{2}{12}  
\v{4}{11}{3}  
\v{10}{9}{2}  
\v{15}{6}{3}  
\v{9}{1}{5}  
\v{6}{1}{7}  
\v{12}{8}{4}  
\v{5}{5}{7}  
\v{8}{3}{2}  
\v{14}{3}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4002}{}  
\h{1}{15}{2}  
\h{3}{11}{8}  
\h{11}{2}{3}  
\h{7}{4}{7}  
\h{7}{9}{3}  
\h{10}{12}{2}  
\h{12}{6}{3}  
\h{9}{10}{6}  
\h{6}{5}{3}  
\h{2}{1}{4}  
\h{2}{13}{2}  
\h{4}{8}{4}  
\h{5}{14}{3}  
\h{5}{3}{8}  
\h{1}{7}{12}  
\v{1}{7}{8}  
\v{3}{11}{4}  
\v{11}{2}{9}  
\v{14}{2}{2}  
\v{7}{4}{5}  
\v{10}{9}{3}  
\v{12}{6}{6}  
\v{15}{6}{4}  
\v{9}{5}{5}  
\v{6}{1}{4}  
\v{2}{1}{12}  
\v{4}{8}{5}  
\v{8}{8}{6}  
\v{5}{3}{11}  
\v{13}{3}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4003}{}  
\h{1}{15}{2}  
\h{3}{10}{2}  
\h{5}{3}{4}  
\h{9}{6}{3}  
\h{4}{8}{8}  
\h{4}{12}{3}  
\h{7}{1}{7}  
\h{2}{4}{12}  
\h{2}{14}{6}  
\h{8}{5}{2}  
\h{10}{9}{3}  
\h{13}{2}{2}  
\h{11}{7}{4}  
\h{6}{11}{5}  
\h{1}{13}{5}  
\v{1}{13}{2}  
\v{3}{10}{5}  
\v{5}{3}{7}  
\v{9}{3}{3}  
\v{12}{6}{2}  
\v{4}{8}{4}  
\v{7}{1}{11}  
\v{14}{1}{3}  
\v{2}{4}{10}  
\v{8}{5}{9}  
\v{10}{5}{4}  
\v{13}{2}{7}  
\v{15}{2}{5}  
\v{11}{7}{4}  
\v{6}{11}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4004}{}  
\h{1}{15}{2}  
\h{3}{11}{11}  
\h{12}{7}{2}  
\h{9}{12}{3}  
\h{6}{8}{3}  
\h{4}{3}{2}  
\h{2}{13}{2}  
\h{2}{1}{9}  
\h{7}{5}{4}  
\h{7}{14}{3}  
\h{10}{10}{5}  
\h{5}{2}{10}  
\h{5}{4}{3}  
\h{8}{9}{5}  
\h{1}{6}{12}  
\v{1}{6}{9}  
\v{3}{11}{4}  
\v{14}{7}{4}  
\v{12}{7}{5}  
\v{9}{8}{4}  
\v{6}{3}{5}  
\v{4}{3}{10}  
\v{2}{1}{12}  
\v{11}{1}{4}  
\v{7}{5}{9}  
\v{10}{10}{4}  
\v{15}{2}{8}  
\v{5}{2}{2}  
\v{8}{4}{5}  
\v{13}{6}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4005}{}  
\h{1}{15}{2}  
\h{3}{9}{2}  
\h{5}{7}{6}  
\h{11}{4}{3}  
\h{9}{2}{5}  
\h{6}{12}{3}  
\h{2}{14}{4}  
\h{2}{1}{10}  
\h{7}{5}{5}  
\h{4}{8}{3}  
\h{4}{13}{4}  
\h{8}{11}{7}  
\h{10}{6}{5}  
\h{10}{10}{3}  
\h{1}{3}{12}  
\v{1}{3}{12}  
\v{3}{9}{6}  
\v{5}{7}{2}  
\v{11}{4}{3}  
\v{14}{2}{2}  
\v{9}{2}{10}  
\v{6}{12}{2}  
\v{2}{1}{13}  
\v{12}{1}{4}  
\v{7}{5}{3}  
\v{4}{8}{5}  
\v{8}{11}{2}  
\v{15}{6}{5}  
\v{10}{6}{4}  
\v{13}{3}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4006}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{7}  
\h{7}{9}{5}  
\h{7}{3}{8}  
\h{13}{6}{2}  
\h{10}{1}{3}  
\h{8}{7}{2}  
\h{2}{2}{6}  
\h{2}{14}{2}  
\h{4}{12}{2}  
\h{6}{8}{3}  
\h{9}{5}{5}  
\h{11}{10}{3}  
\h{1}{4}{10}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{12}{9}{2}  
\v{7}{3}{6}  
\v{15}{3}{3}  
\v{13}{1}{5}  
\v{10}{1}{6}  
\v{8}{2}{5}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{6}{8}{4}  
\v{9}{5}{3}  
\v{14}{5}{5}  
\v{11}{4}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4007}{}  
\h{1}{15}{2}  
\h{3}{12}{6}  
\h{9}{10}{3}  
\h{12}{4}{2}  
\h{6}{7}{8}  
\h{6}{9}{2}  
\h{8}{5}{5}  
\h{2}{3}{11}  
\h{2}{14}{3}  
\h{5}{8}{2}  
\h{7}{11}{3}  
\h{10}{2}{5}  
\h{11}{6}{4}  
\h{4}{1}{7}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{9}{10}{2}  
\v{12}{4}{6}  
\v{14}{4}{3}  
\v{6}{7}{2}  
\v{8}{5}{4}  
\v{13}{3}{2}  
\v{2}{3}{11}  
\v{5}{8}{6}  
\v{7}{8}{3}  
\v{10}{2}{9}  
\v{15}{2}{4}  
\v{11}{1}{5}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4008}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{5}  
\h{10}{6}{5}  
\h{11}{9}{4}  
\h{8}{5}{3}  
\h{2}{1}{6}  
\h{2}{14}{2}  
\h{4}{12}{2}  
\h{6}{2}{7}  
\h{7}{4}{6}  
\h{7}{8}{5}  
\h{9}{10}{3}  
\h{9}{3}{5}  
\h{1}{7}{13}  
\v{1}{7}{8}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{10}{6}{5}  
\v{15}{6}{3}  
\v{11}{5}{4}  
\v{8}{1}{4}  
\v{2}{1}{13}  
\v{4}{12}{2}  
\v{6}{2}{10}  
\v{13}{2}{2}  
\v{7}{4}{4}  
\v{12}{8}{2}  
\v{9}{3}{7}  
\v{14}{3}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4009}{}  
\h{1}{15}{2}  
\h{3}{11}{2}  
\h{5}{4}{6}  
\h{7}{2}{4}  
\h{4}{13}{3}  
\h{4}{10}{5}  
\h{9}{6}{5}  
\h{12}{9}{2}  
\h{12}{5}{3}  
\h{8}{8}{7}  
\h{2}{1}{6}  
\h{2}{14}{4}  
\h{6}{12}{4}  
\h{10}{3}{3}  
\h{1}{7}{12}  
\v{1}{7}{8}  
\v{3}{11}{4}  
\v{5}{4}{7}  
\v{11}{2}{2}  
\v{7}{2}{11}  
\v{4}{10}{3}  
\v{9}{6}{4}  
\v{14}{6}{3}  
\v{12}{5}{4}  
\v{15}{5}{3}  
\v{8}{1}{7}  
\v{2}{1}{13}  
\v{6}{12}{2}  
\v{10}{3}{9}  
\v{13}{3}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4010}{}  
\h{1}{15}{3}  
\h{4}{13}{5}  
\h{6}{4}{3}  
\h{6}{7}{5}  
\h{11}{10}{3}  
\h{8}{5}{6}  
\h{2}{2}{6}  
\h{2}{14}{5}  
\h{7}{12}{8}  
\h{10}{8}{5}  
\h{5}{1}{5}  
\h{5}{3}{7}  
\h{3}{6}{9}  
\h{3}{9}{10}  
\h{1}{11}{12}  
\v{1}{11}{4}  
\v{4}{13}{2}  
\v{9}{4}{9}  
\v{6}{4}{3}  
\v{11}{7}{3}  
\v{14}{5}{5}  
\v{8}{2}{3}  
\v{2}{2}{12}  
\v{7}{12}{2}  
\v{15}{8}{4}  
\v{10}{1}{7}  
\v{5}{1}{2}  
\v{12}{3}{3}  
\v{3}{6}{3}  
\v{13}{9}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4011}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{6}{2}  
\h{7}{4}{3}  
\h{10}{10}{5}  
\h{13}{2}{2}  
\h{11}{8}{2}  
\h{6}{11}{5}  
\h{6}{5}{2}  
\h{8}{3}{6}  
\h{2}{1}{12}  
\h{2}{14}{2}  
\h{4}{12}{5}  
\h{9}{7}{3}  
\h{1}{9}{11}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{5}{6}{7}  
\v{7}{4}{2}  
\v{10}{4}{6}  
\v{15}{2}{8}  
\v{13}{2}{6}  
\v{11}{8}{3}  
\v{6}{5}{6}  
\v{8}{3}{2}  
\v{14}{1}{2}  
\v{2}{1}{13}  
\v{4}{12}{2}  
\v{9}{7}{5}  
\v{12}{7}{2}  
\end{tikzpicture}   
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4012}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{5}{3}  
\h{8}{8}{2}  
\h{6}{1}{4}  
\h{6}{11}{9}  
\h{12}{3}{3}  
\h{9}{7}{3}  
\h{4}{12}{5}  
\h{2}{14}{2}  
\h{2}{2}{12}  
\h{11}{9}{3}  
\h{7}{6}{4}  
\h{7}{4}{6}  
\h{1}{10}{12}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{5}{5}{8}  
\v{8}{5}{3}  
\v{10}{1}{7}  
\v{6}{1}{10}  
\v{15}{3}{8}  
\v{12}{3}{4}  
\v{9}{7}{5}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{14}{2}{7}  
\v{11}{6}{3}  
\v{7}{4}{2}  
\v{13}{4}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4013}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{2}  
\h{7}{6}{6}  
\h{11}{3}{2}  
\h{11}{7}{4}  
\h{6}{11}{9}  
\h{6}{8}{2}  
\h{8}{2}{2}  
\h{2}{5}{8}  
\h{2}{14}{2}  
\h{4}{12}{8}  
\h{9}{4}{3}  
\h{9}{1}{5}  
\h{1}{9}{13}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{7}{6}{4}  
\v{13}{3}{3}  
\v{11}{3}{4}  
\v{15}{7}{4}  
\v{6}{8}{3}  
\v{8}{2}{6}  
\v{10}{2}{3}  
\v{2}{5}{9}  
\v{4}{12}{2}  
\v{12}{4}{8}  
\v{9}{1}{3}  
\v{14}{1}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4014}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{2}  
\h{7}{1}{5}  
\h{10}{3}{2}  
\h{8}{6}{2}  
\h{4}{12}{4}  
\h{2}{14}{2}  
\h{2}{4}{9}  
\h{11}{2}{2}  
\h{13}{7}{2}  
\h{6}{11}{9}  
\h{6}{8}{3}  
\h{9}{5}{5}  
\h{1}{9}{13}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{7}{1}{9}  
\v{12}{1}{2}  
\v{10}{3}{3}  
\v{8}{6}{6}  
\v{4}{12}{2}  
\v{2}{4}{10}  
\v{11}{2}{2}  
\v{13}{2}{5}  
\v{15}{7}{4}  
\v{6}{8}{3}  
\v{9}{5}{3}  
\v{14}{5}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4015}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{2}  
\h{7}{1}{3}  
\h{10}{9}{4}  
\h{8}{6}{6}  
\h{4}{12}{4}  
\h{2}{14}{2}  
\h{2}{2}{13}  
\h{13}{7}{2}  
\h{11}{4}{2}  
\h{6}{11}{5}  
\h{6}{8}{3}  
\h{9}{3}{3}  
\h{1}{5}{11}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{7}{1}{9}  
\v{10}{1}{8}  
\v{14}{6}{3}  
\v{8}{6}{6}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{15}{2}{5}  
\v{13}{4}{3}  
\v{11}{4}{7}  
\v{6}{8}{3}  
\v{9}{3}{5}  
\v{12}{3}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4016}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{5}  
\h{10}{6}{4}  
\h{6}{11}{8}  
\h{6}{7}{2}  
\h{8}{3}{7}  
\h{12}{8}{3}  
\h{2}{2}{10}  
\h{2}{14}{2}  
\h{4}{12}{7}  
\h{7}{9}{4}  
\h{7}{4}{2}  
\h{9}{1}{4}  
\h{1}{5}{12}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{10}{6}{4}  
\v{14}{6}{5}  
\v{6}{7}{4}  
\v{8}{3}{4}  
\v{15}{3}{5}  
\v{12}{2}{6}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{11}{9}{3}  
\v{7}{4}{5}  
\v{9}{1}{3}  
\v{13}{1}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4017}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{8}{3}  
\h{8}{4}{5}  
\h{4}{12}{9}  
\h{2}{14}{2}  
\h{2}{2}{5}  
\h{7}{5}{3}  
\h{6}{10}{4}  
\h{6}{3}{6}  
\h{12}{6}{3}  
\h{9}{11}{6}  
\h{9}{7}{2}  
\h{11}{1}{3}  
\h{1}{9}{13}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{5}{8}{5}  
\v{8}{4}{4}  
\v{13}{4}{8}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{7}{2}{3}  
\v{10}{5}{5}  
\v{6}{3}{7}  
\v{12}{3}{3}  
\v{15}{6}{5}  
\v{9}{7}{4}  
\v{11}{1}{6}  
\v{14}{1}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4018}{}  
\h{1}{15}{2}  
\h{3}{12}{4}  
\h{7}{2}{2}  
\h{9}{5}{4}  
\h{10}{10}{3}  
\h{2}{4}{8}  
\h{2}{13}{2}  
\h{4}{8}{2}  
\h{6}{14}{2}  
\h{8}{3}{6}  
\h{11}{6}{3}  
\h{11}{1}{4}  
\h{5}{7}{10}  
\h{5}{11}{7}  
\h{1}{9}{11}  
\v{1}{9}{6}  
\v{3}{12}{3}  
\v{7}{2}{10}  
\v{9}{2}{3}  
\v{13}{5}{5}  
\v{10}{4}{6}  
\v{2}{4}{9}  
\v{4}{8}{5}  
\v{6}{8}{6}  
\v{8}{3}{11}  
\v{14}{3}{3}  
\v{11}{1}{5}  
\v{15}{1}{6}  
\v{5}{7}{4}  
\v{12}{9}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4019}{}  
\h{1}{15}{2}  
\h{3}{10}{7}  
\h{10}{1}{3}  
\h{9}{9}{4}  
\h{6}{3}{3}  
\h{6}{5}{9}  
\h{8}{7}{7}  
\h{2}{2}{6}  
\h{2}{14}{3}  
\h{5}{12}{7}  
\h{7}{8}{5}  
\h{4}{4}{3}  
\h{4}{13}{7}  
\h{11}{11}{3}  
\h{1}{6}{13}  
\v{1}{6}{9}  
\v{3}{10}{5}  
\v{10}{1}{9}  
\v{13}{1}{8}  
\v{9}{3}{6}  
\v{6}{3}{2}  
\v{15}{5}{2}  
\v{8}{2}{5}  
\v{2}{2}{12}  
\v{5}{12}{2}  
\v{12}{8}{4}  
\v{7}{4}{4}  
\v{4}{4}{9}  
\v{11}{11}{2}  
\v{14}{6}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4020}{}  
\h{1}{15}{2}  
\h{3}{9}{4}  
\h{7}{1}{2}  
\h{9}{8}{4}  
\h{6}{11}{7}  
\h{4}{13}{2}  
\h{4}{7}{7}  
\h{11}{5}{4}  
\h{2}{2}{13}  
\h{2}{14}{3}  
\h{5}{12}{3}  
\h{8}{4}{6}  
\h{12}{10}{2}  
\h{10}{6}{2}  
\h{1}{3}{9}  
\v{1}{3}{12}  
\v{3}{9}{6}  
\v{7}{1}{8}  
\v{9}{1}{7}  
\v{13}{8}{3}  
\v{6}{11}{2}  
\v{4}{7}{6}  
\v{11}{5}{2}  
\v{15}{2}{3}  
\v{2}{2}{12}  
\v{5}{12}{2}  
\v{8}{4}{8}  
\v{14}{4}{6}  
\v{12}{6}{4}  
\v{10}{3}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4021}{}  
\h{1}{15}{2}  
\h{3}{10}{4}  
\h{7}{14}{2}  
\h{9}{6}{3}  
\h{12}{1}{3}  
\h{10}{4}{5}  
\h{6}{11}{4}  
\h{4}{8}{2}  
\h{2}{13}{2}  
\h{2}{3}{12}  
\h{5}{9}{9}  
\h{5}{5}{6}  
\h{8}{2}{3}  
\h{8}{12}{5}  
\h{1}{7}{12}  
\v{1}{7}{8}  
\v{3}{10}{5}  
\v{7}{10}{4}  
\v{9}{6}{8}  
\v{12}{1}{5}  
\v{15}{1}{3}  
\v{10}{4}{7}  
\v{6}{8}{3}  
\v{4}{8}{5}  
\v{2}{3}{10}  
\v{14}{3}{6}  
\v{5}{5}{4}  
\v{11}{2}{3}  
\v{8}{2}{10}  
\v{13}{7}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4022}{}  
\h{1}{15}{2}  
\h{3}{7}{5}  
\h{8}{1}{3}  
\h{11}{8}{3}  
\h{5}{5}{9}  
\h{2}{3}{3}  
\h{2}{14}{4}  
\h{6}{12}{9}  
\h{13}{6}{2}  
\h{9}{2}{4}  
\h{9}{10}{3}  
\h{4}{4}{8}  
\h{4}{13}{3}  
\h{7}{9}{3}  
\h{1}{11}{9}  
\v{1}{11}{4}  
\v{3}{7}{8}  
\v{8}{1}{6}  
\v{11}{1}{7}  
\v{14}{5}{3}  
\v{5}{3}{2}  
\v{2}{3}{11}  
\v{6}{12}{2}  
\v{15}{6}{6}  
\v{13}{2}{4}  
\v{9}{2}{8}  
\v{12}{4}{6}  
\v{4}{4}{9}  
\v{7}{9}{4}  
\v{10}{9}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4023}{}  
\h{1}{15}{2}  
\h{3}{12}{3}  
\h{6}{9}{8}  
\h{12}{5}{2}  
\h{9}{1}{3}  
\h{4}{6}{5}  
\h{2}{14}{2}  
\h{2}{2}{6}  
\h{8}{4}{5}  
\h{10}{7}{3}  
\h{5}{13}{5}  
\h{5}{11}{10}  
\h{11}{8}{4}  
\h{7}{3}{4}  
\h{1}{10}{6}  
\v{1}{10}{5}  
\v{3}{12}{3}  
\v{6}{9}{3}  
\v{14}{5}{4}  
\v{12}{1}{4}  
\v{9}{1}{5}  
\v{4}{6}{8}  
\v{2}{2}{12}  
\v{8}{2}{2}  
\v{13}{4}{3}  
\v{10}{7}{6}  
\v{5}{11}{2}  
\v{15}{8}{3}  
\v{11}{3}{5}  
\v{7}{3}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4024}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{5}{8}  
\h{11}{11}{3}  
\h{11}{6}{4}  
\h{2}{3}{13}  
\h{2}{14}{2}  
\h{4}{8}{4}  
\h{8}{10}{4}  
\h{5}{12}{7}  
\h{5}{1}{2}  
\h{7}{9}{2}  
\h{9}{2}{4}  
\h{10}{7}{3}  
\h{1}{4}{9}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{6}{5}{8}  
\v{14}{5}{6}  
\v{11}{6}{5}  
\v{15}{3}{3}  
\v{2}{3}{11}  
\v{4}{8}{6}  
\v{8}{8}{2}  
\v{12}{10}{2}  
\v{5}{1}{11}  
\v{7}{1}{8}  
\v{9}{2}{7}  
\v{13}{2}{5}  
\v{10}{4}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4025}{}  
\h{1}{15}{2}  
\h{3}{10}{6}  
\h{4}{3}{5}  
\h{4}{13}{2}  
\h{6}{11}{7}  
\h{10}{7}{3}  
\h{8}{2}{2}  
\h{8}{4}{7}  
\h{11}{6}{4}  
\h{7}{9}{4}  
\h{2}{1}{5}  
\h{2}{14}{3}  
\h{5}{12}{7}  
\h{12}{8}{2}  
\h{1}{5}{13}  
\v{1}{5}{10}  
\v{3}{10}{5}  
\v{9}{3}{7}  
\v{4}{3}{10}  
\v{6}{11}{2}  
\v{13}{7}{4}  
\v{10}{2}{5}  
\v{8}{2}{2}  
\v{15}{4}{2}  
\v{11}{6}{3}  
\v{7}{1}{8}  
\v{2}{1}{13}  
\v{5}{12}{2}  
\v{12}{8}{4}  
\v{14}{5}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4026}{}  
\h{1}{15}{2}  
\h{3}{13}{6}  
\h{9}{8}{3}  
\h{8}{1}{4}  
\h{6}{11}{2}  
\h{4}{6}{2}  
\h{2}{14}{2}  
\h{2}{3}{13}  
\h{7}{12}{8}  
\h{7}{10}{3}  
\h{10}{2}{4}  
\h{5}{5}{9}  
\h{5}{7}{6}  
\h{11}{9}{2}  
\h{1}{4}{12}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{9}{8}{5}  
\v{12}{1}{7}  
\v{8}{1}{10}  
\v{6}{6}{5}  
\v{4}{6}{8}  
\v{2}{3}{11}  
\v{15}{3}{9}  
\v{7}{10}{2}  
\v{10}{2}{8}  
\v{14}{2}{3}  
\v{5}{5}{2}  
\v{11}{7}{2}  
\v{13}{4}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4027}{}  
\h{1}{15}{3}  
\h{4}{12}{5}  
\h{2}{6}{7}  
\h{2}{10}{10}  
\h{6}{8}{6}  
\h{6}{5}{5}  
\h{7}{3}{4}  
\h{3}{14}{4}  
\h{3}{7}{11}  
\h{8}{2}{6}  
\h{8}{11}{7}  
\h{10}{9}{5}  
\h{10}{4}{3}  
\h{5}{1}{8}  
\h{1}{13}{4}  
\v{1}{13}{2}  
\v{4}{12}{3}  
\v{9}{6}{6}  
\v{2}{6}{4}  
\v{12}{8}{2}  
\v{6}{5}{3}  
\v{11}{3}{2}  
\v{7}{3}{11}  
\v{3}{7}{7}  
\v{14}{2}{5}  
\v{8}{2}{9}  
\v{15}{9}{2}  
\v{10}{4}{5}  
\v{13}{1}{3}  
\v{5}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4028}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{11}{9}  
\h{8}{8}{7}  
\h{8}{10}{4}  
\h{12}{2}{2}  
\h{7}{5}{7}  
\h{7}{7}{3}  
\h{10}{3}{3}  
\h{2}{1}{11}  
\h{2}{14}{2}  
\h{4}{9}{5}  
\h{5}{6}{4}  
\h{5}{12}{6}  
\h{1}{4}{10}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{6}{11}{2}  
\v{15}{8}{3}  
\v{8}{8}{2}  
\v{12}{2}{8}  
\v{14}{2}{3}  
\v{7}{5}{2}  
\v{10}{3}{4}  
\v{13}{1}{2}  
\v{2}{1}{13}  
\v{4}{9}{5}  
\v{9}{6}{3}  
\v{5}{6}{6}  
\v{11}{4}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4029}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{5}{8}  
\h{10}{11}{4}  
\h{10}{6}{5}  
\h{2}{3}{13}  
\h{2}{14}{2}  
\h{4}{8}{4}  
\h{8}{2}{3}  
\h{11}{9}{2}  
\h{5}{12}{8}  
\h{5}{1}{2}  
\h{7}{10}{5}  
\h{9}{7}{3}  
\h{1}{4}{8}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{6}{5}{8}  
\v{14}{5}{6}  
\v{10}{6}{5}  
\v{15}{3}{3}  
\v{2}{3}{11}  
\v{4}{8}{6}  
\v{8}{2}{6}  
\v{11}{2}{7}  
\v{13}{9}{3}  
\v{5}{1}{11}  
\v{7}{1}{9}  
\v{12}{7}{3}  
\v{9}{4}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4030}{}  
\h{1}{15}{2}  
\h{3}{4}{4}  
\h{4}{11}{3}  
\h{4}{2}{7}  
\h{11}{6}{3}  
\h{8}{8}{6}  
\h{6}{13}{2}  
\h{6}{10}{9}  
\h{13}{7}{2}  
\h{9}{12}{4}  
\h{5}{5}{4}  
\h{2}{14}{3}  
\h{2}{1}{8}  
\h{10}{3}{2}  
\h{1}{9}{11}  
\v{1}{9}{6}  
\v{3}{4}{11}  
\v{7}{4}{7}  
\v{4}{2}{9}  
\v{11}{2}{4}  
\v{14}{6}{2}  
\v{8}{8}{5}  
\v{6}{10}{3}  
\v{15}{7}{3}  
\v{13}{7}{5}  
\v{9}{5}{7}  
\v{5}{5}{9}  
\v{2}{1}{13}  
\v{10}{1}{2}  
\v{12}{3}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4031}{}  
\h{1}{15}{2}  
\h{3}{8}{3}  
\h{6}{12}{5}  
\h{11}{10}{4}  
\h{13}{6}{2}  
\h{2}{1}{11}  
\h{2}{14}{3}  
\h{5}{9}{4}  
\h{4}{4}{5}  
\h{4}{13}{4}  
\h{8}{11}{4}  
\h{7}{3}{5}  
\h{7}{7}{7}  
\h{10}{5}{4}  
\h{1}{2}{9}  
\v{1}{2}{13}  
\v{3}{8}{7}  
\v{6}{8}{4}  
\v{11}{10}{2}  
\v{15}{6}{4}  
\v{13}{1}{5}  
\v{2}{1}{13}  
\v{5}{9}{5}  
\v{9}{4}{5}  
\v{4}{4}{9}  
\v{8}{11}{2}  
\v{12}{3}{8}  
\v{7}{3}{4}  
\v{14}{5}{2}  
\v{10}{2}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4032}{}  
\h{1}{15}{2}  
\h{3}{13}{6}  
\h{4}{9}{5}  
\h{4}{6}{6}  
\h{5}{3}{5}  
\h{5}{5}{3}  
\h{8}{2}{7}  
\h{11}{11}{4}  
\h{11}{7}{3}  
\h{2}{1}{12}  
\h{2}{14}{4}  
\h{6}{8}{7}  
\h{7}{4}{6}  
\h{7}{12}{5}  
\h{1}{10}{11}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{9}{9}{4}  
\v{4}{6}{3}  
\v{10}{3}{3}  
\v{5}{3}{2}  
\v{8}{2}{3}  
\v{15}{2}{9}  
\v{11}{7}{4}  
\v{14}{1}{6}  
\v{2}{1}{13}  
\v{6}{8}{6}  
\v{13}{4}{4}  
\v{7}{4}{8}  
\v{12}{10}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4033}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{4}{4}  
\h{10}{2}{5}  
\h{7}{10}{8}  
\h{7}{3}{4}  
\h{8}{6}{3}  
\h{5}{11}{3}  
\h{2}{14}{3}  
\h{2}{1}{12}  
\h{12}{8}{2}  
\h{4}{12}{8}  
\h{4}{7}{5}  
\h{9}{5}{4}  
\h{1}{9}{12}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{6}{4}{9}  
\v{10}{2}{2}  
\v{15}{2}{8}  
\v{7}{3}{7}  
\v{11}{3}{3}  
\v{8}{6}{5}  
\v{5}{11}{3}  
\v{2}{1}{13}  
\v{14}{1}{7}  
\v{12}{8}{4}  
\v{4}{7}{5}  
\v{9}{5}{2}  
\v{13}{5}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4034}{}  
\h{1}{15}{2}  
\h{3}{10}{6}  
\h{9}{5}{2}  
\h{6}{7}{5}  
\h{6}{9}{8}  
\h{5}{11}{9}  
\h{2}{14}{3}  
\h{2}{1}{8}  
\h{10}{6}{5}  
\h{12}{3}{3}  
\h{8}{12}{4}  
\h{4}{8}{4}  
\h{4}{13}{3}  
\h{7}{2}{6}  
\h{1}{4}{12}  
\v{1}{4}{11}  
\v{3}{10}{5}  
\v{9}{5}{5}  
\v{11}{5}{2}  
\v{6}{7}{2}  
\v{14}{9}{2}  
\v{5}{11}{3}  
\v{2}{1}{13}  
\v{10}{1}{5}  
\v{15}{3}{3}  
\v{12}{3}{9}  
\v{8}{8}{4}  
\v{4}{8}{5}  
\v{7}{2}{11}  
\v{13}{2}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4035}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{7}{2}  
\h{7}{11}{8}  
\h{11}{5}{4}  
\h{4}{12}{7}  
\h{2}{14}{2}  
\h{2}{2}{11}  
\h{10}{8}{3}  
\h{8}{3}{2}  
\h{6}{9}{2}  
\h{6}{6}{6}  
\h{9}{4}{3}  
\h{9}{1}{5}  
\h{1}{10}{13}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{5}{7}{6}  
\v{7}{7}{4}  
\v{15}{5}{6}  
\v{11}{5}{7}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{13}{2}{6}  
\v{10}{3}{5}  
\v{8}{3}{6}  
\v{6}{6}{3}  
\v{12}{4}{2}  
\v{9}{1}{3}  
\v{14}{1}{9}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4036}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{7}{2}  
\h{8}{2}{7}  
\h{12}{10}{3}  
\h{5}{12}{7}  
\h{5}{5}{6}  
\h{7}{9}{4}  
\h{4}{6}{3}  
\h{2}{14}{2}  
\h{2}{1}{8}  
\h{10}{4}{4}  
\h{9}{11}{5}  
\h{9}{8}{4}  
\h{1}{3}{12}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{6}{7}{6}  
\v{8}{2}{5}  
\v{15}{2}{8}  
\v{12}{10}{2}  
\v{5}{5}{7}  
\v{11}{5}{4}  
\v{7}{6}{3}  
\v{4}{6}{8}  
\v{2}{1}{13}  
\v{10}{1}{3}  
\v{14}{4}{7}  
\v{9}{8}{3}  
\v{13}{3}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4037}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{7}{2}  
\h{7}{4}{8}  
\h{8}{11}{7}  
\h{8}{6}{4}  
\h{4}{12}{8}  
\h{2}{14}{2}  
\h{2}{2}{11}  
\h{11}{8}{2}  
\h{9}{3}{2}  
\h{6}{9}{3}  
\h{6}{5}{4}  
\h{10}{1}{4}  
\h{1}{10}{13}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{5}{7}{6}  
\v{7}{4}{3}  
\v{15}{4}{7}  
\v{8}{6}{5}  
\v{12}{6}{6}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{13}{2}{6}  
\v{11}{3}{5}  
\v{9}{3}{6}  
\v{6}{5}{4}  
\v{10}{1}{4}  
\v{14}{1}{9}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4038}{}  
\h{1}{15}{2}  
\h{3}{2}{10}  
\h{8}{8}{5}  
\h{5}{4}{3}  
\h{2}{13}{3}  
\h{2}{1}{4}  
\h{6}{9}{6}  
\h{12}{7}{3}  
\h{11}{3}{4}  
\h{9}{12}{2}  
\h{7}{6}{2}  
\h{4}{10}{3}  
\h{4}{14}{6}  
\h{10}{11}{4}  
\h{1}{5}{13}  
\v{1}{5}{10}  
\v{3}{2}{13}  
\v{13}{2}{6}  
\v{8}{4}{4}  
\v{5}{4}{9}  
\v{2}{1}{12}  
\v{6}{1}{8}  
\v{12}{7}{2}  
\v{15}{3}{4}  
\v{11}{3}{9}  
\v{9}{6}{6}  
\v{7}{6}{4}  
\v{4}{10}{4}  
\v{10}{11}{3}  
\v{14}{5}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4039}{}  
\h{1}{15}{2}  
\h{3}{4}{10}  
\h{9}{6}{4}  
\h{6}{8}{3}  
\h{4}{13}{2}  
\h{4}{2}{11}  
\h{10}{9}{5}  
\h{7}{3}{3}  
\h{7}{10}{4}  
\h{2}{1}{9}  
\h{2}{14}{3}  
\h{5}{12}{9}  
\h{12}{5}{2}  
\h{8}{7}{4}  
\h{1}{11}{7}  
\v{1}{11}{4}  
\v{3}{4}{11}  
\v{13}{4}{2}  
\v{9}{6}{2}  
\v{6}{8}{5}  
\v{4}{2}{11}  
\v{15}{2}{7}  
\v{10}{3}{6}  
\v{7}{3}{7}  
\v{11}{1}{9}  
\v{2}{1}{13}  
\v{5}{12}{2}  
\v{14}{5}{7}  
\v{12}{5}{2}  
\v{8}{7}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4040}{}  
\h{1}{15}{4}  
\h{5}{9}{9}  
\h{11}{4}{3}  
\h{11}{10}{4}  
\h{7}{8}{8}  
\h{2}{3}{5}  
\h{2}{7}{4}  
\h{6}{12}{4}  
\h{10}{5}{2}  
\h{4}{2}{8}  
\h{4}{14}{5}  
\h{9}{11}{4}  
\h{3}{6}{10}  
\h{3}{1}{5}  
\h{1}{13}{7}  
\v{1}{13}{2}  
\v{5}{9}{6}  
\v{14}{4}{5}  
\v{11}{4}{6}  
\v{15}{8}{2}  
\v{7}{3}{5}  
\v{2}{3}{4}  
\v{6}{7}{5}  
\v{10}{5}{7}  
\v{12}{2}{3}  
\v{4}{2}{12}  
\v{9}{11}{3}  
\v{13}{6}{5}  
\v{3}{1}{5}  
\v{8}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4041}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{9}{9}  
\h{12}{4}{2}  
\h{10}{10}{2}  
\h{2}{1}{8}  
\h{2}{14}{2}  
\h{4}{11}{2}  
\h{6}{7}{5}  
\h{9}{12}{2}  
\h{7}{5}{2}  
\h{7}{8}{8}  
\h{8}{2}{7}  
\h{8}{6}{5}  
\h{1}{3}{12}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{5}{9}{4}  
\v{14}{4}{5}  
\v{12}{4}{6}  
\v{10}{1}{9}  
\v{2}{1}{13}  
\v{4}{11}{3}  
\v{6}{7}{4}  
\v{11}{7}{5}  
\v{9}{5}{7}  
\v{7}{5}{3}  
\v{15}{2}{6}  
\v{8}{2}{4}  
\v{13}{3}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4042}{}  
\h{1}{15}{2}  
\h{3}{12}{5}  
\h{8}{10}{4}  
\h{12}{4}{2}  
\h{6}{8}{8}  
\h{6}{11}{3}  
\h{9}{2}{6}  
\h{10}{7}{5}  
\h{10}{5}{3}  
\h{2}{3}{11}  
\h{2}{14}{3}  
\h{5}{9}{2}  
\h{7}{6}{4}  
\h{4}{1}{7}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{8}{10}{2}  
\v{12}{4}{6}  
\v{14}{4}{4}  
\v{6}{8}{3}  
\v{9}{2}{9}  
\v{15}{2}{5}  
\v{10}{5}{2}  
\v{13}{3}{2}  
\v{2}{3}{11}  
\v{5}{9}{5}  
\v{7}{6}{3}  
\v{11}{1}{5}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4043}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{10}{6}  
\h{12}{7}{2}  
\h{5}{12}{9}  
\h{5}{2}{10}  
\h{7}{11}{8}  
\h{7}{8}{3}  
\h{10}{4}{3}  
\h{8}{9}{5}  
\h{4}{5}{4}  
\h{2}{14}{2}  
\h{2}{1}{7}  
\h{9}{6}{2}  
\h{1}{3}{10}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{6}{10}{3}  
\v{12}{7}{3}  
\v{14}{7}{5}  
\v{5}{2}{10}  
\v{15}{2}{9}  
\v{7}{8}{3}  
\v{10}{4}{4}  
\v{13}{4}{5}  
\v{8}{5}{4}  
\v{4}{5}{9}  
\v{2}{1}{13}  
\v{9}{1}{5}  
\v{11}{3}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4044}{}  
\h{1}{15}{2}  
\h{3}{7}{10}  
\h{9}{2}{4}  
\h{9}{9}{3}  
\h{6}{11}{6}  
\h{4}{13}{2}  
\h{4}{6}{11}  
\h{8}{4}{7}  
\h{5}{12}{3}  
\h{2}{14}{3}  
\h{2}{1}{9}  
\h{7}{3}{4}  
\h{7}{8}{3}  
\h{10}{10}{4}  
\h{1}{5}{13}  
\v{1}{5}{10}  
\v{3}{7}{8}  
\v{13}{2}{5}  
\v{9}{2}{7}  
\v{12}{9}{2}  
\v{6}{11}{2}  
\v{4}{6}{7}  
\v{15}{4}{2}  
\v{8}{4}{8}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{11}{1}{2}  
\v{7}{3}{5}  
\v{10}{8}{2}  
\v{14}{5}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4045}{}  
\h{1}{15}{2}  
\h{3}{5}{3}  
\h{6}{3}{5}  
\h{11}{10}{3}  
\h{5}{12}{9}  
\h{2}{14}{3}  
\h{2}{1}{10}  
\h{8}{8}{4}  
\h{4}{4}{4}  
\h{4}{13}{3}  
\h{7}{6}{3}  
\h{10}{2}{3}  
\h{13}{11}{2}  
\h{9}{7}{6}  
\h{1}{9}{8}  
\v{1}{9}{6}  
\v{3}{5}{10}  
\v{6}{3}{2}  
\v{11}{3}{7}  
\v{14}{10}{2}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{12}{1}{7}  
\v{8}{4}{4}  
\v{4}{4}{9}  
\v{7}{6}{7}  
\v{10}{2}{4}  
\v{13}{2}{9}  
\v{15}{7}{4}  
\v{9}{7}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4046}{}  
\h{1}{15}{2}  
\h{3}{10}{6}  
\h{6}{4}{3}  
\h{6}{2}{5}  
\h{2}{14}{9}  
\h{2}{5}{12}  
\h{10}{1}{4}  
\h{7}{9}{3}  
\h{4}{12}{3}  
\h{4}{8}{9}  
\h{8}{6}{5}  
\h{8}{3}{7}  
\h{12}{7}{3}  
\h{5}{11}{7}  
\h{1}{13}{4}  
\v{1}{13}{2}  
\v{3}{10}{5}  
\v{9}{4}{6}  
\v{6}{2}{2}  
\v{11}{2}{12}  
\v{2}{5}{9}  
\v{14}{1}{4}  
\v{10}{1}{8}  
\v{7}{9}{3}  
\v{4}{8}{4}  
\v{13}{6}{2}  
\v{8}{3}{3}  
\v{15}{3}{4}  
\v{12}{7}{4}  
\v{5}{11}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4047}{}  
\h{1}{15}{2}  
\h{3}{10}{5}  
\h{8}{3}{3}  
\h{2}{1}{9}  
\h{2}{14}{3}  
\h{5}{12}{4}  
\h{9}{5}{6}  
\h{12}{8}{3}  
\h{6}{11}{6}  
\h{6}{6}{8}  
\h{10}{2}{4}  
\h{7}{4}{3}  
\h{4}{13}{3}  
\h{4}{9}{9}  
\h{1}{7}{12}  
\v{1}{7}{8}  
\v{3}{10}{5}  
\v{8}{3}{7}  
\v{11}{1}{2}  
\v{2}{1}{13}  
\v{5}{12}{2}  
\v{9}{5}{7}  
\v{15}{5}{3}  
\v{12}{8}{3}  
\v{6}{6}{5}  
\v{14}{2}{4}  
\v{10}{2}{2}  
\v{7}{4}{9}  
\v{4}{9}{4}  
\v{13}{7}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4048}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{7}{2}  
\h{7}{3}{7}  
\h{8}{11}{6}  
\h{8}{6}{3}  
\h{4}{12}{7}  
\h{2}{14}{2}  
\h{2}{4}{7}  
\h{6}{9}{3}  
\h{6}{5}{9}  
\h{12}{2}{3}  
\h{10}{8}{2}  
\h{10}{1}{3}  
\h{1}{10}{12}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{5}{7}{6}  
\v{7}{3}{4}  
\v{14}{3}{8}  
\v{8}{6}{5}  
\v{11}{6}{6}  
\v{4}{12}{2}  
\v{2}{4}{10}  
\v{9}{4}{5}  
\v{6}{5}{4}  
\v{15}{2}{3}  
\v{12}{2}{6}  
\v{10}{1}{7}  
\v{13}{1}{9}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4049}{}  
\h{1}{15}{2}  
\h{3}{6}{5}  
\h{8}{8}{6}  
\h{7}{12}{7}  
\h{7}{1}{8}  
\h{10}{4}{5}  
\h{10}{2}{3}  
\h{4}{5}{9}  
\h{4}{13}{7}  
\h{6}{7}{5}  
\h{6}{10}{6}  
\h{2}{3}{10}  
\h{2}{14}{3}  
\h{5}{9}{4}  
\h{1}{11}{8}  
\v{1}{11}{4}  
\v{3}{6}{9}  
\v{8}{6}{2}  
\v{14}{8}{4}  
\v{7}{1}{11}  
\v{15}{1}{3}  
\v{10}{2}{2}  
\v{13}{2}{3}  
\v{4}{5}{8}  
\v{11}{7}{6}  
\v{6}{7}{3}  
\v{12}{3}{7}  
\v{2}{3}{11}  
\v{5}{9}{5}  
\v{9}{9}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4050}{}  
\h{1}{15}{2}  
\h{3}{8}{10}  
\h{10}{2}{3}  
\h{7}{4}{3}  
\h{7}{9}{5}  
\h{6}{11}{6}  
\h{4}{13}{2}  
\h{4}{7}{11}  
\h{8}{5}{7}  
\h{5}{12}{3}  
\h{2}{14}{3}  
\h{2}{1}{9}  
\h{9}{3}{2}  
\h{9}{10}{5}  
\h{1}{6}{13}  
\v{1}{6}{9}  
\v{3}{8}{7}  
\v{13}{2}{6}  
\v{10}{2}{2}  
\v{7}{4}{5}  
\v{12}{9}{2}  
\v{6}{11}{2}  
\v{4}{7}{6}  
\v{15}{5}{2}  
\v{8}{5}{7}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{11}{1}{2}  
\v{9}{3}{7}  
\v{14}{6}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4051}{}  
\h{1}{15}{2}  
\h{3}{12}{10}  
\h{13}{8}{2}  
\h{12}{1}{3}  
\h{6}{9}{6}  
\h{6}{14}{4}  
\h{2}{3}{8}  
\h{2}{13}{2}  
\h{4}{10}{4}  
\h{5}{5}{3}  
\h{5}{11}{9}  
\h{7}{4}{7}  
\h{7}{7}{2}  
\h{9}{2}{2}  
\h{1}{6}{10}  
\v{1}{6}{9}  
\v{3}{12}{3}  
\v{13}{8}{4}  
\v{15}{1}{7}  
\v{12}{1}{8}  
\v{6}{9}{5}  
\v{10}{3}{11}  
\v{2}{3}{10}  
\v{4}{10}{3}  
\v{8}{5}{5}  
\v{5}{5}{6}  
\v{14}{4}{7}  
\v{7}{4}{3}  
\v{9}{2}{5}  
\v{11}{2}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4052}{}  
\h{1}{15}{2}  
\h{3}{10}{2}  
\h{5}{3}{5}  
\h{10}{9}{3}  
\h{8}{6}{5}  
\h{2}{14}{6}  
\h{2}{4}{12}  
\h{12}{7}{2}  
\h{7}{1}{5}  
\h{4}{12}{3}  
\h{4}{8}{5}  
\h{9}{5}{6}  
\h{11}{2}{4}  
\h{6}{11}{5}  
\h{1}{13}{5}  
\v{1}{13}{2}  
\v{3}{10}{5}  
\v{5}{3}{7}  
\v{10}{3}{6}  
\v{13}{6}{3}  
\v{8}{6}{8}  
\v{2}{4}{10}  
\v{14}{4}{3}  
\v{12}{1}{6}  
\v{7}{1}{11}  
\v{4}{8}{4}  
\v{9}{5}{3}  
\v{15}{2}{3}  
\v{11}{2}{9}  
\v{6}{11}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4053}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{8}{2}  
\h{7}{4}{4}  
\h{11}{1}{2}  
\h{13}{9}{2}  
\h{6}{6}{9}  
\h{6}{10}{4}  
\h{8}{2}{2}  
\h{2}{5}{6}  
\h{2}{14}{2}  
\h{4}{12}{8}  
\h{9}{3}{3}  
\h{9}{11}{5}  
\h{1}{7}{13}  
\v{1}{7}{8}  
\v{3}{13}{2}  
\v{5}{8}{5}  
\v{7}{4}{4}  
\v{11}{1}{3}  
\v{13}{1}{8}  
\v{15}{6}{3}  
\v{6}{6}{4}  
\v{10}{2}{8}  
\v{8}{2}{3}  
\v{2}{5}{9}  
\v{4}{12}{2}  
\v{12}{3}{9}  
\v{9}{3}{8}  
\v{14}{7}{4}  
\end{tikzpicture}  \clearpage \noindent
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4054}{}  
\h{1}{15}{2}  
\h{3}{11}{3}  
\h{6}{5}{4}  
\h{10}{10}{2}  
\h{12}{4}{3}  
\h{5}{8}{10}  
\h{2}{14}{3}  
\h{2}{1}{7}  
\h{9}{6}{5}  
\h{11}{9}{3}  
\h{7}{12}{4}  
\h{4}{3}{3}  
\h{4}{13}{4}  
\h{8}{2}{5}  
\h{1}{7}{12}  
\v{1}{7}{8}  
\v{3}{11}{4}  
\v{6}{5}{6}  
\v{10}{5}{5}  
\v{12}{4}{6}  
\v{15}{4}{4}  
\v{5}{8}{6}  
\v{2}{1}{13}  
\v{9}{1}{5}  
\v{14}{6}{3}  
\v{11}{9}{3}  
\v{7}{3}{9}  
\v{4}{3}{10}  
\v{8}{2}{11}  
\v{13}{2}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4055}{}  
\h{1}{15}{2}  
\h{3}{4}{10}  
\h{8}{7}{5}  
\h{6}{10}{2}  
\h{4}{13}{2}  
\h{4}{2}{11}  
\h{12}{9}{3}  
\h{10}{5}{2}  
\h{2}{1}{8}  
\h{2}{14}{3}  
\h{5}{12}{9}  
\h{11}{6}{3}  
\h{9}{3}{2}  
\h{7}{8}{2}  
\h{1}{11}{6}  
\v{1}{11}{4}  
\v{3}{4}{11}  
\v{13}{4}{3}  
\v{8}{7}{3}  
\v{6}{10}{3}  
\v{4}{2}{11}  
\v{15}{2}{7}  
\v{12}{5}{4}  
\v{10}{1}{4}  
\v{2}{1}{13}  
\v{5}{12}{2}  
\v{14}{6}{6}  
\v{11}{3}{3}  
\v{9}{3}{5}  
\v{7}{8}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4056}{}  
\h{1}{15}{2}  
\h{3}{11}{7}  
\h{8}{14}{2}  
\h{6}{7}{2}  
\h{6}{10}{9}  
\h{13}{5}{2}  
\h{2}{1}{11}  
\h{2}{13}{2}  
\h{4}{3}{5}  
\h{9}{12}{2}  
\h{11}{6}{3}  
\h{5}{2}{9}  
\h{5}{9}{2}  
\h{7}{4}{5}  
\h{1}{8}{11}  
\v{1}{8}{7}  
\v{3}{11}{4}  
\v{10}{11}{3}  
\v{8}{7}{7}  
\v{6}{7}{3}  
\v{15}{5}{5}  
\v{13}{1}{4}  
\v{2}{1}{12}  
\v{4}{3}{10}  
\v{9}{3}{9}  
\v{11}{6}{6}  
\v{14}{2}{4}  
\v{5}{2}{7}  
\v{7}{4}{5}  
\v{12}{4}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4057}{}  
\h{1}{15}{2}  
\h{3}{12}{4}  
\h{7}{8}{4}  
\h{5}{4}{6}  
\h{5}{11}{10}  
\h{8}{9}{7}  
\h{8}{1}{2}  
\h{10}{6}{3}  
\h{9}{3}{4}  
\h{6}{14}{3}  
\h{4}{7}{2}  
\h{2}{13}{2}  
\h{2}{2}{10}  
\h{12}{5}{2}  
\h{1}{10}{13}  
\v{1}{10}{5}  
\v{3}{12}{3}  
\v{7}{8}{4}  
\v{11}{4}{4}  
\v{5}{4}{7}  
\v{15}{9}{2}  
\v{8}{1}{8}  
\v{10}{1}{5}  
\v{13}{3}{3}  
\v{9}{3}{11}  
\v{6}{7}{7}  
\v{4}{7}{6}  
\v{2}{2}{11}  
\v{12}{2}{3}  
\v{14}{5}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4058}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{7}{6}{2}  
\h{4}{3}{5}  
\h{2}{14}{2}  
\h{2}{1}{9}  
\h{6}{11}{5}  
\h{6}{7}{9}  
\h{5}{2}{10}  
\h{5}{8}{8}  
\h{8}{10}{5}  
\h{8}{4}{2}  
\h{10}{12}{2}  
\h{12}{9}{2}  
\h{1}{5}{13}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{7}{6}{7}  
\v{9}{3}{3}  
\v{4}{3}{11}  
\v{2}{1}{13}  
\v{11}{1}{10}  
\v{6}{7}{4}  
\v{15}{2}{5}  
\v{5}{2}{6}  
\v{13}{8}{2}  
\v{8}{4}{6}  
\v{10}{4}{8}  
\v{12}{9}{3}  
\v{14}{5}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4059}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{7}{4}{2}  
\h{9}{7}{3}  
\h{2}{2}{10}  
\h{2}{14}{2}  
\h{4}{10}{2}  
\h{6}{1}{2}  
\h{8}{5}{5}  
\h{11}{8}{2}  
\h{11}{3}{3}  
\h{5}{9}{9}  
\h{5}{12}{10}  
\h{10}{6}{5}  
\h{1}{11}{9}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{7}{4}{9}  
\v{9}{4}{3}  
\v{12}{2}{5}  
\v{2}{2}{12}  
\v{4}{10}{4}  
\v{6}{1}{9}  
\v{8}{1}{4}  
\v{13}{5}{3}  
\v{11}{3}{5}  
\v{14}{3}{6}  
\v{5}{9}{3}  
\v{15}{6}{6}  
\v{10}{6}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4060}{}  
\h{1}{15}{3}  
\h{4}{13}{5}  
\h{9}{8}{3}  
\h{7}{5}{5}  
\h{3}{1}{4}  
\h{3}{7}{7}  
\h{10}{11}{4}  
\h{5}{9}{9}  
\h{5}{6}{8}  
\h{2}{3}{11}  
\h{2}{14}{4}  
\h{6}{2}{9}  
\h{8}{4}{7}  
\h{8}{12}{3}  
\h{1}{10}{10}  
\v{1}{10}{5}  
\v{4}{13}{2}  
\v{9}{8}{5}  
\v{12}{5}{3}  
\v{7}{1}{4}  
\v{3}{1}{6}  
\v{10}{7}{4}  
\v{14}{9}{2}  
\v{5}{6}{3}  
\v{13}{3}{3}  
\v{2}{3}{11}  
\v{6}{2}{12}  
\v{15}{2}{2}  
\v{8}{4}{8}  
\v{11}{10}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4061}{}  
\h{1}{15}{2}  
\h{3}{13}{11}  
\h{10}{9}{4}  
\h{4}{4}{6}  
\h{2}{14}{2}  
\h{2}{2}{10}  
\h{6}{5}{6}  
\h{6}{10}{3}  
\h{9}{12}{6}  
\h{5}{3}{10}  
\h{5}{6}{2}  
\h{7}{1}{4}  
\h{8}{8}{3}  
\h{8}{11}{5}  
\h{1}{7}{12}  
\v{1}{7}{8}  
\v{3}{13}{2}  
\v{14}{9}{4}  
\v{10}{4}{5}  
\v{4}{4}{10}  
\v{2}{2}{12}  
\v{12}{2}{3}  
\v{6}{5}{5}  
\v{9}{10}{2}  
\v{15}{3}{9}  
\v{5}{3}{3}  
\v{7}{1}{5}  
\v{11}{1}{7}  
\v{8}{8}{3}  
\v{13}{7}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4062}{}  
\h{1}{15}{2}  
\h{3}{12}{7}  
\h{10}{10}{3}  
\h{7}{6}{6}  
\h{4}{14}{3}  
\h{4}{3}{11}  
\h{9}{5}{6}  
\h{5}{9}{4}  
\h{2}{13}{3}  
\h{2}{2}{4}  
\h{6}{11}{5}  
\h{8}{8}{3}  
\h{8}{1}{4}  
\h{12}{7}{2}  
\h{1}{4}{13}  
\v{1}{4}{11}  
\v{3}{12}{3}  
\v{10}{10}{2}  
\v{13}{6}{4}  
\v{7}{6}{8}  
\v{4}{3}{11}  
\v{15}{3}{2}  
\v{9}{5}{4}  
\v{5}{9}{4}  
\v{2}{2}{11}  
\v{6}{2}{9}  
\v{11}{8}{3}  
\v{8}{1}{7}  
\v{12}{1}{6}  
\v{14}{4}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4063}{}  
\h{1}{15}{2}  
\h{3}{9}{8}  
\h{9}{12}{2}  
\h{6}{2}{3}  
\h{6}{4}{8}  
\h{4}{8}{10}  
\h{4}{11}{6}  
\h{8}{14}{2}  
\h{5}{7}{3}  
\h{2}{13}{3}  
\h{2}{3}{5}  
\h{7}{10}{5}  
\h{12}{5}{3}  
\h{13}{1}{2}  
\h{1}{6}{12}  
\v{1}{6}{9}  
\v{3}{9}{6}  
\v{11}{9}{3}  
\v{9}{2}{10}  
\v{6}{2}{2}  
\v{14}{4}{4}  
\v{4}{8}{3}  
\v{10}{11}{3}  
\v{8}{7}{7}  
\v{5}{7}{6}  
\v{2}{3}{10}  
\v{7}{3}{7}  
\v{12}{5}{5}  
\v{15}{1}{4}  
\v{13}{1}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4064}{}  
\h{1}{15}{2}  
\h{3}{7}{4}  
\h{7}{11}{5}  
\h{12}{8}{2}  
\h{5}{4}{9}  
\h{2}{13}{3}  
\h{2}{2}{13}  
\h{10}{5}{5}  
\h{4}{12}{6}  
\h{4}{14}{2}  
\h{6}{9}{3}  
\h{9}{1}{2}  
\h{11}{10}{2}  
\h{8}{6}{5}  
\h{1}{3}{7}  
\v{1}{3}{12}  
\v{3}{7}{8}  
\v{7}{7}{4}  
\v{12}{8}{3}  
\v{14}{4}{4}  
\v{5}{4}{9}  
\v{2}{2}{11}  
\v{15}{2}{3}  
\v{10}{5}{7}  
\v{4}{12}{2}  
\v{6}{9}{5}  
\v{9}{1}{8}  
\v{11}{1}{9}  
\v{13}{6}{4}  
\v{8}{3}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4065}{}  
\h{1}{15}{2}  
\h{3}{13}{6}  
\h{9}{11}{3}  
\h{4}{8}{8}  
\h{4}{5}{11}  
\h{5}{10}{10}  
\h{5}{3}{2}  
\h{7}{12}{3}  
\h{6}{4}{4}  
\h{2}{14}{4}  
\h{2}{1}{12}  
\h{8}{7}{6}  
\h{8}{2}{3}  
\h{11}{9}{2}  
\h{1}{6}{12}  
\v{1}{6}{9}  
\v{3}{13}{2}  
\v{9}{11}{2}  
\v{12}{8}{3}  
\v{4}{5}{3}  
\v{15}{5}{5}  
\v{5}{3}{7}  
\v{7}{3}{9}  
\v{10}{4}{8}  
\v{6}{4}{10}  
\v{2}{1}{13}  
\v{14}{1}{6}  
\v{8}{2}{5}  
\v{11}{2}{7}  
\v{13}{6}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4066}{}  
\h{1}{15}{2}  
\h{3}{12}{4}  
\h{7}{10}{5}  
\h{12}{8}{2}  
\h{5}{4}{9}  
\h{2}{13}{3}  
\h{2}{2}{13}  
\h{10}{5}{5}  
\h{6}{11}{4}  
\h{4}{14}{2}  
\h{4}{7}{5}  
\h{9}{1}{2}  
\h{11}{9}{2}  
\h{8}{6}{5}  
\h{1}{3}{7}  
\v{1}{3}{12}  
\v{3}{12}{3}  
\v{7}{10}{2}  
\v{12}{8}{2}  
\v{14}{4}{4}  
\v{5}{4}{9}  
\v{2}{2}{11}  
\v{15}{2}{3}  
\v{10}{5}{6}  
\v{6}{11}{3}  
\v{4}{7}{7}  
\v{9}{1}{6}  
\v{11}{1}{8}  
\v{13}{6}{3}  
\v{8}{3}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4067}{}  
\h{1}{15}{2}  
\h{3}{9}{2}  
\h{5}{5}{6}  
\h{7}{14}{4}  
\h{7}{2}{6}  
\h{10}{4}{3}  
\h{10}{7}{5}  
\h{6}{10}{9}  
\h{2}{13}{4}  
\h{2}{1}{6}  
\h{4}{12}{4}  
\h{4}{8}{10}  
\h{9}{6}{5}  
\h{9}{11}{3}  
\h{1}{3}{11}  
\v{1}{3}{12}  
\v{3}{9}{6}  
\v{5}{5}{4}  
\v{11}{5}{9}  
\v{7}{2}{12}  
\v{13}{2}{2}  
\v{10}{4}{3}  
\v{15}{7}{3}  
\v{6}{10}{3}  
\v{2}{1}{12}  
\v{8}{1}{11}  
\v{4}{8}{4}  
\v{14}{6}{2}  
\v{9}{6}{5}  
\v{12}{3}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4068}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{8}{2}  
\h{7}{5}{4}  
\h{11}{3}{4}  
\h{9}{1}{6}  
\h{6}{10}{3}  
\h{6}{6}{4}  
\h{10}{4}{2}  
\h{12}{9}{2}  
\h{2}{2}{12}  
\h{2}{14}{2}  
\h{4}{12}{9}  
\h{8}{7}{5}  
\h{1}{11}{7}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{5}{8}{5}  
\v{7}{5}{3}  
\v{11}{3}{2}  
\v{15}{1}{2}  
\v{9}{1}{9}  
\v{6}{6}{4}  
\v{10}{4}{2}  
\v{12}{4}{5}  
\v{14}{2}{7}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{13}{7}{5}  
\v{8}{7}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4069}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{5}{2}  
\h{7}{8}{2}  
\h{9}{3}{6}  
\h{11}{1}{4}  
\h{8}{10}{3}  
\h{6}{6}{2}  
\h{6}{4}{6}  
\h{12}{9}{2}  
\h{2}{2}{12}  
\h{2}{14}{2}  
\h{4}{12}{9}  
\h{10}{7}{3}  
\h{1}{11}{9}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{5}{5}{8}  
\v{7}{5}{3}  
\v{9}{3}{5}  
\v{15}{1}{2}  
\v{11}{1}{9}  
\v{8}{6}{4}  
\v{6}{4}{2}  
\v{12}{4}{5}  
\v{14}{2}{7}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{13}{7}{5}  
\v{10}{7}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4070}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{7}{5}{7}  
\h{2}{1}{12}  
\h{2}{14}{4}  
\h{6}{12}{4}  
\h{10}{7}{3}  
\h{13}{4}{2}  
\h{4}{10}{11}  
\h{4}{6}{8}  
\h{9}{11}{3}  
\h{9}{2}{2}  
\h{8}{8}{3}  
\h{5}{3}{3}  
\h{1}{9}{4}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{7}{5}{8}  
\v{14}{1}{4}  
\v{2}{1}{13}  
\v{6}{12}{2}  
\v{10}{7}{5}  
\v{13}{4}{3}  
\v{15}{4}{6}  
\v{4}{6}{4}  
\v{12}{6}{5}  
\v{9}{2}{9}  
\v{11}{2}{6}  
\v{8}{3}{5}  
\v{5}{3}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4071}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{3}{4}  
\h{9}{9}{2}  
\h{8}{2}{3}  
\h{6}{10}{2}  
\h{2}{1}{4}  
\h{2}{14}{2}  
\h{4}{12}{6}  
\h{10}{5}{5}  
\h{13}{7}{2}  
\h{7}{11}{6}  
\h{7}{4}{5}  
\h{12}{8}{2}  
\h{1}{6}{13}  
\v{1}{6}{9}  
\v{3}{13}{2}  
\v{5}{3}{10}  
\v{9}{3}{6}  
\v{11}{2}{7}  
\v{8}{2}{8}  
\v{6}{1}{9}  
\v{2}{1}{13}  
\v{4}{12}{2}  
\v{10}{5}{7}  
\v{15}{5}{2}  
\v{13}{7}{4}  
\v{7}{4}{7}  
\v{12}{4}{4}  
\v{14}{6}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4072}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{5}{9}{2}  
\h{5}{7}{4}  
\h{9}{2}{3}  
\h{8}{6}{4}  
\h{6}{12}{2}  
\h{6}{8}{9}  
\h{11}{3}{4}  
\h{2}{1}{9}  
\h{2}{14}{2}  
\h{4}{10}{10}  
\h{10}{5}{4}  
\h{10}{11}{3}  
\h{1}{4}{12}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{7}{9}{4}  
\v{5}{7}{2}  
\v{9}{2}{5}  
\v{12}{2}{4}  
\v{8}{6}{6}  
\v{6}{8}{4}  
\v{15}{3}{5}  
\v{11}{1}{2}  
\v{2}{1}{13}  
\v{4}{10}{4}  
\v{14}{5}{5}  
\v{10}{5}{6}  
\v{13}{4}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4073}{}  
\h{1}{15}{2}  
\h{3}{12}{5}  
\h{5}{8}{3}  
\h{2}{14}{3}  
\h{2}{6}{8}  
\h{6}{3}{4}  
\h{6}{11}{5}  
\h{11}{2}{4}  
\h{12}{10}{3}  
\h{12}{4}{2}  
\h{7}{7}{7}  
\h{7}{9}{2}  
\h{9}{5}{4}  
\h{4}{1}{9}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{8}{8}{4}  
\v{5}{8}{6}  
\v{2}{6}{8}  
\v{10}{3}{3}  
\v{6}{3}{8}  
\v{11}{2}{9}  
\v{15}{2}{8}  
\v{12}{4}{6}  
\v{14}{4}{3}  
\v{7}{7}{2}  
\v{9}{5}{4}  
\v{13}{1}{4}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4074}{}  
\h{1}{15}{3}  
\h{4}{13}{3}  
\h{7}{8}{8}  
\h{2}{1}{13}  
\h{2}{14}{3}  
\h{5}{7}{3}  
\h{8}{10}{4}  
\h{6}{12}{6}  
\h{6}{3}{5}  
\h{11}{5}{3}  
\h{10}{11}{4}  
\h{3}{9}{7}  
\h{3}{6}{10}  
\h{9}{4}{4}  
\h{1}{2}{8}  
\v{1}{2}{13}  
\v{4}{13}{2}  
\v{7}{8}{5}  
\v{15}{1}{7}  
\v{2}{1}{13}  
\v{5}{7}{7}  
\v{8}{7}{3}  
\v{12}{10}{2}  
\v{6}{3}{9}  
\v{11}{3}{2}  
\v{14}{5}{6}  
\v{10}{9}{2}  
\v{3}{6}{3}  
\v{13}{4}{2}  
\v{9}{2}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4075}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{4}{7}{3}  
\h{2}{14}{2}  
\h{2}{1}{9}  
\h{8}{10}{3}  
\h{5}{4}{3}  
\h{5}{12}{4}  
\h{9}{2}{5}  
\h{6}{6}{8}  
\h{6}{8}{4}  
\h{10}{11}{2}  
\h{12}{3}{3}  
\h{13}{9}{2}  
\h{1}{5}{12}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{7}{7}{6}  
\v{4}{7}{7}  
\v{2}{1}{13}  
\v{11}{1}{9}  
\v{8}{4}{6}  
\v{5}{4}{8}  
\v{9}{2}{10}  
\v{14}{2}{4}  
\v{6}{6}{2}  
\v{10}{8}{3}  
\v{12}{3}{8}  
\v{15}{3}{6}  
\v{13}{5}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4076}{}  
\h{1}{15}{2}  
\h{3}{11}{3}  
\h{6}{6}{9}  
\h{7}{2}{8}  
\h{7}{5}{6}  
\h{10}{3}{3}  
\h{5}{12}{5}  
\h{2}{14}{3}  
\h{2}{1}{9}  
\h{4}{8}{7}  
\h{4}{13}{4}  
\h{8}{10}{6}  
\h{9}{7}{5}  
\h{9}{9}{3}  
\h{1}{4}{11}  
\v{1}{4}{11}  
\v{3}{11}{4}  
\v{6}{6}{5}  
\v{15}{2}{4}  
\v{7}{2}{3}  
\v{13}{3}{2}  
\v{10}{3}{9}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{11}{1}{7}  
\v{4}{8}{5}  
\v{8}{10}{3}  
\v{14}{7}{3}  
\v{9}{7}{2}  
\v{12}{4}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4077}{}  
\h{1}{15}{2}  
\h{3}{7}{12}  
\h{13}{1}{2}  
\h{11}{8}{2}  
\h{9}{12}{2}  
\h{9}{10}{5}  
\h{5}{4}{9}  
\h{2}{13}{3}  
\h{2}{5}{5}  
\h{7}{2}{3}  
\h{4}{11}{6}  
\h{4}{14}{4}  
\h{6}{3}{2}  
\h{6}{6}{6}  
\h{1}{9}{11}  
\v{1}{9}{6}  
\v{3}{7}{8}  
\v{15}{1}{6}  
\v{13}{1}{7}  
\v{11}{8}{4}  
\v{9}{10}{2}  
\v{14}{4}{6}  
\v{5}{4}{9}  
\v{2}{5}{8}  
\v{7}{2}{3}  
\v{10}{2}{9}  
\v{4}{11}{3}  
\v{8}{3}{11}  
\v{6}{3}{3}  
\v{12}{6}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4078}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{2}  
\h{7}{2}{3}  
\h{4}{12}{6}  
\h{2}{14}{2}  
\h{2}{4}{11}  
\h{8}{1}{5}  
\h{8}{7}{3}  
\h{11}{5}{4}  
\h{6}{11}{9}  
\h{6}{8}{3}  
\h{9}{6}{3}  
\h{12}{3}{2}  
\h{1}{9}{13}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{7}{2}{8}  
\v{10}{2}{10}  
\v{4}{12}{2}  
\v{2}{4}{10}  
\v{13}{1}{3}  
\v{8}{1}{6}  
\v{11}{5}{2}  
\v{15}{5}{6}  
\v{6}{8}{3}  
\v{9}{6}{2}  
\v{12}{3}{3}  
\v{14}{3}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4079}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{7}{3}  
\h{4}{12}{4}  
\h{2}{14}{2}  
\h{2}{2}{12}  
\h{11}{9}{3}  
\h{9}{3}{2}  
\h{7}{8}{2}  
\h{7}{6}{5}  
\h{12}{4}{3}  
\h{6}{11}{9}  
\h{6}{1}{4}  
\h{10}{5}{3}  
\h{1}{10}{12}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{5}{7}{6}  
\v{8}{7}{5}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{14}{2}{7}  
\v{11}{3}{6}  
\v{9}{3}{5}  
\v{7}{6}{2}  
\v{12}{4}{2}  
\v{15}{4}{7}  
\v{6}{1}{10}  
\v{10}{1}{4}  
\v{13}{5}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4080}{}  
\h{1}{15}{2}  
\h{3}{12}{8}  
\h{6}{10}{5}  
\h{4}{4}{2}  
\h{2}{13}{2}  
\h{2}{2}{11}  
\h{8}{6}{5}  
\h{8}{11}{4}  
\h{5}{5}{7}  
\h{5}{3}{10}  
\h{10}{9}{5}  
\h{7}{14}{3}  
\h{7}{7}{2}  
\h{9}{1}{5}  
\h{1}{8}{13}  
\v{1}{8}{7}  
\v{3}{12}{3}  
\v{11}{10}{2}  
\v{6}{4}{6}  
\v{4}{4}{9}  
\v{2}{2}{11}  
\v{13}{2}{4}  
\v{8}{6}{5}  
\v{12}{5}{6}  
\v{5}{3}{2}  
\v{15}{3}{6}  
\v{10}{9}{5}  
\v{7}{7}{7}  
\v{9}{1}{6}  
\v{14}{1}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4081}{}  
\h{1}{15}{3}  
\h{4}{8}{10}  
\h{8}{6}{6}  
\h{8}{9}{5}  
\h{7}{12}{6}  
\h{7}{1}{8}  
\h{11}{3}{4}  
\h{5}{11}{6}  
\h{5}{5}{5}  
\h{3}{14}{7}  
\h{3}{2}{9}  
\h{9}{4}{3}  
\h{2}{7}{7}  
\h{2}{10}{4}  
\h{1}{13}{5}  
\v{1}{13}{2}  
\v{4}{8}{7}  
\v{14}{6}{2}  
\v{8}{6}{3}  
\v{13}{9}{3}  
\v{7}{1}{11}  
\v{15}{1}{2}  
\v{11}{3}{8}  
\v{5}{5}{6}  
\v{10}{5}{9}  
\v{3}{2}{12}  
\v{12}{2}{2}  
\v{9}{4}{3}  
\v{2}{7}{3}  
\v{6}{10}{3}  
\end{tikzpicture}   
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4082}{}  
\h{1}{15}{2}  
\h{3}{11}{7}  
\h{10}{8}{5}  
\h{9}{2}{6}  
\h{9}{10}{3}  
\h{6}{12}{6}  
\h{2}{14}{4}  
\h{2}{1}{12}  
\h{5}{3}{9}  
\h{5}{6}{6}  
\h{7}{4}{4}  
\h{7}{7}{6}  
\h{4}{9}{9}  
\h{4}{13}{4}  
\h{1}{5}{7}  
\v{1}{5}{10}  
\v{3}{11}{4}  
\v{10}{8}{3}  
\v{15}{2}{6}  
\v{9}{2}{8}  
\v{12}{10}{2}  
\v{6}{12}{2}  
\v{2}{1}{13}  
\v{14}{1}{2}  
\v{5}{3}{3}  
\v{11}{4}{2}  
\v{7}{4}{3}  
\v{13}{7}{2}  
\v{4}{9}{4}  
\v{8}{5}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4083}{}  
\h{1}{15}{2}  
\h{3}{2}{9}  
\h{8}{7}{4}  
\h{4}{14}{4}  
\h{4}{10}{2}  
\h{6}{5}{3}  
\h{9}{11}{4}  
\h{11}{6}{2}  
\h{11}{8}{4}  
\h{10}{3}{5}  
\h{7}{12}{3}  
\h{2}{1}{5}  
\h{2}{13}{3}  
\h{5}{9}{9}  
\h{1}{4}{13}  
\v{1}{4}{11}  
\v{3}{2}{13}  
\v{12}{2}{5}  
\v{8}{7}{7}  
\v{4}{10}{4}  
\v{6}{5}{5}  
\v{9}{5}{6}  
\v{13}{6}{5}  
\v{11}{6}{2}  
\v{15}{3}{5}  
\v{10}{3}{9}  
\v{7}{1}{11}  
\v{2}{1}{12}  
\v{5}{9}{4}  
\v{14}{4}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4084}{}  
\h{1}{15}{2}  
\h{3}{10}{3}  
\h{6}{8}{8}  
\h{12}{6}{2}  
\h{12}{11}{3}  
\h{10}{4}{5}  
\h{7}{12}{3}  
\h{4}{5}{3}  
\h{4}{13}{4}  
\h{8}{3}{3}  
\h{2}{1}{9}  
\h{2}{14}{3}  
\h{5}{9}{4}  
\h{9}{2}{4}  
\h{1}{7}{12}  
\v{1}{7}{8}  
\v{3}{10}{5}  
\v{6}{8}{2}  
\v{14}{6}{2}  
\v{12}{6}{5}  
\v{15}{4}{7}  
\v{10}{4}{8}  
\v{7}{5}{7}  
\v{4}{5}{8}  
\v{8}{3}{10}  
\v{11}{1}{2}  
\v{2}{1}{13}  
\v{5}{9}{5}  
\v{9}{2}{7}  
\v{13}{2}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4085}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{7}{2}  
\h{7}{5}{3}  
\h{10}{3}{5}  
\h{13}{1}{2}  
\h{9}{8}{4}  
\h{9}{11}{5}  
\h{2}{2}{12}  
\h{2}{14}{2}  
\h{4}{12}{7}  
\h{6}{10}{5}  
\h{6}{6}{2}  
\h{8}{4}{4}  
\h{1}{9}{11}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{5}{7}{6}  
\v{7}{5}{2}  
\v{10}{3}{2}  
\v{15}{1}{2}  
\v{13}{1}{7}  
\v{9}{8}{3}  
\v{14}{2}{9}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{11}{10}{2}  
\v{6}{6}{4}  
\v{8}{4}{2}  
\v{12}{4}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4086}{}  
\h{1}{15}{2}  
\h{3}{13}{6}  
\h{9}{10}{3}  
\h{10}{1}{2}  
\h{10}{11}{4}  
\h{7}{7}{7}  
\h{4}{2}{3}  
\h{4}{6}{9}  
\h{13}{8}{2}  
\h{2}{3}{13}  
\h{2}{14}{4}  
\h{6}{4}{2}  
\h{8}{12}{3}  
\h{5}{9}{6}  
\h{1}{5}{4}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{9}{10}{3}  
\v{12}{1}{9}  
\v{10}{1}{10}  
\v{14}{7}{4}  
\v{7}{2}{5}  
\v{4}{2}{4}  
\v{13}{6}{2}  
\v{15}{3}{5}  
\v{2}{3}{11}  
\v{6}{4}{10}  
\v{8}{4}{8}  
\v{11}{9}{3}  
\v{5}{5}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4087}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{7}{4}  
\h{7}{5}{2}  
\h{7}{8}{4}  
\h{11}{10}{4}  
\h{2}{2}{13}  
\h{2}{14}{2}  
\h{4}{12}{4}  
\h{8}{6}{6}  
\h{12}{3}{2}  
\h{10}{9}{2}  
\h{6}{1}{4}  
\h{6}{11}{7}  
\h{1}{4}{12}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{5}{7}{6}  
\v{9}{5}{2}  
\v{7}{5}{3}  
\v{11}{8}{2}  
\v{15}{2}{8}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{8}{6}{6}  
\v{14}{3}{3}  
\v{12}{3}{6}  
\v{10}{1}{8}  
\v{6}{1}{10}  
\v{13}{4}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4088}{}  
\h{1}{15}{2}  
\h{3}{10}{10}  
\h{11}{4}{2}  
\h{6}{8}{5}  
\h{6}{11}{9}  
\h{5}{6}{10}  
\h{5}{14}{4}  
\h{7}{5}{2}  
\h{7}{12}{3}  
\h{10}{7}{2}  
\h{4}{3}{8}  
\h{2}{13}{2}  
\h{2}{1}{12}  
\h{8}{9}{6}  
\h{1}{2}{7}  
\v{1}{2}{13}  
\v{3}{10}{5}  
\v{13}{4}{6}  
\v{11}{4}{4}  
\v{6}{8}{3}  
\v{15}{6}{5}  
\v{5}{6}{8}  
\v{9}{5}{9}  
\v{7}{5}{7}  
\v{10}{7}{5}  
\v{12}{3}{4}  
\v{4}{3}{10}  
\v{2}{1}{12}  
\v{14}{1}{8}  
\v{8}{2}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4089}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{7}{3}  
\h{4}{12}{4}  
\h{2}{14}{2}  
\h{2}{2}{11}  
\h{9}{4}{4}  
\h{7}{8}{2}  
\h{7}{6}{7}  
\h{12}{3}{2}  
\h{10}{9}{2}  
\h{6}{1}{4}  
\h{6}{11}{9}  
\h{11}{5}{4}  
\h{1}{10}{10}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{5}{7}{6}  
\v{8}{7}{5}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{13}{2}{2}  
\v{9}{4}{4}  
\v{7}{6}{2}  
\v{14}{3}{3}  
\v{12}{3}{6}  
\v{10}{1}{8}  
\v{6}{1}{10}  
\v{15}{5}{6}  
\v{11}{5}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4090}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{7}{3}{6}  
\h{4}{6}{9}  
\h{4}{10}{6}  
\h{5}{5}{5}  
\h{5}{1}{3}  
\h{8}{11}{4}  
\h{12}{8}{3}  
\h{11}{4}{4}  
\h{2}{2}{9}  
\h{2}{14}{4}  
\h{6}{12}{3}  
\h{9}{9}{5}  
\h{1}{7}{13}  
\v{1}{7}{8}  
\v{3}{13}{2}  
\v{7}{3}{10}  
\v{13}{3}{3}  
\v{4}{6}{4}  
\v{10}{5}{5}  
\v{5}{1}{4}  
\v{8}{1}{10}  
\v{12}{8}{3}  
\v{15}{4}{4}  
\v{11}{2}{2}  
\v{2}{2}{12}  
\v{6}{12}{2}  
\v{9}{9}{3}  
\v{14}{7}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4091}{}  
\h{1}{15}{2}  
\h{3}{12}{10}  
\h{10}{6}{3}  
\h{10}{11}{2}  
\h{9}{7}{3}  
\h{7}{2}{2}  
\h{5}{13}{2}  
\h{5}{9}{10}  
\h{11}{4}{4}  
\h{4}{8}{7}  
\h{4}{10}{2}  
\h{2}{14}{4}  
\h{2}{1}{6}  
\h{8}{3}{6}  
\h{1}{5}{13}  
\v{1}{5}{10}  
\v{3}{12}{3}  
\v{13}{6}{6}  
\v{10}{6}{5}  
\v{12}{7}{4}  
\v{9}{2}{5}  
\v{7}{2}{11}  
\v{5}{9}{4}  
\v{15}{4}{5}  
\v{11}{4}{4}  
\v{4}{8}{2}  
\v{6}{10}{4}  
\v{2}{1}{13}  
\v{8}{1}{2}  
\v{14}{3}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4092}{}  
\h{1}{15}{3}  
\h{4}{8}{11}  
\h{6}{6}{9}  
\h{3}{2}{3}  
\h{3}{14}{6}  
\h{9}{4}{3}  
\h{2}{10}{10}  
\h{2}{7}{9}  
\h{5}{12}{6}  
\h{5}{3}{5}  
\h{10}{11}{3}  
\h{8}{9}{5}  
\h{8}{5}{6}  
\h{7}{1}{7}  
\h{1}{13}{6}  
\v{1}{13}{2}  
\v{4}{8}{7}  
\v{15}{6}{2}  
\v{6}{2}{4}  
\v{3}{2}{12}  
\v{9}{4}{10}  
\v{12}{4}{6}  
\v{2}{7}{3}  
\v{11}{7}{5}  
\v{5}{3}{9}  
\v{10}{3}{8}  
\v{13}{9}{2}  
\v{8}{5}{4}  
\v{14}{1}{4}  
\v{7}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4093}{}  
\h{1}{15}{2}  
\h{3}{4}{7}  
\h{8}{1}{2}  
\h{4}{7}{4}  
\h{2}{2}{2}  
\h{2}{14}{4}  
\h{6}{12}{9}  
\h{13}{6}{2}  
\h{9}{10}{4}  
\h{9}{3}{3}  
\h{12}{8}{2}  
\h{5}{5}{9}  
\h{5}{13}{2}  
\h{7}{9}{4}  
\h{1}{11}{10}  
\v{1}{11}{4}  
\v{3}{4}{11}  
\v{10}{1}{3}  
\v{8}{1}{6}  
\v{4}{2}{5}  
\v{2}{2}{12}  
\v{6}{12}{2}  
\v{15}{6}{6}  
\v{13}{6}{4}  
\v{9}{3}{7}  
\v{12}{3}{5}  
\v{14}{5}{3}  
\v{5}{5}{8}  
\v{7}{9}{4}  
\v{11}{9}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4094}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{2}  
\h{7}{2}{4}  
\h{4}{12}{7}  
\h{2}{14}{2}  
\h{2}{4}{10}  
\h{8}{1}{4}  
\h{8}{6}{2}  
\h{10}{3}{3}  
\h{13}{8}{2}  
\h{6}{11}{9}  
\h{6}{7}{3}  
\h{9}{5}{5}  
\h{1}{9}{13}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{7}{2}{8}  
\v{11}{2}{10}  
\v{4}{12}{2}  
\v{2}{4}{10}  
\v{12}{1}{3}  
\v{8}{1}{5}  
\v{10}{3}{3}  
\v{13}{3}{5}  
\v{15}{8}{3}  
\v{6}{7}{4}  
\v{9}{5}{2}  
\v{14}{5}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4095}{}  
\h{1}{15}{2}  
\h{3}{11}{3}  
\h{6}{9}{8}  
\h{10}{4}{4}  
\h{10}{8}{3}  
\h{7}{12}{6}  
\h{7}{2}{8}  
\h{12}{5}{3}  
\h{5}{10}{7}  
\h{5}{14}{3}  
\h{4}{7}{4}  
\h{2}{13}{2}  
\h{2}{1}{7}  
\h{9}{6}{2}  
\h{1}{3}{10}  
\v{1}{3}{12}  
\v{3}{11}{4}  
\v{6}{9}{2}  
\v{14}{4}{5}  
\v{10}{4}{4}  
\v{13}{8}{4}  
\v{7}{2}{10}  
\v{15}{2}{3}  
\v{12}{5}{5}  
\v{5}{10}{4}  
\v{8}{7}{7}  
\v{4}{7}{6}  
\v{2}{1}{12}  
\v{9}{1}{5}  
\v{11}{3}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4096}{}  
\h{1}{15}{2}  
\h{3}{10}{9}  
\h{5}{12}{7}  
\h{2}{14}{3}  
\h{2}{1}{11}  
\h{10}{3}{3}  
\h{6}{5}{4}  
\h{6}{7}{2}  
\h{4}{13}{4}  
\h{4}{8}{11}  
\h{11}{2}{4}  
\h{9}{4}{2}  
\h{9}{11}{5}  
\h{7}{9}{7}  
\h{1}{6}{6}  
\v{1}{6}{9}  
\v{3}{10}{5}  
\v{12}{10}{2}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{13}{1}{2}  
\v{10}{3}{2}  
\v{6}{5}{2}  
\v{8}{7}{6}  
\v{4}{8}{5}  
\v{15}{2}{6}  
\v{11}{2}{2}  
\v{9}{4}{7}  
\v{14}{9}{2}  
\v{7}{6}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4097}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{7}{8}{2}  
\h{6}{1}{3}  
\h{4}{7}{2}  
\h{2}{14}{2}  
\h{2}{4}{9}  
\h{8}{2}{3}  
\h{8}{11}{7}  
\h{13}{9}{2}  
\h{5}{5}{8}  
\h{5}{12}{5}  
\h{10}{3}{2}  
\h{12}{6}{2}  
\h{1}{10}{13}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{7}{8}{5}  
\v{9}{1}{7}  
\v{6}{1}{6}  
\v{4}{7}{7}  
\v{2}{4}{10}  
\v{11}{2}{2}  
\v{8}{2}{9}  
\v{15}{9}{2}  
\v{13}{5}{4}  
\v{5}{5}{7}  
\v{10}{3}{9}  
\v{12}{3}{3}  
\v{14}{6}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4098}{}  
\h{1}{15}{2}  
\h{3}{8}{5}  
\h{4}{13}{4}  
\h{4}{5}{11}  
\h{6}{2}{9}  
\h{6}{6}{8}  
\h{11}{10}{3}  
\h{5}{12}{6}  
\h{2}{14}{3}  
\h{2}{1}{10}  
\h{9}{4}{3}  
\h{9}{11}{4}  
\h{7}{9}{6}  
\h{7}{7}{3}  
\h{1}{3}{9}  
\v{1}{3}{12}  
\v{3}{8}{7}  
\v{8}{8}{5}  
\v{4}{5}{8}  
\v{15}{2}{3}  
\v{6}{2}{4}  
\v{14}{6}{4}  
\v{11}{10}{2}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{12}{1}{3}  
\v{9}{4}{7}  
\v{13}{9}{2}  
\v{7}{7}{2}  
\v{10}{3}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4099}{}  
\h{1}{15}{2}  
\h{3}{6}{5}  
\h{6}{10}{2}  
\h{4}{14}{2}  
\h{4}{12}{8}  
\h{2}{2}{10}  
\h{2}{13}{3}  
\h{5}{5}{6}  
\h{9}{3}{2}  
\h{7}{8}{2}  
\h{7}{11}{8}  
\h{13}{7}{2}  
\h{10}{1}{3}  
\h{10}{4}{4}  
\h{1}{9}{13}  
\v{1}{9}{6}  
\v{3}{6}{9}  
\v{8}{6}{4}  
\v{6}{10}{4}  
\v{4}{12}{2}  
\v{12}{2}{10}  
\v{2}{2}{11}  
\v{5}{5}{8}  
\v{11}{3}{2}  
\v{9}{3}{5}  
\v{7}{8}{3}  
\v{15}{7}{4}  
\v{13}{1}{6}  
\v{10}{1}{3}  
\v{14}{4}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4100}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{7}{3}  
\h{4}{12}{4}  
\h{2}{14}{2}  
\h{2}{4}{12}  
\h{12}{8}{2}  
\h{9}{3}{3}  
\h{7}{9}{2}  
\h{7}{6}{6}  
\h{6}{11}{7}  
\h{6}{1}{4}  
\h{10}{5}{5}  
\h{11}{2}{4}  
\h{1}{10}{10}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{5}{7}{6}  
\v{8}{7}{5}  
\v{4}{12}{2}  
\v{2}{4}{10}  
\v{14}{4}{4}  
\v{12}{3}{5}  
\v{9}{3}{6}  
\v{7}{6}{3}  
\v{13}{6}{5}  
\v{6}{1}{10}  
\v{10}{1}{4}  
\v{15}{2}{3}  
\v{11}{2}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4101}{}  
\h{1}{15}{2}  
\h{3}{11}{5}  
\h{8}{2}{5}  
\h{7}{7}{6}  
\h{5}{1}{2}  
\h{5}{4}{10}  
\h{11}{6}{4}  
\h{4}{10}{7}  
\h{2}{13}{2}  
\h{2}{3}{4}  
\h{6}{14}{3}  
\h{9}{8}{3}  
\h{10}{12}{2}  
\h{10}{9}{4}  
\h{1}{5}{13}  
\v{1}{5}{10}  
\v{3}{11}{4}  
\v{8}{2}{9}  
\v{13}{2}{5}  
\v{7}{1}{6}  
\v{5}{1}{3}  
\v{15}{4}{2}  
\v{11}{6}{4}  
\v{4}{10}{3}  
\v{2}{3}{10}  
\v{6}{3}{11}  
\v{9}{8}{6}  
\v{12}{8}{4}  
\v{10}{9}{3}  
\v{14}{5}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4102}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{6}{2}  
\h{7}{4}{4}  
\h{8}{8}{3}  
\h{4}{12}{4}  
\h{2}{14}{2}  
\h{2}{1}{11}  
\h{9}{3}{4}  
\h{6}{5}{3}  
\h{6}{11}{9}  
\h{10}{9}{5}  
\h{10}{7}{2}  
\h{12}{2}{2}  
\h{1}{10}{13}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{5}{6}{7}  
\v{7}{4}{2}  
\v{11}{4}{4}  
\v{8}{8}{4}  
\v{4}{12}{2}  
\v{2}{1}{13}  
\v{13}{1}{2}  
\v{9}{3}{2}  
\v{6}{5}{6}  
\v{15}{9}{2}  
\v{10}{7}{2}  
\v{12}{2}{5}  
\v{14}{2}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4103}{}  
\h{1}{15}{2}  
\h{3}{10}{5}  
\h{4}{13}{4}  
\h{4}{5}{11}  
\h{6}{2}{9}  
\h{6}{6}{5}  
\h{11}{8}{3}  
\h{5}{12}{9}  
\h{2}{14}{3}  
\h{2}{1}{10}  
\h{9}{4}{3}  
\h{7}{11}{2}  
\h{7}{9}{6}  
\h{10}{7}{3}  
\h{1}{3}{9}  
\v{1}{3}{12}  
\v{3}{10}{5}  
\v{8}{10}{3}  
\v{4}{5}{8}  
\v{15}{2}{3}  
\v{6}{2}{4}  
\v{11}{6}{2}  
\v{14}{8}{4}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{12}{1}{3}  
\v{9}{4}{7}  
\v{7}{9}{2}  
\v{13}{7}{2}  
\v{10}{3}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4104}{}  
\h{1}{15}{2}  
\h{3}{12}{4}  
\h{7}{7}{2}  
\h{9}{4}{4}  
\h{13}{1}{2}  
\h{4}{8}{11}  
\h{4}{14}{2}  
\h{6}{11}{8}  
\h{12}{2}{2}  
\h{8}{9}{4}  
\h{8}{5}{2}  
\h{5}{3}{5}  
\h{2}{13}{3}  
\h{2}{6}{9}  
\h{1}{10}{10}  
\v{1}{10}{5}  
\v{3}{12}{3}  
\v{7}{7}{5}  
\v{9}{4}{3}  
\v{13}{1}{3}  
\v{15}{1}{7}  
\v{4}{8}{6}  
\v{6}{11}{3}  
\v{14}{2}{9}  
\v{12}{2}{7}  
\v{8}{5}{4}  
\v{10}{3}{2}  
\v{5}{3}{10}  
\v{2}{6}{7}  
\v{11}{6}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4105}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{5}  
\h{7}{9}{3}  
\h{7}{5}{7}  
\h{12}{3}{2}  
\h{12}{6}{3}  
\h{9}{2}{6}  
\h{9}{10}{4}  
\h{2}{4}{11}  
\h{2}{14}{2}  
\h{4}{12}{2}  
\h{6}{7}{2}  
\h{8}{1}{3}  
\h{1}{8}{10}  
\v{1}{8}{7}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{10}{9}{2}  
\v{7}{5}{4}  
\v{14}{3}{2}  
\v{12}{3}{3}  
\v{15}{2}{4}  
\v{9}{2}{8}  
\v{13}{4}{6}  
\v{2}{4}{10}  
\v{4}{12}{2}  
\v{6}{7}{5}  
\v{8}{1}{6}  
\v{11}{1}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4106}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{7}{3}  
\h{4}{12}{4}  
\h{2}{14}{2}  
\h{2}{2}{10}  
\h{10}{4}{2}  
\h{7}{6}{3}  
\h{7}{8}{8}  
\h{9}{10}{6}  
\h{9}{5}{2}  
\h{11}{3}{3}  
\h{6}{1}{8}  
\h{6}{11}{7}  
\h{1}{9}{12}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{5}{7}{6}  
\v{8}{7}{5}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{12}{2}{2}  
\v{10}{4}{2}  
\v{7}{6}{2}  
\v{15}{8}{2}  
\v{9}{5}{5}  
\v{11}{3}{2}  
\v{14}{1}{2}  
\v{6}{1}{10}  
\v{13}{9}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4107}{}  
\h{1}{15}{2}  
\h{3}{9}{9}  
\h{5}{12}{7}  
\h{2}{14}{3}  
\h{2}{1}{11}  
\h{6}{3}{7}  
\h{6}{5}{4}  
\h{8}{10}{2}  
\h{4}{13}{4}  
\h{4}{7}{11}  
\h{11}{2}{4}  
\h{9}{6}{2}  
\h{9}{11}{5}  
\h{7}{8}{7}  
\h{1}{4}{6}  
\v{1}{4}{11}  
\v{3}{9}{6}  
\v{12}{9}{3}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{13}{1}{2}  
\v{6}{3}{2}  
\v{10}{5}{5}  
\v{8}{10}{3}  
\v{4}{7}{6}  
\v{15}{2}{5}  
\v{11}{2}{4}  
\v{9}{6}{5}  
\v{14}{8}{3}  
\v{7}{4}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4108}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{2}  
\h{7}{3}{3}  
\h{4}{12}{6}  
\h{2}{14}{2}  
\h{2}{2}{13}  
\h{11}{9}{4}  
\h{8}{1}{3}  
\h{8}{7}{4}  
\h{12}{5}{2}  
\h{6}{11}{8}  
\h{6}{8}{3}  
\h{9}{6}{4}  
\h{1}{4}{12}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{7}{3}{7}  
\v{10}{3}{9}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{15}{2}{7}  
\v{11}{1}{8}  
\v{8}{1}{6}  
\v{12}{5}{2}  
\v{14}{5}{6}  
\v{6}{8}{3}  
\v{9}{6}{2}  
\v{13}{4}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4109}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{2}  
\h{7}{3}{3}  
\h{4}{12}{6}  
\h{2}{14}{2}  
\h{2}{2}{13}  
\h{11}{9}{4}  
\h{8}{1}{3}  
\h{8}{6}{5}  
\h{6}{11}{7}  
\h{6}{8}{3}  
\h{9}{4}{5}  
\h{12}{7}{2}  
\h{1}{5}{11}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{7}{3}{7}  
\v{10}{3}{9}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{15}{2}{7}  
\v{11}{1}{8}  
\v{8}{1}{5}  
\v{13}{6}{5}  
\v{6}{8}{3}  
\v{9}{4}{4}  
\v{14}{4}{3}  
\v{12}{5}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4110}{}  
\h{1}{15}{2}  
\h{3}{13}{5}  
\h{8}{8}{3}  
\h{7}{1}{4}  
\h{4}{7}{3}  
\h{2}{14}{2}  
\h{2}{4}{11}  
\h{10}{2}{3}  
\h{6}{11}{4}  
\h{6}{9}{9}  
\h{5}{5}{10}  
\h{5}{10}{4}  
\h{9}{12}{3}  
\h{12}{3}{2}  
\h{1}{6}{13}  
\v{1}{6}{9}  
\v{3}{13}{2}  
\v{8}{8}{5}  
\v{11}{1}{7}  
\v{7}{1}{6}  
\v{4}{7}{7}  
\v{2}{4}{10}  
\v{13}{2}{2}  
\v{10}{2}{9}  
\v{6}{9}{2}  
\v{15}{5}{4}  
\v{5}{5}{5}  
\v{9}{10}{2}  
\v{12}{3}{9}  
\v{14}{3}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4111}{}  
\h{1}{15}{2}  
\h{3}{11}{9}  
\h{7}{8}{5}  
\h{7}{5}{6}  
\h{9}{3}{4}  
\h{5}{7}{4}  
\h{5}{2}{10}  
\h{4}{9}{11}  
\h{4}{13}{4}  
\h{8}{6}{2}  
\h{10}{10}{4}  
\h{6}{12}{8}  
\h{2}{14}{4}  
\h{2}{1}{9}  
\h{1}{4}{10}  
\v{1}{4}{11}  
\v{3}{11}{4}  
\v{12}{8}{3}  
\v{7}{5}{3}  
\v{13}{3}{2}  
\v{9}{3}{4}  
\v{5}{2}{5}  
\v{15}{2}{7}  
\v{4}{9}{4}  
\v{8}{6}{7}  
\v{10}{6}{4}  
\v{14}{10}{2}  
\v{6}{12}{2}  
\v{2}{1}{13}  
\v{11}{1}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4112}{}  
\h{1}{15}{2}  
\h{3}{9}{7}  
\h{8}{6}{2}  
\h{6}{2}{2}  
\h{4}{13}{2}  
\h{4}{7}{11}  
\h{13}{11}{2}  
\h{9}{4}{4}  
\h{9}{8}{2}  
\h{11}{12}{3}  
\h{5}{10}{9}  
\h{2}{14}{3}  
\h{2}{1}{5}  
\h{7}{3}{5}  
\h{1}{5}{11}  
\v{1}{5}{10}  
\v{3}{9}{6}  
\v{10}{6}{3}  
\v{8}{2}{4}  
\v{6}{2}{11}  
\v{4}{7}{6}  
\v{15}{7}{4}  
\v{13}{4}{7}  
\v{9}{4}{4}  
\v{11}{8}{4}  
\v{14}{10}{2}  
\v{5}{10}{4}  
\v{2}{1}{13}  
\v{7}{1}{2}  
\v{12}{3}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4113}{}  
\h{1}{15}{2}  
\h{3}{12}{5}  
\h{8}{10}{3}  
\h{11}{6}{3}  
\h{6}{4}{8}  
\h{2}{13}{4}  
\h{2}{2}{3}  
\h{5}{7}{10}  
\h{12}{3}{3}  
\h{9}{8}{3}  
\h{7}{11}{2}  
\h{4}{14}{3}  
\h{4}{5}{9}  
\h{10}{1}{3}  
\h{1}{9}{9}  
\v{1}{9}{6}  
\v{3}{12}{3}  
\v{8}{10}{2}  
\v{11}{6}{4}  
\v{14}{4}{2}  
\v{6}{4}{9}  
\v{2}{2}{11}  
\v{5}{2}{5}  
\v{15}{3}{4}  
\v{12}{3}{5}  
\v{9}{8}{3}  
\v{7}{11}{3}  
\v{4}{5}{9}  
\v{13}{1}{4}  
\v{10}{1}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4114}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{7}{3}  
\h{4}{12}{4}  
\h{2}{14}{2}  
\h{2}{2}{13}  
\h{10}{10}{5}  
\h{7}{8}{3}  
\h{7}{6}{5}  
\h{12}{4}{2}  
\h{6}{11}{8}  
\h{6}{1}{3}  
\h{9}{9}{2}  
\h{11}{5}{2}  
\h{1}{3}{12}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{5}{7}{6}  
\v{8}{7}{5}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{15}{2}{8}  
\v{10}{8}{2}  
\v{7}{6}{2}  
\v{12}{4}{2}  
\v{14}{4}{7}  
\v{6}{1}{10}  
\v{9}{1}{8}  
\v{11}{5}{4}  
\v{13}{3}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4115}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{7}{6}  
\h{6}{11}{5}  
\h{6}{1}{3}  
\h{7}{9}{2}  
\h{7}{6}{7}  
\h{12}{4}{2}  
\h{8}{8}{4}  
\h{4}{12}{4}  
\h{2}{14}{2}  
\h{2}{2}{13}  
\h{10}{10}{5}  
\h{10}{3}{3}  
\h{1}{5}{12}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{5}{7}{6}  
\v{11}{7}{4}  
\v{6}{1}{10}  
\v{9}{1}{8}  
\v{7}{6}{3}  
\v{14}{4}{2}  
\v{12}{4}{4}  
\v{8}{8}{4}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{15}{2}{8}  
\v{10}{3}{7}  
\v{13}{3}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4116}{}  
\h{1}{15}{2}  
\h{3}{10}{2}  
\h{5}{14}{2}  
\h{7}{6}{6}  
\h{10}{11}{3}  
\h{6}{1}{4}  
\h{2}{13}{4}  
\h{2}{2}{13}  
\h{8}{5}{7}  
\h{8}{8}{4}  
\h{9}{3}{3}  
\h{4}{9}{5}  
\h{4}{12}{7}  
\h{11}{7}{3}  
\h{1}{4}{13}  
\v{1}{4}{11}  
\v{3}{10}{5}  
\v{5}{10}{4}  
\v{7}{6}{8}  
\v{13}{6}{5}  
\v{10}{1}{10}  
\v{6}{1}{12}  
\v{2}{2}{11}  
\v{15}{2}{3}  
\v{8}{5}{3}  
\v{12}{3}{5}  
\v{9}{3}{6}  
\v{4}{9}{3}  
\v{11}{7}{5}  
\v{14}{4}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4117}{}  
\h{1}{15}{3}  
\h{4}{13}{4}  
\h{8}{6}{6}  
\h{2}{1}{12}  
\h{2}{14}{5}  
\h{3}{8}{4}  
\h{3}{5}{8}  
\h{9}{3}{2}  
\h{6}{7}{3}  
\h{6}{11}{9}  
\h{10}{2}{5}  
\h{10}{4}{3}  
\h{5}{9}{8}  
\h{5}{12}{7}  
\h{1}{10}{11}  
\v{1}{10}{5}  
\v{4}{13}{2}  
\v{8}{6}{7}  
\v{14}{1}{5}  
\v{2}{1}{13}  
\v{7}{8}{6}  
\v{3}{5}{3}  
\v{11}{3}{2}  
\v{9}{3}{4}  
\v{6}{7}{4}  
\v{15}{2}{9}  
\v{10}{2}{2}  
\v{13}{4}{5}  
\v{5}{9}{3}  
\v{12}{10}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4118}{}  
\h{1}{15}{2}  
\h{3}{7}{10}  
\h{6}{2}{7}  
\h{6}{8}{5}  
\h{7}{10}{4}  
\h{4}{13}{3}  
\h{4}{6}{11}  
\h{9}{3}{6}  
\h{9}{9}{3}  
\h{5}{12}{7}  
\h{2}{14}{3}  
\h{2}{1}{8}  
\h{8}{4}{2}  
\h{8}{11}{6}  
\h{1}{5}{13}  
\v{1}{5}{10}  
\v{3}{7}{8}  
\v{13}{2}{5}  
\v{6}{2}{6}  
\v{11}{8}{2}  
\v{7}{10}{3}  
\v{4}{6}{7}  
\v{15}{3}{3}  
\v{9}{3}{6}  
\v{12}{9}{3}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{10}{1}{3}  
\v{8}{4}{7}  
\v{14}{5}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4119}{}  
\h{1}{15}{2}  
\h{3}{10}{7}  
\h{10}{2}{3}  
\h{8}{5}{5}  
\h{8}{3}{6}  
\h{9}{11}{5}  
\h{4}{8}{5}  
\h{4}{13}{3}  
\h{7}{4}{5}  
\h{6}{7}{6}  
\h{6}{9}{9}  
\h{5}{12}{10}  
\h{2}{14}{3}  
\h{2}{1}{9}  
\h{1}{6}{10}  
\v{1}{6}{9}  
\v{3}{10}{5}  
\v{10}{2}{8}  
\v{13}{2}{3}  
\v{8}{3}{2}  
\v{14}{3}{8}  
\v{9}{8}{3}  
\v{4}{8}{5}  
\v{7}{4}{9}  
\v{12}{4}{3}  
\v{6}{7}{2}  
\v{15}{9}{3}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{11}{1}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4120}{}  
\h{1}{15}{2}  
\h{3}{9}{6}  
\h{9}{4}{3}  
\h{12}{2}{3}  
\h{6}{7}{9}  
\h{6}{5}{4}  
\h{5}{12}{5}  
\h{2}{14}{3}  
\h{2}{1}{11}  
\h{11}{3}{2}  
\h{7}{11}{4}  
\h{4}{13}{3}  
\h{4}{8}{10}  
\h{8}{10}{6}  
\h{1}{6}{7}  
\v{1}{6}{9}  
\v{3}{9}{6}  
\v{9}{4}{5}  
\v{12}{2}{2}  
\v{15}{2}{5}  
\v{6}{5}{2}  
\v{10}{5}{7}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{13}{1}{2}  
\v{11}{3}{8}  
\v{7}{11}{2}  
\v{4}{8}{5}  
\v{14}{8}{2}  
\v{8}{6}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4121}{}  
\h{1}{15}{2}  
\h{3}{10}{4}  
\h{7}{5}{2}  
\h{2}{14}{7}  
\h{2}{2}{12}  
\h{11}{6}{3}  
\h{4}{8}{7}  
\h{4}{12}{2}  
\h{6}{1}{9}  
\h{13}{4}{2}  
\h{10}{9}{3}  
\h{8}{3}{2}  
\h{8}{7}{4}  
\h{5}{11}{7}  
\h{1}{13}{4}  
\v{1}{13}{2}  
\v{3}{10}{5}  
\v{7}{5}{5}  
\v{9}{5}{9}  
\v{2}{2}{12}  
\v{14}{2}{4}  
\v{11}{6}{2}  
\v{4}{8}{4}  
\v{6}{1}{11}  
\v{15}{1}{3}  
\v{13}{4}{5}  
\v{10}{3}{6}  
\v{8}{3}{4}  
\v{12}{7}{4}  
\v{5}{11}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4122}{}  
\h{1}{15}{2}  
\h{3}{7}{7}  
\h{6}{9}{4}  
\h{4}{13}{2}  
\h{4}{2}{10}  
\h{12}{5}{2}  
\h{7}{11}{5}  
\h{7}{8}{6}  
\h{8}{4}{5}  
\h{2}{1}{6}  
\h{2}{14}{3}  
\h{5}{12}{4}  
\h{9}{10}{6}  
\h{11}{6}{4}  
\h{1}{3}{10}  
\v{1}{3}{12}  
\v{3}{7}{8}  
\v{10}{7}{2}  
\v{6}{9}{4}  
\v{4}{2}{11}  
\v{14}{2}{3}  
\v{12}{5}{6}  
\v{7}{8}{3}  
\v{13}{4}{4}  
\v{8}{1}{3}  
\v{2}{1}{13}  
\v{5}{12}{2}  
\v{9}{10}{2}  
\v{15}{6}{4}  
\v{11}{3}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4123}{}  
\h{1}{15}{2}  
\h{3}{9}{5}  
\h{4}{12}{4}  
\h{4}{6}{11}  
\h{5}{1}{10}  
\h{5}{5}{8}  
\h{10}{3}{3}  
\h{2}{14}{8}  
\h{2}{4}{10}  
\h{7}{8}{5}  
\h{7}{10}{2}  
\h{9}{2}{2}  
\h{11}{7}{3}  
\h{6}{11}{8}  
\h{1}{13}{5}  
\v{1}{13}{2}  
\v{3}{9}{6}  
\v{8}{9}{3}  
\v{4}{6}{6}  
\v{15}{1}{5}  
\v{5}{1}{4}  
\v{13}{3}{2}  
\v{10}{3}{11}  
\v{2}{4}{10}  
\v{12}{4}{4}  
\v{7}{8}{2}  
\v{9}{2}{8}  
\v{11}{2}{5}  
\v{14}{7}{4}  
\v{6}{11}{2}  
\end{tikzpicture}  \clearpage \noindent
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4124}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{7}{11}{8}  
\h{12}{2}{3}  
\h{10}{7}{2}  
\h{4}{4}{6}  
\h{2}{14}{2}  
\h{2}{1}{12}  
\h{11}{8}{3}  
\h{6}{5}{5}  
\h{6}{12}{2}  
\h{8}{9}{5}  
\h{5}{3}{8}  
\h{5}{6}{4}  
\h{1}{10}{8}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{7}{11}{2}  
\v{15}{2}{9}  
\v{12}{2}{5}  
\v{10}{4}{3}  
\v{4}{4}{10}  
\v{2}{1}{13}  
\v{14}{1}{7}  
\v{11}{5}{3}  
\v{6}{5}{7}  
\v{8}{9}{3}  
\v{13}{3}{6}  
\v{5}{3}{3}  
\v{9}{6}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4125}{}  
\h{1}{15}{2}  
\h{3}{8}{10}  
\h{9}{2}{4}  
\h{7}{5}{2}  
\h{4}{13}{3}  
\h{4}{7}{11}  
\h{8}{4}{7}  
\h{8}{10}{4}  
\h{5}{12}{7}  
\h{2}{14}{3}  
\h{2}{1}{9}  
\h{6}{3}{5}  
\h{6}{9}{4}  
\h{10}{11}{4}  
\h{1}{6}{13}  
\v{1}{6}{9}  
\v{3}{8}{7}  
\v{13}{2}{6}  
\v{9}{2}{3}  
\v{7}{5}{8}  
\v{4}{7}{6}  
\v{15}{4}{3}  
\v{8}{4}{6}  
\v{12}{10}{2}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{11}{1}{2}  
\v{6}{3}{6}  
\v{10}{9}{2}  
\v{14}{6}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4126}{}  
\h{1}{15}{2}  
\h{3}{8}{5}  
\h{4}{13}{4}  
\h{4}{5}{11}  
\h{11}{2}{4}  
\h{6}{6}{5}  
\h{6}{9}{4}  
\h{7}{7}{3}  
\h{7}{10}{5}  
\h{5}{12}{7}  
\h{2}{14}{3}  
\h{2}{1}{11}  
\h{9}{3}{4}  
\h{9}{11}{5}  
\h{1}{4}{13}  
\v{1}{4}{11}  
\v{3}{8}{7}  
\v{8}{8}{5}  
\v{4}{5}{8}  
\v{15}{2}{3}  
\v{11}{2}{4}  
\v{6}{6}{3}  
\v{10}{7}{2}  
\v{7}{7}{3}  
\v{12}{10}{2}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{13}{1}{2}  
\v{9}{3}{8}  
\v{14}{4}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4127}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{2}  
\h{7}{6}{5}  
\h{4}{12}{8}  
\h{2}{14}{2}  
\h{2}{3}{11}  
\h{11}{7}{2}  
\h{9}{2}{2}  
\h{9}{5}{6}  
\h{6}{11}{9}  
\h{6}{8}{2}  
\h{8}{4}{2}  
\h{10}{1}{4}  
\h{1}{9}{13}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{7}{6}{4}  
\v{12}{6}{6}  
\v{4}{12}{2}  
\v{2}{3}{11}  
\v{13}{3}{4}  
\v{11}{2}{5}  
\v{9}{2}{3}  
\v{15}{5}{6}  
\v{6}{8}{3}  
\v{8}{4}{4}  
\v{10}{1}{3}  
\v{14}{1}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4128}{}  
\h{1}{15}{2}  
\h{3}{12}{8}  
\h{5}{5}{6}  
\h{5}{3}{10}  
\h{12}{9}{3}  
\h{10}{1}{2}  
\h{7}{7}{3}  
\h{7}{14}{2}  
\h{6}{10}{3}  
\h{4}{4}{2}  
\h{2}{13}{2}  
\h{2}{2}{11}  
\h{8}{6}{5}  
\h{8}{11}{6}  
\h{1}{8}{13}  
\v{1}{8}{7}  
\v{3}{12}{3}  
\v{11}{5}{7}  
\v{5}{3}{2}  
\v{15}{3}{6}  
\v{12}{1}{8}  
\v{10}{1}{6}  
\v{7}{7}{7}  
\v{9}{10}{4}  
\v{6}{4}{6}  
\v{4}{4}{9}  
\v{2}{2}{11}  
\v{13}{2}{4}  
\v{8}{6}{5}  
\v{14}{8}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4129}{}  
\h{1}{15}{2}  
\h{3}{10}{2}  
\h{5}{5}{3}  
\h{8}{7}{7}  
\h{10}{2}{5}  
\h{6}{11}{4}  
\h{2}{14}{4}  
\h{2}{1}{10}  
\h{4}{8}{8}  
\h{4}{13}{3}  
\h{7}{6}{2}  
\h{9}{9}{4}  
\h{11}{4}{2}  
\h{11}{12}{3}  
\h{1}{3}{13}  
\v{1}{3}{12}  
\v{3}{10}{5}  
\v{5}{5}{5}  
\v{8}{5}{2}  
\v{15}{2}{5}  
\v{10}{2}{9}  
\v{6}{11}{3}  
\v{2}{1}{13}  
\v{12}{1}{7}  
\v{4}{8}{5}  
\v{7}{6}{7}  
\v{9}{6}{3}  
\v{13}{4}{5}  
\v{11}{4}{8}  
\v{14}{3}{9}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4130}{}  
\h{1}{15}{2}  
\h{3}{8}{2}  
\h{5}{14}{3}  
\h{2}{3}{6}  
\h{2}{13}{4}  
\h{6}{2}{7}  
\h{11}{7}{2}  
\h{9}{11}{2}  
\h{7}{1}{2}  
\h{7}{4}{5}  
\h{12}{9}{3}  
\h{4}{5}{11}  
\h{4}{12}{6}  
\h{10}{10}{4}  
\h{1}{6}{13}  
\v{1}{6}{9}  
\v{3}{8}{7}  
\v{5}{8}{6}  
\v{8}{3}{11}  
\v{2}{3}{10}  
\v{6}{2}{11}  
\v{13}{2}{5}  
\v{11}{7}{4}  
\v{9}{1}{10}  
\v{7}{1}{3}  
\v{12}{4}{5}  
\v{15}{5}{4}  
\v{4}{5}{7}  
\v{10}{10}{2}  
\v{14}{6}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4131}{}  
\h{1}{15}{2}  
\h{3}{11}{8}  
\h{7}{4}{4}  
\h{2}{1}{5}  
\h{2}{14}{2}  
\h{4}{8}{6}  
\h{10}{12}{2}  
\h{12}{7}{2}  
\h{6}{10}{8}  
\h{6}{2}{9}  
\h{13}{9}{2}  
\h{9}{6}{4}  
\h{5}{13}{4}  
\h{5}{5}{3}  
\h{1}{3}{7}  
\v{1}{3}{12}  
\v{3}{11}{4}  
\v{11}{4}{7}  
\v{7}{1}{3}  
\v{2}{1}{13}  
\v{4}{8}{6}  
\v{10}{8}{4}  
\v{12}{7}{5}  
\v{14}{7}{3}  
\v{6}{2}{8}  
\v{15}{2}{7}  
\v{13}{6}{3}  
\v{9}{6}{7}  
\v{5}{5}{8}  
\v{8}{3}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4132}{}  
\h{1}{15}{3}  
\h{4}{13}{3}  
\h{7}{6}{5}  
\h{8}{11}{4}  
\h{5}{3}{3}  
\h{2}{14}{3}  
\h{2}{1}{7}  
\h{3}{4}{6}  
\h{3}{8}{11}  
\h{10}{10}{4}  
\h{6}{12}{4}  
\h{6}{2}{7}  
\h{13}{9}{2}  
\h{11}{7}{4}  
\h{1}{5}{10}  
\v{1}{5}{10}  
\v{4}{13}{2}  
\v{7}{6}{7}  
\v{12}{6}{5}  
\v{8}{3}{8}  
\v{5}{3}{11}  
\v{2}{1}{13}  
\v{9}{1}{3}  
\v{3}{4}{4}  
\v{14}{8}{2}  
\v{10}{10}{2}  
\v{6}{2}{10}  
\v{13}{2}{7}  
\v{15}{7}{2}  
\v{11}{5}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4133}{}  
\h{1}{15}{2}  
\h{3}{13}{6}  
\h{9}{7}{4}  
\h{11}{4}{2}  
\h{6}{9}{5}  
\h{2}{3}{4}  
\h{2}{14}{3}  
\h{5}{5}{5}  
\h{10}{8}{5}  
\h{8}{12}{7}  
\h{4}{1}{4}  
\h{4}{11}{3}  
\h{7}{2}{5}  
\h{12}{6}{2}  
\h{1}{10}{13}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{9}{7}{6}  
\v{13}{4}{3}  
\v{11}{4}{5}  
\v{6}{3}{6}  
\v{2}{3}{11}  
\v{5}{5}{9}  
\v{10}{5}{3}  
\v{15}{8}{4}  
\v{8}{1}{11}  
\v{4}{1}{10}  
\v{7}{2}{9}  
\v{12}{2}{4}  
\v{14}{6}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4134}{}  
\h{1}{15}{2}  
\h{3}{12}{4}  
\h{7}{9}{2}  
\h{9}{3}{3}  
\h{12}{8}{2}  
\h{10}{5}{4}  
\h{2}{1}{8}  
\h{2}{13}{3}  
\h{5}{2}{10}  
\h{13}{7}{2}  
\h{6}{11}{7}  
\h{4}{14}{2}  
\h{4}{4}{7}  
\h{8}{6}{3}  
\h{1}{10}{7}  
\v{1}{10}{5}  
\v{3}{12}{3}  
\v{7}{9}{3}  
\v{9}{3}{6}  
\v{12}{3}{5}  
\v{14}{5}{3}  
\v{10}{1}{4}  
\v{2}{1}{12}  
\v{5}{2}{11}  
\v{15}{2}{5}  
\v{13}{7}{4}  
\v{6}{11}{3}  
\v{4}{4}{10}  
\v{11}{4}{2}  
\v{8}{6}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4135}{}  
\h{1}{15}{2}  
\h{3}{7}{11}  
\h{9}{5}{5}  
\h{5}{2}{4}  
\h{2}{13}{3}  
\h{2}{4}{8}  
\h{10}{8}{2}  
\h{6}{10}{6}  
\h{6}{14}{2}  
\h{8}{3}{7}  
\h{11}{6}{4}  
\h{11}{9}{2}  
\h{4}{12}{9}  
\h{4}{1}{3}  
\h{1}{11}{6}  
\v{1}{11}{4}  
\v{3}{7}{8}  
\v{14}{5}{2}  
\v{9}{2}{3}  
\v{5}{2}{11}  
\v{2}{4}{9}  
\v{10}{4}{4}  
\v{12}{8}{2}  
\v{6}{10}{4}  
\v{8}{3}{11}  
\v{15}{3}{3}  
\v{11}{6}{3}  
\v{13}{9}{3}  
\v{4}{1}{11}  
\v{7}{1}{10}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4136}{}  
\h{1}{15}{2}  
\h{3}{13}{8}  
\h{6}{5}{5}  
\h{4}{2}{2}  
\h{4}{7}{11}  
\h{12}{11}{3}  
\h{10}{1}{2}  
\h{8}{10}{2}  
\h{8}{6}{5}  
\h{5}{3}{8}  
\h{2}{14}{3}  
\h{2}{4}{5}  
\h{7}{8}{2}  
\h{9}{12}{5}  
\h{1}{9}{13}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{11}{5}{8}  
\v{6}{2}{3}  
\v{4}{2}{5}  
\v{15}{7}{4}  
\v{12}{1}{10}  
\v{10}{1}{9}  
\v{8}{6}{4}  
\v{13}{3}{3}  
\v{5}{3}{11}  
\v{2}{4}{10}  
\v{7}{4}{4}  
\v{9}{8}{4}  
\v{14}{9}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4137}{}  
\h{1}{15}{2}  
\h{3}{4}{10}  
\h{10}{7}{3}  
\h{8}{3}{2}  
\h{6}{10}{2}  
\h{4}{13}{2}  
\h{4}{2}{11}  
\h{11}{9}{4}  
\h{9}{5}{2}  
\h{2}{1}{7}  
\h{2}{14}{3}  
\h{5}{12}{9}  
\h{12}{6}{2}  
\h{7}{8}{5}  
\h{1}{11}{6}  
\v{1}{11}{4}  
\v{3}{4}{11}  
\v{13}{4}{3}  
\v{10}{3}{4}  
\v{8}{3}{7}  
\v{6}{10}{3}  
\v{4}{2}{11}  
\v{15}{2}{7}  
\v{11}{5}{4}  
\v{9}{1}{4}  
\v{2}{1}{13}  
\v{5}{12}{2}  
\v{14}{6}{6}  
\v{12}{6}{2}  
\v{7}{8}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4138}{}  
\h{1}{15}{2}  
\h{3}{13}{5}  
\h{8}{11}{2}  
\h{10}{5}{3}  
\h{5}{10}{8}  
\h{5}{2}{2}  
\h{7}{12}{2}  
\h{4}{8}{5}  
\h{4}{3}{11}  
\h{12}{9}{3}  
\h{12}{4}{2}  
\h{6}{7}{8}  
\h{2}{14}{4}  
\h{2}{1}{9}  
\h{1}{6}{10}  
\v{1}{6}{9}  
\v{3}{13}{2}  
\v{8}{11}{2}  
\v{10}{5}{6}  
\v{13}{5}{5}  
\v{5}{2}{8}  
\v{7}{2}{10}  
\v{9}{8}{4}  
\v{4}{3}{5}  
\v{15}{3}{6}  
\v{12}{4}{5}  
\v{14}{4}{3}  
\v{6}{7}{7}  
\v{2}{1}{13}  
\v{11}{1}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4139}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{6}{3}  
\h{8}{11}{7}  
\h{7}{5}{8}  
\h{7}{7}{5}  
\h{10}{1}{2}  
\h{6}{9}{4}  
\h{6}{4}{3}  
\h{9}{8}{5}  
\h{2}{2}{12}  
\h{2}{14}{2}  
\h{4}{12}{7}  
\h{11}{3}{2}  
\h{1}{10}{12}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{5}{6}{7}  
\v{8}{6}{5}  
\v{15}{5}{6}  
\v{7}{5}{2}  
\v{12}{1}{6}  
\v{10}{1}{8}  
\v{6}{4}{5}  
\v{9}{4}{4}  
\v{14}{2}{6}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{11}{3}{9}  
\v{13}{3}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4140}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{11}{4}  
\h{10}{9}{5}  
\h{9}{5}{6}  
\h{2}{1}{7}  
\h{2}{14}{2}  
\h{4}{6}{7}  
\h{7}{8}{4}  
\h{5}{12}{2}  
\h{5}{2}{9}  
\h{12}{4}{2}  
\h{8}{10}{4}  
\h{8}{7}{5}  
\h{1}{3}{12}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{6}{11}{2}  
\v{10}{9}{2}  
\v{15}{5}{4}  
\v{9}{1}{4}  
\v{2}{1}{13}  
\v{4}{6}{8}  
\v{11}{6}{2}  
\v{7}{8}{4}  
\v{5}{2}{10}  
\v{14}{2}{2}  
\v{12}{4}{6}  
\v{8}{7}{3}  
\v{13}{3}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4141}{}  
\h{1}{15}{2}  
\h{3}{9}{2}  
\h{5}{5}{10}  
\h{10}{10}{5}  
\h{10}{4}{3}  
\h{7}{2}{6}  
\h{2}{13}{5}  
\h{2}{3}{10}  
\h{8}{11}{4}  
\h{6}{14}{2}  
\h{4}{6}{2}  
\h{4}{12}{5}  
\h{9}{8}{2}  
\h{11}{1}{3}  
\h{1}{7}{13}  
\v{1}{7}{8}  
\v{3}{9}{6}  
\v{5}{5}{4}  
\v{15}{5}{5}  
\v{10}{4}{6}  
\v{13}{2}{2}  
\v{7}{2}{11}  
\v{2}{3}{10}  
\v{12}{3}{8}  
\v{8}{11}{3}  
\v{6}{6}{8}  
\v{4}{6}{6}  
\v{9}{8}{4}  
\v{11}{1}{7}  
\v{14}{1}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4142}{}  
\h{1}{15}{3}  
\h{4}{10}{7}  
\h{7}{12}{4}  
\h{7}{4}{8}  
\h{3}{8}{12}  
\h{3}{14}{3}  
\h{6}{6}{3}  
\h{9}{1}{3}  
\h{8}{7}{4}  
\h{5}{13}{3}  
\h{2}{9}{3}  
\h{2}{3}{11}  
\h{10}{11}{3}  
\h{10}{2}{4}  
\h{1}{5}{13}  
\v{1}{5}{10}  
\v{4}{10}{5}  
\v{11}{10}{2}  
\v{7}{4}{8}  
\v{15}{4}{4}  
\v{3}{8}{6}  
\v{6}{6}{8}  
\v{9}{1}{5}  
\v{12}{1}{6}  
\v{8}{7}{6}  
\v{5}{9}{4}  
\v{2}{3}{6}  
\v{13}{3}{8}  
\v{10}{2}{9}  
\v{14}{2}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4143}{}  
\h{1}{15}{2}  
\h{3}{13}{7}  
\h{5}{8}{5}  
\h{5}{5}{9}  
\h{2}{1}{12}  
\h{2}{14}{5}  
\h{7}{7}{6}  
\h{13}{4}{2}  
\h{4}{11}{11}  
\h{4}{6}{8}  
\h{9}{12}{3}  
\h{9}{2}{2}  
\h{8}{10}{3}  
\h{6}{3}{2}  
\h{1}{9}{5}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{10}{8}{5}  
\v{5}{5}{3}  
\v{14}{1}{4}  
\v{2}{1}{13}  
\v{7}{7}{7}  
\v{13}{4}{3}  
\v{15}{4}{7}  
\v{4}{6}{5}  
\v{12}{6}{6}  
\v{9}{2}{10}  
\v{11}{2}{8}  
\v{8}{3}{7}  
\v{6}{3}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4144}{}  
\h{1}{15}{2}  
\h{3}{7}{6}  
\h{7}{11}{2}  
\h{4}{13}{3}  
\h{4}{5}{11}  
\h{11}{2}{4}  
\h{6}{6}{5}  
\h{6}{8}{6}  
\h{8}{10}{4}  
\h{5}{12}{3}  
\h{2}{14}{3}  
\h{2}{1}{11}  
\h{10}{3}{3}  
\h{10}{9}{4}  
\h{1}{4}{13}  
\v{1}{4}{11}  
\v{3}{7}{8}  
\v{9}{7}{4}  
\v{7}{11}{2}  
\v{4}{5}{8}  
\v{15}{2}{3}  
\v{11}{2}{4}  
\v{6}{6}{2}  
\v{12}{8}{2}  
\v{8}{10}{2}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{13}{1}{2}  
\v{10}{3}{6}  
\v{14}{4}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4145}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{6}{2}  
\h{7}{4}{4}  
\h{4}{12}{7}  
\h{2}{14}{2}  
\h{2}{2}{10}  
\h{8}{7}{4}  
\h{8}{11}{7}  
\h{13}{8}{2}  
\h{9}{1}{4}  
\h{6}{9}{3}  
\h{6}{5}{4}  
\h{10}{3}{4}  
\h{1}{10}{13}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{5}{6}{7}  
\v{7}{4}{2}  
\v{11}{4}{8}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{12}{2}{5}  
\v{8}{7}{4}  
\v{15}{8}{3}  
\v{13}{1}{7}  
\v{9}{1}{8}  
\v{6}{5}{4}  
\v{10}{3}{2}  
\v{14}{3}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4146}{}  
\h{1}{15}{2}  
\h{3}{4}{6}  
\h{4}{14}{5}  
\h{4}{12}{11}  
\h{7}{10}{8}  
\h{7}{5}{5}  
\h{5}{9}{7}  
\h{2}{13}{3}  
\h{2}{3}{4}  
\h{6}{7}{2}  
\h{8}{1}{2}  
\h{10}{8}{3}  
\h{11}{2}{2}  
\h{11}{6}{3}  
\h{1}{11}{13}  
\v{1}{11}{4}  
\v{3}{4}{11}  
\v{9}{4}{10}  
\v{4}{12}{2}  
\v{15}{10}{2}  
\v{7}{5}{5}  
\v{12}{5}{4}  
\v{5}{9}{4}  
\v{2}{3}{10}  
\v{6}{3}{4}  
\v{8}{1}{6}  
\v{10}{1}{7}  
\v{13}{2}{6}  
\v{11}{2}{4}  
\v{14}{6}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4147}{}  
\h{1}{15}{2}  
\h{3}{8}{3}  
\h{6}{12}{4}  
\h{10}{10}{5}  
\h{11}{5}{4}  
\h{11}{7}{3}  
\h{2}{1}{12}  
\h{2}{14}{3}  
\h{5}{9}{2}  
\h{7}{3}{5}  
\h{4}{6}{8}  
\h{4}{13}{4}  
\h{8}{11}{5}  
\h{9}{4}{4}  
\h{1}{2}{8}  
\v{1}{2}{13}  
\v{3}{8}{7}  
\v{6}{8}{4}  
\v{10}{10}{2}  
\v{15}{5}{5}  
\v{11}{5}{2}  
\v{14}{1}{6}  
\v{2}{1}{13}  
\v{5}{9}{5}  
\v{7}{3}{6}  
\v{12}{3}{3}  
\v{4}{6}{7}  
\v{8}{11}{2}  
\v{13}{4}{7}  
\v{9}{2}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4148}{}  
\h{1}{15}{2}  
\h{3}{10}{8}  
\h{11}{2}{4}  
\h{10}{6}{5}  
\h{5}{12}{5}  
\h{2}{14}{3}  
\h{2}{1}{11}  
\h{7}{3}{6}  
\h{7}{5}{5}  
\h{6}{7}{6}  
\h{6}{9}{8}  
\h{8}{11}{6}  
\h{4}{13}{4}  
\h{4}{8}{5}  
\h{1}{4}{8}  
\v{1}{4}{11}  
\v{3}{10}{5}  
\v{11}{2}{8}  
\v{15}{2}{4}  
\v{10}{6}{6}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{13}{1}{2}  
\v{7}{3}{2}  
\v{12}{5}{2}  
\v{6}{7}{2}  
\v{14}{9}{2}  
\v{8}{11}{2}  
\v{4}{8}{5}  
\v{9}{4}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4149}{}  
\h{1}{15}{2}  
\h{3}{11}{3}  
\h{6}{6}{3}  
\h{2}{14}{7}  
\h{2}{4}{12}  
\h{11}{9}{3}  
\h{5}{12}{6}  
\h{5}{8}{2}  
\h{7}{3}{3}  
\h{10}{10}{2}  
\h{12}{2}{3}  
\h{8}{5}{7}  
\h{8}{7}{5}  
\h{4}{1}{9}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{6}{6}{5}  
\v{9}{6}{8}  
\v{2}{4}{10}  
\v{14}{4}{5}  
\v{11}{9}{3}  
\v{5}{8}{4}  
\v{7}{3}{5}  
\v{10}{3}{7}  
\v{12}{2}{8}  
\v{15}{2}{3}  
\v{8}{5}{2}  
\v{13}{1}{6}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4150}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{5}{2}  
\h{7}{9}{3}  
\h{10}{1}{3}  
\h{13}{8}{2}  
\h{9}{11}{6}  
\h{2}{3}{7}  
\h{2}{14}{2}  
\h{4}{12}{8}  
\h{6}{4}{6}  
\h{6}{6}{2}  
\h{8}{2}{3}  
\h{11}{7}{3}  
\h{1}{10}{13}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{5}{5}{8}  
\v{7}{5}{4}  
\v{10}{1}{8}  
\v{13}{1}{7}  
\v{15}{8}{3}  
\v{9}{3}{8}  
\v{2}{3}{11}  
\v{4}{12}{2}  
\v{12}{4}{8}  
\v{6}{4}{2}  
\v{8}{2}{4}  
\v{11}{2}{5}  
\v{14}{7}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4151}{}  
\h{1}{15}{2}  
\h{3}{8}{4}  
\h{7}{2}{3}  
\h{10}{7}{3}  
\h{9}{1}{4}  
\h{6}{9}{3}  
\h{4}{13}{2}  
\h{4}{5}{10}  
\h{11}{11}{3}  
\h{11}{6}{4}  
\h{2}{3}{13}  
\h{2}{14}{3}  
\h{5}{12}{7}  
\h{8}{10}{4}  
\h{1}{4}{7}  
\v{1}{4}{11}  
\v{3}{8}{7}  
\v{7}{2}{6}  
\v{10}{2}{5}  
\v{13}{1}{6}  
\v{9}{1}{8}  
\v{6}{9}{4}  
\v{4}{5}{8}  
\v{14}{5}{6}  
\v{11}{6}{5}  
\v{15}{3}{3}  
\v{2}{3}{11}  
\v{5}{12}{2}  
\v{12}{10}{2}  
\v{8}{4}{6}  
\end{tikzpicture}   
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4152}{}  
\h{1}{15}{2}  
\h{3}{10}{2}  
\h{5}{3}{3}  
\h{8}{11}{4}  
\h{9}{7}{3}  
\h{2}{14}{7}  
\h{2}{2}{12}  
\h{10}{6}{4}  
\h{4}{8}{6}  
\h{4}{12}{3}  
\h{7}{1}{8}  
\h{13}{5}{2}  
\h{11}{9}{2}  
\h{6}{4}{5}  
\h{1}{13}{5}  
\v{1}{13}{2}  
\v{3}{10}{5}  
\v{5}{3}{7}  
\v{8}{3}{8}  
\v{12}{7}{4}  
\v{9}{7}{7}  
\v{2}{2}{12}  
\v{14}{2}{4}  
\v{10}{6}{2}  
\v{4}{8}{4}  
\v{7}{1}{11}  
\v{15}{1}{4}  
\v{13}{5}{4}  
\v{11}{4}{5}  
\v{6}{4}{9}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4153}{}  
\h{1}{15}{2}  
\h{3}{9}{2}  
\h{5}{2}{2}  
\h{7}{8}{2}  
\h{9}{4}{3}  
\h{12}{11}{3}  
\h{2}{3}{13}  
\h{2}{13}{6}  
\h{8}{7}{6}  
\h{4}{12}{10}  
\h{4}{6}{7}  
\h{11}{1}{2}  
\h{10}{10}{3}  
\h{6}{14}{4}  
\h{1}{5}{5}  
\v{1}{5}{10}  
\v{3}{9}{6}  
\v{5}{2}{7}  
\v{7}{2}{6}  
\v{9}{4}{4}  
\v{12}{4}{7}  
\v{15}{3}{8}  
\v{2}{3}{10}  
\v{8}{7}{6}  
\v{14}{7}{5}  
\v{4}{6}{6}  
\v{11}{1}{5}  
\v{13}{1}{9}  
\v{10}{10}{4}  
\v{6}{5}{9}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4154}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{3}  
\h{8}{5}{7}  
\h{6}{11}{9}  
\h{6}{6}{5}  
\h{4}{12}{7}  
\h{2}{14}{2}  
\h{2}{3}{11}  
\h{10}{1}{3}  
\h{7}{8}{3}  
\h{7}{4}{2}  
\h{9}{7}{3}  
\h{12}{2}{2}  
\h{1}{9}{13}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{8}{5}{5}  
\v{15}{5}{6}  
\v{6}{6}{5}  
\v{11}{6}{6}  
\v{4}{12}{2}  
\v{2}{3}{11}  
\v{13}{1}{2}  
\v{10}{1}{7}  
\v{7}{4}{4}  
\v{9}{4}{3}  
\v{12}{2}{5}  
\v{14}{2}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4155}{}  
\h{1}{15}{2}  
\h{3}{13}{7}  
\h{6}{10}{4}  
\h{4}{5}{2}  
\h{4}{11}{11}  
\h{13}{3}{2}  
\h{5}{7}{8}  
\h{5}{4}{3}  
\h{2}{14}{6}  
\h{2}{2}{12}  
\h{12}{6}{2}  
\h{7}{9}{5}  
\h{7}{1}{2}  
\h{9}{12}{2}  
\h{1}{8}{10}  
\v{1}{8}{7}  
\v{3}{13}{2}  
\v{10}{10}{3}  
\v{6}{5}{5}  
\v{4}{5}{6}  
\v{15}{3}{8}  
\v{13}{3}{4}  
\v{5}{4}{3}  
\v{8}{4}{10}  
\v{2}{2}{12}  
\v{14}{2}{4}  
\v{12}{6}{3}  
\v{7}{1}{8}  
\v{9}{1}{11}  
\v{11}{8}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4156}{}  
\h{1}{15}{2}  
\h{3}{12}{9}  
\h{10}{7}{2}  
\h{8}{14}{2}  
\h{8}{10}{6}  
\h{5}{8}{9}  
\h{5}{4}{10}  
\h{11}{9}{4}  
\h{6}{2}{5}  
\h{4}{5}{2}  
\h{2}{13}{2}  
\h{2}{3}{5}  
\h{7}{11}{2}  
\h{9}{1}{4}  
\h{1}{6}{12}  
\v{1}{6}{9}  
\v{3}{12}{3}  
\v{12}{7}{5}  
\v{10}{7}{7}  
\v{8}{10}{4}  
\v{14}{8}{2}  
\v{5}{4}{4}  
\v{15}{4}{5}  
\v{11}{2}{7}  
\v{6}{2}{3}  
\v{4}{5}{8}  
\v{2}{3}{10}  
\v{7}{3}{8}  
\v{9}{1}{10}  
\v{13}{1}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4157}{}  
\h{1}{15}{2}  
\h{3}{13}{7}  
\h{10}{8}{3}  
\h{6}{6}{7}  
\h{6}{4}{5}  
\h{5}{9}{6}  
\h{5}{11}{4}  
\h{9}{1}{5}  
\h{8}{3}{6}  
\h{2}{5}{6}  
\h{2}{14}{2}  
\h{4}{10}{3}  
\h{7}{12}{8}  
\h{12}{2}{3}  
\h{1}{7}{11}  
\v{1}{7}{8}  
\v{3}{13}{2}  
\v{10}{8}{5}  
\v{13}{6}{2}  
\v{6}{4}{2}  
\v{11}{4}{5}  
\v{5}{9}{2}  
\v{9}{1}{10}  
\v{14}{1}{2}  
\v{8}{3}{2}  
\v{2}{5}{9}  
\v{4}{10}{4}  
\v{7}{10}{2}  
\v{15}{2}{10}  
\v{12}{2}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4158}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{6}{2}  
\h{7}{4}{5}  
\h{4}{12}{8}  
\h{2}{14}{2}  
\h{2}{3}{7}  
\h{9}{11}{6}  
\h{13}{8}{2}  
\h{11}{1}{2}  
\h{6}{9}{5}  
\h{6}{5}{2}  
\h{8}{2}{2}  
\h{10}{7}{4}  
\h{1}{10}{13}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{5}{6}{7}  
\v{7}{4}{2}  
\v{12}{4}{8}  
\v{4}{12}{2}  
\v{2}{3}{11}  
\v{9}{3}{8}  
\v{15}{8}{3}  
\v{13}{1}{7}  
\v{11}{1}{8}  
\v{6}{5}{4}  
\v{8}{2}{3}  
\v{10}{2}{5}  
\v{14}{7}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4159}{}  
\h{1}{15}{2}  
\h{3}{10}{12}  
\h{10}{1}{5}  
\h{10}{4}{3}  
\h{8}{6}{5}  
\h{6}{9}{2}  
\h{4}{14}{2}  
\h{4}{12}{8}  
\h{2}{5}{10}  
\h{2}{13}{3}  
\h{5}{2}{9}  
\h{11}{8}{3}  
\h{9}{3}{2}  
\h{7}{7}{2}  
\h{1}{11}{6}  
\v{1}{11}{4}  
\v{3}{10}{5}  
\v{15}{1}{9}  
\v{10}{1}{3}  
\v{13}{4}{2}  
\v{8}{6}{3}  
\v{6}{9}{5}  
\v{4}{12}{2}  
\v{12}{5}{7}  
\v{2}{5}{8}  
\v{5}{2}{11}  
\v{14}{2}{6}  
\v{11}{3}{5}  
\v{9}{3}{4}  
\v{7}{7}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4160}{}  
\h{1}{15}{2}  
\h{3}{10}{9}  
\h{4}{7}{8}  
\h{4}{13}{6}  
\h{7}{4}{3}  
\h{7}{6}{7}  
\h{9}{8}{5}  
\h{9}{3}{4}  
\h{2}{1}{11}  
\h{2}{14}{4}  
\h{6}{12}{9}  
\h{5}{9}{10}  
\h{5}{5}{3}  
\h{8}{11}{3}  
\h{1}{2}{10}  
\v{1}{2}{13}  
\v{3}{10}{5}  
\v{12}{7}{3}  
\v{4}{7}{6}  
\v{10}{4}{9}  
\v{7}{4}{2}  
\v{14}{6}{2}  
\v{9}{3}{5}  
\v{13}{1}{2}  
\v{2}{1}{13}  
\v{6}{12}{2}  
\v{15}{9}{3}  
\v{5}{5}{4}  
\v{8}{5}{6}  
\v{11}{2}{9}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4161}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{3}  
\h{8}{6}{5}  
\h{4}{12}{9}  
\h{2}{14}{2}  
\h{2}{4}{5}  
\h{7}{8}{2}  
\h{9}{2}{2}  
\h{6}{5}{5}  
\h{6}{11}{9}  
\h{12}{7}{3}  
\h{10}{3}{2}  
\h{10}{1}{4}  
\h{1}{9}{13}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{8}{6}{4}  
\v{13}{6}{6}  
\v{4}{12}{2}  
\v{2}{4}{10}  
\v{7}{4}{4}  
\v{9}{2}{6}  
\v{11}{2}{3}  
\v{6}{5}{6}  
\v{15}{7}{4}  
\v{12}{3}{4}  
\v{10}{1}{2}  
\v{14}{1}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4162}{}  
\h{1}{15}{2}  
\h{3}{11}{6}  
\h{5}{6}{4}  
\h{5}{2}{10}  
\h{4}{8}{11}  
\h{4}{13}{4}  
\h{8}{10}{4}  
\h{7}{7}{5}  
\h{7}{5}{6}  
\h{10}{3}{3}  
\h{10}{9}{4}  
\h{6}{12}{8}  
\h{2}{14}{4}  
\h{2}{1}{9}  
\h{1}{4}{10}  
\v{1}{4}{11}  
\v{3}{11}{4}  
\v{9}{6}{5}  
\v{5}{2}{4}  
\v{15}{2}{6}  
\v{4}{8}{5}  
\v{8}{10}{3}  
\v{12}{7}{3}  
\v{7}{5}{2}  
\v{13}{3}{2}  
\v{10}{3}{6}  
\v{14}{9}{3}  
\v{6}{12}{2}  
\v{2}{1}{13}  
\v{11}{1}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4163}{}  
\h{1}{15}{2}  
\h{3}{9}{4}  
\h{7}{3}{8}  
\h{13}{6}{2}  
\h{11}{10}{2}  
\h{8}{1}{3}  
\h{4}{7}{4}  
\h{4}{13}{2}  
\h{6}{11}{6}  
\h{12}{8}{2}  
\h{9}{5}{5}  
\h{2}{2}{7}  
\h{2}{14}{3}  
\h{5}{12}{5}  
\h{1}{4}{9}  
\v{1}{4}{11}  
\v{3}{9}{6}  
\v{7}{3}{6}  
\v{15}{3}{3}  
\v{13}{6}{4}  
\v{11}{1}{9}  
\v{8}{1}{6}  
\v{4}{7}{6}  
\v{6}{11}{2}  
\v{12}{8}{3}  
\v{14}{5}{3}  
\v{9}{2}{3}  
\v{2}{2}{12}  
\v{5}{12}{2}  
\v{10}{4}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4164}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{10}{8}  
\h{9}{7}{5}  
\h{9}{2}{3}  
\h{7}{8}{5}  
\h{5}{11}{2}  
\h{5}{6}{10}  
\h{11}{3}{4}  
\h{2}{1}{9}  
\h{2}{14}{2}  
\h{4}{9}{4}  
\h{8}{5}{2}  
\h{10}{12}{3}  
\h{1}{4}{12}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{6}{10}{3}  
\v{14}{7}{3}  
\v{9}{2}{5}  
\v{12}{2}{6}  
\v{7}{8}{3}  
\v{5}{6}{5}  
\v{15}{3}{3}  
\v{11}{1}{2}  
\v{2}{1}{13}  
\v{4}{9}{5}  
\v{8}{5}{4}  
\v{10}{5}{7}  
\v{13}{4}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4165}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{11}{9}  
\h{7}{7}{8}  
\h{7}{5}{7}  
\h{9}{2}{5}  
\h{9}{4}{3}  
\h{5}{12}{7}  
\h{5}{6}{5}  
\h{4}{9}{6}  
\h{2}{14}{2}  
\h{2}{1}{11}  
\h{8}{10}{5}  
\h{8}{8}{3}  
\h{1}{3}{10}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{6}{11}{2}  
\v{15}{7}{4}  
\v{7}{5}{2}  
\v{14}{2}{3}  
\v{9}{2}{2}  
\v{12}{4}{8}  
\v{5}{6}{6}  
\v{10}{6}{3}  
\v{4}{9}{5}  
\v{2}{1}{13}  
\v{13}{1}{9}  
\v{8}{8}{2}  
\v{11}{3}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4166}{}  
\h{1}{15}{2}  
\h{3}{5}{5}  
\h{6}{3}{2}  
\h{6}{12}{8}  
\h{10}{10}{4}  
\h{5}{8}{5}  
\h{2}{14}{3}  
\h{2}{1}{9}  
\h{11}{7}{2}  
\h{13}{11}{2}  
\h{4}{2}{11}  
\h{4}{13}{3}  
\h{7}{4}{2}  
\h{9}{9}{3}  
\h{1}{6}{11}  
\v{1}{6}{9}  
\v{3}{5}{10}  
\v{8}{3}{2}  
\v{6}{3}{9}  
\v{14}{10}{2}  
\v{10}{8}{2}  
\v{5}{8}{6}  
\v{2}{1}{13}  
\v{11}{1}{6}  
\v{13}{7}{4}  
\v{15}{2}{9}  
\v{4}{2}{11}  
\v{7}{4}{9}  
\v{9}{4}{5}  
\v{12}{6}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4167}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{11}{4}  
\h{4}{8}{6}  
\h{2}{14}{2}  
\h{2}{1}{10}  
\h{5}{5}{7}  
\h{5}{12}{3}  
\h{8}{10}{7}  
\h{7}{6}{8}  
\h{7}{4}{7}  
\h{11}{2}{3}  
\h{9}{9}{2}  
\h{9}{7}{4}  
\h{1}{3}{12}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{6}{11}{2}  
\v{10}{8}{3}  
\v{4}{8}{6}  
\v{2}{1}{13}  
\v{12}{1}{4}  
\v{5}{5}{7}  
\v{8}{10}{2}  
\v{15}{6}{4}  
\v{7}{4}{2}  
\v{14}{2}{2}  
\v{11}{2}{7}  
\v{9}{7}{2}  
\v{13}{3}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4168}{}  
\h{1}{15}{2}  
\h{3}{9}{6}  
\h{9}{2}{4}  
\h{6}{4}{7}  
\h{6}{7}{8}  
\h{5}{12}{9}  
\h{2}{14}{3}  
\h{2}{1}{9}  
\h{8}{10}{3}  
\h{4}{13}{4}  
\h{4}{8}{11}  
\h{12}{3}{3}  
\h{7}{6}{5}  
\h{7}{11}{3}  
\h{1}{5}{9}  
\v{1}{5}{10}  
\v{3}{9}{6}  
\v{9}{2}{7}  
\v{13}{2}{2}  
\v{6}{4}{3}  
\v{14}{7}{5}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{11}{1}{9}  
\v{8}{10}{3}  
\v{4}{8}{5}  
\v{15}{3}{5}  
\v{12}{3}{3}  
\v{7}{6}{5}  
\v{10}{5}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4169}{}  
\h{1}{15}{2}  
\h{3}{12}{8}  
\h{6}{9}{5}  
\h{6}{14}{4}  
\h{8}{3}{2}  
\h{5}{6}{3}  
\h{5}{11}{10}  
\h{9}{4}{6}  
\h{9}{1}{3}  
\h{12}{7}{2}  
\h{2}{2}{12}  
\h{2}{13}{2}  
\h{4}{10}{3}  
\h{7}{5}{6}  
\h{1}{8}{12}  
\v{1}{8}{7}  
\v{3}{12}{3}  
\v{11}{9}{3}  
\v{6}{9}{5}  
\v{10}{3}{11}  
\v{8}{3}{3}  
\v{5}{6}{5}  
\v{15}{4}{7}  
\v{9}{1}{3}  
\v{12}{1}{6}  
\v{14}{2}{5}  
\v{2}{2}{11}  
\v{4}{10}{3}  
\v{7}{5}{5}  
\v{13}{5}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4170}{}  
\h{1}{15}{3}  
\h{4}{13}{3}  
\h{7}{8}{8}  
\h{10}{10}{5}  
\h{6}{12}{4}  
\h{6}{2}{8}  
\h{12}{5}{2}  
\h{8}{11}{4}  
\h{5}{6}{3}  
\h{2}{14}{3}  
\h{2}{1}{7}  
\h{9}{4}{4}  
\h{3}{9}{10}  
\h{3}{7}{8}  
\h{1}{3}{10}  
\v{1}{3}{12}  
\v{4}{13}{2}  
\v{7}{8}{5}  
\v{15}{8}{2}  
\v{10}{10}{2}  
\v{6}{2}{10}  
\v{14}{2}{3}  
\v{12}{5}{6}  
\v{8}{6}{5}  
\v{5}{6}{8}  
\v{2}{1}{13}  
\v{9}{1}{3}  
\v{13}{4}{5}  
\v{3}{7}{2}  
\v{11}{3}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4171}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{6}  
\h{7}{9}{4}  
\h{7}{3}{8}  
\h{10}{5}{5}  
\h{10}{10}{3}  
\h{8}{6}{5}  
\h{2}{2}{6}  
\h{2}{14}{2}  
\h{4}{12}{2}  
\h{6}{8}{3}  
\h{9}{1}{3}  
\h{12}{7}{2}  
\h{1}{4}{13}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{11}{9}{2}  
\v{7}{3}{6}  
\v{15}{3}{2}  
\v{10}{5}{5}  
\v{13}{6}{4}  
\v{8}{2}{4}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{6}{8}{4}  
\v{9}{1}{7}  
\v{12}{1}{6}  
\v{14}{4}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4172}{}  
\h{1}{15}{2}  
\h{3}{10}{6}  
\h{4}{13}{5}  
\h{4}{8}{11}  
\h{11}{3}{4}  
\h{6}{6}{5}  
\h{6}{9}{8}  
\h{5}{12}{9}  
\h{2}{14}{3}  
\h{2}{1}{10}  
\h{8}{4}{4}  
\h{8}{2}{5}  
\h{10}{5}{3}  
\h{7}{11}{3}  
\h{1}{7}{6}  
\v{1}{7}{8}  
\v{3}{10}{5}  
\v{9}{10}{3}  
\v{4}{8}{5}  
\v{15}{3}{5}  
\v{11}{3}{3}  
\v{6}{6}{3}  
\v{14}{9}{3}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{12}{1}{3}  
\v{8}{2}{2}  
\v{13}{2}{3}  
\v{10}{5}{6}  
\v{7}{7}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4173}{}  
\h{1}{15}{3}  
\h{4}{13}{7}  
\h{2}{11}{9}  
\h{2}{1}{10}  
\h{8}{3}{4}  
\h{8}{9}{6}  
\h{7}{12}{7}  
\h{7}{6}{8}  
\h{9}{2}{6}  
\h{5}{4}{4}  
\h{5}{7}{5}  
\h{6}{10}{4}  
\h{3}{14}{3}  
\h{3}{8}{10}  
\h{1}{5}{12}  
\v{1}{5}{10}  
\v{4}{13}{2}  
\v{11}{11}{2}  
\v{2}{1}{10}  
\v{12}{1}{2}  
\v{8}{3}{6}  
\v{14}{9}{3}  
\v{7}{6}{6}  
\v{15}{2}{4}  
\v{9}{2}{2}  
\v{5}{4}{3}  
\v{10}{7}{3}  
\v{6}{10}{4}  
\v{3}{8}{6}  
\v{13}{5}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4174}{}  
\h{1}{15}{2}  
\h{3}{13}{7}  
\h{10}{10}{3}  
\h{8}{7}{5}  
\h{4}{2}{4}  
\h{4}{5}{10}  
\h{12}{8}{2}  
\h{9}{1}{3}  
\h{6}{9}{3}  
\h{6}{12}{5}  
\h{11}{6}{4}  
\h{2}{3}{13}  
\h{2}{14}{3}  
\h{5}{11}{2}  
\h{1}{4}{6}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{10}{10}{3}  
\v{13}{7}{3}  
\v{8}{2}{5}  
\v{4}{2}{3}  
\v{14}{5}{3}  
\v{12}{1}{7}  
\v{9}{1}{8}  
\v{6}{9}{3}  
\v{11}{6}{6}  
\v{15}{3}{3}  
\v{2}{3}{11}  
\v{5}{11}{3}  
\v{7}{4}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4175}{}  
\h{1}{15}{2}  
\h{3}{9}{2}  
\h{5}{14}{2}  
\h{7}{3}{7}  
\h{11}{6}{3}  
\h{9}{10}{2}  
\h{2}{4}{7}  
\h{2}{13}{4}  
\h{6}{2}{2}  
\h{8}{5}{5}  
\h{4}{12}{9}  
\h{4}{7}{11}  
\h{12}{1}{3}  
\h{10}{8}{2}  
\h{1}{11}{9}  
\v{1}{11}{4}  
\v{3}{9}{6}  
\v{5}{9}{5}  
\v{7}{3}{11}  
\v{14}{3}{3}  
\v{11}{6}{4}  
\v{9}{4}{6}  
\v{2}{4}{9}  
\v{6}{2}{11}  
\v{8}{2}{3}  
\v{13}{5}{7}  
\v{4}{7}{5}  
\v{15}{1}{6}  
\v{12}{1}{7}  
\v{10}{8}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4176}{}  
\h{1}{15}{2}  
\h{3}{11}{3}  
\h{6}{5}{2}  
\h{2}{14}{6}  
\h{2}{8}{9}  
\h{11}{6}{3}  
\h{10}{2}{4}  
\h{5}{12}{5}  
\h{5}{9}{10}  
\h{13}{4}{2}  
\h{9}{10}{4}  
\h{7}{3}{2}  
\h{7}{7}{5}  
\h{4}{1}{8}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{6}{5}{6}  
\v{8}{5}{9}  
\v{2}{8}{6}  
\v{11}{6}{2}  
\v{14}{2}{4}  
\v{10}{2}{10}  
\v{5}{9}{3}  
\v{15}{4}{5}  
\v{13}{4}{6}  
\v{9}{3}{7}  
\v{7}{3}{4}  
\v{12}{1}{6}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4177}{}  
\h{1}{15}{2}  
\h{3}{12}{10}  
\h{2}{4}{11}  
\h{2}{14}{7}  
\h{6}{6}{3}  
\h{4}{9}{2}  
\h{4}{2}{11}  
\h{12}{11}{3}  
\h{7}{1}{5}  
\h{7}{7}{7}  
\h{11}{3}{3}  
\h{8}{10}{3}  
\h{8}{5}{2}  
\h{5}{8}{5}  
\h{1}{13}{4}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{13}{4}{8}  
\v{2}{4}{10}  
\v{9}{6}{8}  
\v{6}{6}{3}  
\v{4}{2}{7}  
\v{15}{2}{9}  
\v{12}{1}{10}  
\v{7}{1}{6}  
\v{14}{3}{4}  
\v{11}{3}{7}  
\v{8}{5}{5}  
\v{10}{5}{3}  
\v{5}{8}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4178}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{8}{3}  
\h{2}{5}{6}  
\h{2}{14}{2}  
\h{4}{12}{8}  
\h{9}{2}{3}  
\h{7}{7}{2}  
\h{7}{4}{6}  
\h{11}{1}{2}  
\h{6}{10}{5}  
\h{6}{6}{9}  
\h{10}{11}{5}  
\h{10}{3}{4}  
\h{1}{9}{13}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{5}{8}{5}  
\v{8}{5}{3}  
\v{2}{5}{9}  
\v{4}{12}{2}  
\v{12}{2}{10}  
\v{9}{2}{5}  
\v{7}{4}{3}  
\v{13}{1}{3}  
\v{11}{1}{9}  
\v{6}{6}{4}  
\v{15}{6}{5}  
\v{10}{3}{8}  
\v{14}{3}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4179}{}  
\h{1}{15}{2}  
\h{3}{3}{7}  
\h{10}{5}{4}  
\h{6}{7}{8}  
\h{6}{11}{2}  
\h{8}{4}{4}  
\h{2}{1}{10}  
\h{2}{13}{3}  
\h{5}{2}{8}  
\h{13}{6}{2}  
\h{9}{9}{6}  
\h{4}{12}{5}  
\h{4}{14}{3}  
\h{7}{10}{4}  
\h{1}{8}{10}  
\v{1}{8}{7}  
\v{3}{3}{12}  
\v{10}{3}{2}  
\v{14}{5}{2}  
\v{6}{7}{4}  
\v{8}{4}{7}  
\v{12}{1}{3}  
\v{2}{1}{12}  
\v{5}{2}{11}  
\v{13}{2}{4}  
\v{15}{6}{3}  
\v{9}{9}{3}  
\v{4}{12}{2}  
\v{7}{10}{4}  
\v{11}{8}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4180}{}  
\h{1}{15}{3}  
\h{4}{13}{5}  
\h{6}{7}{3}  
\h{6}{4}{8}  
\h{10}{2}{4}  
\h{3}{10}{7}  
\h{3}{14}{4}  
\h{7}{12}{6}  
\h{8}{9}{5}  
\h{8}{6}{4}  
\h{12}{3}{3}  
\h{5}{8}{10}  
\h{2}{11}{3}  
\h{2}{1}{9}  
\h{1}{5}{10}  
\v{1}{5}{10}  
\v{4}{13}{2}  
\v{9}{7}{6}  
\v{6}{4}{3}  
\v{14}{2}{2}  
\v{10}{2}{8}  
\v{3}{10}{4}  
\v{7}{12}{2}  
\v{13}{9}{3}  
\v{8}{6}{3}  
\v{12}{3}{3}  
\v{15}{3}{5}  
\v{5}{8}{3}  
\v{2}{1}{10}  
\v{11}{1}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4181}{}  
\h{1}{15}{2}  
\h{3}{7}{7}  
\h{10}{9}{3}  
\h{2}{2}{11}  
\h{2}{14}{7}  
\h{9}{8}{2}  
\h{11}{3}{3}  
\h{7}{1}{7}  
\h{4}{12}{3}  
\h{4}{5}{4}  
\h{8}{10}{4}  
\h{6}{4}{6}  
\h{6}{6}{9}  
\h{5}{11}{10}  
\h{1}{13}{4}  
\v{1}{13}{2}  
\v{3}{7}{8}  
\v{10}{7}{2}  
\v{13}{2}{7}  
\v{2}{2}{12}  
\v{9}{8}{6}  
\v{11}{3}{5}  
\v{14}{1}{2}  
\v{7}{1}{11}  
\v{4}{5}{7}  
\v{8}{5}{5}  
\v{12}{4}{6}  
\v{6}{4}{2}  
\v{15}{6}{5}  
\v{5}{11}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4182}{}  
\h{1}{15}{2}  
\h{3}{13}{5}  
\h{8}{11}{4}  
\h{12}{7}{2}  
\h{2}{1}{12}  
\h{2}{14}{3}  
\h{5}{6}{2}  
\h{7}{3}{4}  
\h{11}{9}{4}  
\h{9}{2}{6}  
\h{4}{4}{5}  
\h{4}{10}{6}  
\h{6}{12}{4}  
\h{6}{5}{7}  
\h{1}{8}{12}  
\v{1}{8}{7}  
\v{3}{13}{2}  
\v{8}{11}{2}  
\v{12}{7}{4}  
\v{14}{1}{6}  
\v{2}{1}{13}  
\v{5}{6}{8}  
\v{7}{3}{3}  
\v{11}{3}{6}  
\v{15}{2}{7}  
\v{9}{2}{2}  
\v{4}{4}{6}  
\v{10}{10}{2}  
\v{6}{5}{7}  
\v{13}{5}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4183}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{7}{5}{5}  
\h{12}{10}{3}  
\h{11}{4}{4}  
\h{9}{7}{2}  
\h{6}{12}{3}  
\h{4}{2}{2}  
\h{4}{6}{6}  
\h{10}{8}{3}  
\h{2}{1}{11}  
\h{2}{14}{3}  
\h{5}{3}{3}  
\h{8}{11}{6}  
\h{1}{9}{13}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{7}{5}{8}  
\v{12}{5}{5}  
\v{15}{4}{6}  
\v{11}{4}{3}  
\v{9}{7}{5}  
\v{6}{2}{10}  
\v{4}{2}{4}  
\v{10}{6}{2}  
\v{13}{1}{7}  
\v{2}{1}{13}  
\v{5}{3}{11}  
\v{8}{3}{8}  
\v{14}{9}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4184}{}  
\h{1}{15}{2}  
\h{3}{12}{9}  
\h{7}{5}{5}  
\h{5}{2}{2}  
\h{2}{13}{3}  
\h{2}{4}{6}  
\h{8}{10}{2}  
\h{10}{6}{3}  
\h{6}{3}{7}  
\h{4}{14}{2}  
\h{4}{7}{11}  
\h{9}{11}{6}  
\h{9}{8}{2}  
\h{11}{1}{3}  
\h{1}{9}{13}  
\v{1}{9}{6}  
\v{3}{12}{3}  
\v{12}{5}{7}  
\v{7}{2}{3}  
\v{5}{2}{11}  
\v{2}{4}{9}  
\v{8}{4}{6}  
\v{10}{6}{4}  
\v{13}{3}{3}  
\v{6}{3}{11}  
\v{4}{7}{7}  
\v{15}{7}{4}  
\v{9}{8}{3}  
\v{11}{1}{7}  
\v{14}{1}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4185}{}  
\h{1}{15}{3}  
\h{4}{5}{8}  
\h{6}{12}{6}  
\h{6}{9}{5}  
\h{7}{2}{4}  
\h{7}{4}{7}  
\h{2}{7}{12}  
\h{2}{14}{11}  
\h{9}{10}{4}  
\h{9}{8}{6}  
\h{5}{6}{10}  
\h{5}{3}{5}  
\h{3}{1}{7}  
\h{3}{11}{5}  
\h{1}{13}{7}  
\v{1}{13}{2}  
\v{4}{5}{10}  
\v{12}{5}{7}  
\v{6}{9}{3}  
\v{11}{2}{7}  
\v{7}{2}{2}  
\v{14}{4}{3}  
\v{2}{7}{7}  
\v{13}{10}{4}  
\v{9}{8}{2}  
\v{15}{6}{2}  
\v{5}{3}{3}  
\v{10}{1}{2}  
\v{3}{1}{10}  
\v{8}{11}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4186}{}  
\h{1}{15}{2}  
\h{3}{7}{10}  
\h{7}{2}{6}  
\h{7}{8}{5}  
\h{6}{11}{6}  
\h{4}{13}{2}  
\h{4}{6}{11}  
\h{10}{3}{5}  
\h{8}{9}{2}  
\h{5}{12}{3}  
\h{2}{14}{3}  
\h{2}{1}{9}  
\h{9}{4}{2}  
\h{9}{10}{5}  
\h{1}{5}{13}  
\v{1}{5}{10}  
\v{3}{7}{8}  
\v{13}{2}{5}  
\v{7}{2}{6}  
\v{12}{8}{3}  
\v{6}{11}{2}  
\v{4}{6}{7}  
\v{15}{3}{3}  
\v{10}{3}{6}  
\v{8}{9}{3}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{11}{1}{3}  
\v{9}{4}{6}  
\v{14}{5}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4187}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{2}  
\h{7}{7}{3}  
\h{10}{2}{3}  
\h{13}{6}{2}  
\h{6}{11}{9}  
\h{6}{8}{2}  
\h{8}{1}{4}  
\h{9}{4}{3}  
\h{4}{12}{5}  
\h{2}{14}{2}  
\h{2}{3}{9}  
\h{11}{5}{3}  
\h{1}{9}{13}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{7}{7}{3}  
\v{10}{2}{5}  
\v{13}{2}{4}  
\v{15}{6}{5}  
\v{6}{8}{3}  
\v{8}{1}{7}  
\v{12}{1}{3}  
\v{9}{4}{8}  
\v{4}{12}{2}  
\v{2}{3}{11}  
\v{11}{3}{2}  
\v{14}{5}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4188}{}  
\h{1}{15}{2}  
\h{3}{10}{7}  
\h{6}{12}{4}  
\h{6}{4}{9}  
\h{13}{8}{2}  
\h{9}{2}{4}  
\h{9}{11}{3}  
\h{2}{3}{10}  
\h{2}{13}{2}  
\h{4}{5}{4}  
\h{8}{1}{3}  
\h{7}{7}{4}  
\h{5}{14}{2}  
\h{5}{9}{9}  
\h{1}{6}{13}  
\v{1}{6}{9}  
\v{3}{10}{5}  
\v{10}{10}{2}  
\v{6}{4}{8}  
\v{15}{4}{4}  
\v{13}{2}{6}  
\v{9}{2}{9}  
\v{12}{3}{8}  
\v{2}{3}{10}  
\v{4}{5}{8}  
\v{8}{1}{4}  
\v{11}{1}{6}  
\v{7}{7}{7}  
\v{5}{9}{5}  
\v{14}{6}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4189}{}  
\h{1}{15}{2}  
\h{3}{7}{5}  
\h{8}{9}{4}  
\h{7}{11}{5}  
\h{4}{13}{3}  
\h{4}{5}{11}  
\h{11}{2}{4}  
\h{6}{6}{5}  
\h{6}{8}{3}  
\h{5}{12}{4}  
\h{2}{14}{3}  
\h{2}{1}{11}  
\h{10}{3}{3}  
\h{10}{10}{4}  
\h{1}{4}{13}  
\v{1}{4}{11}  
\v{3}{7}{8}  
\v{8}{7}{2}  
\v{12}{9}{2}  
\v{7}{11}{2}  
\v{4}{5}{8}  
\v{15}{2}{3}  
\v{11}{2}{4}  
\v{6}{6}{2}  
\v{9}{8}{4}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{13}{1}{2}  
\v{10}{3}{7}  
\v{14}{4}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4190}{}  
\h{1}{15}{2}  
\h{3}{12}{9}  
\h{12}{9}{2}  
\h{9}{4}{5}  
\h{9}{8}{4}  
\h{6}{11}{7}  
\h{6}{2}{9}  
\h{11}{5}{4}  
\h{5}{10}{6}  
\h{5}{14}{2}  
\h{4}{7}{3}  
\h{2}{13}{2}  
\h{2}{1}{6}  
\h{8}{6}{2}  
\h{1}{3}{9}  
\v{1}{3}{12}  
\v{3}{12}{3}  
\v{12}{9}{3}  
\v{14}{4}{5}  
\v{9}{4}{4}  
\v{13}{8}{3}  
\v{6}{2}{9}  
\v{15}{2}{3}  
\v{11}{5}{5}  
\v{5}{10}{4}  
\v{7}{7}{7}  
\v{4}{7}{6}  
\v{2}{1}{12}  
\v{8}{1}{5}  
\v{10}{3}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4191}{}  
\h{1}{15}{2}  
\h{3}{11}{7}  
\h{10}{9}{4}  
\h{11}{4}{3}  
\h{6}{10}{5}  
\h{6}{2}{9}  
\h{13}{7}{2}  
\h{8}{12}{5}  
\h{5}{5}{3}  
\h{5}{13}{2}  
\h{4}{8}{3}  
\h{2}{14}{2}  
\h{2}{1}{7}  
\h{9}{6}{3}  
\h{1}{3}{11}  
\v{1}{3}{12}  
\v{3}{11}{4}  
\v{10}{9}{2}  
\v{14}{4}{5}  
\v{11}{4}{6}  
\v{6}{2}{8}  
\v{15}{2}{5}  
\v{13}{7}{5}  
\v{8}{5}{7}  
\v{5}{5}{8}  
\v{7}{8}{5}  
\v{4}{8}{6}  
\v{2}{1}{13}  
\v{9}{1}{5}  
\v{12}{3}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4192}{}  
\h{1}{15}{2}  
\h{3}{9}{7}  
\h{5}{12}{5}  
\h{2}{14}{3}  
\h{2}{1}{12}  
\h{8}{4}{6}  
\h{8}{11}{4}  
\h{6}{8}{6}  
\h{6}{3}{5}  
\h{11}{6}{4}  
\h{9}{2}{6}  
\h{7}{10}{2}  
\h{4}{13}{3}  
\h{4}{7}{9}  
\h{1}{5}{12}  
\v{1}{5}{10}  
\v{3}{9}{6}  
\v{10}{9}{3}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{14}{1}{3}  
\v{8}{4}{7}  
\v{12}{8}{3}  
\v{6}{3}{5}  
\v{11}{3}{3}  
\v{15}{2}{4}  
\v{9}{2}{8}  
\v{7}{10}{3}  
\v{4}{7}{6}  
\v{13}{5}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4193}{}  
\h{1}{15}{2}  
\h{3}{10}{9}  
\h{6}{8}{6}  
\h{6}{6}{9}  
\h{11}{2}{4}  
\h{11}{9}{3}  
\h{8}{11}{6}  
\h{4}{13}{4}  
\h{4}{7}{3}  
\h{7}{4}{3}  
\h{5}{12}{5}  
\h{2}{14}{3}  
\h{2}{1}{11}  
\h{9}{3}{4}  
\h{1}{5}{8}  
\v{1}{5}{10}  
\v{3}{10}{5}  
\v{12}{8}{2}  
\v{6}{6}{2}  
\v{15}{2}{4}  
\v{11}{2}{7}  
\v{14}{9}{2}  
\v{8}{11}{2}  
\v{4}{7}{6}  
\v{7}{4}{3}  
\v{10}{4}{8}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{13}{1}{2}  
\v{9}{3}{2}  
\end{tikzpicture}  \clearpage \noindent
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4194}{}  
\h{1}{15}{2}  
\h{3}{9}{9}  
\h{5}{12}{7}  
\h{2}{14}{3}  
\h{2}{1}{11}  
\h{10}{3}{3}  
\h{8}{10}{2}  
\h{4}{13}{4}  
\h{4}{7}{11}  
\h{11}{2}{4}  
\h{6}{4}{5}  
\h{6}{6}{3}  
\h{9}{11}{5}  
\h{7}{8}{7}  
\h{1}{5}{6}  
\v{1}{5}{10}  
\v{3}{9}{6}  
\v{12}{9}{3}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{13}{1}{2}  
\v{10}{3}{7}  
\v{8}{10}{3}  
\v{4}{7}{6}  
\v{15}{2}{5}  
\v{11}{2}{2}  
\v{6}{4}{2}  
\v{9}{6}{5}  
\v{14}{8}{3}  
\v{7}{5}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4195}{}  
\h{1}{15}{2}  
\h{3}{4}{8}  
\h{11}{9}{4}  
\h{7}{12}{8}  
\h{2}{14}{5}  
\h{2}{3}{2}  
\h{4}{7}{4}  
\h{8}{5}{6}  
\h{5}{2}{9}  
\h{5}{13}{4}  
\h{9}{10}{4}  
\h{10}{1}{3}  
\h{6}{6}{4}  
\h{6}{8}{6}  
\h{1}{11}{11}  
\v{1}{11}{4}  
\v{3}{4}{11}  
\v{11}{4}{5}  
\v{15}{9}{3}  
\v{7}{12}{2}  
\v{2}{3}{11}  
\v{4}{3}{4}  
\v{8}{5}{2}  
\v{14}{2}{3}  
\v{5}{2}{11}  
\v{9}{10}{3}  
\v{13}{1}{9}  
\v{10}{1}{5}  
\v{6}{6}{2}  
\v{12}{8}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4196}{}  
\h{1}{15}{2}  
\h{3}{6}{7}  
\h{7}{2}{3}  
\h{4}{14}{3}  
\h{4}{12}{11}  
\h{6}{10}{9}  
\h{6}{1}{2}  
\h{8}{8}{5}  
\h{11}{5}{2}  
\h{2}{3}{9}  
\h{2}{13}{3}  
\h{5}{9}{4}  
\h{9}{4}{3}  
\h{12}{7}{2}  
\h{1}{11}{13}  
\v{1}{11}{4}  
\v{3}{6}{9}  
\v{10}{2}{4}  
\v{7}{2}{12}  
\v{4}{12}{2}  
\v{15}{10}{2}  
\v{6}{1}{9}  
\v{8}{1}{7}  
\v{13}{5}{3}  
\v{11}{3}{2}  
\v{2}{3}{10}  
\v{5}{9}{4}  
\v{9}{4}{5}  
\v{12}{4}{3}  
\v{14}{7}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4197}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{10}{3}  
\h{9}{2}{5}  
\h{11}{4}{3}  
\h{5}{8}{6}  
\h{5}{12}{5}  
\h{10}{7}{3}  
\h{7}{5}{6}  
\h{7}{1}{8}  
\h{8}{11}{7}  
\h{4}{9}{4}  
\h{2}{14}{2}  
\h{2}{3}{10}  
\h{1}{6}{11}  
\v{1}{6}{9}  
\v{3}{13}{2}  
\v{6}{10}{3}  
\v{9}{2}{8}  
\v{14}{2}{2}  
\v{11}{4}{4}  
\v{5}{8}{4}  
\v{10}{7}{5}  
\v{13}{5}{2}  
\v{7}{1}{4}  
\v{15}{1}{10}  
\v{8}{9}{2}  
\v{4}{9}{5}  
\v{2}{3}{11}  
\v{12}{3}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4198}{}  
\h{1}{15}{2}  
\h{3}{9}{6}  
\h{9}{5}{4}  
\h{11}{3}{2}  
\h{7}{10}{4}  
\h{7}{8}{7}  
\h{8}{11}{6}  
\h{4}{13}{4}  
\h{4}{7}{11}  
\h{6}{2}{9}  
\h{6}{6}{4}  
\h{5}{12}{5}  
\h{2}{14}{3}  
\h{2}{1}{10}  
\h{1}{4}{11}  
\v{1}{4}{11}  
\v{3}{9}{6}  
\v{9}{5}{4}  
\v{13}{3}{2}  
\v{11}{3}{7}  
\v{7}{8}{2}  
\v{14}{8}{3}  
\v{8}{11}{2}  
\v{4}{7}{6}  
\v{15}{2}{5}  
\v{6}{2}{4}  
\v{10}{6}{6}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{12}{1}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4199}{}  
\h{1}{15}{2}  
\h{3}{7}{11}  
\h{5}{11}{9}  
\h{2}{14}{3}  
\h{2}{1}{7}  
\h{9}{3}{3}  
\h{12}{6}{3}  
\h{7}{10}{8}  
\h{7}{2}{3}  
\h{6}{9}{4}  
\h{4}{12}{2}  
\h{4}{5}{9}  
\h{8}{8}{5}  
\h{8}{13}{3}  
\h{1}{4}{10}  
\v{1}{4}{11}  
\v{3}{7}{8}  
\v{14}{7}{4}  
\v{5}{11}{3}  
\v{2}{1}{13}  
\v{9}{1}{2}  
\v{12}{3}{3}  
\v{15}{6}{4}  
\v{7}{2}{8}  
\v{10}{2}{7}  
\v{6}{9}{3}  
\v{4}{5}{7}  
\v{13}{5}{3}  
\v{8}{8}{5}  
\v{11}{4}{9}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4200}{}  
\h{1}{15}{2}  
\h{3}{13}{5}  
\h{8}{9}{2}  
\h{10}{1}{3}  
\h{7}{6}{6}  
\h{4}{8}{3}  
\h{2}{14}{2}  
\h{2}{2}{4}  
\h{6}{7}{3}  
\h{9}{10}{3}  
\h{5}{12}{7}  
\h{5}{3}{10}  
\h{11}{5}{4}  
\h{11}{11}{3}  
\h{1}{4}{13}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{8}{9}{4}  
\v{10}{1}{8}  
\v{13}{1}{5}  
\v{7}{6}{2}  
\v{4}{8}{6}  
\v{2}{2}{12}  
\v{6}{2}{5}  
\v{9}{7}{3}  
\v{12}{10}{2}  
\v{5}{3}{9}  
\v{15}{3}{2}  
\v{11}{5}{6}  
\v{14}{4}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4201}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{2}{4}  
\h{10}{9}{3}  
\h{13}{7}{2}  
\h{9}{4}{6}  
\h{7}{11}{2}  
\h{5}{1}{2}  
\h{5}{5}{7}  
\h{2}{3}{10}  
\h{2}{14}{2}  
\h{4}{12}{4}  
\h{8}{10}{3}  
\h{11}{8}{3}  
\h{1}{6}{13}  
\v{1}{6}{9}  
\v{3}{13}{2}  
\v{6}{2}{11}  
\v{10}{2}{7}  
\v{13}{7}{2}  
\v{15}{4}{3}  
\v{9}{4}{7}  
\v{7}{1}{10}  
\v{5}{1}{4}  
\v{12}{3}{2}  
\v{2}{3}{11}  
\v{4}{12}{2}  
\v{8}{10}{2}  
\v{11}{8}{2}  
\v{14}{6}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4202}{}  
\h{1}{15}{2}  
\h{3}{8}{4}  
\h{7}{12}{4}  
\h{8}{10}{3}  
\h{4}{13}{4}  
\h{4}{6}{11}  
\h{12}{2}{3}  
\h{9}{4}{3}  
\h{5}{11}{4}  
\h{2}{14}{3}  
\h{2}{1}{11}  
\h{10}{3}{3}  
\h{6}{7}{4}  
\h{6}{9}{8}  
\h{1}{5}{13}  
\v{1}{5}{10}  
\v{3}{8}{7}  
\v{7}{8}{4}  
\v{11}{10}{2}  
\v{8}{10}{3}  
\v{4}{6}{7}  
\v{15}{2}{4}  
\v{12}{2}{2}  
\v{9}{4}{7}  
\v{5}{11}{3}  
\v{2}{1}{13}  
\v{13}{1}{2}  
\v{10}{3}{4}  
\v{6}{7}{2}  
\v{14}{5}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4203}{}  
\h{1}{15}{2}  
\h{3}{8}{7}  
\h{7}{11}{3}  
\h{4}{13}{3}  
\h{4}{6}{11}  
\h{11}{3}{4}  
\h{9}{10}{2}  
\h{5}{12}{4}  
\h{2}{14}{3}  
\h{2}{1}{10}  
\h{8}{4}{4}  
\h{8}{2}{5}  
\h{6}{7}{7}  
\h{6}{9}{8}  
\h{1}{5}{13}  
\v{1}{5}{10}  
\v{3}{8}{7}  
\v{10}{8}{3}  
\v{7}{11}{2}  
\v{4}{6}{7}  
\v{15}{3}{3}  
\v{11}{3}{7}  
\v{9}{10}{2}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{12}{1}{3}  
\v{8}{2}{2}  
\v{13}{2}{5}  
\v{6}{7}{2}  
\v{14}{5}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4204}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{7}{2}  
\h{7}{10}{4}  
\h{11}{1}{4}  
\h{10}{9}{5}  
\h{8}{2}{2}  
\h{6}{8}{2}  
\h{6}{6}{6}  
\h{12}{4}{2}  
\h{4}{12}{10}  
\h{2}{14}{2}  
\h{2}{3}{11}  
\h{9}{5}{4}  
\h{1}{11}{8}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{5}{7}{6}  
\v{7}{7}{3}  
\v{11}{1}{9}  
\v{15}{1}{8}  
\v{10}{2}{7}  
\v{8}{2}{6}  
\v{6}{6}{2}  
\v{12}{4}{2}  
\v{14}{4}{8}  
\v{4}{12}{2}  
\v{2}{3}{11}  
\v{13}{3}{2}  
\v{9}{5}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4205}{}  
\h{1}{15}{2}  
\h{3}{6}{6}  
\h{6}{8}{3}  
\h{4}{13}{2}  
\h{4}{2}{10}  
\h{8}{5}{6}  
\h{2}{1}{6}  
\h{2}{14}{3}  
\h{5}{12}{7}  
\h{7}{10}{5}  
\h{7}{7}{4}  
\h{11}{4}{4}  
\h{10}{9}{5}  
\h{10}{11}{3}  
\h{1}{3}{12}  
\v{1}{3}{12}  
\v{3}{6}{9}  
\v{9}{6}{2}  
\v{6}{8}{5}  
\v{4}{2}{11}  
\v{14}{2}{3}  
\v{8}{1}{4}  
\v{2}{1}{13}  
\v{5}{12}{2}  
\v{12}{10}{2}  
\v{7}{7}{3}  
\v{11}{4}{3}  
\v{15}{4}{5}  
\v{10}{9}{2}  
\v{13}{3}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4206}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{11}{3}  
\h{9}{9}{4}  
\h{11}{7}{2}  
\h{2}{1}{9}  
\h{2}{14}{2}  
\h{4}{6}{10}  
\h{8}{2}{6}  
\h{8}{4}{4}  
\h{12}{8}{3}  
\h{5}{5}{10}  
\h{5}{12}{2}  
\h{7}{10}{3}  
\h{1}{3}{9}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{6}{11}{2}  
\v{9}{9}{2}  
\v{13}{7}{2}  
\v{11}{1}{6}  
\v{2}{1}{13}  
\v{4}{6}{8}  
\v{14}{2}{4}  
\v{8}{2}{2}  
\v{12}{4}{4}  
\v{15}{5}{3}  
\v{5}{5}{7}  
\v{7}{10}{2}  
\v{10}{3}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4207}{}  
\h{1}{15}{2}  
\h{3}{9}{3}  
\h{6}{7}{5}  
\h{11}{12}{4}  
\h{9}{2}{6}  
\h{4}{13}{5}  
\h{4}{3}{4}  
\h{5}{11}{3}  
\h{5}{8}{5}  
\h{10}{6}{4}  
\h{12}{4}{2}  
\h{7}{10}{5}  
\h{2}{14}{5}  
\h{2}{1}{11}  
\h{1}{5}{12}  
\v{1}{5}{10}  
\v{3}{9}{6}  
\v{6}{7}{2}  
\v{11}{7}{5}  
\v{15}{2}{10}  
\v{9}{2}{11}  
\v{4}{3}{10}  
\v{8}{3}{8}  
\v{5}{8}{3}  
\v{10}{6}{2}  
\v{14}{4}{2}  
\v{12}{4}{6}  
\v{7}{10}{4}  
\v{2}{1}{13}  
\v{13}{1}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4208}{}  
\h{1}{15}{2}  
\h{3}{11}{7}  
\h{10}{9}{5}  
\h{11}{6}{4}  
\h{9}{10}{2}  
\h{5}{1}{4}  
\h{5}{5}{9}  
\h{2}{7}{12}  
\h{2}{14}{4}  
\h{6}{2}{7}  
\h{8}{12}{5}  
\h{8}{3}{4}  
\h{7}{8}{5}  
\h{4}{4}{3}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{10}{9}{2}  
\v{15}{6}{3}  
\v{11}{6}{4}  
\v{9}{1}{9}  
\v{5}{1}{4}  
\v{14}{5}{2}  
\v{2}{7}{7}  
\v{6}{2}{12}  
\v{13}{2}{10}  
\v{8}{3}{9}  
\v{12}{3}{5}  
\v{7}{4}{4}  
\v{4}{4}{9}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4209}{}  
\h{1}{15}{2}  
\h{3}{10}{9}  
\h{5}{12}{7}  
\h{2}{14}{3}  
\h{2}{1}{11}  
\h{10}{3}{3}  
\h{8}{6}{2}  
\h{4}{13}{4}  
\h{4}{8}{3}  
\h{7}{4}{4}  
\h{11}{2}{4}  
\h{6}{7}{9}  
\h{6}{9}{8}  
\h{9}{11}{5}  
\h{1}{5}{8}  
\v{1}{5}{10}  
\v{3}{10}{5}  
\v{12}{10}{2}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{13}{1}{2}  
\v{10}{3}{3}  
\v{8}{6}{7}  
\v{4}{8}{5}  
\v{7}{4}{4}  
\v{11}{2}{2}  
\v{15}{2}{5}  
\v{6}{7}{2}  
\v{14}{9}{2}  
\v{9}{5}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4210}{}  
\h{1}{15}{2}  
\h{3}{13}{6}  
\h{6}{10}{3}  
\h{6}{6}{6}  
\h{12}{1}{3}  
\h{5}{4}{10}  
\h{5}{7}{2}  
\h{7}{2}{4}  
\h{8}{8}{3}  
\h{8}{12}{6}  
\h{10}{9}{4}  
\h{4}{5}{6}  
\h{2}{14}{2}  
\h{2}{3}{11}  
\h{1}{11}{12}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{9}{10}{3}  
\v{6}{6}{4}  
\v{12}{1}{5}  
\v{15}{1}{3}  
\v{5}{4}{3}  
\v{7}{2}{5}  
\v{11}{2}{6}  
\v{8}{8}{4}  
\v{14}{9}{3}  
\v{10}{5}{4}  
\v{4}{5}{9}  
\v{2}{3}{11}  
\v{13}{3}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4211}{}  
\h{1}{15}{3}  
\h{4}{13}{6}  
\h{5}{10}{5}  
\h{3}{14}{2}  
\h{3}{6}{10}  
\h{8}{2}{5}  
\h{8}{12}{3}  
\h{2}{8}{9}  
\h{2}{3}{10}  
\h{9}{9}{3}  
\h{9}{11}{6}  
\h{7}{1}{8}  
\h{7}{5}{7}  
\h{6}{7}{8}  
\h{1}{4}{5}  
\v{1}{4}{11}  
\v{4}{13}{2}  
\v{10}{10}{3}  
\v{5}{10}{4}  
\v{3}{6}{8}  
\v{13}{2}{4}  
\v{8}{2}{10}  
\v{11}{8}{4}  
\v{2}{3}{5}  
\v{12}{3}{6}  
\v{9}{9}{2}  
\v{15}{1}{10}  
\v{7}{1}{4}  
\v{14}{5}{2}  
\v{6}{4}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4212}{}  
\h{1}{15}{2}  
\h{3}{8}{10}  
\h{8}{6}{5}  
\h{6}{10}{2}  
\h{2}{14}{4}  
\h{2}{2}{10}  
\h{7}{11}{5}  
\h{7}{9}{8}  
\h{10}{7}{5}  
\h{4}{4}{6}  
\h{4}{12}{7}  
\h{9}{5}{2}  
\h{9}{3}{5}  
\h{5}{1}{9}  
\h{1}{13}{4}  
\v{1}{13}{2}  
\v{3}{8}{7}  
\v{13}{6}{2}  
\v{8}{6}{4}  
\v{6}{10}{4}  
\v{2}{2}{12}  
\v{12}{2}{9}  
\v{7}{9}{2}  
\v{15}{7}{2}  
\v{10}{4}{3}  
\v{4}{4}{8}  
\v{11}{5}{7}  
\v{9}{3}{2}  
\v{14}{1}{2}  
\v{5}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4213}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{3}  
\h{8}{4}{2}  
\h{10}{9}{3}  
\h{11}{3}{2}  
\h{4}{12}{7}  
\h{2}{14}{2}  
\h{2}{2}{13}  
\h{12}{8}{3}  
\h{9}{1}{3}  
\h{6}{6}{3}  
\h{6}{11}{8}  
\h{7}{7}{7}  
\h{1}{5}{6}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{8}{4}{6}  
\v{10}{4}{5}  
\v{13}{3}{6}  
\v{11}{3}{9}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{15}{2}{6}  
\v{12}{1}{7}  
\v{9}{1}{5}  
\v{6}{6}{5}  
\v{14}{7}{4}  
\v{7}{5}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4214}{}  
\h{1}{15}{2}  
\h{3}{9}{7}  
\h{2}{1}{8}  
\h{2}{14}{4}  
\h{6}{8}{8}  
\h{12}{6}{2}  
\h{12}{10}{3}  
\h{11}{4}{4}  
\h{9}{12}{2}  
\h{5}{5}{4}  
\h{5}{11}{2}  
\h{4}{3}{3}  
\h{4}{13}{4}  
\h{8}{2}{5}  
\h{1}{7}{12}  
\v{1}{7}{8}  
\v{3}{9}{6}  
\v{10}{1}{8}  
\v{2}{1}{13}  
\v{6}{8}{6}  
\v{14}{6}{2}  
\v{12}{6}{4}  
\v{15}{4}{6}  
\v{11}{4}{8}  
\v{9}{5}{7}  
\v{5}{5}{6}  
\v{7}{3}{8}  
\v{4}{3}{10}  
\v{8}{2}{11}  
\v{13}{2}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4215}{}  
\h{1}{15}{2}  
\h{3}{13}{7}  
\h{8}{8}{2}  
\h{4}{11}{4}  
\h{2}{14}{2}  
\h{2}{4}{12}  
\h{12}{1}{2}  
\h{6}{6}{6}  
\h{6}{10}{3}  
\h{9}{5}{6}  
\h{13}{3}{2}  
\h{5}{12}{8}  
\h{5}{7}{2}  
\h{7}{2}{4}  
\h{1}{9}{10}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{10}{8}{5}  
\v{8}{8}{3}  
\v{4}{11}{3}  
\v{2}{4}{10}  
\v{14}{1}{3}  
\v{12}{1}{5}  
\v{6}{6}{4}  
\v{9}{5}{5}  
\v{15}{3}{2}  
\v{13}{3}{9}  
\v{5}{7}{5}  
\v{7}{2}{5}  
\v{11}{2}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4216}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{9}{3}  
\h{4}{5}{5}  
\h{2}{14}{2}  
\h{2}{1}{6}  
\h{8}{4}{7}  
\h{10}{10}{5}  
\h{5}{12}{5}  
\h{5}{2}{9}  
\h{12}{6}{2}  
\h{7}{8}{5}  
\h{7}{11}{4}  
\h{11}{7}{2}  
\h{1}{3}{12}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{6}{9}{4}  
\v{9}{5}{4}  
\v{4}{5}{9}  
\v{2}{1}{13}  
\v{8}{1}{3}  
\v{15}{4}{6}  
\v{10}{10}{2}  
\v{5}{2}{10}  
\v{14}{2}{4}  
\v{12}{6}{2}  
\v{7}{8}{3}  
\v{11}{7}{4}  
\v{13}{3}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4217}{}  
\h{1}{15}{2}  
\h{3}{4}{6}  
\h{9}{6}{6}  
\h{10}{3}{5}  
\h{2}{1}{8}  
\h{2}{14}{4}  
\h{6}{12}{7}  
\h{4}{7}{9}  
\h{4}{2}{8}  
\h{8}{10}{4}  
\h{8}{8}{6}  
\h{5}{5}{9}  
\h{5}{13}{2}  
\h{7}{9}{4}  
\h{1}{11}{10}  
\v{1}{11}{4}  
\v{3}{4}{11}  
\v{9}{4}{2}  
\v{15}{3}{3}  
\v{10}{1}{2}  
\v{2}{1}{13}  
\v{6}{12}{2}  
\v{13}{7}{5}  
\v{4}{2}{5}  
\v{12}{2}{8}  
\v{8}{8}{2}  
\v{14}{5}{3}  
\v{5}{5}{8}  
\v{7}{9}{4}  
\v{11}{9}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4218}{}  
\h{1}{15}{3}  
\h{4}{13}{4}  
\h{8}{11}{4}  
\h{7}{6}{5}  
\h{7}{8}{7}  
\h{11}{10}{3}  
\h{2}{1}{9}  
\h{2}{9}{11}  
\h{3}{4}{10}  
\h{3}{14}{2}  
\h{5}{12}{5}  
\h{10}{3}{5}  
\h{9}{5}{6}  
\h{6}{7}{3}  
\h{1}{2}{5}  
\v{1}{2}{13}  
\v{4}{13}{2}  
\v{8}{11}{2}  
\v{12}{6}{5}  
\v{7}{6}{2}  
\v{14}{8}{2}  
\v{11}{1}{9}  
\v{2}{1}{8}  
\v{13}{4}{5}  
\v{3}{4}{10}  
\v{5}{12}{2}  
\v{10}{3}{9}  
\v{15}{3}{2}  
\v{9}{5}{2}  
\v{6}{2}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4219}{}  
\h{1}{15}{2}  
\h{3}{11}{4}  
\h{4}{2}{3}  
\h{4}{9}{10}  
\h{11}{3}{3}  
\h{11}{8}{4}  
\h{8}{5}{7}  
\h{5}{13}{3}  
\h{5}{4}{4}  
\h{9}{7}{3}  
\h{6}{12}{6}  
\h{2}{14}{4}  
\h{2}{1}{11}  
\h{10}{10}{3}  
\h{1}{6}{9}  
\v{1}{6}{9}  
\v{3}{11}{4}  
\v{7}{2}{9}  
\v{4}{2}{7}  
\v{14}{3}{6}  
\v{11}{3}{5}  
\v{15}{5}{3}  
\v{8}{5}{8}  
\v{5}{4}{9}  
\v{9}{4}{3}  
\v{12}{7}{5}  
\v{6}{12}{2}  
\v{2}{1}{13}  
\v{13}{1}{9}  
\v{10}{6}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4220}{}  
\h{1}{15}{3}  
\h{4}{5}{9}  
\h{3}{2}{10}  
\h{3}{11}{8}  
\h{8}{8}{3}  
\h{8}{6}{6}  
\h{10}{3}{4}  
\h{2}{9}{8}  
\h{2}{14}{7}  
\h{5}{7}{4}  
\h{5}{4}{10}  
\h{7}{1}{8}  
\h{7}{12}{5}  
\h{6}{10}{6}  
\h{1}{13}{5}  
\v{1}{13}{2}  
\v{4}{5}{10}  
\v{13}{2}{3}  
\v{3}{2}{9}  
\v{11}{8}{3}  
\v{8}{6}{2}  
\v{14}{3}{3}  
\v{10}{3}{6}  
\v{2}{9}{5}  
\v{9}{7}{7}  
\v{5}{4}{3}  
\v{15}{1}{3}  
\v{7}{1}{11}  
\v{12}{10}{2}  
\v{6}{10}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4221}{}  
\h{1}{15}{3}  
\h{4}{10}{4}  
\h{8}{8}{5}  
\h{10}{6}{3}  
\h{2}{14}{8}  
\h{2}{11}{3}  
\h{5}{9}{4}  
\h{3}{4}{6}  
\h{3}{12}{9}  
\h{12}{2}{3}  
\h{11}{7}{4}  
\h{7}{5}{4}  
\h{7}{3}{7}  
\h{6}{1}{8}  
\h{1}{13}{5}  
\v{1}{13}{2}  
\v{4}{10}{5}  
\v{8}{8}{2}  
\v{13}{6}{2}  
\v{10}{6}{8}  
\v{2}{11}{3}  
\v{5}{9}{2}  
\v{9}{4}{5}  
\v{3}{4}{8}  
\v{12}{2}{10}  
\v{15}{2}{5}  
\v{11}{5}{2}  
\v{7}{3}{2}  
\v{14}{1}{2}  
\v{6}{1}{12}  
\end{tikzpicture}   
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4222}{}  
\h{1}{15}{3}  
\h{4}{3}{9}  
\h{2}{8}{11}  
\h{2}{14}{9}  
\h{11}{9}{3}  
\h{7}{7}{7}  
\h{7}{5}{5}  
\h{5}{10}{7}  
\h{5}{12}{5}  
\h{10}{1}{5}  
\h{9}{4}{6}  
\h{6}{6}{3}  
\h{3}{2}{3}  
\h{3}{11}{5}  
\h{1}{13}{7}  
\v{1}{13}{2}  
\v{4}{3}{12}  
\v{13}{3}{5}  
\v{2}{8}{6}  
\v{11}{9}{5}  
\v{14}{7}{2}  
\v{7}{5}{2}  
\v{12}{5}{5}  
\v{5}{10}{2}  
\v{10}{1}{11}  
\v{15}{1}{3}  
\v{9}{4}{2}  
\v{6}{2}{4}  
\v{3}{2}{9}  
\v{8}{11}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4223}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{9}{8}  
\h{11}{4}{2}  
\h{8}{10}{3}  
\h{8}{5}{2}  
\h{10}{8}{5}  
\h{7}{2}{8}  
\h{7}{7}{5}  
\h{2}{1}{10}  
\h{2}{14}{2}  
\h{4}{12}{2}  
\h{6}{6}{3}  
\h{9}{11}{5}  
\h{1}{3}{13}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{5}{9}{4}  
\v{13}{4}{5}  
\v{11}{4}{6}  
\v{8}{5}{5}  
\v{10}{5}{3}  
\v{15}{2}{6}  
\v{7}{2}{5}  
\v{12}{1}{6}  
\v{2}{1}{13}  
\v{4}{12}{2}  
\v{6}{6}{6}  
\v{9}{6}{5}  
\v{14}{3}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4224}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{7}{5}  
\h{8}{12}{2}  
\h{6}{5}{2}  
\h{6}{8}{8}  
\h{7}{2}{7}  
\h{7}{6}{5}  
\h{12}{3}{3}  
\h{4}{11}{11}  
\h{2}{14}{2}  
\h{2}{1}{7}  
\h{9}{10}{2}  
\h{11}{4}{2}  
\h{1}{9}{12}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{5}{7}{6}  
\v{10}{7}{5}  
\v{8}{5}{7}  
\v{6}{5}{3}  
\v{14}{2}{6}  
\v{7}{2}{4}  
\v{12}{3}{3}  
\v{15}{3}{8}  
\v{4}{11}{3}  
\v{2}{1}{13}  
\v{9}{1}{9}  
\v{11}{4}{6}  
\v{13}{4}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4225}{}  
\h{1}{15}{2}  
\h{3}{8}{6}  
\h{9}{2}{6}  
\h{4}{7}{11}  
\h{4}{13}{2}  
\h{6}{11}{6}  
\h{7}{9}{5}  
\h{7}{5}{4}  
\h{8}{3}{3}  
\h{5}{12}{3}  
\h{2}{14}{3}  
\h{2}{1}{11}  
\h{10}{4}{3}  
\h{10}{10}{4}  
\h{1}{6}{13}  
\v{1}{6}{9}  
\v{3}{8}{7}  
\v{9}{2}{6}  
\v{15}{2}{5}  
\v{4}{7}{6}  
\v{6}{11}{2}  
\v{12}{9}{2}  
\v{7}{5}{4}  
\v{11}{3}{2}  
\v{8}{3}{9}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{13}{1}{3}  
\v{10}{4}{6}  
\v{14}{6}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4226}{}  
\h{1}{15}{3}  
\h{4}{12}{7}  
\h{6}{7}{5}  
\h{6}{9}{7}  
\h{10}{11}{3}  
\h{2}{2}{8}  
\h{2}{10}{10}  
\h{3}{5}{9}  
\h{3}{14}{6}  
\h{9}{3}{5}  
\h{8}{6}{6}  
\h{5}{8}{3}  
\h{5}{4}{10}  
\h{7}{1}{8}  
\h{1}{13}{6}  
\v{1}{13}{2}  
\v{4}{12}{3}  
\v{11}{7}{5}  
\v{6}{7}{2}  
\v{13}{9}{2}  
\v{10}{2}{9}  
\v{2}{2}{8}  
\v{12}{5}{5}  
\v{3}{5}{9}  
\v{9}{3}{11}  
\v{14}{3}{3}  
\v{8}{6}{2}  
\v{5}{4}{4}  
\v{15}{1}{3}  
\v{7}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4227}{}  
\h{1}{15}{2}  
\h{3}{10}{8}  
\h{6}{12}{5}  
\h{2}{14}{4}  
\h{2}{1}{10}  
\h{12}{3}{3}  
\h{4}{9}{11}  
\h{4}{13}{4}  
\h{5}{7}{3}  
\h{5}{4}{9}  
\h{10}{2}{4}  
\h{7}{6}{3}  
\h{7}{8}{6}  
\h{9}{11}{4}  
\h{1}{5}{8}  
\v{1}{5}{10}  
\v{3}{10}{5}  
\v{11}{10}{2}  
\v{6}{12}{2}  
\v{2}{1}{13}  
\v{12}{1}{2}  
\v{15}{3}{6}  
\v{4}{9}{4}  
\v{8}{7}{6}  
\v{5}{4}{3}  
\v{14}{2}{2}  
\v{10}{2}{4}  
\v{7}{6}{2}  
\v{13}{8}{3}  
\v{9}{5}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4228}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{3}  
\h{8}{3}{3}  
\h{11}{6}{4}  
\h{9}{8}{6}  
\h{9}{1}{5}  
\h{7}{11}{7}  
\h{7}{9}{3}  
\h{2}{4}{8}  
\h{2}{14}{2}  
\h{4}{12}{8}  
\h{6}{2}{6}  
\h{6}{5}{7}  
\h{1}{7}{12}  
\v{1}{7}{8}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{8}{3}{7}  
\v{11}{3}{3}  
\v{15}{6}{2}  
\v{9}{1}{7}  
\v{14}{1}{10}  
\v{7}{9}{2}  
\v{10}{4}{5}  
\v{2}{4}{10}  
\v{4}{12}{2}  
\v{12}{2}{10}  
\v{6}{2}{3}  
\v{13}{5}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4229}{}  
\h{1}{15}{2}  
\h{3}{11}{4}  
\h{7}{4}{3}  
\h{10}{7}{4}  
\h{8}{9}{6}  
\h{8}{2}{5}  
\h{6}{12}{7}  
\h{6}{10}{3}  
\h{2}{5}{7}  
\h{2}{14}{9}  
\h{5}{3}{6}  
\h{5}{6}{7}  
\h{12}{8}{3}  
\h{4}{1}{11}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{7}{4}{7}  
\v{10}{4}{3}  
\v{14}{7}{2}  
\v{8}{2}{7}  
\v{13}{2}{10}  
\v{6}{10}{2}  
\v{9}{5}{5}  
\v{2}{5}{9}  
\v{11}{3}{11}  
\v{5}{3}{3}  
\v{12}{6}{2}  
\v{15}{1}{7}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4230}{}  
\h{1}{15}{2}  
\h{3}{12}{6}  
\h{9}{10}{3}  
\h{12}{4}{2}  
\h{10}{6}{4}  
\h{6}{11}{4}  
\h{4}{14}{2}  
\h{4}{9}{3}  
\h{7}{2}{4}  
\h{8}{7}{3}  
\h{8}{3}{7}  
\h{5}{8}{10}  
\h{2}{13}{3}  
\h{2}{1}{11}  
\h{1}{5}{12}  
\v{1}{5}{10}  
\v{3}{12}{3}  
\v{9}{10}{2}  
\v{12}{4}{6}  
\v{14}{4}{2}  
\v{10}{6}{5}  
\v{6}{11}{3}  
\v{4}{9}{5}  
\v{7}{2}{7}  
\v{11}{2}{5}  
\v{8}{3}{4}  
\v{15}{3}{5}  
\v{5}{8}{5}  
\v{2}{1}{12}  
\v{13}{1}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4231}{}  
\h{1}{15}{2}  
\h{3}{11}{2}  
\h{5}{7}{9}  
\h{2}{4}{12}  
\h{2}{14}{7}  
\h{7}{2}{2}  
\h{4}{12}{3}  
\h{4}{8}{7}  
\h{11}{5}{2}  
\h{8}{9}{5}  
\h{8}{1}{4}  
\h{12}{6}{3}  
\h{10}{3}{5}  
\h{6}{10}{4}  
\h{1}{13}{5}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{5}{7}{4}  
\v{14}{4}{3}  
\v{2}{4}{10}  
\v{9}{2}{12}  
\v{7}{2}{10}  
\v{4}{8}{4}  
\v{11}{5}{3}  
\v{13}{5}{4}  
\v{8}{1}{8}  
\v{12}{1}{5}  
\v{15}{3}{3}  
\v{10}{3}{7}  
\v{6}{10}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4232}{}  
\h{1}{15}{2}  
\h{3}{9}{9}  
\h{5}{12}{7}  
\h{2}{14}{3}  
\h{2}{1}{9}  
\h{11}{3}{4}  
\h{4}{7}{11}  
\h{4}{13}{4}  
\h{8}{10}{2}  
\h{10}{2}{3}  
\h{6}{4}{7}  
\h{6}{6}{3}  
\h{9}{11}{5}  
\h{7}{8}{7}  
\h{1}{5}{6}  
\v{1}{5}{10}  
\v{3}{9}{6}  
\v{12}{9}{3}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{11}{1}{2}  
\v{15}{3}{4}  
\v{4}{7}{6}  
\v{8}{10}{3}  
\v{10}{2}{8}  
\v{13}{2}{2}  
\v{6}{4}{2}  
\v{9}{6}{5}  
\v{14}{8}{3}  
\v{7}{5}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4233}{}  
\h{1}{15}{2}  
\h{3}{12}{9}  
\h{12}{9}{2}  
\h{9}{4}{5}  
\h{5}{7}{4}  
\h{5}{14}{2}  
\h{7}{8}{6}  
\h{6}{11}{7}  
\h{6}{2}{9}  
\h{11}{5}{4}  
\h{4}{10}{7}  
\h{2}{13}{2}  
\h{2}{1}{6}  
\h{8}{6}{2}  
\h{1}{3}{9}  
\v{1}{3}{12}  
\v{3}{12}{3}  
\v{12}{9}{3}  
\v{14}{4}{5}  
\v{9}{4}{3}  
\v{5}{7}{7}  
\v{7}{8}{6}  
\v{13}{8}{3}  
\v{6}{2}{9}  
\v{15}{2}{3}  
\v{11}{5}{5}  
\v{4}{10}{3}  
\v{2}{1}{12}  
\v{8}{1}{5}  
\v{10}{3}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4234}{}  
\h{1}{15}{2}  
\h{3}{9}{8}  
\h{9}{12}{2}  
\h{5}{6}{4}  
\h{2}{14}{3}  
\h{2}{3}{5}  
\h{7}{11}{3}  
\h{6}{2}{4}  
\h{6}{4}{8}  
\h{4}{8}{10}  
\h{4}{13}{4}  
\h{8}{10}{4}  
\h{12}{5}{3}  
\h{13}{1}{2}  
\h{1}{7}{12}  
\v{1}{7}{8}  
\v{3}{9}{6}  
\v{11}{9}{3}  
\v{9}{6}{6}  
\v{5}{6}{8}  
\v{2}{3}{11}  
\v{7}{3}{8}  
\v{10}{2}{9}  
\v{6}{2}{2}  
\v{14}{4}{4}  
\v{4}{8}{5}  
\v{8}{10}{3}  
\v{12}{5}{5}  
\v{15}{1}{4}  
\v{13}{1}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4235}{}  
\h{1}{15}{2}  
\h{3}{11}{3}  
\h{6}{2}{9}  
\h{13}{7}{2}  
\h{9}{12}{4}  
\h{5}{5}{4}  
\h{5}{13}{2}  
\h{7}{9}{4}  
\h{11}{4}{3}  
\h{8}{8}{6}  
\h{4}{10}{4}  
\h{2}{14}{2}  
\h{2}{1}{8}  
\h{10}{6}{2}  
\h{1}{3}{11}  
\v{1}{3}{12}  
\v{3}{11}{4}  
\v{6}{2}{9}  
\v{15}{2}{5}  
\v{13}{7}{5}  
\v{9}{5}{7}  
\v{5}{5}{8}  
\v{7}{9}{4}  
\v{11}{4}{5}  
\v{14}{4}{4}  
\v{8}{8}{2}  
\v{4}{10}{4}  
\v{2}{1}{13}  
\v{10}{1}{5}  
\v{12}{3}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4236}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{7}{10}{7}  
\h{9}{7}{5}  
\h{9}{11}{3}  
\h{12}{3}{3}  
\h{10}{5}{5}  
\h{5}{9}{5}  
\h{5}{6}{6}  
\h{2}{1}{9}  
\h{2}{14}{2}  
\h{4}{8}{2}  
\h{6}{12}{2}  
\h{8}{2}{5}  
\h{1}{4}{12}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{7}{10}{3}  
\v{14}{7}{3}  
\v{9}{7}{4}  
\v{12}{3}{8}  
\v{15}{3}{2}  
\v{10}{5}{4}  
\v{5}{6}{3}  
\v{11}{1}{5}  
\v{2}{1}{13}  
\v{4}{8}{6}  
\v{6}{8}{4}  
\v{8}{2}{10}  
\v{13}{2}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4237}{}  
\h{1}{15}{2}  
\h{3}{12}{9}  
\h{12}{8}{2}  
\h{5}{4}{9}  
\h{2}{13}{3}  
\h{2}{2}{13}  
\h{11}{5}{4}  
\h{9}{9}{2}  
\h{6}{1}{3}  
\h{4}{7}{2}  
\h{4}{14}{3}  
\h{7}{10}{3}  
\h{10}{6}{3}  
\h{8}{11}{5}  
\h{1}{3}{7}  
\v{1}{3}{12}  
\v{3}{12}{3}  
\v{12}{8}{4}  
\v{14}{4}{4}  
\v{5}{4}{9}  
\v{2}{2}{11}  
\v{15}{2}{3}  
\v{11}{5}{4}  
\v{9}{1}{8}  
\v{6}{1}{6}  
\v{4}{7}{7}  
\v{7}{10}{4}  
\v{10}{6}{4}  
\v{13}{6}{5}  
\v{8}{3}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4238}{}  
\h{1}{15}{2}  
\h{3}{2}{10}  
\h{9}{8}{4}  
\h{9}{12}{2}  
\h{11}{3}{4}  
\h{7}{6}{8}  
\h{4}{10}{3}  
\h{4}{14}{6}  
\h{8}{9}{2}  
\h{5}{4}{3}  
\h{2}{13}{3}  
\h{2}{1}{4}  
\h{6}{7}{6}  
\h{12}{11}{2}  
\h{1}{5}{13}  
\v{1}{5}{10}  
\v{3}{2}{13}  
\v{13}{2}{6}  
\v{9}{8}{4}  
\v{11}{3}{9}  
\v{15}{3}{3}  
\v{7}{6}{4}  
\v{4}{10}{4}  
\v{10}{9}{5}  
\v{8}{4}{5}  
\v{5}{4}{9}  
\v{2}{1}{12}  
\v{6}{1}{6}  
\v{12}{7}{4}  
\v{14}{5}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4239}{}  
\h{1}{15}{2}  
\h{3}{10}{7}  
\h{6}{12}{4}  
\h{6}{5}{9}  
\h{4}{9}{11}  
\h{4}{13}{3}  
\h{7}{8}{4}  
\h{8}{1}{3}  
\h{5}{7}{3}  
\h{2}{14}{3}  
\h{2}{4}{11}  
\h{9}{2}{4}  
\h{9}{11}{3}  
\h{12}{3}{2}  
\h{1}{6}{13}  
\v{1}{6}{9}  
\v{3}{10}{5}  
\v{10}{10}{2}  
\v{6}{5}{7}  
\v{15}{5}{4}  
\v{4}{9}{4}  
\v{7}{8}{5}  
\v{11}{1}{7}  
\v{8}{1}{6}  
\v{5}{7}{7}  
\v{2}{4}{10}  
\v{13}{2}{2}  
\v{9}{2}{9}  
\v{12}{3}{8}  
\v{14}{3}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4240}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{4}  
\h{9}{9}{3}  
\h{12}{6}{2}  
\h{6}{2}{8}  
\h{4}{12}{2}  
\h{2}{14}{2}  
\h{2}{1}{5}  
\h{7}{7}{6}  
\h{8}{4}{5}  
\h{8}{10}{3}  
\h{11}{8}{4}  
\h{10}{5}{5}  
\h{1}{3}{9}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{9}{9}{2}  
\v{12}{6}{3}  
\v{14}{2}{4}  
\v{6}{2}{10}  
\v{4}{12}{2}  
\v{2}{1}{13}  
\v{7}{1}{6}  
\v{13}{4}{3}  
\v{8}{4}{6}  
\v{11}{8}{2}  
\v{15}{5}{3}  
\v{10}{3}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4241}{}  
\h{1}{15}{2}  
\h{3}{9}{6}  
\h{5}{12}{4}  
\h{2}{14}{3}  
\h{2}{1}{11}  
\h{8}{3}{5}  
\h{8}{7}{6}  
\h{7}{10}{7}  
\h{7}{8}{4}  
\h{11}{2}{4}  
\h{10}{5}{5}  
\h{6}{11}{4}  
\h{4}{13}{2}  
\h{4}{6}{8}  
\h{1}{4}{11}  
\v{1}{4}{11}  
\v{3}{9}{6}  
\v{9}{9}{3}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{13}{1}{2}  
\v{8}{3}{4}  
\v{14}{7}{3}  
\v{7}{8}{2}  
\v{11}{2}{6}  
\v{15}{2}{3}  
\v{10}{5}{6}  
\v{6}{11}{2}  
\v{4}{6}{7}  
\v{12}{4}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4242}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{8}{2}  
\h{7}{11}{8}  
\h{12}{5}{3}  
\h{4}{12}{8}  
\h{2}{14}{2}  
\h{2}{2}{6}  
\h{8}{7}{2}  
\h{10}{1}{3}  
\h{11}{6}{2}  
\h{6}{3}{5}  
\h{6}{10}{3}  
\h{9}{4}{5}  
\h{1}{9}{13}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{5}{8}{5}  
\v{7}{8}{3}  
\v{15}{5}{6}  
\v{12}{5}{7}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{8}{2}{5}  
\v{10}{1}{6}  
\v{13}{1}{5}  
\v{11}{3}{3}  
\v{6}{3}{7}  
\v{9}{4}{6}  
\v{14}{4}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4243}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{4}  
\h{9}{9}{6}  
\h{11}{6}{4}  
\h{11}{8}{3}  
\h{6}{2}{8}  
\h{4}{12}{2}  
\h{2}{14}{2}  
\h{2}{1}{5}  
\h{7}{7}{5}  
\h{8}{4}{4}  
\h{8}{10}{5}  
\h{10}{5}{3}  
\h{1}{3}{9}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{9}{9}{2}  
\v{15}{6}{3}  
\v{11}{6}{2}  
\v{14}{2}{6}  
\v{6}{2}{10}  
\v{4}{12}{2}  
\v{2}{1}{13}  
\v{7}{1}{6}  
\v{12}{4}{3}  
\v{8}{4}{6}  
\v{13}{5}{5}  
\v{10}{3}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4244}{}  
\h{1}{15}{3}  
\h{4}{7}{4}  
\h{8}{3}{5}  
\h{6}{1}{7}  
\h{6}{13}{3}  
\h{9}{5}{6}  
\h{10}{2}{5}  
\h{10}{10}{4}  
\h{7}{12}{7}  
\h{2}{14}{5}  
\h{2}{8}{3}  
\h{5}{6}{7}  
\h{3}{4}{9}  
\h{3}{9}{8}  
\h{1}{11}{10}  
\v{1}{11}{4}  
\v{4}{7}{8}  
\v{8}{3}{4}  
\v{13}{1}{2}  
\v{6}{1}{12}  
\v{9}{5}{8}  
\v{15}{2}{3}  
\v{10}{2}{8}  
\v{14}{10}{2}  
\v{7}{12}{2}  
\v{2}{8}{6}  
\v{5}{6}{2}  
\v{12}{4}{2}  
\v{3}{4}{5}  
\v{11}{9}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4245}{}  
\h{1}{15}{2}  
\h{3}{8}{3}  
\h{6}{3}{9}  
\h{11}{10}{4}  
\h{4}{12}{7}  
\h{4}{14}{3}  
\h{7}{5}{2}  
\h{9}{11}{3}  
\h{8}{6}{4}  
\h{5}{4}{3}  
\h{2}{13}{3}  
\h{2}{2}{11}  
\h{10}{7}{3}  
\h{10}{1}{4}  
\h{1}{9}{13}  
\v{1}{9}{6}  
\v{3}{8}{7}  
\v{6}{3}{5}  
\v{15}{3}{7}  
\v{11}{10}{2}  
\v{4}{12}{2}  
\v{7}{5}{9}  
\v{9}{5}{6}  
\v{12}{6}{5}  
\v{8}{4}{2}  
\v{5}{4}{9}  
\v{2}{2}{11}  
\v{13}{2}{5}  
\v{10}{1}{6}  
\v{14}{1}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4246}{}  
\h{1}{15}{2}  
\h{3}{9}{6}  
\h{4}{12}{5}  
\h{4}{7}{11}  
\h{12}{2}{3}  
\h{2}{14}{10}  
\h{2}{4}{8}  
\h{8}{10}{2}  
\h{5}{6}{3}  
\h{5}{3}{9}  
\h{11}{1}{3}  
\h{7}{5}{4}  
\h{7}{8}{6}  
\h{6}{11}{7}  
\h{1}{13}{5}  
\v{1}{13}{2}  
\v{3}{9}{6}  
\v{9}{9}{3}  
\v{4}{7}{5}  
\v{15}{2}{5}  
\v{12}{2}{12}  
\v{2}{4}{10}  
\v{10}{4}{6}  
\v{8}{6}{4}  
\v{5}{3}{3}  
\v{14}{1}{2}  
\v{11}{1}{4}  
\v{7}{5}{3}  
\v{13}{8}{3}  
\v{6}{11}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4247}{}  
\h{1}{15}{2}  
\h{3}{11}{10}  
\h{6}{1}{7}  
\h{6}{8}{6}  
\h{10}{10}{2}  
\h{8}{5}{2}  
\h{2}{2}{6}  
\h{2}{13}{2}  
\h{4}{7}{5}  
\h{7}{4}{2}  
\h{5}{14}{2}  
\h{5}{3}{10}  
\h{11}{9}{4}  
\h{11}{12}{3}  
\h{1}{6}{13}  
\v{1}{6}{9}  
\v{3}{11}{4}  
\v{13}{1}{10}  
\v{6}{1}{7}  
\v{12}{8}{2}  
\v{10}{5}{5}  
\v{8}{2}{3}  
\v{2}{2}{11}  
\v{4}{7}{6}  
\v{9}{4}{3}  
\v{7}{4}{10}  
\v{5}{3}{11}  
\v{15}{3}{6}  
\v{11}{9}{3}  
\v{14}{6}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4248}{}  
\h{1}{15}{2}  
\h{3}{9}{3}  
\h{6}{2}{2}  
\h{8}{5}{4}  
\h{4}{7}{8}  
\h{4}{13}{3}  
\h{7}{3}{6}  
\h{11}{6}{2}  
\h{9}{10}{2}  
\h{9}{4}{6}  
\h{5}{12}{10}  
\h{2}{14}{3}  
\h{2}{1}{12}  
\h{10}{8}{4}  
\h{1}{11}{9}  
\v{1}{11}{4}  
\v{3}{9}{6}  
\v{6}{2}{7}  
\v{8}{2}{3}  
\v{12}{5}{2}  
\v{4}{7}{6}  
\v{7}{3}{10}  
\v{13}{3}{3}  
\v{11}{6}{4}  
\v{9}{4}{6}  
\v{15}{4}{8}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{14}{1}{7}  
\v{10}{8}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4249}{}  
\h{1}{15}{2}  
\h{3}{10}{6}  
\h{6}{7}{3}  
\h{2}{1}{4}  
\h{2}{13}{3}  
\h{5}{5}{7}  
\h{10}{2}{2}  
\h{8}{9}{2}  
\h{8}{4}{5}  
\h{13}{8}{2}  
\h{4}{12}{11}  
\h{4}{14}{7}  
\h{7}{3}{4}  
\h{7}{6}{7}  
\h{1}{11}{13}  
\v{1}{11}{4}  
\v{3}{10}{5}  
\v{9}{7}{3}  
\v{6}{1}{6}  
\v{2}{1}{12}  
\v{5}{5}{8}  
\v{12}{2}{3}  
\v{10}{2}{7}  
\v{8}{4}{5}  
\v{13}{4}{4}  
\v{15}{8}{4}  
\v{4}{12}{2}  
\v{11}{3}{11}  
\v{7}{3}{3}  
\v{14}{6}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4250}{}  
\h{1}{15}{2}  
\h{3}{3}{7}  
\h{8}{6}{2}  
\h{8}{1}{3}  
\h{11}{7}{2}  
\h{13}{11}{2}  
\h{9}{4}{6}  
\h{5}{9}{4}  
\h{2}{13}{3}  
\h{2}{2}{4}  
\h{6}{10}{8}  
\h{4}{12}{10}  
\h{4}{14}{3}  
\h{7}{8}{5}  
\h{1}{5}{11}  
\v{1}{5}{10}  
\v{3}{3}{12}  
\v{10}{3}{3}  
\v{8}{1}{5}  
\v{11}{1}{6}  
\v{13}{7}{4}  
\v{15}{4}{7}  
\v{9}{4}{5}  
\v{5}{9}{4}  
\v{2}{2}{11}  
\v{6}{2}{8}  
\v{14}{10}{2}  
\v{4}{12}{2}  
\v{7}{8}{6}  
\v{12}{5}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4251}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{4}{3}  
\h{9}{2}{6}  
\h{8}{11}{7}  
\h{8}{5}{5}  
\h{7}{8}{6}  
\h{7}{3}{3}  
\h{4}{6}{6}  
\h{4}{10}{8}  
\h{5}{12}{7}  
\h{2}{14}{3}  
\h{2}{1}{12}  
\h{11}{7}{3}  
\h{1}{9}{10}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{6}{4}{9}  
\v{9}{2}{2}  
\v{15}{2}{9}  
\v{8}{5}{6}  
\v{13}{5}{3}  
\v{7}{3}{5}  
\v{10}{3}{3}  
\v{4}{6}{4}  
\v{12}{10}{2}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{14}{1}{6}  
\v{11}{7}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4252}{}  
\h{1}{15}{2}  
\h{3}{7}{3}  
\h{4}{14}{2}  
\h{4}{10}{3}  
\h{7}{4}{4}  
\h{11}{2}{4}  
\h{5}{6}{10}  
\h{5}{11}{5}  
\h{10}{3}{4}  
\h{8}{12}{6}  
\h{2}{5}{6}  
\h{2}{13}{11}  
\h{9}{9}{4}  
\h{9}{1}{3}  
\h{1}{8}{11}  
\v{1}{8}{7}  
\v{3}{7}{8}  
\v{6}{7}{7}  
\v{4}{10}{4}  
\v{7}{4}{6}  
\v{11}{2}{2}  
\v{15}{2}{4}  
\v{5}{6}{5}  
\v{10}{3}{8}  
\v{14}{3}{9}  
\v{8}{5}{7}  
\v{2}{5}{8}  
\v{13}{9}{4}  
\v{9}{1}{8}  
\v{12}{1}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4253}{}  
\h{1}{15}{2}  
\h{3}{11}{10}  
\h{8}{8}{5}  
\h{8}{5}{2}  
\h{10}{12}{2}  
\h{12}{4}{3}  
\h{7}{10}{8}  
\h{7}{7}{2}  
\h{2}{2}{7}  
\h{2}{13}{3}  
\h{5}{1}{6}  
\h{6}{9}{5}  
\h{4}{14}{2}  
\h{4}{3}{10}  
\h{1}{6}{13}  
\v{1}{6}{9}  
\v{3}{11}{4}  
\v{13}{8}{3}  
\v{8}{5}{3}  
\v{10}{5}{7}  
\v{12}{4}{8}  
\v{15}{4}{6}  
\v{7}{7}{3}  
\v{9}{2}{5}  
\v{2}{2}{11}  
\v{5}{1}{12}  
\v{11}{1}{8}  
\v{6}{9}{5}  
\v{4}{3}{11}  
\v{14}{3}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4254}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{7}{8}{2}  
\h{9}{11}{4}  
\h{10}{7}{3}  
\h{5}{1}{5}  
\h{5}{3}{10}  
\h{8}{5}{7}  
\h{8}{10}{3}  
\h{6}{6}{5}  
\h{2}{2}{4}  
\h{2}{14}{2}  
\h{4}{12}{8}  
\h{12}{9}{2}  
\h{1}{4}{13}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{7}{8}{5}  
\v{9}{8}{3}  
\v{13}{7}{4}  
\v{10}{1}{6}  
\v{5}{1}{2}  
\v{15}{3}{2}  
\v{8}{5}{5}  
\v{11}{6}{4}  
\v{6}{2}{4}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{12}{9}{3}  
\v{14}{4}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4255}{}  
\h{1}{15}{2}  
\h{3}{13}{5}  
\h{6}{9}{2}  
\h{4}{3}{2}  
\h{2}{14}{2}  
\h{2}{1}{10}  
\h{9}{5}{3}  
\h{9}{10}{4}  
\h{5}{2}{8}  
\h{5}{4}{6}  
\h{11}{6}{4}  
\h{10}{11}{5}  
\h{7}{7}{3}  
\h{7}{12}{7}  
\h{1}{8}{13}  
\v{1}{8}{7}  
\v{3}{13}{2}  
\v{8}{9}{4}  
\v{6}{3}{6}  
\v{4}{3}{11}  
\v{2}{1}{13}  
\v{12}{1}{4}  
\v{9}{5}{5}  
\v{13}{2}{8}  
\v{5}{2}{2}  
\v{11}{4}{2}  
\v{15}{6}{5}  
\v{10}{7}{4}  
\v{7}{7}{5}  
\v{14}{8}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4256}{}  
\h{1}{15}{2}  
\h{3}{11}{4}  
\h{4}{2}{3}  
\h{4}{9}{10}  
\h{11}{3}{3}  
\h{11}{8}{4}  
\h{8}{5}{7}  
\h{5}{14}{3}  
\h{5}{12}{7}  
\h{9}{7}{3}  
\h{6}{4}{3}  
\h{2}{13}{4}  
\h{2}{1}{11}  
\h{10}{10}{3}  
\h{1}{6}{9}  
\v{1}{6}{9}  
\v{3}{11}{4}  
\v{7}{2}{9}  
\v{4}{2}{7}  
\v{14}{3}{6}  
\v{11}{3}{5}  
\v{15}{5}{3}  
\v{8}{5}{9}  
\v{5}{12}{2}  
\v{12}{7}{5}  
\v{9}{4}{3}  
\v{6}{4}{9}  
\v{2}{1}{12}  
\v{13}{1}{9}  
\v{10}{6}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4257}{}  
\h{1}{15}{2}  
\h{3}{6}{10}  
\h{8}{11}{5}  
\h{8}{8}{4}  
\h{12}{2}{3}  
\h{10}{5}{5}  
\h{4}{3}{6}  
\h{4}{13}{2}  
\h{6}{9}{5}  
\h{11}{7}{3}  
\h{7}{4}{7}  
\h{2}{1}{5}  
\h{2}{14}{3}  
\h{5}{12}{4}  
\h{1}{10}{8}  
\v{1}{10}{5}  
\v{3}{6}{9}  
\v{13}{6}{5}  
\v{8}{8}{3}  
\v{12}{2}{6}  
\v{15}{2}{3}  
\v{10}{3}{2}  
\v{4}{3}{10}  
\v{6}{9}{4}  
\v{11}{7}{2}  
\v{14}{4}{3}  
\v{7}{1}{3}  
\v{2}{1}{13}  
\v{5}{12}{2}  
\v{9}{10}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4258}{}  
\h{1}{15}{3}  
\h{4}{7}{6}  
\h{3}{10}{7}  
\h{3}{8}{4}  
\h{7}{12}{5}  
\h{12}{4}{2}  
\h{2}{1}{12}  
\h{2}{14}{4}  
\h{6}{9}{7}  
\h{9}{3}{4}  
\h{9}{6}{6}  
\h{8}{11}{7}  
\h{5}{13}{3}  
\h{5}{5}{6}  
\h{1}{2}{10}  
\v{1}{2}{13}  
\v{4}{7}{8}  
\v{10}{7}{3}  
\v{3}{8}{2}  
\v{7}{8}{4}  
\v{12}{4}{8}  
\v{14}{1}{3}  
\v{2}{1}{13}  
\v{6}{9}{5}  
\v{13}{3}{6}  
\v{9}{3}{3}  
\v{15}{6}{5}  
\v{8}{11}{2}  
\v{5}{5}{8}  
\v{11}{2}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4259}{}  
\h{1}{15}{2}  
\h{3}{10}{3}  
\h{6}{6}{9}  
\h{7}{2}{8}  
\h{7}{5}{5}  
\h{4}{8}{8}  
\h{4}{13}{4}  
\h{8}{11}{2}  
\h{10}{4}{3}  
\h{2}{1}{11}  
\h{2}{14}{3}  
\h{5}{12}{4}  
\h{9}{9}{5}  
\h{11}{7}{3}  
\h{1}{3}{10}  
\v{1}{3}{12}  
\v{3}{10}{5}  
\v{6}{6}{4}  
\v{15}{2}{4}  
\v{7}{2}{3}  
\v{12}{5}{3}  
\v{4}{8}{5}  
\v{8}{11}{2}  
\v{10}{4}{7}  
\v{13}{1}{3}  
\v{2}{1}{13}  
\v{5}{12}{2}  
\v{9}{9}{3}  
\v{14}{7}{2}  
\v{11}{3}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4260}{}  
\h{1}{15}{3}  
\h{4}{8}{10}  
\h{8}{12}{6}  
\h{8}{7}{4}  
\h{9}{5}{3}  
\h{5}{2}{4}  
\h{2}{10}{3}  
\h{2}{14}{9}  
\h{11}{6}{2}  
\h{7}{3}{6}  
\h{3}{1}{4}  
\h{3}{11}{7}  
\h{10}{4}{5}  
\h{6}{9}{9}  
\h{1}{13}{5}  
\v{1}{13}{2}  
\v{4}{8}{7}  
\v{14}{8}{4}  
\v{8}{7}{5}  
\v{12}{5}{2}  
\v{9}{2}{3}  
\v{5}{2}{8}  
\v{2}{10}{4}  
\v{11}{6}{8}  
\v{13}{3}{3}  
\v{7}{1}{2}  
\v{3}{1}{10}  
\v{10}{4}{7}  
\v{15}{4}{5}  
\v{6}{9}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4261}{}  
\h{1}{15}{2}  
\h{3}{11}{3}  
\h{6}{2}{5}  
\h{11}{6}{3}  
\h{2}{4}{12}  
\h{2}{14}{5}  
\h{7}{7}{3}  
\h{8}{10}{2}  
\h{8}{8}{4}  
\h{12}{5}{3}  
\h{9}{3}{6}  
\h{5}{9}{4}  
\h{5}{12}{8}  
\h{4}{1}{9}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{6}{2}{9}  
\v{11}{2}{4}  
\v{14}{4}{2}  
\v{2}{4}{10}  
\v{7}{7}{7}  
\v{10}{7}{3}  
\v{8}{8}{2}  
\v{12}{5}{3}  
\v{15}{3}{2}  
\v{9}{3}{6}  
\v{5}{9}{3}  
\v{13}{1}{11}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4262}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{8}{6}  
\h{7}{10}{4}  
\h{4}{12}{3}  
\h{2}{14}{2}  
\h{2}{1}{6}  
\h{8}{5}{5}  
\h{9}{9}{4}  
\h{6}{11}{3}  
\h{6}{2}{8}  
\h{12}{6}{2}  
\h{12}{4}{3}  
\h{10}{7}{5}  
\h{1}{3}{9}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{5}{8}{5}  
\v{11}{8}{2}  
\v{7}{10}{2}  
\v{4}{12}{2}  
\v{2}{1}{13}  
\v{8}{1}{4}  
\v{13}{5}{4}  
\v{9}{9}{2}  
\v{6}{2}{9}  
\v{14}{2}{4}  
\v{12}{4}{2}  
\v{15}{4}{3}  
\v{10}{3}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4263}{}  
\h{1}{15}{2}  
\h{3}{11}{3}  
\h{6}{3}{4}  
\h{7}{9}{3}  
\h{7}{5}{2}  
\h{5}{8}{4}  
\h{5}{12}{6}  
\h{11}{2}{4}  
\h{12}{10}{3}  
\h{12}{4}{2}  
\h{8}{7}{6}  
\h{2}{14}{6}  
\h{2}{6}{11}  
\h{4}{1}{9}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{6}{3}{8}  
\v{10}{3}{6}  
\v{7}{5}{4}  
\v{9}{5}{3}  
\v{5}{8}{4}  
\v{11}{2}{10}  
\v{15}{2}{8}  
\v{12}{4}{6}  
\v{14}{4}{3}  
\v{8}{7}{7}  
\v{2}{6}{8}  
\v{13}{1}{5}  
\v{4}{1}{12}  
\end{tikzpicture}  \clearpage \noindent
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4264}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{5}  
\h{10}{6}{2}  
\h{12}{4}{3}  
\h{9}{2}{6}  
\h{6}{8}{3}  
\h{4}{12}{2}  
\h{2}{14}{2}  
\h{2}{3}{11}  
\h{11}{5}{2}  
\h{8}{7}{3}  
\h{8}{9}{6}  
\h{7}{1}{7}  
\h{1}{10}{6}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{10}{6}{5}  
\v{12}{4}{2}  
\v{15}{2}{2}  
\v{9}{2}{6}  
\v{6}{8}{4}  
\v{4}{12}{2}  
\v{2}{3}{11}  
\v{13}{3}{2}  
\v{11}{5}{2}  
\v{8}{7}{2}  
\v{14}{1}{8}  
\v{7}{1}{9}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4265}{}  
\h{1}{15}{2}  
\h{3}{13}{6}  
\h{9}{7}{4}  
\h{13}{3}{2}  
\h{4}{12}{11}  
\h{4}{2}{2}  
\h{6}{11}{5}  
\h{8}{8}{3}  
\h{8}{5}{6}  
\h{2}{1}{12}  
\h{2}{14}{3}  
\h{5}{6}{7}  
\h{10}{9}{2}  
\h{7}{4}{3}  
\h{1}{10}{6}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{9}{7}{6}  
\v{13}{3}{4}  
\v{15}{3}{9}  
\v{4}{2}{10}  
\v{6}{2}{9}  
\v{11}{8}{3}  
\v{8}{5}{3}  
\v{14}{1}{4}  
\v{2}{1}{13}  
\v{5}{6}{8}  
\v{12}{6}{3}  
\v{10}{4}{5}  
\v{7}{4}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4266}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{2}  
\h{7}{1}{5}  
\h{12}{3}{3}  
\h{9}{7}{6}  
\h{4}{12}{5}  
\h{2}{14}{2}  
\h{2}{5}{6}  
\h{8}{8}{2}  
\h{10}{4}{4}  
\h{6}{11}{8}  
\h{6}{6}{5}  
\h{11}{2}{2}  
\h{1}{9}{12}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{7}{1}{9}  
\v{12}{1}{2}  
\v{15}{3}{4}  
\v{9}{7}{5}  
\v{4}{12}{2}  
\v{2}{5}{9}  
\v{8}{5}{3}  
\v{10}{4}{4}  
\v{14}{4}{7}  
\v{6}{6}{5}  
\v{11}{2}{4}  
\v{13}{2}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4267}{}  
\h{1}{15}{2}  
\h{3}{13}{6}  
\h{9}{10}{3}  
\h{8}{7}{4}  
\h{5}{2}{3}  
\h{5}{5}{9}  
\h{10}{11}{4}  
\h{10}{6}{5}  
\h{2}{3}{13}  
\h{2}{14}{2}  
\h{4}{9}{3}  
\h{7}{1}{4}  
\h{11}{8}{2}  
\h{6}{12}{7}  
\h{1}{4}{5}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{9}{10}{3}  
\v{12}{7}{3}  
\v{8}{2}{5}  
\v{5}{2}{3}  
\v{14}{5}{6}  
\v{10}{6}{5}  
\v{15}{3}{3}  
\v{2}{3}{11}  
\v{4}{9}{5}  
\v{7}{1}{8}  
\v{11}{1}{7}  
\v{13}{8}{4}  
\v{6}{4}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4268}{}  
\h{1}{15}{2}  
\h{3}{9}{3}  
\h{6}{14}{5}  
\h{11}{10}{3}  
\h{9}{5}{5}  
\h{2}{2}{7}  
\h{2}{13}{3}  
\h{5}{11}{7}  
\h{7}{8}{5}  
\h{7}{3}{8}  
\h{13}{6}{2}  
\h{8}{1}{5}  
\h{4}{7}{4}  
\h{4}{12}{6}  
\h{1}{4}{9}  
\v{1}{4}{11}  
\v{3}{9}{6}  
\v{6}{9}{5}  
\v{11}{10}{4}  
\v{14}{5}{5}  
\v{9}{2}{3}  
\v{2}{2}{11}  
\v{5}{11}{2}  
\v{12}{8}{3}  
\v{7}{3}{5}  
\v{15}{3}{3}  
\v{13}{1}{5}  
\v{8}{1}{6}  
\v{4}{7}{5}  
\v{10}{4}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4269}{}  
\h{1}{15}{2}  
\h{3}{5}{3}  
\h{6}{12}{3}  
\h{9}{7}{4}  
\h{11}{11}{2}  
\h{11}{8}{3}  
\h{4}{2}{10}  
\h{4}{13}{11}  
\h{10}{3}{5}  
\h{7}{6}{3}  
\h{2}{1}{5}  
\h{2}{14}{3}  
\h{5}{9}{7}  
\h{8}{4}{4}  
\h{1}{10}{7}  
\v{1}{10}{5}  
\v{3}{5}{10}  
\v{6}{5}{7}  
\v{9}{7}{5}  
\v{13}{7}{4}  
\v{11}{8}{3}  
\v{14}{2}{6}  
\v{4}{2}{11}  
\v{15}{3}{10}  
\v{10}{3}{3}  
\v{7}{1}{5}  
\v{2}{1}{13}  
\v{5}{9}{5}  
\v{12}{4}{5}  
\v{8}{4}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4270}{}  
\h{1}{15}{2}  
\h{3}{13}{7}  
\h{8}{10}{2}  
\h{8}{6}{4}  
\h{5}{3}{7}  
\h{2}{14}{3}  
\h{2}{2}{4}  
\h{6}{5}{5}  
\h{11}{7}{3}  
\h{9}{12}{5}  
\h{7}{8}{2}  
\h{7}{4}{6}  
\h{13}{9}{2}  
\h{4}{1}{11}  
\h{1}{11}{3}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{10}{10}{3}  
\v{8}{6}{4}  
\v{12}{3}{3}  
\v{5}{3}{11}  
\v{2}{2}{12}  
\v{6}{2}{3}  
\v{11}{5}{2}  
\v{14}{7}{5}  
\v{9}{8}{4}  
\v{7}{4}{4}  
\v{13}{4}{5}  
\v{15}{1}{8}  
\v{4}{1}{10}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4271}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{7}{2}  
\h{7}{10}{2}  
\h{9}{1}{5}  
\h{12}{4}{2}  
\h{6}{6}{6}  
\h{6}{8}{4}  
\h{4}{12}{6}  
\h{2}{14}{2}  
\h{2}{2}{13}  
\h{8}{11}{7}  
\h{8}{9}{3}  
\h{11}{5}{2}  
\h{1}{3}{12}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{5}{7}{6}  
\v{7}{7}{3}  
\v{9}{1}{9}  
\v{14}{1}{3}  
\v{12}{4}{2}  
\v{6}{6}{2}  
\v{10}{8}{4}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{15}{2}{9}  
\v{8}{9}{2}  
\v{11}{5}{4}  
\v{13}{3}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4272}{}  
\h{1}{15}{2}  
\h{3}{11}{6}  
\h{9}{6}{5}  
\h{7}{2}{7}  
\h{7}{5}{5}  
\h{10}{3}{2}  
\h{5}{7}{5}  
\h{5}{10}{8}  
\h{6}{12}{7}  
\h{2}{14}{4}  
\h{2}{1}{9}  
\h{11}{4}{4}  
\h{4}{9}{11}  
\h{4}{13}{4}  
\h{1}{8}{7}  
\v{1}{8}{7}  
\v{3}{11}{4}  
\v{9}{6}{5}  
\v{14}{2}{4}  
\v{7}{2}{3}  
\v{12}{3}{2}  
\v{10}{3}{4}  
\v{5}{7}{3}  
\v{13}{10}{2}  
\v{6}{12}{2}  
\v{2}{1}{13}  
\v{11}{1}{3}  
\v{15}{4}{5}  
\v{4}{9}{4}  
\v{8}{8}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4273}{}  
\h{1}{15}{2}  
\h{3}{13}{5}  
\h{8}{8}{4}  
\h{9}{3}{3}  
\h{9}{10}{2}  
\h{7}{12}{4}  
\h{4}{1}{3}  
\h{4}{9}{2}  
\h{6}{5}{9}  
\h{2}{2}{13}  
\h{2}{14}{3}  
\h{5}{6}{8}  
\h{10}{11}{3}  
\h{10}{7}{4}  
\h{1}{4}{13}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{8}{8}{5}  
\v{12}{3}{5}  
\v{9}{3}{7}  
\v{11}{10}{2}  
\v{7}{1}{11}  
\v{4}{1}{8}  
\v{6}{5}{4}  
\v{15}{2}{3}  
\v{2}{2}{12}  
\v{5}{6}{8}  
\v{13}{6}{5}  
\v{10}{7}{4}  
\v{14}{4}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4274}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{7}{7}{3}  
\h{6}{12}{4}  
\h{4}{3}{2}  
\h{4}{10}{11}  
\h{12}{5}{3}  
\h{9}{11}{3}  
\h{9}{2}{2}  
\h{8}{8}{3}  
\h{8}{6}{5}  
\h{2}{1}{11}  
\h{2}{14}{3}  
\h{5}{4}{9}  
\h{1}{9}{13}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{7}{7}{6}  
\v{10}{7}{5}  
\v{6}{3}{9}  
\v{4}{3}{7}  
\v{15}{5}{5}  
\v{12}{5}{6}  
\v{9}{2}{9}  
\v{11}{2}{6}  
\v{8}{6}{2}  
\v{13}{1}{5}  
\v{2}{1}{13}  
\v{5}{4}{10}  
\v{14}{4}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4275}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{8}  
\h{8}{3}{5}  
\h{8}{6}{4}  
\h{2}{2}{10}  
\h{2}{14}{2}  
\h{4}{12}{2}  
\h{6}{8}{5}  
\h{11}{4}{4}  
\h{9}{7}{6}  
\h{7}{5}{2}  
\h{7}{9}{7}  
\h{10}{1}{4}  
\h{1}{10}{9}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{13}{3}{8}  
\v{8}{3}{3}  
\v{12}{2}{4}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{6}{8}{4}  
\v{11}{4}{4}  
\v{15}{4}{3}  
\v{9}{5}{2}  
\v{7}{5}{4}  
\v{14}{1}{8}  
\v{10}{1}{9}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4276}{}  
\h{1}{15}{2}  
\h{3}{11}{7}  
\h{7}{8}{3}  
\h{2}{2}{5}  
\h{2}{14}{3}  
\h{5}{3}{9}  
\h{6}{12}{8}  
\h{6}{4}{7}  
\h{9}{7}{4}  
\h{9}{9}{2}  
\h{8}{6}{3}  
\h{8}{10}{4}  
\h{12}{5}{3}  
\h{4}{1}{11}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{10}{8}{3}  
\v{7}{2}{6}  
\v{2}{2}{12}  
\v{5}{3}{11}  
\v{14}{3}{9}  
\v{6}{4}{8}  
\v{13}{4}{3}  
\v{9}{7}{2}  
\v{11}{6}{3}  
\v{8}{6}{4}  
\v{12}{5}{5}  
\v{15}{1}{4}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4277}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{8}{6}  
\h{11}{5}{3}  
\h{10}{1}{4}  
\h{6}{10}{4}  
\h{6}{4}{2}  
\h{8}{7}{4}  
\h{4}{12}{8}  
\h{2}{14}{2}  
\h{2}{2}{13}  
\h{7}{11}{8}  
\h{7}{6}{2}  
\h{9}{9}{4}  
\h{1}{3}{12}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{5}{8}{5}  
\v{11}{5}{3}  
\v{14}{1}{4}  
\v{10}{1}{9}  
\v{6}{4}{6}  
\v{8}{4}{3}  
\v{12}{7}{5}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{15}{2}{9}  
\v{7}{6}{5}  
\v{9}{6}{3}  
\v{13}{3}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4278}{}  
\h{1}{15}{2}  
\h{3}{8}{3}  
\h{6}{2}{2}  
\h{8}{11}{4}  
\h{10}{9}{2}  
\h{10}{1}{3}  
\h{9}{7}{4}  
\h{5}{12}{4}  
\h{2}{14}{3}  
\h{2}{3}{13}  
\h{11}{6}{4}  
\h{11}{10}{3}  
\h{4}{5}{10}  
\h{4}{13}{3}  
\h{1}{4}{6}  
\v{1}{4}{11}  
\v{3}{8}{7}  
\v{6}{2}{6}  
\v{8}{2}{9}  
\v{12}{9}{2}  
\v{10}{1}{8}  
\v{13}{1}{6}  
\v{9}{7}{5}  
\v{5}{12}{2}  
\v{2}{3}{11}  
\v{15}{3}{3}  
\v{11}{6}{4}  
\v{14}{5}{5}  
\v{4}{5}{8}  
\v{7}{4}{9}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4279}{}  
\h{1}{15}{2}  
\h{3}{11}{4}  
\h{7}{8}{6}  
\h{8}{5}{5}  
\h{8}{7}{3}  
\h{2}{2}{9}  
\h{2}{14}{10}  
\h{9}{3}{3}  
\h{9}{6}{5}  
\h{6}{10}{8}  
\h{6}{4}{4}  
\h{5}{9}{5}  
\h{5}{12}{10}  
\h{4}{1}{11}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{7}{8}{3}  
\v{13}{5}{3}  
\v{8}{5}{2}  
\v{11}{2}{5}  
\v{2}{2}{12}  
\v{12}{3}{11}  
\v{9}{3}{3}  
\v{14}{6}{4}  
\v{6}{4}{6}  
\v{10}{4}{5}  
\v{5}{9}{3}  
\v{15}{1}{11}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4280}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{7}{7}{5}  
\h{2}{1}{10}  
\h{2}{14}{2}  
\h{4}{6}{2}  
\h{6}{3}{5}  
\h{11}{8}{3}  
\h{5}{12}{9}  
\h{5}{5}{3}  
\h{8}{10}{5}  
\h{10}{2}{3}  
\h{10}{4}{5}  
\h{9}{9}{6}  
\h{1}{11}{8}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{7}{7}{6}  
\v{12}{1}{6}  
\v{2}{1}{13}  
\v{4}{6}{8}  
\v{6}{3}{3}  
\v{11}{3}{5}  
\v{14}{8}{4}  
\v{5}{5}{7}  
\v{8}{5}{5}  
\v{13}{2}{8}  
\v{10}{2}{2}  
\v{15}{4}{5}  
\v{9}{9}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4281}{}  
\h{1}{15}{2}  
\h{3}{12}{9}  
\h{12}{9}{2}  
\h{7}{5}{7}  
\h{7}{11}{6}  
\h{10}{8}{3}  
\h{8}{1}{2}  
\h{6}{7}{2}  
\h{2}{2}{4}  
\h{2}{13}{2}  
\h{4}{10}{7}  
\h{11}{6}{4}  
\h{5}{3}{10}  
\h{5}{14}{4}  
\h{1}{4}{8}  
\v{1}{4}{11}  
\v{3}{12}{3}  
\v{12}{9}{3}  
\v{14}{5}{4}  
\v{7}{5}{6}  
\v{13}{8}{3}  
\v{10}{1}{7}  
\v{8}{1}{6}  
\v{6}{2}{5}  
\v{2}{2}{11}  
\v{4}{10}{3}  
\v{11}{6}{4}  
\v{15}{3}{3}  
\v{5}{3}{11}  
\v{9}{4}{10}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4282}{}  
\h{1}{15}{2}  
\h{3}{9}{2}  
\h{5}{14}{2}  
\h{7}{10}{4}  
\h{11}{5}{3}  
\h{4}{12}{10}  
\h{4}{7}{4}  
\h{8}{11}{7}  
\h{2}{1}{13}  
\h{2}{13}{4}  
\h{6}{4}{6}  
\h{10}{6}{2}  
\h{10}{2}{3}  
\h{9}{8}{4}  
\h{1}{3}{8}  
\v{1}{3}{12}  
\v{3}{9}{6}  
\v{5}{9}{5}  
\v{7}{10}{4}  
\v{11}{5}{5}  
\v{14}{5}{7}  
\v{4}{7}{5}  
\v{8}{7}{4}  
\v{15}{1}{10}  
\v{2}{1}{12}  
\v{6}{4}{9}  
\v{12}{4}{2}  
\v{10}{2}{4}  
\v{13}{2}{6}  
\v{9}{3}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4283}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{5}{4}  
\h{7}{7}{2}  
\h{7}{3}{4}  
\h{4}{12}{7}  
\h{2}{14}{2}  
\h{2}{2}{13}  
\h{13}{8}{2}  
\h{8}{11}{5}  
\h{8}{6}{6}  
\h{12}{9}{2}  
\h{10}{1}{2}  
\h{6}{10}{4}  
\h{1}{4}{5}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{5}{5}{8}  
\v{9}{5}{2}  
\v{7}{3}{4}  
\v{11}{3}{9}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{15}{2}{6}  
\v{13}{8}{3}  
\v{8}{6}{5}  
\v{14}{6}{3}  
\v{12}{1}{8}  
\v{10}{1}{9}  
\v{6}{4}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4284}{}  
\h{1}{15}{3}  
\h{4}{7}{10}  
\h{11}{12}{3}  
\h{5}{4}{6}  
\h{2}{9}{3}  
\h{2}{14}{10}  
\h{9}{11}{3}  
\h{9}{5}{4}  
\h{8}{3}{5}  
\h{3}{1}{5}  
\h{3}{10}{7}  
\h{7}{2}{3}  
\h{7}{6}{8}  
\h{6}{8}{9}  
\h{1}{13}{5}  
\v{1}{13}{2}  
\v{4}{7}{8}  
\v{14}{7}{5}  
\v{11}{4}{8}  
\v{5}{4}{5}  
\v{2}{9}{5}  
\v{12}{11}{3}  
\v{9}{5}{6}  
\v{13}{3}{2}  
\v{8}{1}{2}  
\v{3}{1}{9}  
\v{10}{2}{8}  
\v{7}{2}{4}  
\v{15}{6}{2}  
\v{6}{8}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4285}{}  
\h{1}{15}{3}  
\h{4}{7}{6}  
\h{5}{3}{5}  
\h{2}{10}{3}  
\h{2}{14}{12}  
\h{11}{11}{3}  
\h{9}{6}{2}  
\h{3}{1}{6}  
\h{3}{12}{9}  
\h{8}{8}{4}  
\h{8}{4}{5}  
\h{7}{2}{6}  
\h{7}{5}{8}  
\h{6}{9}{9}  
\h{1}{13}{5}  
\v{1}{13}{2}  
\v{4}{7}{8}  
\v{10}{3}{4}  
\v{5}{3}{7}  
\v{2}{10}{4}  
\v{14}{11}{3}  
\v{11}{6}{5}  
\v{9}{1}{5}  
\v{3}{1}{11}  
\v{12}{8}{4}  
\v{8}{4}{4}  
\v{13}{2}{2}  
\v{7}{2}{3}  
\v{15}{5}{4}  
\v{6}{9}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4286}{}  
\h{1}{15}{2}  
\h{3}{9}{2}  
\h{5}{14}{4}  
\h{6}{4}{3}  
\h{6}{6}{7}  
\h{10}{11}{3}  
\h{8}{2}{2}  
\h{4}{8}{4}  
\h{4}{12}{7}  
\h{11}{7}{3}  
\h{12}{1}{2}  
\h{12}{10}{3}  
\h{2}{3}{13}  
\h{2}{13}{5}  
\h{1}{5}{6}  
\v{1}{5}{10}  
\v{3}{9}{6}  
\v{5}{9}{5}  
\v{9}{4}{10}  
\v{6}{4}{2}  
\v{13}{6}{5}  
\v{10}{2}{9}  
\v{8}{2}{6}  
\v{4}{8}{4}  
\v{11}{7}{5}  
\v{14}{1}{6}  
\v{12}{1}{9}  
\v{15}{3}{7}  
\v{2}{3}{10}  
\v{7}{5}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4287}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{4}{3}  
\h{4}{6}{5}  
\h{4}{10}{6}  
\h{5}{12}{5}  
\h{2}{14}{3}  
\h{2}{1}{12}  
\h{12}{7}{2}  
\h{8}{11}{4}  
\h{8}{5}{3}  
\h{11}{2}{4}  
\h{7}{9}{8}  
\h{7}{3}{6}  
\h{1}{8}{12}  
\v{1}{8}{7}  
\v{3}{13}{2}  
\v{6}{4}{9}  
\v{9}{4}{2}  
\v{4}{6}{4}  
\v{10}{10}{2}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{14}{1}{6}  
\v{12}{7}{4}  
\v{8}{5}{6}  
\v{11}{2}{3}  
\v{15}{2}{7}  
\v{7}{3}{6}  
\v{13}{3}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4288}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{6}{4}  
\h{4}{12}{5}  
\h{2}{14}{2}  
\h{2}{3}{12}  
\h{7}{11}{7}  
\h{7}{7}{3}  
\h{10}{4}{5}  
\h{13}{2}{2}  
\h{11}{8}{2}  
\h{8}{1}{3}  
\h{6}{9}{2}  
\h{6}{5}{6}  
\h{1}{10}{11}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{5}{6}{7}  
\v{9}{6}{6}  
\v{4}{12}{2}  
\v{2}{3}{11}  
\v{14}{3}{8}  
\v{7}{7}{4}  
\v{10}{4}{3}  
\v{15}{2}{2}  
\v{13}{2}{6}  
\v{11}{1}{7}  
\v{8}{1}{8}  
\v{6}{5}{4}  
\v{12}{5}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4289}{}  
\h{1}{15}{2}  
\h{3}{11}{9}  
\h{6}{9}{6}  
\h{6}{7}{9}  
\h{11}{3}{4}  
\h{8}{6}{3}  
\h{4}{13}{4}  
\h{4}{8}{3}  
\h{7}{4}{6}  
\h{9}{2}{4}  
\h{9}{10}{5}  
\h{5}{12}{9}  
\h{2}{14}{3}  
\h{2}{1}{8}  
\h{1}{5}{9}  
\v{1}{5}{10}  
\v{3}{11}{4}  
\v{12}{9}{2}  
\v{6}{7}{2}  
\v{15}{3}{4}  
\v{11}{3}{3}  
\v{8}{6}{7}  
\v{4}{8}{5}  
\v{7}{4}{4}  
\v{13}{2}{2}  
\v{9}{2}{8}  
\v{14}{10}{2}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{10}{1}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4290}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{2}  
\h{7}{5}{4}  
\h{11}{1}{4}  
\h{6}{11}{9}  
\h{6}{9}{3}  
\h{9}{6}{4}  
\h{4}{12}{9}  
\h{2}{14}{2}  
\h{2}{2}{12}  
\h{12}{8}{2}  
\h{10}{3}{2}  
\h{8}{7}{2}  
\h{1}{4}{7}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{7}{5}{5}  
\v{11}{1}{4}  
\v{15}{1}{10}  
\v{6}{9}{2}  
\v{9}{6}{3}  
\v{13}{6}{6}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{14}{2}{6}  
\v{12}{3}{5}  
\v{10}{3}{4}  
\v{8}{4}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4291}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{7}{6}  
\h{2}{1}{9}  
\h{2}{14}{2}  
\h{4}{12}{3}  
\h{7}{8}{8}  
\h{13}{3}{2}  
\h{10}{9}{3}  
\h{10}{4}{2}  
\h{9}{10}{3}  
\h{9}{5}{5}  
\h{8}{2}{6}  
\h{6}{11}{2}  
\h{1}{6}{5}  
\v{1}{6}{9}  
\v{3}{13}{2}  
\v{5}{7}{6}  
\v{11}{1}{6}  
\v{2}{1}{13}  
\v{4}{12}{2}  
\v{7}{8}{4}  
\v{15}{3}{5}  
\v{13}{3}{6}  
\v{10}{4}{5}  
\v{12}{4}{6}  
\v{9}{5}{5}  
\v{14}{2}{3}  
\v{8}{2}{9}  
\v{6}{6}{5}  
\end{tikzpicture}   
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4292}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{4}  
\h{9}{9}{2}  
\h{11}{7}{3}  
\h{7}{5}{7}  
\h{2}{2}{5}  
\h{2}{14}{2}  
\h{4}{12}{2}  
\h{6}{3}{9}  
\h{13}{6}{2}  
\h{8}{1}{5}  
\h{8}{10}{2}  
\h{10}{8}{2}  
\h{1}{4}{11}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{9}{9}{2}  
\v{11}{7}{2}  
\v{14}{5}{2}  
\v{7}{2}{3}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{6}{3}{9}  
\v{15}{3}{3}  
\v{13}{1}{5}  
\v{8}{1}{9}  
\v{10}{8}{2}  
\v{12}{4}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4293}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{8}{4}  
\h{9}{4}{2}  
\h{11}{11}{3}  
\h{12}{3}{2}  
\h{2}{1}{10}  
\h{2}{14}{2}  
\h{4}{12}{3}  
\h{7}{9}{8}  
\h{10}{6}{5}  
\h{10}{2}{3}  
\h{8}{7}{5}  
\h{6}{10}{2}  
\h{1}{5}{5}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{5}{8}{5}  
\v{9}{4}{4}  
\v{11}{4}{7}  
\v{14}{3}{8}  
\v{12}{1}{2}  
\v{2}{1}{13}  
\v{4}{12}{2}  
\v{7}{9}{3}  
\v{15}{6}{3}  
\v{10}{2}{4}  
\v{13}{2}{5}  
\v{8}{7}{3}  
\v{6}{5}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4294}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{2}{3}  
\h{8}{10}{4}  
\h{9}{6}{3}  
\h{9}{4}{6}  
\h{13}{8}{2}  
\h{7}{3}{6}  
\h{4}{12}{3}  
\h{2}{14}{2}  
\h{2}{1}{4}  
\h{6}{11}{5}  
\h{11}{9}{3}  
\h{10}{7}{4}  
\h{1}{5}{9}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{5}{2}{11}  
\v{8}{2}{8}  
\v{12}{6}{4}  
\v{9}{4}{2}  
\v{15}{4}{4}  
\v{13}{3}{5}  
\v{7}{3}{9}  
\v{4}{12}{2}  
\v{2}{1}{13}  
\v{6}{1}{10}  
\v{11}{9}{2}  
\v{14}{7}{2}  
\v{10}{5}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4295}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{9}{4}  
\h{10}{6}{2}  
\h{12}{2}{2}  
\h{9}{8}{5}  
\h{7}{11}{2}  
\h{4}{5}{3}  
\h{2}{14}{2}  
\h{2}{1}{11}  
\h{11}{4}{2}  
\h{11}{7}{4}  
\h{8}{10}{7}  
\h{5}{12}{3}  
\h{1}{3}{4}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{6}{9}{4}  
\v{10}{6}{3}  
\v{12}{2}{4}  
\v{14}{2}{6}  
\v{9}{8}{3}  
\v{7}{5}{6}  
\v{4}{5}{9}  
\v{2}{1}{13}  
\v{13}{1}{3}  
\v{11}{4}{3}  
\v{15}{7}{3}  
\v{8}{10}{2}  
\v{5}{3}{9}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4296}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{2}  
\h{7}{1}{6}  
\h{8}{9}{5}  
\h{8}{2}{3}  
\h{11}{6}{3}  
\h{2}{4}{12}  
\h{2}{14}{2}  
\h{4}{12}{5}  
\h{9}{7}{3}  
\h{12}{5}{3}  
\h{10}{3}{5}  
\h{6}{8}{4}  
\h{1}{11}{5}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{7}{1}{9}  
\v{13}{1}{8}  
\v{8}{2}{7}  
\v{11}{2}{4}  
\v{14}{4}{2}  
\v{2}{4}{10}  
\v{4}{12}{2}  
\v{9}{7}{5}  
\v{12}{5}{2}  
\v{15}{3}{2}  
\v{10}{3}{5}  
\v{6}{8}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4297}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{2}  
\h{7}{3}{8}  
\h{13}{6}{2}  
\h{9}{1}{4}  
\h{9}{9}{2}  
\h{11}{7}{3}  
\h{8}{5}{6}  
\h{2}{2}{6}  
\h{2}{14}{2}  
\h{4}{12}{2}  
\h{6}{10}{4}  
\h{10}{8}{2}  
\h{1}{4}{11}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{7}{3}{8}  
\v{15}{3}{3}  
\v{13}{1}{5}  
\v{9}{1}{8}  
\v{11}{7}{2}  
\v{14}{5}{2}  
\v{8}{2}{3}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{6}{10}{2}  
\v{10}{8}{2}  
\v{12}{4}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4298}{}  
\h{1}{15}{2}  
\h{3}{11}{4}  
\h{7}{7}{3}  
\h{10}{4}{3}  
\h{6}{10}{7}  
\h{4}{13}{2}  
\h{4}{8}{11}  
\h{2}{2}{13}  
\h{2}{14}{3}  
\h{5}{12}{9}  
\h{8}{9}{6}  
\h{8}{5}{3}  
\h{9}{1}{2}  
\h{9}{6}{3}  
\h{1}{3}{11}  
\v{1}{3}{12}  
\v{3}{11}{4}  
\v{7}{7}{4}  
\v{10}{4}{3}  
\v{13}{4}{6}  
\v{6}{10}{3}  
\v{4}{8}{5}  
\v{15}{2}{6}  
\v{2}{2}{12}  
\v{5}{12}{2}  
\v{14}{9}{3}  
\v{8}{5}{4}  
\v{11}{1}{4}  
\v{9}{1}{5}  
\v{12}{3}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4299}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{6}{6}  
\h{11}{2}{3}  
\h{12}{9}{2}  
\h{12}{4}{3}  
\h{9}{7}{6}  
\h{7}{10}{2}  
\h{4}{12}{3}  
\h{2}{14}{2}  
\h{2}{1}{11}  
\h{10}{5}{3}  
\h{8}{8}{2}  
\h{6}{11}{2}  
\h{1}{3}{5}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{5}{6}{7}  
\v{11}{2}{4}  
\v{14}{2}{7}  
\v{12}{4}{5}  
\v{15}{4}{3}  
\v{9}{7}{3}  
\v{7}{10}{2}  
\v{4}{12}{2}  
\v{2}{1}{13}  
\v{13}{1}{4}  
\v{10}{5}{3}  
\v{8}{8}{3}  
\v{6}{3}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4300}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{7}  
\h{9}{8}{3}  
\h{2}{3}{7}  
\h{2}{14}{2}  
\h{4}{12}{10}  
\h{11}{7}{3}  
\h{8}{2}{3}  
\h{8}{4}{2}  
\h{10}{9}{3}  
\h{7}{6}{6}  
\h{7}{1}{8}  
\h{6}{11}{9}  
\h{1}{5}{5}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{12}{8}{2}  
\v{9}{3}{5}  
\v{2}{3}{11}  
\v{4}{12}{2}  
\v{14}{7}{5}  
\v{11}{2}{5}  
\v{8}{2}{2}  
\v{10}{4}{5}  
\v{13}{6}{3}  
\v{7}{1}{5}  
\v{15}{1}{10}  
\v{6}{5}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4301}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{3}  
\h{8}{5}{6}  
\h{10}{7}{4}  
\h{10}{9}{3}  
\h{6}{2}{7}  
\h{4}{12}{2}  
\h{2}{14}{2}  
\h{2}{1}{5}  
\h{7}{10}{5}  
\h{12}{6}{3}  
\h{9}{4}{6}  
\h{9}{8}{2}  
\h{1}{3}{10}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{8}{5}{6}  
\v{14}{5}{2}  
\v{10}{7}{2}  
\v{13}{2}{7}  
\v{6}{2}{10}  
\v{4}{12}{2}  
\v{2}{1}{13}  
\v{7}{1}{9}  
\v{12}{6}{4}  
\v{15}{4}{2}  
\v{9}{4}{4}  
\v{11}{3}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4302}{}  
\h{1}{15}{2}  
\h{3}{7}{5}  
\h{8}{10}{3}  
\h{11}{3}{3}  
\h{4}{6}{10}  
\h{4}{13}{3}  
\h{7}{9}{2}  
\h{6}{11}{3}  
\h{6}{8}{4}  
\h{5}{12}{5}  
\h{2}{14}{3}  
\h{2}{2}{11}  
\h{13}{4}{2}  
\h{12}{1}{3}  
\h{1}{5}{11}  
\v{1}{5}{10}  
\v{3}{7}{8}  
\v{8}{7}{3}  
\v{11}{3}{7}  
\v{14}{3}{3}  
\v{4}{6}{7}  
\v{7}{9}{4}  
\v{9}{9}{2}  
\v{6}{8}{3}  
\v{10}{8}{4}  
\v{5}{12}{2}  
\v{2}{2}{12}  
\v{13}{2}{2}  
\v{15}{1}{3}  
\v{12}{1}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4303}{}  
\h{1}{15}{2}  
\h{3}{10}{4}  
\h{7}{8}{5}  
\h{9}{5}{3}  
\h{5}{12}{4}  
\h{2}{14}{3}  
\h{2}{2}{12}  
\h{10}{7}{4}  
\h{10}{3}{3}  
\h{11}{6}{2}  
\h{11}{4}{4}  
\h{8}{1}{7}  
\h{4}{9}{4}  
\h{4}{13}{2}  
\h{1}{11}{5}  
\v{1}{11}{4}  
\v{3}{10}{5}  
\v{7}{8}{2}  
\v{12}{5}{3}  
\v{9}{5}{7}  
\v{5}{12}{2}  
\v{2}{2}{12}  
\v{14}{2}{5}  
\v{10}{3}{4}  
\v{13}{3}{3}  
\v{11}{4}{2}  
\v{15}{1}{3}  
\v{8}{1}{8}  
\v{4}{9}{4}  
\v{6}{11}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4304}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{2}  
\h{7}{6}{8}  
\h{9}{1}{6}  
\h{9}{5}{3}  
\h{4}{12}{8}  
\h{2}{14}{2}  
\h{2}{2}{12}  
\h{8}{8}{6}  
\h{8}{3}{2}  
\h{10}{9}{3}  
\h{11}{4}{2}  
\h{6}{7}{5}  
\h{1}{11}{5}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{7}{6}{4}  
\v{15}{1}{5}  
\v{9}{1}{4}  
\v{12}{5}{7}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{14}{2}{6}  
\v{8}{3}{5}  
\v{10}{3}{6}  
\v{13}{4}{5}  
\v{11}{4}{3}  
\v{6}{7}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4305}{}  
\h{1}{15}{3}  
\h{4}{12}{6}  
\h{10}{8}{4}  
\h{7}{5}{7}  
\h{7}{7}{5}  
\h{9}{4}{3}  
\h{6}{10}{3}  
\h{3}{14}{3}  
\h{3}{2}{12}  
\h{11}{6}{4}  
\h{8}{9}{3}  
\h{8}{11}{5}  
\h{2}{3}{11}  
\h{2}{1}{3}  
\h{1}{13}{4}  
\v{1}{13}{2}  
\v{4}{12}{3}  
\v{10}{8}{4}  
\v{14}{5}{3}  
\v{7}{5}{2}  
\v{12}{4}{3}  
\v{9}{4}{6}  
\v{6}{10}{4}  
\v{3}{2}{12}  
\v{15}{2}{4}  
\v{11}{6}{3}  
\v{8}{9}{2}  
\v{13}{3}{8}  
\v{2}{1}{2}  
\v{5}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4306}{}  
\h{1}{15}{3}  
\h{4}{10}{6}  
\h{10}{7}{3}  
\h{8}{5}{5}  
\h{3}{14}{5}  
\h{3}{3}{8}  
\h{6}{8}{5}  
\h{6}{11}{8}  
\h{9}{9}{5}  
\h{9}{12}{3}  
\h{2}{6}{10}  
\h{2}{2}{3}  
\h{5}{4}{10}  
\h{7}{1}{8}  
\h{1}{13}{6}  
\v{1}{13}{2}  
\v{4}{10}{5}  
\v{10}{7}{3}  
\v{13}{5}{2}  
\v{8}{5}{9}  
\v{3}{3}{11}  
\v{11}{3}{5}  
\v{6}{8}{3}  
\v{14}{9}{2}  
\v{9}{9}{3}  
\v{12}{6}{6}  
\v{2}{2}{4}  
\v{5}{2}{2}  
\v{15}{1}{3}  
\v{7}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4307}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{2}  
\h{7}{7}{4}  
\h{11}{4}{3}  
\h{9}{2}{5}  
\h{6}{10}{3}  
\h{4}{12}{2}  
\h{2}{14}{2}  
\h{2}{1}{10}  
\h{8}{5}{4}  
\h{8}{8}{7}  
\h{10}{6}{5}  
\h{10}{9}{3}  
\h{1}{3}{12}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{7}{7}{4}  
\v{11}{4}{3}  
\v{14}{2}{2}  
\v{9}{2}{8}  
\v{6}{10}{2}  
\v{4}{12}{2}  
\v{2}{1}{13}  
\v{12}{1}{4}  
\v{8}{5}{3}  
\v{15}{6}{2}  
\v{10}{6}{3}  
\v{13}{3}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4308}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{2}  
\h{7}{3}{7}  
\h{8}{5}{6}  
\h{8}{1}{2}  
\h{10}{8}{3}  
\h{2}{6}{11}  
\h{2}{14}{2}  
\h{4}{12}{5}  
\h{9}{2}{3}  
\h{12}{7}{3}  
\h{11}{4}{4}  
\h{6}{9}{5}  
\h{1}{11}{5}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{7}{3}{7}  
\v{14}{3}{2}  
\v{8}{1}{4}  
\v{10}{1}{7}  
\v{13}{6}{2}  
\v{2}{6}{8}  
\v{4}{12}{2}  
\v{9}{2}{10}  
\v{12}{2}{5}  
\v{15}{4}{3}  
\v{11}{4}{5}  
\v{6}{9}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4309}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{5}{2}  
\h{7}{3}{6}  
\h{2}{1}{11}  
\h{2}{14}{2}  
\h{4}{12}{4}  
\h{8}{6}{3}  
\h{11}{8}{4}  
\h{6}{11}{9}  
\h{6}{4}{3}  
\h{9}{9}{5}  
\h{12}{2}{2}  
\h{10}{7}{2}  
\h{1}{10}{9}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{5}{5}{8}  
\v{7}{3}{2}  
\v{13}{1}{2}  
\v{2}{1}{13}  
\v{4}{12}{2}  
\v{8}{6}{6}  
\v{11}{6}{2}  
\v{15}{8}{3}  
\v{6}{4}{7}  
\v{9}{4}{5}  
\v{14}{2}{7}  
\v{12}{2}{5}  
\v{10}{7}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4310}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{4}  
\h{6}{4}{3}  
\h{6}{11}{9}  
\h{12}{6}{3}  
\h{4}{12}{8}  
\h{2}{14}{2}  
\h{2}{3}{5}  
\h{7}{8}{3}  
\h{8}{2}{2}  
\h{8}{5}{5}  
\h{11}{7}{2}  
\h{11}{1}{3}  
\h{1}{9}{13}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{9}{4}{6}  
\v{6}{4}{7}  
\v{15}{6}{5}  
\v{12}{6}{6}  
\v{4}{12}{2}  
\v{2}{3}{11}  
\v{7}{3}{5}  
\v{10}{2}{6}  
\v{8}{2}{3}  
\v{13}{5}{2}  
\v{11}{1}{6}  
\v{14}{1}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4311}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{7}{6}  
\h{11}{3}{3}  
\h{12}{9}{2}  
\h{12}{5}{3}  
\h{8}{8}{7}  
\h{4}{12}{4}  
\h{2}{14}{2}  
\h{2}{2}{11}  
\h{10}{6}{3}  
\h{7}{11}{3}  
\h{7}{1}{2}  
\h{6}{10}{3}  
\h{1}{4}{5}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{5}{7}{6}  
\v{11}{3}{4}  
\v{14}{3}{6}  
\v{12}{5}{4}  
\v{15}{5}{3}  
\v{8}{8}{4}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{13}{2}{4}  
\v{10}{6}{5}  
\v{7}{1}{10}  
\v{9}{1}{9}  
\v{6}{4}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4312}{}  
\h{1}{15}{2}  
\h{3}{10}{6}  
\h{9}{6}{4}  
\h{8}{9}{5}  
\h{2}{14}{6}  
\h{2}{3}{9}  
\h{7}{11}{4}  
\h{7}{4}{3}  
\h{6}{8}{4}  
\h{6}{5}{6}  
\h{12}{7}{3}  
\h{5}{2}{10}  
\h{5}{12}{9}  
\h{4}{1}{10}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{10}{5}  
\v{9}{6}{4}  
\v{13}{6}{3}  
\v{8}{9}{5}  
\v{2}{3}{11}  
\v{11}{3}{8}  
\v{7}{4}{7}  
\v{10}{4}{4}  
\v{6}{5}{3}  
\v{12}{5}{2}  
\v{15}{2}{5}  
\v{5}{2}{10}  
\v{14}{1}{11}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4313}{}  
\h{1}{15}{2}  
\h{3}{11}{12}  
\h{4}{14}{11}  
\h{4}{12}{10}  
\h{9}{6}{5}  
\h{2}{2}{7}  
\h{2}{13}{3}  
\h{5}{9}{6}  
\h{6}{1}{5}  
\h{6}{3}{7}  
\h{8}{8}{5}  
\h{8}{5}{4}  
\h{7}{7}{5}  
\h{7}{4}{3}  
\h{1}{10}{9}  
\v{1}{10}{5}  
\v{3}{11}{4}  
\v{15}{11}{3}  
\v{4}{12}{2}  
\v{14}{6}{6}  
\v{9}{2}{4}  
\v{2}{2}{11}  
\v{5}{9}{4}  
\v{11}{1}{8}  
\v{6}{1}{2}  
\v{13}{3}{5}  
\v{8}{5}{3}  
\v{12}{5}{2}  
\v{7}{4}{3}  
\v{10}{4}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4314}{}  
\h{1}{15}{2}  
\h{3}{10}{5}  
\h{8}{5}{5}  
\h{10}{7}{3}  
\h{7}{9}{3}  
\h{2}{14}{5}  
\h{2}{3}{9}  
\h{6}{11}{5}  
\h{6}{4}{3}  
\h{9}{8}{3}  
\h{12}{6}{3}  
\h{5}{2}{10}  
\h{5}{12}{9}  
\h{4}{1}{10}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{10}{5}  
\v{8}{5}{5}  
\v{13}{5}{2}  
\v{10}{7}{2}  
\v{7}{9}{5}  
\v{2}{3}{11}  
\v{11}{3}{8}  
\v{6}{4}{7}  
\v{9}{4}{4}  
\v{12}{6}{2}  
\v{15}{2}{4}  
\v{5}{2}{10}  
\v{14}{1}{11}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4315}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{2}{6}  
\h{8}{5}{3}  
\h{8}{8}{4}  
\h{12}{6}{3}  
\h{4}{12}{11}  
\h{2}{14}{2}  
\h{2}{1}{4}  
\h{6}{9}{4}  
\h{10}{4}{3}  
\h{9}{7}{4}  
\h{9}{10}{5}  
\h{7}{3}{7}  
\h{1}{11}{6}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{5}{2}{11}  
\v{11}{2}{3}  
\v{8}{5}{3}  
\v{12}{6}{2}  
\v{15}{6}{6}  
\v{4}{12}{2}  
\v{2}{1}{13}  
\v{6}{1}{8}  
\v{10}{4}{5}  
\v{13}{4}{3}  
\v{9}{7}{3}  
\v{14}{3}{7}  
\v{7}{3}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4316}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{2}  
\h{7}{7}{8}  
\h{10}{2}{5}  
\h{10}{4}{4}  
\h{12}{8}{2}  
\h{2}{1}{10}  
\h{2}{14}{2}  
\h{4}{12}{2}  
\h{6}{9}{2}  
\h{8}{5}{5}  
\h{11}{10}{2}  
\h{9}{3}{2}  
\h{1}{6}{8}  
\v{1}{6}{9}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{7}{7}{4}  
\v{15}{2}{5}  
\v{10}{2}{2}  
\v{14}{4}{4}  
\v{12}{1}{7}  
\v{2}{1}{13}  
\v{4}{12}{2}  
\v{6}{9}{3}  
\v{8}{5}{4}  
\v{13}{5}{5}  
\v{11}{3}{7}  
\v{9}{3}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4317}{}  
\h{1}{15}{2}  
\h{3}{12}{9}  
\h{12}{4}{2}  
\h{10}{8}{4}  
\h{10}{11}{5}  
\h{7}{5}{8}  
\h{5}{1}{2}  
\h{2}{13}{3}  
\h{2}{6}{7}  
\h{9}{9}{2}  
\h{11}{2}{2}  
\h{8}{7}{5}  
\h{6}{3}{2}  
\h{4}{14}{2}  
\h{1}{10}{3}  
\v{1}{10}{5}  
\v{3}{12}{3}  
\v{12}{4}{8}  
\v{14}{4}{4}  
\v{10}{8}{3}  
\v{15}{5}{6}  
\v{7}{1}{4}  
\v{5}{1}{12}  
\v{2}{6}{7}  
\v{9}{6}{3}  
\v{11}{2}{7}  
\v{13}{2}{5}  
\v{8}{3}{4}  
\v{6}{3}{11}  
\v{4}{10}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4318}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{2}{3}  
\h{8}{9}{5}  
\h{10}{6}{3}  
\h{6}{10}{4}  
\h{2}{1}{4}  
\h{2}{14}{2}  
\h{4}{12}{11}  
\h{11}{5}{4}  
\h{9}{7}{2}  
\h{9}{3}{3}  
\h{12}{8}{2}  
\h{7}{4}{7}  
\h{1}{11}{6}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{5}{2}{11}  
\v{8}{2}{7}  
\v{13}{6}{3}  
\v{10}{6}{4}  
\v{6}{1}{9}  
\v{2}{1}{13}  
\v{4}{12}{2}  
\v{15}{5}{7}  
\v{11}{5}{2}  
\v{9}{3}{4}  
\v{12}{3}{5}  
\v{14}{4}{4}  
\v{7}{4}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4319}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{3}{10}  
\h{11}{6}{4}  
\h{11}{11}{3}  
\h{8}{5}{6}  
\h{6}{9}{2}  
\h{2}{1}{4}  
\h{2}{14}{2}  
\h{4}{12}{8}  
\h{7}{10}{5}  
\h{7}{8}{3}  
\h{10}{2}{3}  
\h{9}{7}{4}  
\h{1}{4}{8}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{5}{3}{10}  
\v{15}{3}{3}  
\v{11}{6}{5}  
\v{14}{5}{6}  
\v{8}{5}{4}  
\v{6}{1}{8}  
\v{2}{1}{13}  
\v{4}{12}{2}  
\v{12}{10}{2}  
\v{7}{8}{2}  
\v{10}{2}{6}  
\v{13}{2}{5}  
\v{9}{4}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4320}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{9}  
\h{7}{4}{7}  
\h{7}{8}{2}  
\h{9}{1}{3}  
\h{10}{7}{2}  
\h{6}{5}{4}  
\h{4}{12}{2}  
\h{2}{14}{2}  
\h{2}{2}{13}  
\h{11}{10}{4}  
\h{8}{6}{3}  
\h{8}{9}{5}  
\h{1}{3}{12}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{14}{4}{7}  
\v{7}{4}{4}  
\v{9}{1}{7}  
\v{12}{1}{6}  
\v{10}{5}{2}  
\v{6}{5}{7}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{15}{2}{8}  
\v{11}{6}{4}  
\v{8}{6}{3}  
\v{13}{3}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4321}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{7}  
\h{10}{3}{2}  
\h{10}{8}{5}  
\h{8}{6}{7}  
\h{8}{4}{3}  
\h{2}{2}{9}  
\h{2}{14}{2}  
\h{4}{12}{2}  
\h{6}{5}{3}  
\h{9}{10}{4}  
\h{7}{1}{6}  
\h{7}{9}{7}  
\h{1}{7}{13}  
\v{1}{7}{8}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{12}{3}{8}  
\v{10}{3}{5}  
\v{15}{6}{2}  
\v{8}{4}{2}  
\v{11}{2}{2}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{6}{5}{7}  
\v{9}{5}{5}  
\v{13}{1}{9}  
\v{7}{1}{8}  
\v{14}{7}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4322}{}  
\h{1}{15}{2}  
\h{3}{12}{5}  
\h{8}{9}{2}  
\h{10}{5}{2}  
\h{7}{11}{5}  
\h{5}{2}{2}  
\h{2}{13}{3}  
\h{2}{4}{9}  
\h{9}{7}{2}  
\h{9}{10}{5}  
\h{6}{3}{8}  
\h{4}{14}{2}  
\h{4}{6}{11}  
\h{13}{1}{2}  
\h{1}{8}{12}  
\v{1}{8}{7}  
\v{3}{12}{3}  
\v{8}{9}{3}  
\v{10}{5}{4}  
\v{12}{5}{6}  
\v{7}{2}{9}  
\v{5}{2}{11}  
\v{2}{4}{9}  
\v{11}{4}{3}  
\v{9}{7}{3}  
\v{14}{3}{7}  
\v{6}{3}{11}  
\v{4}{6}{8}  
\v{15}{1}{5}  
\v{13}{1}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4323}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{3}  
\h{8}{5}{3}  
\h{11}{8}{4}  
\h{12}{3}{3}  
\h{10}{6}{2}  
\h{7}{10}{3}  
\h{2}{1}{5}  
\h{2}{14}{2}  
\h{4}{12}{2}  
\h{6}{2}{8}  
\h{9}{4}{5}  
\h{9}{9}{4}  
\h{1}{7}{12}  
\v{1}{7}{8}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{8}{5}{6}  
\v{11}{5}{3}  
\v{15}{3}{5}  
\v{12}{3}{3}  
\v{10}{6}{4}  
\v{7}{1}{9}  
\v{2}{1}{13}  
\v{4}{12}{2}  
\v{6}{2}{10}  
\v{14}{2}{2}  
\v{9}{4}{5}  
\v{13}{7}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4324}{}  
\h{1}{15}{2}  
\h{3}{11}{3}  
\h{4}{14}{2}  
\h{4}{12}{8}  
\h{12}{8}{2}  
\h{9}{4}{5}  
\h{7}{9}{2}  
\h{2}{1}{5}  
\h{2}{13}{3}  
\h{5}{2}{10}  
\h{11}{5}{4}  
\h{8}{7}{3}  
\h{8}{10}{5}  
\h{10}{6}{3}  
\h{1}{3}{9}  
\v{1}{3}{12}  
\v{3}{11}{4}  
\v{6}{11}{3}  
\v{4}{12}{2}  
\v{12}{8}{4}  
\v{14}{4}{4}  
\v{9}{4}{5}  
\v{7}{1}{8}  
\v{2}{1}{12}  
\v{5}{2}{11}  
\v{15}{2}{3}  
\v{11}{5}{2}  
\v{8}{7}{3}  
\v{13}{6}{4}  
\v{10}{3}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4325}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{10}{5}  
\h{4}{8}{7}  
\h{4}{5}{5}  
\h{9}{3}{3}  
\h{12}{7}{2}  
\h{2}{1}{12}  
\h{2}{14}{3}  
\h{5}{12}{10}  
\h{10}{2}{5}  
\h{8}{4}{2}  
\h{8}{9}{5}  
\h{7}{6}{6}  
\h{1}{11}{6}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{6}{10}{3}  
\v{11}{8}{2}  
\v{4}{5}{3}  
\v{9}{3}{2}  
\v{12}{3}{4}  
\v{14}{1}{6}  
\v{2}{1}{13}  
\v{5}{12}{2}  
\v{15}{2}{10}  
\v{10}{2}{2}  
\v{8}{4}{5}  
\v{13}{6}{3}  
\v{7}{6}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4326}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{6}{8}  
\h{13}{3}{2}  
\h{7}{11}{8}  
\h{7}{7}{3}  
\h{4}{12}{6}  
\h{2}{14}{2}  
\h{2}{2}{12}  
\h{9}{5}{5}  
\h{9}{8}{2}  
\h{8}{1}{3}  
\h{6}{9}{2}  
\h{6}{4}{6}  
\h{1}{10}{11}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{5}{6}{7}  
\v{13}{3}{3}  
\v{15}{3}{8}  
\v{7}{7}{4}  
\v{10}{7}{5}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{14}{2}{3}  
\v{9}{5}{3}  
\v{11}{1}{7}  
\v{8}{1}{8}  
\v{6}{4}{5}  
\v{12}{4}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4327}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{6}  
\h{11}{8}{2}  
\h{8}{6}{5}  
\h{8}{1}{2}  
\h{7}{9}{3}  
\h{2}{2}{5}  
\h{2}{14}{2}  
\h{4}{12}{2}  
\h{6}{3}{9}  
\h{9}{5}{6}  
\h{9}{10}{3}  
\h{12}{7}{2}  
\h{1}{4}{13}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{11}{8}{3}  
\v{13}{6}{2}  
\v{8}{1}{5}  
\v{10}{1}{8}  
\v{7}{2}{7}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{6}{3}{9}  
\v{15}{3}{2}  
\v{9}{5}{5}  
\v{12}{7}{3}  
\v{14}{4}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4328}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{4}{4}  
\h{7}{8}{3}  
\h{2}{3}{5}  
\h{2}{14}{2}  
\h{4}{12}{11}  
\h{13}{10}{2}  
\h{5}{6}{8}  
\h{5}{2}{7}  
\h{8}{5}{4}  
\h{8}{1}{3}  
\h{9}{7}{2}  
\h{9}{9}{5}  
\h{1}{11}{13}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{6}{4}{9}  
\v{10}{4}{4}  
\v{7}{3}{5}  
\v{2}{3}{11}  
\v{4}{12}{2}  
\v{15}{10}{2}  
\v{13}{6}{4}  
\v{5}{2}{4}  
\v{12}{2}{3}  
\v{8}{1}{4}  
\v{11}{1}{6}  
\v{9}{7}{2}  
\v{14}{9}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4329}{}  
\h{1}{15}{2}  
\h{3}{8}{3}  
\h{4}{14}{2}  
\h{4}{12}{7}  
\h{11}{9}{2}  
\h{8}{6}{5}  
\h{8}{1}{2}  
\h{7}{10}{3}  
\h{2}{2}{5}  
\h{2}{13}{3}  
\h{5}{3}{10}  
\h{9}{5}{6}  
\h{9}{11}{3}  
\h{12}{7}{2}  
\h{1}{4}{13}  
\v{1}{4}{11}  
\v{3}{8}{7}  
\v{6}{8}{6}  
\v{4}{12}{2}  
\v{11}{9}{3}  
\v{13}{6}{3}  
\v{8}{1}{5}  
\v{10}{1}{9}  
\v{7}{2}{8}  
\v{2}{2}{11}  
\v{5}{3}{10}  
\v{15}{3}{2}  
\v{9}{5}{6}  
\v{12}{7}{4}  
\v{14}{4}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4330}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{3}{3}  
\h{9}{5}{3}  
\h{7}{7}{5}  
\h{2}{2}{5}  
\h{2}{14}{2}  
\h{4}{12}{11}  
\h{13}{10}{2}  
\h{11}{6}{2}  
\h{8}{4}{3}  
\h{5}{8}{3}  
\h{5}{1}{5}  
\h{10}{9}{4}  
\h{1}{11}{13}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{6}{3}{10}  
\v{9}{3}{2}  
\v{12}{5}{2}  
\v{7}{2}{5}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{15}{10}{2}  
\v{13}{6}{4}  
\v{11}{4}{2}  
\v{8}{4}{4}  
\v{5}{1}{7}  
\v{10}{1}{8}  
\v{14}{9}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4331}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{9}{2}  
\h{7}{4}{7}  
\h{10}{1}{4}  
\h{8}{8}{2}  
\h{8}{11}{7}  
\h{2}{2}{13}  
\h{2}{14}{2}  
\h{4}{12}{8}  
\h{9}{6}{3}  
\h{6}{10}{3}  
\h{6}{5}{5}  
\h{11}{7}{2}  
\h{1}{3}{12}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{5}{9}{4}  
\v{7}{4}{5}  
\v{14}{1}{3}  
\v{10}{1}{7}  
\v{8}{8}{3}  
\v{15}{2}{9}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{12}{6}{6}  
\v{9}{6}{4}  
\v{6}{5}{5}  
\v{11}{5}{2}  
\v{13}{3}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4332}{}  
\h{1}{15}{2}  
\h{3}{12}{3}  
\h{6}{2}{7}  
\h{11}{6}{2}  
\h{7}{11}{4}  
\h{7}{9}{7}  
\h{2}{5}{12}  
\h{2}{14}{3}  
\h{5}{10}{3}  
\h{8}{4}{2}  
\h{10}{8}{5}  
\h{12}{3}{3}  
\h{9}{7}{3}  
\h{4}{1}{5}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{6}{2}{10}  
\v{13}{2}{4}  
\v{11}{6}{5}  
\v{7}{9}{2}  
\v{14}{5}{4}  
\v{2}{5}{9}  
\v{5}{10}{4}  
\v{8}{4}{6}  
\v{10}{4}{4}  
\v{15}{3}{5}  
\v{12}{3}{4}  
\v{9}{1}{6}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4333}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{2}  
\h{7}{7}{3}  
\h{10}{2}{3}  
\h{9}{6}{4}  
\h{6}{10}{3}  
\h{4}{12}{2}  
\h{2}{14}{2}  
\h{2}{1}{10}  
\h{12}{3}{2}  
\h{11}{9}{3}  
\h{11}{5}{4}  
\h{8}{8}{7}  
\h{1}{4}{7}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{7}{7}{4}  
\v{10}{2}{5}  
\v{13}{2}{4}  
\v{9}{6}{4}  
\v{6}{10}{2}  
\v{4}{12}{2}  
\v{2}{1}{13}  
\v{12}{1}{2}  
\v{14}{3}{6}  
\v{11}{5}{4}  
\v{15}{5}{3}  
\v{8}{4}{4}  
\end{tikzpicture}  \clearpage \noindent
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4334}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{2}  
\h{7}{8}{3}  
\h{10}{3}{5}  
\h{12}{5}{3}  
\h{9}{7}{3}  
\h{6}{10}{3}  
\h{4}{12}{2}  
\h{2}{14}{2}  
\h{2}{1}{11}  
\h{8}{9}{5}  
\h{8}{2}{3}  
\h{11}{6}{3}  
\h{1}{4}{13}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{7}{8}{3}  
\v{10}{3}{5}  
\v{15}{3}{2}  
\v{12}{5}{2}  
\v{9}{7}{3}  
\v{6}{10}{2}  
\v{4}{12}{2}  
\v{2}{1}{13}  
\v{13}{1}{8}  
\v{8}{2}{7}  
\v{11}{2}{4}  
\v{14}{4}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4335}{}  
\h{1}{15}{3}  
\h{4}{13}{4}  
\h{8}{5}{3}  
\h{11}{11}{3}  
\h{5}{9}{9}  
\h{5}{7}{10}  
\h{10}{2}{5}  
\h{6}{4}{4}  
\h{3}{8}{3}  
\h{3}{14}{4}  
\h{7}{12}{5}  
\h{2}{10}{10}  
\h{2}{1}{11}  
\h{9}{3}{4}  
\h{1}{6}{8}  
\v{1}{6}{9}  
\v{4}{13}{2}  
\v{8}{5}{8}  
\v{11}{5}{6}  
\v{14}{9}{2}  
\v{5}{7}{2}  
\v{15}{2}{5}  
\v{10}{2}{2}  
\v{6}{4}{4}  
\v{3}{8}{6}  
\v{7}{12}{2}  
\v{12}{10}{2}  
\v{2}{1}{9}  
\v{13}{1}{2}  
\v{9}{3}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4336}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{2}  
\h{7}{4}{4}  
\h{11}{9}{4}  
\h{13}{6}{2}  
\h{9}{3}{4}  
\h{2}{1}{7}  
\h{2}{14}{2}  
\h{4}{12}{2}  
\h{6}{10}{6}  
\h{10}{8}{2}  
\h{8}{2}{2}  
\h{8}{5}{6}  
\h{1}{7}{13}  
\v{1}{7}{8}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{7}{4}{7}  
\v{11}{4}{5}  
\v{15}{6}{3}  
\v{13}{3}{3}  
\v{9}{1}{2}  
\v{2}{1}{13}  
\v{4}{12}{2}  
\v{6}{10}{2}  
\v{12}{8}{2}  
\v{10}{2}{6}  
\v{8}{2}{3}  
\v{14}{5}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4337}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{2}{8}  
\h{12}{8}{2}  
\h{7}{5}{5}  
\h{7}{3}{2}  
\h{9}{10}{2}  
\h{11}{6}{4}  
\h{5}{12}{10}  
\h{2}{14}{3}  
\h{2}{1}{6}  
\h{4}{4}{4}  
\h{4}{7}{9}  
\h{10}{9}{3}  
\h{1}{11}{9}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{6}{2}{11}  
\v{14}{2}{6}  
\v{12}{5}{3}  
\v{7}{3}{2}  
\v{9}{3}{7}  
\v{11}{6}{4}  
\v{15}{6}{6}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{8}{1}{3}  
\v{4}{4}{3}  
\v{13}{7}{2}  
\v{10}{9}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4338}{}  
\h{1}{15}{2}  
\h{3}{4}{2}  
\h{5}{13}{4}  
\h{9}{8}{2}  
\h{11}{3}{3}  
\h{12}{10}{2}  
\h{8}{1}{4}  
\h{6}{11}{2}  
\h{2}{14}{4}  
\h{2}{2}{2}  
\h{4}{5}{11}  
\h{10}{7}{5}  
\h{7}{9}{3}  
\h{7}{12}{6}  
\h{1}{6}{12}  
\v{1}{6}{9}  
\v{3}{4}{11}  
\v{5}{4}{9}  
\v{9}{8}{5}  
\v{11}{3}{5}  
\v{14}{3}{7}  
\v{12}{1}{9}  
\v{8}{1}{10}  
\v{6}{11}{3}  
\v{2}{2}{12}  
\v{4}{2}{3}  
\v{15}{5}{2}  
\v{10}{7}{2}  
\v{7}{9}{3}  
\v{13}{6}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4339}{}  
\h{1}{15}{2}  
\h{3}{13}{7}  
\h{10}{7}{3}  
\h{13}{4}{2}  
\h{4}{11}{11}  
\h{4}{2}{2}  
\h{6}{10}{2}  
\h{8}{3}{3}  
\h{9}{8}{2}  
\h{9}{5}{5}  
\h{2}{1}{12}  
\h{2}{14}{3}  
\h{5}{6}{7}  
\h{7}{12}{5}  
\h{1}{9}{6}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{10}{7}{6}  
\v{13}{4}{3}  
\v{15}{4}{7}  
\v{4}{2}{9}  
\v{6}{2}{8}  
\v{8}{3}{7}  
\v{11}{3}{5}  
\v{9}{5}{3}  
\v{14}{1}{4}  
\v{2}{1}{13}  
\v{5}{6}{8}  
\v{12}{6}{6}  
\v{7}{9}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4340}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{6}{2}  
\h{7}{3}{4}  
\h{8}{7}{3}  
\h{8}{11}{7}  
\h{10}{4}{5}  
\h{4}{12}{6}  
\h{2}{14}{2}  
\h{2}{2}{12}  
\h{12}{8}{2}  
\h{9}{1}{3}  
\h{6}{9}{3}  
\h{6}{5}{7}  
\h{1}{10}{12}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{5}{6}{7}  
\v{7}{3}{3}  
\v{11}{3}{4}  
\v{8}{7}{4}  
\v{15}{4}{7}  
\v{10}{4}{8}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{14}{2}{6}  
\v{12}{1}{7}  
\v{9}{1}{8}  
\v{6}{5}{4}  
\v{13}{5}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4341}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{7}{7}  
\h{12}{5}{2}  
\h{7}{11}{7}  
\h{7}{6}{6}  
\h{2}{4}{11}  
\h{2}{14}{2}  
\h{4}{12}{5}  
\h{9}{2}{6}  
\h{11}{8}{4}  
\h{6}{3}{5}  
\h{6}{9}{2}  
\h{8}{1}{2}  
\h{1}{10}{9}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{5}{7}{6}  
\v{12}{5}{2}  
\v{14}{5}{6}  
\v{7}{6}{5}  
\v{13}{4}{2}  
\v{2}{4}{10}  
\v{4}{12}{2}  
\v{9}{2}{10}  
\v{15}{2}{6}  
\v{11}{3}{5}  
\v{6}{3}{6}  
\v{8}{1}{8}  
\v{10}{1}{9}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4342}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{4}  
\h{9}{2}{4}  
\h{13}{5}{2}  
\h{11}{7}{4}  
\h{6}{9}{5}  
\h{4}{12}{2}  
\h{2}{14}{2}  
\h{2}{6}{12}  
\h{8}{4}{6}  
\h{8}{1}{2}  
\h{10}{8}{2}  
\h{7}{3}{5}  
\h{1}{10}{6}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{9}{2}{9}  
\v{13}{2}{3}  
\v{15}{5}{2}  
\v{11}{7}{2}  
\v{6}{9}{3}  
\v{4}{12}{2}  
\v{2}{6}{8}  
\v{14}{4}{2}  
\v{8}{1}{3}  
\v{10}{1}{7}  
\v{12}{3}{5}  
\v{7}{3}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4343}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{2}  
\h{7}{1}{4}  
\h{11}{9}{2}  
\h{10}{3}{3}  
\h{8}{7}{2}  
\h{4}{12}{4}  
\h{2}{14}{2}  
\h{2}{2}{13}  
\h{12}{5}{3}  
\h{6}{11}{6}  
\h{6}{8}{3}  
\h{9}{6}{5}  
\h{1}{4}{13}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{7}{1}{9}  
\v{11}{1}{8}  
\v{13}{3}{6}  
\v{10}{3}{4}  
\v{8}{7}{5}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{15}{2}{3}  
\v{12}{5}{6}  
\v{6}{8}{3}  
\v{9}{6}{2}  
\v{14}{4}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4344}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{6}  
\h{11}{1}{2}  
\h{10}{9}{3}  
\h{7}{3}{3}  
\h{7}{5}{8}  
\h{9}{7}{6}  
\h{2}{2}{7}  
\h{2}{14}{2}  
\h{4}{12}{8}  
\h{8}{8}{4}  
\h{6}{4}{2}  
\h{6}{11}{8}  
\h{1}{6}{13}  
\v{1}{6}{9}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{11}{1}{9}  
\v{13}{1}{8}  
\v{10}{3}{6}  
\v{7}{3}{2}  
\v{15}{5}{2}  
\v{9}{2}{5}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{12}{8}{4}  
\v{8}{4}{4}  
\v{6}{4}{7}  
\v{14}{6}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4345}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{7}{2}  
\h{7}{11}{8}  
\h{8}{3}{7}  
\h{8}{6}{3}  
\h{4}{12}{7}  
\h{2}{14}{2}  
\h{2}{2}{11}  
\h{9}{5}{4}  
\h{6}{9}{3}  
\h{6}{4}{6}  
\h{10}{8}{2}  
\h{10}{1}{4}  
\h{1}{10}{13}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{5}{7}{6}  
\v{7}{7}{4}  
\v{15}{3}{8}  
\v{8}{3}{3}  
\v{11}{6}{6}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{13}{2}{3}  
\v{9}{5}{4}  
\v{6}{4}{5}  
\v{12}{4}{4}  
\v{10}{1}{7}  
\v{14}{1}{9}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4346}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{9}{2}  
\h{7}{1}{2}  
\h{9}{8}{4}  
\h{6}{11}{7}  
\h{6}{7}{5}  
\h{11}{5}{4}  
\h{2}{2}{13}  
\h{2}{14}{2}  
\h{4}{12}{4}  
\h{8}{4}{6}  
\h{12}{10}{2}  
\h{10}{6}{2}  
\h{1}{3}{9}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{5}{9}{4}  
\v{7}{1}{8}  
\v{9}{1}{7}  
\v{13}{8}{3}  
\v{6}{7}{4}  
\v{11}{5}{2}  
\v{15}{2}{3}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{8}{4}{8}  
\v{14}{4}{6}  
\v{12}{6}{4}  
\v{10}{3}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4347}{}  
\h{1}{15}{2}  
\h{3}{5}{3}  
\h{6}{8}{4}  
\h{4}{13}{6}  
\h{4}{4}{9}  
\h{2}{2}{11}  
\h{2}{14}{3}  
\h{5}{6}{4}  
\h{9}{9}{3}  
\h{7}{7}{5}  
\h{7}{10}{7}  
\h{8}{12}{6}  
\h{8}{1}{7}  
\h{11}{3}{4}  
\h{1}{11}{10}  
\v{1}{11}{4}  
\v{3}{5}{10}  
\v{6}{5}{3}  
\v{10}{8}{5}  
\v{4}{4}{9}  
\v{13}{2}{2}  
\v{2}{2}{12}  
\v{5}{6}{8}  
\v{9}{6}{3}  
\v{12}{7}{2}  
\v{7}{7}{3}  
\v{14}{10}{2}  
\v{8}{1}{11}  
\v{15}{1}{2}  
\v{11}{3}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4348}{}  
\h{1}{15}{2}  
\h{3}{12}{8}  
\h{11}{10}{4}  
\h{6}{7}{9}  
\h{6}{13}{3}  
\h{9}{4}{3}  
\h{2}{1}{10}  
\h{2}{14}{3}  
\h{5}{3}{5}  
\h{7}{5}{3}  
\h{7}{11}{6}  
\h{4}{8}{9}  
\h{4}{6}{4}  
\h{8}{2}{6}  
\h{1}{9}{13}  
\v{1}{9}{6}  
\v{3}{12}{3}  
\v{11}{10}{2}  
\v{15}{7}{3}  
\v{6}{7}{6}  
\v{9}{4}{9}  
\v{12}{1}{3}  
\v{2}{1}{13}  
\v{5}{3}{11}  
\v{10}{3}{2}  
\v{7}{5}{6}  
\v{13}{8}{3}  
\v{4}{6}{2}  
\v{8}{2}{4}  
\v{14}{2}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4349}{}  
\h{1}{15}{2}  
\h{3}{13}{7}  
\h{10}{11}{3}  
\h{9}{9}{4}  
\h{6}{3}{3}  
\h{6}{5}{9}  
\h{8}{7}{7}  
\h{2}{2}{6}  
\h{2}{14}{2}  
\h{4}{12}{7}  
\h{7}{8}{4}  
\h{5}{4}{2}  
\h{5}{1}{7}  
\h{12}{10}{2}  
\h{1}{6}{13}  
\v{1}{6}{9}  
\v{3}{13}{2}  
\v{10}{11}{2}  
\v{13}{9}{2}  
\v{9}{3}{6}  
\v{6}{3}{2}  
\v{15}{5}{2}  
\v{8}{2}{5}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{11}{8}{4}  
\v{7}{4}{4}  
\v{5}{1}{3}  
\v{12}{1}{9}  
\v{14}{6}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4350}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{7}{2}  
\h{7}{10}{3}  
\h{10}{1}{5}  
\h{11}{5}{4}  
\h{4}{12}{7}  
\h{2}{14}{2}  
\h{2}{2}{11}  
\h{8}{4}{5}  
\h{6}{8}{2}  
\h{6}{6}{8}  
\h{12}{3}{2}  
\h{9}{9}{3}  
\h{1}{11}{8}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{5}{7}{6}  
\v{7}{7}{3}  
\v{10}{1}{9}  
\v{15}{1}{4}  
\v{11}{5}{7}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{13}{2}{2}  
\v{8}{4}{4}  
\v{6}{6}{2}  
\v{14}{3}{3}  
\v{12}{3}{6}  
\v{9}{9}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4351}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{8}{3}  
\h{8}{2}{3}  
\h{11}{9}{2}  
\h{6}{11}{7}  
\h{6}{1}{4}  
\h{10}{6}{5}  
\h{2}{3}{13}  
\h{2}{14}{2}  
\h{4}{12}{3}  
\h{7}{5}{7}  
\h{12}{10}{2}  
\h{9}{7}{3}  
\h{1}{4}{8}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{5}{8}{5}  
\v{8}{2}{6}  
\v{11}{2}{7}  
\v{13}{9}{2}  
\v{6}{1}{10}  
\v{10}{1}{5}  
\v{15}{3}{3}  
\v{2}{3}{11}  
\v{4}{12}{2}  
\v{7}{5}{7}  
\v{14}{5}{5}  
\v{12}{7}{3}  
\v{9}{4}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4352}{}  
\h{1}{15}{3}  
\h{4}{12}{5}  
\h{9}{4}{3}  
\h{12}{8}{3}  
\h{10}{10}{5}  
\h{3}{3}{7}  
\h{3}{14}{5}  
\h{8}{11}{3}  
\h{5}{6}{6}  
\h{2}{2}{3}  
\h{2}{9}{12}  
\h{7}{7}{7}  
\h{7}{5}{6}  
\h{6}{1}{7}  
\h{1}{13}{5}  
\v{1}{13}{2}  
\v{4}{12}{3}  
\v{9}{4}{8}  
\v{12}{4}{4}  
\v{15}{8}{2}  
\v{10}{3}{7}  
\v{3}{3}{11}  
\v{8}{11}{3}  
\v{11}{6}{5}  
\v{5}{2}{4}  
\v{2}{2}{7}  
\v{14}{7}{2}  
\v{7}{5}{2}  
\v{13}{1}{4}  
\v{6}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4353}{}  
\h{1}{15}{2}  
\h{3}{10}{2}  
\h{5}{6}{6}  
\h{2}{14}{9}  
\h{2}{2}{12}  
\h{7}{7}{7}  
\h{4}{12}{3}  
\h{4}{8}{8}  
\h{9}{5}{3}  
\h{9}{1}{6}  
\h{13}{4}{2}  
\h{10}{11}{3}  
\h{8}{3}{2}  
\h{6}{9}{2}  
\h{1}{13}{5}  
\v{1}{13}{2}  
\v{3}{10}{5}  
\v{5}{6}{4}  
\v{11}{6}{8}  
\v{2}{2}{12}  
\v{14}{2}{5}  
\v{7}{7}{5}  
\v{4}{8}{4}  
\v{12}{5}{3}  
\v{9}{1}{4}  
\v{15}{1}{3}  
\v{13}{4}{7}  
\v{10}{3}{8}  
\v{8}{3}{6}  
\v{6}{9}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4354}{}  
\h{1}{15}{2}  
\h{3}{12}{6}  
\h{7}{10}{2}  
\h{5}{14}{2}  
\h{5}{4}{10}  
\h{12}{9}{3}  
\h{2}{2}{10}  
\h{2}{13}{4}  
\h{4}{3}{2}  
\h{4}{5}{6}  
\h{10}{8}{4}  
\h{8}{11}{6}  
\h{8}{6}{3}  
\h{11}{1}{2}  
\h{1}{7}{12}  
\v{1}{7}{8}  
\v{3}{12}{3}  
\v{9}{10}{2}  
\v{7}{10}{4}  
\v{5}{4}{10}  
\v{15}{4}{5}  
\v{12}{2}{7}  
\v{2}{2}{11}  
\v{6}{3}{10}  
\v{4}{3}{2}  
\v{10}{5}{3}  
\v{14}{8}{3}  
\v{8}{6}{5}  
\v{11}{1}{5}  
\v{13}{1}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4355}{}  
\h{1}{15}{2}  
\h{3}{5}{7}  
\h{10}{7}{3}  
\h{2}{1}{11}  
\h{2}{13}{3}  
\h{5}{2}{6}  
\h{6}{4}{5}  
\h{6}{8}{3}  
\h{9}{11}{6}  
\h{8}{3}{7}  
\h{8}{9}{4}  
\h{7}{6}{5}  
\h{4}{14}{3}  
\h{4}{12}{10}  
\h{1}{10}{13}  
\v{1}{10}{5}  
\v{3}{5}{10}  
\v{10}{5}{2}  
\v{13}{1}{6}  
\v{2}{1}{12}  
\v{5}{2}{11}  
\v{11}{2}{2}  
\v{6}{4}{4}  
\v{9}{8}{3}  
\v{15}{3}{8}  
\v{8}{3}{6}  
\v{12}{6}{3}  
\v{7}{6}{8}  
\v{4}{12}{2}  
\v{14}{10}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4356}{}  
\h{1}{15}{2}  
\h{3}{11}{6}  
\h{9}{5}{5}  
\h{8}{2}{6}  
\h{8}{8}{4}  
\h{5}{6}{7}  
\h{5}{10}{8}  
\h{6}{12}{7}  
\h{2}{14}{4}  
\h{2}{1}{9}  
\h{11}{3}{4}  
\h{4}{9}{11}  
\h{4}{13}{3}  
\h{7}{4}{3}  
\h{1}{7}{9}  
\v{1}{7}{8}  
\v{3}{11}{4}  
\v{9}{5}{6}  
\v{14}{2}{3}  
\v{8}{2}{6}  
\v{12}{6}{2}  
\v{5}{6}{4}  
\v{13}{10}{2}  
\v{6}{12}{2}  
\v{2}{1}{13}  
\v{11}{1}{2}  
\v{15}{3}{6}  
\v{4}{9}{4}  
\v{7}{4}{9}  
\v{10}{4}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4357}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{9}{3}  
\h{9}{7}{6}  
\h{5}{5}{10}  
\h{5}{12}{5}  
\h{10}{10}{3}  
\h{8}{4}{5}  
\h{8}{2}{6}  
\h{4}{6}{10}  
\h{2}{14}{2}  
\h{2}{1}{10}  
\h{7}{8}{5}  
\h{7}{11}{4}  
\h{1}{3}{10}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{6}{9}{4}  
\v{9}{7}{2}  
\v{15}{5}{2}  
\v{5}{5}{7}  
\v{10}{10}{2}  
\v{13}{4}{6}  
\v{8}{2}{2}  
\v{14}{2}{4}  
\v{4}{6}{8}  
\v{2}{1}{13}  
\v{12}{1}{7}  
\v{7}{8}{3}  
\v{11}{3}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4358}{}  
\h{1}{15}{2}  
\h{3}{9}{11}  
\h{10}{5}{4}  
\h{5}{7}{5}  
\h{2}{1}{3}  
\h{2}{14}{4}  
\h{6}{12}{5}  
\h{7}{4}{4}  
\h{7}{8}{8}  
\h{12}{10}{3}  
\h{4}{2}{8}  
\h{4}{13}{5}  
\h{9}{11}{4}  
\h{8}{6}{5}  
\h{1}{3}{7}  
\v{1}{3}{12}  
\v{3}{9}{6}  
\v{14}{5}{4}  
\v{10}{5}{2}  
\v{5}{1}{6}  
\v{2}{1}{13}  
\v{6}{12}{2}  
\v{11}{4}{8}  
\v{7}{4}{4}  
\v{15}{8}{2}  
\v{12}{2}{8}  
\v{4}{2}{11}  
\v{9}{11}{2}  
\v{13}{6}{5}  
\v{8}{3}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4359}{}  
\h{1}{15}{2}  
\h{3}{10}{3}  
\h{6}{1}{3}  
\h{9}{9}{3}  
\h{12}{2}{2}  
\h{11}{7}{3}  
\h{4}{4}{7}  
\h{4}{13}{4}  
\h{8}{5}{7}  
\h{10}{11}{5}  
\h{5}{8}{5}  
\h{2}{3}{3}  
\h{2}{14}{5}  
\h{7}{12}{6}  
\h{1}{6}{12}  
\v{1}{6}{9}  
\v{3}{10}{5}  
\v{6}{1}{9}  
\v{9}{1}{8}  
\v{12}{2}{7}  
\v{14}{2}{5}  
\v{11}{4}{3}  
\v{4}{4}{9}  
\v{8}{5}{8}  
\v{15}{5}{6}  
\v{10}{8}{3}  
\v{5}{3}{5}  
\v{2}{3}{11}  
\v{7}{12}{2}  
\v{13}{6}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4360}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{3}  
\h{8}{2}{6}  
\h{7}{4}{7}  
\h{7}{7}{6}  
\h{9}{5}{4}  
\h{2}{1}{7}  
\h{2}{14}{2}  
\h{4}{12}{2}  
\h{6}{9}{5}  
\h{11}{3}{4}  
\h{10}{8}{5}  
\h{10}{10}{2}  
\h{1}{6}{11}  
\v{1}{6}{9}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{8}{2}{9}  
\v{14}{2}{2}  
\v{7}{4}{3}  
\v{13}{5}{2}  
\v{9}{1}{4}  
\v{2}{1}{13}  
\v{4}{12}{2}  
\v{6}{9}{3}  
\v{11}{3}{6}  
\v{15}{3}{5}  
\v{10}{8}{2}  
\v{12}{6}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4361}{}  
\h{1}{15}{2}  
\h{3}{8}{5}  
\h{8}{10}{7}  
\h{4}{12}{11}  
\h{4}{14}{3}  
\h{7}{9}{4}  
\h{5}{4}{6}  
\h{2}{13}{3}  
\h{2}{1}{4}  
\h{6}{7}{7}  
\h{10}{3}{3}  
\h{10}{6}{2}  
\h{9}{2}{3}  
\h{9}{5}{5}  
\h{1}{11}{13}  
\v{1}{11}{4}  
\v{3}{8}{7}  
\v{8}{8}{2}  
\v{15}{10}{2}  
\v{4}{12}{2}  
\v{7}{9}{5}  
\v{11}{4}{5}  
\v{5}{4}{9}  
\v{2}{1}{12}  
\v{6}{1}{6}  
\v{13}{3}{4}  
\v{10}{3}{3}  
\v{12}{2}{4}  
\v{9}{2}{3}  
\v{14}{5}{6}  
\end{tikzpicture}   
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4362}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{9}{2}  
\h{7}{6}{4}  
\h{11}{1}{2}  
\h{6}{8}{7}  
\h{6}{10}{4}  
\h{8}{3}{2}  
\h{8}{7}{7}  
\h{2}{2}{13}  
\h{2}{14}{2}  
\h{4}{12}{8}  
\h{9}{4}{3}  
\h{9}{11}{5}  
\h{1}{5}{13}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{5}{9}{4}  
\v{7}{6}{3}  
\v{11}{1}{5}  
\v{13}{1}{7}  
\v{6}{8}{2}  
\v{10}{3}{7}  
\v{8}{3}{4}  
\v{15}{2}{5}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{12}{4}{8}  
\v{9}{4}{7}  
\v{14}{5}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4363}{}  
\h{1}{15}{2}  
\h{3}{11}{4}  
\h{7}{7}{2}  
\h{9}{2}{3}  
\h{12}{10}{3}  
\h{5}{4}{10}  
\h{2}{13}{3}  
\h{2}{3}{8}  
\h{10}{12}{3}  
\h{11}{6}{2}  
\h{11}{1}{3}  
\h{6}{9}{8}  
\h{4}{14}{2}  
\h{4}{5}{4}  
\h{1}{8}{7}  
\v{1}{8}{7}  
\v{3}{11}{4}  
\v{7}{7}{4}  
\v{9}{2}{5}  
\v{12}{2}{8}  
\v{15}{4}{6}  
\v{5}{4}{9}  
\v{2}{3}{10}  
\v{10}{3}{9}  
\v{13}{6}{6}  
\v{11}{1}{5}  
\v{14}{1}{8}  
\v{6}{9}{5}  
\v{4}{5}{9}  
\v{8}{5}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4364}{}  
\h{1}{15}{2}  
\h{3}{7}{10}  
\h{9}{1}{4}  
\h{9}{11}{5}  
\h{8}{2}{6}  
\h{4}{5}{4}  
\h{4}{12}{3}  
\h{7}{3}{5}  
\h{10}{9}{2}  
\h{2}{14}{8}  
\h{2}{4}{4}  
\h{6}{6}{9}  
\h{11}{8}{4}  
\h{5}{10}{6}  
\h{1}{13}{4}  
\v{1}{13}{2}  
\v{3}{7}{8}  
\v{13}{1}{6}  
\v{9}{1}{10}  
\v{14}{2}{9}  
\v{8}{2}{3}  
\v{4}{5}{7}  
\v{7}{3}{9}  
\v{12}{3}{6}  
\v{10}{9}{5}  
\v{2}{4}{10}  
\v{6}{4}{2}  
\v{15}{6}{2}  
\v{11}{8}{2}  
\v{5}{10}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4365}{}  
\h{1}{15}{2}  
\h{3}{7}{4}  
\h{7}{5}{4}  
\h{11}{3}{3}  
\h{6}{1}{8}  
\h{6}{12}{6}  
\h{10}{4}{2}  
\h{4}{9}{6}  
\h{4}{6}{5}  
\h{9}{10}{4}  
\h{2}{2}{11}  
\h{2}{14}{6}  
\h{8}{11}{7}  
\h{5}{8}{10}  
\h{1}{13}{4}  
\v{1}{13}{2}  
\v{3}{7}{8}  
\v{7}{5}{2}  
\v{11}{3}{2}  
\v{14}{1}{2}  
\v{6}{1}{11}  
\v{12}{4}{8}  
\v{10}{4}{5}  
\v{4}{6}{3}  
\v{9}{6}{4}  
\v{13}{2}{8}  
\v{2}{2}{12}  
\v{8}{11}{3}  
\v{15}{8}{3}  
\v{5}{8}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4366}{}  
\h{1}{15}{2}  
\h{3}{11}{2}  
\h{5}{4}{4}  
\h{9}{8}{3}  
\h{6}{12}{6}  
\h{2}{14}{4}  
\h{2}{1}{6}  
\h{8}{6}{2}  
\h{10}{10}{3}  
\h{13}{3}{2}  
\h{11}{7}{4}  
\h{4}{9}{7}  
\h{4}{13}{3}  
\h{7}{2}{7}  
\h{1}{5}{13}  
\v{1}{5}{10}  
\v{3}{11}{4}  
\v{5}{4}{7}  
\v{9}{4}{4}  
\v{12}{8}{4}  
\v{6}{12}{2}  
\v{2}{1}{13}  
\v{8}{1}{5}  
\v{10}{6}{4}  
\v{13}{3}{7}  
\v{15}{3}{4}  
\v{11}{7}{2}  
\v{4}{9}{4}  
\v{7}{2}{11}  
\v{14}{2}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4367}{}  
\h{1}{15}{3}  
\h{4}{10}{4}  
\h{8}{8}{6}  
\h{7}{3}{7}  
\h{2}{14}{5}  
\h{2}{11}{3}  
\h{5}{9}{5}  
\h{10}{5}{2}  
\h{9}{7}{3}  
\h{9}{4}{4}  
\h{3}{12}{10}  
\h{3}{2}{8}  
\h{11}{6}{4}  
\h{6}{1}{9}  
\h{1}{13}{5}  
\v{1}{13}{2}  
\v{4}{10}{5}  
\v{8}{8}{2}  
\v{14}{3}{5}  
\v{7}{3}{11}  
\v{2}{11}{3}  
\v{5}{9}{2}  
\v{10}{5}{4}  
\v{12}{5}{2}  
\v{9}{4}{3}  
\v{13}{4}{8}  
\v{3}{2}{10}  
\v{11}{2}{4}  
\v{15}{1}{5}  
\v{6}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4368}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{7}{3}  
\h{8}{5}{5}  
\h{13}{3}{2}  
\h{11}{1}{4}  
\h{7}{8}{4}  
\h{7}{11}{5}  
\h{12}{4}{2}  
\h{2}{2}{12}  
\h{2}{14}{2}  
\h{4}{12}{5}  
\h{6}{10}{3}  
\h{6}{6}{4}  
\h{1}{9}{9}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{5}{7}{6}  
\v{8}{5}{2}  
\v{13}{3}{2}  
\v{15}{1}{2}  
\v{11}{1}{7}  
\v{7}{8}{3}  
\v{12}{4}{7}  
\v{14}{2}{2}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{9}{10}{2}  
\v{6}{6}{4}  
\v{10}{6}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4369}{}  
\h{1}{15}{3}  
\h{4}{12}{3}  
\h{7}{4}{5}  
\h{9}{6}{3}  
\h{6}{11}{3}  
\h{3}{14}{3}  
\h{3}{7}{12}  
\h{10}{9}{5}  
\h{10}{5}{4}  
\h{8}{2}{6}  
\h{8}{10}{5}  
\h{2}{8}{11}  
\h{2}{3}{9}  
\h{5}{1}{6}  
\h{1}{13}{4}  
\v{1}{13}{2}  
\v{4}{12}{3}  
\v{7}{4}{8}  
\v{12}{4}{2}  
\v{9}{6}{5}  
\v{6}{11}{3}  
\v{3}{7}{7}  
\v{15}{7}{2}  
\v{10}{5}{4}  
\v{14}{2}{3}  
\v{8}{2}{8}  
\v{13}{8}{2}  
\v{2}{3}{5}  
\v{11}{1}{2}  
\v{5}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4370}{}  
\h{1}{15}{2}  
\h{3}{13}{8}  
\h{11}{3}{2}  
\h{10}{9}{3}  
\h{6}{5}{4}  
\h{6}{7}{8}  
\h{7}{12}{7}  
\h{7}{10}{2}  
\h{9}{1}{3}  
\h{12}{8}{3}  
\h{2}{2}{13}  
\h{2}{14}{2}  
\h{4}{6}{4}  
\h{5}{11}{3}  
\h{1}{4}{4}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{11}{3}{10}  
\v{13}{3}{6}  
\v{10}{5}{4}  
\v{6}{5}{2}  
\v{14}{7}{5}  
\v{7}{10}{2}  
\v{9}{1}{9}  
\v{12}{1}{7}  
\v{15}{2}{6}  
\v{2}{2}{12}  
\v{4}{6}{8}  
\v{8}{6}{5}  
\v{5}{4}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4371}{}  
\h{1}{15}{3}  
\h{4}{3}{7}  
\h{8}{8}{3}  
\h{8}{11}{5}  
\h{2}{14}{11}  
\h{2}{6}{10}  
\h{6}{12}{6}  
\h{6}{9}{4}  
\h{10}{7}{5}  
\h{5}{5}{10}  
\h{5}{2}{9}  
\h{9}{4}{5}  
\h{3}{1}{6}  
\h{3}{10}{4}  
\h{1}{13}{6}  
\v{1}{13}{2}  
\v{4}{3}{12}  
\v{11}{3}{5}  
\v{8}{8}{3}  
\v{13}{11}{3}  
\v{2}{6}{8}  
\v{12}{6}{6}  
\v{6}{9}{3}  
\v{10}{7}{2}  
\v{15}{5}{2}  
\v{5}{2}{3}  
\v{14}{2}{2}  
\v{9}{1}{3}  
\v{3}{1}{9}  
\v{7}{10}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4372}{}  
\h{1}{15}{2}  
\h{3}{9}{2}  
\h{5}{13}{2}  
\h{7}{7}{6}  
\h{10}{12}{3}  
\h{8}{5}{2}  
\h{4}{8}{4}  
\h{4}{11}{2}  
\h{2}{14}{4}  
\h{2}{1}{10}  
\h{9}{3}{3}  
\h{9}{6}{6}  
\h{11}{2}{4}  
\h{11}{10}{3}  
\h{1}{4}{13}  
\v{1}{4}{11}  
\v{3}{9}{6}  
\v{5}{9}{4}  
\v{7}{7}{6}  
\v{13}{7}{5}  
\v{10}{5}{7}  
\v{8}{5}{3}  
\v{4}{8}{3}  
\v{6}{11}{3}  
\v{2}{1}{13}  
\v{12}{1}{2}  
\v{9}{3}{3}  
\v{15}{2}{4}  
\v{11}{2}{8}  
\v{14}{4}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4373}{}  
\h{1}{15}{2}  
\h{3}{11}{3}  
\h{6}{3}{3}  
\h{7}{9}{2}  
\h{7}{5}{4}  
\h{5}{12}{6}  
\h{5}{8}{8}  
\h{8}{6}{5}  
\h{2}{14}{6}  
\h{2}{2}{12}  
\h{10}{10}{4}  
\h{10}{4}{2}  
\h{12}{7}{3}  
\h{4}{1}{11}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{6}{3}{8}  
\v{9}{3}{6}  
\v{7}{5}{4}  
\v{11}{5}{7}  
\v{5}{8}{4}  
\v{13}{6}{2}  
\v{8}{6}{8}  
\v{2}{2}{12}  
\v{14}{2}{8}  
\v{10}{4}{6}  
\v{12}{4}{3}  
\v{15}{1}{6}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4374}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{2}{2}  
\h{8}{5}{4}  
\h{4}{7}{8}  
\h{4}{10}{10}  
\h{9}{4}{5}  
\h{9}{9}{2}  
\h{11}{6}{2}  
\h{7}{3}{6}  
\h{2}{1}{5}  
\h{2}{14}{3}  
\h{5}{12}{10}  
\h{10}{8}{5}  
\h{1}{11}{9}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{6}{2}{11}  
\v{8}{2}{3}  
\v{12}{5}{2}  
\v{4}{7}{3}  
\v{14}{4}{6}  
\v{9}{4}{5}  
\v{11}{6}{3}  
\v{13}{3}{3}  
\v{7}{1}{2}  
\v{2}{1}{13}  
\v{5}{12}{2}  
\v{15}{8}{4}  
\v{10}{8}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4375}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{6}{5}  
\h{4}{12}{6}  
\h{2}{14}{2}  
\h{2}{2}{12}  
\h{12}{8}{2}  
\h{9}{1}{3}  
\h{6}{9}{3}  
\h{6}{3}{2}  
\h{8}{7}{3}  
\h{11}{4}{4}  
\h{7}{11}{8}  
\h{7}{5}{6}  
\h{1}{10}{12}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{5}{6}{7}  
\v{10}{6}{6}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{14}{2}{6}  
\v{12}{1}{7}  
\v{9}{1}{8}  
\v{6}{3}{6}  
\v{8}{3}{4}  
\v{11}{4}{3}  
\v{15}{4}{7}  
\v{7}{5}{6}  
\v{13}{5}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4376}{}  
\h{1}{15}{2}  
\h{3}{9}{4}  
\h{7}{7}{7}  
\h{10}{2}{4}  
\h{8}{12}{2}  
\h{5}{5}{3}  
\h{2}{14}{3}  
\h{2}{1}{9}  
\h{6}{8}{5}  
\h{4}{3}{2}  
\h{4}{13}{5}  
\h{9}{11}{3}  
\h{12}{4}{3}  
\h{13}{10}{2}  
\h{1}{6}{12}  
\v{1}{6}{9}  
\v{3}{9}{6}  
\v{7}{7}{2}  
\v{14}{2}{5}  
\v{10}{2}{10}  
\v{8}{5}{7}  
\v{5}{5}{9}  
\v{2}{1}{13}  
\v{11}{1}{7}  
\v{6}{3}{5}  
\v{4}{3}{10}  
\v{9}{11}{2}  
\v{12}{4}{7}  
\v{15}{4}{6}  
\v{13}{6}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4377}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{2}  
\h{7}{1}{3}  
\h{8}{8}{2}  
\h{8}{3}{3}  
\h{11}{9}{3}  
\h{9}{5}{5}  
\h{4}{12}{5}  
\h{2}{14}{2}  
\h{2}{2}{13}  
\h{12}{7}{3}  
\h{6}{11}{6}  
\h{6}{6}{7}  
\h{1}{4}{12}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{7}{1}{9}  
\v{10}{1}{7}  
\v{8}{3}{5}  
\v{11}{3}{6}  
\v{14}{5}{4}  
\v{9}{5}{7}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{15}{2}{5}  
\v{12}{7}{4}  
\v{6}{6}{5}  
\v{13}{4}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4378}{}  
\h{1}{15}{2}  
\h{3}{13}{5}  
\h{4}{10}{4}  
\h{2}{14}{2}  
\h{2}{6}{10}  
\h{9}{4}{3}  
\h{7}{12}{2}  
\h{7}{2}{6}  
\h{11}{5}{2}  
\h{6}{9}{5}  
\h{6}{11}{9}  
\h{5}{1}{10}  
\h{5}{7}{9}  
\h{10}{3}{4}  
\h{1}{8}{9}  
\v{1}{8}{7}  
\v{3}{13}{2}  
\v{8}{10}{3}  
\v{4}{10}{4}  
\v{2}{6}{8}  
\v{12}{4}{2}  
\v{9}{4}{8}  
\v{7}{2}{10}  
\v{13}{2}{3}  
\v{11}{5}{4}  
\v{6}{9}{2}  
\v{15}{1}{10}  
\v{5}{1}{6}  
\v{14}{3}{4}  
\v{10}{3}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4379}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{4}  
\h{9}{8}{6}  
\h{11}{6}{4}  
\h{2}{3}{9}  
\h{2}{14}{2}  
\h{4}{12}{4}  
\h{8}{9}{2}  
\h{10}{4}{3}  
\h{7}{2}{6}  
\h{7}{11}{7}  
\h{6}{1}{8}  
\h{6}{5}{6}  
\h{1}{7}{11}  
\v{1}{7}{8}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{9}{8}{2}  
\v{15}{6}{2}  
\v{11}{3}{3}  
\v{2}{3}{11}  
\v{4}{12}{2}  
\v{8}{9}{3}  
\v{10}{4}{5}  
\v{13}{2}{2}  
\v{7}{2}{9}  
\v{14}{1}{10}  
\v{6}{1}{4}  
\v{12}{5}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4380}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{4}{3}  
\h{8}{11}{4}  
\h{12}{6}{3}  
\h{11}{9}{4}  
\h{4}{12}{7}  
\h{2}{14}{2}  
\h{2}{1}{5}  
\h{7}{10}{3}  
\h{10}{3}{3}  
\h{9}{8}{4}  
\h{6}{2}{3}  
\h{6}{5}{8}  
\h{1}{7}{13}  
\v{1}{7}{8}  
\v{3}{13}{2}  
\v{5}{4}{9}  
\v{8}{4}{7}  
\v{12}{6}{5}  
\v{15}{6}{3}  
\v{11}{9}{3}  
\v{4}{12}{2}  
\v{2}{1}{13}  
\v{7}{1}{9}  
\v{10}{3}{7}  
\v{13}{3}{5}  
\v{9}{2}{6}  
\v{6}{2}{3}  
\v{14}{5}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4381}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{2}  
\h{7}{5}{3}  
\h{10}{3}{5}  
\h{13}{1}{2}  
\h{9}{6}{4}  
\h{9}{9}{5}  
\h{2}{2}{12}  
\h{2}{14}{2}  
\h{4}{12}{2}  
\h{6}{10}{5}  
\h{8}{8}{3}  
\h{8}{4}{4}  
\h{1}{7}{11}  
\v{1}{7}{8}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{7}{5}{6}  
\v{10}{3}{2}  
\v{15}{1}{2}  
\v{13}{1}{5}  
\v{9}{6}{3}  
\v{14}{2}{7}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{6}{10}{2}  
\v{11}{8}{2}  
\v{8}{4}{4}  
\v{12}{4}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4382}{}  
\h{1}{15}{2}  
\h{3}{8}{4}  
\h{7}{6}{5}  
\h{10}{4}{2}  
\h{6}{9}{4}  
\h{6}{12}{5}  
\h{11}{5}{3}  
\h{2}{2}{12}  
\h{2}{14}{6}  
\h{4}{11}{4}  
\h{4}{7}{5}  
\h{9}{10}{4}  
\h{13}{3}{2}  
\h{5}{1}{10}  
\h{1}{13}{4}  
\v{1}{13}{2}  
\v{3}{8}{7}  
\v{7}{6}{2}  
\v{12}{4}{2}  
\v{10}{4}{5}  
\v{6}{9}{3}  
\v{11}{5}{7}  
\v{14}{2}{3}  
\v{2}{2}{12}  
\v{8}{11}{3}  
\v{4}{7}{4}  
\v{9}{7}{3}  
\v{13}{3}{7}  
\v{15}{1}{2}  
\v{5}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4383}{}  
\h{1}{15}{2}  
\h{3}{5}{5}  
\h{5}{7}{3}  
\h{2}{14}{3}  
\h{2}{1}{13}  
\h{10}{8}{5}  
\h{10}{10}{3}  
\h{6}{12}{7}  
\h{6}{6}{5}  
\h{4}{3}{7}  
\h{4}{13}{3}  
\h{7}{9}{5}  
\h{12}{11}{2}  
\h{9}{4}{5}  
\h{1}{2}{8}  
\v{1}{2}{13}  
\v{3}{5}{10}  
\v{8}{5}{2}  
\v{5}{7}{7}  
\v{2}{1}{13}  
\v{15}{1}{7}  
\v{10}{8}{2}  
\v{13}{10}{2}  
\v{6}{6}{6}  
\v{11}{3}{3}  
\v{4}{3}{10}  
\v{7}{9}{4}  
\v{12}{9}{2}  
\v{14}{4}{7}  
\v{9}{2}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4384}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{4}  
\h{9}{8}{3}  
\h{2}{5}{10}  
\h{2}{14}{2}  
\h{4}{12}{3}  
\h{7}{9}{3}  
\h{10}{4}{3}  
\h{8}{2}{5}  
\h{8}{10}{6}  
\h{6}{1}{8}  
\h{6}{6}{9}  
\h{11}{3}{4}  
\h{1}{7}{10}  
\v{1}{7}{8}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{9}{8}{3}  
\v{12}{5}{3}  
\v{2}{5}{9}  
\v{4}{12}{2}  
\v{7}{9}{3}  
\v{10}{4}{5}  
\v{13}{2}{2}  
\v{8}{2}{8}  
\v{14}{1}{9}  
\v{6}{1}{5}  
\v{15}{3}{3}  
\v{11}{3}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4385}{}  
\h{1}{15}{2}  
\h{3}{13}{6}  
\h{9}{10}{5}  
\h{5}{7}{9}  
\h{5}{4}{6}  
\h{7}{2}{4}  
\h{7}{12}{6}  
\h{4}{9}{9}  
\h{4}{6}{6}  
\h{10}{8}{5}  
\h{6}{5}{9}  
\h{2}{14}{4}  
\h{2}{1}{6}  
\h{8}{3}{4}  
\h{1}{11}{11}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{9}{10}{3}  
\v{14}{7}{3}  
\v{5}{4}{3}  
\v{11}{2}{2}  
\v{7}{2}{10}  
\v{13}{9}{3}  
\v{4}{6}{3}  
\v{10}{6}{2}  
\v{15}{5}{3}  
\v{6}{5}{9}  
\v{2}{1}{13}  
\v{8}{1}{2}  
\v{12}{3}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4386}{}  
\h{1}{15}{2}  
\h{3}{6}{5}  
\h{8}{3}{5}  
\h{7}{7}{6}  
\h{7}{11}{5}  
\h{12}{9}{3}  
\h{2}{1}{13}  
\h{2}{13}{3}  
\h{5}{5}{5}  
\h{6}{8}{4}  
\h{4}{14}{2}  
\h{4}{12}{5}  
\h{9}{10}{5}  
\h{11}{4}{3}  
\h{1}{2}{10}  
\v{1}{2}{13}  
\v{3}{6}{9}  
\v{8}{3}{3}  
\v{13}{3}{4}  
\v{7}{7}{4}  
\v{12}{9}{2}  
\v{15}{1}{8}  
\v{2}{1}{12}  
\v{5}{5}{8}  
\v{10}{5}{3}  
\v{6}{8}{6}  
\v{4}{12}{2}  
\v{9}{10}{2}  
\v{14}{4}{6}  
\v{11}{2}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4387}{}  
\h{1}{15}{2}  
\h{3}{13}{5}  
\h{5}{11}{3}  
\h{5}{5}{4}  
\h{9}{3}{5}  
\h{12}{1}{2}  
\h{10}{7}{2}  
\h{10}{9}{5}  
\h{6}{12}{9}  
\h{6}{8}{5}  
\h{7}{4}{4}  
\h{4}{6}{3}  
\h{2}{14}{2}  
\h{2}{2}{11}  
\h{1}{10}{12}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{8}{11}{2}  
\v{5}{5}{6}  
\v{9}{3}{2}  
\v{14}{1}{2}  
\v{12}{1}{6}  
\v{10}{7}{2}  
\v{15}{9}{3}  
\v{6}{8}{4}  
\v{11}{4}{4}  
\v{7}{4}{2}  
\v{4}{6}{8}  
\v{2}{2}{12}  
\v{13}{2}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4388}{}  
\h{1}{15}{2}  
\h{3}{10}{9}  
\h{5}{12}{7}  
\h{2}{14}{3}  
\h{2}{1}{9}  
\h{8}{4}{3}  
\h{8}{9}{5}  
\h{6}{6}{7}  
\h{6}{2}{9}  
\h{4}{5}{11}  
\h{4}{13}{3}  
\h{7}{8}{3}  
\h{10}{11}{4}  
\h{9}{7}{5}  
\h{1}{3}{8}  
\v{1}{3}{12}  
\v{3}{10}{5}  
\v{12}{10}{2}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{11}{1}{3}  
\v{8}{4}{5}  
\v{13}{6}{3}  
\v{6}{2}{4}  
\v{15}{2}{3}  
\v{4}{5}{8}  
\v{7}{8}{5}  
\v{10}{8}{3}  
\v{14}{7}{4}  
\v{9}{3}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4389}{}  
\h{1}{15}{2}  
\h{3}{10}{5}  
\h{8}{6}{5}  
\h{10}{3}{3}  
\h{7}{9}{3}  
\h{7}{11}{7}  
\h{5}{7}{9}  
\h{5}{2}{10}  
\h{4}{8}{11}  
\h{4}{13}{5}  
\h{9}{4}{3}  
\h{2}{1}{10}  
\h{2}{14}{4}  
\h{6}{12}{5}  
\h{1}{5}{10}  
\v{1}{5}{10}  
\v{3}{10}{5}  
\v{8}{6}{4}  
\v{13}{3}{3}  
\v{10}{3}{6}  
\v{7}{9}{2}  
\v{14}{7}{4}  
\v{5}{2}{5}  
\v{15}{2}{6}  
\v{4}{8}{5}  
\v{9}{4}{9}  
\v{12}{1}{3}  
\v{2}{1}{13}  
\v{6}{12}{2}  
\v{11}{5}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4390}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{8}{3}  
\h{4}{6}{5}  
\h{2}{14}{2}  
\h{2}{1}{8}  
\h{10}{3}{5}  
\h{13}{5}{2}  
\h{8}{10}{5}  
\h{5}{12}{3}  
\h{5}{2}{7}  
\h{7}{7}{5}  
\h{7}{11}{4}  
\h{11}{9}{3}  
\h{1}{4}{13}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{6}{8}{5}  
\v{9}{6}{2}  
\v{4}{6}{8}  
\v{2}{1}{13}  
\v{10}{1}{2}  
\v{15}{3}{2}  
\v{13}{5}{5}  
\v{8}{10}{2}  
\v{5}{2}{10}  
\v{12}{2}{5}  
\v{7}{7}{4}  
\v{11}{9}{2}  
\v{14}{4}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4391}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{7}{2}{5}  
\h{9}{4}{3}  
\h{9}{10}{4}  
\h{5}{8}{8}  
\h{5}{6}{5}  
\h{2}{3}{8}  
\h{2}{14}{4}  
\h{6}{12}{9}  
\h{8}{7}{7}  
\h{4}{1}{4}  
\h{4}{5}{10}  
\h{11}{9}{3}  
\h{1}{11}{10}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{7}{2}{11}  
\v{12}{2}{2}  
\v{9}{4}{6}  
\v{13}{8}{2}  
\v{5}{6}{2}  
\v{10}{3}{3}  
\v{2}{3}{11}  
\v{6}{12}{2}  
\v{15}{7}{5}  
\v{8}{1}{6}  
\v{4}{1}{4}  
\v{14}{5}{4}  
\v{11}{9}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4392}{}  
\h{1}{15}{2}  
\h{3}{12}{5}  
\h{8}{10}{3}  
\h{11}{8}{4}  
\h{9}{3}{6}  
\h{5}{11}{4}  
\h{2}{14}{3}  
\h{2}{6}{10}  
\h{10}{9}{2}  
\h{7}{1}{3}  
\h{7}{4}{6}  
\h{6}{7}{7}  
\h{6}{5}{8}  
\h{4}{2}{10}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{8}{10}{2}  
\v{11}{8}{2}  
\v{15}{3}{5}  
\v{9}{3}{8}  
\v{5}{11}{3}  
\v{2}{6}{8}  
\v{12}{6}{3}  
\v{10}{1}{8}  
\v{7}{1}{3}  
\v{13}{4}{3}  
\v{6}{5}{2}  
\v{14}{2}{3}  
\v{4}{2}{11}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4393}{}  
\h{1}{15}{2}  
\h{3}{5}{10}  
\h{10}{10}{3}  
\h{10}{8}{5}  
\h{9}{11}{6}  
\h{6}{3}{3}  
\h{2}{1}{4}  
\h{2}{14}{3}  
\h{5}{12}{7}  
\h{7}{7}{5}  
\h{4}{13}{3}  
\h{4}{2}{4}  
\h{8}{4}{6}  
\h{11}{6}{3}  
\h{1}{9}{10}  
\v{1}{9}{6}  
\v{3}{5}{10}  
\v{13}{5}{5}  
\v{10}{8}{2}  
\v{15}{8}{3}  
\v{9}{3}{8}  
\v{6}{1}{2}  
\v{2}{1}{13}  
\v{5}{12}{2}  
\v{12}{7}{5}  
\v{7}{7}{6}  
\v{4}{2}{11}  
\v{8}{2}{2}  
\v{14}{4}{2}  
\v{11}{6}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4394}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{7}{5}  
\h{4}{12}{6}  
\h{2}{14}{2}  
\h{2}{2}{13}  
\h{12}{10}{3}  
\h{9}{1}{3}  
\h{6}{9}{3}  
\h{6}{4}{2}  
\h{8}{8}{3}  
\h{11}{5}{3}  
\h{7}{11}{7}  
\h{7}{6}{6}  
\h{1}{3}{12}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{5}{7}{6}  
\v{10}{7}{5}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{15}{2}{8}  
\v{12}{1}{9}  
\v{9}{1}{8}  
\v{6}{4}{5}  
\v{8}{4}{4}  
\v{11}{5}{3}  
\v{14}{5}{6}  
\v{7}{6}{5}  
\v{13}{3}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4395}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{8}{4}  
\h{2}{1}{8}  
\h{2}{14}{2}  
\h{4}{9}{3}  
\h{7}{7}{7}  
\h{12}{5}{2}  
\h{12}{10}{3}  
\h{11}{3}{4}  
\h{8}{11}{3}  
\h{5}{4}{3}  
\h{5}{12}{4}  
\h{9}{2}{4}  
\h{1}{6}{12}  
\v{1}{6}{9}  
\v{3}{13}{2}  
\v{6}{8}{5}  
\v{10}{1}{7}  
\v{2}{1}{13}  
\v{4}{9}{5}  
\v{7}{7}{2}  
\v{14}{5}{2}  
\v{12}{5}{5}  
\v{15}{3}{7}  
\v{11}{3}{8}  
\v{8}{4}{7}  
\v{5}{4}{8}  
\v{9}{2}{10}  
\v{13}{2}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4396}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{3}  
\h{8}{6}{3}  
\h{6}{4}{5}  
\h{4}{12}{2}  
\h{2}{14}{2}  
\h{2}{1}{10}  
\h{12}{3}{3}  
\h{10}{8}{5}  
\h{7}{10}{3}  
\h{7}{2}{7}  
\h{9}{5}{5}  
\h{9}{9}{4}  
\h{1}{7}{12}  
\v{1}{7}{8}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{8}{6}{5}  
\v{11}{4}{2}  
\v{6}{4}{8}  
\v{4}{12}{2}  
\v{2}{1}{13}  
\v{12}{1}{2}  
\v{15}{3}{5}  
\v{10}{8}{2}  
\v{7}{2}{8}  
\v{14}{2}{3}  
\v{9}{5}{4}  
\v{13}{7}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4397}{}  
\h{1}{15}{2}  
\h{3}{10}{4}  
\h{7}{8}{7}  
\h{12}{6}{2}  
\h{12}{11}{3}  
\h{11}{4}{4}  
\h{9}{12}{2}  
\h{5}{5}{4}  
\h{2}{14}{3}  
\h{2}{1}{8}  
\h{6}{9}{4}  
\h{4}{3}{2}  
\h{4}{13}{4}  
\h{8}{2}{5}  
\h{1}{7}{12}  
\v{1}{7}{8}  
\v{3}{10}{5}  
\v{7}{8}{2}  
\v{14}{6}{2}  
\v{12}{6}{5}  
\v{15}{4}{7}  
\v{11}{4}{8}  
\v{9}{5}{7}  
\v{5}{5}{9}  
\v{2}{1}{13}  
\v{10}{1}{8}  
\v{6}{3}{6}  
\v{4}{3}{10}  
\v{8}{2}{11}  
\v{13}{2}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4398}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{8}{2}  
\h{7}{11}{7}  
\h{9}{6}{5}  
\h{4}{12}{5}  
\h{2}{14}{2}  
\h{2}{2}{13}  
\h{13}{9}{2}  
\h{11}{4}{2}  
\h{8}{1}{3}  
\h{6}{10}{2}  
\h{6}{7}{4}  
\h{10}{3}{2}  
\h{1}{5}{11}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{5}{8}{5}  
\v{7}{8}{3}  
\v{14}{6}{5}  
\v{9}{6}{6}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{15}{2}{7}  
\v{13}{4}{5}  
\v{11}{1}{3}  
\v{8}{1}{9}  
\v{6}{7}{3}  
\v{10}{3}{4}  
\v{12}{3}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4399}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{2}  
\h{7}{1}{2}  
\h{9}{5}{3}  
\h{6}{11}{6}  
\h{6}{7}{8}  
\h{10}{9}{4}  
\h{8}{3}{2}  
\h{4}{12}{4}  
\h{2}{14}{2}  
\h{2}{2}{13}  
\h{13}{8}{2}  
\h{11}{4}{2}  
\h{1}{6}{10}  
\v{1}{6}{9}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{7}{1}{9}  
\v{9}{1}{4}  
\v{12}{5}{6}  
\v{6}{7}{4}  
\v{14}{7}{2}  
\v{10}{3}{6}  
\v{8}{3}{9}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{15}{2}{6}  
\v{13}{4}{4}  
\v{11}{4}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4400}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{2}  
\h{7}{3}{3}  
\h{4}{12}{6}  
\h{2}{14}{2}  
\h{2}{2}{13}  
\h{13}{5}{2}  
\h{11}{9}{2}  
\h{8}{1}{3}  
\h{8}{7}{4}  
\h{6}{11}{6}  
\h{6}{8}{3}  
\h{9}{6}{5}  
\h{1}{4}{13}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{7}{3}{7}  
\v{10}{3}{9}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{15}{2}{3}  
\v{13}{5}{4}  
\v{11}{1}{8}  
\v{8}{1}{6}  
\v{12}{7}{4}  
\v{6}{8}{3}  
\v{9}{6}{2}  
\v{14}{4}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4401}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{10}{8}  
\h{7}{8}{7}  
\h{7}{11}{6}  
\h{10}{1}{3}  
\h{8}{6}{2}  
\h{4}{9}{4}  
\h{2}{14}{2}  
\h{2}{2}{13}  
\h{11}{4}{4}  
\h{5}{12}{6}  
\h{5}{7}{4}  
\h{9}{5}{3}  
\h{1}{3}{11}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{6}{10}{3}  
\v{14}{8}{2}  
\v{7}{8}{3}  
\v{13}{1}{10}  
\v{10}{1}{5}  
\v{8}{6}{3}  
\v{4}{9}{5}  
\v{2}{2}{12}  
\v{15}{2}{2}  
\v{11}{4}{8}  
\v{5}{7}{5}  
\v{9}{5}{2}  
\v{12}{3}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4402}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{2}  
\h{7}{1}{3}  
\h{8}{8}{2}  
\h{8}{4}{4}  
\h{6}{11}{6}  
\h{6}{7}{8}  
\h{9}{5}{5}  
\h{4}{12}{5}  
\h{2}{14}{2}  
\h{2}{2}{13}  
\h{11}{9}{4}  
\h{11}{3}{2}  
\h{1}{6}{12}  
\v{1}{6}{9}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{7}{1}{9}  
\v{10}{1}{7}  
\v{8}{4}{4}  
\v{12}{4}{7}  
\v{6}{7}{4}  
\v{14}{5}{2}  
\v{9}{5}{7}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{15}{2}{7}  
\v{11}{3}{6}  
\v{13}{3}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4403}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{7}  
\h{8}{9}{4}  
\h{6}{6}{2}  
\h{4}{12}{2}  
\h{2}{14}{2}  
\h{2}{2}{13}  
\h{10}{4}{5}  
\h{10}{10}{3}  
\h{7}{5}{6}  
\h{7}{7}{2}  
\h{9}{1}{2}  
\h{11}{8}{3}  
\h{1}{3}{13}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{12}{9}{2}  
\v{8}{6}{3}  
\v{6}{6}{6}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{15}{2}{2}  
\v{10}{4}{6}  
\v{13}{5}{5}  
\v{7}{5}{2}  
\v{9}{1}{6}  
\v{11}{1}{7}  
\v{14}{3}{5}  
\end{tikzpicture}  \clearpage \noindent
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4404}{}  
\h{1}{15}{2}  
\h{3}{10}{2}  
\h{5}{3}{2}  
\h{7}{11}{5}  
\h{9}{7}{3}  
\h{2}{14}{7}  
\h{2}{5}{12}  
\h{8}{1}{6}  
\h{4}{12}{4}  
\h{4}{8}{6}  
\h{10}{6}{5}  
\h{13}{2}{2}  
\h{11}{9}{2}  
\h{6}{4}{5}  
\h{1}{13}{5}  
\v{1}{13}{2}  
\v{3}{10}{5}  
\v{5}{3}{7}  
\v{7}{3}{8}  
\v{12}{7}{4}  
\v{9}{7}{7}  
\v{2}{5}{9}  
\v{14}{1}{4}  
\v{8}{1}{11}  
\v{4}{8}{4}  
\v{10}{6}{2}  
\v{15}{2}{4}  
\v{13}{2}{7}  
\v{11}{4}{5}  
\v{6}{4}{9}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4405}{}  
\h{1}{15}{2}  
\h{3}{10}{2}  
\h{5}{3}{3}  
\h{8}{11}{5}  
\h{10}{6}{3}  
\h{2}{14}{8}  
\h{2}{2}{12}  
\h{12}{9}{2}  
\h{9}{4}{3}  
\h{4}{8}{5}  
\h{4}{12}{3}  
\h{7}{1}{8}  
\h{11}{5}{4}  
\h{6}{7}{5}  
\h{1}{13}{5}  
\v{1}{13}{2}  
\v{3}{10}{5}  
\v{5}{3}{7}  
\v{8}{3}{8}  
\v{13}{6}{5}  
\v{10}{6}{8}  
\v{2}{2}{12}  
\v{14}{2}{7}  
\v{12}{4}{5}  
\v{9}{4}{4}  
\v{4}{8}{4}  
\v{7}{1}{11}  
\v{15}{1}{4}  
\v{11}{5}{2}  
\v{6}{7}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4406}{}  
\h{1}{15}{2}  
\h{3}{11}{7}  
\h{8}{14}{2}  
\h{2}{3}{6}  
\h{2}{13}{2}  
\h{4}{8}{2}  
\h{6}{4}{8}  
\h{11}{7}{3}  
\h{9}{12}{2}  
\h{9}{1}{4}  
\h{13}{6}{2}  
\h{5}{10}{10}  
\h{5}{5}{2}  
\h{7}{2}{5}  
\h{1}{9}{11}  
\v{1}{9}{6}  
\v{3}{11}{4}  
\v{10}{11}{3}  
\v{8}{3}{11}  
\v{2}{3}{10}  
\v{4}{8}{5}  
\v{6}{4}{4}  
\v{14}{4}{3}  
\v{11}{7}{5}  
\v{9}{1}{11}  
\v{13}{1}{5}  
\v{15}{6}{4}  
\v{5}{5}{5}  
\v{7}{2}{3}  
\v{12}{2}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4407}{}  
\h{1}{15}{2}  
\h{3}{8}{5}  
\h{4}{12}{4}  
\h{4}{5}{11}  
\h{12}{2}{3}  
\h{2}{14}{10}  
\h{2}{4}{7}  
\h{9}{10}{4}  
\h{5}{6}{8}  
\h{5}{3}{9}  
\h{10}{1}{4}  
\h{7}{7}{3}  
\h{7}{9}{4}  
\h{6}{11}{5}  
\h{1}{13}{5}  
\v{1}{13}{2}  
\v{3}{8}{7}  
\v{8}{8}{4}  
\v{4}{5}{7}  
\v{15}{2}{3}  
\v{12}{2}{12}  
\v{2}{4}{10}  
\v{9}{4}{6}  
\v{13}{6}{4}  
\v{5}{3}{3}  
\v{14}{1}{2}  
\v{10}{1}{6}  
\v{7}{7}{2}  
\v{11}{9}{2}  
\v{6}{11}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4408}{}  
\h{1}{15}{2}  
\h{3}{10}{2}  
\h{5}{3}{3}  
\h{8}{11}{5}  
\h{9}{7}{4}  
\h{2}{14}{7}  
\h{2}{2}{12}  
\h{12}{9}{2}  
\h{10}{5}{2}  
\h{4}{8}{6}  
\h{4}{12}{3}  
\h{7}{1}{8}  
\h{11}{6}{4}  
\h{6}{4}{5}  
\h{1}{13}{5}  
\v{1}{13}{2}  
\v{3}{10}{5}  
\v{5}{3}{7}  
\v{8}{3}{8}  
\v{13}{7}{4}  
\v{9}{7}{7}  
\v{2}{2}{12}  
\v{14}{2}{7}  
\v{12}{5}{4}  
\v{10}{5}{3}  
\v{4}{8}{4}  
\v{7}{1}{11}  
\v{15}{1}{5}  
\v{11}{4}{2}  
\v{6}{4}{9}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4409}{}  
\h{1}{15}{3}  
\h{4}{11}{5}  
\h{2}{4}{7}  
\h{2}{8}{12}  
\h{8}{10}{6}  
\h{3}{14}{5}  
\h{3}{7}{12}  
\h{11}{9}{4}  
\h{6}{5}{5}  
\h{6}{2}{6}  
\h{7}{12}{5}  
\h{7}{1}{3}  
\h{10}{6}{3}  
\h{5}{3}{8}  
\h{1}{13}{4}  
\v{1}{13}{2}  
\v{4}{11}{4}  
\v{9}{4}{7}  
\v{2}{4}{4}  
\v{14}{8}{2}  
\v{8}{10}{4}  
\v{3}{7}{7}  
\v{15}{7}{2}  
\v{11}{5}{4}  
\v{6}{2}{3}  
\v{12}{2}{10}  
\v{7}{1}{11}  
\v{10}{1}{5}  
\v{13}{3}{3}  
\v{5}{3}{10}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4410}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{2}{6}  
\h{7}{5}{5}  
\h{7}{10}{4}  
\h{8}{6}{3}  
\h{5}{1}{3}  
\h{5}{4}{10}  
\h{13}{8}{2}  
\h{9}{11}{4}  
\h{2}{3}{7}  
\h{2}{14}{2}  
\h{4}{12}{6}  
\h{10}{9}{4}  
\h{1}{7}{13}  
\v{1}{7}{8}  
\v{3}{13}{2}  
\v{6}{2}{11}  
\v{12}{2}{3}  
\v{7}{5}{5}  
\v{11}{6}{4}  
\v{8}{1}{5}  
\v{5}{1}{3}  
\v{15}{4}{4}  
\v{13}{8}{3}  
\v{9}{3}{8}  
\v{2}{3}{11}  
\v{4}{12}{2}  
\v{10}{9}{3}  
\v{14}{7}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4411}{}  
\h{1}{15}{2}  
\h{3}{9}{3}  
\h{6}{14}{2}  
\h{8}{5}{7}  
\h{12}{10}{3}  
\h{4}{12}{8}  
\h{4}{4}{5}  
\h{9}{7}{5}  
\h{10}{2}{4}  
\h{5}{8}{5}  
\h{2}{3}{3}  
\h{2}{13}{5}  
\h{7}{1}{4}  
\h{11}{11}{2}  
\h{1}{6}{12}  
\v{1}{6}{9}  
\v{3}{9}{6}  
\v{6}{9}{5}  
\v{8}{5}{9}  
\v{15}{5}{5}  
\v{12}{10}{2}  
\v{4}{4}{8}  
\v{9}{4}{3}  
\v{14}{2}{5}  
\v{10}{2}{6}  
\v{5}{3}{5}  
\v{2}{3}{10}  
\v{7}{1}{12}  
\v{11}{1}{10}  
\v{13}{6}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4412}{}  
\h{1}{15}{2}  
\h{3}{6}{8}  
\h{8}{3}{3}  
\h{6}{10}{2}  
\h{4}{13}{2}  
\h{4}{2}{11}  
\h{12}{9}{3}  
\h{12}{4}{2}  
\h{9}{7}{5}  
\h{2}{1}{7}  
\h{2}{14}{3}  
\h{5}{12}{8}  
\h{10}{5}{3}  
\h{7}{8}{3}  
\h{1}{11}{6}  
\v{1}{11}{4}  
\v{3}{6}{9}  
\v{11}{3}{3}  
\v{8}{3}{7}  
\v{6}{10}{3}  
\v{4}{2}{11}  
\v{15}{2}{7}  
\v{12}{4}{5}  
\v{14}{4}{3}  
\v{9}{1}{6}  
\v{2}{1}{13}  
\v{5}{12}{2}  
\v{13}{5}{7}  
\v{10}{5}{3}  
\v{7}{8}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4413}{}  
\h{1}{15}{2}  
\h{3}{8}{10}  
\h{10}{2}{3}  
\h{7}{10}{3}  
\h{4}{13}{3}  
\h{4}{7}{11}  
\h{8}{4}{7}  
\h{8}{9}{4}  
\h{5}{12}{7}  
\h{2}{14}{3}  
\h{2}{1}{9}  
\h{6}{3}{5}  
\h{6}{5}{3}  
\h{9}{11}{5}  
\h{1}{6}{13}  
\v{1}{6}{9}  
\v{3}{8}{7}  
\v{13}{2}{6}  
\v{10}{2}{8}  
\v{7}{10}{3}  
\v{4}{7}{6}  
\v{15}{4}{3}  
\v{8}{4}{5}  
\v{12}{9}{3}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{11}{1}{2}  
\v{6}{3}{2}  
\v{9}{5}{6}  
\v{14}{6}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4414}{}  
\h{1}{15}{2}  
\h{3}{7}{6}  
\h{7}{10}{2}  
\h{4}{13}{3}  
\h{4}{5}{11}  
\h{11}{2}{4}  
\h{6}{6}{5}  
\h{6}{8}{6}  
\h{5}{12}{7}  
\h{2}{14}{3}  
\h{2}{1}{11}  
\h{10}{3}{3}  
\h{8}{9}{2}  
\h{8}{11}{6}  
\h{1}{4}{13}  
\v{1}{4}{11}  
\v{3}{7}{8}  
\v{9}{7}{3}  
\v{7}{10}{3}  
\v{4}{5}{8}  
\v{15}{2}{3}  
\v{11}{2}{4}  
\v{6}{6}{2}  
\v{12}{8}{4}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{13}{1}{2}  
\v{10}{3}{6}  
\v{8}{9}{2}  
\v{14}{4}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4415}{}  
\h{1}{15}{2}  
\h{3}{8}{5}  
\h{4}{13}{4}  
\h{4}{5}{11}  
\h{11}{2}{4}  
\h{6}{6}{5}  
\h{6}{10}{6}  
\h{5}{12}{7}  
\h{2}{14}{3}  
\h{2}{1}{11}  
\h{9}{3}{4}  
\h{7}{9}{2}  
\h{7}{7}{3}  
\h{10}{11}{4}  
\h{1}{4}{13}  
\v{1}{4}{11}  
\v{3}{8}{7}  
\v{8}{8}{5}  
\v{4}{5}{8}  
\v{15}{2}{3}  
\v{11}{2}{4}  
\v{6}{6}{4}  
\v{12}{10}{2}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{13}{1}{2}  
\v{9}{3}{6}  
\v{7}{7}{2}  
\v{10}{7}{4}  
\v{14}{4}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4416}{}  
\h{1}{15}{3}  
\h{4}{13}{5}  
\h{9}{10}{4}  
\h{6}{7}{7}  
\h{6}{5}{8}  
\h{8}{2}{6}  
\h{8}{4}{4}  
\h{3}{9}{9}  
\h{3}{14}{4}  
\h{7}{12}{3}  
\h{10}{3}{5}  
\h{5}{8}{10}  
\h{2}{11}{3}  
\h{2}{1}{9}  
\h{1}{6}{10}  
\v{1}{6}{9}  
\v{4}{13}{2}  
\v{9}{10}{3}  
\v{13}{7}{3}  
\v{6}{5}{2}  
\v{14}{2}{3}  
\v{8}{2}{2}  
\v{12}{4}{5}  
\v{3}{9}{5}  
\v{7}{12}{2}  
\v{10}{3}{9}  
\v{15}{3}{5}  
\v{5}{8}{3}  
\v{2}{1}{10}  
\v{11}{1}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4417}{}  
\h{1}{15}{2}  
\h{3}{4}{10}  
\h{11}{8}{2}  
\h{8}{3}{3}  
\h{6}{10}{2}  
\h{4}{13}{2}  
\h{4}{2}{11}  
\h{12}{9}{3}  
\h{9}{6}{3}  
\h{2}{1}{7}  
\h{2}{14}{3}  
\h{5}{12}{9}  
\h{10}{5}{4}  
\h{7}{7}{3}  
\h{1}{11}{6}  
\v{1}{11}{4}  
\v{3}{4}{11}  
\v{13}{4}{4}  
\v{11}{3}{5}  
\v{8}{3}{7}  
\v{6}{10}{3}  
\v{4}{2}{11}  
\v{15}{2}{7}  
\v{12}{6}{3}  
\v{9}{1}{5}  
\v{2}{1}{13}  
\v{5}{12}{2}  
\v{14}{5}{7}  
\v{10}{5}{2}  
\v{7}{7}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4418}{}  
\h{1}{15}{2}  
\h{3}{5}{10}  
\h{7}{12}{6}  
\h{7}{7}{5}  
\h{12}{1}{3}  
\h{10}{4}{5}  
\h{2}{2}{8}  
\h{2}{14}{4}  
\h{6}{9}{5}  
\h{11}{6}{3}  
\h{5}{3}{9}  
\h{5}{13}{3}  
\h{4}{11}{4}  
\h{4}{8}{5}  
\h{1}{10}{8}  
\v{1}{10}{5}  
\v{3}{5}{10}  
\v{13}{5}{7}  
\v{7}{7}{5}  
\v{12}{1}{6}  
\v{15}{1}{3}  
\v{10}{2}{2}  
\v{2}{2}{12}  
\v{6}{9}{5}  
\v{11}{6}{3}  
\v{14}{3}{3}  
\v{5}{3}{10}  
\v{8}{11}{2}  
\v{4}{8}{3}  
\v{9}{8}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4419}{}  
\h{1}{15}{2}  
\h{3}{13}{5}  
\h{8}{5}{7}  
\h{12}{9}{3}  
\h{5}{12}{7}  
\h{5}{4}{6}  
\h{11}{7}{3}  
\h{10}{3}{4}  
\h{7}{8}{3}  
\h{2}{2}{5}  
\h{2}{14}{2}  
\h{4}{10}{2}  
\h{6}{1}{3}  
\h{9}{11}{4}  
\h{1}{6}{12}  
\v{1}{6}{9}  
\v{3}{13}{2}  
\v{8}{5}{8}  
\v{15}{5}{4}  
\v{12}{9}{3}  
\v{5}{4}{8}  
\v{11}{4}{3}  
\v{14}{3}{4}  
\v{10}{3}{5}  
\v{7}{2}{6}  
\v{2}{2}{12}  
\v{4}{10}{4}  
\v{6}{1}{9}  
\v{9}{1}{10}  
\v{13}{6}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4420}{}  
\h{1}{15}{2}  
\h{3}{2}{8}  
\h{6}{10}{5}  
\h{6}{4}{2}  
\h{8}{12}{2}  
\h{10}{3}{5}  
\h{13}{6}{2}  
\h{4}{9}{9}  
\h{4}{14}{5}  
\h{9}{11}{3}  
\h{5}{7}{7}  
\h{2}{13}{3}  
\h{2}{1}{5}  
\h{7}{8}{7}  
\h{1}{5}{13}  
\v{1}{5}{10}  
\v{3}{2}{13}  
\v{11}{2}{8}  
\v{6}{4}{6}  
\v{8}{4}{8}  
\v{10}{3}{9}  
\v{15}{3}{3}  
\v{13}{6}{3}  
\v{4}{9}{5}  
\v{9}{11}{3}  
\v{12}{7}{4}  
\v{5}{7}{6}  
\v{2}{1}{12}  
\v{7}{1}{7}  
\v{14}{5}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4421}{}  
\h{1}{15}{3}  
\h{4}{12}{6}  
\h{2}{8}{8}  
\h{2}{2}{11}  
\h{5}{4}{8}  
\h{5}{7}{9}  
\h{11}{10}{3}  
\h{8}{5}{3}  
\h{3}{14}{5}  
\h{3}{6}{4}  
\h{7}{9}{5}  
\h{9}{11}{3}  
\h{9}{3}{6}  
\h{6}{1}{9}  
\h{1}{13}{5}  
\v{1}{13}{2}  
\v{4}{12}{3}  
\v{10}{8}{4}  
\v{2}{2}{6}  
\v{13}{2}{2}  
\v{5}{4}{3}  
\v{14}{7}{3}  
\v{11}{5}{5}  
\v{8}{5}{9}  
\v{3}{6}{8}  
\v{7}{6}{3}  
\v{12}{9}{2}  
\v{9}{3}{8}  
\v{15}{1}{2}  
\v{6}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4422}{}  
\h{1}{15}{2}  
\h{3}{12}{4}  
\h{7}{9}{3}  
\h{10}{1}{2}  
\h{12}{8}{2}  
\h{5}{4}{9}  
\h{2}{13}{3}  
\h{2}{2}{13}  
\h{11}{5}{4}  
\h{6}{11}{5}  
\h{4}{14}{2}  
\h{4}{7}{4}  
\h{8}{10}{5}  
\h{9}{6}{4}  
\h{1}{3}{8}  
\v{1}{3}{12}  
\v{3}{12}{3}  
\v{7}{9}{3}  
\v{10}{1}{8}  
\v{12}{1}{7}  
\v{14}{4}{4}  
\v{5}{4}{9}  
\v{2}{2}{11}  
\v{15}{2}{3}  
\v{11}{5}{6}  
\v{6}{11}{3}  
\v{4}{7}{7}  
\v{8}{7}{3}  
\v{13}{6}{4}  
\v{9}{3}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4423}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{11}{4}  
\h{4}{8}{6}  
\h{2}{14}{2}  
\h{2}{1}{10}  
\h{5}{5}{7}  
\h{5}{12}{3}  
\h{8}{10}{3}  
\h{11}{2}{3}  
\h{7}{4}{7}  
\h{7}{6}{8}  
\h{9}{9}{6}  
\h{9}{7}{4}  
\h{1}{3}{12}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{6}{11}{2}  
\v{10}{8}{3}  
\v{4}{8}{6}  
\v{2}{1}{13}  
\v{12}{1}{4}  
\v{5}{5}{7}  
\v{8}{10}{2}  
\v{11}{2}{8}  
\v{14}{2}{2}  
\v{7}{4}{2}  
\v{15}{6}{3}  
\v{9}{7}{2}  
\v{13}{3}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4424}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{8}{2}  
\h{7}{11}{7}  
\h{9}{5}{5}  
\h{4}{12}{5}  
\h{2}{14}{2}  
\h{2}{4}{9}  
\h{8}{1}{3}  
\h{6}{9}{2}  
\h{6}{6}{4}  
\h{10}{3}{2}  
\h{12}{7}{3}  
\h{13}{2}{2}  
\h{1}{10}{12}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{5}{8}{5}  
\v{7}{8}{3}  
\v{14}{5}{6}  
\v{9}{5}{7}  
\v{4}{12}{2}  
\v{2}{4}{10}  
\v{11}{1}{3}  
\v{8}{1}{8}  
\v{6}{6}{3}  
\v{10}{3}{3}  
\v{12}{3}{4}  
\v{15}{2}{5}  
\v{13}{2}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4425}{}  
\h{1}{15}{2}  
\h{3}{5}{3}  
\h{6}{8}{3}  
\h{4}{13}{5}  
\h{4}{4}{11}  
\h{11}{2}{4}  
\h{7}{7}{4}  
\h{7}{9}{7}  
\h{10}{11}{4}  
\h{5}{6}{5}  
\h{2}{14}{3}  
\h{2}{3}{11}  
\h{8}{1}{5}  
\h{8}{12}{4}  
\h{1}{10}{11}  
\v{1}{10}{5}  
\v{3}{5}{10}  
\v{6}{5}{3}  
\v{9}{8}{5}  
\v{4}{4}{9}  
\v{15}{2}{2}  
\v{11}{2}{5}  
\v{7}{7}{2}  
\v{14}{9}{2}  
\v{10}{6}{5}  
\v{5}{6}{8}  
\v{2}{3}{11}  
\v{13}{1}{2}  
\v{8}{1}{11}  
\v{12}{10}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4426}{}  
\h{1}{15}{2}  
\h{3}{12}{5}  
\h{8}{8}{2}  
\h{10}{2}{5}  
\h{13}{4}{2}  
\h{11}{10}{2}  
\h{7}{5}{4}  
\h{5}{9}{2}  
\h{2}{14}{3}  
\h{2}{3}{12}  
\h{9}{6}{5}  
\h{6}{11}{3}  
\h{6}{7}{6}  
\h{4}{1}{8}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{8}{8}{4}  
\v{10}{2}{6}  
\v{15}{2}{2}  
\v{13}{4}{6}  
\v{11}{5}{5}  
\v{7}{5}{4}  
\v{5}{9}{5}  
\v{2}{3}{11}  
\v{14}{3}{3}  
\v{9}{6}{5}  
\v{6}{7}{4}  
\v{12}{1}{6}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4427}{}  
\h{1}{15}{2}  
\h{3}{11}{2}  
\h{5}{4}{4}  
\h{9}{7}{6}  
\h{11}{3}{4}  
\h{6}{12}{5}  
\h{2}{14}{4}  
\h{2}{1}{6}  
\h{8}{6}{2}  
\h{10}{10}{3}  
\h{4}{8}{9}  
\h{4}{13}{3}  
\h{7}{2}{5}  
\h{12}{9}{2}  
\h{1}{5}{13}  
\v{1}{5}{10}  
\v{3}{11}{4}  
\v{5}{4}{7}  
\v{9}{4}{3}  
\v{15}{3}{4}  
\v{11}{3}{9}  
\v{6}{12}{2}  
\v{2}{1}{13}  
\v{8}{1}{5}  
\v{10}{6}{4}  
\v{13}{8}{2}  
\v{4}{8}{5}  
\v{7}{2}{11}  
\v{12}{2}{7}  
\v{14}{5}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4428}{}  
\h{1}{15}{2}  
\h{3}{10}{3}  
\h{6}{1}{2}  
\h{8}{12}{4}  
\h{10}{9}{2}  
\h{7}{3}{3}  
\h{2}{14}{5}  
\h{2}{2}{12}  
\h{9}{6}{5}  
\h{4}{13}{5}  
\h{4}{8}{11}  
\h{5}{4}{10}  
\h{5}{7}{6}  
\h{11}{11}{2}  
\h{1}{5}{12}  
\v{1}{5}{10}  
\v{3}{10}{5}  
\v{6}{1}{9}  
\v{8}{1}{11}  
\v{12}{9}{3}  
\v{10}{3}{6}  
\v{7}{3}{11}  
\v{2}{2}{12}  
\v{14}{2}{4}  
\v{9}{6}{7}  
\v{4}{8}{5}  
\v{15}{4}{4}  
\v{5}{4}{3}  
\v{11}{7}{4}  
\v{13}{5}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4429}{}  
\h{1}{15}{3}  
\h{4}{6}{7}  
\h{11}{12}{3}  
\h{8}{10}{6}  
\h{8}{8}{7}  
\h{7}{5}{8}  
\h{7}{2}{6}  
\h{9}{4}{4}  
\h{3}{1}{6}  
\h{3}{11}{9}  
\h{2}{14}{10}  
\h{2}{7}{3}  
\h{5}{3}{5}  
\h{6}{9}{4}  
\h{1}{13}{5}  
\v{1}{13}{2}  
\v{4}{6}{9}  
\v{11}{6}{6}  
\v{14}{10}{2}  
\v{8}{8}{2}  
\v{15}{5}{3}  
\v{7}{2}{3}  
\v{13}{2}{2}  
\v{9}{1}{3}  
\v{3}{1}{10}  
\v{12}{11}{3}  
\v{2}{7}{7}  
\v{5}{3}{4}  
\v{10}{3}{6}  
\v{6}{9}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4430}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{9}{3}  
\h{9}{1}{3}  
\h{12}{8}{2}  
\h{5}{4}{9}  
\h{5}{12}{6}  
\h{7}{10}{4}  
\h{4}{7}{3}  
\h{2}{14}{2}  
\h{2}{2}{13}  
\h{10}{5}{5}  
\h{10}{11}{3}  
\h{8}{6}{5}  
\h{1}{3}{7}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{6}{9}{4}  
\v{9}{1}{8}  
\v{12}{1}{7}  
\v{14}{4}{4}  
\v{5}{4}{8}  
\v{11}{10}{2}  
\v{7}{7}{3}  
\v{4}{7}{7}  
\v{2}{2}{12}  
\v{15}{2}{3}  
\v{10}{5}{6}  
\v{13}{6}{5}  
\v{8}{3}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4431}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{2}  
\h{7}{7}{3}  
\h{10}{3}{2}  
\h{12}{9}{2}  
\h{9}{5}{5}  
\h{4}{12}{5}  
\h{2}{14}{2}  
\h{2}{2}{13}  
\h{13}{6}{2}  
\h{6}{11}{7}  
\h{6}{8}{2}  
\h{8}{1}{3}  
\h{1}{4}{10}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{7}{7}{3}  
\v{10}{3}{4}  
\v{12}{3}{6}  
\v{14}{5}{4}  
\v{9}{5}{7}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{15}{2}{4}  
\v{13}{6}{5}  
\v{6}{8}{3}  
\v{8}{1}{7}  
\v{11}{1}{3}  
\end{tikzpicture}   
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4432}{}  
\h{1}{15}{2}  
\h{3}{9}{9}  
\h{9}{6}{3}  
\h{5}{12}{4}  
\h{2}{14}{3}  
\h{2}{1}{11}  
\h{6}{3}{7}  
\h{6}{5}{5}  
\h{11}{7}{4}  
\h{10}{2}{5}  
\h{7}{11}{3}  
\h{4}{13}{3}  
\h{4}{8}{10}  
\h{8}{10}{6}  
\h{1}{4}{7}  
\v{1}{4}{11}  
\v{3}{9}{6}  
\v{12}{6}{3}  
\v{9}{6}{6}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{13}{1}{2}  
\v{6}{3}{2}  
\v{11}{5}{2}  
\v{15}{2}{5}  
\v{10}{2}{9}  
\v{7}{11}{2}  
\v{4}{8}{5}  
\v{14}{8}{2}  
\v{8}{4}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4433}{}  
\h{1}{15}{2}  
\h{3}{8}{7}  
\h{10}{3}{3}  
\h{8}{1}{5}  
\h{4}{12}{4}  
\h{4}{5}{3}  
\h{7}{7}{8}  
\h{12}{10}{3}  
\h{2}{2}{10}  
\h{2}{14}{9}  
\h{5}{4}{6}  
\h{5}{6}{4}  
\h{9}{9}{5}  
\h{6}{11}{8}  
\h{1}{13}{5}  
\v{1}{13}{2}  
\v{3}{8}{7}  
\v{10}{3}{5}  
\v{13}{1}{2}  
\v{8}{1}{11}  
\v{4}{5}{7}  
\v{7}{5}{2}  
\v{15}{7}{3}  
\v{12}{2}{8}  
\v{2}{2}{12}  
\v{11}{4}{10}  
\v{5}{4}{2}  
\v{9}{6}{3}  
\v{14}{9}{2}  
\v{6}{11}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4434}{}  
\h{1}{15}{2}  
\h{3}{12}{5}  
\h{8}{7}{2}  
\h{10}{4}{4}  
\h{4}{8}{10}  
\h{4}{2}{2}  
\h{2}{13}{4}  
\h{2}{1}{11}  
\h{9}{9}{4}  
\h{9}{5}{2}  
\h{5}{3}{6}  
\h{5}{14}{2}  
\h{7}{11}{8}  
\h{12}{6}{3}  
\h{1}{10}{11}  
\v{1}{10}{5}  
\v{3}{12}{3}  
\v{8}{7}{5}  
\v{10}{4}{3}  
\v{14}{4}{4}  
\v{4}{2}{6}  
\v{6}{2}{11}  
\v{2}{1}{12}  
\v{13}{1}{8}  
\v{9}{5}{4}  
\v{11}{3}{2}  
\v{5}{3}{11}  
\v{7}{11}{3}  
\v{15}{6}{5}  
\v{12}{6}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4435}{}  
\h{1}{15}{2}  
\h{3}{12}{6}  
\h{4}{2}{5}  
\h{4}{7}{11}  
\h{10}{4}{5}  
\h{8}{1}{2}  
\h{5}{8}{3}  
\h{5}{14}{2}  
\h{7}{11}{7}  
\h{12}{9}{2}  
\h{2}{5}{10}  
\h{2}{13}{4}  
\h{6}{3}{5}  
\h{11}{6}{2}  
\h{1}{10}{12}  
\v{1}{10}{5}  
\v{3}{12}{3}  
\v{9}{2}{10}  
\v{4}{2}{5}  
\v{15}{4}{3}  
\v{10}{1}{3}  
\v{8}{1}{7}  
\v{5}{8}{6}  
\v{7}{11}{3}  
\v{14}{9}{2}  
\v{12}{5}{4}  
\v{2}{5}{8}  
\v{6}{3}{10}  
\v{11}{3}{3}  
\v{13}{6}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4436}{}  
\h{1}{15}{2}  
\h{3}{10}{6}  
\h{4}{13}{5}  
\h{4}{5}{11}  
\h{6}{2}{9}  
\h{6}{4}{5}  
\h{11}{8}{3}  
\h{5}{12}{9}  
\h{2}{14}{3}  
\h{2}{1}{10}  
\h{10}{7}{2}  
\h{7}{11}{3}  
\h{7}{9}{6}  
\h{8}{6}{5}  
\h{1}{3}{7}  
\v{1}{3}{12}  
\v{3}{10}{5}  
\v{9}{10}{3}  
\v{4}{5}{8}  
\v{15}{2}{3}  
\v{6}{2}{2}  
\v{11}{4}{4}  
\v{14}{8}{4}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{12}{1}{6}  
\v{10}{7}{4}  
\v{7}{9}{2}  
\v{13}{6}{3}  
\v{8}{3}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4437}{}  
\h{1}{15}{2}  
\h{3}{7}{10}  
\h{10}{2}{3}  
\h{4}{10}{6}  
\h{4}{6}{11}  
\h{9}{4}{6}  
\h{6}{12}{3}  
\h{2}{14}{4}  
\h{2}{1}{9}  
\h{7}{3}{4}  
\h{7}{9}{5}  
\h{8}{11}{4}  
\h{5}{13}{3}  
\h{5}{8}{9}  
\h{1}{5}{13}  
\v{1}{5}{10}  
\v{3}{7}{8}  
\v{13}{2}{5}  
\v{10}{2}{8}  
\v{4}{6}{4}  
\v{15}{4}{2}  
\v{9}{4}{8}  
\v{6}{12}{2}  
\v{2}{1}{13}  
\v{11}{1}{2}  
\v{7}{3}{6}  
\v{12}{9}{2}  
\v{8}{11}{2}  
\v{5}{8}{5}  
\v{14}{5}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4438}{}  
\h{1}{15}{2}  
\h{3}{12}{8}  
\h{11}{10}{2}  
\h{9}{7}{4}  
\h{7}{1}{2}  
\h{7}{11}{5}  
\h{12}{8}{2}  
\h{6}{5}{8}  
\h{2}{2}{4}  
\h{2}{13}{2}  
\h{4}{9}{6}  
\h{10}{6}{5}  
\h{5}{3}{10}  
\h{5}{14}{3}  
\h{1}{4}{7}  
\v{1}{4}{11}  
\v{3}{12}{3}  
\v{11}{10}{2}  
\v{13}{7}{3}  
\v{9}{1}{6}  
\v{7}{1}{10}  
\v{12}{8}{3}  
\v{14}{5}{3}  
\v{6}{2}{3}  
\v{2}{2}{11}  
\v{4}{9}{4}  
\v{10}{6}{3}  
\v{15}{3}{3}  
\v{5}{3}{11}  
\v{8}{4}{10}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4439}{}  
\h{1}{15}{2}  
\h{3}{6}{9}  
\h{5}{9}{7}  
\h{5}{7}{5}  
\h{7}{4}{3}  
\h{4}{14}{3}  
\h{4}{12}{11}  
\h{9}{10}{6}  
\h{9}{5}{2}  
\h{6}{2}{5}  
\h{2}{13}{4}  
\h{2}{1}{11}  
\h{8}{8}{5}  
\h{8}{3}{6}  
\h{1}{11}{13}  
\v{1}{11}{4}  
\v{3}{6}{9}  
\v{12}{6}{3}  
\v{5}{7}{2}  
\v{10}{4}{3}  
\v{7}{4}{10}  
\v{4}{12}{2}  
\v{15}{10}{2}  
\v{9}{5}{5}  
\v{11}{2}{3}  
\v{6}{2}{11}  
\v{2}{1}{12}  
\v{13}{1}{7}  
\v{8}{3}{5}  
\v{14}{3}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4440}{}  
\h{1}{15}{2}  
\h{3}{6}{3}  
\h{6}{10}{4}  
\h{4}{13}{6}  
\h{4}{5}{11}  
\h{13}{2}{2}  
\h{9}{9}{4}  
\h{5}{7}{4}  
\h{2}{14}{3}  
\h{2}{4}{10}  
\h{8}{12}{4}  
\h{8}{1}{6}  
\h{11}{3}{3}  
\h{7}{8}{4}  
\h{1}{11}{6}  
\v{1}{11}{4}  
\v{3}{6}{9}  
\v{6}{6}{4}  
\v{10}{10}{3}  
\v{4}{5}{8}  
\v{15}{2}{3}  
\v{13}{2}{7}  
\v{9}{7}{2}  
\v{5}{7}{7}  
\v{2}{4}{10}  
\v{12}{4}{8}  
\v{8}{1}{11}  
\v{14}{1}{2}  
\v{11}{3}{5}  
\v{7}{8}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4441}{}  
\h{1}{15}{2}  
\h{3}{4}{10}  
\h{8}{6}{5}  
\h{6}{8}{2}  
\h{4}{13}{2}  
\h{4}{2}{11}  
\h{11}{9}{4}  
\h{9}{3}{2}  
\h{7}{7}{2}  
\h{7}{10}{5}  
\h{2}{1}{10}  
\h{2}{14}{3}  
\h{5}{12}{9}  
\h{10}{5}{4}  
\h{1}{11}{9}  
\v{1}{11}{4}  
\v{3}{4}{11}  
\v{13}{4}{2}  
\v{8}{6}{2}  
\v{6}{8}{5}  
\v{4}{2}{11}  
\v{15}{2}{7}  
\v{11}{3}{6}  
\v{9}{3}{4}  
\v{7}{7}{3}  
\v{12}{1}{9}  
\v{2}{1}{13}  
\v{5}{12}{2}  
\v{14}{5}{7}  
\v{10}{5}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4442}{}  
\h{1}{15}{3}  
\h{4}{13}{4}  
\h{8}{11}{4}  
\h{3}{7}{9}  
\h{3}{5}{8}  
\h{7}{3}{4}  
\h{7}{12}{3}  
\h{5}{10}{5}  
\h{5}{6}{9}  
\h{2}{1}{12}  
\h{2}{14}{4}  
\h{6}{9}{9}  
\h{9}{2}{6}  
\h{9}{4}{4}  
\h{1}{8}{12}  
\v{1}{8}{7}  
\v{4}{13}{2}  
\v{8}{11}{2}  
\v{12}{7}{4}  
\v{3}{5}{2}  
\v{11}{3}{2}  
\v{7}{3}{9}  
\v{10}{10}{2}  
\v{5}{6}{4}  
\v{14}{1}{5}  
\v{2}{1}{13}  
\v{6}{9}{5}  
\v{15}{2}{7}  
\v{9}{2}{2}  
\v{13}{4}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4443}{}  
\h{1}{15}{2}  
\h{3}{11}{2}  
\h{5}{4}{5}  
\h{8}{9}{2}  
\h{8}{6}{7}  
\h{11}{3}{4}  
\h{6}{12}{5}  
\h{2}{14}{4}  
\h{2}{1}{7}  
\h{9}{8}{4}  
\h{7}{2}{6}  
\h{4}{13}{3}  
\h{4}{7}{8}  
\h{12}{10}{2}  
\h{1}{5}{13}  
\v{1}{5}{10}  
\v{3}{11}{4}  
\v{5}{4}{7}  
\v{10}{4}{5}  
\v{8}{6}{3}  
\v{15}{3}{3}  
\v{11}{3}{9}  
\v{6}{12}{2}  
\v{2}{1}{13}  
\v{9}{1}{7}  
\v{13}{2}{6}  
\v{7}{2}{11}  
\v{4}{7}{6}  
\v{12}{7}{3}  
\v{14}{5}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4444}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{6}{3}  
\h{9}{3}{4}  
\h{8}{10}{5}  
\h{8}{7}{4}  
\h{12}{2}{3}  
\h{5}{12}{10}  
\h{5}{4}{6}  
\h{11}{8}{3}  
\h{2}{1}{12}  
\h{2}{14}{2}  
\h{4}{5}{3}  
\h{7}{9}{3}  
\h{1}{11}{9}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{6}{6}{7}  
\v{9}{3}{3}  
\v{13}{3}{7}  
\v{8}{7}{3}  
\v{12}{2}{5}  
\v{15}{2}{10}  
\v{5}{4}{8}  
\v{11}{4}{4}  
\v{14}{1}{7}  
\v{2}{1}{13}  
\v{4}{5}{9}  
\v{7}{5}{4}  
\v{10}{9}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4445}{}  
\h{1}{15}{2}  
\h{3}{5}{9}  
\h{9}{9}{3}  
\h{7}{4}{2}  
\h{4}{14}{3}  
\h{4}{12}{11}  
\h{10}{10}{5}  
\h{5}{8}{5}  
\h{5}{6}{6}  
\h{6}{2}{5}  
\h{2}{13}{4}  
\h{2}{1}{11}  
\h{8}{7}{5}  
\h{8}{3}{6}  
\h{1}{11}{13}  
\v{1}{11}{4}  
\v{3}{5}{10}  
\v{12}{5}{4}  
\v{9}{4}{5}  
\v{7}{4}{10}  
\v{4}{12}{2}  
\v{15}{10}{2}  
\v{10}{8}{2}  
\v{5}{6}{2}  
\v{11}{2}{4}  
\v{6}{2}{11}  
\v{2}{1}{12}  
\v{13}{1}{6}  
\v{8}{3}{4}  
\v{14}{3}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4446}{}  
\h{1}{15}{2}  
\h{3}{4}{10}  
\h{10}{7}{3}  
\h{8}{3}{2}  
\h{6}{8}{2}  
\h{4}{13}{2}  
\h{4}{2}{11}  
\h{12}{9}{3}  
\h{7}{6}{5}  
\h{7}{10}{4}  
\h{2}{1}{9}  
\h{2}{14}{3}  
\h{5}{12}{9}  
\h{9}{5}{5}  
\h{1}{11}{8}  
\v{1}{11}{4}  
\v{3}{4}{11}  
\v{13}{4}{3}  
\v{10}{3}{4}  
\v{8}{3}{5}  
\v{6}{8}{5}  
\v{4}{2}{11}  
\v{15}{2}{7}  
\v{12}{6}{3}  
\v{7}{6}{4}  
\v{11}{1}{9}  
\v{2}{1}{13}  
\v{5}{12}{2}  
\v{14}{5}{7}  
\v{9}{5}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4447}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{7}{2}{4}  
\h{11}{8}{4}  
\h{10}{4}{5}  
\h{8}{11}{2}  
\h{6}{1}{2}  
\h{6}{5}{6}  
\h{4}{9}{8}  
\h{4}{6}{9}  
\h{2}{3}{11}  
\h{2}{14}{3}  
\h{5}{12}{4}  
\h{9}{10}{5}  
\h{1}{7}{13}  
\v{1}{7}{8}  
\v{3}{13}{2}  
\v{7}{2}{11}  
\v{11}{2}{6}  
\v{15}{4}{4}  
\v{10}{4}{7}  
\v{8}{1}{10}  
\v{6}{1}{4}  
\v{12}{5}{4}  
\v{4}{6}{3}  
\v{13}{3}{3}  
\v{2}{3}{11}  
\v{5}{12}{2}  
\v{9}{10}{2}  
\v{14}{7}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4448}{}  
\h{1}{15}{2}  
\h{3}{8}{3}  
\h{6}{6}{8}  
\h{8}{2}{6}  
\h{4}{13}{4}  
\h{4}{3}{5}  
\h{9}{12}{2}  
\h{5}{7}{6}  
\h{5}{11}{5}  
\h{2}{1}{8}  
\h{2}{14}{5}  
\h{7}{10}{5}  
\h{12}{4}{3}  
\h{13}{9}{2}  
\h{1}{5}{12}  
\v{1}{5}{10}  
\v{3}{8}{7}  
\v{6}{6}{2}  
\v{14}{2}{4}  
\v{8}{2}{11}  
\v{4}{3}{10}  
\v{9}{3}{9}  
\v{11}{7}{5}  
\v{5}{7}{4}  
\v{10}{1}{10}  
\v{2}{1}{13}  
\v{7}{10}{4}  
\v{12}{4}{6}  
\v{15}{4}{5}  
\v{13}{5}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4449}{}  
\h{1}{15}{2}  
\h{3}{4}{8}  
\h{8}{6}{3}  
\h{6}{10}{2}  
\h{4}{13}{2}  
\h{4}{2}{11}  
\h{13}{9}{2}  
\h{10}{5}{3}  
\h{2}{1}{8}  
\h{2}{14}{3}  
\h{5}{12}{9}  
\h{12}{7}{2}  
\h{9}{3}{3}  
\h{7}{8}{2}  
\h{1}{11}{6}  
\v{1}{11}{4}  
\v{3}{4}{11}  
\v{11}{4}{2}  
\v{8}{6}{4}  
\v{6}{10}{3}  
\v{4}{2}{11}  
\v{15}{2}{7}  
\v{13}{5}{4}  
\v{10}{1}{4}  
\v{2}{1}{13}  
\v{5}{12}{2}  
\v{14}{7}{5}  
\v{12}{3}{4}  
\v{9}{3}{5}  
\v{7}{8}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4450}{}  
\h{1}{15}{2}  
\h{3}{12}{6}  
\h{7}{7}{2}  
\h{5}{10}{2}  
\h{2}{14}{3}  
\h{2}{3}{12}  
\h{8}{8}{6}  
\h{8}{5}{3}  
\h{11}{2}{4}  
\h{13}{6}{2}  
\h{6}{9}{7}  
\h{6}{11}{4}  
\h{10}{4}{2}  
\h{4}{1}{8}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{9}{7}{5}  
\v{7}{7}{3}  
\v{5}{10}{4}  
\v{2}{3}{11}  
\v{14}{3}{5}  
\v{8}{5}{3}  
\v{11}{2}{3}  
\v{15}{2}{4}  
\v{13}{6}{3}  
\v{6}{9}{2}  
\v{10}{4}{7}  
\v{12}{1}{3}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4451}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{2}{6}  
\h{5}{4}{7}  
\h{5}{9}{6}  
\h{7}{5}{4}  
\h{2}{1}{5}  
\h{2}{14}{2}  
\h{4}{11}{5}  
\h{9}{3}{6}  
\h{13}{7}{2}  
\h{8}{10}{5}  
\h{8}{12}{2}  
\h{10}{8}{4}  
\h{1}{6}{13}  
\v{1}{6}{9}  
\v{3}{13}{2}  
\v{6}{2}{11}  
\v{12}{2}{2}  
\v{5}{4}{5}  
\v{11}{5}{4}  
\v{7}{1}{4}  
\v{2}{1}{13}  
\v{4}{11}{3}  
\v{9}{3}{8}  
\v{15}{3}{4}  
\v{13}{7}{3}  
\v{8}{10}{2}  
\v{10}{8}{4}  
\v{14}{6}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4452}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{4}{8}{3}  
\h{4}{10}{6}  
\h{5}{12}{5}  
\h{2}{14}{3}  
\h{2}{1}{12}  
\h{12}{6}{2}  
\h{8}{11}{4}  
\h{8}{4}{3}  
\h{11}{2}{4}  
\h{6}{9}{9}  
\h{6}{5}{3}  
\h{9}{3}{4}  
\h{1}{7}{12}  
\v{1}{7}{8}  
\v{3}{13}{2}  
\v{7}{8}{5}  
\v{4}{8}{2}  
\v{10}{10}{2}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{14}{1}{5}  
\v{12}{6}{5}  
\v{8}{4}{7}  
\v{11}{2}{2}  
\v{15}{2}{7}  
\v{6}{5}{4}  
\v{9}{3}{2}  
\v{13}{3}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4453}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{8}{3}  
\h{4}{5}{5}  
\h{2}{14}{2}  
\h{2}{1}{6}  
\h{8}{4}{7}  
\h{10}{7}{5}  
\h{10}{11}{4}  
\h{11}{9}{3}  
\h{5}{12}{6}  
\h{5}{2}{8}  
\h{7}{6}{6}  
\h{7}{10}{5}  
\h{1}{3}{11}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{6}{8}{5}  
\v{9}{5}{3}  
\v{4}{5}{9}  
\v{2}{1}{13}  
\v{8}{1}{3}  
\v{15}{4}{3}  
\v{10}{7}{4}  
\v{14}{9}{2}  
\v{11}{9}{3}  
\v{5}{2}{10}  
\v{13}{2}{4}  
\v{7}{6}{4}  
\v{12}{3}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4454}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{7}{11}{5}  
\h{12}{8}{2}  
\h{4}{5}{10}  
\h{4}{2}{4}  
\h{8}{7}{5}  
\h{11}{10}{2}  
\h{9}{1}{2}  
\h{5}{9}{4}  
\h{2}{14}{3}  
\h{2}{3}{13}  
\h{10}{6}{5}  
\h{6}{12}{4}  
\h{1}{4}{5}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{7}{11}{2}  
\v{12}{8}{3}  
\v{14}{5}{3}  
\v{4}{2}{3}  
\v{8}{2}{5}  
\v{13}{7}{3}  
\v{11}{1}{9}  
\v{9}{1}{8}  
\v{5}{9}{5}  
\v{2}{3}{11}  
\v{15}{3}{3}  
\v{10}{6}{6}  
\v{6}{4}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4455}{}  
\h{1}{15}{2}  
\h{3}{13}{7}  
\h{8}{3}{2}  
\h{6}{11}{2}  
\h{2}{14}{4}  
\h{2}{2}{12}  
\h{7}{7}{7}  
\h{7}{12}{5}  
\h{4}{8}{8}  
\h{4}{5}{11}  
\h{5}{10}{10}  
\h{5}{4}{4}  
\h{9}{1}{2}  
\h{11}{9}{2}  
\h{1}{6}{12}  
\v{1}{6}{9}  
\v{3}{13}{2}  
\v{10}{3}{10}  
\v{8}{3}{8}  
\v{6}{11}{3}  
\v{2}{2}{12}  
\v{14}{2}{5}  
\v{7}{7}{5}  
\v{12}{8}{4}  
\v{4}{5}{3}  
\v{15}{5}{5}  
\v{5}{4}{6}  
\v{9}{1}{3}  
\v{11}{1}{8}  
\v{13}{6}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4456}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{11}{7}  
\h{8}{8}{5}  
\h{8}{10}{3}  
\h{11}{5}{4}  
\h{10}{2}{5}  
\h{5}{7}{5}  
\h{5}{12}{2}  
\h{7}{3}{7}  
\h{2}{1}{12}  
\h{2}{14}{2}  
\h{4}{9}{5}  
\h{9}{6}{3}  
\h{1}{4}{11}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{6}{11}{2}  
\v{13}{8}{3}  
\v{8}{8}{2}  
\v{11}{5}{5}  
\v{15}{2}{3}  
\v{10}{2}{5}  
\v{5}{7}{5}  
\v{7}{3}{9}  
\v{14}{1}{2}  
\v{2}{1}{13}  
\v{4}{9}{5}  
\v{9}{6}{3}  
\v{12}{4}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4457}{}  
\h{1}{15}{2}  
\h{3}{3}{9}  
\h{10}{11}{2}  
\h{10}{4}{4}  
\h{6}{6}{8}  
\h{4}{8}{2}  
\h{2}{2}{2}  
\h{2}{14}{9}  
\h{5}{7}{6}  
\h{5}{12}{3}  
\h{8}{9}{5}  
\h{13}{5}{2}  
\h{9}{1}{6}  
\h{7}{10}{2}  
\h{1}{13}{6}  
\v{1}{13}{2}  
\v{3}{3}{12}  
\v{12}{3}{8}  
\v{10}{4}{7}  
\v{14}{4}{2}  
\v{6}{6}{2}  
\v{4}{2}{6}  
\v{2}{2}{12}  
\v{11}{7}{7}  
\v{5}{7}{5}  
\v{8}{9}{3}  
\v{13}{5}{4}  
\v{15}{1}{4}  
\v{9}{1}{9}  
\v{7}{10}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4458}{}  
\h{1}{15}{3}  
\h{4}{7}{3}  
\h{7}{12}{5}  
\h{12}{9}{2}  
\h{8}{5}{6}  
\h{8}{2}{7}  
\h{13}{6}{2}  
\h{6}{10}{7}  
\h{3}{14}{3}  
\h{3}{1}{7}  
\h{5}{3}{5}  
\h{5}{13}{4}  
\h{2}{11}{7}  
\h{2}{8}{9}  
\h{1}{4}{10}  
\v{1}{4}{11}  
\v{4}{7}{8}  
\v{7}{7}{5}  
\v{12}{9}{3}  
\v{14}{5}{4}  
\v{8}{2}{3}  
\v{15}{2}{4}  
\v{13}{6}{4}  
\v{6}{10}{4}  
\v{3}{1}{13}  
\v{10}{1}{2}  
\v{5}{3}{10}  
\v{9}{11}{2}  
\v{2}{8}{3}  
\v{11}{4}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4459}{}  
\h{1}{15}{2}  
\h{3}{7}{3}  
\h{6}{1}{4}  
\h{10}{6}{2}  
\h{7}{9}{5}  
\h{4}{14}{3}  
\h{4}{11}{10}  
\h{2}{2}{12}  
\h{2}{13}{3}  
\h{5}{4}{4}  
\h{9}{10}{6}  
\h{13}{12}{2}  
\h{11}{8}{2}  
\h{8}{5}{3}  
\h{1}{3}{7}  
\v{1}{3}{12}  
\v{3}{7}{8}  
\v{6}{1}{6}  
\v{10}{1}{5}  
\v{12}{6}{3}  
\v{7}{9}{5}  
\v{4}{11}{3}  
\v{14}{2}{9}  
\v{2}{2}{11}  
\v{5}{4}{9}  
\v{9}{4}{6}  
\v{15}{10}{2}  
\v{13}{8}{4}  
\v{11}{5}{3}  
\v{8}{3}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4460}{}  
\h{1}{15}{2}  
\h{3}{10}{2}  
\h{5}{13}{4}  
\h{9}{2}{5}  
\h{7}{6}{7}  
\h{2}{14}{5}  
\h{2}{1}{9}  
\h{8}{9}{3}  
\h{6}{3}{2}  
\h{4}{12}{2}  
\h{4}{7}{6}  
\h{10}{11}{2}  
\h{12}{4}{3}  
\h{13}{8}{2}  
\h{1}{5}{12}  
\v{1}{5}{10}  
\v{3}{10}{5}  
\v{5}{10}{3}  
\v{9}{2}{11}  
\v{14}{2}{4}  
\v{7}{6}{8}  
\v{2}{1}{13}  
\v{11}{1}{8}  
\v{8}{3}{6}  
\v{6}{3}{9}  
\v{4}{7}{5}  
\v{10}{7}{4}  
\v{12}{4}{7}  
\v{15}{4}{4}  
\v{13}{5}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4461}{}  
\h{1}{15}{2}  
\h{3}{12}{8}  
\h{11}{9}{2}  
\h{10}{2}{3}  
\h{10}{7}{4}  
\h{6}{3}{8}  
\h{4}{14}{2}  
\h{4}{8}{11}  
\h{9}{11}{6}  
\h{7}{5}{2}  
\h{5}{1}{2}  
\h{2}{13}{3}  
\h{2}{4}{6}  
\h{8}{6}{4}  
\h{1}{10}{11}  
\v{1}{10}{5}  
\v{3}{12}{3}  
\v{11}{9}{3}  
\v{13}{2}{7}  
\v{10}{2}{5}  
\v{14}{3}{4}  
\v{6}{3}{11}  
\v{4}{8}{6}  
\v{15}{8}{3}  
\v{9}{5}{6}  
\v{7}{1}{4}  
\v{5}{1}{12}  
\v{2}{4}{9}  
\v{8}{4}{2}  
\v{12}{6}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4462}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{8}{2}  
\h{7}{11}{6}  
\h{11}{7}{2}  
\h{9}{1}{2}  
\h{6}{10}{3}  
\h{6}{3}{9}  
\h{10}{5}{5}  
\h{4}{12}{6}  
\h{2}{14}{2}  
\h{2}{2}{6}  
\h{8}{6}{4}  
\h{12}{9}{2}  
\h{1}{4}{13}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{5}{8}{5}  
\v{7}{8}{3}  
\v{13}{7}{4}  
\v{11}{1}{6}  
\v{9}{1}{9}  
\v{6}{3}{7}  
\v{15}{3}{2}  
\v{10}{5}{7}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{8}{2}{4}  
\v{12}{6}{3}  
\v{14}{4}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4463}{}  
\h{1}{15}{2}  
\h{3}{9}{9}  
\h{5}{12}{7}  
\h{2}{14}{3}  
\h{2}{1}{9}  
\h{9}{4}{2}  
\h{7}{10}{2}  
\h{4}{13}{3}  
\h{4}{5}{11}  
\h{6}{2}{9}  
\h{6}{6}{7}  
\h{8}{8}{5}  
\h{8}{11}{6}  
\h{10}{7}{4}  
\h{1}{3}{9}  
\v{1}{3}{12}  
\v{3}{9}{6}  
\v{12}{9}{3}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{11}{1}{3}  
\v{9}{4}{6}  
\v{7}{10}{3}  
\v{4}{5}{8}  
\v{15}{2}{3}  
\v{6}{2}{4}  
\v{13}{6}{2}  
\v{8}{8}{3}  
\v{14}{7}{4}  
\v{10}{3}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4464}{}  
\h{1}{15}{2}  
\h{3}{8}{4}  
\h{7}{11}{5}  
\h{12}{3}{2}  
\h{8}{7}{6}  
\h{8}{4}{5}  
\h{2}{1}{11}  
\h{2}{13}{3}  
\h{5}{6}{5}  
\h{6}{9}{4}  
\h{4}{14}{2}  
\h{4}{12}{5}  
\h{9}{10}{6}  
\h{11}{5}{4}  
\h{1}{2}{10}  
\v{1}{2}{13}  
\v{3}{8}{7}  
\v{7}{8}{3}  
\v{12}{3}{8}  
\v{14}{3}{4}  
\v{8}{4}{3}  
\v{13}{1}{3}  
\v{2}{1}{12}  
\v{5}{6}{7}  
\v{10}{6}{3}  
\v{6}{9}{5}  
\v{4}{12}{2}  
\v{9}{10}{2}  
\v{15}{5}{5}  
\v{11}{2}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4465}{}  
\h{1}{15}{2}  
\h{3}{8}{4}  
\h{7}{11}{6}  
\h{8}{6}{5}  
\h{2}{2}{6}  
\h{2}{13}{3}  
\h{5}{3}{10}  
\h{10}{5}{5}  
\h{6}{10}{4}  
\h{4}{14}{2}  
\h{4}{12}{7}  
\h{9}{9}{2}  
\h{9}{1}{3}  
\h{12}{7}{2}  
\h{1}{4}{13}  
\v{1}{4}{11}  
\v{3}{8}{7}  
\v{7}{8}{3}  
\v{13}{6}{5}  
\v{8}{2}{4}  
\v{2}{2}{11}  
\v{5}{3}{10}  
\v{15}{3}{2}  
\v{10}{5}{5}  
\v{6}{10}{4}  
\v{4}{12}{2}  
\v{11}{9}{3}  
\v{9}{1}{8}  
\v{12}{1}{6}  
\v{14}{4}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4466}{}  
\h{1}{15}{2}  
\h{3}{10}{8}  
\h{5}{12}{6}  
\h{2}{14}{3}  
\h{2}{1}{11}  
\h{6}{3}{7}  
\h{6}{7}{6}  
\h{7}{9}{5}  
\h{4}{13}{3}  
\h{4}{6}{11}  
\h{10}{2}{5}  
\h{8}{5}{2}  
\h{8}{11}{6}  
\h{9}{8}{5}  
\h{1}{4}{8}  
\v{1}{4}{11}  
\v{3}{10}{5}  
\v{11}{10}{2}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{13}{1}{2}  
\v{6}{3}{4}  
\v{12}{7}{2}  
\v{7}{9}{4}  
\v{4}{6}{7}  
\v{15}{2}{4}  
\v{10}{2}{3}  
\v{8}{5}{6}  
\v{14}{8}{3}  
\v{9}{4}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4467}{}  
\h{1}{15}{2}  
\h{3}{8}{10}  
\h{9}{10}{4}  
\h{6}{4}{3}  
\h{4}{13}{2}  
\h{4}{7}{11}  
\h{7}{3}{8}  
\h{7}{1}{4}  
\h{5}{11}{6}  
\h{2}{14}{3}  
\h{2}{2}{6}  
\h{8}{6}{2}  
\h{10}{12}{2}  
\h{12}{9}{2}  
\h{1}{5}{13}  
\v{1}{5}{10}  
\v{3}{8}{7}  
\v{13}{8}{2}  
\v{9}{4}{6}  
\v{6}{4}{9}  
\v{4}{7}{6}  
\v{15}{3}{4}  
\v{7}{1}{2}  
\v{11}{1}{10}  
\v{5}{11}{3}  
\v{2}{2}{12}  
\v{8}{2}{4}  
\v{10}{6}{6}  
\v{12}{9}{3}  
\v{14}{5}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4468}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{2}  
\h{7}{7}{2}  
\h{9}{4}{2}  
\h{11}{1}{4}  
\h{6}{11}{9}  
\h{6}{9}{2}  
\h{8}{6}{5}  
\h{4}{12}{9}  
\h{2}{14}{2}  
\h{2}{2}{12}  
\h{12}{8}{2}  
\h{10}{3}{2}  
\h{1}{5}{9}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{7}{7}{3}  
\v{9}{4}{3}  
\v{11}{1}{3}  
\v{15}{1}{10}  
\v{6}{9}{2}  
\v{8}{6}{3}  
\v{13}{6}{6}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{14}{2}{6}  
\v{12}{3}{5}  
\v{10}{3}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4469}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{4}{8}{3}  
\h{2}{14}{2}  
\h{2}{1}{8}  
\h{6}{10}{4}  
\h{6}{7}{8}  
\h{12}{5}{2}  
\h{12}{9}{3}  
\h{11}{4}{4}  
\h{9}{11}{2}  
\h{5}{3}{4}  
\h{5}{12}{3}  
\h{8}{2}{5}  
\h{1}{6}{12}  
\v{1}{6}{9}  
\v{3}{13}{2}  
\v{7}{8}{5}  
\v{4}{8}{6}  
\v{2}{1}{13}  
\v{10}{1}{9}  
\v{6}{7}{3}  
\v{14}{5}{2}  
\v{12}{5}{4}  
\v{15}{4}{5}  
\v{11}{4}{7}  
\v{9}{3}{8}  
\v{5}{3}{9}  
\v{8}{2}{10}  
\v{13}{2}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4470}{}  
\h{1}{15}{2}  
\h{3}{9}{2}  
\h{5}{14}{2}  
\h{7}{11}{7}  
\h{11}{5}{3}  
\h{2}{1}{9}  
\h{2}{13}{4}  
\h{6}{2}{9}  
\h{12}{7}{3}  
\h{10}{3}{2}  
\h{8}{8}{2}  
\h{4}{12}{4}  
\h{4}{4}{9}  
\h{9}{6}{4}  
\h{1}{10}{8}  
\v{1}{10}{5}  
\v{3}{9}{6}  
\v{5}{9}{5}  
\v{7}{11}{3}  
\v{14}{5}{6}  
\v{11}{1}{4}  
\v{2}{1}{12}  
\v{6}{2}{11}  
\v{15}{2}{5}  
\v{12}{3}{4}  
\v{10}{3}{5}  
\v{8}{8}{4}  
\v{4}{4}{8}  
\v{13}{4}{2}  
\v{9}{6}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4471}{}  
\h{1}{15}{2}  
\h{3}{8}{4}  
\h{4}{13}{3}  
\h{4}{6}{11}  
\h{11}{2}{4}  
\h{8}{4}{3}  
\h{8}{10}{4}  
\h{5}{12}{7}  
\h{2}{14}{3}  
\h{2}{1}{11}  
\h{9}{3}{4}  
\h{6}{7}{3}  
\h{6}{9}{4}  
\h{10}{11}{4}  
\h{1}{5}{13}  
\v{1}{5}{10}  
\v{3}{8}{7}  
\v{7}{8}{5}  
\v{4}{6}{7}  
\v{15}{2}{4}  
\v{11}{2}{2}  
\v{8}{4}{6}  
\v{12}{10}{2}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{13}{1}{2}  
\v{9}{3}{4}  
\v{6}{7}{2}  
\v{10}{9}{2}  
\v{14}{5}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4472}{}  
\h{1}{15}{3}  
\h{4}{3}{10}  
\h{9}{9}{5}  
\h{7}{5}{2}  
\h{2}{13}{5}  
\h{2}{1}{9}  
\h{6}{6}{5}  
\h{6}{10}{7}  
\h{5}{7}{8}  
\h{5}{2}{7}  
\h{3}{14}{9}  
\h{3}{12}{12}  
\h{8}{4}{7}  
\h{8}{8}{2}  
\h{1}{11}{9}  
\v{1}{11}{4}  
\v{4}{3}{12}  
\v{14}{3}{6}  
\v{9}{5}{4}  
\v{7}{5}{8}  
\v{2}{1}{12}  
\v{11}{1}{5}  
\v{6}{6}{4}  
\v{13}{7}{3}  
\v{5}{2}{5}  
\v{12}{2}{12}  
\v{3}{12}{2}  
\v{15}{4}{8}  
\v{8}{4}{4}  
\v{10}{8}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4473}{}  
\h{1}{15}{2}  
\h{3}{10}{5}  
\h{8}{5}{4}  
\h{9}{3}{3}  
\h{4}{13}{5}  
\h{4}{8}{11}  
\h{10}{2}{5}  
\h{6}{6}{4}  
\h{6}{9}{8}  
\h{5}{12}{9}  
\h{2}{14}{3}  
\h{2}{1}{11}  
\h{11}{4}{2}  
\h{7}{11}{4}  
\h{1}{7}{6}  
\v{1}{7}{8}  
\v{3}{10}{5}  
\v{8}{5}{5}  
\v{12}{3}{2}  
\v{9}{3}{10}  
\v{4}{8}{5}  
\v{15}{2}{6}  
\v{10}{2}{4}  
\v{6}{6}{3}  
\v{14}{9}{3}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{13}{1}{3}  
\v{11}{4}{7}  
\v{7}{7}{4}  
\end{tikzpicture}  \clearpage \noindent
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4474}{}  
\h{1}{15}{2}  
\h{3}{12}{6}  
\h{9}{5}{4}  
\h{7}{7}{6}  
\h{5}{9}{2}  
\h{2}{14}{3}  
\h{2}{3}{12}  
\h{11}{10}{3}  
\h{8}{4}{3}  
\h{6}{8}{2}  
\h{6}{11}{4}  
\h{10}{2}{5}  
\h{12}{6}{3}  
\h{4}{1}{8}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{9}{5}{7}  
\v{13}{5}{2}  
\v{7}{7}{2}  
\v{5}{9}{5}  
\v{2}{3}{11}  
\v{14}{3}{7}  
\v{11}{4}{6}  
\v{8}{4}{4}  
\v{6}{8}{3}  
\v{10}{2}{9}  
\v{15}{2}{4}  
\v{12}{1}{5}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4475}{}  
\h{1}{15}{2}  
\h{3}{6}{11}  
\h{10}{11}{4}  
\h{4}{2}{6}  
\h{4}{13}{2}  
\h{6}{9}{3}  
\h{9}{7}{6}  
\h{12}{5}{3}  
\h{8}{3}{4}  
\h{2}{1}{6}  
\h{2}{14}{3}  
\h{5}{12}{6}  
\h{11}{4}{2}  
\h{7}{8}{6}  
\h{1}{10}{6}  
\v{1}{10}{5}  
\v{3}{6}{9}  
\v{14}{6}{5}  
\v{10}{2}{9}  
\v{4}{2}{11}  
\v{6}{9}{4}  
\v{9}{7}{2}  
\v{15}{5}{2}  
\v{12}{3}{2}  
\v{8}{1}{2}  
\v{2}{1}{13}  
\v{5}{12}{2}  
\v{11}{4}{8}  
\v{13}{4}{4}  
\v{7}{8}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4476}{}  
\h{1}{15}{2}  
\h{3}{8}{5}  
\h{4}{13}{4}  
\h{4}{6}{11}  
\h{11}{2}{4}  
\h{6}{4}{5}  
\h{6}{7}{8}  
\h{10}{10}{4}  
\h{5}{12}{5}  
\h{2}{14}{3}  
\h{2}{1}{11}  
\h{9}{3}{4}  
\h{9}{11}{3}  
\h{7}{9}{5}  
\h{1}{5}{6}  
\v{1}{5}{10}  
\v{3}{8}{7}  
\v{8}{8}{5}  
\v{4}{6}{7}  
\v{15}{2}{4}  
\v{11}{2}{2}  
\v{6}{4}{3}  
\v{14}{7}{3}  
\v{10}{10}{2}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{13}{1}{2}  
\v{9}{3}{8}  
\v{12}{9}{2}  
\v{7}{5}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4477}{}  
\h{1}{15}{2}  
\h{3}{2}{9}  
\h{8}{5}{4}  
\h{5}{14}{3}  
\h{5}{12}{4}  
\h{9}{8}{4}  
\h{7}{3}{6}  
\h{7}{11}{8}  
\h{10}{9}{5}  
\h{6}{7}{4}  
\h{2}{13}{4}  
\h{2}{1}{2}  
\h{4}{4}{7}  
\h{11}{6}{3}  
\h{1}{10}{13}  
\v{1}{10}{5}  
\v{3}{2}{13}  
\v{12}{2}{3}  
\v{8}{5}{9}  
\v{5}{12}{2}  
\v{9}{8}{4}  
\v{13}{3}{5}  
\v{7}{3}{8}  
\v{15}{9}{2}  
\v{10}{7}{2}  
\v{6}{7}{6}  
\v{2}{1}{12}  
\v{4}{1}{3}  
\v{11}{4}{2}  
\v{14}{6}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4478}{}  
\h{1}{15}{2}  
\h{3}{11}{3}  
\h{6}{3}{3}  
\h{9}{6}{6}  
\h{10}{2}{5}  
\h{5}{12}{5}  
\h{5}{9}{3}  
\h{8}{5}{3}  
\h{11}{10}{2}  
\h{7}{7}{6}  
\h{2}{14}{5}  
\h{2}{4}{12}  
\h{12}{8}{2}  
\h{4}{1}{8}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{6}{3}{8}  
\v{9}{3}{3}  
\v{15}{2}{4}  
\v{10}{2}{10}  
\v{5}{9}{3}  
\v{8}{5}{4}  
\v{11}{5}{5}  
\v{13}{7}{3}  
\v{7}{7}{7}  
\v{2}{4}{10}  
\v{14}{4}{4}  
\v{12}{1}{7}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4479}{}  
\h{1}{15}{2}  
\h{3}{5}{5}  
\h{5}{7}{3}  
\h{2}{14}{3}  
\h{2}{1}{5}  
\h{7}{4}{8}  
\h{9}{8}{6}  
\h{9}{12}{3}  
\h{6}{6}{6}  
\h{6}{10}{7}  
\h{4}{2}{9}  
\h{4}{13}{6}  
\h{10}{11}{4}  
\h{11}{9}{3}  
\h{1}{3}{10}  
\v{1}{3}{12}  
\v{3}{5}{10}  
\v{8}{5}{2}  
\v{5}{7}{7}  
\v{2}{1}{13}  
\v{7}{1}{3}  
\v{15}{4}{4}  
\v{9}{8}{4}  
\v{12}{6}{6}  
\v{6}{6}{4}  
\v{13}{2}{8}  
\v{4}{2}{11}  
\v{10}{11}{2}  
\v{14}{9}{2}  
\v{11}{3}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4480}{}  
\h{1}{15}{2}  
\h{3}{5}{9}  
\h{8}{9}{4}  
\h{6}{7}{2}  
\h{4}{14}{2}  
\h{4}{12}{11}  
\h{10}{10}{5}  
\h{7}{8}{3}  
\h{7}{3}{4}  
\h{11}{6}{2}  
\h{2}{1}{11}  
\h{2}{13}{3}  
\h{5}{2}{4}  
\h{9}{4}{5}  
\h{1}{11}{13}  
\v{1}{11}{4}  
\v{3}{5}{10}  
\v{12}{5}{4}  
\v{8}{7}{2}  
\v{6}{7}{7}  
\v{4}{12}{2}  
\v{15}{10}{2}  
\v{10}{8}{2}  
\v{7}{3}{5}  
\v{11}{3}{3}  
\v{13}{1}{5}  
\v{2}{1}{12}  
\v{5}{2}{11}  
\v{9}{2}{2}  
\v{14}{4}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4481}{}  
\h{1}{15}{2}  
\h{3}{5}{10}  
\h{5}{12}{8}  
\h{2}{14}{3}  
\h{2}{1}{10}  
\h{7}{10}{5}  
\h{7}{7}{2}  
\h{9}{3}{2}  
\h{11}{9}{4}  
\h{4}{2}{11}  
\h{4}{13}{2}  
\h{6}{8}{2}  
\h{8}{6}{6}  
\h{10}{4}{4}  
\h{1}{11}{9}  
\v{1}{11}{4}  
\v{3}{5}{10}  
\v{13}{5}{7}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{12}{1}{9}  
\v{7}{7}{3}  
\v{9}{3}{4}  
\v{11}{3}{6}  
\v{15}{2}{7}  
\v{4}{2}{11}  
\v{6}{8}{5}  
\v{8}{6}{2}  
\v{14}{4}{2}  
\v{10}{4}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4482}{}  
\h{1}{15}{3}  
\h{4}{9}{8}  
\h{2}{1}{10}  
\h{2}{14}{3}  
\h{5}{5}{5}  
\h{10}{2}{3}  
\h{3}{13}{10}  
\h{3}{6}{3}  
\h{6}{3}{5}  
\h{7}{11}{4}  
\h{7}{7}{8}  
\h{9}{4}{6}  
\h{9}{8}{5}  
\h{8}{10}{6}  
\h{1}{12}{7}  
\v{1}{12}{3}  
\v{4}{9}{6}  
\v{12}{1}{8}  
\v{2}{1}{13}  
\v{5}{5}{9}  
\v{10}{2}{3}  
\v{13}{2}{11}  
\v{3}{6}{7}  
\v{6}{3}{3}  
\v{11}{3}{8}  
\v{7}{7}{4}  
\v{15}{4}{3}  
\v{9}{4}{4}  
\v{14}{8}{2}  
\v{8}{10}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4483}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{2}  
\h{7}{1}{4}  
\h{11}{5}{3}  
\h{6}{11}{8}  
\h{6}{7}{3}  
\h{4}{12}{5}  
\h{2}{14}{2}  
\h{2}{2}{13}  
\h{12}{9}{3}  
\h{10}{3}{2}  
\h{8}{8}{2}  
\h{8}{6}{5}  
\h{1}{4}{12}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{7}{1}{9}  
\v{11}{1}{4}  
\v{14}{5}{6}  
\v{6}{7}{4}  
\v{9}{7}{5}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{15}{2}{7}  
\v{12}{3}{6}  
\v{10}{3}{5}  
\v{8}{6}{2}  
\v{13}{4}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4484}{}  
\h{1}{15}{2}  
\h{3}{5}{5}  
\h{4}{11}{4}  
\h{4}{14}{3}  
\h{7}{8}{3}  
\h{10}{4}{4}  
\h{12}{9}{2}  
\h{6}{12}{6}  
\h{6}{2}{9}  
\h{13}{7}{2}  
\h{5}{10}{8}  
\h{2}{13}{3}  
\h{2}{1}{7}  
\h{9}{6}{2}  
\h{1}{3}{10}  
\v{1}{3}{12}  
\v{3}{5}{10}  
\v{8}{5}{6}  
\v{4}{11}{3}  
\v{7}{8}{6}  
\v{10}{4}{4}  
\v{14}{4}{5}  
\v{12}{9}{3}  
\v{6}{2}{10}  
\v{15}{2}{5}  
\v{13}{7}{3}  
\v{5}{10}{3}  
\v{2}{1}{12}  
\v{9}{1}{5}  
\v{11}{3}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4485}{}  
\h{1}{15}{2}  
\h{3}{3}{6}  
\h{7}{7}{2}  
\h{7}{11}{6}  
\h{2}{1}{11}  
\h{2}{13}{3}  
\h{5}{2}{10}  
\h{8}{6}{7}  
\h{8}{8}{4}  
\h{10}{10}{2}  
\h{6}{5}{4}  
\h{4}{14}{2}  
\h{4}{9}{7}  
\h{11}{12}{3}  
\h{1}{4}{13}  
\v{1}{4}{11}  
\v{3}{3}{12}  
\v{9}{3}{4}  
\v{7}{7}{4}  
\v{13}{1}{10}  
\v{2}{1}{12}  
\v{5}{2}{11}  
\v{15}{2}{4}  
\v{8}{6}{2}  
\v{12}{8}{2}  
\v{10}{5}{5}  
\v{6}{5}{9}  
\v{4}{9}{5}  
\v{11}{9}{3}  
\v{14}{4}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4486}{}  
\h{1}{15}{3}  
\h{4}{13}{5}  
\h{9}{8}{3}  
\h{7}{5}{5}  
\h{2}{1}{5}  
\h{2}{10}{9}  
\h{8}{12}{3}  
\h{8}{3}{7}  
\h{5}{6}{10}  
\h{5}{9}{9}  
\h{10}{11}{4}  
\h{3}{7}{7}  
\h{3}{14}{3}  
\h{6}{2}{7}  
\h{1}{4}{12}  
\v{1}{4}{11}  
\v{4}{13}{2}  
\v{9}{8}{5}  
\v{12}{5}{3}  
\v{7}{1}{4}  
\v{2}{1}{9}  
\v{11}{10}{2}  
\v{8}{3}{9}  
\v{15}{3}{3}  
\v{5}{6}{3}  
\v{14}{9}{2}  
\v{10}{7}{4}  
\v{3}{7}{7}  
\v{6}{2}{12}  
\v{13}{2}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4487}{}  
\h{1}{15}{2}  
\h{3}{13}{5}  
\h{8}{11}{6}  
\h{9}{6}{5}  
\h{5}{12}{4}  
\h{5}{4}{10}  
\h{12}{7}{3}  
\h{7}{1}{5}  
\h{4}{10}{3}  
\h{2}{14}{2}  
\h{2}{2}{4}  
\h{6}{9}{5}  
\h{11}{3}{2}  
\h{10}{8}{3}  
\h{1}{5}{9}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{8}{11}{2}  
\v{14}{6}{5}  
\v{9}{6}{6}  
\v{5}{4}{8}  
\v{15}{4}{3}  
\v{12}{1}{6}  
\v{7}{1}{9}  
\v{4}{10}{4}  
\v{2}{2}{12}  
\v{6}{2}{7}  
\v{11}{3}{6}  
\v{13}{3}{5}  
\v{10}{5}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4488}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{4}  
\h{9}{8}{2}  
\h{6}{1}{5}  
\h{6}{3}{9}  
\h{10}{5}{5}  
\h{10}{9}{3}  
\h{7}{6}{6}  
\h{2}{2}{5}  
\h{2}{14}{2}  
\h{4}{12}{4}  
\h{8}{10}{4}  
\h{12}{7}{2}  
\h{1}{4}{13}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{9}{8}{3}  
\v{11}{1}{7}  
\v{6}{1}{2}  
\v{15}{3}{2}  
\v{10}{5}{4}  
\v{13}{6}{3}  
\v{7}{2}{4}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{8}{10}{2}  
\v{12}{7}{3}  
\v{14}{4}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4489}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{11}{4}  
\h{10}{4}{3}  
\h{9}{7}{4}  
\h{7}{2}{2}  
\h{5}{12}{2}  
\h{5}{6}{7}  
\h{12}{8}{3}  
\h{4}{10}{11}  
\h{2}{14}{2}  
\h{2}{1}{6}  
\h{8}{3}{3}  
\h{11}{5}{3}  
\h{1}{9}{13}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{6}{11}{2}  
\v{10}{4}{7}  
\v{13}{4}{3}  
\v{9}{2}{5}  
\v{7}{2}{10}  
\v{5}{6}{6}  
\v{12}{6}{2}  
\v{15}{8}{2}  
\v{4}{10}{4}  
\v{2}{1}{13}  
\v{8}{1}{2}  
\v{11}{3}{2}  
\v{14}{5}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4490}{}  
\h{1}{15}{2}  
\h{3}{12}{5}  
\h{8}{8}{2}  
\h{5}{10}{5}  
\h{2}{14}{3}  
\h{2}{4}{7}  
\h{9}{9}{5}  
\h{11}{6}{3}  
\h{7}{1}{4}  
\h{7}{11}{6}  
\h{6}{2}{7}  
\h{6}{5}{6}  
\h{12}{7}{3}  
\h{4}{3}{11}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{8}{8}{4}  
\v{10}{8}{2}  
\v{5}{10}{4}  
\v{2}{4}{10}  
\v{9}{4}{5}  
\v{14}{6}{3}  
\v{11}{1}{5}  
\v{7}{1}{10}  
\v{13}{2}{9}  
\v{6}{2}{3}  
\v{12}{5}{2}  
\v{15}{3}{4}  
\v{4}{3}{10}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4491}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{9}{3}  
\h{8}{11}{6}  
\h{7}{1}{7}  
\h{7}{5}{6}  
\h{9}{2}{4}  
\h{6}{10}{3}  
\h{6}{7}{5}  
\h{4}{12}{7}  
\h{2}{14}{2}  
\h{2}{3}{13}  
\h{10}{6}{5}  
\h{10}{8}{2}  
\h{1}{4}{11}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{5}{9}{4}  
\v{8}{9}{2}  
\v{14}{1}{10}  
\v{7}{1}{4}  
\v{13}{2}{3}  
\v{9}{2}{8}  
\v{6}{7}{3}  
\v{11}{7}{5}  
\v{4}{12}{2}  
\v{2}{3}{11}  
\v{15}{3}{3}  
\v{10}{6}{2}  
\v{12}{4}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4492}{}  
\h{1}{15}{2}  
\h{3}{7}{10}  
\h{5}{12}{8}  
\h{2}{14}{3}  
\h{2}{1}{8}  
\h{10}{3}{5}  
\h{9}{6}{6}  
\h{4}{4}{5}  
\h{4}{13}{3}  
\h{7}{10}{4}  
\h{11}{8}{3}  
\h{6}{5}{8}  
\h{6}{2}{6}  
\h{8}{9}{4}  
\h{1}{11}{7}  
\v{1}{11}{4}  
\v{3}{7}{8}  
\v{13}{7}{5}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{10}{1}{2}  
\v{15}{3}{3}  
\v{9}{4}{2}  
\v{4}{4}{9}  
\v{7}{10}{3}  
\v{11}{8}{2}  
\v{14}{5}{3}  
\v{6}{2}{3}  
\v{12}{2}{7}  
\v{8}{9}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4493}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{10}{3}  
\h{4}{7}{5}  
\h{2}{14}{2}  
\h{2}{3}{12}  
\h{10}{5}{4}  
\h{7}{9}{3}  
\h{7}{11}{5}  
\h{12}{2}{3}  
\h{8}{8}{7}  
\h{8}{6}{3}  
\h{5}{12}{6}  
\h{5}{1}{8}  
\h{1}{4}{12}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{6}{10}{3}  
\v{9}{7}{3}  
\v{4}{7}{7}  
\v{2}{3}{11}  
\v{14}{3}{2}  
\v{10}{5}{4}  
\v{7}{9}{2}  
\v{12}{2}{9}  
\v{15}{2}{6}  
\v{8}{6}{2}  
\v{11}{6}{6}  
\v{5}{1}{11}  
\v{13}{1}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4494}{}  
\h{1}{15}{2}  
\h{3}{11}{3}  
\h{6}{14}{5}  
\h{11}{4}{3}  
\h{2}{7}{12}  
\h{2}{13}{6}  
\h{8}{6}{7}  
\h{5}{12}{10}  
\h{5}{5}{8}  
\h{10}{1}{3}  
\h{10}{9}{2}  
\h{9}{3}{3}  
\h{7}{8}{2}  
\h{4}{2}{3}  
\h{1}{10}{3}  
\v{1}{10}{5}  
\v{3}{11}{4}  
\v{6}{11}{3}  
\v{11}{4}{10}  
\v{14}{4}{3}  
\v{2}{7}{6}  
\v{8}{6}{7}  
\v{15}{6}{6}  
\v{5}{5}{7}  
\v{13}{1}{4}  
\v{10}{1}{8}  
\v{12}{3}{6}  
\v{9}{3}{5}  
\v{7}{2}{6}  
\v{4}{2}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4495}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{3}  
\h{8}{5}{6}  
\h{6}{11}{8}  
\h{6}{6}{5}  
\h{4}{12}{7}  
\h{2}{14}{2}  
\h{2}{2}{13}  
\h{13}{9}{2}  
\h{10}{1}{3}  
\h{7}{8}{3}  
\h{7}{4}{2}  
\h{9}{7}{3}  
\h{1}{3}{11}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{8}{5}{5}  
\v{14}{5}{6}  
\v{6}{6}{5}  
\v{11}{6}{6}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{15}{2}{7}  
\v{13}{1}{8}  
\v{10}{1}{7}  
\v{7}{4}{4}  
\v{9}{4}{3}  
\v{12}{3}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4496}{}  
\h{1}{15}{3}  
\h{4}{13}{5}  
\h{3}{8}{6}  
\h{3}{2}{4}  
\h{7}{7}{3}  
\h{10}{11}{3}  
\h{6}{9}{7}  
\h{6}{6}{8}  
\h{8}{4}{6}  
\h{8}{12}{3}  
\h{11}{10}{4}  
\h{2}{1}{13}  
\h{2}{14}{3}  
\h{5}{3}{7}  
\h{1}{5}{11}  
\v{1}{5}{10}  
\v{4}{13}{2}  
\v{9}{8}{5}  
\v{3}{2}{6}  
\v{7}{2}{5}  
\v{10}{7}{4}  
\v{13}{9}{2}  
\v{6}{6}{3}  
\v{14}{4}{2}  
\v{8}{4}{8}  
\v{11}{10}{2}  
\v{15}{1}{9}  
\v{2}{1}{13}  
\v{5}{3}{11}  
\v{12}{3}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4497}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{7}{7}  
\h{2}{1}{11}  
\h{2}{14}{2}  
\h{4}{10}{11}  
\h{12}{4}{3}  
\h{9}{11}{3}  
\h{7}{3}{2}  
\h{5}{8}{2}  
\h{5}{6}{5}  
\h{10}{12}{4}  
\h{8}{2}{6}  
\h{8}{5}{3}  
\h{1}{9}{10}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{6}{7}{6}  
\v{13}{1}{6}  
\v{2}{1}{13}  
\v{4}{10}{4}  
\v{15}{4}{6}  
\v{12}{4}{7}  
\v{9}{3}{8}  
\v{7}{3}{5}  
\v{5}{6}{2}  
\v{10}{6}{6}  
\v{14}{2}{10}  
\v{8}{2}{3}  
\v{11}{5}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4498}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{9}{2}  
\h{7}{5}{6}  
\h{4}{12}{9}  
\h{2}{14}{2}  
\h{2}{2}{12}  
\h{11}{7}{3}  
\h{6}{10}{5}  
\h{6}{6}{2}  
\h{8}{3}{2}  
\h{10}{8}{2}  
\h{12}{1}{3}  
\h{9}{11}{6}  
\h{1}{4}{8}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{5}{9}{4}  
\v{7}{5}{4}  
\v{13}{5}{7}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{14}{2}{5}  
\v{11}{7}{3}  
\v{6}{6}{4}  
\v{8}{3}{3}  
\v{10}{3}{5}  
\v{12}{1}{7}  
\v{15}{1}{10}  
\v{9}{4}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4499}{}  
\h{1}{15}{3}  
\h{4}{7}{3}  
\h{7}{9}{7}  
\h{5}{11}{9}  
\h{5}{6}{8}  
\h{10}{4}{3}  
\h{3}{14}{7}  
\h{3}{2}{9}  
\h{2}{10}{10}  
\h{2}{12}{6}  
\h{8}{1}{7}  
\h{11}{5}{4}  
\h{9}{3}{2}  
\h{6}{8}{3}  
\h{1}{13}{5}  
\v{1}{13}{2}  
\v{4}{7}{8}  
\v{7}{7}{2}  
\v{14}{9}{2}  
\v{5}{6}{5}  
\v{13}{4}{2}  
\v{10}{4}{10}  
\v{3}{2}{12}  
\v{12}{2}{8}  
\v{2}{10}{2}  
\v{8}{1}{11}  
\v{15}{1}{4}  
\v{11}{3}{2}  
\v{9}{3}{5}  
\v{6}{8}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4500}{}  
\h{1}{15}{2}  
\h{3}{10}{2}  
\h{5}{4}{3}  
\h{8}{1}{7}  
\h{13}{5}{2}  
\h{10}{8}{3}  
\h{2}{14}{8}  
\h{2}{2}{12}  
\h{12}{7}{2}  
\h{9}{11}{3}  
\h{7}{3}{2}  
\h{4}{12}{3}  
\h{4}{9}{7}  
\h{6}{6}{5}  
\h{1}{13}{5}  
\v{1}{13}{2}  
\v{3}{10}{5}  
\v{5}{4}{6}  
\v{8}{1}{3}  
\v{15}{1}{4}  
\v{13}{5}{3}  
\v{10}{8}{6}  
\v{2}{2}{12}  
\v{14}{2}{5}  
\v{12}{7}{4}  
\v{9}{3}{8}  
\v{7}{3}{9}  
\v{4}{9}{3}  
\v{11}{6}{3}  
\v{6}{6}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4501}{}  
\h{1}{15}{2}  
\h{3}{2}{9}  
\h{12}{5}{2}  
\h{9}{8}{5}  
\h{4}{11}{5}  
\h{4}{14}{3}  
\h{7}{4}{4}  
\h{8}{12}{3}  
\h{5}{6}{3}  
\h{2}{13}{3}  
\h{2}{1}{4}  
\h{6}{10}{9}  
\h{13}{7}{2}  
\h{10}{3}{3}  
\h{1}{9}{9}  
\v{1}{9}{6}  
\v{3}{2}{13}  
\v{12}{2}{3}  
\v{14}{5}{3}  
\v{9}{8}{3}  
\v{4}{11}{3}  
\v{7}{4}{10}  
\v{11}{4}{8}  
\v{8}{6}{6}  
\v{5}{6}{7}  
\v{2}{1}{12}  
\v{6}{1}{9}  
\v{15}{7}{3}  
\v{13}{3}{4}  
\v{10}{3}{6}  
\end{tikzpicture}   
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4502}{}  
\h{1}{15}{2}  
\h{3}{3}{9}  
\h{5}{7}{7}  
\h{5}{4}{6}  
\h{8}{6}{3}  
\h{4}{11}{4}  
\h{4}{14}{5}  
\h{9}{8}{6}  
\h{7}{10}{8}  
\h{7}{12}{3}  
\h{10}{5}{3}  
\h{2}{1}{11}  
\h{2}{13}{4}  
\h{6}{2}{8}  
\h{1}{9}{13}  
\v{1}{9}{6}  
\v{3}{3}{12}  
\v{12}{3}{4}  
\v{5}{4}{3}  
\v{11}{4}{2}  
\v{8}{6}{5}  
\v{4}{11}{3}  
\v{9}{8}{6}  
\v{15}{8}{2}  
\v{7}{10}{2}  
\v{10}{5}{7}  
\v{13}{1}{4}  
\v{2}{1}{12}  
\v{6}{2}{11}  
\v{14}{2}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4503}{}  
\h{1}{15}{2}  
\h{3}{11}{4}  
\h{7}{1}{5}  
\h{12}{8}{2}  
\h{8}{10}{6}  
\h{2}{13}{6}  
\h{2}{2}{3}  
\h{5}{12}{4}  
\h{9}{4}{6}  
\h{13}{9}{2}  
\h{10}{6}{3}  
\h{4}{3}{6}  
\h{4}{14}{2}  
\h{6}{7}{5}  
\h{1}{5}{10}  
\v{1}{5}{10}  
\v{3}{11}{4}  
\v{7}{1}{10}  
\v{12}{1}{7}  
\v{14}{8}{2}  
\v{8}{10}{3}  
\v{2}{2}{11}  
\v{5}{2}{10}  
\v{9}{4}{8}  
\v{15}{4}{5}  
\v{13}{6}{3}  
\v{10}{3}{3}  
\v{4}{3}{11}  
\v{6}{7}{7}  
\v{11}{5}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4504}{}  
\h{1}{15}{2}  
\h{3}{3}{9}  
\h{8}{5}{4}  
\h{6}{8}{2}  
\h{4}{13}{2}  
\h{4}{2}{11}  
\h{13}{9}{2}  
\h{9}{4}{4}  
\h{7}{6}{2}  
\h{7}{10}{4}  
\h{2}{1}{9}  
\h{2}{14}{3}  
\h{5}{12}{9}  
\h{10}{7}{4}  
\h{1}{11}{9}  
\v{1}{11}{4}  
\v{3}{3}{12}  
\v{12}{3}{2}  
\v{8}{5}{3}  
\v{6}{8}{5}  
\v{4}{2}{11}  
\v{15}{2}{7}  
\v{13}{4}{5}  
\v{9}{4}{2}  
\v{7}{6}{4}  
\v{11}{1}{9}  
\v{2}{1}{13}  
\v{5}{12}{2}  
\v{14}{7}{5}  
\v{10}{7}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4505}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{5}{3}  
\h{9}{3}{6}  
\h{8}{12}{7}  
\h{4}{10}{4}  
\h{2}{14}{2}  
\h{2}{1}{9}  
\h{11}{8}{3}  
\h{7}{6}{7}  
\h{7}{4}{5}  
\h{5}{9}{7}  
\h{5}{11}{5}  
\h{10}{2}{3}  
\h{1}{7}{12}  
\v{1}{7}{8}  
\v{3}{13}{2}  
\v{6}{5}{8}  
\v{9}{3}{2}  
\v{15}{3}{9}  
\v{8}{10}{2}  
\v{4}{10}{4}  
\v{2}{1}{13}  
\v{11}{1}{7}  
\v{14}{6}{2}  
\v{7}{4}{2}  
\v{12}{4}{5}  
\v{5}{9}{2}  
\v{10}{2}{9}  
\v{13}{2}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4506}{}  
\h{1}{15}{2}  
\h{3}{13}{6}  
\h{9}{11}{6}  
\h{7}{2}{8}  
\h{7}{5}{6}  
\h{5}{8}{8}  
\h{5}{4}{3}  
\h{8}{12}{4}  
\h{4}{10}{8}  
\h{4}{7}{6}  
\h{6}{3}{4}  
\h{2}{14}{4}  
\h{2}{1}{12}  
\h{11}{6}{3}  
\h{1}{9}{10}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{9}{11}{2}  
\v{15}{2}{9}  
\v{7}{2}{3}  
\v{13}{5}{3}  
\v{5}{4}{4}  
\v{8}{4}{8}  
\v{12}{10}{2}  
\v{4}{7}{3}  
\v{10}{3}{4}  
\v{6}{3}{11}  
\v{2}{1}{13}  
\v{14}{1}{5}  
\v{11}{6}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4507}{}  
\h{1}{15}{2}  
\h{3}{4}{8}  
\h{9}{8}{2}  
\h{4}{12}{5}  
\h{4}{1}{3}  
\h{7}{11}{8}  
\h{10}{9}{5}  
\h{6}{7}{4}  
\h{6}{14}{2}  
\h{8}{6}{5}  
\h{5}{3}{8}  
\h{2}{13}{3}  
\h{2}{2}{10}  
\h{12}{5}{2}  
\h{1}{10}{13}  
\v{1}{10}{5}  
\v{3}{4}{11}  
\v{11}{4}{4}  
\v{9}{8}{4}  
\v{4}{1}{11}  
\v{7}{1}{10}  
\v{15}{9}{2}  
\v{10}{7}{2}  
\v{6}{7}{7}  
\v{8}{6}{8}  
\v{13}{3}{3}  
\v{5}{3}{10}  
\v{2}{2}{11}  
\v{12}{2}{3}  
\v{14}{5}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4508}{}  
\h{1}{15}{2}  
\h{3}{12}{6}  
\h{9}{8}{2}  
\h{4}{4}{7}  
\h{4}{1}{3}  
\h{7}{11}{8}  
\h{10}{9}{5}  
\h{6}{7}{4}  
\h{6}{14}{2}  
\h{8}{6}{5}  
\h{5}{3}{8}  
\h{2}{13}{3}  
\h{2}{2}{10}  
\h{12}{5}{2}  
\h{1}{10}{13}  
\v{1}{10}{5}  
\v{3}{12}{3}  
\v{9}{8}{4}  
\v{11}{4}{4}  
\v{4}{1}{3}  
\v{7}{1}{10}  
\v{15}{9}{2}  
\v{10}{7}{2}  
\v{6}{7}{7}  
\v{8}{6}{8}  
\v{13}{3}{3}  
\v{5}{3}{10}  
\v{2}{2}{11}  
\v{12}{2}{3}  
\v{14}{5}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4509}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{7}{10}{2}  
\h{9}{4}{3}  
\h{6}{2}{6}  
\h{6}{12}{7}  
\h{4}{1}{9}  
\h{4}{7}{10}  
\h{10}{3}{4}  
\h{10}{8}{5}  
\h{2}{5}{13}  
\h{2}{14}{3}  
\h{5}{11}{3}  
\h{8}{9}{3}  
\h{1}{6}{10}  
\v{1}{6}{9}  
\v{3}{13}{2}  
\v{7}{10}{3}  
\v{9}{4}{6}  
\v{12}{2}{2}  
\v{6}{2}{10}  
\v{13}{1}{11}  
\v{4}{1}{6}  
\v{14}{3}{4}  
\v{10}{3}{5}  
\v{15}{5}{3}  
\v{2}{5}{9}  
\v{5}{11}{3}  
\v{8}{9}{2}  
\v{11}{6}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4510}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{7}{2}  
\h{7}{2}{3}  
\h{6}{6}{4}  
\h{6}{8}{8}  
\h{12}{11}{2}  
\h{8}{5}{4}  
\h{8}{12}{3}  
\h{11}{4}{4}  
\h{4}{10}{11}  
\h{2}{14}{2}  
\h{2}{1}{7}  
\h{9}{3}{4}  
\h{1}{9}{12}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{5}{7}{6}  
\v{7}{2}{5}  
\v{10}{2}{4}  
\v{6}{6}{2}  
\v{14}{8}{3}  
\v{12}{5}{6}  
\v{8}{5}{7}  
\v{11}{4}{8}  
\v{15}{4}{6}  
\v{4}{10}{4}  
\v{2}{1}{13}  
\v{9}{1}{2}  
\v{13}{3}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4511}{}  
\h{1}{15}{2}  
\h{3}{9}{12}  
\h{11}{1}{4}  
\h{7}{6}{4}  
\h{5}{2}{2}  
\h{2}{13}{3}  
\h{2}{5}{6}  
\h{8}{8}{2}  
\h{10}{3}{3}  
\h{9}{11}{4}  
\h{9}{7}{5}  
\h{6}{4}{8}  
\h{4}{14}{2}  
\h{4}{12}{8}  
\h{1}{10}{11}  
\v{1}{10}{5}  
\v{3}{9}{6}  
\v{15}{1}{8}  
\v{11}{1}{5}  
\v{7}{2}{4}  
\v{5}{2}{11}  
\v{2}{5}{8}  
\v{8}{5}{3}  
\v{10}{3}{5}  
\v{13}{3}{8}  
\v{9}{7}{4}  
\v{14}{4}{3}  
\v{6}{4}{10}  
\v{4}{12}{2}  
\v{12}{10}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4512}{}  
\h{1}{15}{2}  
\h{3}{11}{9}  
\h{5}{2}{7}  
\h{5}{14}{2}  
\h{7}{5}{2}  
\h{9}{9}{2}  
\h{11}{12}{2}  
\h{13}{4}{2}  
\h{10}{10}{5}  
\h{6}{8}{4}  
\h{2}{1}{4}  
\h{2}{13}{2}  
\h{4}{7}{4}  
\h{8}{3}{6}  
\h{1}{6}{13}  
\v{1}{6}{9}  
\v{3}{11}{4}  
\v{12}{2}{9}  
\v{5}{2}{12}  
\v{7}{5}{9}  
\v{9}{5}{4}  
\v{11}{9}{3}  
\v{13}{4}{8}  
\v{15}{4}{6}  
\v{10}{8}{2}  
\v{6}{1}{7}  
\v{2}{1}{12}  
\v{4}{7}{6}  
\v{8}{3}{4}  
\v{14}{3}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4513}{}  
\h{1}{15}{2}  
\h{3}{12}{5}  
\h{8}{10}{7}  
\h{11}{4}{4}  
\h{9}{6}{2}  
\h{7}{11}{2}  
\h{5}{2}{2}  
\h{2}{13}{3}  
\h{2}{1}{11}  
\h{10}{8}{3}  
\h{10}{5}{4}  
\h{6}{3}{8}  
\h{4}{14}{2}  
\h{4}{7}{8}  
\h{1}{9}{11}  
\v{1}{9}{6}  
\v{3}{12}{3}  
\v{8}{10}{2}  
\v{15}{4}{6}  
\v{11}{4}{2}  
\v{9}{6}{5}  
\v{7}{2}{9}  
\v{5}{2}{11}  
\v{2}{1}{12}  
\v{13}{1}{7}  
\v{10}{5}{3}  
\v{14}{3}{2}  
\v{6}{3}{11}  
\v{4}{7}{7}  
\v{12}{7}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4514}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{6}{3}  
\h{8}{4}{7}  
\h{7}{11}{8}  
\h{7}{5}{4}  
\h{11}{8}{3}  
\h{2}{2}{12}  
\h{2}{14}{2}  
\h{4}{12}{8}  
\h{10}{7}{2}  
\h{6}{3}{4}  
\h{6}{9}{3}  
\h{9}{1}{4}  
\h{1}{10}{12}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{5}{6}{7}  
\v{8}{4}{2}  
\v{15}{4}{7}  
\v{7}{5}{6}  
\v{11}{5}{3}  
\v{14}{2}{6}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{12}{7}{5}  
\v{10}{3}{4}  
\v{6}{3}{6}  
\v{9}{1}{8}  
\v{13}{1}{9}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4515}{}  
\h{1}{15}{2}  
\h{3}{6}{6}  
\h{6}{9}{3}  
\h{4}{13}{2}  
\h{4}{2}{10}  
\h{12}{4}{2}  
\h{10}{11}{2}  
\h{10}{8}{5}  
\h{8}{5}{7}  
\h{2}{1}{6}  
\h{2}{14}{3}  
\h{5}{12}{6}  
\h{7}{10}{4}  
\h{7}{7}{6}  
\h{1}{3}{12}  
\v{1}{3}{12}  
\v{3}{6}{9}  
\v{9}{6}{3}  
\v{6}{9}{4}  
\v{4}{2}{11}  
\v{14}{2}{2}  
\v{12}{4}{7}  
\v{10}{8}{3}  
\v{15}{5}{3}  
\v{8}{1}{4}  
\v{2}{1}{13}  
\v{5}{12}{2}  
\v{11}{10}{2}  
\v{7}{7}{3}  
\v{13}{3}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4516}{}  
\h{1}{15}{2}  
\h{3}{5}{7}  
\h{10}{11}{3}  
\h{9}{6}{4}  
\h{7}{3}{2}  
\h{4}{9}{3}  
\h{2}{1}{2}  
\h{2}{13}{4}  
\h{6}{8}{9}  
\h{11}{2}{4}  
\h{11}{7}{3}  
\h{8}{4}{6}  
\h{5}{14}{3}  
\h{5}{12}{7}  
\h{1}{10}{11}  
\v{1}{10}{5}  
\v{3}{5}{10}  
\v{10}{5}{6}  
\v{13}{6}{5}  
\v{9}{3}{3}  
\v{7}{3}{6}  
\v{4}{1}{8}  
\v{2}{1}{12}  
\v{6}{8}{5}  
\v{15}{2}{6}  
\v{11}{2}{5}  
\v{14}{4}{3}  
\v{8}{4}{10}  
\v{5}{12}{2}  
\v{12}{10}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4517}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{7}  
\h{7}{6}{5}  
\h{7}{8}{7}  
\h{11}{10}{3}  
\h{2}{3}{9}  
\h{2}{14}{2}  
\h{4}{12}{4}  
\h{8}{2}{7}  
\h{9}{4}{6}  
\h{6}{7}{3}  
\h{6}{1}{4}  
\h{10}{5}{3}  
\h{1}{9}{12}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{12}{6}{5}  
\v{7}{6}{2}  
\v{14}{8}{2}  
\v{11}{3}{7}  
\v{2}{3}{11}  
\v{4}{12}{2}  
\v{8}{2}{10}  
\v{15}{2}{2}  
\v{9}{4}{3}  
\v{6}{1}{6}  
\v{10}{1}{4}  
\v{13}{5}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4518}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{8}{2}  
\h{7}{4}{3}  
\h{10}{1}{5}  
\h{12}{6}{3}  
\h{4}{12}{8}  
\h{2}{14}{2}  
\h{2}{2}{12}  
\h{11}{9}{3}  
\h{9}{3}{2}  
\h{6}{10}{3}  
\h{6}{7}{7}  
\h{8}{5}{5}  
\h{1}{11}{7}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{5}{8}{5}  
\v{7}{4}{4}  
\v{10}{1}{3}  
\v{15}{1}{5}  
\v{12}{6}{6}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{14}{2}{7}  
\v{11}{3}{6}  
\v{9}{3}{7}  
\v{6}{7}{3}  
\v{13}{5}{2}  
\v{8}{5}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4519}{}  
\h{1}{15}{3}  
\h{4}{13}{4}  
\h{8}{11}{4}  
\h{7}{6}{5}  
\h{7}{8}{7}  
\h{11}{10}{3}  
\h{3}{2}{8}  
\h{3}{14}{2}  
\h{5}{12}{5}  
\h{10}{3}{5}  
\h{9}{5}{6}  
\h{6}{7}{3}  
\h{2}{1}{4}  
\h{2}{9}{11}  
\h{1}{4}{12}  
\v{1}{4}{11}  
\v{4}{13}{2}  
\v{8}{11}{2}  
\v{12}{6}{5}  
\v{7}{6}{2}  
\v{14}{8}{2}  
\v{11}{2}{8}  
\v{3}{2}{12}  
\v{5}{12}{2}  
\v{10}{3}{9}  
\v{15}{3}{2}  
\v{9}{5}{2}  
\v{6}{1}{6}  
\v{2}{1}{8}  
\v{13}{4}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4520}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{5}{5}  
\h{10}{8}{4}  
\h{7}{11}{7}  
\h{7}{1}{5}  
\h{9}{4}{3}  
\h{6}{10}{3}  
\h{2}{3}{4}  
\h{2}{14}{2}  
\h{4}{12}{4}  
\h{8}{6}{7}  
\h{13}{9}{2}  
\h{11}{2}{2}  
\h{1}{7}{10}  
\v{1}{7}{8}  
\v{3}{13}{2}  
\v{5}{5}{8}  
\v{10}{5}{3}  
\v{14}{8}{3}  
\v{7}{1}{10}  
\v{12}{1}{3}  
\v{9}{4}{6}  
\v{6}{3}{7}  
\v{2}{3}{11}  
\v{4}{12}{2}  
\v{8}{6}{6}  
\v{15}{6}{3}  
\v{13}{2}{7}  
\v{11}{2}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4521}{}  
\h{1}{15}{2}  
\h{3}{13}{6}  
\h{9}{7}{6}  
\h{13}{5}{2}  
\h{11}{10}{2}  
\h{5}{12}{6}  
\h{5}{6}{9}  
\h{2}{3}{12}  
\h{2}{14}{2}  
\h{4}{9}{2}  
\h{6}{2}{2}  
\h{8}{8}{4}  
\h{10}{11}{2}  
\h{7}{1}{3}  
\h{1}{4}{6}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{9}{7}{6}  
\v{15}{5}{2}  
\v{13}{5}{5}  
\v{11}{10}{2}  
\v{5}{6}{6}  
\v{14}{3}{3}  
\v{2}{3}{11}  
\v{4}{9}{5}  
\v{6}{2}{7}  
\v{8}{2}{6}  
\v{12}{8}{3}  
\v{10}{1}{10}  
\v{7}{1}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4522}{}  
\h{1}{15}{2}  
\h{3}{12}{9}  
\h{12}{9}{2}  
\h{6}{4}{8}  
\h{6}{11}{7}  
\h{10}{8}{3}  
\h{8}{1}{2}  
\h{4}{7}{4}  
\h{2}{13}{2}  
\h{2}{2}{13}  
\h{9}{5}{6}  
\h{5}{14}{4}  
\h{5}{10}{6}  
\h{7}{6}{4}  
\h{1}{3}{6}  
\v{1}{3}{12}  
\v{3}{12}{3}  
\v{12}{9}{3}  
\v{14}{4}{5}  
\v{6}{4}{7}  
\v{13}{8}{3}  
\v{10}{1}{7}  
\v{8}{1}{6}  
\v{4}{7}{6}  
\v{2}{2}{11}  
\v{15}{2}{3}  
\v{9}{5}{9}  
\v{5}{10}{4}  
\v{11}{6}{4}  
\v{7}{3}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4523}{}  
\h{1}{15}{2}  
\h{3}{2}{9}  
\h{5}{9}{7}  
\h{2}{13}{3}  
\h{2}{1}{5}  
\h{7}{6}{3}  
\h{10}{11}{3}  
\h{13}{7}{2}  
\h{11}{3}{4}  
\h{8}{12}{3}  
\h{6}{4}{2}  
\h{4}{10}{2}  
\h{4}{14}{5}  
\h{9}{8}{5}  
\h{1}{5}{13}  
\v{1}{5}{10}  
\v{3}{2}{13}  
\v{12}{2}{7}  
\v{5}{9}{4}  
\v{2}{1}{12}  
\v{7}{1}{5}  
\v{10}{6}{5}  
\v{13}{7}{4}  
\v{15}{3}{4}  
\v{11}{3}{9}  
\v{8}{4}{8}  
\v{6}{4}{6}  
\v{4}{10}{4}  
\v{9}{8}{6}  
\v{14}{5}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4524}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{6}{2}  
\h{7}{3}{8}  
\h{8}{11}{7}  
\h{8}{5}{3}  
\h{4}{12}{7}  
\h{2}{14}{2}  
\h{2}{2}{12}  
\h{12}{8}{2}  
\h{9}{1}{3}  
\h{6}{9}{3}  
\h{6}{4}{4}  
\h{10}{7}{3}  
\h{1}{10}{12}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{5}{6}{7}  
\v{7}{3}{3}  
\v{15}{3}{8}  
\v{8}{5}{6}  
\v{11}{5}{7}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{14}{2}{6}  
\v{12}{1}{7}  
\v{9}{1}{8}  
\v{6}{4}{5}  
\v{10}{4}{3}  
\v{13}{7}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4525}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{3}  
\h{8}{6}{6}  
\h{12}{9}{2}  
\h{10}{3}{2}  
\h{4}{12}{6}  
\h{2}{14}{2}  
\h{2}{2}{13}  
\h{13}{7}{2}  
\h{6}{11}{7}  
\h{6}{5}{5}  
\h{9}{1}{2}  
\h{7}{8}{2}  
\h{1}{4}{6}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{8}{6}{4}  
\v{14}{6}{3}  
\v{12}{3}{6}  
\v{10}{3}{9}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{15}{2}{5}  
\v{13}{7}{4}  
\v{6}{5}{6}  
\v{11}{1}{4}  
\v{9}{1}{7}  
\v{7}{4}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4526}{}  
\h{1}{15}{2}  
\h{3}{9}{6}  
\h{9}{6}{2}  
\h{2}{3}{9}  
\h{2}{14}{5}  
\h{7}{4}{5}  
\h{8}{10}{4}  
\h{8}{8}{5}  
\h{6}{11}{7}  
\h{6}{2}{8}  
\h{10}{5}{4}  
\h{5}{7}{5}  
\h{5}{12}{10}  
\h{4}{1}{11}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{9}{6}  
\v{9}{6}{3}  
\v{11}{3}{3}  
\v{2}{3}{11}  
\v{7}{4}{10}  
\v{12}{4}{6}  
\v{8}{8}{2}  
\v{13}{8}{3}  
\v{6}{2}{9}  
\v{14}{2}{3}  
\v{10}{5}{2}  
\v{5}{7}{5}  
\v{15}{1}{11}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4527}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{7}{11}{3}  
\h{10}{9}{5}  
\h{11}{6}{4}  
\h{9}{10}{2}  
\h{2}{2}{7}  
\h{2}{14}{3}  
\h{5}{12}{3}  
\h{8}{3}{4}  
\h{6}{8}{6}  
\h{6}{4}{7}  
\h{4}{1}{9}  
\h{4}{5}{10}  
\h{1}{7}{13}  
\v{1}{7}{8}  
\v{3}{13}{2}  
\v{7}{11}{2}  
\v{10}{9}{2}  
\v{15}{6}{3}  
\v{11}{6}{4}  
\v{9}{2}{8}  
\v{2}{2}{12}  
\v{5}{12}{2}  
\v{8}{3}{9}  
\v{12}{3}{5}  
\v{6}{4}{4}  
\v{13}{1}{3}  
\v{4}{1}{4}  
\v{14}{5}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4528}{}  
\h{1}{15}{2}  
\h{3}{12}{4}  
\h{7}{8}{6}  
\h{2}{3}{11}  
\h{2}{14}{3}  
\h{5}{10}{3}  
\h{8}{7}{7}  
\h{11}{2}{4}  
\h{11}{6}{3}  
\h{9}{9}{5}  
\h{6}{5}{3}  
\h{6}{11}{4}  
\h{10}{4}{2}  
\h{4}{1}{8}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{7}{8}{4}  
\v{13}{3}{5}  
\v{2}{3}{11}  
\v{5}{10}{4}  
\v{8}{7}{3}  
\v{15}{2}{5}  
\v{11}{2}{4}  
\v{14}{6}{3}  
\v{9}{5}{4}  
\v{6}{5}{6}  
\v{10}{4}{7}  
\v{12}{1}{3}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4529}{}  
\h{1}{15}{2}  
\h{3}{6}{3}  
\h{6}{1}{5}  
\h{11}{7}{2}  
\h{13}{11}{2}  
\h{2}{2}{13}  
\h{2}{13}{3}  
\h{5}{4}{5}  
\h{7}{9}{3}  
\h{4}{14}{3}  
\h{4}{12}{10}  
\h{8}{10}{6}  
\h{8}{8}{4}  
\h{9}{5}{3}  
\h{1}{3}{8}  
\v{1}{3}{12}  
\v{3}{6}{9}  
\v{6}{1}{5}  
\v{11}{1}{6}  
\v{13}{7}{4}  
\v{15}{2}{9}  
\v{2}{2}{11}  
\v{5}{4}{9}  
\v{10}{4}{5}  
\v{7}{9}{5}  
\v{4}{12}{2}  
\v{14}{10}{2}  
\v{8}{8}{2}  
\v{12}{5}{3}  
\v{9}{3}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4530}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{6}{8}  
\h{11}{9}{2}  
\h{7}{4}{4}  
\h{7}{10}{3}  
\h{8}{1}{2}  
\h{8}{11}{4}  
\h{6}{8}{6}  
\h{6}{5}{9}  
\h{2}{2}{13}  
\h{2}{14}{2}  
\h{4}{12}{5}  
\h{9}{7}{5}  
\h{1}{3}{13}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{5}{6}{7}  
\v{13}{6}{3}  
\v{11}{4}{5}  
\v{7}{4}{6}  
\v{10}{1}{9}  
\v{8}{1}{10}  
\v{12}{8}{3}  
\v{6}{5}{3}  
\v{15}{2}{3}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{9}{7}{5}  
\v{14}{3}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4531}{}  
\h{1}{15}{3}  
\h{4}{10}{6}  
\h{10}{5}{4}  
\h{8}{2}{6}  
\h{8}{4}{4}  
\h{2}{1}{10}  
\h{2}{7}{3}  
\h{5}{13}{4}  
\h{9}{9}{4}  
\h{7}{11}{6}  
\h{7}{8}{8}  
\h{6}{12}{9}  
\h{3}{14}{3}  
\h{3}{6}{8}  
\h{1}{3}{10}  
\v{1}{3}{12}  
\v{4}{10}{5}  
\v{10}{5}{5}  
\v{14}{2}{3}  
\v{8}{2}{2}  
\v{12}{1}{3}  
\v{2}{1}{6}  
\v{5}{7}{6}  
\v{9}{9}{4}  
\v{13}{9}{2}  
\v{7}{8}{3}  
\v{15}{8}{4}  
\v{6}{12}{2}  
\v{3}{6}{8}  
\v{11}{3}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4532}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{10}  
\h{13}{2}{2}  
\h{11}{4}{2}  
\h{9}{7}{2}  
\h{7}{9}{2}  
\h{4}{12}{3}  
\h{2}{14}{2}  
\h{2}{1}{12}  
\h{12}{3}{2}  
\h{6}{5}{6}  
\h{6}{11}{2}  
\h{8}{8}{2}  
\h{1}{6}{9}  
\v{1}{6}{9}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{15}{2}{8}  
\v{13}{2}{2}  
\v{11}{4}{3}  
\v{9}{7}{2}  
\v{7}{9}{3}  
\v{4}{12}{2}  
\v{2}{1}{13}  
\v{14}{1}{2}  
\v{12}{3}{2}  
\v{6}{5}{6}  
\v{8}{8}{3}  
\v{10}{6}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4533}{}  
\h{1}{15}{2}  
\h{3}{12}{5}  
\h{8}{8}{2}  
\h{10}{6}{3}  
\h{7}{4}{6}  
\h{5}{10}{2}  
\h{2}{14}{3}  
\h{2}{2}{12}  
\h{11}{5}{3}  
\h{9}{7}{2}  
\h{6}{9}{3}  
\h{6}{11}{6}  
\h{12}{3}{3}  
\h{4}{1}{11}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{8}{8}{4}  
\v{10}{6}{2}  
\v{13}{4}{2}  
\v{7}{4}{6}  
\v{5}{10}{4}  
\v{2}{2}{12}  
\v{14}{2}{3}  
\v{11}{5}{2}  
\v{9}{7}{2}  
\v{6}{9}{2}  
\v{12}{3}{8}  
\v{15}{1}{2}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4534}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{2}  
\h{7}{1}{6}  
\h{9}{6}{4}  
\h{4}{12}{5}  
\h{2}{14}{2}  
\h{2}{2}{13}  
\h{6}{11}{9}  
\h{6}{7}{4}  
\h{8}{4}{2}  
\h{8}{9}{3}  
\h{11}{3}{3}  
\h{12}{8}{2}  
\h{1}{5}{11}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{7}{1}{9}  
\v{13}{1}{5}  
\v{9}{6}{6}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{15}{2}{9}  
\v{6}{7}{4}  
\v{10}{4}{3}  
\v{8}{4}{5}  
\v{11}{3}{6}  
\v{14}{3}{5}  
\v{12}{5}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4535}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{2}  
\h{7}{8}{8}  
\h{13}{2}{2}  
\h{11}{5}{2}  
\h{9}{7}{2}  
\h{6}{10}{3}  
\h{4}{12}{2}  
\h{2}{14}{2}  
\h{2}{1}{12}  
\h{8}{3}{6}  
\h{8}{9}{2}  
\h{10}{6}{2}  
\h{1}{4}{11}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{7}{8}{3}  
\v{15}{2}{6}  
\v{13}{2}{3}  
\v{11}{5}{2}  
\v{9}{7}{3}  
\v{6}{10}{2}  
\v{4}{12}{2}  
\v{2}{1}{13}  
\v{14}{1}{2}  
\v{8}{3}{6}  
\v{10}{6}{3}  
\v{12}{4}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4536}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{4}  
\h{9}{8}{3}  
\h{12}{3}{2}  
\h{7}{5}{7}  
\h{7}{7}{4}  
\h{4}{12}{7}  
\h{2}{14}{2}  
\h{2}{2}{13}  
\h{6}{11}{9}  
\h{6}{6}{2}  
\h{8}{9}{2}  
\h{10}{1}{3}  
\h{1}{4}{12}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{9}{8}{2}  
\v{12}{3}{5}  
\v{14}{3}{2}  
\v{7}{5}{2}  
\v{11}{7}{5}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{15}{2}{9}  
\v{6}{6}{5}  
\v{8}{6}{3}  
\v{10}{1}{8}  
\v{13}{1}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4537}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{8}{6}  
\h{11}{6}{2}  
\h{13}{3}{2}  
\h{8}{9}{7}  
\h{4}{12}{4}  
\h{2}{14}{2}  
\h{2}{2}{12}  
\h{12}{5}{2}  
\h{10}{7}{2}  
\h{7}{11}{3}  
\h{7}{1}{2}  
\h{6}{10}{3}  
\h{1}{4}{5}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{5}{8}{5}  
\v{11}{6}{2}  
\v{13}{3}{3}  
\v{15}{3}{6}  
\v{8}{9}{3}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{14}{2}{3}  
\v{12}{5}{2}  
\v{10}{7}{4}  
\v{7}{1}{10}  
\v{9}{1}{9}  
\v{6}{4}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4538}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{2}  
\h{7}{4}{7}  
\h{11}{8}{3}  
\h{11}{5}{4}  
\h{2}{2}{13}  
\h{2}{14}{2}  
\h{4}{12}{2}  
\h{6}{10}{3}  
\h{9}{6}{4}  
\h{10}{1}{3}  
\h{10}{7}{2}  
\h{8}{9}{4}  
\h{1}{3}{7}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{7}{4}{7}  
\v{14}{4}{4}  
\v{11}{5}{3}  
\v{15}{2}{3}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{6}{10}{2}  
\v{9}{6}{4}  
\v{13}{1}{5}  
\v{10}{1}{6}  
\v{12}{7}{2}  
\v{8}{3}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4539}{}  
\h{1}{15}{2}  
\h{3}{12}{11}  
\h{10}{7}{4}  
\h{10}{2}{3}  
\h{11}{9}{2}  
\h{11}{11}{4}  
\h{7}{4}{8}  
\h{5}{1}{2}  
\h{2}{13}{3}  
\h{2}{5}{7}  
\h{9}{10}{3}  
\h{8}{6}{4}  
\h{6}{3}{2}  
\h{4}{14}{2}  
\h{1}{8}{3}  
\v{1}{8}{7}  
\v{3}{12}{3}  
\v{14}{7}{5}  
\v{10}{2}{5}  
\v{13}{2}{7}  
\v{11}{9}{2}  
\v{15}{4}{7}  
\v{7}{1}{3}  
\v{5}{1}{12}  
\v{2}{5}{8}  
\v{9}{5}{5}  
\v{12}{6}{4}  
\v{8}{3}{3}  
\v{6}{3}{11}  
\v{4}{8}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4540}{}  
\h{1}{15}{2}  
\h{3}{12}{5}  
\h{8}{6}{3}  
\h{7}{3}{4}  
\h{5}{10}{2}  
\h{2}{14}{3}  
\h{2}{2}{12}  
\h{6}{11}{8}  
\h{6}{8}{7}  
\h{9}{4}{4}  
\h{9}{9}{3}  
\h{10}{5}{2}  
\h{10}{7}{5}  
\h{4}{1}{11}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{8}{6}{6}  
\v{11}{3}{3}  
\v{7}{3}{7}  
\v{5}{10}{4}  
\v{2}{2}{12}  
\v{14}{2}{9}  
\v{6}{8}{3}  
\v{13}{4}{4}  
\v{9}{4}{5}  
\v{12}{5}{4}  
\v{10}{5}{2}  
\v{15}{1}{6}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4541}{}  
\h{1}{15}{2}  
\h{3}{10}{6}  
\h{9}{6}{5}  
\h{7}{9}{7}  
\h{4}{7}{3}  
\h{4}{11}{8}  
\h{2}{3}{10}  
\h{2}{14}{9}  
\h{5}{5}{6}  
\h{5}{8}{5}  
\h{10}{4}{3}  
\h{8}{2}{5}  
\h{8}{12}{7}  
\h{6}{1}{9}  
\h{1}{13}{5}  
\v{1}{13}{2}  
\v{3}{10}{5}  
\v{9}{6}{4}  
\v{14}{6}{3}  
\v{7}{7}{2}  
\v{4}{7}{4}  
\v{12}{3}{8}  
\v{2}{3}{11}  
\v{11}{5}{9}  
\v{5}{5}{3}  
\v{10}{4}{4}  
\v{13}{2}{2}  
\v{8}{2}{10}  
\v{15}{1}{11}  
\v{6}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4542}{}  
\h{1}{15}{2}  
\h{3}{11}{5}  
\h{5}{7}{3}  
\h{5}{12}{7}  
\h{12}{2}{3}  
\h{13}{10}{2}  
\h{2}{3}{11}  
\h{2}{14}{9}  
\h{7}{6}{4}  
\h{7}{8}{2}  
\h{6}{5}{3}  
\h{6}{9}{4}  
\h{10}{4}{4}  
\h{4}{1}{10}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{8}{7}{4}  
\v{5}{7}{5}  
\v{12}{2}{10}  
\v{15}{2}{8}  
\v{13}{3}{7}  
\v{2}{3}{11}  
\v{11}{6}{8}  
\v{7}{6}{2}  
\v{9}{5}{3}  
\v{6}{5}{4}  
\v{10}{4}{5}  
\v{14}{1}{3}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4543}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{2}{8}  
\h{5}{4}{9}  
\h{5}{6}{8}  
\h{8}{10}{5}  
\h{8}{12}{2}  
\h{10}{8}{2}  
\h{12}{3}{3}  
\h{11}{9}{4}  
\h{7}{7}{4}  
\h{2}{1}{5}  
\h{2}{14}{2}  
\h{4}{11}{5}  
\h{1}{5}{8}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{6}{2}{11}  
\v{14}{2}{2}  
\v{5}{4}{2}  
\v{13}{6}{4}  
\v{8}{10}{2}  
\v{10}{8}{4}  
\v{12}{3}{5}  
\v{15}{3}{6}  
\v{11}{7}{2}  
\v{7}{1}{6}  
\v{2}{1}{13}  
\v{4}{11}{3}  
\v{9}{5}{6}  
\end{tikzpicture}  \clearpage \noindent
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4544}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{8}{2}  
\h{7}{3}{3}  
\h{10}{7}{4}  
\h{8}{11}{6}  
\h{8}{5}{4}  
\h{4}{12}{8}  
\h{2}{14}{2}  
\h{2}{2}{13}  
\h{13}{9}{2}  
\h{11}{1}{2}  
\h{6}{10}{5}  
\h{6}{6}{3}  
\h{1}{4}{8}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{5}{8}{5}  
\v{7}{3}{5}  
\v{10}{3}{4}  
\v{14}{7}{4}  
\v{8}{5}{6}  
\v{12}{5}{7}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{15}{2}{7}  
\v{13}{1}{8}  
\v{11}{1}{9}  
\v{6}{6}{4}  
\v{9}{4}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4545}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{2}{8}  
\h{12}{8}{2}  
\h{9}{11}{3}  
\h{7}{3}{2}  
\h{7}{7}{6}  
\h{4}{9}{9}  
\h{4}{1}{4}  
\h{8}{4}{3}  
\h{11}{10}{4}  
\h{2}{5}{13}  
\h{2}{14}{3}  
\h{5}{12}{5}  
\h{1}{6}{9}  
\v{1}{6}{9}  
\v{3}{13}{2}  
\v{6}{2}{11}  
\v{14}{2}{6}  
\v{12}{8}{3}  
\v{9}{3}{8}  
\v{7}{3}{4}  
\v{13}{7}{2}  
\v{4}{1}{8}  
\v{8}{1}{3}  
\v{11}{4}{6}  
\v{15}{5}{5}  
\v{2}{5}{9}  
\v{5}{12}{2}  
\v{10}{6}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4546}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{5}{3}  
\h{8}{7}{7}  
\h{9}{10}{6}  
\h{9}{1}{5}  
\h{11}{3}{3}  
\h{6}{8}{5}  
\h{6}{4}{6}  
\h{4}{12}{8}  
\h{2}{14}{2}  
\h{2}{2}{11}  
\h{10}{11}{3}  
\h{7}{6}{3}  
\h{1}{9}{6}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{5}{5}{8}  
\v{8}{5}{2}  
\v{15}{7}{3}  
\v{9}{1}{9}  
\v{14}{1}{2}  
\v{11}{3}{5}  
\v{6}{4}{4}  
\v{12}{4}{8}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{13}{2}{9}  
\v{10}{6}{5}  
\v{7}{6}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4547}{}  
\h{1}{15}{2}  
\h{3}{10}{7}  
\h{7}{7}{3}  
\h{2}{14}{5}  
\h{2}{4}{10}  
\h{8}{9}{4}  
\h{8}{5}{3}  
\h{9}{8}{2}  
\h{9}{6}{4}  
\h{6}{3}{7}  
\h{6}{11}{8}  
\h{5}{2}{9}  
\h{5}{12}{10}  
\h{4}{1}{11}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{10}{5}  
\v{10}{7}{3}  
\v{7}{7}{7}  
\v{2}{4}{10}  
\v{12}{4}{5}  
\v{8}{5}{4}  
\v{11}{5}{3}  
\v{9}{6}{2}  
\v{13}{3}{3}  
\v{6}{3}{8}  
\v{14}{2}{9}  
\v{5}{2}{10}  
\v{15}{1}{11}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4548}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{2}{2}  
\h{8}{4}{5}  
\h{10}{10}{3}  
\h{4}{6}{6}  
\h{2}{14}{2}  
\h{2}{1}{5}  
\h{7}{3}{2}  
\h{9}{8}{6}  
\h{11}{12}{4}  
\h{11}{7}{3}  
\h{12}{11}{2}  
\h{5}{9}{7}  
\h{1}{5}{4}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{6}{2}{11}  
\v{8}{2}{2}  
\v{13}{4}{6}  
\v{10}{6}{4}  
\v{4}{6}{8}  
\v{2}{1}{13}  
\v{7}{1}{2}  
\v{9}{3}{5}  
\v{15}{8}{4}  
\v{11}{7}{5}  
\v{14}{7}{4}  
\v{12}{9}{2}  
\v{5}{5}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4549}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{3}{10}  
\h{7}{12}{8}  
\h{7}{5}{4}  
\h{11}{10}{2}  
\h{10}{6}{3}  
\h{8}{8}{2}  
\h{2}{2}{6}  
\h{2}{14}{2}  
\h{4}{11}{8}  
\h{9}{7}{3}  
\h{9}{9}{5}  
\h{6}{1}{8}  
\h{1}{4}{5}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{5}{3}{10}  
\v{15}{3}{9}  
\v{7}{5}{7}  
\v{11}{5}{5}  
\v{13}{6}{4}  
\v{10}{6}{2}  
\v{8}{2}{6}  
\v{2}{2}{12}  
\v{4}{11}{3}  
\v{12}{7}{4}  
\v{9}{7}{2}  
\v{14}{1}{8}  
\v{6}{1}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4550}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{9}{6}  
\h{9}{1}{2}  
\h{6}{10}{3}  
\h{6}{3}{2}  
\h{8}{8}{5}  
\h{13}{6}{2}  
\h{2}{2}{13}  
\h{2}{14}{2}  
\h{4}{12}{6}  
\h{7}{5}{3}  
\h{7}{11}{5}  
\h{12}{7}{2}  
\h{1}{4}{13}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{5}{9}{4}  
\v{11}{1}{8}  
\v{9}{1}{9}  
\v{6}{3}{7}  
\v{8}{3}{5}  
\v{13}{6}{2}  
\v{15}{2}{4}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{10}{5}{7}  
\v{7}{5}{6}  
\v{12}{7}{4}  
\v{14}{4}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4551}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{7}{4}{3}  
\h{10}{7}{3}  
\h{13}{11}{2}  
\h{6}{1}{9}  
\h{4}{9}{2}  
\h{2}{14}{2}  
\h{2}{3}{6}  
\h{8}{6}{3}  
\h{9}{2}{2}  
\h{9}{5}{3}  
\h{12}{10}{2}  
\h{5}{12}{9}  
\h{1}{8}{4}  
\v{1}{8}{7}  
\v{3}{13}{2}  
\v{7}{4}{9}  
\v{10}{4}{3}  
\v{13}{7}{4}  
\v{15}{1}{10}  
\v{6}{1}{8}  
\v{4}{9}{5}  
\v{2}{3}{11}  
\v{8}{3}{3}  
\v{11}{2}{4}  
\v{9}{2}{3}  
\v{12}{5}{5}  
\v{14}{10}{2}  
\v{5}{8}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4552}{}  
\h{1}{15}{3}  
\h{4}{5}{8}  
\h{8}{10}{4}  
\h{8}{7}{5}  
\h{9}{9}{4}  
\h{9}{6}{5}  
\h{10}{11}{4}  
\h{3}{2}{7}  
\h{3}{13}{3}  
\h{2}{1}{4}  
\h{2}{14}{5}  
\h{7}{3}{8}  
\h{11}{8}{4}  
\h{5}{12}{6}  
\h{1}{4}{4}  
\v{1}{4}{11}  
\v{4}{5}{10}  
\v{12}{5}{5}  
\v{8}{7}{3}  
\v{13}{7}{2}  
\v{9}{6}{3}  
\v{14}{6}{5}  
\v{10}{2}{9}  
\v{3}{2}{11}  
\v{6}{1}{12}  
\v{2}{1}{13}  
\v{7}{3}{11}  
\v{15}{3}{5}  
\v{11}{8}{4}  
\v{5}{4}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4553}{}  
\h{1}{15}{2}  
\h{3}{12}{4}  
\h{7}{6}{8}  
\h{10}{1}{5}  
\h{10}{9}{4}  
\h{11}{4}{3}  
\h{5}{11}{6}  
\h{2}{14}{3}  
\h{2}{5}{11}  
\h{9}{3}{4}  
\h{9}{8}{3}  
\h{8}{2}{4}  
\h{4}{7}{4}  
\h{4}{13}{2}  
\h{1}{10}{5}  
\v{1}{10}{5}  
\v{3}{12}{3}  
\v{7}{6}{6}  
\v{15}{1}{5}  
\v{10}{1}{8}  
\v{14}{4}{5}  
\v{11}{4}{7}  
\v{5}{11}{3}  
\v{2}{5}{9}  
\v{13}{3}{2}  
\v{9}{3}{5}  
\v{12}{2}{6}  
\v{8}{2}{5}  
\v{4}{7}{6}  
\v{6}{10}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4554}{}  
\h{1}{15}{2}  
\h{3}{4}{11}  
\h{7}{2}{7}  
\h{7}{9}{3}  
\h{5}{12}{5}  
\h{5}{14}{3}  
\h{8}{7}{5}  
\h{2}{3}{11}  
\h{2}{11}{7}  
\h{6}{8}{3}  
\h{4}{13}{2}  
\h{4}{10}{7}  
\h{11}{5}{4}  
\h{12}{1}{3}  
\h{1}{6}{11}  
\v{1}{6}{9}  
\v{3}{4}{11}  
\v{14}{2}{2}  
\v{7}{2}{7}  
\v{10}{9}{3}  
\v{5}{12}{2}  
\v{8}{7}{7}  
\v{13}{3}{4}  
\v{2}{3}{8}  
\v{9}{8}{3}  
\v{6}{8}{5}  
\v{4}{10}{3}  
\v{11}{5}{5}  
\v{15}{1}{4}  
\v{12}{1}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4555}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{9}{6}  
\h{2}{3}{9}  
\h{2}{14}{2}  
\h{4}{12}{3}  
\h{7}{7}{8}  
\h{8}{10}{7}  
\h{8}{5}{5}  
\h{9}{1}{4}  
\h{9}{4}{3}  
\h{10}{2}{2}  
\h{10}{6}{4}  
\h{6}{11}{8}  
\h{1}{8}{5}  
\v{1}{8}{7}  
\v{3}{13}{2}  
\v{5}{9}{4}  
\v{11}{3}{6}  
\v{2}{3}{11}  
\v{4}{12}{2}  
\v{7}{7}{5}  
\v{15}{7}{3}  
\v{8}{5}{5}  
\v{13}{1}{4}  
\v{9}{1}{3}  
\v{12}{2}{2}  
\v{10}{2}{4}  
\v{14}{6}{5}  
\v{6}{8}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4556}{}  
\h{1}{15}{3}  
\h{4}{8}{7}  
\h{3}{2}{8}  
\h{3}{13}{3}  
\h{2}{1}{4}  
\h{2}{14}{5}  
\h{7}{3}{8}  
\h{10}{11}{5}  
\h{10}{7}{3}  
\h{9}{9}{4}  
\h{9}{6}{5}  
\h{8}{10}{6}  
\h{8}{5}{4}  
\h{5}{12}{7}  
\h{1}{4}{4}  
\v{1}{4}{11}  
\v{4}{8}{7}  
\v{11}{2}{6}  
\v{3}{2}{11}  
\v{6}{1}{12}  
\v{2}{1}{13}  
\v{7}{3}{11}  
\v{15}{3}{8}  
\v{10}{7}{4}  
\v{13}{7}{2}  
\v{9}{6}{3}  
\v{14}{6}{4}  
\v{8}{5}{5}  
\v{12}{5}{7}  
\v{5}{4}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4557}{}  
\h{1}{15}{2}  
\h{3}{2}{8}  
\h{11}{10}{4}  
\h{9}{3}{6}  
\h{5}{7}{4}  
\h{2}{13}{3}  
\h{2}{1}{5}  
\h{7}{6}{3}  
\h{10}{12}{2}  
\h{12}{8}{2}  
\h{4}{11}{10}  
\h{4}{14}{4}  
\h{6}{4}{2}  
\h{6}{9}{7}  
\h{1}{5}{12}  
\v{1}{5}{10}  
\v{3}{2}{13}  
\v{11}{2}{8}  
\v{15}{3}{7}  
\v{9}{3}{4}  
\v{5}{7}{6}  
\v{2}{1}{12}  
\v{7}{1}{5}  
\v{10}{6}{6}  
\v{12}{8}{4}  
\v{14}{8}{3}  
\v{4}{11}{3}  
\v{8}{4}{10}  
\v{6}{4}{5}  
\v{13}{5}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4558}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{2}  
\h{7}{4}{4}  
\h{9}{6}{2}  
\h{9}{2}{3}  
\h{8}{8}{4}  
\h{2}{3}{6}  
\h{2}{14}{2}  
\h{4}{12}{2}  
\h{6}{10}{8}  
\h{10}{5}{4}  
\h{10}{9}{5}  
\h{13}{1}{2}  
\h{1}{7}{12}  
\v{1}{7}{8}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{7}{4}{7}  
\v{11}{4}{2}  
\v{9}{2}{4}  
\v{12}{2}{6}  
\v{8}{3}{5}  
\v{2}{3}{11}  
\v{4}{12}{2}  
\v{6}{10}{2}  
\v{14}{5}{5}  
\v{10}{5}{4}  
\v{15}{1}{8}  
\v{13}{1}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4559}{}  
\h{1}{15}{2}  
\h{3}{12}{7}  
\h{2}{5}{8}  
\h{2}{14}{3}  
\h{5}{8}{6}  
\h{7}{3}{4}  
\h{7}{6}{5}  
\h{8}{4}{4}  
\h{8}{7}{6}  
\h{6}{2}{8}  
\h{6}{11}{7}  
\h{9}{13}{4}  
\h{9}{9}{6}  
\h{4}{1}{11}  
\h{1}{10}{3}  
\v{1}{10}{5}  
\v{3}{12}{3}  
\v{10}{5}{7}  
\v{2}{5}{9}  
\v{5}{8}{6}  
\v{11}{3}{5}  
\v{7}{3}{3}  
\v{12}{4}{2}  
\v{8}{4}{3}  
\v{14}{2}{5}  
\v{6}{2}{9}  
\v{13}{11}{2}  
\v{9}{9}{4}  
\v{15}{1}{8}  
\v{4}{1}{9}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4560}{}  
\h{1}{15}{2}  
\h{3}{11}{6}  
\h{6}{8}{3}  
\h{2}{14}{4}  
\h{2}{3}{11}  
\h{11}{5}{2}  
\h{7}{10}{4}  
\h{7}{6}{3}  
\h{8}{9}{2}  
\h{8}{7}{4}  
\h{12}{4}{3}  
\h{5}{2}{10}  
\h{5}{12}{9}  
\h{4}{1}{10}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{9}{8}{3}  
\v{6}{8}{6}  
\v{2}{3}{11}  
\v{13}{3}{2}  
\v{11}{5}{5}  
\v{7}{6}{4}  
\v{10}{6}{3}  
\v{8}{7}{2}  
\v{12}{4}{3}  
\v{15}{2}{2}  
\v{5}{2}{10}  
\v{14}{1}{11}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4561}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{6}  
\h{11}{8}{3}  
\h{12}{5}{2}  
\h{12}{9}{3}  
\h{9}{6}{6}  
\h{7}{3}{2}  
\h{2}{1}{5}  
\h{2}{14}{2}  
\h{4}{12}{2}  
\h{6}{2}{2}  
\h{8}{4}{2}  
\h{10}{10}{3}  
\h{1}{7}{12}  
\v{1}{7}{8}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{11}{8}{3}  
\v{14}{5}{3}  
\v{12}{5}{4}  
\v{15}{6}{3}  
\v{9}{3}{3}  
\v{7}{1}{2}  
\v{2}{1}{13}  
\v{4}{12}{2}  
\v{6}{2}{10}  
\v{8}{2}{2}  
\v{10}{4}{6}  
\v{13}{7}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4562}{}  
\h{1}{15}{2}  
\h{3}{11}{5}  
\h{8}{6}{6}  
\h{10}{8}{4}  
\h{7}{10}{3}  
\h{2}{14}{5}  
\h{2}{4}{7}  
\h{9}{9}{4}  
\h{13}{7}{2}  
\h{5}{3}{10}  
\h{5}{5}{6}  
\h{6}{2}{5}  
\h{6}{12}{6}  
\h{4}{1}{8}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{8}{6}{5}  
\v{14}{6}{2}  
\v{10}{8}{2}  
\v{7}{10}{4}  
\v{2}{4}{10}  
\v{9}{4}{5}  
\v{13}{7}{2}  
\v{15}{3}{4}  
\v{5}{3}{2}  
\v{11}{2}{3}  
\v{6}{2}{10}  
\v{12}{1}{11}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4563}{}  
\h{1}{15}{2}  
\h{3}{13}{6}  
\h{9}{8}{3}  
\h{10}{4}{2}  
\h{10}{11}{3}  
\h{6}{6}{7}  
\h{6}{10}{9}  
\h{4}{2}{11}  
\h{4}{5}{4}  
\h{8}{12}{3}  
\h{11}{7}{3}  
\h{2}{1}{12}  
\h{2}{14}{5}  
\h{5}{9}{2}  
\h{1}{3}{4}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{9}{8}{5}  
\v{12}{4}{4}  
\v{10}{4}{7}  
\v{13}{6}{5}  
\v{6}{6}{4}  
\v{15}{2}{8}  
\v{4}{2}{3}  
\v{8}{5}{7}  
\v{11}{7}{5}  
\v{14}{1}{6}  
\v{2}{1}{13}  
\v{7}{9}{5}  
\v{5}{3}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4564}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{10}{2}  
\h{8}{6}{5}  
\h{9}{1}{4}  
\h{9}{7}{3}  
\h{10}{12}{2}  
\h{10}{8}{4}  
\h{4}{4}{10}  
\h{2}{14}{2}  
\h{2}{2}{13}  
\h{11}{5}{4}  
\h{7}{9}{4}  
\h{5}{11}{2}  
\h{1}{3}{4}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{6}{10}{3}  
\v{8}{6}{4}  
\v{13}{1}{5}  
\v{9}{1}{6}  
\v{12}{7}{5}  
\v{10}{8}{4}  
\v{14}{4}{4}  
\v{4}{4}{10}  
\v{2}{2}{12}  
\v{15}{2}{3}  
\v{11}{5}{4}  
\v{7}{9}{2}  
\v{5}{3}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4565}{}  
\h{1}{15}{2}  
\h{3}{6}{12}  
\h{4}{1}{11}  
\h{4}{10}{6}  
\h{2}{3}{8}  
\h{2}{14}{4}  
\h{6}{5}{8}  
\h{7}{2}{7}  
\h{7}{4}{6}  
\h{8}{11}{5}  
\h{8}{8}{3}  
\h{9}{12}{2}  
\h{9}{9}{3}  
\h{5}{13}{7}  
\h{1}{7}{4}  
\v{1}{7}{8}  
\v{3}{6}{9}  
\v{15}{1}{5}  
\v{4}{1}{9}  
\v{10}{3}{7}  
\v{2}{3}{11}  
\v{6}{5}{9}  
\v{14}{2}{3}  
\v{7}{2}{2}  
\v{13}{4}{7}  
\v{8}{8}{3}  
\v{11}{8}{4}  
\v{9}{9}{3}  
\v{12}{9}{4}  
\v{5}{7}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4566}{}  
\h{1}{15}{2}  
\h{3}{5}{4}  
\h{7}{9}{4}  
\h{6}{6}{5}  
\h{4}{12}{2}  
\h{4}{4}{10}  
\h{2}{2}{12}  
\h{2}{14}{7}  
\h{9}{7}{4}  
\h{10}{10}{3}  
\h{10}{8}{2}  
\h{12}{3}{3}  
\h{8}{1}{7}  
\h{5}{11}{3}  
\h{1}{13}{4}  
\v{1}{13}{2}  
\v{3}{5}{10}  
\v{7}{5}{4}  
\v{11}{6}{3}  
\v{6}{6}{6}  
\v{4}{4}{8}  
\v{14}{2}{2}  
\v{2}{2}{12}  
\v{9}{7}{7}  
\v{13}{7}{3}  
\v{10}{8}{2}  
\v{12}{3}{5}  
\v{15}{1}{2}  
\v{8}{1}{10}  
\v{5}{11}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4567}{}  
\h{1}{15}{3}  
\h{4}{13}{5}  
\h{2}{11}{7}  
\h{2}{1}{10}  
\h{12}{3}{3}  
\h{5}{7}{10}  
\h{5}{10}{8}  
\h{6}{8}{7}  
\h{6}{5}{4}  
\h{7}{12}{3}  
\h{3}{14}{4}  
\h{3}{9}{8}  
\h{11}{2}{3}  
\h{8}{4}{6}  
\h{1}{6}{7}  
\v{1}{6}{9}  
\v{4}{13}{2}  
\v{9}{11}{2}  
\v{2}{1}{10}  
\v{12}{1}{2}  
\v{15}{3}{4}  
\v{5}{7}{3}  
\v{13}{8}{2}  
\v{6}{5}{3}  
\v{10}{5}{7}  
\v{7}{12}{2}  
\v{3}{9}{5}  
\v{11}{2}{7}  
\v{14}{2}{2}  
\v{8}{4}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4568}{}  
\h{1}{15}{2}  
\h{3}{11}{4}  
\h{7}{7}{3}  
\h{10}{3}{3}  
\h{11}{9}{2}  
\h{11}{5}{3}  
\h{2}{14}{12}  
\h{2}{2}{10}  
\h{9}{6}{3}  
\h{6}{10}{3}  
\h{6}{4}{2}  
\h{5}{8}{3}  
\h{5}{12}{10}  
\h{4}{1}{11}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{7}{7}{4}  
\v{10}{3}{4}  
\v{13}{3}{6}  
\v{11}{5}{4}  
\v{14}{5}{9}  
\v{2}{2}{12}  
\v{12}{2}{4}  
\v{9}{6}{4}  
\v{6}{4}{6}  
\v{8}{4}{4}  
\v{5}{8}{4}  
\v{15}{1}{11}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4569}{}  
\h{1}{15}{2}  
\h{3}{12}{5}  
\h{6}{10}{2}  
\h{6}{8}{4}  
\h{10}{3}{4}  
\h{12}{5}{2}  
\h{9}{7}{3}  
\h{7}{11}{2}  
\h{5}{9}{2}  
\h{2}{14}{3}  
\h{2}{2}{9}  
\h{11}{6}{2}  
\h{13}{4}{2}  
\h{4}{1}{11}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{8}{10}{2}  
\v{6}{8}{2}  
\v{10}{3}{5}  
\v{14}{3}{2}  
\v{12}{5}{2}  
\v{9}{7}{4}  
\v{7}{9}{2}  
\v{5}{9}{5}  
\v{2}{2}{12}  
\v{11}{2}{4}  
\v{13}{4}{2}  
\v{15}{1}{3}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4570}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{2}  
\h{7}{7}{2}  
\h{9}{9}{2}  
\h{11}{3}{3}  
\h{8}{6}{6}  
\h{8}{8}{2}  
\h{6}{10}{4}  
\h{4}{12}{2}  
\h{2}{14}{2}  
\h{2}{2}{11}  
\h{13}{4}{2}  
\h{12}{1}{3}  
\h{1}{5}{11}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{7}{7}{4}  
\v{9}{7}{2}  
\v{11}{3}{6}  
\v{14}{3}{3}  
\v{8}{6}{2}  
\v{10}{8}{2}  
\v{6}{10}{2}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{13}{2}{2}  
\v{15}{1}{3}  
\v{12}{1}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4571}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{3}  
\h{8}{9}{2}  
\h{6}{7}{4}  
\h{4}{12}{2}  
\h{2}{14}{2}  
\h{2}{1}{11}  
\h{13}{3}{2}  
\h{11}{5}{4}  
\h{9}{8}{2}  
\h{7}{10}{2}  
\h{7}{6}{5}  
\h{12}{2}{2}  
\h{1}{4}{13}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{8}{9}{2}  
\v{10}{7}{2}  
\v{6}{7}{5}  
\v{4}{12}{2}  
\v{2}{1}{13}  
\v{13}{1}{2}  
\v{15}{3}{2}  
\v{11}{5}{3}  
\v{9}{8}{2}  
\v{7}{6}{4}  
\v{12}{2}{4}  
\v{14}{2}{2}  
\end{tikzpicture}   
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4572}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{2}  
\h{7}{9}{2}  
\h{9}{7}{2}  
\h{11}{3}{3}  
\h{10}{6}{4}  
\h{8}{8}{2}  
\h{6}{10}{2}  
\h{4}{12}{2}  
\h{2}{14}{2}  
\h{2}{2}{11}  
\h{13}{4}{2}  
\h{12}{1}{3}  
\h{1}{5}{11}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{7}{9}{2}  
\v{9}{7}{2}  
\v{11}{3}{4}  
\v{14}{3}{3}  
\v{10}{6}{2}  
\v{8}{8}{2}  
\v{6}{10}{2}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{13}{2}{2}  
\v{15}{1}{3}  
\v{12}{1}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4573}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{2}  
\h{7}{9}{2}  
\h{9}{7}{2}  
\h{11}{2}{4}  
\h{13}{4}{2}  
\h{10}{6}{3}  
\h{8}{8}{2}  
\h{6}{10}{2}  
\h{4}{12}{2}  
\h{2}{14}{2}  
\h{2}{1}{10}  
\h{12}{5}{2}  
\h{1}{3}{13}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{7}{9}{2}  
\v{9}{7}{2}  
\v{11}{2}{5}  
\v{15}{2}{2}  
\v{13}{4}{2}  
\v{10}{6}{2}  
\v{8}{8}{2}  
\v{6}{10}{2}  
\v{4}{12}{2}  
\v{2}{1}{13}  
\v{12}{1}{4}  
\v{14}{3}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4574}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{2}  
\h{7}{5}{3}  
\h{10}{8}{4}  
\h{9}{1}{5}  
\h{9}{9}{6}  
\h{8}{6}{7}  
\h{8}{4}{4}  
\h{2}{2}{10}  
\h{2}{14}{2}  
\h{4}{12}{2}  
\h{6}{10}{7}  
\h{11}{3}{2}  
\h{1}{7}{10}  
\v{1}{7}{8}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{7}{5}{6}  
\v{10}{5}{3}  
\v{14}{1}{7}  
\v{9}{1}{8}  
\v{15}{6}{3}  
\v{8}{4}{2}  
\v{12}{2}{2}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{6}{10}{2}  
\v{13}{3}{7}  
\v{11}{3}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4575}{}  
\h{1}{15}{2}  
\h{3}{12}{8}  
\h{9}{5}{2}  
\h{9}{9}{5}  
\h{2}{2}{12}  
\h{2}{14}{3}  
\h{5}{7}{3}  
\h{8}{10}{4}  
\h{7}{3}{5}  
\h{7}{11}{6}  
\h{6}{8}{7}  
\h{6}{6}{4}  
\h{10}{4}{5}  
\h{4}{1}{11}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{11}{5}{7}  
\v{9}{5}{4}  
\v{14}{2}{7}  
\v{2}{2}{12}  
\v{5}{7}{7}  
\v{8}{7}{3}  
\v{12}{3}{7}  
\v{7}{3}{8}  
\v{13}{8}{3}  
\v{6}{6}{2}  
\v{10}{4}{2}  
\v{15}{1}{3}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4576}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{10}{4}  
\h{10}{3}{2}  
\h{5}{6}{7}  
\h{5}{11}{3}  
\h{2}{1}{6}  
\h{2}{14}{2}  
\h{4}{9}{9}  
\h{13}{7}{2}  
\h{11}{4}{4}  
\h{7}{2}{4}  
\h{7}{12}{2}  
\h{9}{8}{5}  
\h{1}{5}{13}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{6}{10}{3}  
\v{10}{3}{7}  
\v{12}{3}{3}  
\v{5}{6}{5}  
\v{8}{1}{10}  
\v{2}{1}{13}  
\v{4}{9}{5}  
\v{13}{7}{2}  
\v{15}{4}{3}  
\v{11}{2}{2}  
\v{7}{2}{10}  
\v{9}{8}{4}  
\v{14}{5}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4577}{}  
\h{1}{15}{2}  
\h{3}{12}{6}  
\h{9}{8}{4}  
\h{11}{5}{2}  
\h{6}{2}{5}  
\h{6}{11}{9}  
\h{10}{9}{5}  
\h{4}{7}{6}  
\h{2}{13}{2}  
\h{2}{1}{5}  
\h{5}{4}{2}  
\h{5}{14}{3}  
\h{8}{3}{4}  
\h{12}{6}{2}  
\h{1}{10}{13}  
\v{1}{10}{5}  
\v{3}{12}{3}  
\v{9}{8}{4}  
\v{13}{5}{3}  
\v{11}{2}{3}  
\v{6}{2}{9}  
\v{15}{9}{2}  
\v{10}{7}{2}  
\v{4}{7}{6}  
\v{2}{1}{12}  
\v{7}{1}{3}  
\v{5}{4}{10}  
\v{8}{3}{11}  
\v{12}{3}{3}  
\v{14}{6}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4578}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{9}{2}  
\h{7}{11}{6}  
\h{11}{2}{2}  
\h{9}{7}{2}  
\h{4}{12}{5}  
\h{2}{14}{2}  
\h{2}{3}{13}  
\h{12}{5}{3}  
\h{8}{1}{4}  
\h{6}{10}{2}  
\h{6}{8}{4}  
\h{10}{6}{4}  
\h{1}{4}{13}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{5}{9}{4}  
\v{7}{9}{2}  
\v{13}{2}{9}  
\v{11}{2}{5}  
\v{9}{7}{5}  
\v{4}{12}{2}  
\v{2}{3}{11}  
\v{15}{3}{2}  
\v{12}{1}{4}  
\v{8}{1}{9}  
\v{6}{8}{2}  
\v{10}{6}{2}  
\v{14}{4}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4579}{}  
\h{1}{15}{2}  
\h{3}{5}{7}  
\h{10}{3}{2}  
\h{12}{7}{2}  
\h{5}{12}{9}  
\h{2}{14}{3}  
\h{2}{1}{9}  
\h{9}{4}{2}  
\h{7}{10}{2}  
\h{7}{6}{6}  
\h{13}{9}{2}  
\h{4}{2}{11}  
\h{4}{13}{2}  
\h{6}{8}{2}  
\h{1}{11}{7}  
\v{1}{11}{4}  
\v{3}{5}{10}  
\v{10}{3}{2}  
\v{12}{3}{4}  
\v{14}{7}{5}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{11}{1}{3}  
\v{9}{4}{6}  
\v{7}{6}{4}  
\v{13}{6}{3}  
\v{15}{2}{7}  
\v{4}{2}{11}  
\v{6}{8}{5}  
\v{8}{8}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4580}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{4}{5}  
\h{9}{10}{2}  
\h{2}{1}{7}  
\h{2}{14}{2}  
\h{4}{11}{6}  
\h{10}{9}{5}  
\h{5}{6}{10}  
\h{5}{8}{9}  
\h{7}{5}{7}  
\h{7}{2}{6}  
\h{8}{12}{5}  
\h{8}{3}{4}  
\h{1}{7}{11}  
\v{1}{7}{8}  
\v{3}{13}{2}  
\v{6}{4}{9}  
\v{11}{4}{6}  
\v{9}{1}{9}  
\v{2}{1}{13}  
\v{4}{11}{3}  
\v{10}{9}{2}  
\v{15}{6}{3}  
\v{5}{6}{2}  
\v{14}{5}{3}  
\v{7}{2}{3}  
\v{13}{2}{10}  
\v{8}{3}{9}  
\v{12}{3}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4581}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{4}{5}  
\h{7}{6}{3}  
\h{4}{12}{3}  
\h{2}{14}{2}  
\h{2}{1}{9}  
\h{11}{3}{4}  
\h{12}{8}{3}  
\h{8}{10}{4}  
\h{8}{5}{5}  
\h{6}{2}{7}  
\h{6}{11}{3}  
\h{9}{9}{5}  
\h{1}{7}{13}  
\v{1}{7}{8}  
\v{3}{13}{2}  
\v{5}{4}{9}  
\v{10}{4}{2}  
\v{7}{6}{6}  
\v{4}{12}{2}  
\v{2}{1}{13}  
\v{11}{1}{2}  
\v{15}{3}{5}  
\v{12}{8}{2}  
\v{8}{5}{5}  
\v{13}{2}{3}  
\v{6}{2}{9}  
\v{9}{9}{2}  
\v{14}{7}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4582}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{7}{4}  
\h{9}{10}{5}  
\h{8}{1}{6}  
\h{8}{11}{7}  
\h{6}{8}{9}  
\h{6}{4}{4}  
\h{10}{6}{2}  
\h{2}{2}{10}  
\h{2}{14}{2}  
\h{4}{12}{9}  
\h{7}{3}{6}  
\h{7}{5}{4}  
\h{1}{9}{10}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{5}{7}{6}  
\v{9}{7}{3}  
\v{14}{1}{9}  
\v{8}{1}{10}  
\v{15}{8}{3}  
\v{6}{4}{4}  
\v{10}{4}{2}  
\v{12}{2}{4}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{13}{3}{9}  
\v{7}{3}{2}  
\v{11}{5}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4583}{}  
\h{1}{15}{2}  
\h{3}{8}{5}  
\h{8}{12}{4}  
\h{7}{2}{5}  
\h{7}{11}{7}  
\h{5}{9}{9}  
\h{5}{6}{5}  
\h{2}{3}{8}  
\h{2}{14}{9}  
\h{6}{4}{5}  
\h{6}{7}{7}  
\h{9}{5}{4}  
\h{9}{10}{6}  
\h{4}{1}{11}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{8}{7}  
\v{8}{8}{4}  
\v{12}{2}{10}  
\v{7}{2}{9}  
\v{14}{9}{2}  
\v{5}{6}{3}  
\v{10}{3}{3}  
\v{2}{3}{11}  
\v{11}{4}{10}  
\v{6}{4}{3}  
\v{13}{5}{2}  
\v{9}{5}{5}  
\v{15}{1}{9}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4584}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{7}{3}  
\h{8}{5}{2}  
\h{4}{12}{6}  
\h{2}{14}{2}  
\h{2}{2}{13}  
\h{12}{10}{3}  
\h{7}{8}{5}  
\h{7}{6}{2}  
\h{9}{4}{5}  
\h{6}{11}{8}  
\h{6}{1}{5}  
\h{11}{9}{2}  
\h{1}{3}{12}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{5}{7}{6}  
\v{8}{5}{2}  
\v{10}{5}{7}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{15}{2}{8}  
\v{12}{8}{2}  
\v{7}{6}{2}  
\v{9}{4}{2}  
\v{14}{4}{7}  
\v{6}{1}{10}  
\v{11}{1}{8}  
\v{13}{3}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4585}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{11}{4}  
\h{10}{9}{5}  
\h{12}{6}{3}  
\h{8}{2}{4}  
\h{4}{12}{4}  
\h{2}{14}{2}  
\h{2}{3}{9}  
\h{9}{10}{2}  
\h{7}{1}{2}  
\h{7}{4}{6}  
\h{5}{8}{8}  
\h{5}{5}{9}  
\h{1}{7}{13}  
\v{1}{7}{8}  
\v{3}{13}{2}  
\v{6}{11}{2}  
\v{10}{9}{2}  
\v{15}{6}{3}  
\v{12}{2}{4}  
\v{8}{2}{10}  
\v{4}{12}{2}  
\v{2}{3}{11}  
\v{11}{3}{7}  
\v{9}{1}{9}  
\v{7}{1}{3}  
\v{13}{4}{4}  
\v{5}{5}{3}  
\v{14}{5}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4586}{}  
\h{1}{15}{2}  
\h{3}{11}{5}  
\h{8}{6}{3}  
\h{6}{2}{5}  
\h{6}{12}{8}  
\h{12}{7}{2}  
\h{7}{10}{5}  
\h{5}{13}{2}  
\h{5}{8}{10}  
\h{10}{4}{5}  
\h{2}{1}{8}  
\h{2}{14}{2}  
\h{4}{3}{5}  
\h{9}{9}{4}  
\h{1}{5}{12}  
\v{1}{5}{10}  
\v{3}{11}{4}  
\v{8}{6}{5}  
\v{11}{2}{4}  
\v{6}{2}{10}  
\v{14}{7}{5}  
\v{12}{7}{3}  
\v{7}{10}{3}  
\v{5}{8}{5}  
\v{15}{4}{4}  
\v{10}{1}{3}  
\v{2}{1}{13}  
\v{4}{3}{11}  
\v{9}{3}{6}  
\v{13}{5}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4587}{}  
\h{1}{15}{2}  
\h{3}{13}{9}  
\h{9}{10}{3}  
\h{7}{6}{2}  
\h{7}{8}{7}  
\h{5}{12}{9}  
\h{5}{2}{5}  
\h{10}{9}{5}  
\h{2}{3}{13}  
\h{2}{14}{2}  
\h{4}{7}{4}  
\h{8}{4}{3}  
\h{11}{11}{2}  
\h{6}{1}{7}  
\h{1}{5}{5}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{12}{10}{3}  
\v{9}{6}{4}  
\v{7}{6}{2}  
\v{14}{8}{4}  
\v{5}{2}{10}  
\v{10}{2}{7}  
\v{15}{3}{6}  
\v{2}{3}{11}  
\v{4}{7}{7}  
\v{8}{4}{3}  
\v{11}{4}{7}  
\v{13}{1}{10}  
\v{6}{1}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4588}{}  
\h{1}{15}{2}  
\h{3}{11}{9}  
\h{6}{8}{6}  
\h{6}{6}{7}  
\h{7}{2}{6}  
\h{7}{5}{4}  
\h{9}{3}{2}  
\h{9}{10}{5}  
\h{5}{12}{9}  
\h{2}{14}{3}  
\h{2}{1}{8}  
\h{10}{4}{5}  
\h{4}{9}{11}  
\h{4}{13}{4}  
\h{1}{7}{7}  
\v{1}{7}{8}  
\v{3}{11}{4}  
\v{12}{8}{3}  
\v{6}{6}{2}  
\v{13}{2}{4}  
\v{7}{2}{3}  
\v{11}{3}{2}  
\v{9}{3}{7}  
\v{14}{10}{2}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{10}{1}{3}  
\v{15}{4}{5}  
\v{4}{9}{4}  
\v{8}{7}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4589}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{9}{3}  
\h{8}{6}{3}  
\h{6}{4}{5}  
\h{6}{10}{6}  
\h{9}{2}{3}  
\h{7}{7}{2}  
\h{2}{3}{5}  
\h{2}{14}{2}  
\h{4}{12}{10}  
\h{10}{5}{4}  
\h{10}{11}{5}  
\h{13}{1}{2}  
\h{1}{8}{12}  
\v{1}{8}{7}  
\v{3}{13}{2}  
\v{5}{9}{4}  
\v{8}{6}{3}  
\v{11}{4}{2}  
\v{6}{4}{6}  
\v{12}{2}{8}  
\v{9}{2}{5}  
\v{7}{3}{4}  
\v{2}{3}{11}  
\v{4}{12}{2}  
\v{14}{5}{7}  
\v{10}{5}{6}  
\v{15}{1}{10}  
\v{13}{1}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4590}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{4}{4}  
\h{9}{6}{2}  
\h{2}{2}{9}  
\h{2}{14}{2}  
\h{4}{12}{9}  
\h{13}{10}{2}  
\h{10}{7}{5}  
\h{8}{5}{2}  
\h{6}{1}{2}  
\h{6}{9}{6}  
\h{7}{3}{5}  
\h{7}{11}{7}  
\h{1}{8}{13}  
\v{1}{8}{7}  
\v{3}{13}{2}  
\v{5}{4}{9}  
\v{9}{4}{2}  
\v{11}{2}{4}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{13}{10}{2}  
\v{15}{7}{3}  
\v{10}{5}{2}  
\v{8}{1}{4}  
\v{6}{1}{8}  
\v{12}{3}{6}  
\v{7}{3}{8}  
\v{14}{8}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4591}{}  
\h{1}{15}{2}  
\h{3}{12}{7}  
\h{2}{3}{8}  
\h{2}{14}{2}  
\h{4}{8}{3}  
\h{5}{13}{2}  
\h{5}{10}{3}  
\h{8}{4}{7}  
\h{12}{9}{3}  
\h{9}{2}{3}  
\h{6}{5}{3}  
\h{6}{11}{7}  
\h{11}{7}{2}  
\h{11}{1}{3}  
\h{1}{6}{13}  
\v{1}{6}{9}  
\v{3}{12}{3}  
\v{10}{3}{9}  
\v{2}{3}{11}  
\v{4}{8}{6}  
\v{7}{8}{5}  
\v{5}{10}{3}  
\v{8}{4}{6}  
\v{15}{4}{5}  
\v{12}{2}{7}  
\v{9}{2}{3}  
\v{6}{5}{6}  
\v{13}{7}{4}  
\v{11}{1}{6}  
\v{14}{1}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4592}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{4}{5}  
\h{10}{9}{4}  
\h{6}{3}{8}  
\h{6}{6}{2}  
\h{8}{12}{7}  
\h{13}{7}{2}  
\h{2}{2}{11}  
\h{2}{14}{2}  
\h{4}{11}{7}  
\h{9}{8}{2}  
\h{9}{1}{3}  
\h{7}{5}{5}  
\h{1}{10}{6}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{5}{4}{9}  
\v{10}{4}{5}  
\v{14}{3}{6}  
\v{6}{3}{3}  
\v{8}{6}{6}  
\v{15}{7}{5}  
\v{13}{2}{5}  
\v{2}{2}{12}  
\v{4}{11}{3}  
\v{11}{8}{3}  
\v{9}{1}{7}  
\v{12}{1}{4}  
\v{7}{5}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4593}{}  
\h{1}{15}{2}  
\h{3}{13}{6}  
\h{5}{7}{4}  
\h{2}{14}{3}  
\h{2}{5}{9}  
\h{7}{8}{4}  
\h{7}{4}{3}  
\h{8}{10}{2}  
\h{8}{1}{5}  
\h{6}{6}{7}  
\h{6}{12}{8}  
\h{12}{2}{2}  
\h{12}{9}{3}  
\h{4}{3}{11}  
\h{1}{11}{3}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{9}{7}{6}  
\v{5}{7}{7}  
\v{2}{5}{9}  
\v{11}{5}{3}  
\v{7}{4}{4}  
\v{10}{4}{6}  
\v{8}{1}{9}  
\v{13}{1}{5}  
\v{6}{6}{6}  
\v{14}{2}{10}  
\v{12}{2}{7}  
\v{15}{3}{6}  
\v{4}{3}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4594}{}  
\h{1}{15}{2}  
\h{3}{8}{3}  
\h{6}{2}{2}  
\h{8}{11}{7}  
\h{11}{4}{4}  
\h{9}{6}{2}  
\h{4}{12}{5}  
\h{4}{14}{3}  
\h{7}{3}{7}  
\h{10}{5}{4}  
\h{10}{9}{3}  
\h{2}{1}{11}  
\h{2}{13}{3}  
\h{5}{7}{7}  
\h{1}{10}{11}  
\v{1}{10}{5}  
\v{3}{8}{7}  
\v{6}{2}{6}  
\v{8}{2}{9}  
\v{15}{4}{7}  
\v{11}{4}{2}  
\v{9}{6}{6}  
\v{4}{12}{2}  
\v{7}{3}{11}  
\v{14}{3}{2}  
\v{10}{5}{4}  
\v{13}{1}{8}  
\v{2}{1}{12}  
\v{5}{7}{6}  
\v{12}{7}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4595}{}  
\h{1}{15}{3}  
\h{4}{13}{3}  
\h{7}{8}{3}  
\h{10}{5}{5}  
\h{9}{2}{6}  
\h{3}{7}{6}  
\h{3}{14}{3}  
\h{6}{12}{5}  
\h{2}{10}{9}  
\h{2}{1}{11}  
\h{8}{3}{5}  
\h{8}{11}{6}  
\h{5}{9}{9}  
\h{5}{6}{7}  
\h{1}{4}{11}  
\v{1}{4}{11}  
\v{4}{13}{2}  
\v{7}{8}{5}  
\v{10}{5}{3}  
\v{15}{2}{3}  
\v{9}{2}{5}  
\v{3}{7}{7}  
\v{6}{12}{2}  
\v{11}{10}{2}  
\v{2}{1}{9}  
\v{13}{1}{2}  
\v{8}{3}{8}  
\v{14}{9}{2}  
\v{5}{6}{3}  
\v{12}{4}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4596}{}  
\h{1}{15}{3}  
\h{4}{6}{5}  
\h{9}{4}{5}  
\h{7}{1}{7}  
\h{2}{13}{5}  
\h{2}{7}{4}  
\h{6}{5}{5}  
\h{11}{11}{4}  
\h{3}{8}{12}  
\h{3}{2}{7}  
\h{10}{10}{3}  
\h{5}{12}{8}  
\h{5}{14}{3}  
\h{8}{3}{4}  
\h{1}{9}{11}  
\v{1}{9}{6}  
\v{4}{6}{9}  
\v{9}{4}{2}  
\v{14}{1}{3}  
\v{7}{1}{12}  
\v{2}{7}{6}  
\v{6}{5}{2}  
\v{11}{5}{6}  
\v{15}{8}{3}  
\v{3}{2}{6}  
\v{10}{2}{8}  
\v{13}{10}{2}  
\v{5}{12}{2}  
\v{8}{3}{11}  
\v{12}{3}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4597}{}  
\h{1}{15}{2}  
\h{3}{12}{7}  
\h{7}{7}{3}  
\h{5}{10}{2}  
\h{2}{14}{3}  
\h{2}{3}{12}  
\h{9}{8}{5}  
\h{9}{5}{3}  
\h{12}{2}{3}  
\h{8}{6}{7}  
\h{6}{9}{2}  
\h{6}{11}{5}  
\h{11}{4}{2}  
\h{4}{1}{9}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{10}{7}{5}  
\v{7}{7}{3}  
\v{5}{10}{4}  
\v{2}{3}{11}  
\v{14}{3}{5}  
\v{9}{5}{3}  
\v{12}{2}{3}  
\v{15}{2}{4}  
\v{8}{6}{3}  
\v{6}{9}{2}  
\v{11}{4}{7}  
\v{13}{1}{3}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4598}{}  
\h{1}{15}{2}  
\h{3}{10}{2}  
\h{5}{3}{5}  
\h{10}{9}{3}  
\h{13}{4}{2}  
\h{8}{6}{7}  
\h{8}{8}{4}  
\h{7}{1}{5}  
\h{4}{12}{3}  
\h{4}{7}{5}  
\h{2}{14}{7}  
\h{2}{5}{12}  
\h{11}{2}{3}  
\h{6}{11}{5}  
\h{1}{13}{5}  
\v{1}{13}{2}  
\v{3}{10}{5}  
\v{5}{3}{7}  
\v{10}{3}{6}  
\v{13}{4}{5}  
\v{15}{4}{2}  
\v{8}{6}{2}  
\v{12}{1}{7}  
\v{7}{1}{11}  
\v{4}{7}{5}  
\v{9}{7}{7}  
\v{2}{5}{9}  
\v{14}{2}{3}  
\v{11}{2}{9}  
\v{6}{11}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4599}{}  
\h{1}{15}{2}  
\h{3}{6}{10}  
\h{8}{1}{5}  
\h{4}{12}{4}  
\h{4}{3}{3}  
\h{7}{10}{3}  
\h{2}{14}{8}  
\h{2}{5}{3}  
\h{5}{8}{4}  
\h{9}{11}{2}  
\h{11}{2}{4}  
\h{12}{9}{3}  
\h{12}{4}{2}  
\h{6}{7}{8}  
\h{1}{13}{5}  
\v{1}{13}{2}  
\v{3}{6}{9}  
\v{13}{1}{5}  
\v{8}{1}{11}  
\v{4}{3}{9}  
\v{7}{3}{7}  
\v{10}{10}{4}  
\v{2}{5}{9}  
\v{5}{5}{3}  
\v{9}{8}{3}  
\v{11}{2}{9}  
\v{15}{2}{7}  
\v{12}{4}{5}  
\v{14}{4}{3}  
\v{6}{7}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4600}{}  
\h{1}{15}{2}  
\h{3}{13}{5}  
\h{8}{8}{4}  
\h{12}{10}{2}  
\h{5}{4}{9}  
\h{5}{7}{5}  
\h{10}{9}{3}  
\h{7}{12}{6}  
\h{4}{1}{3}  
\h{4}{5}{5}  
\h{2}{2}{7}  
\h{2}{14}{4}  
\h{6}{6}{9}  
\h{11}{3}{4}  
\h{1}{11}{10}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{8}{8}{5}  
\v{12}{8}{2}  
\v{14}{4}{6}  
\v{5}{4}{3}  
\v{10}{7}{2}  
\v{13}{9}{3}  
\v{7}{1}{11}  
\v{4}{1}{4}  
\v{9}{2}{3}  
\v{2}{2}{12}  
\v{6}{6}{8}  
\v{15}{3}{3}  
\v{11}{3}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4601}{}  
\h{1}{15}{3}  
\h{4}{6}{3}  
\h{7}{9}{4}  
\h{11}{1}{3}  
\h{9}{4}{5}  
\h{9}{8}{6}  
\h{8}{5}{7}  
\h{3}{2}{5}  
\h{3}{14}{10}  
\h{10}{10}{3}  
\h{6}{7}{4}  
\h{2}{13}{4}  
\h{2}{11}{10}  
\h{5}{3}{7}  
\h{1}{12}{4}  
\v{1}{12}{3}  
\v{4}{6}{9}  
\v{7}{6}{3}  
\v{11}{1}{8}  
\v{14}{1}{3}  
\v{9}{4}{4}  
\v{15}{5}{3}  
\v{8}{2}{3}  
\v{3}{2}{12}  
\v{13}{10}{4}  
\v{10}{7}{3}  
\v{6}{7}{6}  
\v{2}{11}{2}  
\v{12}{3}{8}  
\v{5}{3}{9}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4602}{}  
\h{1}{15}{2}  
\h{3}{10}{6}  
\h{9}{8}{3}  
\h{5}{5}{7}  
\h{5}{2}{9}  
\h{6}{12}{8}  
\h{6}{9}{4}  
\h{2}{14}{8}  
\h{2}{4}{5}  
\h{7}{6}{6}  
\h{8}{1}{5}  
\h{8}{11}{3}  
\h{11}{7}{4}  
\h{4}{3}{11}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{10}{5}  
\v{9}{8}{2}  
\v{12}{5}{3}  
\v{5}{2}{3}  
\v{14}{2}{10}  
\v{6}{9}{3}  
\v{10}{9}{5}  
\v{2}{4}{10}  
\v{7}{4}{2}  
\v{13}{1}{5}  
\v{8}{1}{10}  
\v{11}{7}{4}  
\v{15}{3}{4}  
\v{4}{3}{10}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4603}{}  
\h{1}{15}{3}  
\h{4}{13}{5}  
\h{9}{3}{3}  
\h{2}{1}{10}  
\h{2}{11}{9}  
\h{11}{4}{4}  
\h{5}{7}{10}  
\h{5}{9}{5}  
\h{10}{2}{3}  
\h{6}{5}{7}  
\h{3}{8}{3}  
\h{3}{14}{4}  
\h{7}{12}{7}  
\h{8}{10}{6}  
\h{1}{6}{7}  
\v{1}{6}{9}  
\v{4}{13}{2}  
\v{9}{3}{10}  
\v{12}{1}{2}  
\v{2}{1}{10}  
\v{11}{4}{7}  
\v{15}{4}{3}  
\v{5}{7}{2}  
\v{10}{2}{7}  
\v{13}{2}{3}  
\v{6}{5}{3}  
\v{3}{8}{6}  
\v{7}{12}{2}  
\v{14}{10}{2}  
\v{8}{6}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4604}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{7}{6}  
\h{9}{9}{2}  
\h{7}{4}{2}  
\h{4}{12}{3}  
\h{2}{14}{2}  
\h{2}{2}{13}  
\h{10}{10}{5}  
\h{10}{8}{2}  
\h{12}{5}{2}  
\h{6}{11}{8}  
\h{6}{1}{2}  
\h{8}{6}{5}  
\h{1}{3}{12}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{5}{7}{6}  
\v{11}{7}{2}  
\v{9}{4}{5}  
\v{7}{4}{8}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{15}{2}{8}  
\v{10}{8}{2}  
\v{12}{5}{3}  
\v{14}{5}{6}  
\v{6}{1}{10}  
\v{8}{1}{5}  
\v{13}{3}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4605}{}  
\h{1}{15}{2}  
\h{3}{12}{9}  
\h{8}{9}{4}  
\h{8}{4}{7}  
\h{13}{7}{2}  
\h{9}{2}{4}  
\h{7}{8}{2}  
\h{2}{1}{5}  
\h{2}{13}{3}  
\h{5}{3}{5}  
\h{10}{6}{4}  
\h{6}{11}{8}  
\h{4}{14}{2}  
\h{4}{10}{7}  
\h{1}{5}{10}  
\v{1}{5}{10}  
\v{3}{12}{3}  
\v{12}{9}{3}  
\v{8}{4}{5}  
\v{15}{4}{3}  
\v{13}{2}{5}  
\v{9}{2}{6}  
\v{7}{1}{7}  
\v{2}{1}{12}  
\v{5}{3}{10}  
\v{10}{3}{3}  
\v{14}{6}{5}  
\v{6}{11}{3}  
\v{4}{10}{4}  
\v{11}{5}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4606}{}  
\h{1}{15}{3}  
\h{4}{11}{4}  
\h{2}{13}{6}  
\h{2}{2}{5}  
\h{7}{4}{7}  
\h{11}{7}{3}  
\h{6}{9}{5}  
\h{6}{12}{7}  
\h{3}{6}{10}  
\h{3}{14}{2}  
\h{5}{3}{5}  
\h{10}{5}{5}  
\h{12}{1}{3}  
\h{9}{8}{3}  
\h{1}{10}{8}  
\v{1}{10}{5}  
\v{4}{11}{4}  
\v{8}{11}{2}  
\v{2}{2}{11}  
\v{7}{2}{2}  
\v{14}{4}{3}  
\v{11}{7}{2}  
\v{6}{9}{3}  
\v{13}{6}{6}  
\v{3}{6}{8}  
\v{5}{3}{11}  
\v{10}{3}{2}  
\v{15}{1}{4}  
\v{12}{1}{7}  
\v{9}{8}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4607}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{10}{2}  
\h{8}{4}{4}  
\h{9}{7}{3}  
\h{4}{12}{5}  
\h{4}{5}{7}  
\h{11}{3}{3}  
\h{2}{1}{12}  
\h{2}{14}{3}  
\h{5}{11}{2}  
\h{7}{9}{8}  
\h{13}{2}{2}  
\h{10}{6}{3}  
\h{1}{8}{9}  
\v{1}{8}{7}  
\v{3}{13}{2}  
\v{6}{10}{3}  
\v{8}{4}{6}  
\v{12}{4}{3}  
\v{9}{7}{5}  
\v{4}{5}{7}  
\v{11}{3}{2}  
\v{14}{1}{2}  
\v{2}{1}{13}  
\v{5}{11}{3}  
\v{7}{9}{2}  
\v{15}{2}{7}  
\v{13}{2}{4}  
\v{10}{6}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4608}{}  
\h{1}{15}{2}  
\h{3}{12}{4}  
\h{7}{10}{8}  
\h{10}{3}{5}  
\h{10}{5}{2}  
\h{8}{8}{4}  
\h{6}{11}{2}  
\h{4}{14}{2}  
\h{4}{6}{10}  
\h{2}{1}{12}  
\h{2}{13}{3}  
\h{5}{2}{8}  
\h{11}{7}{2}  
\h{9}{4}{2}  
\h{1}{9}{8}  
\v{1}{9}{6}  
\v{3}{12}{3}  
\v{7}{10}{2}  
\v{15}{3}{7}  
\v{10}{3}{2}  
\v{12}{5}{3}  
\v{8}{8}{3}  
\v{6}{11}{3}  
\v{4}{6}{8}  
\v{14}{1}{5}  
\v{2}{1}{12}  
\v{5}{2}{11}  
\v{13}{2}{5}  
\v{11}{4}{3}  
\v{9}{4}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4609}{}  
\h{1}{15}{2}  
\h{3}{11}{12}  
\h{12}{2}{3}  
\h{8}{9}{4}  
\h{8}{3}{3}  
\h{11}{7}{3}  
\h{7}{5}{7}  
\h{2}{14}{5}  
\h{2}{8}{3}  
\h{5}{13}{5}  
\h{6}{4}{4}  
\h{4}{10}{2}  
\h{4}{6}{9}  
\h{9}{1}{4}  
\h{1}{12}{8}  
\v{1}{12}{3}  
\v{3}{11}{4}  
\v{15}{2}{9}  
\v{12}{2}{7}  
\v{8}{3}{6}  
\v{11}{3}{4}  
\v{14}{5}{2}  
\v{7}{5}{9}  
\v{2}{8}{6}  
\v{5}{8}{5}  
\v{10}{4}{9}  
\v{6}{4}{6}  
\v{4}{6}{4}  
\v{13}{1}{5}  
\v{9}{1}{11}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4610}{}  
\h{1}{15}{2}  
\h{3}{9}{2}  
\h{5}{14}{3}  
\h{8}{10}{3}  
\h{11}{1}{2}  
\h{10}{7}{3}  
\h{7}{2}{3}  
\h{4}{8}{3}  
\h{4}{12}{8}  
\h{12}{6}{3}  
\h{2}{3}{13}  
\h{2}{13}{4}  
\h{6}{5}{8}  
\h{9}{11}{5}  
\h{1}{4}{8}  
\v{1}{4}{11}  
\v{3}{9}{6}  
\v{5}{9}{5}  
\v{8}{10}{4}  
\v{11}{1}{9}  
\v{13}{1}{6}  
\v{10}{2}{5}  
\v{7}{2}{6}  
\v{4}{8}{4}  
\v{12}{6}{6}  
\v{15}{3}{3}  
\v{2}{3}{10}  
\v{6}{5}{8}  
\v{14}{5}{6}  
\v{9}{4}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4611}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{8}{2}  
\h{7}{5}{2}  
\h{9}{11}{5}  
\h{11}{3}{3}  
\h{4}{12}{7}  
\h{2}{14}{2}  
\h{2}{6}{6}  
\h{8}{4}{4}  
\h{10}{1}{2}  
\h{6}{9}{4}  
\h{6}{7}{9}  
\h{13}{2}{2}  
\h{1}{10}{12}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{5}{8}{5}  
\v{7}{5}{3}  
\v{9}{5}{6}  
\v{14}{3}{8}  
\v{11}{3}{9}  
\v{4}{12}{2}  
\v{2}{6}{8}  
\v{8}{4}{2}  
\v{12}{1}{3}  
\v{10}{1}{8}  
\v{6}{7}{2}  
\v{15}{2}{5}  
\v{13}{2}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4612}{}  
\h{1}{15}{2}  
\h{3}{9}{9}  
\h{9}{11}{3}  
\h{9}{3}{5}  
\h{4}{7}{10}  
\h{4}{13}{2}  
\h{6}{2}{7}  
\h{7}{5}{6}  
\h{7}{8}{8}  
\h{11}{10}{4}  
\h{8}{4}{3}  
\h{2}{1}{6}  
\h{2}{14}{3}  
\h{5}{12}{5}  
\h{1}{6}{9}  
\v{1}{6}{9}  
\v{3}{9}{6}  
\v{12}{9}{2}  
\v{9}{3}{8}  
\v{14}{3}{4}  
\v{4}{7}{6}  
\v{6}{2}{11}  
\v{13}{2}{3}  
\v{7}{5}{3}  
\v{15}{8}{2}  
\v{11}{4}{6}  
\v{8}{1}{3}  
\v{2}{1}{13}  
\v{5}{12}{2}  
\v{10}{6}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4613}{}  
\h{1}{15}{2}  
\h{3}{12}{5}  
\h{8}{9}{3}  
\h{11}{1}{2}  
\h{10}{7}{3}  
\h{6}{2}{4}  
\h{4}{8}{2}  
\h{4}{14}{3}  
\h{7}{11}{5}  
\h{12}{6}{3}  
\h{2}{3}{13}  
\h{2}{13}{3}  
\h{5}{5}{9}  
\h{9}{10}{5}  
\h{1}{4}{8}  
\v{1}{4}{11}  
\v{3}{12}{3}  
\v{8}{9}{3}  
\v{11}{1}{8}  
\v{13}{1}{6}  
\v{10}{2}{5}  
\v{6}{2}{6}  
\v{4}{8}{6}  
\v{7}{11}{3}  
\v{12}{6}{5}  
\v{15}{3}{3}  
\v{2}{3}{10}  
\v{5}{5}{8}  
\v{14}{5}{5}  
\v{9}{4}{6}  
\end{tikzpicture}  \clearpage \noindent
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4614}{}  
\h{1}{15}{2}  
\h{3}{6}{4}  
\h{7}{10}{7}  
\h{10}{7}{4}  
\h{10}{11}{5}  
\h{4}{5}{11}  
\h{4}{12}{2}  
\h{2}{14}{4}  
\h{2}{1}{9}  
\h{11}{3}{2}  
\h{8}{8}{5}  
\h{5}{13}{3}  
\h{5}{9}{4}  
\h{9}{2}{3}  
\h{1}{4}{11}  
\v{1}{4}{11}  
\v{3}{6}{9}  
\v{7}{6}{4}  
\v{14}{7}{3}  
\v{10}{7}{4}  
\v{15}{5}{6}  
\v{4}{5}{7}  
\v{6}{12}{2}  
\v{2}{1}{13}  
\v{11}{1}{2}  
\v{13}{3}{5}  
\v{8}{8}{5}  
\v{5}{9}{4}  
\v{9}{2}{7}  
\v{12}{2}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4615}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{7}{2}  
\h{7}{11}{7}  
\h{9}{3}{5}  
\h{4}{12}{5}  
\h{2}{14}{2}  
\h{2}{4}{10}  
\h{10}{8}{2}  
\h{8}{1}{2}  
\h{6}{9}{2}  
\h{6}{5}{9}  
\h{13}{2}{2}  
\h{11}{6}{2}  
\h{1}{10}{10}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{5}{7}{6}  
\v{7}{7}{4}  
\v{14}{3}{8}  
\v{9}{3}{9}  
\v{4}{12}{2}  
\v{2}{4}{10}  
\v{12}{4}{4}  
\v{10}{1}{7}  
\v{8}{1}{8}  
\v{6}{5}{4}  
\v{15}{2}{3}  
\v{13}{2}{4}  
\v{11}{6}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4616}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{8}{2}  
\h{7}{11}{6}  
\h{10}{6}{3}  
\h{4}{12}{6}  
\h{2}{14}{2}  
\h{2}{2}{13}  
\h{9}{4}{6}  
\h{9}{7}{2}  
\h{8}{1}{3}  
\h{6}{10}{2}  
\h{6}{5}{6}  
\h{12}{9}{2}  
\h{1}{3}{13}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{5}{8}{5}  
\v{7}{8}{3}  
\v{13}{6}{5}  
\v{10}{6}{6}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{15}{2}{2}  
\v{9}{4}{3}  
\v{11}{1}{6}  
\v{8}{1}{9}  
\v{6}{5}{5}  
\v{12}{5}{4}  
\v{14}{3}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4617}{}  
\h{1}{15}{2}  
\h{3}{9}{6}  
\h{5}{12}{4}  
\h{2}{14}{3}  
\h{2}{1}{9}  
\h{6}{4}{5}  
\h{6}{2}{7}  
\h{8}{5}{5}  
\h{8}{10}{4}  
\h{12}{7}{3}  
\h{10}{3}{5}  
\h{7}{11}{3}  
\h{4}{13}{3}  
\h{4}{8}{10}  
\h{1}{6}{13}  
\v{1}{6}{9}  
\v{3}{9}{6}  
\v{9}{9}{3}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{11}{1}{3}  
\v{6}{2}{2}  
\v{13}{2}{3}  
\v{8}{5}{5}  
\v{12}{7}{3}  
\v{15}{3}{4}  
\v{10}{3}{8}  
\v{7}{11}{2}  
\v{4}{8}{5}  
\v{14}{6}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4618}{}  
\h{1}{15}{2}  
\h{3}{9}{8}  
\h{8}{7}{3}  
\h{5}{14}{3}  
\h{5}{5}{10}  
\h{7}{2}{8}  
\h{7}{12}{2}  
\h{6}{6}{3}  
\h{6}{10}{7}  
\h{2}{1}{11}  
\h{2}{13}{2}  
\h{4}{3}{6}  
\h{10}{8}{2}  
\h{12}{11}{2}  
\h{1}{4}{13}  
\v{1}{4}{11}  
\v{3}{9}{6}  
\v{11}{7}{2}  
\v{8}{7}{7}  
\v{5}{5}{9}  
\v{15}{2}{3}  
\v{7}{2}{10}  
\v{9}{6}{6}  
\v{6}{6}{4}  
\v{13}{1}{9}  
\v{2}{1}{12}  
\v{4}{3}{10}  
\v{10}{3}{5}  
\v{12}{8}{3}  
\v{14}{4}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4619}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{8}{3}  
\h{4}{12}{4}  
\h{2}{14}{2}  
\h{2}{4}{10}  
\h{10}{6}{2}  
\h{6}{1}{4}  
\h{6}{11}{8}  
\h{9}{3}{5}  
\h{7}{9}{2}  
\h{7}{7}{4}  
\h{11}{5}{4}  
\h{13}{2}{2}  
\h{1}{10}{12}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{5}{8}{5}  
\v{8}{8}{4}  
\v{4}{12}{2}  
\v{2}{4}{10}  
\v{12}{4}{2}  
\v{10}{1}{5}  
\v{6}{1}{10}  
\v{14}{3}{8}  
\v{9}{3}{6}  
\v{7}{7}{2}  
\v{11}{5}{2}  
\v{15}{2}{3}  
\v{13}{2}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4620}{}  
\h{1}{15}{2}  
\h{3}{5}{6}  
\h{7}{8}{2}  
\h{4}{13}{3}  
\h{4}{2}{10}  
\h{10}{10}{4}  
\h{6}{6}{4}  
\h{6}{12}{9}  
\h{12}{3}{3}  
\h{8}{9}{4}  
\h{5}{7}{3}  
\h{2}{14}{3}  
\h{2}{1}{9}  
\h{11}{4}{2}  
\h{1}{11}{12}  
\v{1}{11}{4}  
\v{3}{5}{10}  
\v{9}{5}{3}  
\v{7}{8}{5}  
\v{4}{2}{11}  
\v{14}{2}{8}  
\v{10}{6}{4}  
\v{6}{6}{6}  
\v{15}{3}{9}  
\v{12}{3}{6}  
\v{8}{7}{2}  
\v{5}{7}{7}  
\v{2}{1}{13}  
\v{11}{1}{3}  
\v{13}{4}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4621}{}  
\h{1}{15}{2}  
\h{3}{10}{12}  
\h{10}{1}{5}  
\h{2}{4}{8}  
\h{2}{13}{3}  
\h{5}{2}{9}  
\h{12}{8}{2}  
\h{8}{5}{4}  
\h{6}{9}{2}  
\h{4}{14}{2}  
\h{4}{12}{9}  
\h{11}{6}{2}  
\h{9}{3}{2}  
\h{7}{7}{2}  
\h{1}{11}{6}  
\v{1}{11}{4}  
\v{3}{10}{5}  
\v{15}{1}{9}  
\v{10}{1}{3}  
\v{2}{4}{9}  
\v{5}{2}{11}  
\v{14}{2}{6}  
\v{12}{5}{3}  
\v{8}{5}{4}  
\v{6}{9}{5}  
\v{4}{12}{2}  
\v{13}{6}{6}  
\v{11}{3}{3}  
\v{9}{3}{4}  
\v{7}{7}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4622}{}  
\h{1}{15}{2}  
\h{3}{13}{7}  
\h{7}{11}{3}  
\h{5}{4}{2}  
\h{2}{14}{3}  
\h{2}{3}{4}  
\h{6}{5}{5}  
\h{11}{10}{4}  
\h{4}{7}{11}  
\h{4}{2}{9}  
\h{8}{6}{5}  
\h{8}{1}{4}  
\h{9}{9}{3}  
\h{9}{12}{5}  
\h{1}{8}{13}  
\v{1}{8}{7}  
\v{3}{13}{2}  
\v{10}{11}{2}  
\v{7}{4}{7}  
\v{5}{4}{10}  
\v{2}{3}{11}  
\v{6}{3}{2}  
\v{11}{5}{5}  
\v{15}{7}{3}  
\v{4}{2}{5}  
\v{13}{2}{4}  
\v{8}{1}{5}  
\v{12}{1}{8}  
\v{9}{9}{3}  
\v{14}{8}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4623}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{9}{9}  
\h{10}{3}{4}  
\h{2}{1}{8}  
\h{2}{14}{2}  
\h{4}{10}{2}  
\h{6}{7}{2}  
\h{8}{2}{3}  
\h{7}{6}{4}  
\h{7}{8}{8}  
\h{12}{11}{3}  
\h{9}{5}{3}  
\h{9}{12}{4}  
\h{1}{4}{12}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{5}{9}{4}  
\v{14}{3}{6}  
\v{10}{1}{2}  
\v{2}{1}{13}  
\v{4}{10}{4}  
\v{6}{7}{3}  
\v{8}{2}{5}  
\v{11}{2}{4}  
\v{7}{6}{2}  
\v{15}{8}{3}  
\v{12}{5}{6}  
\v{9}{5}{7}  
\v{13}{4}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4624}{}  
\h{1}{15}{2}  
\h{3}{12}{3}  
\h{6}{6}{2}  
\h{8}{10}{7}  
\h{13}{7}{2}  
\h{10}{2}{3}  
\h{7}{8}{3}  
\h{4}{3}{3}  
\h{4}{13}{5}  
\h{9}{4}{2}  
\h{2}{1}{9}  
\h{2}{14}{3}  
\h{5}{11}{7}  
\h{12}{5}{2}  
\h{1}{9}{13}  
\v{1}{9}{6}  
\v{3}{12}{3}  
\v{6}{6}{6}  
\v{8}{6}{4}  
\v{15}{7}{3}  
\v{13}{2}{5}  
\v{10}{2}{6}  
\v{7}{3}{5}  
\v{4}{3}{10}  
\v{9}{4}{9}  
\v{11}{1}{3}  
\v{2}{1}{13}  
\v{5}{11}{3}  
\v{12}{5}{6}  
\v{14}{5}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4625}{}  
\h{1}{15}{2}  
\h{3}{10}{4}  
\h{7}{5}{2}  
\h{2}{14}{7}  
\h{2}{4}{12}  
\h{11}{9}{3}  
\h{8}{3}{3}  
\h{8}{7}{5}  
\h{6}{1}{7}  
\h{4}{12}{2}  
\h{4}{8}{8}  
\h{12}{6}{3}  
\h{10}{2}{5}  
\h{5}{11}{5}  
\h{1}{13}{4}  
\v{1}{13}{2}  
\v{3}{10}{5}  
\v{7}{5}{5}  
\v{9}{5}{9}  
\v{2}{4}{10}  
\v{14}{4}{5}  
\v{11}{3}{6}  
\v{8}{3}{4}  
\v{13}{1}{6}  
\v{6}{1}{11}  
\v{4}{8}{4}  
\v{12}{6}{2}  
\v{15}{2}{4}  
\v{10}{2}{9}  
\v{5}{11}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4626}{}  
\h{1}{15}{3}  
\h{4}{7}{5}  
\h{9}{5}{3}  
\h{3}{1}{9}  
\h{3}{13}{5}  
\h{8}{2}{7}  
\h{11}{4}{4}  
\h{5}{10}{6}  
\h{2}{14}{3}  
\h{2}{8}{5}  
\h{7}{6}{3}  
\h{10}{11}{4}  
\h{6}{9}{8}  
\h{6}{12}{7}  
\h{1}{3}{12}  
\v{1}{3}{12}  
\v{4}{7}{8}  
\v{9}{5}{2}  
\v{12}{1}{4}  
\v{3}{1}{12}  
\v{8}{2}{11}  
\v{15}{2}{2}  
\v{11}{4}{6}  
\v{5}{10}{4}  
\v{2}{8}{6}  
\v{7}{6}{2}  
\v{10}{6}{5}  
\v{14}{9}{2}  
\v{6}{9}{3}  
\v{13}{3}{9}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4627}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{7}{11}{6}  
\h{4}{7}{9}  
\h{4}{3}{2}  
\h{6}{12}{3}  
\h{9}{9}{3}  
\h{12}{1}{3}  
\h{10}{6}{5}  
\h{5}{4}{5}  
\h{2}{14}{3}  
\h{2}{2}{6}  
\h{8}{5}{6}  
\h{11}{8}{3}  
\h{1}{10}{10}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{7}{11}{2}  
\v{13}{7}{4}  
\v{4}{3}{4}  
\v{6}{3}{9}  
\v{9}{9}{3}  
\v{12}{1}{8}  
\v{15}{1}{5}  
\v{10}{4}{2}  
\v{5}{4}{10}  
\v{2}{2}{12}  
\v{8}{2}{3}  
\v{14}{5}{3}  
\v{11}{8}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4628}{}  
\h{1}{15}{3}  
\h{4}{12}{5}  
\h{9}{7}{3}  
\h{7}{4}{5}  
\h{3}{14}{4}  
\h{3}{6}{7}  
\h{10}{10}{4}  
\h{5}{8}{9}  
\h{5}{5}{10}  
\h{8}{2}{7}  
\h{8}{11}{3}  
\h{2}{9}{9}  
\h{2}{3}{11}  
\h{6}{1}{7}  
\h{1}{13}{5}  
\v{1}{13}{2}  
\v{4}{12}{3}  
\v{9}{7}{5}  
\v{12}{4}{3}  
\v{7}{4}{10}  
\v{3}{6}{8}  
\v{10}{6}{4}  
\v{14}{8}{2}  
\v{5}{5}{3}  
\v{15}{2}{3}  
\v{8}{2}{9}  
\v{11}{9}{2}  
\v{2}{3}{6}  
\v{13}{1}{2}  
\v{6}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4629}{}  
\h{1}{15}{2}  
\h{3}{6}{3}  
\h{6}{14}{2}  
\h{8}{7}{4}  
\h{9}{12}{3}  
\h{9}{9}{6}  
\h{5}{5}{10}  
\h{2}{2}{3}  
\h{2}{13}{5}  
\h{7}{1}{4}  
\h{4}{4}{7}  
\h{4}{10}{9}  
\h{10}{3}{3}  
\h{10}{11}{4}  
\h{1}{8}{13}  
\v{1}{8}{7}  
\v{3}{6}{9}  
\v{6}{6}{8}  
\v{8}{7}{7}  
\v{12}{7}{5}  
\v{9}{9}{3}  
\v{15}{5}{4}  
\v{5}{2}{3}  
\v{2}{2}{11}  
\v{7}{1}{12}  
\v{11}{1}{3}  
\v{4}{4}{6}  
\v{13}{3}{7}  
\v{10}{3}{8}  
\v{14}{8}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4630}{}  
\h{1}{15}{2}  
\h{3}{7}{11}  
\h{11}{1}{3}  
\h{8}{8}{3}  
\h{8}{13}{2}  
\h{7}{9}{3}  
\h{2}{4}{5}  
\h{2}{14}{3}  
\h{5}{3}{8}  
\h{9}{6}{4}  
\h{9}{10}{6}  
\h{4}{12}{11}  
\h{4}{2}{2}  
\h{6}{5}{6}  
\h{1}{11}{11}  
\v{1}{11}{4}  
\v{3}{7}{8}  
\v{14}{1}{6}  
\v{11}{1}{7}  
\v{8}{8}{5}  
\v{10}{9}{4}  
\v{7}{4}{5}  
\v{2}{4}{10}  
\v{5}{3}{11}  
\v{13}{3}{3}  
\v{9}{6}{4}  
\v{15}{10}{2}  
\v{4}{2}{10}  
\v{6}{2}{3}  
\v{12}{5}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4631}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{11}{6}  
\h{12}{8}{2}  
\h{5}{4}{9}  
\h{5}{12}{4}  
\h{9}{9}{2}  
\h{8}{1}{3}  
\h{4}{7}{4}  
\h{2}{14}{2}  
\h{2}{2}{13}  
\h{10}{5}{5}  
\h{10}{10}{3}  
\h{7}{6}{6}  
\h{1}{3}{6}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{6}{11}{2}  
\v{12}{8}{3}  
\v{14}{4}{4}  
\v{5}{4}{8}  
\v{9}{9}{3}  
\v{11}{1}{8}  
\v{8}{1}{6}  
\v{4}{7}{7}  
\v{2}{2}{12}  
\v{15}{2}{3}  
\v{10}{5}{5}  
\v{13}{6}{4}  
\v{7}{3}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4632}{}  
\h{1}{15}{2}  
\h{3}{13}{8}  
\h{9}{10}{2}  
\h{7}{3}{2}  
\h{5}{6}{2}  
\h{5}{12}{7}  
\h{6}{8}{6}  
\h{6}{5}{8}  
\h{2}{2}{12}  
\h{2}{14}{2}  
\h{4}{11}{6}  
\h{10}{9}{5}  
\h{8}{4}{7}  
\h{8}{1}{5}  
\h{1}{7}{12}  
\v{1}{7}{8}  
\v{3}{13}{2}  
\v{11}{10}{3}  
\v{9}{3}{7}  
\v{7}{3}{3}  
\v{5}{6}{6}  
\v{12}{8}{4}  
\v{6}{5}{3}  
\v{14}{2}{3}  
\v{2}{2}{12}  
\v{4}{11}{3}  
\v{10}{9}{2}  
\v{15}{4}{5}  
\v{8}{1}{3}  
\v{13}{1}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4633}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{3}  
\h{8}{4}{7}  
\h{6}{11}{9}  
\h{6}{5}{5}  
\h{11}{7}{3}  
\h{2}{2}{12}  
\h{2}{14}{2}  
\h{4}{12}{8}  
\h{10}{6}{2}  
\h{7}{3}{3}  
\h{7}{8}{2}  
\h{9}{1}{4}  
\h{1}{9}{12}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{8}{4}{6}  
\v{15}{4}{7}  
\v{6}{5}{6}  
\v{11}{5}{2}  
\v{14}{2}{5}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{12}{6}{6}  
\v{10}{3}{3}  
\v{7}{3}{5}  
\v{9}{1}{7}  
\v{13}{1}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4634}{}  
\h{1}{15}{2}  
\h{3}{11}{4}  
\h{7}{9}{8}  
\h{13}{3}{2}  
\h{8}{7}{5}  
\h{8}{5}{3}  
\h{4}{10}{7}  
\h{4}{13}{5}  
\h{9}{2}{5}  
\h{5}{4}{9}  
\h{5}{8}{7}  
\h{6}{12}{6}  
\h{2}{14}{4}  
\h{2}{1}{8}  
\h{1}{6}{9}  
\v{1}{6}{9}  
\v{3}{11}{4}  
\v{7}{9}{2}  
\v{15}{3}{6}  
\v{13}{3}{4}  
\v{8}{5}{2}  
\v{11}{5}{5}  
\v{4}{10}{3}  
\v{9}{2}{11}  
\v{14}{2}{2}  
\v{5}{4}{4}  
\v{12}{8}{4}  
\v{6}{12}{2}  
\v{2}{1}{13}  
\v{10}{1}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4635}{}  
\h{1}{15}{3}  
\h{4}{6}{3}  
\h{7}{12}{5}  
\h{6}{9}{6}  
\h{3}{14}{3}  
\h{3}{1}{5}  
\h{8}{4}{5}  
\h{2}{7}{11}  
\h{2}{10}{9}  
\h{11}{8}{4}  
\h{5}{2}{10}  
\h{5}{13}{4}  
\h{9}{11}{5}  
\h{10}{5}{4}  
\h{1}{3}{9}  
\v{1}{3}{12}  
\v{4}{6}{9}  
\v{7}{6}{6}  
\v{12}{9}{3}  
\v{6}{9}{5}  
\v{3}{1}{13}  
\v{8}{1}{3}  
\v{13}{4}{3}  
\v{2}{7}{3}  
\v{11}{8}{2}  
\v{15}{2}{6}  
\v{5}{2}{11}  
\v{9}{11}{2}  
\v{14}{5}{6}  
\v{10}{3}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4636}{}  
\h{1}{15}{2}  
\h{3}{8}{5}  
\h{5}{12}{3}  
\h{2}{14}{3}  
\h{2}{1}{12}  
\h{9}{3}{5}  
\h{9}{10}{3}  
\h{12}{6}{3}  
\h{11}{2}{4}  
\h{7}{4}{4}  
\h{7}{9}{3}  
\h{6}{11}{4}  
\h{4}{13}{2}  
\h{4}{7}{9}  
\h{1}{5}{12}  
\v{1}{5}{10}  
\v{3}{8}{7}  
\v{8}{8}{4}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{14}{1}{2}  
\v{9}{3}{7}  
\v{12}{6}{4}  
\v{15}{2}{4}  
\v{11}{2}{2}  
\v{7}{4}{5}  
\v{10}{9}{2}  
\v{6}{11}{2}  
\v{4}{7}{6}  
\v{13}{5}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4637}{}  
\h{1}{15}{2}  
\h{3}{10}{2}  
\h{5}{6}{5}  
\h{2}{14}{8}  
\h{2}{4}{12}  
\h{8}{1}{6}  
\h{4}{12}{4}  
\h{4}{8}{2}  
\h{6}{3}{5}  
\h{11}{9}{2}  
\h{13}{2}{2}  
\h{9}{5}{6}  
\h{9}{7}{3}  
\h{7}{11}{5}  
\h{1}{13}{6}  
\v{1}{13}{2}  
\v{3}{10}{5}  
\v{5}{6}{4}  
\v{10}{6}{8}  
\v{2}{4}{10}  
\v{14}{1}{3}  
\v{8}{1}{11}  
\v{4}{8}{4}  
\v{6}{3}{5}  
\v{11}{3}{6}  
\v{13}{2}{7}  
\v{15}{2}{3}  
\v{9}{5}{2}  
\v{12}{7}{4}  
\v{7}{11}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4638}{}  
\h{1}{15}{2}  
\h{3}{13}{6}  
\h{6}{3}{3}  
\h{6}{6}{8}  
\h{4}{9}{10}  
\h{4}{1}{4}  
\h{8}{12}{3}  
\h{11}{10}{4}  
\h{2}{7}{13}  
\h{2}{14}{3}  
\h{5}{5}{7}  
\h{10}{11}{2}  
\h{7}{2}{3}  
\h{7}{4}{6}  
\h{1}{8}{12}  
\v{1}{8}{7}  
\v{3}{13}{2}  
\v{9}{3}{10}  
\v{6}{3}{3}  
\v{14}{6}{3}  
\v{4}{1}{8}  
\v{8}{1}{11}  
\v{11}{10}{2}  
\v{15}{7}{3}  
\v{2}{7}{7}  
\v{5}{5}{9}  
\v{12}{5}{6}  
\v{10}{2}{9}  
\v{7}{2}{2}  
\v{13}{4}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4639}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{5}{11}{2}  
\h{5}{4}{7}  
\h{9}{8}{3}  
\h{6}{12}{3}  
\h{6}{6}{5}  
\h{11}{3}{3}  
\h{2}{1}{12}  
\h{2}{14}{2}  
\h{4}{5}{4}  
\h{8}{10}{7}  
\h{13}{2}{2}  
\h{10}{7}{3}  
\h{1}{9}{9}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{7}{11}{2}  
\v{5}{4}{7}  
\v{12}{4}{4}  
\v{9}{8}{4}  
\v{6}{6}{6}  
\v{11}{3}{3}  
\v{14}{1}{2}  
\v{2}{1}{13}  
\v{4}{5}{9}  
\v{8}{5}{5}  
\v{15}{2}{8}  
\v{13}{2}{5}  
\v{10}{7}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4640}{}  
\h{1}{15}{2}  
\h{3}{11}{3}  
\h{6}{6}{7}  
\h{7}{2}{6}  
\h{7}{5}{5}  
\h{5}{12}{7}  
\h{2}{14}{3}  
\h{2}{1}{9}  
\h{9}{4}{2}  
\h{9}{9}{6}  
\h{10}{3}{5}  
\h{8}{8}{2}  
\h{4}{13}{4}  
\h{4}{10}{10}  
\h{1}{7}{13}  
\v{1}{7}{8}  
\v{3}{11}{4}  
\v{6}{6}{5}  
\v{13}{2}{4}  
\v{7}{2}{3}  
\v{12}{5}{7}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{11}{1}{3}  
\v{9}{4}{5}  
\v{15}{3}{6}  
\v{10}{3}{5}  
\v{8}{8}{5}  
\v{4}{10}{3}  
\v{14}{7}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4641}{}  
\h{1}{15}{2}  
\h{3}{9}{6}  
\h{7}{7}{2}  
\h{5}{12}{2}  
\h{2}{14}{3}  
\h{2}{1}{11}  
\h{8}{8}{5}  
\h{8}{3}{3}  
\h{11}{6}{3}  
\h{6}{10}{8}  
\h{4}{13}{2}  
\h{4}{4}{11}  
\h{12}{11}{3}  
\h{10}{5}{2}  
\h{1}{2}{9}  
\v{1}{2}{13}  
\v{3}{9}{6}  
\v{9}{7}{2}  
\v{7}{7}{5}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{13}{1}{7}  
\v{8}{3}{5}  
\v{11}{3}{3}  
\v{14}{6}{4}  
\v{6}{10}{3}  
\v{4}{4}{9}  
\v{15}{4}{7}  
\v{12}{5}{6}  
\v{10}{2}{3}  
\end{tikzpicture}   
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4642}{}  
\h{1}{15}{2}  
\h{3}{5}{3}  
\h{6}{12}{3}  
\h{9}{10}{4}  
\h{5}{7}{8}  
\h{5}{4}{3}  
\h{4}{13}{4}  
\h{4}{3}{10}  
\h{10}{8}{4}  
\h{7}{11}{3}  
\h{2}{14}{5}  
\h{2}{2}{9}  
\h{11}{6}{4}  
\h{12}{1}{3}  
\h{1}{9}{11}  
\v{1}{9}{6}  
\v{3}{5}{10}  
\v{6}{5}{7}  
\v{9}{10}{2}  
\v{13}{7}{3}  
\v{5}{4}{3}  
\v{8}{4}{9}  
\v{4}{3}{10}  
\v{14}{3}{5}  
\v{10}{8}{3}  
\v{7}{11}{3}  
\v{2}{2}{12}  
\v{11}{2}{4}  
\v{15}{1}{5}  
\v{12}{1}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4643}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{6}{2}  
\h{8}{4}{4}  
\h{9}{9}{3}  
\h{4}{12}{5}  
\h{4}{7}{3}  
\h{7}{5}{4}  
\h{11}{3}{3}  
\h{2}{1}{12}  
\h{2}{14}{3}  
\h{5}{11}{10}  
\h{13}{2}{2}  
\h{10}{8}{3}  
\h{1}{10}{9}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{6}{6}{7}  
\v{8}{4}{2}  
\v{12}{4}{5}  
\v{9}{9}{3}  
\v{4}{7}{5}  
\v{7}{5}{2}  
\v{11}{3}{2}  
\v{14}{1}{2}  
\v{2}{1}{13}  
\v{5}{11}{3}  
\v{15}{2}{9}  
\v{13}{2}{6}  
\v{10}{8}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4644}{}  
\h{1}{15}{2}  
\h{3}{10}{3}  
\h{6}{5}{8}  
\h{12}{11}{2}  
\h{9}{7}{3}  
\h{7}{2}{2}  
\h{4}{8}{3}  
\h{4}{13}{6}  
\h{10}{6}{5}  
\h{2}{3}{13}  
\h{2}{14}{3}  
\h{5}{12}{8}  
\h{11}{9}{2}  
\h{8}{1}{3}  
\h{1}{4}{7}  
\v{1}{4}{11}  
\v{3}{10}{5}  
\v{6}{5}{5}  
\v{14}{5}{6}  
\v{12}{7}{4}  
\v{9}{2}{5}  
\v{7}{2}{6}  
\v{4}{8}{5}  
\v{10}{6}{7}  
\v{15}{3}{3}  
\v{2}{3}{11}  
\v{5}{12}{2}  
\v{13}{9}{3}  
\v{11}{1}{8}  
\v{8}{1}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4645}{}  
\h{1}{15}{2}  
\h{3}{13}{6}  
\h{9}{9}{2}  
\h{8}{1}{3}  
\h{5}{11}{3}  
\h{5}{3}{10}  
\h{10}{5}{5}  
\h{10}{10}{3}  
\h{7}{6}{6}  
\h{2}{2}{5}  
\h{2}{14}{2}  
\h{4}{8}{2}  
\h{6}{12}{6}  
\h{12}{7}{2}  
\h{1}{4}{13}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{9}{9}{4}  
\v{11}{1}{8}  
\v{8}{1}{10}  
\v{5}{3}{8}  
\v{15}{3}{2}  
\v{10}{5}{5}  
\v{13}{6}{4}  
\v{7}{2}{4}  
\v{2}{2}{12}  
\v{4}{8}{6}  
\v{6}{8}{4}  
\v{12}{7}{5}  
\v{14}{4}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4646}{}  
\h{1}{15}{2}  
\h{3}{10}{5}  
\h{4}{13}{4}  
\h{4}{6}{11}  
\h{6}{2}{9}  
\h{6}{4}{6}  
\h{10}{8}{2}  
\h{5}{12}{5}  
\h{2}{14}{3}  
\h{2}{1}{11}  
\h{11}{5}{2}  
\h{7}{9}{4}  
\h{7}{11}{7}  
\h{9}{7}{5}  
\h{1}{3}{8}  
\v{1}{3}{12}  
\v{3}{10}{5}  
\v{8}{10}{3}  
\v{4}{6}{7}  
\v{15}{2}{4}  
\v{6}{2}{2}  
\v{12}{4}{4}  
\v{10}{8}{4}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{13}{1}{4}  
\v{11}{5}{4}  
\v{7}{9}{2}  
\v{14}{7}{4}  
\v{9}{3}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4647}{}  
\h{1}{15}{2}  
\h{3}{11}{3}  
\h{6}{5}{2}  
\h{8}{10}{4}  
\h{2}{1}{10}  
\h{2}{14}{3}  
\h{5}{8}{9}  
\h{9}{2}{5}  
\h{4}{13}{5}  
\h{4}{3}{3}  
\h{7}{6}{4}  
\h{11}{9}{4}  
\h{13}{4}{2}  
\h{10}{12}{3}  
\h{1}{7}{9}  
\v{1}{7}{8}  
\v{3}{11}{4}  
\v{6}{5}{6}  
\v{8}{5}{5}  
\v{12}{1}{9}  
\v{2}{1}{13}  
\v{5}{8}{6}  
\v{14}{2}{6}  
\v{9}{2}{11}  
\v{4}{3}{10}  
\v{7}{3}{3}  
\v{11}{6}{3}  
\v{15}{4}{5}  
\v{13}{4}{8}  
\v{10}{7}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4648}{}  
\h{1}{15}{2}  
\h{3}{10}{12}  
\h{9}{1}{6}  
\h{9}{5}{4}  
\h{11}{8}{2}  
\h{8}{3}{3}  
\h{6}{9}{2}  
\h{4}{14}{2}  
\h{4}{12}{8}  
\h{12}{7}{2}  
\h{5}{2}{9}  
\h{2}{13}{3}  
\h{2}{4}{8}  
\h{7}{6}{3}  
\h{1}{11}{6}  
\v{1}{11}{4}  
\v{3}{10}{5}  
\v{15}{1}{9}  
\v{9}{1}{4}  
\v{13}{5}{3}  
\v{11}{3}{5}  
\v{8}{3}{6}  
\v{6}{9}{5}  
\v{4}{12}{2}  
\v{12}{7}{5}  
\v{14}{2}{5}  
\v{5}{2}{11}  
\v{2}{4}{9}  
\v{10}{4}{2}  
\v{7}{6}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4649}{}  
\h{1}{15}{2}  
\h{3}{12}{4}  
\h{7}{10}{5}  
\h{12}{6}{3}  
\h{2}{3}{13}  
\h{2}{13}{3}  
\h{5}{5}{9}  
\h{11}{9}{3}  
\h{11}{1}{2}  
\h{10}{7}{3}  
\h{8}{2}{2}  
\h{4}{8}{4}  
\h{4}{14}{2}  
\h{6}{11}{3}  
\h{1}{4}{8}  
\v{1}{4}{11}  
\v{3}{12}{3}  
\v{7}{10}{2}  
\v{12}{6}{4}  
\v{15}{3}{3}  
\v{2}{3}{10}  
\v{5}{5}{8}  
\v{14}{5}{4}  
\v{11}{1}{8}  
\v{13}{1}{6}  
\v{10}{2}{5}  
\v{8}{2}{6}  
\v{4}{8}{6}  
\v{6}{11}{3}  
\v{9}{4}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4650}{}  
\h{1}{15}{2}  
\h{3}{10}{6}  
\h{9}{5}{2}  
\h{11}{11}{3}  
\h{2}{1}{12}  
\h{2}{14}{3}  
\h{5}{6}{3}  
\h{8}{2}{7}  
\h{13}{12}{2}  
\h{10}{8}{3}  
\h{7}{3}{3}  
\h{4}{13}{3}  
\h{4}{4}{2}  
\h{6}{9}{6}  
\h{1}{7}{11}  
\v{1}{7}{8}  
\v{3}{10}{5}  
\v{9}{5}{5}  
\v{11}{5}{6}  
\v{14}{1}{10}  
\v{2}{1}{13}  
\v{5}{6}{8}  
\v{8}{2}{4}  
\v{15}{2}{10}  
\v{13}{8}{4}  
\v{10}{3}{5}  
\v{7}{3}{10}  
\v{4}{4}{9}  
\v{6}{4}{5}  
\v{12}{7}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4651}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{2}  
\h{7}{6}{3}  
\h{4}{12}{6}  
\h{2}{14}{2}  
\h{2}{2}{13}  
\h{12}{9}{3}  
\h{9}{1}{3}  
\h{9}{7}{2}  
\h{11}{4}{3}  
\h{6}{11}{8}  
\h{6}{8}{2}  
\h{8}{5}{5}  
\h{1}{3}{12}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{7}{6}{4}  
\v{10}{6}{6}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{15}{2}{7}  
\v{12}{1}{8}  
\v{9}{1}{6}  
\v{11}{4}{3}  
\v{14}{4}{7}  
\v{6}{8}{3}  
\v{8}{5}{3}  
\v{13}{3}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4652}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{8}{3}  
\h{6}{5}{2}  
\h{6}{9}{3}  
\h{9}{4}{2}  
\h{4}{12}{7}  
\h{2}{14}{2}  
\h{2}{2}{13}  
\h{12}{10}{3}  
\h{10}{1}{2}  
\h{10}{6}{4}  
\h{7}{11}{7}  
\h{7}{7}{6}  
\h{1}{3}{12}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{5}{8}{5}  
\v{8}{5}{3}  
\v{6}{5}{4}  
\v{9}{4}{5}  
\v{11}{4}{8}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{15}{2}{8}  
\v{12}{1}{9}  
\v{10}{1}{5}  
\v{14}{6}{5}  
\v{7}{7}{4}  
\v{13}{3}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4653}{}  
\h{1}{15}{2}  
\h{3}{11}{9}  
\h{6}{7}{6}  
\h{6}{4}{5}  
\h{8}{8}{3}  
\h{8}{10}{6}  
\h{5}{12}{9}  
\h{2}{14}{3}  
\h{2}{1}{11}  
\h{9}{3}{4}  
\h{7}{9}{2}  
\h{4}{13}{3}  
\h{4}{6}{11}  
\h{10}{2}{5}  
\h{1}{5}{9}  
\v{1}{5}{10}  
\v{3}{11}{4}  
\v{12}{7}{4}  
\v{6}{4}{3}  
\v{11}{4}{4}  
\v{8}{8}{2}  
\v{14}{10}{2}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{13}{1}{2}  
\v{9}{3}{6}  
\v{7}{9}{4}  
\v{4}{6}{7}  
\v{15}{2}{4}  
\v{10}{2}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4654}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{4}{8}{3}  
\h{2}{14}{2}  
\h{2}{1}{12}  
\h{11}{4}{3}  
\h{6}{7}{5}  
\h{6}{9}{3}  
\h{9}{11}{4}  
\h{13}{3}{2}  
\h{10}{6}{5}  
\h{8}{10}{2}  
\h{5}{2}{3}  
\h{5}{12}{7}  
\h{1}{5}{11}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{7}{8}{5}  
\v{4}{8}{6}  
\v{2}{1}{13}  
\v{14}{1}{3}  
\v{11}{4}{3}  
\v{6}{7}{2}  
\v{9}{9}{2}  
\v{13}{3}{8}  
\v{15}{3}{3}  
\v{10}{6}{4}  
\v{8}{2}{8}  
\v{5}{2}{10}  
\v{12}{5}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4655}{}  
\h{1}{15}{2}  
\h{3}{10}{7}  
\h{5}{6}{5}  
\h{5}{4}{9}  
\h{11}{2}{3}  
\h{9}{7}{2}  
\h{6}{12}{3}  
\h{2}{14}{4}  
\h{2}{1}{10}  
\h{12}{3}{3}  
\h{4}{9}{11}  
\h{4}{13}{4}  
\h{8}{11}{5}  
\h{7}{8}{6}  
\h{1}{5}{6}  
\v{1}{5}{10}  
\v{3}{10}{5}  
\v{10}{6}{4}  
\v{5}{4}{2}  
\v{14}{2}{2}  
\v{11}{2}{5}  
\v{9}{7}{5}  
\v{6}{12}{2}  
\v{2}{1}{13}  
\v{12}{1}{2}  
\v{15}{3}{6}  
\v{4}{9}{4}  
\v{8}{11}{2}  
\v{13}{8}{3}  
\v{7}{5}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4656}{}  
\h{1}{15}{2}  
\h{3}{13}{6}  
\h{9}{11}{4}  
\h{13}{7}{2}  
\h{2}{3}{13}  
\h{2}{14}{3}  
\h{5}{6}{9}  
\h{11}{8}{3}  
\h{7}{2}{4}  
\h{4}{10}{3}  
\h{4}{1}{4}  
\h{8}{12}{2}  
\h{10}{4}{2}  
\h{6}{9}{6}  
\h{1}{5}{5}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{9}{11}{2}  
\v{13}{7}{4}  
\v{15}{3}{4}  
\v{2}{3}{11}  
\v{5}{6}{8}  
\v{14}{6}{2}  
\v{11}{2}{6}  
\v{7}{2}{8}  
\v{4}{1}{9}  
\v{8}{1}{11}  
\v{10}{4}{8}  
\v{12}{4}{5}  
\v{6}{5}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4657}{}  
\h{1}{15}{2}  
\h{3}{10}{4}  
\h{7}{8}{7}  
\h{10}{2}{4}  
\h{6}{9}{4}  
\h{4}{5}{2}  
\h{4}{13}{5}  
\h{9}{3}{3}  
\h{2}{1}{10}  
\h{2}{14}{3}  
\h{5}{6}{3}  
\h{8}{12}{3}  
\h{11}{4}{4}  
\h{13}{11}{2}  
\h{1}{7}{12}  
\v{1}{7}{8}  
\v{3}{10}{5}  
\v{7}{8}{2}  
\v{14}{2}{6}  
\v{10}{2}{7}  
\v{6}{5}{4}  
\v{4}{5}{8}  
\v{9}{3}{10}  
\v{12}{1}{2}  
\v{2}{1}{13}  
\v{5}{6}{8}  
\v{8}{6}{6}  
\v{11}{4}{8}  
\v{15}{4}{7}  
\v{13}{7}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4658}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{2}  
\h{7}{8}{3}  
\h{10}{5}{4}  
\h{8}{9}{6}  
\h{8}{3}{7}  
\h{13}{6}{2}  
\h{11}{1}{2}  
\h{9}{7}{2}  
\h{2}{2}{7}  
\h{2}{14}{2}  
\h{4}{12}{2}  
\h{6}{10}{6}  
\h{1}{4}{11}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{7}{8}{3}  
\v{10}{5}{3}  
\v{14}{5}{4}  
\v{8}{3}{6}  
\v{15}{3}{3}  
\v{13}{1}{5}  
\v{11}{1}{6}  
\v{9}{2}{5}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{6}{10}{2}  
\v{12}{4}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4659}{}  
\h{1}{15}{2}  
\h{3}{12}{4}  
\h{7}{4}{5}  
\h{6}{6}{6}  
\h{6}{8}{5}  
\h{8}{10}{3}  
\h{8}{3}{6}  
\h{10}{9}{4}  
\h{10}{5}{3}  
\h{2}{2}{11}  
\h{2}{14}{3}  
\h{5}{11}{4}  
\h{9}{7}{6}  
\h{4}{1}{11}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{7}{4}{8}  
\v{12}{4}{2}  
\v{6}{6}{2}  
\v{11}{8}{2}  
\v{8}{3}{7}  
\v{14}{3}{6}  
\v{10}{5}{4}  
\v{13}{2}{3}  
\v{2}{2}{12}  
\v{5}{11}{3}  
\v{9}{7}{4}  
\v{15}{1}{6}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4660}{}  
\h{1}{15}{2}  
\h{3}{9}{2}  
\h{5}{2}{2}  
\h{7}{12}{8}  
\h{6}{4}{9}  
\h{2}{14}{4}  
\h{2}{3}{12}  
\h{11}{8}{3}  
\h{11}{1}{2}  
\h{10}{10}{3}  
\h{8}{6}{2}  
\h{4}{13}{4}  
\h{4}{5}{5}  
\h{9}{7}{3}  
\h{1}{11}{11}  
\v{1}{11}{4}  
\v{3}{9}{6}  
\v{5}{2}{7}  
\v{7}{2}{10}  
\v{15}{4}{8}  
\v{6}{4}{10}  
\v{2}{3}{11}  
\v{14}{3}{5}  
\v{11}{1}{7}  
\v{13}{1}{9}  
\v{10}{6}{4}  
\v{8}{6}{7}  
\v{4}{5}{8}  
\v{9}{5}{2}  
\v{12}{7}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4661}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{8}{2}  
\h{7}{3}{3}  
\h{4}{12}{6}  
\h{2}{14}{2}  
\h{2}{2}{13}  
\h{11}{6}{4}  
\h{9}{1}{2}  
\h{6}{10}{3}  
\h{6}{7}{7}  
\h{8}{11}{5}  
\h{8}{4}{4}  
\h{12}{9}{2}  
\h{1}{5}{13}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{5}{8}{5}  
\v{7}{3}{5}  
\v{10}{3}{9}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{15}{2}{4}  
\v{11}{1}{5}  
\v{9}{1}{9}  
\v{6}{7}{3}  
\v{13}{7}{4}  
\v{8}{4}{7}  
\v{12}{4}{5}  
\v{14}{5}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4662}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{10}{5}  
\h{11}{5}{4}  
\h{2}{2}{13}  
\h{2}{14}{2}  
\h{4}{7}{4}  
\h{8}{9}{4}  
\h{5}{12}{7}  
\h{5}{4}{9}  
\h{7}{11}{7}  
\h{7}{8}{2}  
\h{9}{1}{4}  
\h{10}{6}{3}  
\h{1}{3}{9}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{6}{10}{3}  
\v{11}{5}{5}  
\v{15}{2}{3}  
\v{2}{2}{12}  
\v{4}{7}{7}  
\v{8}{7}{2}  
\v{12}{9}{3}  
\v{5}{4}{8}  
\v{14}{4}{7}  
\v{7}{8}{3}  
\v{9}{1}{7}  
\v{13}{1}{5}  
\v{10}{3}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4663}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{8}{2}  
\h{7}{2}{2}  
\h{9}{7}{2}  
\h{11}{3}{2}  
\h{4}{12}{9}  
\h{2}{14}{2}  
\h{2}{5}{8}  
\h{6}{10}{4}  
\h{6}{6}{9}  
\h{8}{11}{7}  
\h{8}{4}{4}  
\h{12}{1}{2}  
\h{1}{9}{13}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{5}{8}{5}  
\v{7}{2}{6}  
\v{9}{2}{5}  
\v{11}{3}{4}  
\v{13}{3}{9}  
\v{4}{12}{2}  
\v{2}{5}{9}  
\v{10}{5}{5}  
\v{6}{6}{4}  
\v{15}{6}{5}  
\v{8}{4}{7}  
\v{12}{1}{3}  
\v{14}{1}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4664}{}  
\h{1}{15}{2}  
\h{3}{11}{3}  
\h{6}{3}{2}  
\h{8}{10}{2}  
\h{10}{2}{5}  
\h{13}{5}{2}  
\h{7}{7}{6}  
\h{2}{14}{5}  
\h{2}{4}{12}  
\h{12}{6}{2}  
\h{9}{9}{3}  
\h{5}{12}{4}  
\h{5}{8}{6}  
\h{4}{1}{7}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{6}{3}{8}  
\v{8}{3}{7}  
\v{10}{2}{8}  
\v{15}{2}{3}  
\v{13}{5}{2}  
\v{7}{7}{7}  
\v{2}{4}{10}  
\v{14}{4}{2}  
\v{12}{6}{3}  
\v{9}{9}{3}  
\v{5}{8}{4}  
\v{11}{1}{7}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4665}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{11}{3}  
\h{9}{9}{6}  
\h{7}{7}{8}  
\h{7}{4}{7}  
\h{11}{2}{3}  
\h{4}{8}{7}  
\h{2}{14}{2}  
\h{2}{1}{10}  
\h{5}{5}{7}  
\h{5}{12}{3}  
\h{8}{10}{2}  
\h{10}{6}{3}  
\h{1}{3}{12}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{6}{11}{2}  
\v{9}{9}{2}  
\v{15}{7}{2}  
\v{7}{4}{3}  
\v{14}{2}{2}  
\v{11}{2}{6}  
\v{4}{8}{6}  
\v{2}{1}{13}  
\v{12}{1}{4}  
\v{5}{5}{7}  
\v{8}{10}{2}  
\v{10}{6}{4}  
\v{13}{3}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4666}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{3}{3}  
\h{9}{8}{3}  
\h{7}{2}{5}  
\h{7}{11}{6}  
\h{13}{9}{2}  
\h{8}{5}{7}  
\h{5}{12}{3}  
\h{2}{14}{3}  
\h{2}{1}{8}  
\h{4}{4}{6}  
\h{4}{7}{7}  
\h{11}{10}{3}  
\h{1}{6}{13}  
\v{1}{6}{9}  
\v{3}{13}{2}  
\v{6}{3}{10}  
\v{9}{3}{5}  
\v{12}{2}{6}  
\v{7}{2}{9}  
\v{13}{9}{2}  
\v{15}{5}{4}  
\v{8}{5}{7}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{10}{1}{3}  
\v{4}{4}{3}  
\v{11}{7}{3}  
\v{14}{6}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4667}{}  
\h{1}{15}{2}  
\h{3}{12}{6}  
\h{9}{10}{2}  
\h{2}{6}{9}  
\h{2}{14}{4}  
\h{6}{2}{8}  
\h{7}{4}{7}  
\h{7}{7}{6}  
\h{10}{9}{3}  
\h{8}{11}{2}  
\h{5}{1}{3}  
\h{5}{5}{10}  
\h{12}{8}{3}  
\h{4}{3}{8}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{9}{10}{2}  
\v{11}{6}{4}  
\v{2}{6}{8}  
\v{6}{2}{12}  
\v{14}{2}{2}  
\v{7}{4}{3}  
\v{13}{7}{2}  
\v{10}{9}{2}  
\v{8}{1}{10}  
\v{5}{1}{4}  
\v{15}{5}{3}  
\v{12}{3}{5}  
\v{4}{3}{10}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4668}{}  
\h{1}{15}{3}  
\h{4}{7}{11}  
\h{10}{2}{5}  
\h{10}{10}{3}  
\h{8}{8}{5}  
\h{8}{3}{6}  
\h{7}{1}{7}  
\h{5}{12}{2}  
\h{2}{6}{3}  
\h{2}{9}{10}  
\h{9}{4}{3}  
\h{3}{14}{6}  
\h{3}{5}{8}  
\h{6}{11}{5}  
\h{1}{13}{5}  
\v{1}{13}{2}  
\v{4}{7}{8}  
\v{15}{2}{5}  
\v{10}{2}{8}  
\v{13}{8}{2}  
\v{8}{3}{5}  
\v{14}{1}{2}  
\v{7}{1}{11}  
\v{5}{6}{6}  
\v{2}{6}{3}  
\v{12}{4}{5}  
\v{9}{4}{10}  
\v{3}{5}{9}  
\v{11}{5}{6}  
\v{6}{11}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4669}{}  
\h{1}{15}{2}  
\h{3}{11}{3}  
\h{6}{14}{3}  
\h{9}{4}{2}  
\h{11}{10}{4}  
\h{10}{5}{5}  
\h{7}{3}{3}  
\h{2}{13}{5}  
\h{2}{1}{12}  
\h{12}{7}{2}  
\h{5}{12}{7}  
\h{5}{8}{3}  
\h{4}{2}{4}  
\h{4}{6}{9}  
\h{1}{9}{12}  
\v{1}{9}{6}  
\v{3}{11}{4}  
\v{6}{11}{3}  
\v{9}{4}{10}  
\v{11}{4}{6}  
\v{15}{5}{5}  
\v{10}{3}{2}  
\v{7}{3}{10}  
\v{2}{1}{12}  
\v{14}{1}{6}  
\v{12}{7}{5}  
\v{5}{8}{4}  
\v{8}{2}{6}  
\v{4}{2}{4}  
\v{13}{6}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4670}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{7}  
\h{8}{8}{4}  
\h{8}{3}{7}  
\h{13}{6}{2}  
\h{9}{1}{4}  
\h{7}{7}{2}  
\h{7}{10}{7}  
\h{10}{5}{4}  
\h{2}{2}{8}  
\h{2}{14}{2}  
\h{4}{12}{2}  
\h{6}{9}{5}  
\h{1}{4}{10}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{12}{8}{3}  
\v{8}{3}{5}  
\v{15}{3}{3}  
\v{13}{1}{5}  
\v{9}{1}{6}  
\v{7}{7}{3}  
\v{14}{5}{5}  
\v{10}{2}{3}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{6}{9}{3}  
\v{11}{4}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4671}{}  
\h{1}{15}{2}  
\h{3}{12}{5}  
\h{8}{6}{4}  
\h{12}{10}{2}  
\h{2}{3}{12}  
\h{2}{14}{3}  
\h{5}{9}{2}  
\h{7}{5}{3}  
\h{10}{2}{5}  
\h{11}{7}{4}  
\h{9}{4}{2}  
\h{6}{11}{3}  
\h{6}{8}{7}  
\h{4}{1}{9}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{8}{6}{6}  
\v{12}{6}{4}  
\v{14}{3}{7}  
\v{2}{3}{11}  
\v{5}{9}{5}  
\v{7}{5}{4}  
\v{10}{2}{3}  
\v{15}{2}{5}  
\v{11}{4}{3}  
\v{9}{4}{7}  
\v{6}{8}{3}  
\v{13}{1}{7}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4672}{}  
\h{1}{15}{2}  
\h{3}{11}{7}  
\h{7}{5}{3}  
\h{7}{2}{8}  
\h{6}{6}{9}  
\h{6}{9}{8}  
\h{5}{12}{9}  
\h{2}{14}{3}  
\h{2}{1}{10}  
\h{9}{4}{3}  
\h{9}{7}{4}  
\h{8}{10}{5}  
\h{4}{13}{4}  
\h{4}{8}{7}  
\h{1}{3}{10}  
\v{1}{3}{12}  
\v{3}{11}{4}  
\v{10}{5}{6}  
\v{7}{2}{3}  
\v{15}{2}{4}  
\v{6}{6}{3}  
\v{14}{9}{3}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{12}{1}{3}  
\v{9}{4}{3}  
\v{13}{7}{3}  
\v{8}{10}{3}  
\v{4}{8}{5}  
\v{11}{3}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4673}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{2}{7}  
\h{7}{6}{6}  
\h{7}{9}{5}  
\h{9}{11}{3}  
\h{9}{5}{6}  
\h{2}{3}{13}  
\h{2}{14}{2}  
\h{4}{12}{6}  
\h{5}{8}{5}  
\h{5}{1}{3}  
\h{8}{7}{3}  
\h{11}{10}{3}  
\h{1}{4}{13}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{6}{2}{11}  
\v{13}{2}{4}  
\v{7}{6}{3}  
\v{12}{9}{2}  
\v{9}{5}{6}  
\v{15}{3}{2}  
\v{2}{3}{11}  
\v{4}{12}{2}  
\v{10}{8}{4}  
\v{5}{1}{7}  
\v{8}{1}{6}  
\v{11}{7}{3}  
\v{14}{4}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4674}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{9}{3}  
\h{8}{3}{2}  
\h{10}{8}{2}  
\h{12}{2}{3}  
\h{9}{5}{6}  
\h{4}{12}{5}  
\h{2}{14}{2}  
\h{2}{4}{12}  
\h{11}{7}{3}  
\h{7}{10}{4}  
\h{7}{6}{6}  
\h{6}{1}{7}  
\h{1}{11}{5}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{5}{9}{4}  
\v{8}{3}{6}  
\v{10}{3}{5}  
\v{12}{2}{6}  
\v{15}{2}{3}  
\v{9}{5}{7}  
\v{4}{12}{2}  
\v{2}{4}{10}  
\v{14}{4}{3}  
\v{11}{7}{3}  
\v{7}{6}{4}  
\v{13}{1}{5}  
\v{6}{1}{10}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4675}{}  
\h{1}{15}{3}  
\h{4}{13}{3}  
\h{7}{2}{3}  
\h{5}{4}{5}  
\h{5}{7}{6}  
\h{11}{10}{3}  
\h{8}{5}{6}  
\h{2}{1}{6}  
\h{2}{14}{4}  
\h{6}{12}{9}  
\h{9}{8}{6}  
\h{9}{3}{3}  
\h{3}{6}{9}  
\h{3}{9}{10}  
\h{1}{11}{12}  
\v{1}{11}{4}  
\v{4}{13}{2}  
\v{7}{2}{11}  
\v{10}{2}{2}  
\v{5}{4}{3}  
\v{11}{7}{3}  
\v{14}{5}{5}  
\v{8}{1}{4}  
\v{2}{1}{13}  
\v{6}{12}{2}  
\v{15}{8}{4}  
\v{9}{3}{5}  
\v{12}{3}{3}  
\v{3}{6}{3}  
\v{13}{9}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4676}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{11}{6}  
\h{8}{8}{4}  
\h{8}{3}{7}  
\h{13}{6}{2}  
\h{9}{1}{4}  
\h{5}{7}{4}  
\h{5}{12}{2}  
\h{7}{10}{7}  
\h{10}{5}{4}  
\h{2}{2}{8}  
\h{2}{14}{2}  
\h{4}{9}{7}  
\h{1}{4}{10}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{6}{11}{2}  
\v{12}{8}{3}  
\v{8}{3}{5}  
\v{15}{3}{3}  
\v{13}{1}{5}  
\v{9}{1}{6}  
\v{5}{7}{5}  
\v{7}{10}{2}  
\v{14}{5}{5}  
\v{10}{2}{3}  
\v{2}{2}{12}  
\v{4}{9}{5}  
\v{11}{4}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4677}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{6}{5}  
\h{6}{1}{4}  
\h{6}{11}{9}  
\h{11}{4}{4}  
\h{8}{7}{3}  
\h{4}{12}{4}  
\h{2}{14}{2}  
\h{2}{2}{12}  
\h{12}{9}{2}  
\h{9}{3}{3}  
\h{7}{8}{2}  
\h{7}{5}{6}  
\h{1}{10}{12}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{5}{6}{7}  
\v{10}{1}{5}  
\v{6}{1}{10}  
\v{15}{4}{7}  
\v{11}{4}{3}  
\v{8}{7}{5}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{14}{2}{7}  
\v{12}{3}{6}  
\v{9}{3}{5}  
\v{7}{5}{3}  
\v{13}{5}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4678}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{2}  
\h{7}{1}{3}  
\h{10}{9}{3}  
\h{8}{6}{5}  
\h{4}{12}{4}  
\h{2}{14}{2}  
\h{2}{2}{13}  
\h{11}{5}{4}  
\h{6}{11}{5}  
\h{6}{8}{3}  
\h{9}{3}{3}  
\h{12}{7}{2}  
\h{1}{4}{13}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{7}{1}{9}  
\v{10}{1}{8}  
\v{13}{6}{3}  
\v{8}{6}{6}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{15}{2}{3}  
\v{11}{5}{6}  
\v{6}{8}{3}  
\v{9}{3}{5}  
\v{12}{3}{4}  
\v{14}{4}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4679}{}  
\h{1}{15}{3}  
\h{4}{13}{4}  
\h{8}{2}{6}  
\h{9}{7}{5}  
\h{9}{9}{3}  
\h{7}{1}{5}  
\h{3}{6}{4}  
\h{3}{14}{3}  
\h{6}{12}{9}  
\h{11}{10}{4}  
\h{2}{4}{9}  
\h{2}{11}{11}  
\h{10}{3}{3}  
\h{5}{8}{5}  
\h{1}{5}{4}  
\v{1}{5}{10}  
\v{4}{13}{2}  
\v{8}{2}{11}  
\v{14}{2}{5}  
\v{9}{7}{2}  
\v{12}{1}{8}  
\v{7}{1}{5}  
\v{3}{6}{8}  
\v{6}{12}{2}  
\v{15}{10}{2}  
\v{11}{4}{6}  
\v{2}{4}{7}  
\v{13}{3}{8}  
\v{10}{3}{5}  
\v{5}{5}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4680}{}  
\h{1}{15}{3}  
\h{4}{13}{3}  
\h{7}{4}{5}  
\h{9}{10}{3}  
\h{9}{12}{5}  
\h{8}{3}{6}  
\h{3}{6}{5}  
\h{3}{14}{2}  
\h{5}{11}{5}  
\h{10}{2}{3}  
\h{2}{8}{11}  
\h{2}{1}{9}  
\h{11}{9}{4}  
\h{6}{7}{9}  
\h{1}{5}{5}  
\v{1}{5}{10}  
\v{4}{13}{2}  
\v{7}{4}{9}  
\v{12}{4}{6}  
\v{9}{10}{2}  
\v{14}{3}{9}  
\v{8}{3}{3}  
\v{3}{6}{8}  
\v{5}{11}{3}  
\v{10}{2}{9}  
\v{13}{2}{6}  
\v{2}{1}{7}  
\v{11}{1}{8}  
\v{15}{7}{2}  
\v{6}{5}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4681}{}  
\h{1}{15}{3}  
\h{4}{12}{6}  
\h{10}{5}{3}  
\h{8}{7}{5}  
\h{8}{10}{6}  
\h{3}{1}{11}  
\h{3}{14}{3}  
\h{6}{11}{9}  
\h{12}{6}{3}  
\h{9}{9}{3}  
\h{5}{3}{4}  
\h{2}{13}{3}  
\h{2}{8}{9}  
\h{7}{4}{4}  
\h{1}{2}{6}  
\v{1}{2}{13}  
\v{4}{12}{3}  
\v{10}{5}{7}  
\v{13}{5}{2}  
\v{8}{7}{3}  
\v{14}{1}{9}  
\v{3}{1}{13}  
\v{6}{11}{3}  
\v{15}{6}{5}  
\v{12}{6}{3}  
\v{9}{3}{6}  
\v{5}{3}{10}  
\v{2}{8}{5}  
\v{11}{4}{4}  
\v{7}{2}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4682}{}  
\h{1}{15}{2}  
\h{3}{11}{4}  
\h{7}{1}{4}  
\h{6}{5}{5}  
\h{2}{13}{4}  
\h{2}{2}{13}  
\h{13}{10}{2}  
\h{9}{6}{4}  
\h{5}{14}{4}  
\h{5}{12}{9}  
\h{4}{8}{10}  
\h{4}{3}{4}  
\h{8}{9}{2}  
\h{10}{4}{2}  
\h{1}{7}{11}  
\v{1}{7}{8}  
\v{3}{11}{4}  
\v{7}{1}{10}  
\v{11}{1}{4}  
\v{6}{5}{8}  
\v{2}{2}{11}  
\v{15}{2}{8}  
\v{13}{6}{4}  
\v{9}{6}{8}  
\v{5}{12}{2}  
\v{14}{8}{4}  
\v{4}{3}{5}  
\v{8}{3}{6}  
\v{10}{4}{5}  
\v{12}{4}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4683}{}  
\h{1}{15}{3}  
\h{4}{13}{4}  
\h{8}{6}{6}  
\h{10}{10}{4}  
\h{7}{12}{3}  
\h{7}{2}{8}  
\h{5}{8}{10}  
\h{5}{4}{6}  
\h{2}{1}{9}  
\h{2}{14}{4}  
\h{6}{5}{3}  
\h{9}{11}{3}  
\h{3}{9}{9}  
\h{3}{7}{10}  
\h{1}{3}{12}  
\v{1}{3}{12}  
\v{4}{13}{2}  
\v{8}{6}{7}  
\v{14}{6}{4}  
\v{10}{10}{2}  
\v{7}{2}{10}  
\v{15}{2}{6}  
\v{5}{4}{4}  
\v{11}{1}{3}  
\v{2}{1}{13}  
\v{6}{5}{9}  
\v{9}{5}{6}  
\v{12}{9}{2}  
\v{3}{7}{2}  
\v{13}{3}{4}  
\end{tikzpicture}  \clearpage \noindent
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4684}{}  
\h{1}{15}{2}  
\h{3}{13}{8}  
\h{2}{4}{9}  
\h{2}{14}{2}  
\h{4}{10}{5}  
\h{9}{7}{6}  
\h{6}{5}{9}  
\h{6}{2}{4}  
\h{5}{8}{5}  
\h{5}{11}{9}  
\h{8}{9}{6}  
\h{8}{12}{5}  
\h{7}{1}{6}  
\h{7}{3}{5}  
\h{1}{6}{11}  
\v{1}{6}{9}  
\v{3}{13}{2}  
\v{11}{4}{9}  
\v{2}{4}{10}  
\v{4}{10}{4}  
\v{9}{7}{3}  
\v{15}{5}{2}  
\v{6}{2}{3}  
\v{10}{2}{6}  
\v{5}{8}{3}  
\v{14}{9}{2}  
\v{8}{9}{3}  
\v{13}{1}{11}  
\v{7}{1}{2}  
\v{12}{3}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4685}{}  
\h{1}{15}{2}  
\h{3}{13}{5}  
\h{4}{7}{4}  
\h{2}{14}{2}  
\h{2}{1}{9}  
\h{6}{8}{5}  
\h{6}{12}{4}  
\h{10}{2}{4}  
\h{5}{6}{9}  
\h{5}{10}{2}  
\h{7}{4}{2}  
\h{9}{11}{3}  
\h{12}{3}{3}  
\h{13}{9}{2}  
\h{1}{5}{12}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{8}{7}{6}  
\v{4}{7}{7}  
\v{2}{1}{13}  
\v{11}{1}{7}  
\v{6}{8}{4}  
\v{10}{2}{10}  
\v{14}{2}{4}  
\v{5}{6}{4}  
\v{7}{4}{6}  
\v{9}{4}{7}  
\v{12}{3}{8}  
\v{15}{3}{6}  
\v{13}{5}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4686}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{6}{4}  
\h{4}{12}{5}  
\h{2}{14}{2}  
\h{2}{2}{12}  
\h{12}{4}{2}  
\h{10}{8}{2}  
\h{8}{1}{2}  
\h{6}{9}{2}  
\h{6}{5}{7}  
\h{13}{3}{2}  
\h{7}{11}{8}  
\h{7}{7}{4}  
\h{1}{10}{10}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{5}{6}{7}  
\v{9}{6}{6}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{14}{2}{2}  
\v{12}{4}{4}  
\v{10}{1}{7}  
\v{8}{1}{8}  
\v{6}{5}{4}  
\v{13}{3}{2}  
\v{15}{3}{8}  
\v{7}{7}{4}  
\v{11}{7}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4687}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{6}{4}  
\h{4}{12}{5}  
\h{2}{14}{2}  
\h{2}{2}{12}  
\h{11}{8}{3}  
\h{8}{1}{3}  
\h{6}{9}{2}  
\h{6}{5}{6}  
\h{12}{3}{3}  
\h{7}{11}{8}  
\h{7}{7}{3}  
\h{10}{4}{3}  
\h{1}{10}{12}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{5}{6}{7}  
\v{9}{6}{6}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{14}{2}{6}  
\v{11}{1}{7}  
\v{8}{1}{8}  
\v{6}{5}{4}  
\v{12}{3}{2}  
\v{15}{3}{8}  
\v{7}{7}{4}  
\v{10}{4}{3}  
\v{13}{4}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4688}{}  
\h{1}{15}{3}  
\h{4}{13}{3}  
\h{7}{3}{4}  
\h{11}{6}{3}  
\h{5}{12}{9}  
\h{5}{5}{7}  
\h{3}{1}{9}  
\h{3}{14}{3}  
\h{6}{9}{7}  
\h{10}{2}{3}  
\h{10}{4}{5}  
\h{9}{7}{6}  
\h{2}{10}{7}  
\h{2}{8}{6}  
\h{1}{11}{7}  
\v{1}{11}{4}  
\v{4}{13}{2}  
\v{7}{3}{10}  
\v{11}{3}{3}  
\v{14}{6}{6}  
\v{5}{5}{7}  
\v{12}{1}{4}  
\v{3}{1}{13}  
\v{6}{9}{5}  
\v{13}{2}{7}  
\v{10}{2}{2}  
\v{15}{4}{3}  
\v{9}{7}{3}  
\v{2}{8}{2}  
\v{8}{8}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4689}{}  
\h{1}{15}{2}  
\h{3}{13}{6}  
\h{9}{3}{2}  
\h{8}{9}{3}  
\h{5}{4}{3}  
\h{5}{10}{10}  
\h{13}{5}{2}  
\h{10}{8}{3}  
\h{7}{1}{3}  
\h{4}{11}{3}  
\h{2}{14}{2}  
\h{2}{2}{12}  
\h{6}{6}{8}  
\h{6}{12}{6}  
\h{1}{7}{11}  
\v{1}{7}{8}  
\v{3}{13}{2}  
\v{9}{3}{10}  
\v{11}{3}{6}  
\v{8}{4}{5}  
\v{5}{4}{6}  
\v{15}{5}{5}  
\v{13}{5}{3}  
\v{10}{1}{7}  
\v{7}{1}{10}  
\v{4}{11}{3}  
\v{2}{2}{12}  
\v{14}{2}{4}  
\v{6}{6}{6}  
\v{12}{7}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4690}{}  
\h{1}{15}{2}  
\h{3}{11}{6}  
\h{9}{3}{3}  
\h{7}{5}{5}  
\h{7}{2}{8}  
\h{6}{6}{9}  
\h{6}{9}{8}  
\h{5}{12}{9}  
\h{2}{14}{3}  
\h{2}{1}{8}  
\h{10}{7}{3}  
\h{8}{10}{5}  
\h{4}{13}{4}  
\h{4}{8}{7}  
\h{1}{4}{10}  
\v{1}{4}{11}  
\v{3}{11}{4}  
\v{9}{3}{8}  
\v{12}{3}{2}  
\v{7}{2}{3}  
\v{15}{2}{4}  
\v{6}{6}{3}  
\v{14}{9}{3}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{10}{1}{6}  
\v{13}{7}{3}  
\v{8}{10}{3}  
\v{4}{8}{5}  
\v{11}{4}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4691}{}  
\h{1}{15}{2}  
\h{3}{9}{12}  
\h{10}{2}{5}  
\h{8}{7}{2}  
\h{4}{13}{4}  
\h{4}{3}{10}  
\h{12}{5}{2}  
\h{6}{12}{6}  
\h{6}{8}{3}  
\h{9}{6}{4}  
\h{2}{4}{11}  
\h{2}{14}{3}  
\h{5}{11}{2}  
\h{7}{1}{4}  
\h{1}{10}{10}  
\v{1}{10}{5}  
\v{3}{9}{6}  
\v{15}{2}{7}  
\v{10}{2}{5}  
\v{8}{7}{6}  
\v{4}{3}{10}  
\v{14}{3}{2}  
\v{12}{5}{7}  
\v{6}{8}{4}  
\v{9}{6}{2}  
\v{13}{4}{2}  
\v{2}{4}{10}  
\v{5}{11}{3}  
\v{7}{1}{10}  
\v{11}{1}{9}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4692}{}  
\h{1}{15}{2}  
\h{3}{11}{5}  
\h{8}{9}{4}  
\h{6}{7}{6}  
\h{6}{4}{7}  
\h{9}{2}{4}  
\h{7}{10}{2}  
\h{4}{13}{3}  
\h{4}{6}{11}  
\h{11}{3}{4}  
\h{11}{8}{3}  
\h{5}{12}{9}  
\h{2}{14}{3}  
\h{2}{1}{8}  
\h{1}{5}{9}  
\v{1}{5}{10}  
\v{3}{11}{4}  
\v{8}{9}{2}  
\v{12}{7}{2}  
\v{6}{4}{3}  
\v{13}{2}{2}  
\v{9}{2}{8}  
\v{7}{10}{3}  
\v{4}{6}{7}  
\v{15}{3}{3}  
\v{11}{3}{5}  
\v{14}{8}{4}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{10}{1}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4693}{}  
\h{1}{15}{2}  
\h{3}{11}{7}  
\h{5}{8}{5}  
\h{5}{4}{9}  
\h{9}{2}{5}  
\h{7}{7}{2}  
\h{4}{13}{3}  
\h{4}{9}{11}  
\h{12}{3}{3}  
\h{8}{6}{4}  
\h{8}{10}{5}  
\h{6}{12}{7}  
\h{2}{14}{4}  
\h{2}{1}{9}  
\h{1}{5}{10}  
\v{1}{5}{10}  
\v{3}{11}{4}  
\v{10}{8}{3}  
\v{5}{4}{4}  
\v{14}{2}{2}  
\v{9}{2}{5}  
\v{7}{7}{6}  
\v{4}{9}{4}  
\v{15}{3}{6}  
\v{12}{3}{3}  
\v{8}{6}{4}  
\v{13}{10}{2}  
\v{6}{12}{2}  
\v{2}{1}{13}  
\v{11}{1}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4694}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{8}{2}  
\h{7}{3}{5}  
\h{4}{12}{8}  
\h{2}{14}{2}  
\h{2}{2}{13}  
\h{13}{9}{2}  
\h{11}{1}{2}  
\h{6}{10}{5}  
\h{6}{7}{3}  
\h{9}{5}{5}  
\h{8}{11}{6}  
\h{8}{6}{2}  
\h{1}{4}{9}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{5}{8}{5}  
\v{7}{3}{5}  
\v{12}{3}{9}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{15}{2}{7}  
\v{13}{1}{8}  
\v{11}{1}{9}  
\v{6}{7}{3}  
\v{9}{5}{2}  
\v{14}{5}{6}  
\v{8}{6}{5}  
\v{10}{4}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4695}{}  
\h{1}{15}{3}  
\h{4}{5}{6}  
\h{3}{1}{7}  
\h{3}{12}{9}  
\h{9}{6}{3}  
\h{5}{3}{4}  
\h{5}{7}{10}  
\h{8}{9}{7}  
\h{8}{11}{5}  
\h{2}{14}{11}  
\h{2}{8}{12}  
\h{7}{4}{7}  
\h{7}{2}{4}  
\h{6}{10}{5}  
\h{1}{13}{5}  
\v{1}{13}{2}  
\v{4}{5}{10}  
\v{10}{1}{4}  
\v{3}{1}{11}  
\v{12}{6}{6}  
\v{9}{3}{3}  
\v{5}{3}{4}  
\v{15}{7}{2}  
\v{8}{9}{2}  
\v{13}{11}{3}  
\v{2}{8}{6}  
\v{14}{4}{4}  
\v{7}{2}{2}  
\v{11}{2}{8}  
\v{6}{10}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4696}{}  
\h{1}{15}{2}  
\h{3}{3}{9}  
\h{7}{5}{5}  
\h{7}{10}{8}  
\h{13}{7}{2}  
\h{8}{12}{5}  
\h{6}{6}{2}  
\h{4}{14}{2}  
\h{4}{11}{5}  
\h{9}{8}{5}  
\h{11}{4}{3}  
\h{5}{1}{6}  
\h{2}{13}{3}  
\h{2}{2}{8}  
\h{1}{9}{9}  
\v{1}{9}{6}  
\v{3}{3}{12}  
\v{12}{3}{2}  
\v{7}{5}{5}  
\v{15}{7}{3}  
\v{13}{7}{5}  
\v{8}{6}{6}  
\v{6}{6}{8}  
\v{4}{11}{3}  
\v{9}{8}{3}  
\v{14}{4}{4}  
\v{11}{1}{3}  
\v{5}{1}{12}  
\v{2}{2}{11}  
\v{10}{2}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4697}{}  
\h{1}{15}{3}  
\h{4}{7}{4}  
\h{8}{9}{3}  
\h{2}{14}{9}  
\h{2}{11}{10}  
\h{7}{1}{5}  
\h{7}{3}{6}  
\h{3}{5}{10}  
\h{3}{12}{11}  
\h{10}{10}{4}  
\h{10}{4}{5}  
\h{5}{6}{10}  
\h{5}{8}{4}  
\h{6}{2}{3}  
\h{1}{13}{5}  
\v{1}{13}{2}  
\v{4}{7}{8}  
\v{8}{7}{2}  
\v{11}{9}{5}  
\v{2}{11}{3}  
\v{12}{1}{10}  
\v{7}{1}{2}  
\v{13}{3}{2}  
\v{3}{5}{7}  
\v{14}{10}{2}  
\v{10}{4}{6}  
\v{15}{4}{2}  
\v{5}{6}{2}  
\v{9}{2}{6}  
\v{6}{2}{11}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4698}{}  
\h{1}{15}{3}  
\h{4}{13}{4}  
\h{8}{11}{6}  
\h{5}{9}{9}  
\h{5}{7}{7}  
\h{6}{4}{6}  
\h{6}{6}{9}  
\h{11}{2}{4}  
\h{2}{10}{9}  
\h{2}{1}{11}  
\h{9}{3}{4}  
\h{3}{8}{6}  
\h{3}{14}{4}  
\h{7}{12}{3}  
\h{1}{5}{9}  
\v{1}{5}{10}  
\v{4}{13}{2}  
\v{8}{11}{2}  
\v{14}{9}{2}  
\v{5}{7}{2}  
\v{12}{4}{3}  
\v{6}{4}{2}  
\v{15}{2}{4}  
\v{11}{2}{8}  
\v{2}{1}{9}  
\v{13}{1}{2}  
\v{9}{3}{5}  
\v{3}{8}{6}  
\v{7}{12}{2}  
\v{10}{5}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4699}{}  
\h{1}{15}{3}  
\h{4}{13}{4}  
\h{8}{10}{3}  
\h{6}{4}{5}  
\h{6}{12}{7}  
\h{10}{3}{3}  
\h{10}{5}{5}  
\h{7}{8}{8}  
\h{3}{6}{4}  
\h{3}{9}{6}  
\h{9}{11}{5}  
\h{2}{1}{12}  
\h{2}{14}{3}  
\h{5}{7}{7}  
\h{1}{2}{11}  
\v{1}{2}{13}  
\v{4}{13}{2}  
\v{8}{10}{3}  
\v{11}{4}{6}  
\v{6}{4}{8}  
\v{13}{3}{9}  
\v{10}{3}{2}  
\v{15}{5}{3}  
\v{7}{6}{2}  
\v{3}{6}{3}  
\v{9}{9}{2}  
\v{14}{1}{10}  
\v{2}{1}{13}  
\v{5}{7}{7}  
\v{12}{2}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4700}{}  
\h{1}{15}{3}  
\h{4}{12}{6}  
\h{3}{7}{7}  
\h{3}{14}{5}  
\h{8}{3}{5}  
\h{5}{5}{8}  
\h{5}{8}{10}  
\h{7}{6}{8}  
\h{7}{9}{5}  
\h{9}{11}{3}  
\h{2}{2}{7}  
\h{2}{10}{9}  
\h{11}{4}{3}  
\h{6}{1}{8}  
\h{1}{13}{5}  
\v{1}{13}{2}  
\v{4}{12}{3}  
\v{10}{7}{5}  
\v{3}{7}{7}  
\v{8}{3}{11}  
\v{13}{3}{2}  
\v{5}{5}{3}  
\v{15}{6}{2}  
\v{7}{6}{3}  
\v{12}{9}{2}  
\v{9}{2}{9}  
\v{2}{2}{8}  
\v{11}{4}{6}  
\v{14}{1}{3}  
\v{6}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4701}{}  
\h{1}{15}{2}  
\h{3}{10}{11}  
\h{11}{5}{3}  
\h{5}{3}{6}  
\h{5}{8}{8}  
\h{2}{1}{11}  
\h{2}{13}{2}  
\h{4}{7}{3}  
\h{7}{14}{2}  
\h{9}{4}{3}  
\h{12}{12}{3}  
\h{10}{9}{5}  
\h{6}{6}{4}  
\h{6}{11}{2}  
\h{1}{2}{7}  
\v{1}{2}{13}  
\v{3}{10}{5}  
\v{14}{5}{5}  
\v{11}{3}{2}  
\v{5}{3}{5}  
\v{13}{1}{7}  
\v{2}{1}{12}  
\v{4}{7}{6}  
\v{7}{7}{7}  
\v{9}{4}{10}  
\v{12}{4}{8}  
\v{15}{9}{3}  
\v{10}{6}{3}  
\v{6}{6}{5}  
\v{8}{2}{9}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4702}{}  
\h{1}{15}{2}  
\h{3}{11}{5}  
\h{8}{5}{6}  
\h{11}{9}{3}  
\h{5}{12}{6}  
\h{5}{3}{10}  
\h{13}{6}{2}  
\h{9}{1}{4}  
\h{7}{7}{2}  
\h{4}{14}{3}  
\h{4}{8}{2}  
\h{2}{2}{4}  
\h{2}{13}{8}  
\h{10}{10}{2}  
\h{1}{4}{11}  
\v{1}{4}{11}  
\v{3}{11}{4}  
\v{8}{5}{6}  
\v{14}{5}{4}  
\v{11}{9}{3}  
\v{5}{3}{9}  
\v{15}{3}{3}  
\v{13}{1}{5}  
\v{9}{1}{6}  
\v{7}{7}{7}  
\v{4}{8}{6}  
\v{6}{2}{6}  
\v{2}{2}{11}  
\v{10}{10}{3}  
\v{12}{4}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4703}{}  
\h{1}{15}{2}  
\h{3}{11}{6}  
\h{9}{5}{3}  
\h{8}{8}{4}  
\h{5}{6}{3}  
\h{5}{2}{9}  
\h{7}{12}{7}  
\h{7}{10}{4}  
\h{6}{7}{5}  
\h{6}{4}{7}  
\h{2}{14}{11}  
\h{2}{3}{8}  
\h{10}{9}{5}  
\h{4}{1}{11}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{9}{5}{6}  
\v{12}{5}{3}  
\v{8}{6}{2}  
\v{5}{2}{4}  
\v{14}{2}{10}  
\v{7}{10}{2}  
\v{11}{7}{3}  
\v{6}{4}{3}  
\v{13}{4}{10}  
\v{2}{3}{11}  
\v{10}{3}{6}  
\v{15}{1}{8}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4704}{}  
\h{1}{15}{2}  
\h{3}{10}{2}  
\h{5}{7}{6}  
\h{2}{1}{9}  
\h{2}{13}{2}  
\h{4}{9}{9}  
\h{10}{12}{3}  
\h{7}{4}{3}  
\h{7}{14}{2}  
\h{6}{3}{3}  
\h{6}{8}{9}  
\h{8}{2}{7}  
\h{8}{6}{4}  
\h{12}{11}{2}  
\h{1}{5}{13}  
\v{1}{5}{10}  
\v{3}{10}{5}  
\v{5}{7}{3}  
\v{11}{1}{6}  
\v{2}{1}{12}  
\v{4}{9}{4}  
\v{13}{9}{3}  
\v{10}{4}{8}  
\v{7}{4}{10}  
\v{9}{3}{11}  
\v{6}{3}{5}  
\v{15}{2}{6}  
\v{8}{2}{4}  
\v{12}{6}{5}  
\v{14}{5}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4705}{}  
\h{1}{15}{2}  
\h{3}{10}{2}  
\h{5}{1}{3}  
\h{6}{8}{2}  
\h{6}{4}{3}  
\h{9}{12}{6}  
\h{7}{5}{8}  
\h{2}{14}{5}  
\h{2}{2}{12}  
\h{11}{9}{3}  
\h{11}{3}{2}  
\h{10}{7}{3}  
\h{4}{13}{6}  
\h{4}{6}{8}  
\h{1}{11}{11}  
\v{1}{11}{4}  
\v{3}{10}{5}  
\v{5}{1}{9}  
\v{8}{1}{7}  
\v{6}{4}{4}  
\v{9}{4}{8}  
\v{15}{5}{7}  
\v{7}{5}{9}  
\v{2}{2}{12}  
\v{14}{2}{7}  
\v{11}{3}{6}  
\v{13}{3}{4}  
\v{10}{7}{6}  
\v{4}{6}{7}  
\v{12}{6}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4706}{}  
\h{1}{15}{3}  
\h{4}{13}{6}  
\h{10}{8}{5}  
\h{8}{4}{7}  
\h{2}{11}{6}  
\h{2}{1}{9}  
\h{6}{3}{5}  
\h{6}{7}{6}  
\h{5}{10}{7}  
\h{5}{12}{9}  
\h{3}{9}{11}  
\h{3}{14}{4}  
\h{7}{5}{2}  
\h{9}{2}{4}  
\h{1}{6}{12}  
\v{1}{6}{9}  
\v{4}{13}{2}  
\v{10}{8}{5}  
\v{15}{4}{4}  
\v{8}{4}{7}  
\v{2}{1}{10}  
\v{11}{1}{2}  
\v{6}{3}{4}  
\v{12}{7}{3}  
\v{5}{10}{2}  
\v{14}{9}{3}  
\v{3}{9}{5}  
\v{7}{5}{9}  
\v{9}{2}{3}  
\v{13}{2}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4707}{}  
\h{1}{15}{3}  
\h{4}{13}{3}  
\h{7}{8}{7}  
\h{2}{1}{12}  
\h{2}{14}{4}  
\h{6}{12}{6}  
\h{3}{10}{9}  
\h{3}{7}{8}  
\h{5}{3}{6}  
\h{5}{6}{5}  
\h{8}{4}{2}  
\h{8}{11}{7}  
\h{9}{2}{6}  
\h{9}{5}{4}  
\h{1}{9}{12}  
\v{1}{9}{6}  
\v{4}{13}{2}  
\v{7}{8}{5}  
\v{14}{1}{7}  
\v{2}{1}{13}  
\v{6}{12}{2}  
\v{12}{10}{2}  
\v{3}{7}{3}  
\v{11}{3}{4}  
\v{5}{3}{3}  
\v{10}{4}{2}  
\v{8}{4}{7}  
\v{15}{2}{9}  
\v{9}{2}{3}  
\v{13}{5}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4708}{}  
\h{1}{15}{2}  
\h{3}{9}{2}  
\h{5}{14}{7}  
\h{12}{10}{3}  
\h{8}{5}{7}  
\h{2}{13}{6}  
\h{2}{3}{4}  
\h{6}{8}{3}  
\h{7}{1}{2}  
\h{7}{11}{4}  
\h{11}{2}{3}  
\h{10}{7}{4}  
\h{4}{4}{6}  
\h{4}{12}{9}  
\h{1}{6}{12}  
\v{1}{6}{9}  
\v{3}{9}{6}  
\v{5}{9}{5}  
\v{12}{10}{4}  
\v{15}{5}{5}  
\v{8}{5}{8}  
\v{2}{3}{10}  
\v{6}{3}{5}  
\v{9}{1}{7}  
\v{7}{1}{10}  
\v{11}{2}{9}  
\v{14}{2}{5}  
\v{10}{4}{3}  
\v{4}{4}{8}  
\v{13}{6}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4709}{}  
\h{1}{15}{2}  
\h{3}{7}{3}  
\h{6}{14}{2}  
\h{8}{9}{3}  
\h{9}{1}{2}  
\h{9}{5}{5}  
\h{12}{8}{2}  
\h{4}{12}{8}  
\h{4}{3}{11}  
\h{13}{6}{2}  
\h{7}{11}{6}  
\h{2}{2}{5}  
\h{2}{13}{3}  
\h{5}{10}{5}  
\h{1}{4}{9}  
\v{1}{4}{11}  
\v{3}{7}{8}  
\v{6}{7}{7}  
\v{8}{9}{5}  
\v{11}{1}{8}  
\v{9}{1}{4}  
\v{14}{5}{3}  
\v{12}{8}{4}  
\v{4}{3}{9}  
\v{15}{3}{3}  
\v{13}{6}{5}  
\v{7}{2}{9}  
\v{2}{2}{11}  
\v{5}{10}{3}  
\v{10}{4}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4710}{}  
\h{1}{15}{2}  
\h{3}{10}{3}  
\h{6}{14}{6}  
\h{8}{9}{4}  
\h{8}{4}{7}  
\h{13}{7}{2}  
\h{9}{2}{4}  
\h{7}{8}{2}  
\h{2}{1}{5}  
\h{2}{13}{3}  
\h{5}{11}{9}  
\h{10}{6}{4}  
\h{4}{3}{6}  
\h{4}{12}{7}  
\h{1}{5}{10}  
\v{1}{5}{10}  
\v{3}{10}{5}  
\v{6}{10}{4}  
\v{12}{9}{5}  
\v{8}{4}{5}  
\v{15}{4}{3}  
\v{13}{2}{5}  
\v{9}{2}{6}  
\v{7}{1}{7}  
\v{2}{1}{12}  
\v{5}{11}{2}  
\v{14}{6}{5}  
\v{10}{3}{3}  
\v{4}{3}{9}  
\v{11}{5}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4711}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{4}{4}{3}  
\h{4}{7}{8}  
\h{12}{9}{3}  
\h{8}{11}{7}  
\h{8}{2}{5}  
\h{10}{8}{3}  
\h{5}{5}{5}  
\h{5}{3}{6}  
\h{2}{1}{9}  
\h{2}{14}{4}  
\h{6}{12}{3}  
\h{9}{6}{5}  
\h{1}{10}{13}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{7}{4}{9}  
\v{4}{4}{3}  
\v{12}{7}{2}  
\v{15}{9}{2}  
\v{8}{2}{9}  
\v{13}{2}{6}  
\v{10}{5}{3}  
\v{5}{3}{2}  
\v{11}{1}{2}  
\v{2}{1}{13}  
\v{6}{12}{2}  
\v{9}{6}{6}  
\v{14}{6}{4}  
\end{tikzpicture}   
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4712}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{2}  
\h{7}{6}{4}  
\h{4}{12}{7}  
\h{2}{14}{2}  
\h{2}{4}{11}  
\h{9}{1}{4}  
\h{9}{5}{6}  
\h{6}{11}{9}  
\h{6}{8}{2}  
\h{8}{3}{2}  
\h{10}{7}{2}  
\h{12}{2}{2}  
\h{1}{9}{13}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{7}{6}{4}  
\v{11}{6}{6}  
\v{4}{12}{2}  
\v{2}{4}{10}  
\v{13}{1}{3}  
\v{9}{1}{4}  
\v{15}{5}{6}  
\v{6}{8}{3}  
\v{8}{3}{5}  
\v{10}{3}{4}  
\v{12}{2}{5}  
\v{14}{2}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4713}{}  
\h{1}{15}{3}  
\h{4}{13}{4}  
\h{3}{7}{5}  
\h{3}{14}{3}  
\h{6}{12}{6}  
\h{7}{10}{5}  
\h{7}{4}{3}  
\h{10}{2}{5}  
\h{5}{6}{10}  
\h{5}{8}{9}  
\h{9}{11}{5}  
\h{9}{3}{4}  
\h{2}{1}{11}  
\h{2}{9}{9}  
\h{1}{5}{10}  
\v{1}{5}{10}  
\v{4}{13}{2}  
\v{8}{7}{6}  
\v{3}{7}{7}  
\v{6}{12}{2}  
\v{12}{10}{2}  
\v{7}{4}{6}  
\v{10}{2}{2}  
\v{15}{2}{4}  
\v{5}{6}{2}  
\v{14}{8}{3}  
\v{9}{3}{8}  
\v{13}{1}{2}  
\v{2}{1}{8}  
\v{11}{5}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4714}{}  
\h{1}{15}{2}  
\h{3}{13}{5}  
\h{8}{6}{3}  
\h{11}{9}{3}  
\h{5}{4}{9}  
\h{5}{1}{10}  
\h{6}{12}{9}  
\h{6}{2}{7}  
\h{7}{5}{6}  
\h{7}{8}{5}  
\h{9}{10}{3}  
\h{2}{3}{7}  
\h{2}{14}{2}  
\h{4}{11}{6}  
\h{1}{7}{9}  
\v{1}{7}{8}  
\v{3}{13}{2}  
\v{8}{6}{7}  
\v{11}{6}{3}  
\v{14}{4}{5}  
\v{5}{1}{3}  
\v{15}{1}{11}  
\v{6}{2}{10}  
\v{13}{2}{3}  
\v{7}{5}{3}  
\v{12}{8}{2}  
\v{9}{3}{7}  
\v{2}{3}{11}  
\v{4}{11}{3}  
\v{10}{7}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4715}{}  
\h{1}{15}{2}  
\h{3}{12}{4}  
\h{7}{3}{8}  
\h{13}{6}{2}  
\h{9}{1}{4}  
\h{5}{7}{4}  
\h{5}{11}{6}  
\h{11}{8}{3}  
\h{10}{5}{4}  
\h{2}{2}{8}  
\h{2}{13}{2}  
\h{4}{9}{2}  
\h{6}{14}{2}  
\h{8}{10}{4}  
\h{1}{4}{11}  
\v{1}{4}{11}  
\v{3}{12}{3}  
\v{7}{3}{9}  
\v{15}{3}{3}  
\v{13}{1}{5}  
\v{9}{1}{6}  
\v{5}{7}{4}  
\v{11}{8}{3}  
\v{14}{5}{3}  
\v{10}{2}{3}  
\v{2}{2}{11}  
\v{4}{9}{4}  
\v{6}{9}{5}  
\v{8}{10}{4}  
\v{12}{4}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4716}{}  
\h{1}{15}{2}  
\h{3}{13}{6}  
\h{9}{5}{4}  
\h{13}{9}{2}  
\h{5}{12}{10}  
\h{5}{6}{7}  
\h{10}{3}{2}  
\h{7}{8}{3}  
\h{2}{2}{5}  
\h{2}{14}{2}  
\h{4}{10}{2}  
\h{6}{1}{5}  
\h{8}{4}{3}  
\h{8}{7}{6}  
\h{1}{11}{13}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{9}{5}{8}  
\v{13}{5}{4}  
\v{15}{9}{3}  
\v{5}{6}{6}  
\v{12}{3}{3}  
\v{10}{3}{5}  
\v{7}{2}{6}  
\v{2}{2}{12}  
\v{4}{10}{4}  
\v{6}{1}{9}  
\v{11}{1}{3}  
\v{8}{4}{3}  
\v{14}{7}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4717}{}  
\h{1}{15}{2}  
\h{3}{8}{12}  
\h{10}{2}{5}  
\h{8}{7}{2}  
\h{2}{4}{6}  
\h{2}{13}{3}  
\h{5}{1}{2}  
\h{7}{5}{4}  
\h{11}{10}{2}  
\h{4}{12}{9}  
\h{4}{14}{2}  
\h{6}{3}{8}  
\h{9}{6}{5}  
\h{9}{9}{3}  
\h{1}{11}{11}  
\v{1}{11}{4}  
\v{3}{8}{7}  
\v{15}{2}{6}  
\v{10}{2}{5}  
\v{8}{4}{3}  
\v{2}{4}{9}  
\v{5}{1}{12}  
\v{7}{1}{4}  
\v{11}{5}{5}  
\v{13}{10}{2}  
\v{4}{12}{2}  
\v{6}{3}{11}  
\v{14}{3}{3}  
\v{9}{6}{3}  
\v{12}{9}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4718}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{10}{4}  
\h{10}{2}{4}  
\h{9}{5}{5}  
\h{2}{3}{7}  
\h{2}{14}{2}  
\h{4}{9}{4}  
\h{8}{11}{7}  
\h{7}{1}{8}  
\h{7}{4}{6}  
\h{11}{7}{2}  
\h{5}{12}{6}  
\h{5}{8}{7}  
\h{1}{6}{11}  
\v{1}{6}{9}  
\v{3}{13}{2}  
\v{6}{10}{3}  
\v{10}{2}{8}  
\v{14}{2}{3}  
\v{9}{3}{2}  
\v{2}{3}{11}  
\v{4}{9}{5}  
\v{8}{9}{2}  
\v{15}{1}{10}  
\v{7}{1}{3}  
\v{13}{4}{3}  
\v{11}{7}{5}  
\v{5}{8}{4}  
\v{12}{6}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4719}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{8}{2}  
\h{7}{11}{7}  
\h{8}{3}{6}  
\h{6}{9}{2}  
\h{6}{7}{4}  
\h{10}{5}{5}  
\h{12}{2}{3}  
\h{4}{12}{8}  
\h{2}{14}{2}  
\h{2}{4}{9}  
\h{9}{6}{2}  
\h{9}{1}{4}  
\h{1}{10}{12}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{5}{8}{5}  
\v{7}{8}{3}  
\v{14}{3}{8}  
\v{8}{3}{6}  
\v{6}{7}{2}  
\v{10}{5}{2}  
\v{15}{2}{3}  
\v{12}{2}{10}  
\v{4}{12}{2}  
\v{2}{4}{10}  
\v{11}{4}{2}  
\v{9}{1}{5}  
\v{13}{1}{9}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4720}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{7}{11}{6}  
\h{13}{9}{2}  
\h{8}{5}{7}  
\h{6}{12}{2}  
\h{6}{2}{6}  
\h{9}{8}{3}  
\h{5}{3}{4}  
\h{2}{14}{3}  
\h{2}{1}{9}  
\h{4}{4}{7}  
\h{4}{7}{6}  
\h{10}{10}{4}  
\h{1}{6}{13}  
\v{1}{6}{9}  
\v{3}{13}{2}  
\v{7}{11}{2}  
\v{13}{9}{2}  
\v{15}{5}{4}  
\v{8}{5}{7}  
\v{6}{2}{10}  
\v{12}{2}{6}  
\v{9}{3}{5}  
\v{5}{3}{11}  
\v{2}{1}{13}  
\v{11}{1}{3}  
\v{4}{4}{3}  
\v{10}{7}{3}  
\v{14}{6}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4721}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{7}{6}{8}  
\h{13}{9}{2}  
\h{10}{4}{3}  
\h{4}{1}{6}  
\h{4}{5}{5}  
\h{9}{8}{5}  
\h{11}{11}{3}  
\h{8}{2}{3}  
\h{5}{10}{3}  
\h{2}{3}{3}  
\h{2}{14}{4}  
\h{6}{12}{6}  
\h{1}{7}{11}  
\v{1}{7}{8}  
\v{3}{13}{2}  
\v{7}{6}{7}  
\v{15}{6}{3}  
\v{13}{4}{5}  
\v{10}{1}{3}  
\v{4}{1}{4}  
\v{9}{5}{3}  
\v{14}{8}{3}  
\v{11}{2}{9}  
\v{8}{2}{8}  
\v{5}{3}{7}  
\v{2}{3}{11}  
\v{6}{12}{2}  
\v{12}{7}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4722}{}  
\h{1}{15}{2}  
\h{3}{11}{3}  
\h{6}{5}{3}  
\h{2}{14}{7}  
\h{2}{4}{12}  
\h{11}{10}{3}  
\h{7}{3}{4}  
\h{7}{8}{5}  
\h{12}{6}{3}  
\h{10}{2}{5}  
\h{5}{12}{5}  
\h{5}{9}{3}  
\h{8}{7}{5}  
\h{4}{1}{9}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{6}{5}{6}  
\v{9}{5}{9}  
\v{2}{4}{10}  
\v{14}{4}{6}  
\v{11}{3}{7}  
\v{7}{3}{5}  
\v{12}{6}{2}  
\v{15}{2}{4}  
\v{10}{2}{10}  
\v{5}{9}{3}  
\v{8}{7}{2}  
\v{13}{1}{6}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4723}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{7}{5}{8}  
\h{13}{8}{2}  
\h{8}{11}{5}  
\h{4}{1}{4}  
\h{4}{4}{6}  
\h{10}{7}{4}  
\h{12}{10}{2}  
\h{9}{3}{3}  
\h{5}{9}{4}  
\h{2}{2}{3}  
\h{2}{14}{4}  
\h{6}{12}{5}  
\h{1}{6}{10}  
\v{1}{6}{9}  
\v{3}{13}{2}  
\v{7}{5}{8}  
\v{15}{5}{3}  
\v{13}{8}{3}  
\v{8}{1}{10}  
\v{4}{1}{3}  
\v{10}{4}{3}  
\v{14}{7}{3}  
\v{12}{3}{7}  
\v{9}{3}{6}  
\v{5}{2}{7}  
\v{2}{2}{12}  
\v{6}{12}{2}  
\v{11}{6}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4724}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{4}{3}  
\h{8}{7}{6}  
\h{12}{9}{2}  
\h{10}{1}{2}  
\h{6}{10}{4}  
\h{2}{2}{4}  
\h{2}{14}{2}  
\h{4}{12}{7}  
\h{7}{3}{4}  
\h{7}{5}{8}  
\h{13}{8}{2}  
\h{9}{11}{4}  
\h{1}{6}{8}  
\v{1}{6}{9}  
\v{3}{13}{2}  
\v{5}{4}{9}  
\v{8}{4}{3}  
\v{14}{7}{2}  
\v{12}{1}{8}  
\v{10}{1}{9}  
\v{6}{2}{8}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{11}{3}{9}  
\v{7}{3}{2}  
\v{15}{5}{3}  
\v{13}{8}{3}  
\v{9}{6}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4725}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{7}{7}  
\h{7}{11}{5}  
\h{7}{6}{7}  
\h{10}{3}{4}  
\h{4}{12}{6}  
\h{2}{14}{2}  
\h{2}{2}{13}  
\h{11}{10}{4}  
\h{9}{1}{2}  
\h{6}{9}{3}  
\h{6}{4}{2}  
\h{8}{8}{5}  
\h{1}{5}{12}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{5}{7}{6}  
\v{12}{7}{4}  
\v{7}{6}{5}  
\v{14}{3}{3}  
\v{10}{3}{9}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{15}{2}{8}  
\v{11}{1}{9}  
\v{9}{1}{8}  
\v{6}{4}{5}  
\v{8}{4}{4}  
\v{13}{5}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4726}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{7}{5}  
\h{10}{3}{4}  
\h{7}{1}{7}  
\h{7}{11}{8}  
\h{6}{8}{9}  
\h{6}{5}{3}  
\h{9}{10}{3}  
\h{2}{2}{10}  
\h{2}{14}{2}  
\h{4}{12}{7}  
\h{8}{4}{3}  
\h{8}{6}{5}  
\h{1}{9}{12}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{5}{7}{6}  
\v{10}{3}{4}  
\v{14}{1}{2}  
\v{7}{1}{10}  
\v{15}{8}{3}  
\v{6}{5}{3}  
\v{9}{5}{5}  
\v{12}{2}{8}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{11}{4}{8}  
\v{8}{4}{2}  
\v{13}{6}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4727}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{4}  
\h{9}{5}{3}  
\h{12}{7}{3}  
\h{7}{2}{8}  
\h{4}{12}{3}  
\h{2}{14}{2}  
\h{2}{3}{11}  
\h{11}{6}{2}  
\h{8}{10}{3}  
\h{6}{1}{2}  
\h{6}{8}{8}  
\h{10}{4}{4}  
\h{1}{9}{9}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{9}{5}{6}  
\v{12}{5}{2}  
\v{15}{2}{5}  
\v{7}{2}{10}  
\v{4}{12}{2}  
\v{2}{3}{11}  
\v{13}{3}{3}  
\v{11}{6}{4}  
\v{8}{1}{9}  
\v{6}{1}{7}  
\v{14}{4}{4}  
\v{10}{4}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4728}{}  
\h{1}{15}{2}  
\h{3}{9}{8}  
\h{11}{5}{4}  
\h{10}{2}{5}  
\h{7}{11}{3}  
\h{4}{13}{3}  
\h{4}{7}{5}  
\h{5}{12}{4}  
\h{2}{14}{3}  
\h{2}{1}{11}  
\h{8}{3}{5}  
\h{8}{10}{6}  
\h{6}{8}{8}  
\h{6}{6}{6}  
\h{1}{4}{11}  
\v{1}{4}{11}  
\v{3}{9}{6}  
\v{11}{5}{4}  
\v{15}{2}{3}  
\v{10}{2}{9}  
\v{7}{11}{2}  
\v{4}{7}{6}  
\v{9}{7}{5}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{13}{1}{2}  
\v{8}{3}{7}  
\v{14}{8}{2}  
\v{6}{6}{2}  
\v{12}{4}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4729}{}  
\h{1}{15}{2}  
\h{3}{10}{12}  
\h{11}{2}{4}  
\h{11}{8}{3}  
\h{4}{3}{10}  
\h{4}{13}{5}  
\h{9}{6}{4}  
\h{8}{1}{5}  
\h{8}{9}{2}  
\h{7}{4}{3}  
\h{5}{11}{2}  
\h{2}{14}{3}  
\h{2}{5}{10}  
\h{6}{7}{6}  
\h{1}{12}{5}  
\v{1}{12}{3}  
\v{3}{10}{5}  
\v{15}{2}{8}  
\v{11}{2}{6}  
\v{14}{3}{5}  
\v{4}{3}{10}  
\v{9}{6}{7}  
\v{13}{1}{5}  
\v{8}{1}{8}  
\v{10}{4}{5}  
\v{7}{4}{7}  
\v{5}{11}{3}  
\v{2}{5}{9}  
\v{12}{5}{2}  
\v{6}{7}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4730}{}  
\h{1}{15}{2}  
\h{3}{10}{2}  
\h{5}{14}{5}  
\h{10}{6}{5}  
\h{2}{3}{13}  
\h{2}{13}{4}  
\h{6}{5}{8}  
\h{12}{11}{2}  
\h{9}{7}{3}  
\h{7}{2}{2}  
\h{4}{8}{3}  
\h{4}{12}{9}  
\h{11}{9}{2}  
\h{8}{1}{3}  
\h{1}{4}{7}  
\v{1}{4}{11}  
\v{3}{10}{5}  
\v{5}{10}{4}  
\v{10}{6}{8}  
\v{15}{3}{3}  
\v{2}{3}{10}  
\v{6}{5}{8}  
\v{14}{5}{6}  
\v{12}{7}{4}  
\v{9}{2}{5}  
\v{7}{2}{6}  
\v{4}{8}{4}  
\v{13}{9}{3}  
\v{11}{1}{8}  
\v{8}{1}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4731}{}  
\h{1}{15}{3}  
\h{4}{3}{6}  
\h{10}{10}{2}  
\h{2}{14}{10}  
\h{2}{6}{3}  
\h{5}{2}{10}  
\h{7}{5}{8}  
\h{7}{9}{7}  
\h{9}{12}{5}  
\h{9}{8}{4}  
\h{8}{4}{5}  
\h{3}{1}{5}  
\h{3}{11}{8}  
\h{6}{7}{5}  
\h{1}{13}{5}  
\v{1}{13}{2}  
\v{4}{3}{12}  
\v{10}{3}{7}  
\v{12}{10}{4}  
\v{2}{6}{8}  
\v{5}{2}{4}  
\v{15}{2}{3}  
\v{7}{5}{4}  
\v{14}{9}{3}  
\v{9}{8}{4}  
\v{13}{4}{4}  
\v{8}{1}{3}  
\v{3}{1}{10}  
\v{11}{7}{4}  
\v{6}{7}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4732}{}  
\h{1}{15}{2}  
\h{3}{9}{9}  
\h{7}{4}{5}  
\h{7}{2}{8}  
\h{6}{5}{9}  
\h{6}{7}{8}  
\h{10}{10}{4}  
\h{5}{12}{5}  
\h{2}{14}{3}  
\h{2}{1}{11}  
\h{11}{8}{2}  
\h{8}{11}{3}  
\h{4}{13}{4}  
\h{4}{6}{5}  
\h{1}{3}{8}  
\v{1}{3}{12}  
\v{3}{9}{6}  
\v{12}{4}{5}  
\v{7}{2}{2}  
\v{15}{2}{3}  
\v{6}{5}{2}  
\v{14}{7}{3}  
\v{10}{10}{2}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{13}{1}{7}  
\v{11}{8}{3}  
\v{8}{11}{2}  
\v{4}{6}{7}  
\v{9}{3}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4733}{}  
\h{1}{15}{2}  
\h{3}{10}{6}  
\h{9}{4}{3}  
\h{12}{2}{3}  
\h{6}{8}{9}  
\h{6}{6}{5}  
\h{5}{12}{6}  
\h{2}{14}{3}  
\h{2}{1}{11}  
\h{10}{3}{3}  
\h{8}{5}{2}  
\h{4}{13}{4}  
\h{4}{9}{10}  
\h{7}{11}{7}  
\h{1}{7}{6}  
\v{1}{7}{8}  
\v{3}{10}{5}  
\v{9}{4}{6}  
\v{12}{2}{2}  
\v{15}{2}{6}  
\v{6}{6}{2}  
\v{11}{6}{6}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{13}{1}{2}  
\v{10}{3}{2}  
\v{8}{5}{8}  
\v{4}{9}{4}  
\v{14}{9}{2}  
\v{7}{7}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4734}{}  
\h{1}{15}{2}  
\h{3}{8}{3}  
\h{6}{12}{5}  
\h{11}{3}{4}  
\h{9}{5}{6}  
\h{5}{9}{4}  
\h{2}{14}{3}  
\h{2}{1}{11}  
\h{8}{11}{5}  
\h{8}{7}{6}  
\h{7}{10}{7}  
\h{4}{13}{3}  
\h{4}{6}{6}  
\h{10}{2}{2}  
\h{1}{4}{11}  
\v{1}{4}{11}  
\v{3}{8}{7}  
\v{6}{8}{4}  
\v{11}{3}{9}  
\v{15}{3}{2}  
\v{9}{5}{4}  
\v{5}{9}{5}  
\v{2}{1}{13}  
\v{13}{1}{10}  
\v{8}{7}{4}  
\v{14}{7}{3}  
\v{7}{10}{3}  
\v{4}{6}{7}  
\v{10}{2}{4}  
\v{12}{2}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4735}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{6}{6}  
\h{9}{9}{2}  
\h{6}{1}{3}  
\h{6}{11}{8}  
\h{12}{4}{2}  
\h{8}{7}{4}  
\h{4}{12}{4}  
\h{2}{14}{2}  
\h{2}{2}{13}  
\h{10}{10}{5}  
\h{7}{8}{3}  
\h{7}{5}{6}  
\h{1}{3}{12}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{5}{6}{7}  
\v{11}{6}{3}  
\v{9}{1}{8}  
\v{6}{1}{10}  
\v{14}{4}{7}  
\v{12}{4}{3}  
\v{8}{7}{5}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{15}{2}{8}  
\v{10}{8}{2}  
\v{7}{5}{3}  
\v{13}{3}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4736}{}  
\h{1}{15}{2}  
\h{3}{13}{8}  
\h{7}{10}{4}  
\h{7}{4}{8}  
\h{13}{7}{2}  
\h{9}{1}{4}  
\h{6}{8}{3}  
\h{6}{2}{2}  
\h{5}{5}{3}  
\h{5}{12}{7}  
\h{2}{3}{10}  
\h{2}{14}{2}  
\h{4}{11}{6}  
\h{10}{9}{4}  
\h{1}{6}{13}  
\v{1}{6}{9}  
\v{3}{13}{2}  
\v{11}{10}{3}  
\v{7}{4}{6}  
\v{15}{4}{3}  
\v{13}{1}{6}  
\v{9}{1}{7}  
\v{6}{2}{6}  
\v{8}{2}{3}  
\v{5}{5}{7}  
\v{12}{3}{9}  
\v{2}{3}{11}  
\v{4}{11}{3}  
\v{10}{9}{2}  
\v{14}{6}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4737}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{8}{2}  
\h{7}{2}{2}  
\h{2}{5}{7}  
\h{2}{14}{2}  
\h{4}{12}{8}  
\h{10}{3}{2}  
\h{6}{10}{4}  
\h{6}{6}{9}  
\h{13}{9}{2}  
\h{11}{1}{2}  
\h{8}{4}{3}  
\h{8}{11}{6}  
\h{1}{7}{13}  
\v{1}{7}{8}  
\v{3}{13}{2}  
\v{5}{8}{5}  
\v{7}{2}{6}  
\v{9}{2}{3}  
\v{2}{5}{9}  
\v{4}{12}{2}  
\v{12}{3}{9}  
\v{10}{3}{7}  
\v{6}{6}{4}  
\v{15}{6}{3}  
\v{13}{1}{8}  
\v{11}{1}{3}  
\v{8}{4}{7}  
\v{14}{7}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4738}{}  
\h{1}{15}{2}  
\h{3}{12}{9}  
\h{12}{10}{2}  
\h{7}{6}{7}  
\h{4}{14}{3}  
\h{4}{4}{11}  
\h{10}{7}{5}  
\h{6}{1}{4}  
\h{2}{13}{4}  
\h{2}{2}{3}  
\h{5}{9}{4}  
\h{9}{3}{2}  
\h{11}{11}{2}  
\h{8}{8}{5}  
\h{1}{5}{7}  
\v{1}{5}{10}  
\v{3}{12}{3}  
\v{12}{10}{2}  
\v{14}{6}{4}  
\v{7}{6}{8}  
\v{4}{4}{10}  
\v{15}{4}{3}  
\v{10}{1}{6}  
\v{6}{1}{12}  
\v{2}{2}{11}  
\v{5}{2}{7}  
\v{9}{3}{6}  
\v{11}{3}{8}  
\v{13}{8}{3}  
\v{8}{5}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4739}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{9}{2}  
\h{7}{5}{3}  
\h{10}{11}{4}  
\h{12}{1}{2}  
\h{12}{8}{3}  
\h{2}{2}{13}  
\h{2}{14}{2}  
\h{4}{12}{9}  
\h{9}{6}{4}  
\h{9}{3}{2}  
\h{6}{10}{5}  
\h{6}{7}{2}  
\h{1}{4}{7}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{5}{9}{4}  
\v{7}{5}{4}  
\v{10}{5}{6}  
\v{14}{1}{10}  
\v{12}{1}{7}  
\v{15}{2}{6}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{13}{6}{6}  
\v{9}{3}{3}  
\v{11}{3}{7}  
\v{6}{7}{3}  
\v{8}{4}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4740}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{6}{5}  
\h{10}{4}{2}  
\h{6}{9}{6}  
\h{6}{1}{2}  
\h{8}{5}{3}  
\h{2}{2}{9}  
\h{2}{14}{2}  
\h{4}{12}{9}  
\h{13}{10}{2}  
\h{9}{7}{6}  
\h{7}{3}{2}  
\h{7}{11}{7}  
\h{1}{8}{13}  
\v{1}{8}{7}  
\v{3}{13}{2}  
\v{5}{6}{7}  
\v{10}{4}{2}  
\v{12}{4}{5}  
\v{6}{1}{8}  
\v{8}{1}{4}  
\v{11}{2}{3}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{13}{10}{2}  
\v{15}{7}{3}  
\v{9}{3}{4}  
\v{7}{3}{8}  
\v{14}{8}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4741}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{7}{3}  
\h{8}{1}{5}  
\h{7}{6}{6}  
\h{2}{2}{5}  
\h{2}{14}{2}  
\h{4}{12}{6}  
\h{10}{10}{2}  
\h{6}{8}{6}  
\h{6}{3}{9}  
\h{9}{5}{6}  
\h{9}{11}{2}  
\h{11}{9}{3}  
\h{1}{4}{13}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{5}{7}{6}  
\v{8}{1}{6}  
\v{13}{1}{5}  
\v{7}{2}{4}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{10}{10}{2}  
\v{12}{8}{2}  
\v{6}{3}{5}  
\v{15}{3}{2}  
\v{9}{5}{6}  
\v{11}{9}{2}  
\v{14}{4}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4742}{}  
\h{1}{15}{2}  
\h{3}{12}{6}  
\h{9}{8}{3}  
\h{10}{4}{2}  
\h{10}{9}{3}  
\h{13}{1}{2}  
\h{5}{6}{10}  
\h{5}{2}{2}  
\h{2}{13}{5}  
\h{2}{3}{12}  
\h{8}{11}{6}  
\h{6}{14}{2}  
\h{4}{5}{2}  
\h{4}{7}{7}  
\h{1}{10}{10}  
\v{1}{10}{5}  
\v{3}{12}{3}  
\v{9}{8}{4}  
\v{12}{4}{4}  
\v{10}{4}{5}  
\v{13}{1}{8}  
\v{15}{1}{5}  
\v{5}{2}{4}  
\v{7}{2}{11}  
\v{2}{3}{10}  
\v{14}{3}{8}  
\v{8}{11}{3}  
\v{6}{5}{9}  
\v{4}{5}{2}  
\v{11}{7}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4743}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{7}{9}  
\h{10}{4}{4}  
\h{10}{8}{3}  
\h{9}{1}{4}  
\h{6}{10}{3}  
\h{6}{5}{5}  
\h{2}{2}{9}  
\h{2}{14}{2}  
\h{4}{12}{8}  
\h{8}{3}{4}  
\h{8}{6}{7}  
\h{7}{9}{8}  
\h{1}{11}{6}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{5}{7}{6}  
\v{14}{4}{3}  
\v{10}{4}{4}  
\v{13}{1}{7}  
\v{9}{1}{9}  
\v{6}{5}{5}  
\v{11}{2}{3}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{12}{3}{9}  
\v{8}{3}{3}  
\v{15}{6}{3}  
\v{7}{9}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4744}{}  
\h{1}{15}{2}  
\h{3}{11}{5}  
\h{8}{8}{2}  
\h{4}{5}{6}  
\h{4}{14}{2}  
\h{6}{9}{9}  
\h{11}{3}{4}  
\h{9}{7}{2}  
\h{7}{10}{2}  
\h{7}{12}{6}  
\h{2}{2}{11}  
\h{2}{13}{3}  
\h{5}{4}{7}  
\h{12}{1}{2}  
\h{1}{6}{13}  
\v{1}{6}{9}  
\v{3}{11}{4}  
\v{8}{8}{3}  
\v{10}{5}{3}  
\v{4}{5}{9}  
\v{6}{9}{5}  
\v{15}{3}{6}  
\v{11}{3}{4}  
\v{9}{7}{3}  
\v{7}{10}{2}  
\v{13}{2}{10}  
\v{2}{2}{11}  
\v{5}{4}{9}  
\v{12}{1}{3}  
\v{14}{1}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4745}{}  
\h{1}{15}{2}  
\h{3}{10}{4}  
\h{7}{4}{3}  
\h{2}{14}{8}  
\h{2}{2}{12}  
\h{11}{9}{3}  
\h{8}{3}{3}  
\h{8}{7}{4}  
\h{12}{5}{3}  
\h{6}{1}{9}  
\h{4}{12}{2}  
\h{4}{8}{5}  
\h{9}{6}{4}  
\h{5}{11}{8}  
\h{1}{13}{4}  
\v{1}{13}{2}  
\v{3}{10}{5}  
\v{7}{4}{6}  
\v{10}{4}{10}  
\v{2}{2}{12}  
\v{14}{2}{7}  
\v{11}{3}{6}  
\v{8}{3}{4}  
\v{12}{5}{2}  
\v{15}{1}{4}  
\v{6}{1}{11}  
\v{4}{8}{4}  
\v{9}{6}{2}  
\v{13}{6}{5}  
\v{5}{11}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4746}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{7}{6}  
\h{2}{1}{10}  
\h{2}{14}{2}  
\h{4}{6}{3}  
\h{7}{10}{6}  
\h{10}{2}{3}  
\h{5}{4}{5}  
\h{5}{12}{9}  
\h{11}{8}{3}  
\h{8}{3}{3}  
\h{8}{5}{7}  
\h{9}{9}{6}  
\h{1}{11}{8}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{6}{7}{6}  
\v{12}{1}{6}  
\v{2}{1}{13}  
\v{4}{6}{8}  
\v{7}{6}{4}  
\v{13}{2}{8}  
\v{10}{2}{2}  
\v{5}{4}{8}  
\v{14}{8}{4}  
\v{11}{3}{5}  
\v{8}{3}{2}  
\v{15}{5}{4}  
\v{9}{9}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4747}{}  
\h{1}{15}{2}  
\h{3}{13}{6}  
\h{9}{7}{4}  
\h{6}{5}{7}  
\h{6}{2}{5}  
\h{7}{4}{4}  
\h{2}{14}{5}  
\h{2}{3}{6}  
\h{8}{11}{4}  
\h{5}{9}{7}  
\h{5}{12}{10}  
\h{4}{8}{11}  
\h{4}{1}{10}  
\h{10}{6}{4}  
\h{1}{10}{9}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{9}{7}{6}  
\v{13}{5}{2}  
\v{6}{2}{3}  
\v{11}{2}{2}  
\v{7}{4}{10}  
\v{2}{3}{11}  
\v{8}{3}{8}  
\v{12}{9}{2}  
\v{5}{9}{3}  
\v{15}{8}{4}  
\v{4}{1}{7}  
\v{14}{1}{5}  
\v{10}{6}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4748}{}  
\h{1}{15}{2}  
\h{3}{12}{7}  
\h{6}{6}{4}  
\h{2}{14}{4}  
\h{2}{7}{5}  
\h{7}{4}{2}  
\h{9}{11}{3}  
\h{12}{9}{3}  
\h{8}{2}{7}  
\h{8}{5}{3}  
\h{11}{10}{2}  
\h{5}{8}{8}  
\h{5}{3}{9}  
\h{4}{1}{10}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{10}{6}{6}  
\v{6}{6}{8}  
\v{2}{7}{7}  
\v{7}{4}{3}  
\v{9}{4}{7}  
\v{12}{9}{2}  
\v{15}{2}{7}  
\v{8}{2}{3}  
\v{11}{5}{5}  
\v{13}{8}{2}  
\v{5}{3}{5}  
\v{14}{1}{2}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4749}{}  
\h{1}{15}{2}  
\h{3}{5}{5}  
\h{5}{7}{3}  
\h{5}{12}{7}  
\h{7}{6}{5}  
\h{4}{13}{3}  
\h{4}{9}{5}  
\h{2}{14}{7}  
\h{2}{1}{8}  
\h{10}{4}{5}  
\h{11}{2}{4}  
\h{11}{11}{3}  
\h{6}{8}{8}  
\h{6}{3}{7}  
\h{1}{10}{12}  
\v{1}{10}{5}  
\v{3}{5}{10}  
\v{8}{5}{2}  
\v{5}{7}{5}  
\v{12}{6}{6}  
\v{7}{6}{7}  
\v{4}{9}{4}  
\v{9}{9}{5}  
\v{2}{1}{13}  
\v{10}{1}{3}  
\v{15}{2}{2}  
\v{11}{2}{9}  
\v{14}{8}{3}  
\v{6}{3}{5}  
\v{13}{3}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4750}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{8}{3}  
\h{8}{5}{6}  
\h{12}{9}{2}  
\h{6}{11}{6}  
\h{6}{3}{9}  
\h{13}{6}{2}  
\h{11}{10}{2}  
\h{9}{1}{2}  
\h{7}{7}{2}  
\h{2}{2}{5}  
\h{2}{14}{2}  
\h{4}{12}{6}  
\h{1}{4}{9}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{5}{8}{5}  
\v{8}{5}{3}  
\v{14}{5}{4}  
\v{12}{9}{2}  
\v{6}{3}{8}  
\v{15}{3}{3}  
\v{13}{6}{4}  
\v{11}{1}{9}  
\v{9}{1}{6}  
\v{7}{2}{5}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{10}{4}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4751}{}  
\h{1}{15}{2}  
\h{3}{11}{7}  
\h{10}{5}{5}  
\h{2}{2}{13}  
\h{2}{13}{3}  
\h{5}{4}{9}  
\h{12}{8}{2}  
\h{9}{12}{3}  
\h{9}{9}{2}  
\h{8}{1}{3}  
\h{4}{7}{4}  
\h{4}{14}{2}  
\h{6}{10}{7}  
\h{7}{6}{6}  
\h{1}{3}{6}  
\v{1}{3}{12}  
\v{3}{11}{4}  
\v{10}{5}{6}  
\v{15}{2}{3}  
\v{2}{2}{11}  
\v{5}{4}{9}  
\v{14}{4}{4}  
\v{12}{8}{4}  
\v{9}{9}{3}  
\v{11}{1}{8}  
\v{8}{1}{6}  
\v{4}{7}{7}  
\v{6}{10}{4}  
\v{13}{6}{4}  
\v{7}{3}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4752}{}  
\h{1}{15}{2}  
\h{3}{11}{3}  
\h{6}{3}{9}  
\h{13}{6}{2}  
\h{10}{1}{3}  
\h{10}{8}{2}  
\h{8}{12}{4}  
\h{5}{7}{3}  
\h{5}{14}{2}  
\h{7}{9}{7}  
\h{9}{5}{5}  
\h{2}{2}{7}  
\h{2}{13}{2}  
\h{4}{10}{7}  
\h{1}{4}{10}  
\v{1}{4}{11}  
\v{3}{11}{4}  
\v{6}{3}{8}  
\v{15}{3}{3}  
\v{13}{1}{5}  
\v{10}{1}{7}  
\v{12}{8}{4}  
\v{8}{7}{5}  
\v{5}{7}{7}  
\v{7}{9}{5}  
\v{14}{5}{4}  
\v{9}{2}{3}  
\v{2}{2}{11}  
\v{4}{10}{3}  
\v{11}{4}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4753}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{7}{6}{2}  
\h{9}{2}{4}  
\h{5}{12}{8}  
\h{5}{8}{10}  
\h{10}{4}{5}  
\h{10}{9}{2}  
\h{2}{1}{10}  
\h{2}{14}{4}  
\h{4}{10}{2}  
\h{4}{3}{10}  
\h{11}{11}{3}  
\h{8}{5}{3}  
\h{1}{7}{7}  
\v{1}{7}{8}  
\v{3}{13}{2}  
\v{7}{6}{7}  
\v{9}{2}{4}  
\v{13}{2}{10}  
\v{5}{8}{4}  
\v{15}{4}{4}  
\v{10}{4}{5}  
\v{12}{1}{8}  
\v{2}{1}{13}  
\v{6}{10}{4}  
\v{4}{3}{7}  
\v{14}{3}{8}  
\v{11}{5}{6}  
\v{8}{5}{2}  
\end{tikzpicture}  \clearpage \noindent
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4754}{}  
\h{1}{15}{2}  
\h{3}{12}{8}  
\h{11}{10}{4}  
\h{5}{6}{10}  
\h{5}{1}{4}  
\h{9}{4}{4}  
\h{8}{9}{5}  
\h{2}{7}{6}  
\h{2}{14}{5}  
\h{7}{2}{7}  
\h{6}{5}{8}  
\h{6}{8}{6}  
\h{10}{11}{2}  
\h{4}{3}{6}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{11}{10}{2}  
\v{15}{6}{4}  
\v{5}{1}{5}  
\v{9}{1}{3}  
\v{13}{4}{5}  
\v{8}{7}{2}  
\v{2}{7}{7}  
\v{7}{2}{12}  
\v{14}{2}{3}  
\v{6}{5}{3}  
\v{12}{8}{3}  
\v{10}{3}{8}  
\v{4}{3}{10}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4755}{}  
\h{1}{15}{2}  
\h{3}{11}{6}  
\h{9}{9}{4}  
\h{7}{6}{6}  
\h{7}{2}{8}  
\h{6}{5}{9}  
\h{6}{8}{8}  
\h{5}{12}{9}  
\h{2}{14}{3}  
\h{2}{1}{10}  
\h{10}{4}{2}  
\h{8}{10}{2}  
\h{4}{13}{4}  
\h{4}{7}{7}  
\h{1}{3}{10}  
\v{1}{3}{12}  
\v{3}{11}{4}  
\v{9}{9}{2}  
\v{13}{6}{3}  
\v{7}{2}{4}  
\v{15}{2}{3}  
\v{6}{5}{3}  
\v{14}{8}{4}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{12}{1}{3}  
\v{10}{4}{6}  
\v{8}{10}{3}  
\v{4}{7}{6}  
\v{11}{3}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4756}{}  
\h{1}{15}{2}  
\h{3}{9}{5}  
\h{8}{2}{7}  
\h{13}{6}{2}  
\h{11}{12}{2}  
\h{5}{8}{6}  
\h{2}{14}{3}  
\h{2}{1}{10}  
\h{10}{11}{2}  
\h{7}{4}{3}  
\h{4}{13}{3}  
\h{4}{5}{2}  
\h{6}{10}{3}  
\h{9}{7}{5}  
\h{1}{3}{13}  
\v{1}{3}{12}  
\v{3}{9}{6}  
\v{8}{2}{7}  
\v{15}{2}{4}  
\v{13}{6}{6}  
\v{11}{8}{4}  
\v{5}{8}{6}  
\v{2}{1}{13}  
\v{12}{1}{10}  
\v{10}{4}{7}  
\v{7}{4}{9}  
\v{4}{5}{8}  
\v{6}{5}{5}  
\v{9}{7}{3}  
\v{14}{3}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4757}{}  
\h{1}{15}{2}  
\h{3}{10}{6}  
\h{9}{12}{3}  
\h{2}{3}{10}  
\h{2}{14}{2}  
\h{4}{6}{3}  
\h{7}{1}{4}  
\h{8}{7}{3}  
\h{5}{13}{3}  
\h{5}{9}{10}  
\h{13}{5}{2}  
\h{10}{2}{3}  
\h{6}{11}{4}  
\h{6}{4}{8}  
\h{1}{8}{13}  
\v{1}{8}{7}  
\v{3}{10}{5}  
\v{9}{10}{2}  
\v{12}{3}{9}  
\v{2}{3}{11}  
\v{4}{6}{8}  
\v{7}{1}{5}  
\v{11}{1}{6}  
\v{8}{7}{6}  
\v{5}{9}{4}  
\v{15}{5}{4}  
\v{13}{2}{3}  
\v{10}{2}{9}  
\v{6}{4}{7}  
\v{14}{4}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4758}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{7}{11}{4}  
\h{11}{6}{4}  
\h{5}{4}{10}  
\h{5}{9}{5}  
\h{2}{1}{8}  
\h{2}{14}{2}  
\h{4}{5}{10}  
\h{9}{2}{5}  
\h{6}{12}{3}  
\h{6}{7}{7}  
\h{8}{10}{5}  
\h{8}{8}{4}  
\h{1}{3}{11}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{7}{11}{2}  
\v{11}{6}{5}  
\v{15}{4}{2}  
\v{5}{4}{5}  
\v{10}{1}{8}  
\v{2}{1}{13}  
\v{4}{5}{9}  
\v{14}{2}{3}  
\v{9}{2}{10}  
\v{6}{7}{5}  
\v{13}{7}{3}  
\v{8}{8}{2}  
\v{12}{3}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4759}{}  
\h{1}{15}{2}  
\h{3}{11}{3}  
\h{6}{3}{4}  
\h{10}{10}{3}  
\h{13}{4}{2}  
\h{9}{6}{6}  
\h{7}{8}{2}  
\h{2}{14}{5}  
\h{2}{5}{12}  
\h{11}{2}{3}  
\h{5}{12}{6}  
\h{5}{9}{3}  
\h{8}{7}{4}  
\h{4}{1}{8}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{6}{3}{8}  
\v{10}{3}{7}  
\v{13}{4}{6}  
\v{15}{4}{2}  
\v{9}{6}{2}  
\v{7}{8}{6}  
\v{2}{5}{9}  
\v{14}{2}{3}  
\v{11}{2}{10}  
\v{5}{9}{3}  
\v{8}{7}{2}  
\v{12}{1}{6}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4760}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{2}  
\h{7}{1}{5}  
\h{12}{3}{3}  
\h{10}{5}{5}  
\h{8}{7}{2}  
\h{4}{12}{4}  
\h{2}{14}{2}  
\h{2}{4}{12}  
\h{6}{11}{8}  
\h{6}{8}{3}  
\h{9}{6}{2}  
\h{11}{2}{2}  
\h{1}{9}{12}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{7}{1}{9}  
\v{12}{1}{2}  
\v{15}{3}{2}  
\v{10}{5}{2}  
\v{8}{7}{5}  
\v{4}{12}{2}  
\v{2}{4}{10}  
\v{14}{4}{7}  
\v{6}{8}{3}  
\v{9}{6}{2}  
\v{11}{2}{4}  
\v{13}{2}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4761}{}  
\h{1}{15}{2}  
\h{3}{10}{12}  
\h{12}{2}{3}  
\h{12}{7}{2}  
\h{4}{3}{10}  
\h{4}{13}{6}  
\h{8}{8}{2}  
\h{8}{5}{5}  
\h{7}{1}{6}  
\h{5}{11}{2}  
\h{2}{14}{3}  
\h{2}{4}{9}  
\h{9}{9}{2}  
\h{6}{6}{3}  
\h{1}{12}{5}  
\v{1}{12}{3}  
\v{3}{10}{5}  
\v{15}{2}{8}  
\v{12}{2}{5}  
\v{14}{3}{4}  
\v{4}{3}{10}  
\v{10}{8}{5}  
\v{8}{5}{3}  
\v{13}{1}{4}  
\v{7}{1}{10}  
\v{5}{11}{3}  
\v{2}{4}{10}  
\v{11}{4}{5}  
\v{9}{6}{3}  
\v{6}{6}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4762}{}  
\h{1}{15}{2}  
\h{3}{11}{9}  
\h{6}{9}{6}  
\h{6}{4}{7}  
\h{9}{2}{4}  
\h{7}{6}{2}  
\h{4}{13}{3}  
\h{4}{8}{11}  
\h{11}{3}{4}  
\h{11}{10}{3}  
\h{5}{12}{9}  
\h{2}{14}{3}  
\h{2}{1}{8}  
\h{8}{5}{2}  
\h{1}{7}{7}  
\v{1}{7}{8}  
\v{3}{11}{4}  
\v{12}{9}{2}  
\v{6}{4}{5}  
\v{13}{2}{2}  
\v{9}{2}{4}  
\v{7}{6}{7}  
\v{4}{8}{5}  
\v{15}{3}{5}  
\v{11}{3}{7}  
\v{14}{10}{2}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{10}{1}{4}  
\v{8}{5}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4763}{}  
\h{1}{15}{2}  
\h{3}{13}{5}  
\h{8}{10}{5}  
\h{10}{8}{3}  
\h{6}{3}{4}  
\h{6}{6}{8}  
\h{7}{2}{7}  
\h{7}{12}{5}  
\h{4}{1}{8}  
\h{4}{7}{7}  
\h{11}{9}{4}  
\h{2}{4}{13}  
\h{2}{14}{3}  
\h{5}{11}{4}  
\h{1}{5}{8}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{8}{10}{3}  
\v{13}{8}{2}  
\v{10}{3}{5}  
\v{6}{3}{3}  
\v{14}{2}{4}  
\v{7}{2}{10}  
\v{12}{1}{11}  
\v{4}{1}{6}  
\v{11}{7}{2}  
\v{15}{4}{5}  
\v{2}{4}{10}  
\v{5}{11}{3}  
\v{9}{5}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4764}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{4}{4}  
\h{9}{8}{4}  
\h{11}{3}{2}  
\h{4}{12}{7}  
\h{2}{14}{2}  
\h{2}{2}{4}  
\h{6}{10}{2}  
\h{8}{5}{7}  
\h{12}{7}{3}  
\h{10}{1}{2}  
\h{7}{9}{3}  
\h{7}{11}{7}  
\h{1}{6}{13}  
\v{1}{6}{9}  
\v{3}{13}{2}  
\v{5}{4}{9}  
\v{9}{4}{4}  
\v{13}{3}{5}  
\v{11}{3}{9}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{6}{2}{8}  
\v{8}{5}{5}  
\v{15}{5}{2}  
\v{12}{1}{6}  
\v{10}{1}{8}  
\v{7}{9}{2}  
\v{14}{6}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4765}{}  
\h{1}{15}{2}  
\h{3}{13}{6}  
\h{9}{10}{5}  
\h{5}{7}{9}  
\h{5}{3}{8}  
\h{8}{6}{5}  
\h{8}{2}{4}  
\h{10}{8}{2}  
\h{7}{12}{3}  
\h{2}{4}{5}  
\h{2}{14}{4}  
\h{6}{5}{5}  
\h{11}{9}{4}  
\h{4}{1}{11}  
\h{1}{11}{3}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{9}{10}{3}  
\v{14}{7}{3}  
\v{5}{3}{4}  
\v{13}{3}{3}  
\v{8}{2}{4}  
\v{12}{2}{6}  
\v{10}{8}{4}  
\v{7}{4}{8}  
\v{2}{4}{10}  
\v{6}{5}{9}  
\v{11}{5}{4}  
\v{15}{1}{8}  
\v{4}{1}{10}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4766}{}  
\h{1}{15}{2}  
\h{3}{10}{4}  
\h{7}{7}{5}  
\h{9}{11}{3}  
\h{4}{13}{5}  
\h{4}{3}{2}  
\h{6}{9}{7}  
\h{13}{6}{2}  
\h{10}{2}{5}  
\h{8}{12}{2}  
\h{5}{5}{3}  
\h{2}{14}{3}  
\h{2}{1}{9}  
\h{11}{8}{3}  
\h{1}{4}{13}  
\v{1}{4}{11}  
\v{3}{10}{5}  
\v{7}{7}{3}  
\v{12}{7}{4}  
\v{9}{11}{2}  
\v{4}{3}{10}  
\v{6}{3}{6}  
\v{13}{6}{3}  
\v{15}{2}{4}  
\v{10}{2}{10}  
\v{8}{5}{7}  
\v{5}{5}{9}  
\v{2}{1}{13}  
\v{11}{1}{7}  
\v{14}{4}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4767}{}  
\h{1}{15}{2}  
\h{3}{8}{8}  
\h{8}{11}{3}  
\h{2}{14}{6}  
\h{2}{4}{3}  
\h{5}{6}{9}  
\h{10}{2}{4}  
\h{10}{10}{5}  
\h{7}{7}{8}  
\h{7}{9}{5}  
\h{4}{5}{8}  
\h{4}{12}{5}  
\h{9}{3}{4}  
\h{6}{1}{7}  
\h{1}{13}{5}  
\v{1}{13}{2}  
\v{3}{8}{7}  
\v{11}{8}{3}  
\v{8}{11}{3}  
\v{2}{4}{10}  
\v{5}{4}{2}  
\v{14}{2}{4}  
\v{10}{2}{8}  
\v{15}{7}{3}  
\v{7}{7}{2}  
\v{12}{5}{4}  
\v{4}{5}{7}  
\v{9}{3}{9}  
\v{13}{1}{2}  
\v{6}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4768}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{6}{3}  
\h{8}{8}{7}  
\h{10}{5}{5}  
\h{10}{9}{4}  
\h{9}{1}{5}  
\h{6}{10}{3}  
\h{6}{4}{6}  
\h{2}{2}{10}  
\h{2}{14}{2}  
\h{4}{12}{9}  
\h{11}{3}{2}  
\h{7}{7}{4}  
\h{1}{11}{6}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{5}{6}{7}  
\v{8}{6}{2}  
\v{15}{5}{3}  
\v{10}{5}{4}  
\v{14}{1}{8}  
\v{9}{1}{9}  
\v{6}{4}{6}  
\v{12}{2}{2}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{13}{3}{9}  
\v{11}{3}{4}  
\v{7}{7}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4769}{}  
\h{1}{15}{2}  
\h{3}{4}{8}  
\h{7}{7}{4}  
\h{7}{10}{3}  
\h{5}{13}{5}  
\h{5}{5}{9}  
\h{9}{12}{5}  
\h{4}{6}{5}  
\h{2}{3}{2}  
\h{2}{14}{4}  
\h{6}{9}{2}  
\h{8}{2}{4}  
\h{12}{8}{3}  
\h{13}{1}{2}  
\h{1}{11}{12}  
\v{1}{11}{4}  
\v{3}{4}{11}  
\v{11}{4}{3}  
\v{7}{7}{3}  
\v{10}{10}{3}  
\v{5}{5}{8}  
\v{14}{5}{7}  
\v{9}{6}{6}  
\v{4}{3}{3}  
\v{2}{3}{11}  
\v{6}{9}{5}  
\v{8}{2}{7}  
\v{12}{2}{6}  
\v{15}{1}{7}  
\v{13}{1}{10}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4770}{}  
\h{1}{15}{3}  
\h{4}{12}{6}  
\h{2}{9}{8}  
\h{2}{2}{11}  
\h{5}{5}{8}  
\h{5}{7}{7}  
\h{8}{4}{4}  
\h{3}{14}{5}  
\h{3}{6}{8}  
\h{7}{10}{4}  
\h{7}{8}{7}  
\h{9}{11}{5}  
\h{9}{3}{6}  
\h{6}{1}{9}  
\h{1}{13}{5}  
\v{1}{13}{2}  
\v{4}{12}{3}  
\v{10}{9}{3}  
\v{2}{2}{7}  
\v{13}{2}{3}  
\v{5}{5}{2}  
\v{12}{4}{3}  
\v{8}{4}{10}  
\v{3}{6}{8}  
\v{11}{6}{4}  
\v{7}{8}{2}  
\v{14}{8}{3}  
\v{9}{3}{8}  
\v{15}{1}{2}  
\v{6}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4771}{}  
\h{1}{15}{2}  
\h{3}{11}{5}  
\h{8}{6}{3}  
\h{6}{3}{5}  
\h{6}{12}{6}  
\h{5}{2}{7}  
\h{5}{5}{9}  
\h{10}{8}{4}  
\h{7}{10}{3}  
\h{2}{14}{5}  
\h{2}{4}{7}  
\h{9}{9}{4}  
\h{13}{7}{2}  
\h{4}{1}{11}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{8}{6}{5}  
\v{11}{3}{3}  
\v{6}{3}{9}  
\v{12}{2}{10}  
\v{5}{2}{3}  
\v{14}{5}{3}  
\v{10}{8}{2}  
\v{7}{10}{4}  
\v{2}{4}{10}  
\v{9}{4}{5}  
\v{13}{7}{2}  
\v{15}{1}{6}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4772}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{8}{4}  
\h{9}{10}{6}  
\h{6}{1}{9}  
\h{6}{4}{7}  
\h{7}{7}{6}  
\h{7}{9}{4}  
\h{4}{12}{7}  
\h{2}{14}{2}  
\h{2}{3}{6}  
\h{8}{5}{6}  
\h{10}{2}{4}  
\h{10}{11}{2}  
\h{1}{6}{11}  
\v{1}{6}{9}  
\v{3}{13}{2}  
\v{5}{8}{5}  
\v{9}{8}{2}  
\v{15}{1}{9}  
\v{6}{1}{3}  
\v{13}{4}{3}  
\v{7}{7}{2}  
\v{11}{9}{3}  
\v{4}{12}{2}  
\v{2}{3}{11}  
\v{8}{3}{2}  
\v{14}{2}{3}  
\v{10}{2}{9}  
\v{12}{6}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4773}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{7}{11}{4}  
\h{11}{9}{3}  
\h{5}{5}{9}  
\h{5}{2}{4}  
\h{9}{7}{4}  
\h{8}{1}{5}  
\h{4}{8}{4}  
\h{2}{14}{2}  
\h{2}{3}{13}  
\h{12}{6}{3}  
\h{10}{10}{2}  
\h{6}{12}{4}  
\h{1}{4}{5}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{7}{11}{2}  
\v{11}{9}{2}  
\v{14}{5}{4}  
\v{5}{2}{3}  
\v{9}{2}{5}  
\v{13}{1}{6}  
\v{8}{1}{7}  
\v{4}{8}{6}  
\v{2}{3}{11}  
\v{15}{3}{3}  
\v{12}{6}{4}  
\v{10}{10}{2}  
\v{6}{4}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4774}{}  
\h{1}{15}{2}  
\h{3}{13}{5}  
\h{8}{9}{3}  
\h{11}{1}{3}  
\h{10}{7}{4}  
\h{7}{2}{3}  
\h{4}{8}{3}  
\h{2}{14}{2}  
\h{2}{3}{4}  
\h{6}{5}{9}  
\h{12}{10}{3}  
\h{5}{12}{7}  
\h{5}{4}{4}  
\h{9}{11}{4}  
\h{1}{6}{12}  
\v{1}{6}{9}  
\v{3}{13}{2}  
\v{8}{9}{4}  
\v{11}{1}{8}  
\v{14}{1}{6}  
\v{10}{2}{5}  
\v{7}{2}{6}  
\v{4}{8}{6}  
\v{2}{3}{11}  
\v{6}{3}{2}  
\v{15}{5}{5}  
\v{12}{10}{2}  
\v{5}{4}{8}  
\v{9}{4}{7}  
\v{13}{6}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4775}{}  
\h{1}{15}{2}  
\h{3}{10}{7}  
\h{10}{2}{5}  
\h{6}{7}{9}  
\h{6}{9}{8}  
\h{5}{12}{9}  
\h{2}{14}{3}  
\h{2}{1}{11}  
\h{7}{3}{6}  
\h{7}{6}{5}  
\h{9}{4}{3}  
\h{4}{13}{5}  
\h{4}{8}{4}  
\h{8}{11}{3}  
\h{1}{5}{10}  
\v{1}{5}{10}  
\v{3}{10}{5}  
\v{10}{2}{8}  
\v{15}{2}{5}  
\v{6}{7}{2}  
\v{14}{9}{3}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{13}{1}{2}  
\v{7}{3}{3}  
\v{12}{4}{2}  
\v{9}{4}{9}  
\v{4}{8}{5}  
\v{8}{8}{3}  
\v{11}{5}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4776}{}  
\h{1}{15}{2}  
\h{3}{10}{2}  
\h{5}{7}{5}  
\h{10}{5}{5}  
\h{12}{3}{3}  
\h{8}{11}{4}  
\h{8}{8}{6}  
\h{6}{12}{8}  
\h{2}{14}{4}  
\h{2}{1}{9}  
\h{9}{6}{2}  
\h{4}{9}{5}  
\h{4}{13}{3}  
\h{7}{2}{6}  
\h{1}{4}{12}  
\v{1}{4}{11}  
\v{3}{10}{5}  
\v{5}{7}{3}  
\v{10}{5}{2}  
\v{15}{3}{2}  
\v{12}{3}{8}  
\v{8}{8}{3}  
\v{14}{8}{4}  
\v{6}{12}{2}  
\v{2}{1}{13}  
\v{11}{1}{5}  
\v{9}{6}{3}  
\v{4}{9}{4}  
\v{7}{2}{11}  
\v{13}{2}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4777}{}  
\h{1}{15}{2}  
\h{3}{8}{9}  
\h{8}{4}{4}  
\h{5}{12}{3}  
\h{2}{14}{3}  
\h{2}{1}{12}  
\h{7}{3}{7}  
\h{7}{7}{6}  
\h{10}{9}{3}  
\h{6}{11}{4}  
\h{4}{13}{2}  
\h{4}{6}{11}  
\h{9}{2}{6}  
\h{9}{10}{2}  
\h{1}{5}{10}  
\v{1}{5}{10}  
\v{3}{8}{7}  
\v{12}{4}{4}  
\v{8}{4}{8}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{14}{1}{2}  
\v{7}{3}{4}  
\v{13}{7}{2}  
\v{10}{9}{2}  
\v{6}{11}{2}  
\v{4}{6}{7}  
\v{15}{2}{4}  
\v{9}{2}{8}  
\v{11}{5}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4778}{}  
\h{1}{15}{2}  
\h{3}{10}{12}  
\h{12}{3}{3}  
\h{12}{8}{2}  
\h{9}{5}{5}  
\h{6}{2}{3}  
\h{4}{14}{2}  
\h{4}{12}{9}  
\h{10}{7}{3}  
\h{8}{4}{2}  
\h{2}{9}{6}  
\h{2}{13}{3}  
\h{5}{1}{2}  
\h{7}{6}{4}  
\h{1}{11}{10}  
\v{1}{11}{4}  
\v{3}{10}{5}  
\v{15}{3}{7}  
\v{12}{3}{5}  
\v{14}{5}{3}  
\v{9}{2}{3}  
\v{6}{2}{12}  
\v{4}{12}{2}  
\v{13}{7}{5}  
\v{10}{4}{3}  
\v{8}{4}{5}  
\v{2}{9}{4}  
\v{5}{1}{12}  
\v{7}{1}{5}  
\v{11}{6}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4779}{}  
\h{1}{15}{2}  
\h{3}{11}{7}  
\h{10}{9}{2}  
\h{12}{2}{3}  
\h{6}{6}{9}  
\h{6}{8}{8}  
\h{5}{12}{9}  
\h{2}{14}{3}  
\h{2}{1}{11}  
\h{7}{3}{6}  
\h{7}{5}{4}  
\h{8}{10}{3}  
\h{4}{13}{4}  
\h{4}{7}{5}  
\h{1}{4}{8}  
\v{1}{4}{11}  
\v{3}{11}{4}  
\v{10}{9}{2}  
\v{12}{2}{7}  
\v{15}{2}{4}  
\v{6}{6}{2}  
\v{14}{8}{4}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{13}{1}{2}  
\v{7}{3}{2}  
\v{11}{5}{5}  
\v{8}{10}{3}  
\v{4}{7}{6}  
\v{9}{4}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4780}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{7}{10}{7}  
\h{4}{5}{10}  
\h{4}{2}{5}  
\h{9}{7}{4}  
\h{10}{1}{3}  
\h{10}{9}{2}  
\h{8}{12}{4}  
\h{5}{8}{3}  
\h{2}{14}{3}  
\h{2}{3}{13}  
\h{11}{6}{4}  
\h{6}{11}{5}  
\h{1}{4}{5}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{7}{10}{3}  
\v{14}{5}{5}  
\v{4}{2}{3}  
\v{9}{2}{5}  
\v{13}{1}{6}  
\v{10}{1}{8}  
\v{12}{9}{3}  
\v{8}{8}{4}  
\v{5}{8}{6}  
\v{2}{3}{11}  
\v{15}{3}{3}  
\v{11}{6}{5}  
\v{6}{4}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4781}{}  
\h{1}{15}{3}  
\h{4}{12}{6}  
\h{6}{10}{4}  
\h{6}{7}{8}  
\h{9}{4}{5}  
\h{2}{2}{7}  
\h{2}{13}{3}  
\h{5}{9}{3}  
\h{8}{11}{5}  
\h{3}{6}{10}  
\h{3}{14}{4}  
\h{7}{3}{4}  
\h{11}{5}{4}  
\h{12}{1}{3}  
\h{1}{8}{11}  
\v{1}{8}{7}  
\v{4}{12}{3}  
\v{10}{10}{2}  
\v{6}{7}{3}  
\v{14}{4}{3}  
\v{9}{2}{2}  
\v{2}{2}{11}  
\v{5}{9}{4}  
\v{8}{9}{2}  
\v{13}{6}{5}  
\v{3}{6}{8}  
\v{7}{3}{11}  
\v{11}{3}{2}  
\v{15}{1}{4}  
\v{12}{1}{7}  
\end{tikzpicture}   
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4782}{}  
\h{1}{15}{2}  
\h{3}{8}{8}  
\h{8}{11}{3}  
\h{4}{13}{4}  
\h{4}{5}{11}  
\h{6}{2}{9}  
\h{6}{4}{6}  
\h{10}{10}{2}  
\h{5}{12}{5}  
\h{2}{14}{3}  
\h{2}{1}{11}  
\h{7}{7}{6}  
\h{7}{9}{7}  
\h{9}{6}{5}  
\h{1}{3}{8}  
\v{1}{3}{12}  
\v{3}{8}{7}  
\v{11}{8}{3}  
\v{8}{11}{2}  
\v{4}{5}{8}  
\v{15}{2}{3}  
\v{6}{2}{2}  
\v{12}{4}{6}  
\v{10}{10}{2}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{13}{1}{6}  
\v{7}{7}{2}  
\v{14}{6}{3}  
\v{9}{3}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4783}{}  
\h{1}{15}{2}  
\h{3}{8}{5}  
\h{8}{12}{5}  
\h{10}{10}{3}  
\h{4}{13}{6}  
\h{4}{5}{11}  
\h{6}{2}{9}  
\h{6}{4}{5}  
\h{5}{11}{6}  
\h{2}{14}{3}  
\h{2}{1}{10}  
\h{7}{7}{5}  
\h{7}{9}{7}  
\h{9}{6}{5}  
\h{1}{3}{8}  
\v{1}{3}{12}  
\v{3}{8}{7}  
\v{8}{8}{4}  
\v{13}{10}{2}  
\v{10}{10}{3}  
\v{4}{5}{8}  
\v{15}{2}{3}  
\v{6}{2}{2}  
\v{11}{4}{7}  
\v{5}{11}{3}  
\v{2}{1}{13}  
\v{12}{1}{6}  
\v{7}{7}{2}  
\v{14}{6}{3}  
\v{9}{3}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4784}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{8}{2}  
\h{7}{11}{7}  
\h{10}{5}{4}  
\h{4}{12}{6}  
\h{2}{14}{2}  
\h{2}{2}{13}  
\h{12}{9}{3}  
\h{9}{4}{3}  
\h{9}{7}{2}  
\h{8}{1}{3}  
\h{6}{10}{2}  
\h{6}{6}{7}  
\h{1}{3}{12}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{5}{8}{5}  
\v{7}{8}{3}  
\v{14}{5}{6}  
\v{10}{5}{7}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{15}{2}{7}  
\v{12}{4}{5}  
\v{9}{4}{3}  
\v{11}{1}{6}  
\v{8}{1}{9}  
\v{6}{6}{4}  
\v{13}{3}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4785}{}  
\h{1}{15}{2}  
\h{3}{7}{4}  
\h{7}{9}{7}  
\h{9}{6}{5}  
\h{9}{10}{4}  
\h{8}{2}{5}  
\h{5}{11}{3}  
\h{5}{5}{6}  
\h{2}{3}{9}  
\h{2}{14}{10}  
\h{10}{4}{2}  
\h{6}{8}{4}  
\h{6}{12}{9}  
\h{4}{1}{11}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{7}{8}  
\v{7}{7}{2}  
\v{14}{6}{3}  
\v{9}{6}{4}  
\v{13}{2}{8}  
\v{8}{2}{9}  
\v{5}{5}{6}  
\v{11}{3}{2}  
\v{2}{3}{11}  
\v{12}{4}{10}  
\v{10}{4}{4}  
\v{6}{8}{4}  
\v{15}{1}{11}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4786}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{7}{3}{7}  
\h{10}{6}{4}  
\h{10}{1}{5}  
\h{5}{7}{10}  
\h{5}{12}{8}  
\h{11}{10}{2}  
\h{8}{5}{3}  
\h{6}{2}{2}  
\h{4}{8}{2}  
\h{2}{14}{2}  
\h{2}{4}{7}  
\h{9}{9}{3}  
\h{1}{11}{11}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{7}{3}{10}  
\v{14}{3}{3}  
\v{10}{1}{5}  
\v{15}{1}{6}  
\v{5}{7}{5}  
\v{13}{10}{2}  
\v{11}{5}{5}  
\v{8}{2}{3}  
\v{6}{2}{6}  
\v{4}{8}{6}  
\v{2}{4}{10}  
\v{9}{4}{5}  
\v{12}{9}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4787}{}  
\h{1}{15}{2}  
\h{3}{8}{5}  
\h{8}{11}{6}  
\h{11}{4}{3}  
\h{9}{9}{2}  
\h{4}{2}{5}  
\h{4}{6}{11}  
\h{2}{1}{13}  
\h{2}{13}{4}  
\h{6}{3}{6}  
\h{10}{7}{2}  
\h{7}{10}{3}  
\h{5}{14}{2}  
\h{5}{12}{8}  
\h{1}{5}{12}  
\v{1}{5}{10}  
\v{3}{8}{7}  
\v{8}{8}{3}  
\v{14}{4}{7}  
\v{11}{4}{5}  
\v{9}{2}{7}  
\v{4}{2}{4}  
\v{15}{1}{5}  
\v{2}{1}{12}  
\v{6}{3}{10}  
\v{12}{3}{4}  
\v{10}{7}{3}  
\v{7}{10}{4}  
\v{5}{12}{2}  
\v{13}{5}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4788}{}  
\h{1}{15}{2}  
\h{3}{13}{5}  
\h{8}{9}{2}  
\h{2}{4}{8}  
\h{2}{14}{2}  
\h{4}{10}{5}  
\h{9}{8}{5}  
\h{11}{6}{3}  
\h{7}{2}{4}  
\h{7}{11}{5}  
\h{5}{1}{7}  
\h{5}{12}{10}  
\h{6}{3}{9}  
\h{6}{5}{7}  
\h{1}{7}{12}  
\v{1}{7}{8}  
\v{3}{13}{2}  
\v{8}{9}{4}  
\v{10}{4}{5}  
\v{2}{4}{10}  
\v{4}{10}{4}  
\v{9}{8}{2}  
\v{14}{6}{2}  
\v{11}{2}{4}  
\v{7}{2}{9}  
\v{12}{1}{10}  
\v{5}{1}{11}  
\v{15}{3}{9}  
\v{6}{3}{2}  
\v{13}{5}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4789}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{6}{5}  
\h{10}{4}{4}  
\h{6}{1}{8}  
\h{6}{11}{9}  
\h{9}{8}{6}  
\h{9}{5}{2}  
\h{2}{2}{9}  
\h{2}{14}{2}  
\h{4}{12}{3}  
\h{7}{3}{5}  
\h{8}{10}{4}  
\h{8}{7}{5}  
\h{1}{9}{12}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{5}{6}{7}  
\v{10}{4}{2}  
\v{14}{1}{3}  
\v{6}{1}{10}  
\v{15}{8}{3}  
\v{9}{5}{3}  
\v{11}{2}{3}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{7}{3}{9}  
\v{12}{3}{7}  
\v{8}{7}{3}  
\v{13}{7}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4790}{}  
\h{1}{15}{2}  
\h{3}{2}{9}  
\h{8}{7}{4}  
\h{6}{11}{2}  
\h{6}{4}{3}  
\h{4}{14}{5}  
\h{4}{9}{7}  
\h{11}{6}{2}  
\h{10}{12}{3}  
\h{10}{3}{5}  
\h{5}{8}{10}  
\h{2}{13}{3}  
\h{2}{1}{5}  
\h{7}{10}{7}  
\h{1}{5}{13}  
\v{1}{5}{10}  
\v{3}{2}{13}  
\v{12}{2}{5}  
\v{8}{7}{4}  
\v{6}{4}{7}  
\v{9}{4}{10}  
\v{4}{9}{5}  
\v{11}{6}{3}  
\v{13}{6}{6}  
\v{10}{3}{9}  
\v{15}{3}{5}  
\v{5}{8}{5}  
\v{2}{1}{12}  
\v{7}{1}{9}  
\v{14}{5}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4791}{}  
\h{1}{15}{2}  
\h{3}{9}{3}  
\h{6}{13}{3}  
\h{9}{2}{5}  
\h{11}{4}{3}  
\h{4}{10}{7}  
\h{4}{7}{4}  
\h{8}{5}{4}  
\h{2}{1}{10}  
\h{2}{14}{5}  
\h{7}{11}{8}  
\h{5}{8}{10}  
\h{5}{6}{5}  
\h{10}{12}{3}  
\h{1}{3}{12}  
\v{1}{3}{12}  
\v{3}{9}{6}  
\v{6}{9}{4}  
\v{9}{2}{11}  
\v{14}{2}{2}  
\v{11}{4}{6}  
\v{4}{7}{3}  
\v{8}{5}{2}  
\v{12}{1}{4}  
\v{2}{1}{13}  
\v{7}{11}{3}  
\v{15}{8}{3}  
\v{5}{6}{2}  
\v{10}{6}{6}  
\v{13}{3}{9}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4792}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{4}{4}  
\h{9}{11}{2}  
\h{11}{9}{4}  
\h{13}{6}{2}  
\h{7}{3}{6}  
\h{2}{1}{5}  
\h{2}{14}{2}  
\h{4}{12}{6}  
\h{10}{10}{2}  
\h{8}{8}{4}  
\h{6}{2}{2}  
\h{6}{5}{8}  
\h{1}{7}{13}  
\v{1}{7}{8}  
\v{3}{13}{2}  
\v{5}{4}{9}  
\v{9}{4}{7}  
\v{11}{9}{2}  
\v{15}{6}{3}  
\v{13}{3}{3}  
\v{7}{1}{2}  
\v{2}{1}{13}  
\v{4}{12}{2}  
\v{10}{10}{2}  
\v{12}{8}{2}  
\v{8}{2}{6}  
\v{6}{2}{3}  
\v{14}{5}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4793}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{2}{3}  
\h{4}{4}{5}  
\h{4}{8}{6}  
\h{10}{11}{5}  
\h{13}{7}{2}  
\h{7}{5}{6}  
\h{2}{1}{5}  
\h{2}{14}{3}  
\h{5}{12}{7}  
\h{8}{9}{4}  
\h{8}{3}{3}  
\h{11}{6}{3}  
\h{1}{10}{13}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{6}{2}{11}  
\v{9}{2}{2}  
\v{4}{4}{4}  
\v{10}{8}{3}  
\v{15}{7}{4}  
\v{13}{5}{2}  
\v{7}{1}{4}  
\v{2}{1}{13}  
\v{5}{12}{2}  
\v{12}{9}{3}  
\v{8}{3}{6}  
\v{11}{3}{3}  
\v{14}{6}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4794}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{2}{7}  
\h{6}{4}{6}  
\h{6}{8}{7}  
\h{10}{10}{3}  
\h{7}{5}{3}  
\h{2}{1}{5}  
\h{2}{14}{2}  
\h{4}{12}{5}  
\h{9}{6}{6}  
\h{11}{9}{4}  
\h{8}{11}{3}  
\h{8}{3}{6}  
\h{1}{7}{13}  
\v{1}{7}{8}  
\v{3}{13}{2}  
\v{5}{2}{11}  
\v{12}{2}{2}  
\v{6}{4}{4}  
\v{13}{8}{2}  
\v{10}{5}{5}  
\v{7}{1}{4}  
\v{2}{1}{13}  
\v{4}{12}{2}  
\v{9}{6}{6}  
\v{15}{6}{3}  
\v{11}{9}{2}  
\v{8}{3}{8}  
\v{14}{3}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4795}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{9}{2}  
\h{7}{6}{4}  
\h{11}{1}{3}  
\h{2}{4}{12}  
\h{2}{14}{2}  
\h{4}{12}{8}  
\h{10}{2}{2}  
\h{6}{10}{4}  
\h{6}{7}{2}  
\h{8}{5}{7}  
\h{13}{3}{2}  
\h{9}{8}{4}  
\h{1}{11}{8}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{5}{9}{4}  
\v{7}{6}{3}  
\v{11}{1}{5}  
\v{14}{1}{3}  
\v{2}{4}{10}  
\v{4}{12}{2}  
\v{12}{2}{10}  
\v{10}{2}{8}  
\v{6}{7}{3}  
\v{8}{5}{2}  
\v{15}{3}{2}  
\v{13}{3}{5}  
\v{9}{8}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4796}{}  
\h{1}{15}{2}  
\h{3}{9}{5}  
\h{8}{2}{7}  
\h{13}{12}{2}  
\h{10}{6}{3}  
\h{5}{8}{5}  
\h{2}{14}{3}  
\h{2}{1}{12}  
\h{11}{10}{3}  
\h{7}{3}{4}  
\h{4}{13}{3}  
\h{4}{4}{2}  
\h{6}{11}{3}  
\h{9}{7}{3}  
\h{1}{5}{11}  
\v{1}{5}{10}  
\v{3}{9}{6}  
\v{8}{2}{7}  
\v{15}{2}{10}  
\v{13}{6}{6}  
\v{10}{6}{2}  
\v{5}{8}{6}  
\v{2}{1}{13}  
\v{14}{1}{9}  
\v{11}{3}{7}  
\v{7}{3}{10}  
\v{4}{4}{9}  
\v{6}{4}{7}  
\v{9}{7}{4}  
\v{12}{5}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4797}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{7}{2}  
\h{7}{5}{4}  
\h{11}{3}{3}  
\h{8}{1}{6}  
\h{8}{11}{7}  
\h{6}{8}{9}  
\h{6}{6}{3}  
\h{9}{10}{4}  
\h{2}{2}{11}  
\h{2}{14}{2}  
\h{4}{12}{8}  
\h{10}{4}{2}  
\h{1}{9}{9}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{5}{7}{6}  
\v{7}{5}{2}  
\v{11}{3}{2}  
\v{14}{1}{2}  
\v{8}{1}{10}  
\v{15}{8}{3}  
\v{6}{6}{2}  
\v{9}{6}{4}  
\v{13}{2}{8}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{12}{4}{8}  
\v{10}{4}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4798}{}  
\h{1}{15}{2}  
\h{3}{2}{9}  
\h{4}{11}{8}  
\h{4}{14}{4}  
\h{6}{4}{2}  
\h{6}{9}{5}  
\h{11}{12}{2}  
\h{13}{8}{2}  
\h{9}{3}{6}  
\h{5}{7}{4}  
\h{2}{13}{3}  
\h{2}{1}{5}  
\h{7}{6}{3}  
\h{10}{10}{4}  
\h{1}{5}{13}  
\v{1}{5}{10}  
\v{3}{2}{13}  
\v{12}{2}{9}  
\v{4}{11}{3}  
\v{8}{4}{10}  
\v{6}{4}{5}  
\v{11}{9}{3}  
\v{13}{8}{4}  
\v{15}{3}{5}  
\v{9}{3}{4}  
\v{5}{7}{6}  
\v{2}{1}{12}  
\v{7}{1}{5}  
\v{10}{6}{4}  
\v{14}{5}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4799}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{9}{2}  
\h{7}{11}{7}  
\h{11}{1}{3}  
\h{8}{8}{3}  
\h{8}{4}{4}  
\h{12}{7}{3}  
\h{2}{2}{13}  
\h{2}{14}{2}  
\h{4}{12}{9}  
\h{10}{5}{3}  
\h{6}{10}{4}  
\h{6}{6}{3}  
\h{1}{3}{8}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{5}{9}{4}  
\v{7}{9}{2}  
\v{14}{1}{10}  
\v{11}{1}{7}  
\v{8}{4}{4}  
\v{12}{4}{3}  
\v{15}{2}{5}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{13}{5}{7}  
\v{10}{5}{5}  
\v{6}{6}{4}  
\v{9}{3}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4800}{}  
\h{1}{15}{2}  
\h{3}{12}{4}  
\h{7}{8}{4}  
\h{11}{2}{3}  
\h{2}{6}{12}  
\h{2}{14}{3}  
\h{5}{9}{3}  
\h{8}{7}{7}  
\h{13}{3}{2}  
\h{9}{10}{4}  
\h{6}{5}{3}  
\h{6}{11}{4}  
\h{10}{4}{2}  
\h{4}{1}{8}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{7}{8}{4}  
\v{11}{2}{6}  
\v{14}{2}{4}  
\v{2}{6}{8}  
\v{5}{9}{5}  
\v{8}{7}{2}  
\v{15}{3}{4}  
\v{13}{3}{7}  
\v{9}{5}{5}  
\v{6}{5}{6}  
\v{10}{4}{7}  
\v{12}{1}{3}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4801}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{6}{2}  
\h{7}{4}{5}  
\h{8}{8}{4}  
\h{8}{11}{6}  
\h{2}{2}{12}  
\h{2}{14}{2}  
\h{4}{12}{7}  
\h{6}{10}{5}  
\h{6}{5}{4}  
\h{10}{3}{5}  
\h{13}{1}{2}  
\h{9}{7}{4}  
\h{1}{9}{8}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{5}{6}{7}  
\v{7}{4}{2}  
\v{12}{4}{4}  
\v{8}{8}{3}  
\v{14}{2}{9}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{11}{10}{2}  
\v{6}{5}{5}  
\v{10}{3}{2}  
\v{15}{1}{2}  
\v{13}{1}{6}  
\v{9}{7}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4802}{}  
\h{1}{15}{2}  
\h{3}{11}{3}  
\h{6}{6}{5}  
\h{11}{9}{2}  
\h{13}{4}{2}  
\h{10}{2}{5}  
\h{8}{10}{2}  
\h{2}{14}{6}  
\h{2}{3}{12}  
\h{7}{5}{7}  
\h{5}{8}{2}  
\h{5}{12}{4}  
\h{9}{7}{3}  
\h{4}{1}{8}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{6}{6}{5}  
\v{11}{6}{3}  
\v{13}{4}{5}  
\v{15}{2}{2}  
\v{10}{2}{8}  
\v{8}{10}{4}  
\v{2}{3}{11}  
\v{14}{3}{2}  
\v{7}{5}{3}  
\v{5}{8}{4}  
\v{9}{7}{5}  
\v{12}{1}{6}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4803}{}  
\h{1}{15}{2}  
\h{3}{9}{10}  
\h{9}{3}{4}  
\h{7}{5}{2}  
\h{4}{13}{3}  
\h{4}{7}{11}  
\h{5}{2}{10}  
\h{5}{8}{9}  
\h{10}{10}{4}  
\h{6}{12}{4}  
\h{2}{14}{4}  
\h{2}{1}{9}  
\h{8}{4}{3}  
\h{8}{11}{4}  
\h{1}{6}{11}  
\v{1}{6}{9}  
\v{3}{9}{6}  
\v{13}{3}{6}  
\v{9}{3}{2}  
\v{7}{5}{8}  
\v{4}{7}{6}  
\v{15}{2}{5}  
\v{5}{2}{6}  
\v{14}{8}{2}  
\v{10}{10}{2}  
\v{6}{12}{2}  
\v{2}{1}{13}  
\v{11}{1}{3}  
\v{8}{4}{7}  
\v{12}{6}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4804}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{4}  
\h{9}{5}{3}  
\h{4}{12}{8}  
\h{2}{14}{2}  
\h{2}{2}{13}  
\h{13}{9}{2}  
\h{10}{1}{3}  
\h{7}{8}{3}  
\h{7}{4}{4}  
\h{11}{7}{3}  
\h{6}{11}{8}  
\h{6}{6}{2}  
\h{1}{3}{7}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{9}{5}{5}  
\v{12}{5}{7}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{15}{2}{7}  
\v{13}{1}{8}  
\v{10}{1}{7}  
\v{7}{4}{4}  
\v{11}{4}{3}  
\v{14}{7}{4}  
\v{6}{6}{5}  
\v{8}{3}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4805}{}  
\h{1}{15}{2}  
\h{3}{10}{8}  
\h{5}{8}{6}  
\h{5}{5}{4}  
\h{6}{12}{3}  
\h{2}{14}{4}  
\h{2}{1}{10}  
\h{12}{3}{3}  
\h{4}{7}{11}  
\h{4}{13}{4}  
\h{8}{11}{5}  
\h{10}{9}{3}  
\h{10}{2}{4}  
\h{7}{4}{7}  
\h{1}{6}{6}  
\v{1}{6}{9}  
\v{3}{10}{5}  
\v{11}{8}{2}  
\v{5}{5}{3}  
\v{9}{5}{7}  
\v{6}{12}{2}  
\v{2}{1}{13}  
\v{12}{1}{2}  
\v{15}{3}{4}  
\v{4}{7}{6}  
\v{8}{11}{2}  
\v{13}{9}{2}  
\v{10}{2}{7}  
\v{14}{2}{2}  
\v{7}{4}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4806}{}  
\h{1}{15}{2}  
\h{3}{13}{5}  
\h{5}{4}{3}  
\h{5}{9}{10}  
\h{6}{5}{9}  
\h{6}{8}{5}  
\h{4}{12}{7}  
\h{2}{14}{2}  
\h{2}{3}{12}  
\h{7}{7}{7}  
\h{7}{2}{2}  
\h{9}{10}{3}  
\h{10}{1}{2}  
\h{10}{11}{3}  
\h{1}{6}{12}  
\v{1}{6}{9}  
\v{3}{13}{2}  
\v{8}{4}{9}  
\v{5}{4}{5}  
\v{15}{5}{4}  
\v{6}{5}{3}  
\v{11}{8}{4}  
\v{4}{12}{2}  
\v{2}{3}{11}  
\v{14}{3}{4}  
\v{7}{2}{5}  
\v{9}{2}{8}  
\v{12}{1}{9}  
\v{10}{1}{10}  
\v{13}{6}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4807}{}  
\h{1}{15}{2}  
\h{3}{13}{4}  
\h{7}{11}{7}  
\h{8}{1}{6}  
\h{8}{5}{5}  
\h{10}{2}{3}  
\h{6}{8}{4}  
\h{4}{10}{2}  
\h{2}{14}{2}  
\h{2}{3}{13}  
\h{11}{6}{4}  
\h{5}{12}{6}  
\h{5}{9}{4}  
\h{9}{7}{3}  
\h{1}{4}{11}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{7}{11}{2}  
\v{14}{1}{10}  
\v{8}{1}{4}  
\v{13}{2}{3}  
\v{10}{2}{6}  
\v{6}{8}{2}  
\v{4}{10}{4}  
\v{2}{3}{11}  
\v{15}{3}{3}  
\v{11}{6}{6}  
\v{5}{9}{3}  
\v{9}{7}{2}  
\v{12}{4}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4808}{}  
\h{1}{15}{2}  
\h{3}{11}{8}  
\h{5}{7}{6}  
\h{5}{4}{9}  
\h{10}{2}{4}  
\h{8}{6}{2}  
\h{8}{10}{5}  
\h{6}{12}{7}  
\h{2}{14}{4}  
\h{2}{1}{10}  
\h{12}{3}{3}  
\h{4}{8}{11}  
\h{4}{13}{3}  
\h{7}{9}{2}  
\h{1}{5}{8}  
\v{1}{5}{10}  
\v{3}{11}{4}  
\v{11}{7}{4}  
\v{5}{4}{3}  
\v{14}{2}{2}  
\v{10}{2}{4}  
\v{8}{6}{4}  
\v{13}{10}{2}  
\v{6}{12}{2}  
\v{2}{1}{13}  
\v{12}{1}{2}  
\v{15}{3}{5}  
\v{4}{8}{5}  
\v{7}{9}{4}  
\v{9}{5}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4809}{}  
\h{1}{15}{2}  
\h{3}{9}{8}  
\h{6}{12}{5}  
\h{4}{4}{2}  
\h{4}{13}{3}  
\h{7}{2}{7}  
\h{9}{8}{5}  
\h{5}{5}{4}  
\h{2}{14}{3}  
\h{2}{1}{6}  
\h{8}{6}{2}  
\h{10}{11}{2}  
\h{12}{3}{3}  
\h{13}{10}{2}  
\h{1}{7}{12}  
\v{1}{7}{8}  
\v{3}{9}{6}  
\v{11}{9}{3}  
\v{6}{4}{8}  
\v{4}{4}{9}  
\v{7}{2}{11}  
\v{14}{2}{6}  
\v{9}{5}{3}  
\v{5}{5}{9}  
\v{2}{1}{13}  
\v{8}{1}{5}  
\v{10}{6}{5}  
\v{12}{3}{8}  
\v{15}{3}{7}  
\v{13}{7}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4810}{}  
\h{1}{15}{2}  
\h{3}{6}{7}  
\h{10}{8}{3}  
\h{9}{10}{4}  
\h{5}{12}{4}  
\h{2}{14}{3}  
\h{2}{1}{10}  
\h{12}{9}{2}  
\h{6}{4}{8}  
\h{6}{2}{9}  
\h{4}{5}{11}  
\h{4}{13}{3}  
\h{7}{11}{4}  
\h{8}{7}{3}  
\h{1}{3}{7}  
\v{1}{3}{12}  
\v{3}{6}{9}  
\v{10}{6}{2}  
\v{13}{8}{2}  
\v{9}{10}{2}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{12}{1}{8}  
\v{14}{4}{5}  
\v{6}{2}{2}  
\v{15}{2}{3}  
\v{4}{5}{8}  
\v{7}{11}{2}  
\v{11}{7}{4}  
\v{8}{3}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4811}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{2}  
\h{7}{1}{4}  
\h{11}{9}{3}  
\h{10}{4}{4}  
\h{8}{6}{2}  
\h{4}{12}{4}  
\h{2}{14}{2}  
\h{2}{2}{13}  
\h{12}{7}{3}  
\h{6}{11}{6}  
\h{6}{8}{3}  
\h{9}{5}{4}  
\h{1}{3}{12}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{7}{1}{9}  
\v{11}{1}{8}  
\v{14}{4}{5}  
\v{10}{4}{2}  
\v{8}{6}{6}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{15}{2}{5}  
\v{12}{7}{4}  
\v{6}{8}{3}  
\v{9}{5}{3}  
\v{13}{3}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4812}{}  
\h{1}{15}{2}  
\h{3}{13}{5}  
\h{8}{11}{3}  
\h{11}{3}{4}  
\h{9}{7}{6}  
\h{4}{10}{5}  
\h{2}{14}{2}  
\h{2}{1}{10}  
\h{7}{4}{5}  
\h{7}{2}{6}  
\h{6}{5}{7}  
\h{6}{8}{4}  
\h{5}{12}{5}  
\h{5}{9}{9}  
\h{1}{6}{13}  
\v{1}{6}{9}  
\v{3}{13}{2}  
\v{8}{11}{2}  
\v{11}{3}{8}  
\v{15}{3}{4}  
\v{9}{7}{3}  
\v{4}{10}{4}  
\v{2}{1}{13}  
\v{12}{1}{3}  
\v{7}{2}{2}  
\v{13}{2}{3}  
\v{6}{5}{3}  
\v{10}{8}{4}  
\v{5}{9}{3}  
\v{14}{6}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4813}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{6}{3}  
\h{8}{4}{5}  
\h{13}{2}{2}  
\h{10}{9}{5}  
\h{6}{5}{4}  
\h{6}{10}{3}  
\h{4}{12}{5}  
\h{2}{14}{2}  
\h{2}{1}{12}  
\h{12}{3}{2}  
\h{7}{7}{5}  
\h{7}{11}{4}  
\h{1}{8}{10}  
\v{1}{8}{7}  
\v{3}{13}{2}  
\v{5}{6}{7}  
\v{8}{4}{2}  
\v{13}{2}{2}  
\v{15}{2}{7}  
\v{10}{5}{4}  
\v{6}{5}{5}  
\v{9}{10}{2}  
\v{4}{12}{2}  
\v{2}{1}{13}  
\v{14}{1}{2}  
\v{12}{3}{4}  
\v{7}{7}{4}  
\v{11}{8}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4814}{}  
\h{1}{15}{2}  
\h{3}{5}{5}  
\h{6}{9}{2}  
\h{4}{14}{2}  
\h{4}{11}{10}  
\h{12}{6}{2}  
\h{10}{1}{2}  
\h{5}{4}{5}  
\h{2}{13}{3}  
\h{2}{2}{9}  
\h{11}{12}{4}  
\h{7}{10}{8}  
\h{7}{7}{2}  
\h{9}{3}{4}  
\h{1}{8}{12}  
\v{1}{8}{7}  
\v{3}{5}{10}  
\v{8}{5}{4}  
\v{6}{9}{5}  
\v{4}{11}{3}  
\v{14}{6}{5}  
\v{12}{1}{5}  
\v{10}{1}{3}  
\v{5}{4}{9}  
\v{2}{2}{11}  
\v{11}{2}{10}  
\v{15}{10}{2}  
\v{7}{7}{3}  
\v{9}{3}{4}  
\v{13}{3}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4815}{}  
\h{1}{15}{2}  
\h{3}{8}{4}  
\h{7}{11}{4}  
\h{11}{4}{4}  
\h{6}{2}{9}  
\h{6}{12}{7}  
\h{5}{9}{8}  
\h{5}{7}{4}  
\h{9}{5}{3}  
\h{2}{3}{10}  
\h{2}{14}{8}  
\h{8}{6}{2}  
\h{8}{10}{6}  
\h{4}{1}{10}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{8}{7}  
\v{7}{8}{3}  
\v{11}{4}{7}  
\v{15}{2}{2}  
\v{6}{2}{10}  
\v{13}{9}{3}  
\v{5}{7}{2}  
\v{9}{5}{2}  
\v{12}{3}{2}  
\v{2}{3}{11}  
\v{10}{6}{8}  
\v{8}{6}{4}  
\v{14}{1}{9}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4816}{}  
\h{1}{15}{3}  
\h{4}{13}{5}  
\h{5}{11}{4}  
\h{5}{7}{9}  
\h{11}{4}{3}  
\h{7}{2}{4}  
\h{7}{12}{6}  
\h{3}{5}{10}  
\h{3}{8}{3}  
\h{2}{14}{4}  
\h{2}{1}{6}  
\h{8}{3}{4}  
\h{12}{9}{3}  
\h{10}{6}{5}  
\h{1}{10}{9}  
\v{1}{10}{5}  
\v{4}{13}{2}  
\v{9}{11}{2}  
\v{5}{7}{4}  
\v{14}{4}{3}  
\v{11}{2}{2}  
\v{7}{2}{10}  
\v{13}{5}{7}  
\v{3}{5}{3}  
\v{6}{8}{6}  
\v{2}{1}{13}  
\v{8}{1}{2}  
\v{12}{3}{6}  
\v{15}{6}{3}  
\v{10}{6}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4817}{}  
\h{1}{15}{2}  
\h{3}{9}{7}  
\h{5}{12}{5}  
\h{2}{14}{3}  
\h{2}{1}{11}  
\h{6}{3}{7}  
\h{6}{5}{5}  
\h{8}{11}{3}  
\h{4}{13}{4}  
\h{4}{6}{11}  
\h{12}{2}{3}  
\h{7}{8}{5}  
\h{7}{10}{7}  
\h{9}{7}{5}  
\h{1}{4}{8}  
\v{1}{4}{11}  
\v{3}{9}{6}  
\v{10}{9}{3}  
\v{5}{12}{2}  
\v{2}{1}{13}  
\v{13}{1}{2}  
\v{6}{3}{2}  
\v{11}{5}{6}  
\v{8}{11}{2}  
\v{4}{6}{7}  
\v{15}{2}{4}  
\v{12}{2}{6}  
\v{7}{8}{2}  
\v{14}{7}{3}  
\v{9}{4}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4818}{}  
\h{1}{15}{2}  
\h{3}{11}{7}  
\h{5}{9}{5}  
\h{5}{5}{7}  
\h{7}{7}{5}  
\h{7}{4}{7}  
\h{9}{2}{5}  
\h{9}{10}{4}  
\h{6}{12}{7}  
\h{2}{14}{4}  
\h{2}{1}{9}  
\h{11}{3}{4}  
\h{4}{8}{11}  
\h{4}{13}{4}  
\h{1}{6}{7}  
\v{1}{6}{9}  
\v{3}{11}{4}  
\v{10}{9}{2}  
\v{5}{5}{4}  
\v{12}{5}{2}  
\v{7}{4}{3}  
\v{14}{2}{2}  
\v{9}{2}{8}  
\v{13}{10}{2}  
\v{6}{12}{2}  
\v{2}{1}{13}  
\v{11}{1}{2}  
\v{15}{3}{5}  
\v{4}{8}{5}  
\v{8}{6}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4819}{}  
\h{1}{15}{2}  
\h{3}{13}{6}  
\h{5}{9}{4}  
\h{5}{3}{10}  
\h{8}{5}{7}  
\h{8}{12}{3}  
\h{11}{10}{2}  
\h{6}{6}{7}  
\h{2}{2}{4}  
\h{2}{14}{2}  
\h{4}{8}{3}  
\h{7}{1}{3}  
\h{10}{11}{2}  
\h{12}{7}{2}  
\h{1}{4}{13}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{9}{9}{4}  
\v{5}{3}{6}  
\v{15}{3}{2}  
\v{8}{5}{7}  
\v{11}{10}{2}  
\v{13}{6}{4}  
\v{6}{2}{4}  
\v{2}{2}{12}  
\v{4}{8}{6}  
\v{7}{1}{7}  
\v{10}{1}{10}  
\v{12}{7}{4}  
\v{14}{4}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4820}{}  
\h{1}{15}{2}  
\h{3}{10}{9}  
\h{9}{6}{3}  
\h{6}{12}{3}  
\h{2}{14}{4}  
\h{2}{1}{9}  
\h{7}{4}{4}  
\h{7}{2}{7}  
\h{5}{5}{9}  
\h{5}{8}{8}  
\h{8}{11}{5}  
\h{4}{13}{4}  
\h{4}{9}{11}  
\h{10}{3}{5}  
\h{1}{7}{9}  
\v{1}{7}{8}  
\v{3}{10}{5}  
\v{12}{6}{4}  
\v{9}{6}{6}  
\v{6}{12}{2}  
\v{2}{1}{13}  
\v{11}{1}{3}  
\v{7}{2}{2}  
\v{14}{2}{3}  
\v{5}{5}{3}  
\v{13}{8}{3}  
\v{8}{11}{2}  
\v{4}{9}{4}  
\v{15}{3}{6}  
\v{10}{3}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4821}{}  
\h{1}{15}{2}  
\h{3}{13}{7}  
\h{8}{9}{2}  
\h{8}{1}{3}  
\h{11}{10}{2}  
\h{7}{6}{6}  
\h{2}{2}{5}  
\h{2}{14}{2}  
\h{4}{8}{2}  
\h{6}{12}{6}  
\h{12}{7}{3}  
\h{9}{4}{6}  
\h{5}{11}{4}  
\h{5}{3}{9}  
\h{1}{5}{13}  
\v{1}{5}{10}  
\v{3}{13}{2}  
\v{10}{9}{4}  
\v{8}{1}{8}  
\v{11}{1}{9}  
\v{13}{6}{4}  
\v{7}{2}{4}  
\v{2}{2}{12}  
\v{4}{8}{6}  
\v{6}{8}{4}  
\v{12}{7}{5}  
\v{15}{4}{3}  
\v{9}{4}{7}  
\v{5}{3}{8}  
\v{14}{3}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4822}{}  
\h{1}{15}{2}  
\h{3}{11}{7}  
\h{6}{7}{4}  
\h{2}{14}{4}  
\h{2}{3}{11}  
\h{7}{10}{6}  
\h{7}{4}{5}  
\h{8}{9}{4}  
\h{8}{5}{3}  
\h{9}{8}{2}  
\h{9}{6}{5}  
\h{5}{2}{9}  
\h{5}{12}{10}  
\h{4}{1}{11}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{10}{7}{4}  
\v{6}{7}{7}  
\v{2}{3}{11}  
\v{13}{3}{7}  
\v{7}{4}{6}  
\v{12}{4}{5}  
\v{8}{5}{4}  
\v{11}{5}{3}  
\v{9}{6}{2}  
\v{14}{2}{4}  
\v{5}{2}{10}  
\v{15}{1}{11}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4823}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{7}{6}  
\h{2}{2}{10}  
\h{2}{14}{2}  
\h{4}{12}{4}  
\h{5}{1}{3}  
\h{5}{11}{2}  
\h{7}{3}{8}  
\h{10}{8}{5}  
\h{10}{4}{3}  
\h{11}{9}{2}  
\h{11}{5}{3}  
\h{9}{10}{5}  
\h{1}{6}{8}  
\v{1}{6}{9}  
\v{3}{13}{2}  
\v{6}{7}{6}  
\v{12}{2}{5}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{8}{1}{11}  
\v{5}{1}{10}  
\v{7}{3}{8}  
\v{15}{3}{5}  
\v{10}{4}{4}  
\v{13}{4}{5}  
\v{11}{5}{4}  
\v{14}{5}{5}  
\v{9}{6}{4}  
\end{tikzpicture}  \clearpage \noindent
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4824}{}  
\h{1}{15}{3}  
\h{4}{5}{6}  
\h{10}{11}{3}  
\h{8}{8}{5}  
\h{8}{10}{4}  
\h{7}{7}{5}  
\h{7}{12}{7}  
\h{9}{6}{5}  
\h{3}{2}{6}  
\h{3}{13}{8}  
\h{2}{9}{9}  
\h{2}{14}{4}  
\h{6}{3}{9}  
\h{5}{1}{10}  
\h{1}{4}{4}  
\v{1}{4}{11}  
\v{4}{5}{10}  
\v{10}{5}{6}  
\v{13}{8}{3}  
\v{8}{8}{2}  
\v{12}{7}{3}  
\v{7}{7}{5}  
\v{14}{6}{6}  
\v{9}{2}{4}  
\v{3}{2}{11}  
\v{11}{9}{4}  
\v{2}{9}{5}  
\v{6}{3}{11}  
\v{15}{1}{2}  
\v{5}{1}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4825}{}  
\h{1}{15}{2}  
\h{3}{12}{11}  
\h{4}{2}{10}  
\h{4}{11}{11}  
\h{5}{1}{10}  
\h{5}{10}{4}  
\h{9}{5}{4}  
\h{8}{8}{5}  
\h{8}{6}{4}  
\h{7}{9}{5}  
\h{7}{4}{4}  
\h{2}{14}{9}  
\h{2}{3}{8}  
\h{6}{7}{4}  
\h{1}{13}{5}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{14}{2}{10}  
\v{4}{2}{9}  
\v{15}{1}{10}  
\v{5}{1}{9}  
\v{9}{5}{5}  
\v{13}{5}{3}  
\v{8}{6}{2}  
\v{12}{6}{3}  
\v{7}{4}{5}  
\v{11}{4}{10}  
\v{2}{3}{11}  
\v{10}{3}{4}  
\v{6}{7}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4826}{}  
\h{1}{15}{3}  
\h{4}{12}{5}  
\h{2}{9}{7}  
\h{2}{1}{10}  
\h{7}{5}{5}  
\h{7}{3}{7}  
\h{5}{6}{9}  
\h{5}{2}{10}  
\h{10}{7}{5}  
\h{6}{10}{4}  
\h{6}{13}{7}  
\h{8}{11}{5}  
\h{3}{14}{5}  
\h{3}{8}{8}  
\h{1}{4}{10}  
\v{1}{4}{11}  
\v{4}{12}{3}  
\v{9}{9}{3}  
\v{2}{1}{8}  
\v{12}{1}{4}  
\v{7}{3}{2}  
\v{14}{3}{3}  
\v{5}{2}{4}  
\v{15}{2}{5}  
\v{10}{7}{3}  
\v{6}{10}{3}  
\v{13}{11}{2}  
\v{8}{11}{3}  
\v{3}{8}{6}  
\v{11}{4}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4827}{}  
\h{1}{15}{3}  
\h{4}{11}{11}  
\h{3}{1}{12}  
\h{3}{12}{11}  
\h{6}{2}{8}  
\h{6}{9}{5}  
\h{7}{4}{4}  
\h{7}{7}{5}  
\h{8}{5}{4}  
\h{8}{8}{5}  
\h{9}{3}{4}  
\h{2}{10}{7}  
\h{2}{14}{8}  
\h{5}{6}{5}  
\h{1}{13}{4}  
\v{1}{13}{2}  
\v{4}{11}{4}  
\v{15}{1}{10}  
\v{3}{1}{11}  
\v{14}{2}{10}  
\v{6}{2}{7}  
\v{11}{4}{5}  
\v{7}{4}{3}  
\v{12}{5}{2}  
\v{8}{5}{3}  
\v{13}{3}{5}  
\v{9}{3}{7}  
\v{2}{10}{4}  
\v{10}{6}{8}  
\v{5}{6}{7}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4828}{}  
\h{1}{15}{2}  
\h{3}{12}{6}  
\h{5}{7}{4}  
\h{2}{14}{3}  
\h{2}{4}{11}  
\h{13}{10}{2}  
\h{12}{2}{3}  
\h{6}{11}{6}  
\h{6}{3}{5}  
\h{7}{9}{4}  
\h{7}{5}{3}  
\h{8}{8}{2}  
\h{8}{6}{6}  
\h{4}{1}{10}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{9}{7}{5}  
\v{5}{7}{7}  
\v{2}{4}{10}  
\v{13}{4}{6}  
\v{15}{2}{8}  
\v{12}{2}{9}  
\v{6}{3}{8}  
\v{11}{3}{6}  
\v{7}{5}{4}  
\v{10}{5}{3}  
\v{8}{6}{2}  
\v{14}{1}{5}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4829}{}  
\h{1}{15}{2}  
\h{3}{12}{6}  
\h{5}{8}{4}  
\h{2}{14}{3}  
\h{2}{2}{12}  
\h{12}{5}{2}  
\h{6}{11}{6}  
\h{6}{4}{5}  
\h{7}{10}{4}  
\h{7}{6}{3}  
\h{8}{9}{2}  
\h{8}{7}{5}  
\h{13}{3}{2}  
\h{4}{1}{11}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{9}{8}{4}  
\v{5}{8}{6}  
\v{2}{2}{12}  
\v{14}{2}{3}  
\v{12}{5}{6}  
\v{6}{4}{7}  
\v{11}{4}{6}  
\v{7}{6}{4}  
\v{10}{6}{3}  
\v{8}{7}{2}  
\v{13}{3}{4}  
\v{15}{1}{2}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4830}{}  
\h{1}{15}{2}  
\h{3}{7}{7}  
\h{2}{14}{8}  
\h{2}{3}{5}  
\h{7}{9}{5}  
\h{8}{4}{4}  
\h{8}{10}{5}  
\h{9}{6}{4}  
\h{9}{8}{2}  
\h{6}{5}{5}  
\h{6}{11}{9}  
\h{5}{1}{10}  
\h{5}{12}{9}  
\h{4}{2}{10}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{7}{8}  
\v{10}{7}{7}  
\v{2}{3}{11}  
\v{7}{3}{6}  
\v{12}{4}{5}  
\v{8}{4}{6}  
\v{13}{6}{4}  
\v{9}{6}{2}  
\v{11}{5}{3}  
\v{6}{5}{6}  
\v{15}{1}{10}  
\v{5}{1}{11}  
\v{14}{2}{10}  
\v{4}{2}{11}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4831}{}  
\h{1}{15}{2}  
\h{3}{10}{9}  
\h{7}{4}{5}  
\h{7}{8}{3}  
\h{8}{5}{2}  
\h{8}{9}{3}  
\h{2}{6}{9}  
\h{2}{14}{7}  
\h{9}{7}{4}  
\h{5}{3}{8}  
\h{5}{12}{9}  
\h{6}{2}{8}  
\h{6}{11}{9}  
\h{4}{1}{11}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{10}{5}  
\v{12}{4}{6}  
\v{7}{4}{4}  
\v{10}{5}{3}  
\v{8}{5}{4}  
\v{11}{6}{3}  
\v{2}{6}{8}  
\v{9}{7}{7}  
\v{13}{3}{4}  
\v{5}{3}{9}  
\v{14}{2}{10}  
\v{6}{2}{9}  
\v{15}{1}{10}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4832}{}  
\h{1}{15}{3}  
\h{4}{4}{4}  
\h{8}{2}{6}  
\h{9}{5}{5}  
\h{9}{8}{6}  
\h{7}{6}{8}  
\h{7}{9}{4}  
\h{3}{1}{8}  
\h{3}{13}{10}  
\h{10}{10}{3}  
\h{5}{7}{5}  
\h{5}{3}{7}  
\h{2}{11}{10}  
\h{2}{14}{4}  
\h{1}{12}{5}  
\v{1}{12}{3}  
\v{4}{4}{11}  
\v{8}{2}{2}  
\v{14}{2}{3}  
\v{9}{5}{3}  
\v{15}{6}{2}  
\v{7}{6}{3}  
\v{11}{1}{8}  
\v{3}{1}{12}  
\v{13}{10}{3}  
\v{10}{7}{3}  
\v{5}{3}{4}  
\v{12}{3}{8}  
\v{2}{11}{3}  
\v{6}{12}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4833}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{2}{3}  
\h{8}{5}{3}  
\h{6}{8}{5}  
\h{2}{1}{4}  
\h{2}{14}{2}  
\h{4}{12}{10}  
\h{12}{10}{2}  
\h{9}{7}{3}  
\h{9}{4}{6}  
\h{10}{6}{5}  
\h{7}{3}{3}  
\h{7}{9}{6}  
\h{1}{11}{12}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{5}{2}{11}  
\v{8}{2}{3}  
\v{11}{5}{3}  
\v{6}{1}{7}  
\v{2}{1}{13}  
\v{4}{12}{2}  
\v{14}{10}{2}  
\v{12}{7}{3}  
\v{9}{4}{3}  
\v{15}{4}{2}  
\v{10}{3}{3}  
\v{7}{3}{6}  
\v{13}{9}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4834}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{2}  
\h{7}{9}{2}  
\h{9}{4}{4}  
\h{8}{8}{5}  
\h{6}{10}{2}  
\h{4}{12}{2}  
\h{2}{14}{2}  
\h{2}{3}{10}  
\h{12}{5}{2}  
\h{11}{2}{3}  
\h{11}{6}{4}  
\h{10}{1}{5}  
\h{1}{7}{9}  
\v{1}{7}{8}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{7}{9}{2}  
\v{9}{4}{5}  
\v{13}{4}{4}  
\v{8}{8}{2}  
\v{6}{10}{2}  
\v{4}{12}{2}  
\v{2}{3}{11}  
\v{12}{3}{2}  
\v{14}{2}{3}  
\v{11}{2}{4}  
\v{15}{1}{5}  
\v{10}{1}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4835}{}  
\h{1}{15}{2}  
\h{3}{10}{6}  
\h{9}{8}{4}  
\h{6}{5}{7}  
\h{6}{7}{5}  
\h{2}{4}{9}  
\h{2}{14}{6}  
\h{8}{9}{2}  
\h{10}{6}{5}  
\h{7}{3}{8}  
\h{7}{11}{5}  
\h{5}{2}{7}  
\h{5}{12}{9}  
\h{4}{1}{10}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{10}{5}  
\v{9}{8}{2}  
\v{13}{5}{3}  
\v{6}{5}{2}  
\v{11}{4}{3}  
\v{2}{4}{10}  
\v{8}{9}{5}  
\v{10}{6}{3}  
\v{15}{3}{3}  
\v{7}{3}{8}  
\v{12}{2}{9}  
\v{5}{2}{10}  
\v{14}{1}{11}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4836}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{2}  
\h{7}{8}{3}  
\h{10}{5}{3}  
\h{6}{10}{7}  
\h{4}{12}{2}  
\h{2}{14}{2}  
\h{2}{2}{13}  
\h{12}{4}{3}  
\h{9}{7}{3}  
\h{9}{1}{2}  
\h{8}{6}{3}  
\h{8}{9}{6}  
\h{1}{3}{13}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{7}{8}{3}  
\v{10}{5}{3}  
\v{13}{5}{5}  
\v{6}{10}{2}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{15}{2}{2}  
\v{12}{4}{3}  
\v{9}{1}{6}  
\v{11}{1}{5}  
\v{8}{6}{3}  
\v{14}{3}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4837}{}  
\h{1}{15}{3}  
\h{4}{12}{6}  
\h{5}{5}{5}  
\h{2}{2}{3}  
\h{2}{8}{10}  
\h{9}{11}{3}  
\h{3}{14}{6}  
\h{3}{3}{8}  
\h{11}{10}{4}  
\h{7}{7}{8}  
\h{7}{9}{6}  
\h{8}{6}{5}  
\h{8}{4}{6}  
\h{6}{1}{8}  
\h{1}{13}{5}  
\v{1}{13}{2}  
\v{4}{12}{3}  
\v{10}{5}{7}  
\v{5}{2}{3}  
\v{2}{2}{6}  
\v{12}{8}{3}  
\v{9}{11}{3}  
\v{3}{3}{11}  
\v{11}{3}{7}  
\v{15}{7}{3}  
\v{7}{7}{2}  
\v{13}{6}{3}  
\v{8}{4}{2}  
\v{14}{1}{3}  
\v{6}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4838}{}  
\h{1}{15}{2}  
\h{3}{12}{5}  
\h{8}{10}{5}  
\h{13}{3}{2}  
\h{11}{5}{4}  
\h{7}{7}{4}  
\h{5}{9}{2}  
\h{2}{14}{3}  
\h{2}{4}{12}  
\h{9}{2}{5}  
\h{6}{11}{3}  
\h{6}{8}{4}  
\h{10}{6}{2}  
\h{4}{1}{8}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{8}{10}{2}  
\v{13}{3}{7}  
\v{15}{3}{2}  
\v{11}{5}{2}  
\v{7}{7}{2}  
\v{5}{9}{5}  
\v{2}{4}{10}  
\v{14}{2}{2}  
\v{9}{2}{9}  
\v{6}{8}{3}  
\v{10}{6}{2}  
\v{12}{1}{5}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4839}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{7}  
\h{8}{5}{4}  
\h{8}{10}{7}  
\h{2}{2}{13}  
\h{2}{14}{2}  
\h{4}{12}{2}  
\h{6}{7}{7}  
\h{11}{4}{2}  
\h{11}{8}{3}  
\h{10}{1}{4}  
\h{7}{9}{3}  
\h{7}{3}{2}  
\h{1}{6}{8}  
\v{1}{6}{9}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{12}{5}{6}  
\v{8}{5}{5}  
\v{15}{2}{8}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{6}{7}{5}  
\v{13}{4}{3}  
\v{11}{4}{4}  
\v{14}{1}{7}  
\v{10}{1}{8}  
\v{7}{3}{6}  
\v{9}{3}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4840}{}  
\h{1}{15}{2}  
\h{3}{12}{9}  
\h{6}{10}{6}  
\h{6}{3}{4}  
\h{7}{9}{3}  
\h{7}{6}{4}  
\h{11}{8}{3}  
\h{2}{2}{12}  
\h{2}{14}{3}  
\h{5}{5}{4}  
\h{9}{11}{4}  
\h{8}{7}{5}  
\h{8}{4}{7}  
\h{4}{1}{11}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{12}{10}{2}  
\v{6}{3}{7}  
\v{10}{3}{6}  
\v{7}{6}{3}  
\v{11}{6}{2}  
\v{14}{2}{6}  
\v{2}{2}{12}  
\v{5}{5}{9}  
\v{9}{5}{6}  
\v{13}{7}{4}  
\v{8}{4}{3}  
\v{15}{1}{3}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4841}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{8}{5}  
\h{6}{5}{4}  
\h{6}{7}{2}  
\h{8}{2}{3}  
\h{11}{4}{4}  
\h{12}{10}{3}  
\h{4}{12}{8}  
\h{2}{14}{2}  
\h{2}{1}{7}  
\h{9}{3}{4}  
\h{7}{6}{6}  
\h{7}{11}{7}  
\h{1}{9}{13}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{5}{8}{5}  
\v{10}{5}{3}  
\v{6}{5}{2}  
\v{8}{2}{5}  
\v{11}{2}{2}  
\v{15}{4}{6}  
\v{12}{10}{2}  
\v{4}{12}{2}  
\v{2}{1}{13}  
\v{9}{1}{2}  
\v{13}{3}{3}  
\v{7}{6}{5}  
\v{14}{9}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4842}{}  
\h{1}{15}{2}  
\h{3}{12}{4}  
\h{7}{10}{2}  
\h{9}{4}{5}  
\h{6}{1}{8}  
\h{6}{5}{7}  
\h{11}{7}{2}  
\h{8}{9}{3}  
\h{5}{11}{3}  
\h{2}{14}{3}  
\h{2}{3}{8}  
\h{10}{8}{2}  
\h{12}{6}{3}  
\h{4}{2}{11}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{7}{10}{2}  
\v{9}{4}{6}  
\v{14}{1}{3}  
\v{6}{1}{4}  
\v{13}{5}{2}  
\v{11}{7}{2}  
\v{8}{9}{2}  
\v{5}{11}{3}  
\v{2}{3}{11}  
\v{10}{3}{5}  
\v{12}{6}{2}  
\v{15}{2}{4}  
\v{4}{2}{11}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4843}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{9}{3}  
\h{8}{7}{2}  
\h{4}{12}{6}  
\h{2}{14}{2}  
\h{2}{2}{13}  
\h{12}{4}{3}  
\h{9}{6}{3}  
\h{7}{8}{2}  
\h{7}{10}{7}  
\h{6}{1}{8}  
\h{6}{11}{5}  
\h{11}{5}{2}  
\h{1}{3}{12}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{5}{9}{4}  
\v{8}{7}{2}  
\v{10}{7}{5}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{15}{2}{2}  
\v{12}{4}{2}  
\v{9}{6}{2}  
\v{7}{8}{2}  
\v{14}{1}{9}  
\v{6}{1}{10}  
\v{11}{5}{6}  
\v{13}{3}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4844}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{8}{2}  
\h{7}{3}{5}  
\h{12}{7}{3}  
\h{9}{11}{6}  
\h{2}{4}{7}  
\h{2}{14}{2}  
\h{4}{12}{9}  
\h{6}{5}{7}  
\h{6}{10}{4}  
\h{8}{2}{2}  
\h{8}{6}{3}  
\h{11}{1}{3}  
\h{1}{9}{13}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{5}{8}{5}  
\v{7}{3}{5}  
\v{12}{3}{4}  
\v{15}{7}{4}  
\v{9}{4}{7}  
\v{2}{4}{10}  
\v{4}{12}{2}  
\v{13}{5}{7}  
\v{6}{5}{5}  
\v{10}{2}{8}  
\v{8}{2}{4}  
\v{11}{1}{5}  
\v{14}{1}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4845}{}  
\h{1}{15}{2}  
\h{3}{11}{3}  
\h{6}{3}{2}  
\h{8}{10}{2}  
\h{10}{2}{5}  
\h{12}{5}{3}  
\h{7}{7}{5}  
\h{2}{14}{5}  
\h{2}{4}{12}  
\h{9}{9}{5}  
\h{5}{12}{4}  
\h{5}{8}{6}  
\h{11}{6}{2}  
\h{4}{1}{9}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{6}{3}{8}  
\v{8}{3}{7}  
\v{10}{2}{8}  
\v{15}{2}{3}  
\v{12}{5}{2}  
\v{7}{7}{7}  
\v{2}{4}{10}  
\v{14}{4}{5}  
\v{9}{9}{3}  
\v{5}{8}{4}  
\v{11}{6}{2}  
\v{13}{1}{5}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4846}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{11}{9}  
\h{7}{6}{8}  
\h{7}{4}{7}  
\h{11}{2}{3}  
\h{9}{8}{2}  
\h{4}{10}{5}  
\h{2}{14}{2}  
\h{2}{1}{10}  
\h{5}{5}{7}  
\h{5}{12}{3}  
\h{8}{9}{2}  
\h{10}{7}{3}  
\h{1}{3}{12}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{6}{11}{2}  
\v{15}{6}{5}  
\v{7}{4}{2}  
\v{14}{2}{2}  
\v{11}{2}{6}  
\v{9}{8}{2}  
\v{4}{10}{4}  
\v{2}{1}{13}  
\v{12}{1}{4}  
\v{5}{5}{7}  
\v{8}{9}{3}  
\v{10}{7}{2}  
\v{13}{3}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4847}{}  
\h{1}{15}{2}  
\h{3}{10}{8}  
\h{9}{1}{2}  
\h{2}{4}{7}  
\h{2}{13}{3}  
\h{5}{11}{7}  
\h{12}{8}{3}  
\h{6}{6}{9}  
\h{6}{14}{4}  
\h{8}{2}{2}  
\h{8}{5}{5}  
\h{4}{9}{9}  
\h{4}{12}{3}  
\h{7}{3}{7}  
\h{1}{7}{13}  
\v{1}{7}{8}  
\v{3}{10}{5}  
\v{11}{1}{9}  
\v{9}{1}{3}  
\v{2}{4}{9}  
\v{5}{11}{2}  
\v{12}{8}{3}  
\v{15}{6}{2}  
\v{6}{6}{8}  
\v{10}{2}{12}  
\v{8}{2}{3}  
\v{13}{5}{4}  
\v{4}{9}{3}  
\v{7}{3}{9}  
\v{14}{3}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4848}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{11}{9}  
\h{7}{8}{8}  
\h{7}{6}{7}  
\h{11}{2}{3}  
\h{4}{9}{7}  
\h{2}{14}{2}  
\h{2}{1}{11}  
\h{9}{3}{4}  
\h{9}{5}{3}  
\h{8}{10}{4}  
\h{5}{7}{3}  
\h{5}{12}{5}  
\h{1}{4}{9}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{6}{11}{2}  
\v{15}{8}{3}  
\v{7}{6}{2}  
\v{14}{2}{4}  
\v{11}{2}{7}  
\v{4}{9}{5}  
\v{2}{1}{13}  
\v{13}{1}{2}  
\v{9}{3}{2}  
\v{12}{5}{5}  
\v{8}{7}{3}  
\v{5}{7}{5}  
\v{10}{4}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4849}{}  
\h{1}{15}{2}  
\h{3}{13}{6}  
\h{6}{11}{3}  
\h{6}{8}{7}  
\h{4}{6}{9}  
\h{2}{14}{2}  
\h{2}{2}{6}  
\h{8}{4}{6}  
\h{12}{7}{2}  
\h{7}{12}{5}  
\h{5}{10}{2}  
\h{5}{3}{5}  
\h{10}{5}{5}  
\h{11}{1}{4}  
\h{1}{9}{10}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{9}{11}{2}  
\v{6}{8}{3}  
\v{13}{6}{2}  
\v{4}{6}{8}  
\v{2}{2}{12}  
\v{8}{2}{2}  
\v{14}{4}{3}  
\v{12}{7}{5}  
\v{7}{10}{2}  
\v{5}{3}{7}  
\v{10}{3}{2}  
\v{15}{1}{4}  
\v{11}{1}{8}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4850}{}  
\h{1}{15}{2}  
\h{3}{11}{5}  
\h{5}{14}{3}  
\h{5}{7}{4}  
\h{4}{1}{5}  
\h{4}{6}{11}  
\h{10}{3}{5}  
\h{7}{12}{3}  
\h{7}{10}{7}  
\h{12}{8}{2}  
\h{2}{4}{10}  
\h{2}{13}{4}  
\h{6}{2}{5}  
\h{11}{5}{2}  
\h{1}{9}{12}  
\v{1}{9}{6}  
\v{3}{11}{4}  
\v{8}{11}{3}  
\v{5}{7}{7}  
\v{9}{1}{6}  
\v{4}{1}{5}  
\v{15}{3}{3}  
\v{10}{3}{9}  
\v{7}{10}{2}  
\v{14}{8}{2}  
\v{12}{4}{4}  
\v{2}{4}{9}  
\v{6}{2}{11}  
\v{11}{2}{3}  
\v{13}{5}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4851}{}  
\h{1}{15}{2}  
\h{3}{10}{4}  
\h{5}{7}{2}  
\h{5}{11}{3}  
\h{8}{5}{4}  
\h{2}{1}{10}  
\h{2}{14}{4}  
\h{6}{9}{8}  
\h{9}{6}{5}  
\h{4}{3}{5}  
\h{4}{13}{6}  
\h{10}{2}{5}  
\h{11}{12}{4}  
\h{11}{4}{2}  
\h{1}{8}{12}  
\v{1}{8}{7}  
\v{3}{10}{5}  
\v{7}{7}{3}  
\v{5}{7}{4}  
\v{8}{5}{6}  
\v{12}{1}{4}  
\v{2}{1}{13}  
\v{6}{9}{5}  
\v{14}{6}{3}  
\v{9}{3}{3}  
\v{4}{3}{10}  
\v{10}{2}{11}  
\v{15}{2}{10}  
\v{11}{4}{8}  
\v{13}{4}{4}  
\end{tikzpicture}   
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4852}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{9}{5}  
\h{7}{4}{4}  
\h{7}{10}{3}  
\h{8}{1}{2}  
\h{8}{11}{4}  
\h{4}{7}{8}  
\h{2}{14}{2}  
\h{2}{2}{13}  
\h{13}{5}{2}  
\h{9}{8}{4}  
\h{5}{12}{4}  
\h{5}{6}{9}  
\h{1}{3}{13}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{6}{9}{4}  
\v{11}{4}{5}  
\v{7}{4}{6}  
\v{10}{1}{9}  
\v{8}{1}{10}  
\v{12}{7}{4}  
\v{4}{7}{7}  
\v{2}{2}{12}  
\v{15}{2}{3}  
\v{13}{5}{3}  
\v{9}{8}{4}  
\v{5}{6}{6}  
\v{14}{3}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4853}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{5}{9}  
\h{8}{2}{7}  
\h{8}{12}{5}  
\h{10}{9}{3}  
\h{5}{6}{5}  
\h{2}{14}{3}  
\h{2}{3}{12}  
\h{11}{11}{3}  
\h{7}{8}{4}  
\h{7}{10}{5}  
\h{9}{7}{3}  
\h{4}{1}{5}  
\h{1}{4}{3}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{6}{5}{8}  
\v{15}{2}{3}  
\v{8}{2}{10}  
\v{13}{9}{3}  
\v{10}{6}{3}  
\v{5}{6}{8}  
\v{2}{3}{11}  
\v{14}{3}{8}  
\v{11}{8}{3}  
\v{7}{8}{2}  
\v{12}{7}{3}  
\v{9}{1}{6}  
\v{4}{1}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4854}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{4}  
\h{7}{8}{2}  
\h{7}{2}{3}  
\h{10}{7}{3}  
\h{11}{1}{2}  
\h{11}{9}{3}  
\h{6}{5}{8}  
\h{4}{12}{2}  
\h{2}{14}{2}  
\h{2}{3}{13}  
\h{12}{6}{3}  
\h{8}{10}{4}  
\h{1}{4}{7}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{9}{8}{3}  
\v{7}{2}{6}  
\v{10}{2}{5}  
\v{13}{1}{6}  
\v{11}{1}{8}  
\v{14}{5}{4}  
\v{6}{5}{7}  
\v{4}{12}{2}  
\v{2}{3}{11}  
\v{15}{3}{3}  
\v{12}{6}{4}  
\v{8}{4}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4855}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{2}  
\h{7}{2}{8}  
\h{13}{4}{2}  
\h{11}{8}{2}  
\h{9}{6}{2}  
\h{6}{10}{3}  
\h{4}{12}{2}  
\h{2}{14}{2}  
\h{2}{1}{6}  
\h{8}{9}{4}  
\h{10}{7}{2}  
\h{10}{5}{4}  
\h{1}{3}{13}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{7}{2}{9}  
\v{15}{2}{2}  
\v{13}{4}{4}  
\v{11}{6}{2}  
\v{9}{6}{4}  
\v{6}{10}{2}  
\v{4}{12}{2}  
\v{2}{1}{13}  
\v{8}{1}{8}  
\v{12}{7}{2}  
\v{10}{5}{2}  
\v{14}{3}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4856}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{2}  
\h{7}{9}{2}  
\h{9}{6}{2}  
\h{11}{4}{2}  
\h{13}{2}{2}  
\h{8}{8}{7}  
\h{6}{10}{2}  
\h{4}{12}{2}  
\h{2}{14}{2}  
\h{2}{1}{12}  
\h{12}{3}{2}  
\h{10}{5}{2}  
\h{1}{7}{9}  
\v{1}{7}{8}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{7}{9}{2}  
\v{9}{6}{3}  
\v{11}{4}{2}  
\v{13}{2}{2}  
\v{15}{2}{6}  
\v{8}{8}{2}  
\v{6}{10}{2}  
\v{4}{12}{2}  
\v{2}{1}{13}  
\v{14}{1}{2}  
\v{12}{3}{2}  
\v{10}{5}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4857}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{8}{2}  
\h{7}{11}{7}  
\h{11}{4}{3}  
\h{9}{6}{2}  
\h{4}{12}{5}  
\h{2}{14}{2}  
\h{2}{2}{13}  
\h{13}{9}{2}  
\h{8}{1}{5}  
\h{6}{10}{2}  
\h{6}{7}{4}  
\h{10}{5}{2}  
\h{1}{3}{11}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{5}{8}{5}  
\v{7}{8}{3}  
\v{14}{4}{7}  
\v{11}{4}{2}  
\v{9}{6}{6}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{15}{2}{7}  
\v{13}{1}{8}  
\v{8}{1}{9}  
\v{6}{7}{3}  
\v{10}{5}{2}  
\v{12}{3}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4858}{}  
\h{1}{15}{2}  
\h{3}{11}{6}  
\h{9}{6}{2}  
\h{11}{9}{4}  
\h{7}{4}{8}  
\h{2}{14}{5}  
\h{2}{8}{10}  
\h{8}{10}{4}  
\h{6}{3}{2}  
\h{6}{5}{4}  
\h{10}{7}{3}  
\h{5}{2}{8}  
\h{5}{12}{9}  
\h{4}{1}{10}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{11}{4}  
\v{9}{6}{5}  
\v{11}{6}{3}  
\v{15}{4}{5}  
\v{7}{4}{10}  
\v{2}{8}{6}  
\v{12}{8}{2}  
\v{8}{3}{7}  
\v{6}{3}{2}  
\v{10}{5}{2}  
\v{13}{2}{5}  
\v{5}{2}{10}  
\v{14}{1}{11}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4859}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{5}{7}  
\h{5}{12}{8}  
\h{5}{1}{3}  
\h{8}{10}{2}  
\h{4}{8}{6}  
\h{2}{14}{2}  
\h{2}{3}{5}  
\h{7}{7}{7}  
\h{12}{4}{2}  
\h{12}{6}{3}  
\h{11}{2}{4}  
\h{9}{9}{2}  
\h{1}{11}{8}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{6}{5}{8}  
\v{13}{5}{7}  
\v{5}{1}{11}  
\v{8}{1}{9}  
\v{10}{8}{2}  
\v{4}{8}{6}  
\v{2}{3}{11}  
\v{7}{3}{4}  
\v{14}{4}{3}  
\v{12}{4}{2}  
\v{15}{2}{4}  
\v{11}{2}{7}  
\v{9}{9}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4860}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{2}{5}  
\h{11}{4}{3}  
\h{5}{8}{9}  
\h{5}{11}{4}  
\h{9}{6}{4}  
\h{10}{12}{3}  
\h{7}{5}{3}  
\h{2}{1}{5}  
\h{2}{14}{2}  
\h{4}{10}{11}  
\h{12}{7}{3}  
\h{8}{3}{4}  
\h{1}{9}{7}  
\v{1}{9}{6}  
\v{3}{13}{2}  
\v{6}{2}{11}  
\v{11}{2}{2}  
\v{14}{4}{4}  
\v{5}{8}{3}  
\v{9}{6}{5}  
\v{13}{6}{6}  
\v{10}{5}{7}  
\v{7}{1}{4}  
\v{2}{1}{13}  
\v{4}{10}{4}  
\v{15}{7}{3}  
\v{12}{3}{4}  
\v{8}{3}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4861}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{6}  
\h{11}{9}{3}  
\h{6}{5}{8}  
\h{6}{2}{3}  
\h{9}{7}{4}  
\h{10}{1}{3}  
\h{7}{8}{3}  
\h{4}{12}{3}  
\h{2}{14}{2}  
\h{2}{3}{13}  
\h{12}{6}{3}  
\h{8}{10}{4}  
\h{1}{4}{7}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{11}{9}{2}  
\v{14}{5}{4}  
\v{6}{2}{3}  
\v{9}{2}{5}  
\v{13}{1}{6}  
\v{10}{1}{7}  
\v{7}{8}{4}  
\v{4}{12}{2}  
\v{2}{3}{11}  
\v{15}{3}{3}  
\v{12}{6}{4}  
\v{8}{4}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4862}{}  
\h{1}{15}{2}  
\h{3}{12}{7}  
\h{5}{7}{5}  
\h{2}{14}{3}  
\h{2}{2}{12}  
\h{6}{11}{8}  
\h{6}{3}{7}  
\h{7}{10}{6}  
\h{7}{4}{5}  
\h{8}{9}{4}  
\h{8}{5}{3}  
\h{9}{8}{2}  
\h{9}{6}{6}  
\h{4}{1}{11}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{10}{7}{5}  
\v{5}{7}{7}  
\v{2}{2}{12}  
\v{14}{2}{9}  
\v{6}{3}{8}  
\v{13}{3}{7}  
\v{7}{4}{6}  
\v{12}{4}{5}  
\v{8}{5}{4}  
\v{11}{5}{3}  
\v{9}{6}{2}  
\v{15}{1}{5}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4863}{}  
\h{1}{15}{2}  
\h{3}{12}{12}  
\h{6}{9}{9}  
\h{6}{1}{8}  
\h{7}{8}{7}  
\h{7}{2}{5}  
\h{9}{7}{3}  
\h{9}{4}{4}  
\h{8}{6}{5}  
\h{8}{3}{3}  
\h{2}{10}{9}  
\h{2}{13}{3}  
\h{5}{5}{5}  
\h{4}{14}{6}  
\h{1}{11}{3}  
\v{1}{11}{4}  
\v{3}{12}{3}  
\v{15}{9}{3}  
\v{6}{1}{8}  
\v{14}{1}{7}  
\v{7}{2}{6}  
\v{12}{2}{5}  
\v{9}{4}{3}  
\v{13}{4}{2}  
\v{8}{3}{3}  
\v{11}{3}{7}  
\v{2}{10}{3}  
\v{5}{5}{8}  
\v{10}{5}{9}  
\v{4}{11}{3}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4864}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{10}{3}  
\h{9}{4}{5}  
\h{11}{8}{3}  
\h{11}{5}{2}  
\h{10}{9}{3}  
\h{10}{6}{5}  
\h{5}{2}{10}  
\h{5}{12}{2}  
\h{2}{1}{5}  
\h{2}{14}{2}  
\h{4}{11}{4}  
\h{8}{7}{4}  
\h{1}{3}{11}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{6}{10}{3}  
\v{9}{4}{6}  
\v{14}{4}{4}  
\v{11}{5}{3}  
\v{13}{5}{4}  
\v{10}{6}{3}  
\v{15}{2}{4}  
\v{5}{2}{10}  
\v{7}{1}{11}  
\v{2}{1}{13}  
\v{4}{11}{3}  
\v{8}{7}{4}  
\v{12}{3}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4865}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{4}{5}  
\h{8}{2}{2}  
\h{8}{10}{4}  
\h{12}{6}{2}  
\h{6}{8}{8}  
\h{2}{1}{4}  
\h{2}{14}{2}  
\h{4}{12}{5}  
\h{9}{3}{2}  
\h{11}{9}{4}  
\h{13}{7}{2}  
\h{7}{5}{6}  
\h{1}{11}{6}  
\v{1}{11}{4}  
\v{3}{13}{2}  
\v{5}{4}{9}  
\v{10}{2}{2}  
\v{8}{2}{8}  
\v{12}{6}{4}  
\v{14}{6}{2}  
\v{6}{1}{7}  
\v{2}{1}{13}  
\v{4}{12}{2}  
\v{9}{3}{9}  
\v{11}{3}{6}  
\v{15}{7}{2}  
\v{13}{5}{2}  
\v{7}{5}{6}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4866}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{5}  
\h{8}{9}{2}  
\h{8}{1}{3}  
\h{7}{8}{4}  
\h{7}{6}{6}  
\h{13}{4}{2}  
\h{2}{2}{13}  
\h{2}{14}{2}  
\h{4}{12}{2}  
\h{6}{7}{3}  
\h{9}{10}{3}  
\h{12}{5}{2}  
\h{1}{3}{13}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{10}{9}{2}  
\v{8}{1}{8}  
\v{11}{1}{7}  
\v{7}{6}{2}  
\v{13}{4}{2}  
\v{15}{2}{2}  
\v{2}{2}{12}  
\v{4}{12}{2}  
\v{6}{7}{5}  
\v{9}{7}{3}  
\v{12}{5}{5}  
\v{14}{3}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4867}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{9}{3}  
\h{6}{5}{2}  
\h{6}{10}{3}  
\h{9}{7}{5}  
\h{12}{4}{2}  
\h{12}{11}{3}  
\h{11}{3}{4}  
\h{2}{1}{9}  
\h{2}{14}{2}  
\h{4}{12}{3}  
\h{7}{8}{3}  
\h{10}{2}{3}  
\h{1}{6}{12}  
\v{1}{6}{9}  
\v{3}{13}{2}  
\v{5}{9}{4}  
\v{8}{5}{4}  
\v{6}{5}{5}  
\v{9}{7}{3}  
\v{14}{4}{3}  
\v{12}{4}{7}  
\v{15}{3}{8}  
\v{11}{1}{2}  
\v{2}{1}{13}  
\v{4}{12}{2}  
\v{7}{8}{4}  
\v{10}{2}{6}  
\v{13}{2}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4868}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{10}  
\h{10}{5}{5}  
\h{4}{12}{6}  
\h{2}{14}{2}  
\h{2}{9}{12}  
\h{9}{2}{5}  
\h{9}{7}{4}  
\h{8}{4}{5}  
\h{8}{6}{4}  
\h{7}{3}{5}  
\h{7}{8}{4}  
\h{6}{1}{5}  
\h{1}{10}{5}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{15}{5}{6}  
\v{10}{5}{7}  
\v{4}{12}{2}  
\v{2}{9}{5}  
\v{14}{2}{7}  
\v{9}{2}{5}  
\v{13}{4}{3}  
\v{8}{4}{2}  
\v{12}{3}{3}  
\v{7}{3}{5}  
\v{11}{1}{7}  
\v{6}{1}{9}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4869}{}  
\h{1}{15}{2}  
\h{3}{12}{4}  
\h{7}{7}{3}  
\h{10}{2}{5}  
\h{11}{10}{4}  
\h{11}{4}{3}  
\h{12}{8}{2}  
\h{2}{5}{10}  
\h{2}{14}{3}  
\h{5}{9}{3}  
\h{6}{3}{2}  
\h{6}{11}{3}  
\h{9}{6}{4}  
\h{4}{1}{9}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{7}{7}{5}  
\v{10}{2}{5}  
\v{15}{2}{8}  
\v{11}{4}{6}  
\v{14}{4}{4}  
\v{12}{5}{3}  
\v{2}{5}{9}  
\v{5}{9}{5}  
\v{8}{3}{6}  
\v{6}{3}{8}  
\v{9}{6}{5}  
\v{13}{1}{5}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4870}{}  
\h{1}{15}{2}  
\h{3}{13}{3}  
\h{6}{2}{3}  
\h{9}{5}{4}  
\h{7}{9}{6}  
\h{2}{1}{5}  
\h{2}{14}{3}  
\h{5}{12}{9}  
\h{10}{7}{4}  
\h{10}{4}{5}  
\h{12}{6}{3}  
\h{8}{3}{4}  
\h{4}{11}{4}  
\h{4}{8}{7}  
\h{1}{10}{10}  
\v{1}{10}{5}  
\v{3}{13}{2}  
\v{6}{2}{11}  
\v{9}{2}{3}  
\v{13}{5}{4}  
\v{7}{1}{8}  
\v{2}{1}{13}  
\v{5}{12}{2}  
\v{14}{7}{5}  
\v{10}{4}{3}  
\v{15}{4}{2}  
\v{12}{3}{3}  
\v{8}{3}{8}  
\v{4}{8}{3}  
\v{11}{8}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4871}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{3}  
\h{8}{6}{4}  
\h{4}{12}{8}  
\h{2}{14}{2}  
\h{2}{2}{13}  
\h{10}{5}{5}  
\h{7}{9}{3}  
\h{7}{4}{2}  
\h{6}{7}{3}  
\h{6}{11}{8}  
\h{11}{1}{3}  
\h{11}{8}{2}  
\h{1}{3}{12}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{8}{6}{4}  
\v{12}{6}{6}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{15}{2}{3}  
\v{10}{5}{4}  
\v{7}{4}{5}  
\v{9}{4}{3}  
\v{6}{7}{4}  
\v{14}{1}{10}  
\v{11}{1}{7}  
\v{13}{3}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4872}{}  
\h{1}{15}{2}  
\h{3}{9}{4}  
\h{5}{5}{2}  
\h{5}{11}{3}  
\h{4}{3}{4}  
\h{4}{13}{5}  
\h{9}{7}{4}  
\h{2}{1}{11}  
\h{2}{14}{4}  
\h{6}{8}{4}  
\h{10}{2}{5}  
\h{11}{12}{4}  
\h{11}{4}{3}  
\h{12}{10}{2}  
\h{1}{6}{11}  
\v{1}{6}{9}  
\v{3}{9}{6}  
\v{7}{5}{4}  
\v{5}{5}{6}  
\v{8}{3}{8}  
\v{4}{3}{10}  
\v{9}{7}{6}  
\v{13}{1}{6}  
\v{2}{1}{13}  
\v{6}{8}{6}  
\v{10}{2}{6}  
\v{15}{2}{10}  
\v{11}{4}{8}  
\v{14}{4}{6}  
\v{12}{6}{4}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4873}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{10}{2}  
\h{7}{7}{3}  
\h{10}{5}{2}  
\h{4}{12}{8}  
\h{2}{14}{2}  
\h{2}{2}{13}  
\h{11}{4}{4}  
\h{8}{6}{3}  
\h{6}{9}{2}  
\h{6}{11}{7}  
\h{9}{1}{4}  
\h{9}{8}{5}  
\h{1}{3}{13}  
\v{1}{3}{12}  
\v{3}{13}{2}  
\v{5}{10}{3}  
\v{7}{7}{3}  
\v{10}{5}{2}  
\v{12}{5}{7}  
\v{4}{12}{2}  
\v{2}{2}{12}  
\v{15}{2}{2}  
\v{11}{4}{2}  
\v{8}{6}{3}  
\v{6}{9}{2}  
\v{13}{1}{10}  
\v{9}{1}{7}  
\v{14}{3}{5}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4874}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{2}  
\h{7}{9}{2}  
\h{9}{7}{2}  
\h{11}{5}{4}  
\h{13}{3}{2}  
\h{2}{1}{11}  
\h{2}{14}{2}  
\h{4}{12}{2}  
\h{6}{10}{2}  
\h{8}{8}{2}  
\h{10}{6}{2}  
\h{12}{2}{2}  
\h{1}{4}{13}  
\v{1}{4}{11}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{7}{9}{2}  
\v{9}{7}{2}  
\v{11}{5}{2}  
\v{15}{3}{2}  
\v{13}{1}{2}  
\v{2}{1}{13}  
\v{4}{12}{2}  
\v{6}{10}{2}  
\v{8}{8}{2}  
\v{10}{6}{2}  
\v{12}{2}{4}  
\v{14}{2}{2}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4875}{}  
\h{1}{15}{2}  
\h{3}{12}{5}  
\h{6}{10}{2}  
\h{6}{8}{4}  
\h{10}{6}{2}  
\h{12}{4}{2}  
\h{2}{2}{12}  
\h{2}{14}{3}  
\h{5}{9}{2}  
\h{7}{11}{2}  
\h{9}{7}{2}  
\h{11}{5}{2}  
\h{13}{3}{2}  
\h{4}{1}{11}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{8}{10}{2}  
\v{6}{8}{2}  
\v{10}{6}{2}  
\v{12}{4}{2}  
\v{14}{2}{2}  
\v{2}{2}{12}  
\v{5}{9}{5}  
\v{7}{9}{2}  
\v{9}{7}{4}  
\v{11}{5}{2}  
\v{13}{3}{2}  
\v{15}{1}{2}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4876}{}  
\h{1}{15}{2}  
\h{3}{12}{5}  
\h{6}{10}{2}  
\h{6}{8}{4}  
\h{10}{6}{4}  
\h{12}{4}{2}  
\h{2}{2}{10}  
\h{2}{14}{3}  
\h{5}{9}{2}  
\h{7}{11}{2}  
\h{9}{7}{2}  
\h{11}{3}{2}  
\h{13}{5}{2}  
\h{4}{1}{11}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{8}{10}{2}  
\v{6}{8}{2}  
\v{10}{6}{2}  
\v{14}{4}{2}  
\v{12}{2}{2}  
\v{2}{2}{12}  
\v{5}{9}{5}  
\v{7}{9}{2}  
\v{9}{7}{4}  
\v{11}{3}{4}  
\v{13}{3}{2}  
\v{15}{1}{4}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4877}{}  
\h{1}{15}{2}  
\h{3}{12}{4}  
\h{7}{8}{4}  
\h{11}{2}{3}  
\h{2}{6}{12}  
\h{2}{14}{3}  
\h{5}{9}{3}  
\h{6}{5}{2}  
\h{6}{11}{3}  
\h{9}{4}{3}  
\h{10}{10}{2}  
\h{10}{7}{5}  
\h{13}{3}{2}  
\h{4}{1}{9}  
\h{1}{13}{3}  
\v{1}{13}{2}  
\v{3}{12}{3}  
\v{7}{8}{4}  
\v{11}{2}{6}  
\v{14}{2}{4}  
\v{2}{6}{8}  
\v{5}{9}{5}  
\v{8}{5}{4}  
\v{6}{5}{6}  
\v{9}{4}{7}  
\v{12}{4}{6}  
\v{10}{7}{3}  
\v{15}{3}{4}  
\v{13}{1}{2}  
\v{4}{1}{12}  
\end{tikzpicture}  
\begin{tikzpicture}[scale=0.115] \knum{13}{a}{4878}{}  
\h{1}{15}{2}  
\h{3}{13}{2}  
\h{5}{11}{2}  
\h{7}{9}{2}  
\h{9}{7}{2}  
\h{11}{5}{2}  
\h{13}{3}{2}  
\h{2}{1}{13}  
\h{2}{14}{2}  
\h{4}{12}{2}  
\h{6}{10}{2}  
\h{8}{8}{2}  
\h{10}{6}{2}  
\h{12}{4}{2}  
\h{1}{2}{13}  
\v{1}{2}{13}  
\v{3}{13}{2}  
\v{5}{11}{2}  
\v{7}{9}{2}  
\v{9}{7}{2}  
\v{11}{5}{2}  
\v{13}{3}{2}  
\v{15}{1}{2}  
\v{2}{1}{13}  
\v{4}{12}{2}  
\v{6}{10}{2}  
\v{8}{8}{2}  
\v{10}{6}{2}  
\v{12}{4}{2}  
\v{14}{2}{2}  
\end{tikzpicture}  

